General superconvergence for kernel-based approximation

Kernel interpolation is a fundamental technique for approximating functions from scattered data, with a well-understood convergence theory when interpolating elements of a reproducing kernel Hilbert space. Beyond this classical setting, research has focused on two regimes: misspecified interpolation, where the kernel smoothness exceeds that of the target function, and superconvergence, where the target is smoother than the Hilbert space. This work addresses the latter, where smoother target functions yield improved convergence rates, and extends existing results by characterizing superconvergence for projections in general Hilbert spaces. We show that functions lying in ranges of certain operators, including adjoint of embeddings, exhibit accelerated convergence, which we extend across interpolation scales between these ranges and the full Hilbert space. In particular, we analyze Mercer operators and embeddings into $L_p$ spaces, linking the images of adjoint operators to Mercer power spaces. Applications to Sobolev spaces are discussed in detail, highlighting how superconvergence depends critically on boundary conditions. Our findings generalize and refine previous results, offering a broader framework for understanding and exploiting superconvergence. The results are supported by numerical experiments.

==> Figures/bcs_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, wendl0},
x grid style={darkgray176},
xlabel={Smoothness $\alpha+1/2$},
xmin=1, xmax=7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_2$ convergence rate},
ymin=1, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
2.0 1.9092143803853547
2.2368421052631579649 2.188987149183617
2.4736842105263157077 2.383658857216741
2.7105263157894734505 2.4028797263595094
2.9473684210526314153 2.395331582975044
3.1842105263157893802 2.3923926103666875
3.421052631578947345 2.391515136707472
3.65789473684210531 2.3911862087542777
3.8947368421052628307 2.390979987872561
4.1315789473684207955 2.3907972558027213
4.3684210526315787604 2.3906199885334747
4.605263157894736281 2.3904435924317
4.84210526315789469 2.390269225688941
5.078947368421053099 2.3900953845758224
5.31578947368421062 2.3899233012676624
5.5526315789473681406 2.389751109206135
5.7894736842105256613 2.389580787023767
6.0263157894736840703 2.3894123983405926
6.263157894736841591 2.389244390692401
6.5 2.3890771196681357
};
\addlegendentry{$f_{1,\alpha}$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.0 1.8724790657764865
2.2368421052631579649 2.119818214744521
2.4736842105263157077 2.3637766700189844
2.7105263157894734505 2.604284260928471
2.9473684210526314153 2.8380523921121856
3.1842105263157893802 3.054110520268306
3.421052631578947345 3.2297378608870897
3.65789473684210531 3.34067790779139
3.8947368421052628307 3.3883825405666443
4.1315789473684207955 3.401664566011017
4.3684210526315787604 3.4042194848496052
4.605263157894736281 3.4045603962916102
4.84210526315789469 3.4045611270438285
5.078947368421053099 3.404512541657412
5.31578947368421062 3.404470788376715
5.5526315789473681406 3.404427838714633
5.7894736842105256613 3.404382331380942
6.0263157894736840703 3.4043500650381713
6.263157894736841591 3.4043045412912316
6.5 3.4042679891607084
};
\addlegendentry{$f_{2,\alpha}$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
2.0 1.8725047802954833
2.2368421052631579649 2.1199390952057016
2.4736842105263157077 2.3643248936825705
2.7105263157894734505 2.6066522886491077
2.9473684210526314153 2.8474682519582912
3.1842105263157893802 3.0870504734131345
3.421052631578947345 3.3254537265841297
3.65789473684210531 3.5623802995044858
3.8947368421052628307 3.796187971688326
4.1315789473684207955 4.017873065317524
4.3684210526315787604 4.163568374879332
4.605263157894736281 4.098981360666706
4.84210526315789469 4.034934771102358
5.078947368421053099 4.028820584714819
5.31578947368421062 4.00952609606462
5.5526315789473681406 4.016590688527335
5.7894736842105256613 4.007436685331195
6.0263157894736840703 4.013289803063447
6.263157894736841591 4.011975852556432
6.5 3.994999245087189
};
\addlegendentry{$f_{3,\alpha}$}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
2 2
4 4
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 2.5
10 2.5
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 3.5
10 3.5
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 4
10 4
};
\end{axis}

\end{tikzpicture}


==> Figures/bcs_linf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, wendl0},
x grid style={darkgray176},
xlabel={Smoothness $\alpha+1/2$},
xmin=1, xmax=7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_\infty$ convergence rate},
ymin=1, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
2.0 1.530074774015412
2.2368421052631579649 1.7844677436177965
2.4736842105263157077 1.9858262123654398
2.7105263157894734505 2.000473587769605
2.9473684210526314153 2.0003137771811743
3.1842105263157893802 2.000148345805839
3.421052631578947345 1.9999808913903332
3.65789473684210531 1.99981287476013
3.8947368421052628307 1.9996449191578902
4.1315789473684207955 1.999477245024923
4.3684210526315787604 1.999311016370253
4.605263157894736281 1.9991473074557347
4.84210526315789469 1.9989845171760796
5.078947368421053099 1.9988229135012383
5.31578947368421062 1.9986634483725054
5.5526315789473681406 1.9985029307988778
5.7894736842105256613 1.998344657127824
6.0263157894736840703 1.9981882111664568
6.263157894736841591 1.9980314238476204
6.5 1.997876687434589
};
\addlegendentry{$f_{1,\alpha}$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.0 1.499976635630122
2.2368421052631579649 1.7367320899231218
2.4736842105263157077 1.9731733221154677
2.7105263157894734505 2.2082572646955088
2.9473684210526314153 2.438126608427544
3.1842105263157893802 2.651094050716503
3.421052631578947345 2.823186595918729
3.65789473684210531 2.9309980728156795
3.8947368421052628307 2.9793544717406
4.1315789473684207955 2.995085916586112
4.3684210526315787604 2.999741527493666
4.605263157894736281 2.999701321030858
4.84210526315789469 2.999663156424528
5.078947368421053099 2.999618923618138
5.31578947368421062 2.999575950414473
5.5526315789473681406 2.999535120364263
5.7894736842105256613 2.9994934404981293
6.0263157894736840703 2.9994589690409432
6.263157894736841591 2.9994152218648127
6.5 2.9993740654447953
};
\addlegendentry{$f_{2,\alpha}$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
2.0 1.499999877343951
2.2368421052631579649 1.736842616217672
2.4736842105263157077 1.9736857919228556
2.7105263157894734505 2.2105267375077906
2.9473684210526314153 2.4473675244697257
3.1842105263157893802 2.6842034364811567
3.421052631578947345 2.9209703469368677
3.65789473684210531 3.1573587284949363
3.8947368421052628307 3.39185333118752
4.1315789473684207955 3.6176486501349925
4.3684210526315787604 3.8118631859845546
4.605263157894736281 3.9344750159836117
4.84210526315789469 3.995665940510811
5.078947368421053099 3.9969212677775157
5.31578947368421062 4.005556364329684
5.5526315789473681406 4.008742066109757
5.7894736842105256613 3.9964321785394143
6.0263157894736840703 3.9988350294532133
6.263157894736841591 3.9946637159945517
6.5 3.9985520388147795
};
\addlegendentry{$f_{3,\alpha}$}
\addplot [semithick, gray, dashed, mark size=5, mark options={solid}, forget plot]
table {%
2 1.5
4.5 4
};
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
2 1.5
4 3.5
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 2
10 2
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 3
10 3
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 4
10 4
};
\end{axis}

\end{tikzpicture}


==> Figures/data/functions-rf=2.txt <==
f1 f2 f3
2.070556108484 2.074953405220 0.957699092782
2.070561403184 2.074996678037 0.957756638277
2.070566680095 2.075039944165 0.957814173354
2.070571938531 2.075083203844 0.957871697220
2.070577178384 2.075126456874 0.957929208858
2.070582400364 2.075169702419 0.957986707529
2.070587605948 2.075212938912 0.958044193186
2.070592797062 2.075256164129 0.958101666629
2.070597975572 2.075299375465 0.958159129333
2.070603142758 2.075342570345 0.958216583008
2.070608298951 2.075385746671 0.958274029018
2.070613443440 2.075428903183 0.958331467872
2.070618574700 2.075472039636 0.958388898964
2.070623690845 2.075515156718 0.958446320672
2.070628790191 2.075558255776 0.958503730807
2.070633871723 2.075601338392 0.958561127283
2.070638935356 2.075644405984 0.958618508822
2.070643981905 2.075687459519 0.958675875470
2.070649012822 2.075730499430 0.958733228751
2.070654029812 2.075773525750 0.958790571431
2.070659034462 2.075816538390 0.958847906913
2.070664028038 2.075859537460 0.958905238462
2.070669011486 2.075902523510 0.958962568443
2.070673985617 2.075945497605 0.959019897803
2.070678951379 2.075988461198 0.959077225902
2.070683910056 2.076031415833 0.959134550745
2.070688863301 2.076074362772 0.959191869511
2.070693812943 2.076117302637 0.959249179251
2.070698760607 2.076160235175 0.959306477545
2.070703707281 2.076203159194 0.959363762971
2.070708652983 2.076246072675 0.959421035284
2.070713596670 2.076288973020 0.959478295285
2.070718536462 2.076331857372 0.959535544454
2.070723470128 2.076374722932 0.959592784455
2.070728395722 2.076417567242 0.959650016643
2.070733312153 2.076460388399 0.959707241693
2.070738219509 2.076503185214 0.959764459413
2.070743119015 2.076545957317 0.959821668769
2.070748012607 2.076588705223 0.959878868105
2.070752902246 2.076631430336 0.959936055484
2.070757789149 2.076674134870 0.959993229101
2.070762673206 2.076716821676 0.960050387671
2.070767552738 2.076759493948 0.960107530748
2.070772424717 2.076802154856 0.960164658894
2.070777285385 2.076844807154 0.960221773682
2.070782131136 2.076887452856 0.960278877505
2.070786959410 2.076930093059 0.960335973219
2.070791769359 2.076972727956 0.960393063663
2.070796562118 2.077015357056 0.960450151145
2.070801340595 2.077057979535 0.960507236994
2.070806108850 2.077100594631 0.960564321291
2.070810871228 2.077143201967 0.960621402850
2.070815631454 2.077185801711 0.960678479485
2.070820391933 2.077228394544 0.960735548524
2.070825153376 2.077270981461 0.960792607471
2.070829914845 2.077313563499 0.960849654656
2.070834674130 2.077356141491 0.960906689724
2.070839428366 2.077398715957 0.960963713831
2.070844174684 2.077441287158 0.961020729481
2.070848910757 2.077483855299 0.961077740033
2.070853635121 2.077526420791 0.961134749000
2.070858347225 2.077568984463 0.961191759308
2.070863047252 2.077611547613 0.961248772694
2.070867735783 2.077654111853 0.961305789419
2.070872413433 2.077696678780 0.961362808334
2.070877080541 2.077739249564 0.961419827301
2.070881736998 2.077781824593 0.961476843845
2.070886382235 2.077824403306 0.961533855847
2.070891015338 2.077866984288 0.961590862116
2.070895635257 2.077909565620 0.961647862684
2.070900241025 2.077952145390 0.961704858750
2.070904831939 2.077994722199 0.961761852324
2.070909407663 2.078037295516 0.961818845653
2.070913968253 2.078079865754 0.961875840614
2.070918514113 2.078122434037 0.961932838217
2.070923045928 2.078165001737 0.961989838352
2.070927564604 2.078207569908 0.962046839818
2.070932071252 2.078250138830 0.962103840620
2.070936567209 2.078292707776 0.962160838416
2.070941054082 2.078335275122 0.962217831002
2.070945533762 2.078377838738 0.962274816698
2.070950008377 2.078420396572 0.962331794542
2.070954480135 2.078462947234 0.962388764277
2.070958951061 2.078505490421 0.962445726160
2.070963422664 2.078548027049 0.962502680680
2.070967895599 2.078590559064 0.962559628286
2.070972369429 2.078633088995 0.962616569224
2.070976842558 2.078675619381 0.962673503532
2.070981312404 2.078718152228 0.962730431181
2.070985775793 2.078760688634 0.962787352321
2.070990229517 2.078803228653 0.962844267528
2.070994670911 2.078845771416 0.962901177961
2.070999098320 2.078888315409 0.962958085350
2.071003511308 2.078930858837 0.963014991795
2.071007910536 2.078973399962 0.963071899397
2.071012297345 2.079015937332 0.963128809811
2.071016673130 2.079058469909 0.963185723837
2.071021038691 2.079100997091 0.963242641161
2.071025393758 2.079143518684 0.963299560328
2.071029736838 2.079186034870 0.963356478984
2.071034065455 2.079228546175 0.963413394335
2.071038376728 2.079271053446 0.963470303727
2.071042668138 2.079313557792 0.963527205206
2.071046938253 2.079356060473 0.963584097919
2.071051187210 2.079398562718 0.963640982256
2.071055416785 2.079441065497 0.963697859686
2.071059630028 2.079483569297 0.963754732337
2.071063830556 2.079526073975 0.963811602424
2.071068021701 2.079568578727 0.963868471675
2.071072205759 2.079611082199 0.963925340911
2.071076383544 2.079653582711 0.963982209879
2.071080554374 2.079696078538 0.964039077397
2.071084716470 2.079738568142 0.964095941743
2.071088867622 2.079781050309 0.964152801191
2.071093005927 2.079823524144 0.964209654530
2.071097130358 2.079865988941 0.964266501426
2.071101241012 2.079908444003 0.964323342514
2.071105338983 2.079950888489 0.964380179205
2.071109425943 2.079993321372 0.964437013261
2.071113503581 2.080035741526 0.964493846259
2.071117573114 2.080078147941 0.964550679105
2.071121635014 2.080120539975 0.964607511722
2.071125689041 2.080162917554 0.964664343010
2.071129734531 2.080205281226 0.964721171068
2.071133770814 2.080247632041 0.964777993627
2.071137797602 2.080289971270 0.964834808545
2.071141815192 2.080332300040 0.964891614258
2.071145824423 2.080374619023 0.964948410048
2.071149826414 2.080416928266 0.965005196084
2.071153822201 2.080459227227 0.965061973255
2.071157812417 2.080501515018 0.965118742868
2.071161797167 2.080543790765 0.965175506317
2.071165776132 2.080586053959 0.965232264825
2.071169748876 2.080628304693 0.965289019346
2.071173715223 2.080670543678 0.965345770610
2.071177675545 2.080712772051 0.965402519295
2.071181630805 2.080754991038 0.965459266226
2.071185582316 2.080797201589 0.965516012512
2.071189531257 2.080839404132 0.965572759555
2.071193478095 2.080881598535 0.965629508910
2.071197422114 2.080923784289 0.965686262012
2.071201361234 2.080965960876 0.965743019867
2.071205292213 2.081008128166 0.965799782778
2.071209211206 2.081050286718 0.965856550208
2.071213114525 2.081092437854 0.965913320813
2.071216999392 2.081134583475 0.965970092666
2.071220864451 2.081176725650 0.966026863596
2.071224709879 2.081218866118 0.966083631586
2.071228537088 2.081261005851 0.966140395113
2.071232348110 2.081303144835 0.966197153374
2.071236144868 2.081345282127 0.966253906332
2.071239928573 2.081387416197 0.966310654601
2.071243699431 2.081429545419 0.966367399194
2.071247456727 2.081471668580 0.966424141199
2.071251199244 2.081513785219 0.966480881470
2.071254925823 2.081555895710 0.966537620370
2.071258635889 2.081598001050 0.966594357645
2.071262329711 2.081640102443 0.966651092415
2.071266008345 2.081682200811 0.966707823294
2.071269673259 2.081724296412 0.966764548610
2.071273325804 2.081766388682 0.966821266673
2.071276966730 2.081808476361 0.966877976064
2.071280595925 2.081850557865 0.966934675878
2.071284212496 2.081892631775 0.966991365898
2.071287815170 2.081934697294 0.967048046651
2.071291402879 2.081976754511 0.967104719353
2.071294975328 2.082018804411 0.967161385725
2.071298533349 2.082060848611 0.967218047715
2.071302078897 2.082102888920 0.967274707180
2.071305614678 2.082144926860 0.967331365577
2.071309143518 2.082186963296 0.967388023728
2.071312667666 2.082228998275 0.967444681724
2.071316188243 2.082271031116 0.967501338972
2.071319705008 2.082313060701 0.967557994405
2.071323216505 2.082355085859 0.967614646797
2.071326720522 2.082397105721 0.967671295125
2.071330214721 2.082439119924 0.967727938903
2.071333697235 2.082481128614 0.967784578407
2.071337167063 2.082523132260 0.967841214770
2.071340624166 2.082565131345 0.967897849904
2.071344069288 2.082607126049 0.967954486304
2.071347503595 2.082649116022 0.968011126756
2.071350928291 2.082691100325 0.968067774035
2.071354344353 2.082733077542 0.968124430640
2.071357752476 2.082775046045 0.968181098595
2.071361153200 2.082817004304 0.968237779351
2.071364547181 2.082858951169 0.968294473769
2.071367935426 2.082900886033 0.968351182154
2.071371319425 2.082942808833 0.968407904328
2.071374701071 2.082984719909 0.968464639715
2.071378082402 2.083026619743 0.968521387422
2.071381465239 2.083068508675 0.968578146330
2.071384850835 2.083110386663 0.968634915186
2.071388239661 2.083152253142 0.968691692718
2.071391631392 2.083194107041 0.968748477739
2.071395025090 2.083235946923 0.968805269245
2.071398419508 2.083277771246 0.968862066473
2.071401813414 2.083319578669 0.968918868901
2.071405205815 2.083361368345 0.968975676171
2.071408596015 2.083403140138 0.969032487968
2.071411983515 2.083444894721 0.969089303865
2.071415367807 2.083486633511 0.969146123190
2.071418748163 2.083528358465 0.969202944965
2.071422123518 2.083570071756 0.969259767931
2.071425492507 2.083611775390 0.969316590698
2.071428853643 2.083653470830 0.969373411969
2.071432205576 2.083695158722 0.969430230807
2.071435547342 2.083736838765 0.969487046881
2.071438878488 2.083778509775 0.969543860630
2.071442199056 2.083820169935 0.969600673300
2.071445509393 2.083861817175 0.969657486854
2.071448809909 2.083903449608 0.969714303760
2.071452100838 2.083945065923 0.969771126710
2.071455382156 2.083986665631 0.969827958330
2.071458653661 2.084028249126 0.969884800922
2.071461915238 2.084069817520 0.969941656292
2.071465167210 2.084111372317 0.969998525662
2.071468410650 2.084152915001 0.970055409671
2.071471647529 2.084194446629 0.970112308435
2.071474880608 2.084235967551 0.970169221636
2.071478113082 2.084277477298 0.970226148614
2.071481348028 2.084318974666 0.970283088455
2.071484587813 2.084360457959 0.970340040067
2.071487833607 2.084401925320 0.970397002251
2.071491085143 2.084443375062 0.970453973768
2.071494340790 2.084484805922 0.970510953411
2.071497597924 2.084526217196 0.970567940068
2.071500853491 2.084567608751 0.970624932760
2.071504104624 2.084608980939 0.970681930642
2.071507349159 2.084650334473 0.970738932968
2.071510585921 2.084691670303 0.970795939010
2.071513814741 2.084732989547 0.970852947975
2.071517036217 2.084774293452 0.970909958936
2.071520251306 2.084815583387 0.970966970814
2.071523460877 2.084856860823 0.971023982431
2.071526665326 2.084898127256 0.971080992632
2.071529864365 2.084939384075 0.971138000445
2.071533057002 2.084980632368 0.971195005239
2.071536241719 2.085021872719 0.971252006829
2.071539416768 2.085063105050 0.971309005473
2.071542580522 2.085104328559 0.971366001769
2.071545731791 2.085145541790 0.971422996440
2.071548870028 2.085186742850 0.971479990085
2.071551995408 2.085227929723 0.971536982950
2.071555108745 2.085269100637 0.971593974799
2.071558211300 2.085310254398 0.971650964933
2.071561304510 2.085351390626 0.971707952367
2.071564389709 2.085392509836 0.971764936135
2.071567467896 2.085433613365 0.971821915637
2.071570539609 2.085474703131 0.971878890952
2.071573604926 2.085515781306 0.971935862999
2.071576663601 2.085556849938 0.971992833525
2.071579715286 2.085597910608 0.972049804878
2.071582759780 2.085638964174 0.972106779644
2.071585797237 2.085680010635 0.972163760214
2.071588828242 2.085721049146 0.972220748414
2.071591853722 2.085762078156 0.972277745268
2.071594874691 2.085803095662 0.972334750981
2.071597891891 2.085844099504 0.972391765103
2.071600905407 2.085885087671 0.972448786855
2.071603914389 2.085926058556 0.972505815481
2.071606916974 2.085967011110 0.972562850540
2.071609910465 2.086007944885 0.972619892047
2.071612891749 2.086048859953 0.972676940405
2.071615857883 2.086089756726 0.972733996171
2.071618806688 2.086130635733 0.972791059711
2.071621737216 2.086171497396 0.972848130855
2.071624649960 2.086212341860 0.972905208665
2.071627546741 2.086253168926 0.972962291372
2.071630430296 2.086293978080 0.973019376530
2.071633303683 2.086334768613 0.973076461321
2.071636169643 2.086375539786 0.973133542952
2.071639030088 2.086416290979 0.973190619022
2.071641885834 2.086457021779 0.973247687777
2.071644736632 2.086497731984 0.973304748179
2.071647581445 2.086538421504 0.973361799810
2.071650418879 2.086579090212 0.973418842636
2.071653247617 2.086619737777 0.973475876737
2.071656066739 2.086660363558 0.973532902081
2.071658875842 2.086700966583 0.973589918423
2.071661674962 2.086741545640 0.973646925353
2.071664464355 2.086782099458 0.973703922481
2.071667244250 2.086822626927 0.973760909688
2.071670014670 2.086863127302 0.973817887367
2.071672775400 2.086903600315 0.973874856572
2.071675526111 2.086944046177 0.973931819020
2.071678266600 2.086984465455 0.973988776943
2.071680997054 2.087024858868 0.974045732815
2.071683718233 2.087065227053 0.974102689035
2.071686431517 2.087105570373 0.974159647613
2.071689138768 2.087145888830 0.974216609948
2.071691842060 2.087186182083 0.974273576724
2.071694543329 2.087226449592 0.974330547920
2.071697244045 2.087266690810 0.974387522925
2.071699944989 2.087306905384 0.974444500691
2.071702646148 2.087347093278 0.974501479903
2.071705346766 2.087387254790 0.974558459115
2.071708045484 2.087427390431 0.974615436852
2.071710740523 2.087467500704 0.974672411679
2.071713429878 2.087507585827 0.974729382259
2.071716111481 2.087547645491 0.974786347422
2.071718783343 2.087587678699 0.974843306247
2.071721443695 2.087627683766 0.974900258171
2.071724091154 2.087667658481 0.974957203086
2.071726724894 2.087707600420 0.975014141414
2.071729344824 2.087747507346 0.975071074130
2.071731951695 2.087787377630 0.975128002699
2.071734547091 2.087827210584 0.975184928951
2.071737133257 2.087867006655 0.975241854877
2.071739712762 2.087906767413 0.975298782403
2.071742288046 2.087946495337 0.975355713161
2.071744860947 2.087986193437 0.975412648302
2.071747432324 2.088025864783 0.975469588408
2.071750001889 2.088065512042 0.975526533498
2.071752568303 2.088105137114 0.975583483165
2.071755129542 2.088144740957 0.975640436823
2.071757683450 2.088184323616 0.975697394013
2.071760228342 2.088223884460 0.975754354737
2.071762763525 2.088263422556 0.975811319729
2.071765289594 2.088302937073 0.975868290588
2.071767808440 2.088342427627 0.975925269730
2.071770322973 2.088381894456 0.975982260112
2.071772836641 2.088421338404 0.976039264772
2.071775352855 2.088460760700 0.976096286246
2.071777874480 2.088500162618 0.976153325979
2.071780403479 2.088539545104 0.976210383886
2.071782940782 2.088578908497 0.976267458175
2.071785486363 2.088618252407 0.976324545518
2.071788039481 2.088657575809 0.976381641583
2.071790598979 2.088696877312 0.976438741815
2.071793163565 2.088736155521 0.976495842338
2.071795732004 2.088775409397 0.976552940740
2.071798303197 2.088814638503 0.976610036571
2.071800876172 2.088853843058 0.976667131401
2.071803450019 2.088893023803 0.976724228426
2.071806023822 2.088932181715 0.976781331685
2.071808596642 2.088971317674 0.976838445092
2.071811167540 2.089010432172 0.976895571515
2.071813735657 2.089049525167 0.976952712129
2.071816300303 2.089088596104 0.977009866207
2.071818861023 2.089127644099 0.977067031385
2.071821417607 2.089166668188 0.977124204310
2.071823970043 2.089205667588 0.977181381488
2.071826518406 2.089244641839 0.977238560096
2.071829062712 2.089283590827 0.977295738526
2.071831602782 2.089322514659 0.977352916548
2.071834138128 2.089361413474 0.977410095063
2.071836667898 2.089400287267 0.977467275546
2.071839190873 2.089439135804 0.977524459388
2.071841705531 2.089477958671 0.977581647331
2.071844210135 2.089516755461 0.977638839162
2.071846702856 2.089555526011 0.977696033770
2.071849181887 2.089594270621 0.977753229499
2.071851645560 2.089632990143 0.977810424693
2.071854092434 2.089671685884 0.977867618236
2.071856521369 2.089710359328 0.977924809918
2.071858931580 2.089749011737 0.977982000526
2.071861322662 2.089787643737 0.978039191637
2.071863694610 2.089826255015 0.978096385202
2.071866047812 2.089864844215 0.978153583083
2.071868383031 2.089903409088 0.978210786672
2.071870701379 2.089941946852 0.978267996742
2.071873004265 2.089980454698 0.978325213551
2.071875293336 2.090018930302 0.978382437148
2.071877570386 2.090057372240 0.978439667758
2.071879837256 2.090095780218 0.978496906104
2.071882095703 2.090134155083 0.978554153524
2.071884347275 2.090172498639 0.978611411844
2.071886593197 2.090210813341 0.978668683029
2.071888834281 2.090249101920 0.978725968717
2.071891070912 2.090287367032 0.978783269785
2.071893303082 2.090325610959 0.978840586099
2.071895530505 2.090363835375 0.978897916520
2.071897752775 2.090402041184 0.978955259185
2.071899969540 2.090440228426 0.979012611991
2.071902180656 2.090478396239 0.979069973130
2.071904386285 2.090516542917 0.979127341551
2.071906586912 2.090554666080 0.979184717196
2.071908783283 2.090592762967 0.979242100977
2.071910976287 2.090630830843 0.979299494488
2.071913166805 2.090668867463 0.979356899554
2.071915355577 2.090706871509 0.979414317745
2.071917543104 2.090744842897 0.979471749966
2.071919729607 2.090782782866 0.979529196240
2.071921915036 2.090820693815 0.979586655709
2.071924099110 2.090858578902 0.979644126845
2.071926281351 2.090896441508 0.979701607787
2.071928461108 2.090934284690 0.979759096725
2.071930637561 2.090972110768 0.979816592243
2.071932809709 2.091009921143 0.979874093534
2.071934976369 2.091047716388 0.979931600474
2.071937136211 2.091085496566 0.979989113556
2.071939287841 2.091123261655 0.980046633696
2.071941429915 2.091161011948 0.980104161969
2.071943561281 2.091198748292 0.980161699326
2.071945681080 2.091236472093 0.980219246319
2.071947788794 2.091274185096 0.980276802893
2.071949884214 2.091311889006 0.980334368260
2.071951967323 2.091349585092 0.980391940887
2.071954038144 2.091387273875 0.980449518602
2.071956096605 2.091424955012 0.980507098807
2.071958142462 2.091462627373 0.980564678782
2.071960175332 2.091500289292 0.980622256012
2.071962194840 2.091537938863 0.980679828503
2.071964200832 2.091575574211 0.980737395002
2.071966193609 2.091613193634 0.980794955095
2.071968174092 2.091650795620 0.980852509143
2.071970143864 2.091688378765 0.980910058095
2.071972105059 2.091725941682 0.980967603209
2.071974060106 2.091763482991 0.981025145759
2.071976011389 2.091801001434 0.981082686802
2.071977960907 2.091838496120 0.981140227052
2.071979909999 2.091875966818 0.981197766879
2.071981859210 2.091913414198 0.981255306414
2.071983808290 2.091950839909 0.981312845714
2.071985756329 2.091988246408 0.981370384909
2.071987701941 2.092025636578 0.981427924283
2.071989643466 2.092063013185 0.981485464253
2.071991579094 2.092100378341 0.981543005257
2.071993506936 2.092137733111 0.981600547569
2.071995425010 2.092175077396 0.981658091133
2.071997331222 2.092212410119 0.981715635434
2.071999223351 2.092249729661 0.981773179491
2.072001099117 2.092287034417 0.981830721940
2.072002956306 2.092324323301 0.981888261231
2.072004792949 2.092361596039 0.981945795862
2.072006607504 2.092398853184 0.982003324615
2.072008398983 2.092436095842 0.982060846747
2.072010166973 2.092473325222 0.982118362103
2.072011911558 2.092510542155 0.982175871146
2.072013633143 2.092547746748 0.982233374915
2.072015332248 2.092584938269 0.982290874924
2.072017009318 2.092622115301 0.982348373031
2.072018664627 2.092659276092 0.982405871272
2.072020298273 2.092696418972 0.982463371686
2.072021910271 2.092733542706 0.982520876128
2.072023500684 2.092770646643 0.982578386085
2.072025069741 2.092807730649 0.982635902529
2.072026617873 2.092844794850 0.982693425830
2.072028145643 2.092881839294 0.982750955760
2.072029653566 2.092918863683 0.982808491608
2.072031141882 2.092955867275 0.982866032391
2.072032610328 2.092992849021 0.982923577131
2.072034057999 2.093029807899 0.982981125118
2.072035483349 2.093066743352 0.983038676104
2.072036884350 2.093103655692 0.983096230371
2.072038258781 2.093140546326 0.983153788640
2.072039604602 2.093177417735 0.983211351854
2.072040920318 2.093214273195 0.983268920897
2.072042205261 2.093251116304 0.983326496339
2.072043459730 2.093287950444 0.983384078295
2.072044684944 2.093324778311 0.983441666447
2.072045882843 2.093361601607 0.983499260242
2.072047055752 2.093398420972 0.983556859204
2.072048205989 2.093435236117 0.983614463273
2.072049335485 2.093472046102 0.983672073046
2.072050445485 2.093508849670 0.983729689858
2.072051536384 2.093545645546 0.983787315639
2.072052607723 2.093582432635 0.983844952584
2.072053658337 2.093619210122 0.983902602722
2.072054686643 2.093655977474 0.983960267493
2.072055690985 2.093692734395 0.984017947453
2.072056669997 2.093729480764 0.984075642183
2.072057622899 2.093766216588 0.984133350428
2.072058549667 2.093802941957 0.984191070410
2.072059451058 2.093839657004 0.984248800235
2.072060328483 2.093876361836 0.984306538278
2.072061183769 2.093913056445 0.984364283461
2.072062018859 2.093949740601 0.984422035362
2.072062835547 2.093986413769 0.984479794172
2.072063635272 2.094023075070 0.984537560529
2.072064419033 2.094059723334 0.984595335327
2.072065187399 2.094096357223 0.984653119538
2.072065940586 2.094132975413 0.984710914109
2.072066678529 2.094169576787 0.984768719930
2.072067400907 2.094206160578 0.984826537835
2.072068107088 2.094242726425 0.984884368592
2.072068795997 2.094279274324 0.984942212855
2.072069465987 2.094315804495 0.985000071045
2.072070114763 2.094352317199 0.985057943211
2.072070739459 2.094388812575 0.985115828897
2.072071336900 2.094425290534 0.985173727098
2.072071904020 2.094461750735 0.985231636332
2.072072438367 2.094498192638 0.985289554834
2.072072938570 2.094534615611 0.985347480850
2.072073404608 2.094571019037 0.985405412928
2.072073837810 2.094607402398 0.985463350137
2.072074240536 2.094643765322 0.985521292148
2.072074615607 2.094680107595 0.985579239130
2.072074965636 2.094716429174 0.985637191505
2.072075292428 2.094752730214 0.985695149632
2.072075596635 2.094789011141 0.985753113524
2.072075877754 2.094825272723 0.985811082683
2.072076134480 2.094861516140 0.985869056130
2.072076365297 2.094897742969 0.985927032608
2.072076569125 2.094933955078 0.985985010918
2.072076745814 2.094970154405 0.986042990282
2.072076896315 2.095006342653 0.986100970623
2.072077022480 2.095042520994 0.986158952681
2.072077126527 2.095078689840 0.986216937924
2.072077210342 2.095114848780 0.986274928275
2.072077274836 2.095150996692 0.986332925730
2.072077319555 2.095187132033 0.986390931961
2.072077342678 2.095223253204 0.986448948004
2.072077341396 2.095259358906 0.986506974091
2.072077312573 2.095295448363 0.986565009656
2.072077253472 2.095331521351 0.986623053475
2.072077162331 2.095367578031 0.986681103902
2.072077038618 2.095403618646 0.986739159121
2.072076882889 2.095439643190 0.986797217378
2.072076696320 2.095475651180 0.986855277140
2.072076480058 2.095511641612 0.986913337213
2.072076234618 2.095547613136 0.986971396808
2.072075959513 2.095583564404 0.987029455585
2.072075653229 2.095619494479 0.987087513690
2.072075313549 2.095655403184 0.987145571767
2.072074938114 2.095691291250 0.987203630917
2.072074525032 2.095727160240 0.987261692587
2.072074073358 2.095763012231 0.987319758374
2.072073583292 2.095798849379 0.987377829745
2.072073056068 2.095834673476 0.987435907731
2.072072493574 2.095870485643 0.987493992651
2.072071897868 2.095906286231 0.987552083934
2.072071270722 2.095942074954 0.987610180114
2.072070613360 2.095977851189 0.987668278984
2.072069926425 2.096013614321 0.987726377920
2.072069210174 2.096049364028 0.987784474282
2.072068464779 2.096085100403 0.987842565818
2.072067690624 2.096120823891 0.987900650978
2.072066888461 2.096156535095 0.987958729074
2.072066059393 2.096192234526 0.988016800265
2.072065204680 2.096227922419 0.988074865379
2.072064325461 2.096263598694 0.988132925645
2.072063422503 2.096299263076 0.988190982383
2.072062496084 2.096334915339 0.988249036745
2.072061546039 2.096370555577 0.988307089532
2.072060571971 2.096406184386 0.988365141099
2.072059573532 2.096441802882 0.988423191345
2.072058550666 2.096477412525 0.988481239740
2.072057503706 2.096513014792 0.988539285366
2.072056433294 2.096548610802 0.988597326952
2.072055340118 2.096584201013 0.988655362896
2.072054224568 2.096619785100 0.988713391310
2.072053086423 2.096655362049 0.988771410092
2.072051924689 2.096690930449 0.988829417063
2.072050737649 2.096726488884 0.988887410144
2.072049523134 2.096762036308 0.988945387572
2.072048278936 2.096797572279 0.989003348087
2.072047003237 2.096833096991 0.989061291061
2.072045694942 2.096868611102 0.989119216507
2.072044353797 2.096904115427 0.989177124973
2.072042980268 2.096939610603 0.989235017329
2.072041575227 2.096975096831 0.989292894492
2.072040139529 2.097010573772 0.989350757163
2.072038673625 2.097046040619 0.989408605633
2.072037177315 2.097081496281 0.989466439707
2.072035649725 2.097116939619 0.989524258765
2.072034089490 2.097152369628 0.989582061945
2.072032495114 2.097187785511 0.989639848395
2.072030865365 2.097223186642 0.989697617524
2.072029199625 2.097258572446 0.989755369216
2.072027498069 2.097293942284 0.989813103928
2.072025761639 2.097329295420 0.989870822679
2.072023991829 2.097364631094 0.989928526934
2.072022190318 2.097399948719 0.989986218406
2.072020358569 2.097435248119 0.990043898846
2.072018497484 2.097470529728 0.990101569853
2.072016607192 2.097505794663 0.990159232754
2.072014687028 2.097541044609 0.990216888566
2.072012735698 2.097576281535 0.990274538059
2.072010751591 2.097611507298 0.990332181875
2.072008733166 2.097646723249 0.990389820696
2.072006679328 2.097681929955 0.990447455395
2.072004589709 2.097717127096 0.990505087152
2.072002464804 2.097752313586 0.990562717482
2.072000305915 2.097787487843 0.990620348176
2.071998114939 2.097822648136 0.990677981145
2.071995894041 2.097857792892 0.990735618204
2.071993645277 2.097892920881 0.990793260827
2.071991370289 2.097928031252 0.990850909941
2.071989070113 2.097963123439 0.990908565805
2.071986745172 2.097998197012 0.990966228025
2.071984395448 2.098033251565 0.991023895713
2.071982020779 2.098068286685 0.991081567771
2.071979621212 2.098103302055 0.991139243261
2.071977197295 2.098138297623 0.991196921760
2.071974750228 2.098173273771 0.991254603638
2.071972281829 2.098208231402 0.991312290160
2.071969794306 2.098243171885 0.991369983405
2.071967289913 2.098278096836 0.991427685971
2.071964770586 2.098313007807 0.991485400562
2.071962237664 2.098347905964 0.991543129524
2.071959691791 2.098382791863 0.991600874455
2.071957133019 2.098417665410 0.991658635975
2.071954561075 2.098452526009 0.991716413726
2.071951975707 2.098487372853 0.991774206577
2.071949376991 2.098522205259 0.991832013011
2.071946765483 2.098557022917 0.991889831555
2.071944142179 2.098591825972 0.991947661170
2.071941508269 2.098626614901 0.992005501476
2.071938864795 2.098661390239 0.992063352770
2.071936212299 2.098696152253 0.992121215833
2.071933550613 2.098730900705 0.992179091580
2.071930878836 2.098765634800 0.992236980667
2.071928195541 2.098800353366 0.992294883155
2.071925499113 2.098835055220 0.992352798320
2.071922788135 2.098869739594 0.992410724662
2.071920061667 2.098904406473 0.992468660105
2.071917319347 2.098939056714 0.992526602311
2.071914561275 2.098973691864 0.992584549037
2.071911787742 2.099008313741 0.992642498426
2.071908998921 2.099042923874 0.992700449170
2.071906194642 2.099077523000 0.992758400515
2.071903374367 2.099112110793 0.992816352136
2.071900537385 2.099146685925 0.992874303930
2.071897683170 2.099181246474 0.992932255810
2.071894811780 2.099215790546 0.992990207567
2.071891924129 2.099250316940 0.993048158834
2.071889022005 2.099284825612 0.993106109152
2.071886107780 2.099319317783 0.993164058104
2.071883183859 2.099353795628 0.993222005467
2.071880252020 2.099388261610 0.993279951319
2.071877312831 2.099422717658 0.993337896070
2.071874365342 2.099457164418 0.993395840408
2.071871407168 2.099491600834 0.993453785187
2.071868434956 2.099526024186 0.993511731300
2.071865445125 2.099560430611 0.993569679588
2.071862434681 2.099594815970 0.993627630803
2.071859401865 2.099629176831 0.993685585652
2.071856346473 2.099663511308 0.993743544883
2.071853269743 2.099697819514 0.993801509376
2.071850173882 2.099732103526 0.993859480198
2.071847061368 2.099766366873 0.993917458580
2.071843934251 2.099800613697 0.993975445810
2.071840793652 2.099834847819 0.994033443065
2.071837639592 2.099869071953 0.994091451220
2.071834471165 2.099903287256 0.994149470684
2.071831286976 2.099937493293 0.994207501306
2.071828085658 2.099971688385 0.994265542382
2.071824866315 2.100005870194 0.994323592736
2.071821628731 2.100040036373 0.994381650871
2.071818373304 2.100074185089 0.994439715136
2.071815100769 2.100108315298 0.994497783875
2.071811811809 2.100142426745 0.994555855539
2.071808506730 2.100176519736 0.994613928768
2.071805185305 2.100210594783 0.994672002441
2.071801846846 2.100244652276 0.994730075739
2.071798490466 2.100278692260 0.994788148220
2.071795115436 2.100312714399 0.994846219903
2.071791721484 2.100346718100 0.994904291343
2.071788308939 2.100380702744 0.994962363650
2.071784878653 2.100414667938 0.995020438412
2.071781431737 2.100448613689 0.995078517513
2.071777969188 2.100482540465 0.995136602842
2.071774491550 2.100516449097 0.995194695962
2.071770998712 2.100550340583 0.995252797798
2.071767489908 2.100584215824 0.995310908446
2.071763963913 2.100618075386 0.995369027154
2.071760419374 2.100651919339 0.995427152500
2.071756855136 2.100685747230 0.995485282742
2.071753270502 2.100719558183 0.995543416241
2.071749665320 2.100753351134 0.995601551859
2.071746039930 2.100787125143 0.995659689215
2.071742395001 2.100820879720 0.995717828718
2.071738731357 2.100854615114 0.995775971375
2.071735049877 2.100888332483 0.995834118413
2.071731351498 2.100922033905 0.995892270833
2.071727637334 2.100955722205 0.995950429007
2.071723908831 2.100989400603 0.996008592460
2.071720167867 2.101023072235 0.996066759871
2.071716416737 2.101056739629 0.996124929312
2.071712657951 2.101090404231 0.996183098650
2.071708893894 2.101124066091 0.996241265981
2.071705126417 2.101157723790 0.996299429986
2.071701356479 2.101191374632 0.996357590102
2.071697583940 2.101225015082 0.996415746465
2.071693807604 2.101258641361 0.996473899669
2.071690025478 2.101292250069 0.996532050409
2.071686235226 2.101325838695 0.996590199142
2.071682434668 2.101359405910 0.996648345871
2.071678622221 2.101392951568 0.996706490116
2.071674797154 2.101426476438 0.996764631070
2.071670959622 2.101459981760 0.996822767894
2.071667110478 2.101493468733 0.996880900037
2.071663250934 2.101526938106 0.996939027473
2.071659382180 2.101560389956 0.996997150786
2.071655505054 2.101593823721 0.997055271052
2.071651619844 2.101627238459 0.997113389571
2.071647726243 2.101660633241 0.997171507524
2.071643823449 2.101694007565 0.997229625657
2.071639910358 2.101727361651 0.997287744096
2.071635985793 2.101760696558 0.997345862342
2.071632048711 2.101794014071 0.997403979450
2.071628098361 2.101827316426 0.997462094328
2.071624134387 2.101860605941 0.997520206082
2.071620156868 2.101893884657 0.997578314299
2.071616166306 2.101927154094 0.997636419191
2.071612163582 2.101960415140 0.997694521578
2.071608149860 2.101993668098 0.997752622719
2.071604126454 2.102026912825 0.997810724034
2.071600094665 2.102060148902 0.997868826805
2.071596055604 2.102093375784 0.997926931918
2.071592010052 2.102126592876 0.997985039691
2.071587958384 2.102159799551 0.998043149813
2.071583900591 2.102192995124 0.998101261378
2.071579836410 2.102226178840 0.998159372999
2.071575765527 2.102259349887 0.998217482957
2.071571687785 2.102292507459 0.998275589384
2.071567603340 2.102325650850 0.998333690437
2.071563512680 2.102358779536 0.998391784499
2.071559416490 2.102391893204 0.998449870362
2.071555315391 2.102424991717 0.998507947409
2.071551209608 2.102458075008 0.998566015746
2.071547098700 2.102491142947 0.998624076259
2.071542981435 2.102524195237 0.998682130568
2.071538855883 2.102557231399 0.998740180838
2.071534719740 2.102590250855 0.998798229481
2.071530570793 2.102623253131 0.998856278779
2.071526407408 2.102656238098 0.998914330502
2.071522228898 2.102689206189 0.998972385598
2.071518035644 2.102722158519 0.999030444029
2.071513828928 2.102755096837 0.999088504791
2.071509610504 2.102788023317 0.999146566109
2.071505382034 2.102820940222 0.999204625781
2.071501144549 2.102853849530 0.999262681562
2.071496898102 2.102886752595 0.999320731532
2.071492641704 2.102919649951 0.999378774356
2.071488373581 2.102952541270 0.999436809398
2.071484091652 2.102985425467 0.999494836690
2.071479794095 2.103018300910 0.999552856790
2.071475479815 2.103051165648 0.999610870584
2.071471148684 2.103084017607 0.999668879085
2.071466801481 2.103116854713 0.999726883280
2.071462439570 2.103149674961 0.999784884042
2.071458064434 2.103182476473 0.999842882098
2.071453677219 2.103215257594 0.999900878033
2.071449278444 2.103248017075 0.999958872304
2.071444867971 2.103280754316 1.000016865255
2.071440445229 2.103313469624 1.000074857117
2.071436009609 2.103346164396 1.000132848029
2.071431560888 2.103378841109 1.000190838075
2.071427099531 2.103411503070 1.000248827361
2.071422626763 2.103444153905 1.000306816120
2.071418144390 2.103476796885 1.000364804823
2.071413654435 2.103509434211 1.000422794255
2.071409158702 2.103542066458 1.000480785527
2.071404658443 2.103574692325 1.000538780001
2.071400154208 2.103607308784 1.000596779125
2.071395645952 2.103639911629 1.000654784232
2.071391133329 2.103672496296 1.000712796337
2.071386616074 2.103705058772 1.000770816000
2.071382094313 2.103737596380 1.000828843298
2.071377568692 2.103770108229 1.000886877905
2.071373040256 2.103802595263 1.000944919272
2.071368510127 2.103835059886 1.001002966822
2.071363979071 2.103867505305 1.001061020118
2.071359447132 2.103899934765 1.001119078924
2.071354913455 2.103932350884 1.001177143150
2.071350376380 2.103964755247 1.001235212675
2.071345833799 2.103997148329 1.001293287136
2.071341283668 2.104029529725 1.001351365739
2.071336724505 2.104061898575 1.001409447178
2.071332155725 2.104094254014 1.001467529717
2.071327577686 2.104126595523 1.001525611442
2.071322991421 2.104158923061 1.001583690612
2.071318398162 2.104191236969 1.001641766055
2.071313798779 2.104223537712 1.001699837469
2.071309193355 2.104255825561 1.001757905573
2.071304581014 2.104288100356 1.001815972030
2.071299960096 2.104320361410 1.001874039170
2.071295328612 2.104352607628 1.001932109566
2.071290684842 2.104384837756 1.001990185562
2.071286027893 2.104417050707 1.002048268855
2.071281358011 2.104449245815 1.002106360237
2.071276676543 2.104481422952 1.002164459521
2.071271985543 2.104513582442 1.002222565674
2.071267287118 2.104545724803 1.002280677090
2.071262582707 2.104577850405 1.002338791946
2.071257872506 2.104609959143 1.002396908542
2.071253155206 2.104642050255 1.002455025575
2.071248428135 2.104674122351 1.002513142303
2.071243687750 2.104706173669 1.002571258578
2.071238930355 2.104738202499 1.002629374798
2.071234152831 2.104770207676 1.002687491768
2.071229353189 2.104802189002 1.002745610540
2.071224530801 2.104834147499 1.002803732231
2.071219686271 2.104866085392 1.002861857837
2.071214821002 2.104898005853 1.002919988064
2.071209936629 2.104929912525 1.002978123178
2.071205034471 2.104961808957 1.003036262889
2.071200115166 2.104993698066 1.003094406296
2.071195178594 2.105025581744 1.003152551926
2.071190224059 2.105057460687 1.003210697863
2.071185250666 2.105089334471 1.003268841987
2.071180257759 2.105121201836 1.003326982278
2.071175245270 2.105153061117 1.003385117138
2.071170213897 2.105184910697 1.003443245667
2.071165165054 2.105216749409 1.003501367820
2.071160100643 2.105248576799 1.003559484418
2.071155022709 2.105280393213 1.003617596986
2.071149933097 2.105312199725 1.003675707472
2.071144833180 2.105343997936 1.003733817897
2.071139723714 2.105375789702 1.003791930030
2.071134604810 2.105407576860 1.003850045159
2.071129476002 2.105439360987 1.003908164013
2.071124336344 2.105471143238 1.003966286827
2.071119184509 2.105502924242 1.004024413523
2.071114018865 2.105534704069 1.004082543936
2.071108837539 2.105566482236 1.004140678004
2.071103638503 2.105598257748 1.004198815853
2.071098419699 2.105630029177 1.004256957759
2.071093179215 2.105661794782 1.004315103996
2.071087915487 2.105693552691 1.004373254630
2.071082627477 2.105725301140 1.004431409333
2.071077314756 2.105757038764 1.004489567289
2.071071977476 2.105788764890 1.004547727247
2.071066616183 2.105820479767 1.004605887717
2.071061231539 2.105852184682 1.004664047269
2.071055824017 2.105883881880 1.004722204852
2.071050393666 2.105915574300 1.004780360052
2.071044940020 2.105947265128 1.004838513205
2.071039462213 2.105978957264 1.004896665331
2.071033959259 2.106010652812 1.004954817894
2.071028430426 2.106042352707 1.005012972447
2.071022875600 2.106074056579 1.005071130239
2.071017295509 2.106105762890 1.005129291886
2.071011691741 2.106137469316 1.005187457177
2.071006066517 2.106169173263 1.005245625038
2.071000422293 2.106200872407 1.005303793674
2.070994761283 2.106232565096 1.005361960827
2.070989085035 2.106264250529 1.005420124088
2.070983394187 2.106295928687 1.005478281209
2.070977688444 2.106327600051 1.005536430344
2.070971966794 2.106359265235 1.005594570210
2.070966227872 2.106390924648 1.005652700156
2.070960470361 2.106422578315 1.005710820168
2.070954693321 2.106454225903 1.005768930825
2.070948896340 2.106485866933 1.005827033220
2.070943079497 2.106517501078 1.005885128871
2.070937243151 2.106549128418 1.005943219591
2.070931387647 2.106580749535 1.006001307332
2.070925513048 2.106612365369 1.006059393997
2.070919618952 2.106643976855 1.006117481231
2.070913704476 2.106675584455 1.006175570249
2.070907768376 2.106707187726 1.006233661714
2.070901809262 2.106738785091 1.006291755740
2.070895825844 2.106770373929 1.006349852010
2.070889817130 2.106801950993 1.006407950006
2.070883782552 2.106833513060 1.006466049310
2.070877721991 2.106865057657 1.006524149874
2.070871635757 2.106896583637 1.006582252210
2.070865524539 2.106928091441 1.006640357411
2.070859389372 2.106959582970 1.006698467002
2.070853231629 2.106991061076 1.006756582649
2.070847053011 2.107022528843 1.006814705796
2.070840855504 2.107053988850 1.006872837350
2.070834641261 2.107085442637 1.006930977498
2.070828412382 2.107116890521 1.006989125735
2.070822170629 2.107148331793 1.007047281090
2.070815917121 2.107179765219 1.007105442502
2.070809652101 2.107211189667 1.007163609243
2.070803374849 2.107242604650 1.007221781254
2.070797083803 2.107274010614 1.007279959302
2.070790776871 2.107305408897 1.007338144906
2.070784451882 2.107336801375 1.007396340050
2.070778107052 2.107368189937 1.007454546765
2.070771741355 2.107399575984 1.007512766709
2.070765354681 2.107430960091 1.007571000862
2.070758947747 2.107462341978 1.007629249416
2.070752521770 2.107493720751 1.007687511889
2.070746078004 2.107525095348 1.007745787410
2.070739617280 2.107556465002 1.007804075064
2.070733139659 2.107587829582 1.007862374181
2.070726644320 2.107619189678 1.007920684464
2.070720129689 2.107650546421 1.007979005911
2.070713593770 2.107681901093 1.008037338563
2.070707034564 2.107713254686 1.008095682153
2.070700450451 2.107744607524 1.008154035802
2.070693840421 2.107775959101 1.008212397861
2.070687204080 2.107807308143 1.008270765983
2.070680541471 2.107838652866 1.008329137425
2.070673852759 2.107869991319 1.008387509511
2.070667137911 2.107901321686 1.008445880130
2.070660396492 2.107932642452 1.008504248132
2.070653627660 2.107963952407 1.008562613521
2.070646830370 2.107995250525 1.008620977374
2.070640003752 2.108026535817 1.008679341529
2.070633147540 2.108057807257 1.008737708113
2.070626262444 2.108089063859 1.008796079041
2.070619350324 2.108120304896 1.008854455600
2.070612414120 2.108151530204 1.008912838222
2.070605457527 2.108182740435 1.008971226457
2.070598484492 2.108213937148 1.009029619148
2.070591498635 2.108245122658 1.009088014717
2.070584502739 2.108276299633 1.009146411510
2.070577498432 2.108307470547 1.009204808103
2.070570486109 2.108338637141 1.009263203548
2.070563465128 2.108369800038 1.009321597529
2.070556434222 2.108400958663 1.009379990439
2.070549392013 2.108432111483 1.009438383393
2.070542337534 2.108463256496 1.009496778172
2.070535270619 2.108494391833 1.009555177086
2.070528192089 2.108525516264 1.009613582738
2.070521103692 2.108556629466 1.009671997677
2.070514007819 2.108587731967 1.009730423966
2.070506907049 2.108618824800 1.009788862729
2.070499803638 2.108649908995 1.009847313767
2.070492699045 2.108680985067 1.009905775369
2.070485593622 2.108712052705 1.009964244398
2.070478486512 2.108743110730 1.010022716703
2.070471375796 2.108774157354 1.010081187800
2.070464258860 2.108805190640 1.010139653688
2.070457132891 2.108836209012 1.010198111636
2.070449995417 2.108867211651 1.010256560709
2.070442844753 2.108898198662 1.010315001911
2.070435680272 2.108929170979 1.010373437870
2.070428502438 2.108960130062 1.010431872131
2.070421312613 2.108991077516 1.010490308243
2.070414112684 2.109022014755 1.010548748856
2.070406904622 2.109052942824 1.010607195090
2.070399690072 2.109083862414 1.010665646321
2.070392470101 2.109114774027 1.010724100456
2.070385245128 2.109145678186 1.010782554583
2.070378015057 2.109176575603 1.010841005831
2.070370779559 2.109207467195 1.010899452165
2.070363538386 2.109238353958 1.010957892897
2.070356291630 2.109269236738 1.011016328783
2.070349039840 2.109300115987 1.011074761691
2.070341783949 2.109330991631 1.011133193961
2.070334525053 2.109361863090 1.011191627664
2.070327264094 2.109392729466 1.011250064002
2.070320001559 2.109423589838 1.011308503004
2.070312737288 2.109454443541 1.011366943626
2.070305470448 2.109485290340 1.011425384168
2.070298199689 2.109516130430 1.011483822887
2.070290923417 2.109546964272 1.011542258569
2.070283640130 2.109577792339 1.011600690890
2.070276348680 2.109608614892 1.011659120437
2.070269048429 2.109639431903 1.011717548410
2.070261739233 2.109670243166 1.011775976086
2.070254421296 2.109701048591 1.011834404250
2.070247094957 2.109731848552 1.011892832784
2.070239760487 2.109762644157 1.011951260538
2.070232417989 2.109793437293 1.012009685551
2.070225067420 2.109824230367 1.012068105547
2.070217708754 2.109855025789 1.012126518555
2.070210342192 2.109885825311 1.012184923476
2.070202968373 2.109916629438 1.012243320412
2.070195588467 2.109947437115 1.012301710682
2.070188204112 2.109978245814 1.012360096519
2.070180817190 2.110009052052 1.012418480540
2.070173429476 2.110039852213 1.012476865163
2.070166042262 2.110070643466 1.012535252119
2.070158656052 2.110101424512 1.012593642183
2.070151270425 2.110132195958 1.012652035194
2.070143884108 2.110162960191 1.012710430298
2.070136495255 2.110193720821 1.012768826350
2.070129101873 2.110224481827 1.012827222315
2.070121702297 2.110255246677 1.012885617580
2.070114295597 2.110286017650 1.012944012095
2.070106881833 2.110316795543 1.013002406330
2.070099462106 2.110347579787 1.013060801105
2.070092038383 2.110378368921 1.013119197358
2.070084613162 2.110409161214 1.013177595931
2.070077189041 2.110439955248 1.013235997434
2.070069768282 2.110470750288 1.013294402187
2.070062352462 2.110501546357 1.013352810243
2.070054942266 2.110532344053 1.013411221436
2.070047537443 2.110563144209 1.013469635434
2.070040136930 2.110593947558 1.013528051761
2.070032739093 2.110624754515 1.013586469816
2.070025342039 2.110655565143 1.013644888892
2.070017943933 2.110686379280 1.013703308234
2.070010543264 2.110717196721 1.013761727152
2.070003139018 2.110748017362 1.013820145173
2.069995730745 2.110778841206 1.013878562196
2.069988318504 2.110809668218 1.013936978606
2.069980902714 2.110840498082 1.013995395289
2.069973483955 2.110871329969 1.014053813524
2.069966062747 2.110902162436 1.014112234780
2.069958639371 2.110932993541 1.014170660441
2.069951213753 2.110963821173 1.014229091558
2.069943785452 2.110994643524 1.014287528683
2.069936353735 2.111025459553 1.014345971845
2.069928917738 2.111056269290 1.014404420660
2.069921476670 2.111087073873 1.014462874557
2.069914030008 2.111117875271 1.014521333028
2.069906577665 2.111148675777 1.014579795821
2.069899120066 2.111179477410 1.014638263032
2.069891658144 2.111210281395 1.014696735042
2.069884193237 2.111241087882 1.014755212354
2.069876726929 2.111271895971 1.014813695380
2.069869260851 2.111302704019 1.014872184276
2.069861796493 2.111333510118 1.014930678886
2.069854335050 2.111364312588 1.014989178839
2.069846877354 2.111395110330 1.015047683776
2.069839423863 2.111425902953 1.015106193633
2.069831974753 2.111456690650 1.015164708888
2.069824530044 2.111487473901 1.015223230674
2.069817089773 2.111518253118 1.015281760698
2.069809654142 2.111549028360 1.015340300977
2.069802223623 2.111579799192 1.015398853433
2.069794798985 2.111610564715 1.015457419474
2.069787381213 2.111641323733 1.015515999670
2.069779971345 2.111672074953 1.015574593626
2.069772570233 2.111702817158 1.015633200104
2.069765178294 2.111733549290 1.015691817371
2.069757795286 2.111764270440 1.015750443682
2.069750420202 2.111794979805 1.015809077786
2.069743051285 2.111825676655 1.015867719316
2.069735686200 2.111856360392 1.015926368965
2.069728322329 2.111887030682 1.015985028411
2.069720957121 2.111917687642 1.016043700000
2.069713588427 2.111948331991 1.016102386282
2.069706214723 2.111978965072 1.016161089498
2.069698835175 2.112009588701 1.016219811131
2.069691449529 2.112040204838 1.016278551617
2.069684057853 2.112070815148 1.016337310247
2.069676660215 2.112101420583 1.016396085252
2.069669256405 2.112132021107 1.016454874037
2.069661845772 2.112162615656 1.016513673478
2.069654427266 2.112193202362 1.016572480228
2.069646999654 2.112223778956 1.016631290979
2.069639561882 2.112254343256 1.016690102655
2.069632113460 2.112284893551 1.016748912525
2.069624654767 2.112315428794 1.016807718274
2.069617187183 2.112345948547 1.016866518025
2.069609712985 2.112376452722 1.016925310357
2.069602235031 2.112406941246 1.016984094299
2.069594756318 2.112437413794 1.017042869333
2.069587279499 2.112467869706 1.017101635375
2.069579806501 2.112498308139 1.017160392736
2.069572338304 2.112528728400 1.017219142079
2.069564874930 2.112559130330 1.017277884343
2.069557415599 2.112589514572 1.017336620666
2.069549958993 2.112619882592 1.017395352295
2.069542503527 2.112650236395 1.017454080479
2.069535047567 2.112680578000 1.017512806363
2.069527589544 2.112710908827 1.017571530857
2.069520127989 2.112741229193 1.017630254521
2.069512661512 2.112771538118 1.017688977459
2.069505188801 2.112801833525 1.017747699265
2.069497708673 2.112832112809 1.017806419045
2.069490220177 2.112862373631 1.017865135529
2.069482722724 2.112892614693 1.017923847288
2.069475216169 2.112922836266 1.017982552995
2.069467700800 2.112953040299 1.018041251719
2.069460177171 2.112983230071 1.018099943142
2.069452645825 2.113013409471 1.018158627668
2.069445106953 2.113043582133 1.018217306357
2.069437560115 2.113073750664 1.018275980707
2.069430004115 2.113103916186 1.018334652315
2.069422437121 2.113134078310 1.018393322497
2.069414857031 2.113164235508 1.018451991981
2.069407261998 2.113194385768 1.018510660746
2.069399650997 2.113224527285 1.018569328053
2.069392024255 2.113254659012 1.018627992676
2.069384383413 2.113284780905 1.018686653253
2.069376731345 2.113314893826 1.018745308670
2.069369071675 2.113344999201 1.018803958362
2.069361408105 2.113375098556 1.018862602448
2.069353743739 2.113405193116 1.018921241656
2.069346080594 2.113435283587 1.018979877083
2.069338419439 2.113465370158 1.019038509849
2.069330759996 2.113495452679 1.019097140764
2.069323101445 2.113525530913 1.019155770102
2.069315443067 2.113555604722 1.019214397554
2.069307784826 2.113585674102 1.019273022354
2.069300127716 2.113615739061 1.019331643532
2.069292473745 2.113645799373 1.019390260204
2.069284825581 2.113675854341 1.019448871800
2.069277185944 2.113705902669 1.019507478154
2.069269556934 2.113735942533 1.019566079445
2.069261939502 2.113765971846 1.019624676010
2.069254333211 2.113795988654 1.019683268120
2.069246736360 2.113825991545 1.019741855797
2.069239146441 2.113855979912 1.019800438752
2.069231560789 2.113885954014 1.019859016472
2.069223977233 2.113915914782 1.019917588418
2.069216394587 2.113945863444 1.019976154271
2.069208812836 2.113975801091 1.020034714129
2.069201232978 2.114005728312 1.020093268587
2.069193656611 2.114035645025 1.020151818655
2.069186085362 2.114065550528 1.020210365551
2.069178520357 2.114095443753 1.020268910435
2.069170961870 2.114125323614 1.020327454182
2.069163409241 2.114155189336 1.020385997271
2.069155861081 2.114185040649 1.020444539826
2.069148315679 2.114214877802 1.020503081807
2.069140771516 2.114244701407 1.020561623243
2.069133227707 2.114274512191 1.020620164437
2.069125684288 2.114304310748 1.020678706032
2.069118142249 2.114334097388 1.020737248905
2.069110603339 2.114363872123 1.020795793899
2.069103069681 2.114393634785 1.020854341482
2.069095543319 2.114423385197 1.020912891448
2.069088025786 2.114453123332 1.020971442772
2.069080517814 2.114482849388 1.021029993689
2.069073019224 2.114512563737 1.021088541985
2.069065529012 2.114542266782 1.021147085425
2.069058045590 2.114571958795 1.021205622180
2.069050567111 2.114601639795 1.021264151125
2.069043091788 2.114631309550 1.021322671907
2.069035618138 2.114660967697 1.021381184767
2.069028145096 2.114690613960 1.021439690180
2.069020671983 2.114720248369 1.021498188457
2.069013198374 2.114749871400 1.021556679447
2.069005723900 2.114779483950 1.021615162474
2.068998248081 2.114809087143 1.021673636540
2.068990770240 2.114838682013 1.021732100744
2.068983289555 2.114868269145 1.021790554784
2.068975805242 2.114897848405 1.021848999358
2.068968316828 2.114927418841 1.021907436319
2.068960824447 2.114956978809 1.021965868498
2.068953329047 2.114986526288 1.022024299217
2.068945832433 2.115016059301 1.022082731639
2.068938337095 2.115045576323 1.022141168123
2.068930845821 2.115075076568 1.022199609799
2.068923361170 2.115104560084 1.022258056490
2.068915884924 2.115134027647 1.022316507014
2.068908417654 2.115163480524 1.022374959772
2.068900958527 2.115192920187 1.022433413437
2.068893505434 2.115222348081 1.022491867540
2.068886055424 2.115251765522 1.022550322765
2.068878605371 2.115281173719 1.022608780853
2.068871152708 2.115310573892 1.022667244174
2.068863696059 2.115339967398 1.022725715073
2.068856235608 2.115369355776 1.022784195220
2.068848773099 2.115398740662 1.022842685159
2.068841311488 2.115428123556 1.022901184182
2.068833854298 2.115457505503 1.022959690569
2.068826404883 2.115486886774 1.023018202103
2.068818965748 2.115516266651 1.023076716688
2.068811538122 2.115545643396 1.023135232881
2.068804121848 2.115575014434 1.023193750179
2.068796715616 2.115604376711 1.023252268978
2.068789317428 2.115633727162 1.023310790247
2.068781925156 2.115663063154 1.023369315034
2.068774537022 2.115692382834 1.023427843957
2.068767151864 2.115721685287 1.023486376862
2.068759769141 2.115750970502 1.023544912729
2.068752388695 2.115780239183 1.023603449839
2.068745010383 2.115809492473 1.023661986149
2.068737633722 2.115838731668 1.023720519721
2.068730257676 2.115867957999 1.023779049106
2.068722880692 2.115897172499 1.023837573545
2.068715500970 2.115926375976 1.023896092982
2.068708116912 2.115955569041 1.023954607896
2.068700727606 2.115984752161 1.024013119050
2.068693333195 2.116013925701 1.024071627245
2.068685935014 2.116043089923 1.024130133162
2.068678535425 2.116072244963 1.024188637329
2.068671137386 2.116101390803 1.024247140189
2.068663743840 2.116130527251 1.024305642231
2.068656357101 2.116159653983 1.024364144093
2.068648978362 2.116188770619 1.024422646600
2.068641607468 2.116217876841 1.024481150707
2.068634242980 2.116246972520 1.024539657370
2.068626882517 2.116276057805 1.024598167387
2.068619523250 2.116305133164 1.024656681280
2.068612162424 2.116334199354 1.024715199236
2.068604797760 2.116363257328 1.024773721153
2.068597427649 2.116392308104 1.024832246748
2.068590051111 2.116421352639 1.024890775700
2.068582667562 2.116450391728 1.024949307775
2.068575276501 2.116479425977 1.025007842897
2.068567877234 2.116508455837 1.025066381154
2.068560468743 2.116537481696 1.025124922748
2.068553049764 2.116566504010 1.025183467914
2.068545619048 2.116595523408 1.025242016845
2.068538175742 2.116624540752 1.025300569638
2.068530719762 2.116653557111 1.025359126277
2.068523252024 2.116682573642 1.025417686628
2.068515774457 2.116711591392 1.025476250450
2.068508289748 2.116740611058 1.025534817403
2.068500800883 2.116769632778 1.025593387046
2.068493310569 2.116798655993 1.025651958859
2.068485820702 2.116827679463 1.025710532274
2.068478332007 2.116856701419 1.025769106757
2.068470843936 2.116885719871 1.025827681900
2.068463354859 2.116914732987 1.025886257518
2.068455862483 2.116943739468 1.025944833699
2.068448364377 2.116972738810 1.026003410778
2.068440858478 2.117001731385 1.026061989220
2.068433343436 2.117030718301 1.026120569435
2.068425818734 2.117059701062 1.026179151587
2.068418284584 2.117088681105 1.026237735461
2.068410741659 2.117117659348 1.026296320468
2.068403190772 2.117146635851 1.026354905806
2.068395632628 2.117175609709 1.026413490777
2.068388067711 2.117204579196 1.026472075159
2.068380496348 2.117233542126 1.026530659536
2.068372918893 2.117262496321 1.026589245459
2.068365335942 2.117291440052 1.026647835365
2.068357748476 2.117320372321 1.026706432237
2.068350157852 2.117349292890 1.026765039081
2.068342565620 2.117378202068 1.026823658355
2.068334973202 2.117407100325 1.026882291497
2.068327381554 2.117435987865 1.026940938700
2.068319790910 2.117464864315 1.026999598977
2.068312200730 2.117493728635 1.027058270510
2.068304609885 2.117522579290 1.027116951148
2.068297017034 2.117551414634 1.027175638912
2.068289421109 2.117580233381 1.027234332351
2.068281821732 2.117609034997 1.027293030647
2.068274219448 2.117637819881 1.027351733481
2.068266615679 2.117666589258 1.027410440734
2.068259012405 2.117695344816 1.027469152179
2.068251411654 2.117724088199 1.027527867307
2.068243814964 2.117752820521 1.027586585379
2.068236222982 2.117781542087 1.027645305715
2.068228635314 2.117810252398 1.027704028112
2.068221050695 2.117838950470 1.027762753242
2.068213467420 2.117867635360 1.027821482842
2.068205883904 2.117896306714 1.027880219594
2.068198299205 2.117924965161 1.027938966666
2.068190713362 2.117953612384 1.027997727022
2.068183127445 2.117982250824 1.028056502698
2.068175543324 2.118010883084 1.028115294253
2.068167963235 2.118039511177 1.028174100583
2.068160389294 2.118068135865 1.028232919166
2.068152823090 2.118096756251 1.028291746686
2.068145265477 2.118125369767 1.028350579852
2.068137716579 2.118153972561 1.028409416172
2.068130175978 2.118182560164 1.028468254471
2.068122642955 2.118211128265 1.028527095001
2.068115116700 2.118239673393 1.028585939137
2.068107596383 2.118268193332 1.028644788791
2.068100081083 2.118296687218 1.028703645732
2.068092569617 2.118325155339 1.028762511054
2.068085060392 2.118353598743 1.028821384939
2.068077551355 2.118382018824 1.028880266771
2.068070040147 2.118410416993 1.028939155525
2.068062524436 2.118438794512 1.028998050265
2.068055002355 2.118467152499 1.029056950547
2.068047472929 2.118495492021 1.029115856580
2.068039936326 2.118523814184 1.029174769086
2.068032393843 2.118552120147 1.029233688912
2.068024847606 2.118580411019 1.029292616558
2.068017300035 2.118608687684 1.029351551795
2.068009753248 2.118636950615 1.029410493550
2.068002208540 2.118665199778 1.029469440105
2.067994666113 2.118693434694 1.029528389559
2.067987125115 2.118721654659 1.029587340419
2.067979583971 2.118749859067 1.029646292104
2.067972040897 2.118778047733 1.029705245196
2.067964494432 2.118806221102 1.029764201348
2.067956943833 2.118834380256 1.029823162880
2.067949389217 2.118862526715 1.029882132179
2.067941831434 2.118890662080 1.029941111121
2.067934271726 2.118918787634 1.030000100679
2.067926711286 2.118946904046 1.030059100846
2.067919150859 2.118975011252 1.030118110889
2.067911590497 2.119003108583 1.030177129820
2.067904029497 2.119031195073 1.030236156922
2.067896466518 2.119059269848 1.030295192152
2.067888899808 2.119087332464 1.030354236282
2.067881327440 2.119115383091 1.030413290755
2.067873747508 2.119143422481 1.030472357311
2.067866158245 2.119171451746 1.030531437524
2.067858558099 2.119199472056 1.030590532427
2.067850945800 2.119227484350 1.030649642329
2.067843320457 2.119255489190 1.030708766887
2.067835681722 2.119283486784 1.030767905392
2.067828029953 2.119311477174 1.030827057144
2.067820366322 2.119339460496 1.030886221789
2.067812692784 2.119367437194 1.030945399501
2.067805011844 2.119395408099 1.031004590950
2.067797326138 2.119423374325 1.031063797103
2.067789637900 2.119451337017 1.031123018917
2.067781948452 2.119479297029 1.031182257067
2.067774257884 2.119507254672 1.031241511772
2.067766565022 2.119535209599 1.031300782784
2.067758867750 2.119563160892 1.031360069497
2.067751163606 2.119591107316 1.031419371110
2.067743450510 2.119619047623 1.031478686764
2.067735727418 2.119646980821 1.031538015579
2.067727994707 2.119674906274 1.031597356596
2.067720254185 2.119702823625 1.031656708659
2.067712508708 2.119730732569 1.031716070319
2.067704761534 2.119758632595 1.031775439849
2.067697015585 2.119786522827 1.031834815412
2.067689272856 2.119814402065 1.031894195355
2.067681534123 2.119842269068 1.031953578559
2.067673799020 2.119870123004 1.032012964716
2.067666066442 2.119897963927 1.032072354432
2.067658335098 2.119925793108 1.032131749083
2.067650604048 2.119953613060 1.032191150441
2.067642873002 2.119981427216 1.032250560167
2.067635142328 2.120009239287 1.032309979308
2.067627412732 2.120037052476 1.032369407953
2.067619684768 2.120064868763 1.032428845142
2.067611958334 2.120092688458 1.032488289062
2.067604232334 2.120120510160 1.032547737455
2.067596504649 2.120148331117 1.032607188101
2.067588772414 2.120176147877 1.032666639239
2.067581032547 2.120203957009 1.032726089785
2.067573282356 2.120231755683 1.032785539321
2.067565520060 2.120259541938 1.032844987861
2.067557745068 2.120287314584 1.032904435533
2.067549957974 2.120315072823 1.032963882285
2.067542160274 2.120342815769 1.033023327733
2.067534353926 2.120370542061 1.033082771213
2.067526540898 2.120398249769 1.033142211984
2.067518722819 2.120425936631 1.033201649500
2.067510900828 2.120453600572 1.033261083625
2.067503075615 2.120481240312 1.033320514678
2.067495247598 2.120508855860 1.033379943265
2.067487417138 2.120536448670 1.033439369942
2.067479584700 2.120564021399 1.033498794805
2.067471750899 2.120591577278 1.033558217150
2.067463916421 2.120619119309 1.033617635332
2.067456081872 2.120646649504 1.033677046886
2.067448247613 2.120674168433 1.033736448896
2.067440413650 2.120701675217 1.033795838528
2.067432579627 2.120729167974 1.033855213571
2.067424744907 2.120756644596 1.033914572865
2.067416908714 2.120784103589 1.033973916496
2.067409070285 2.120811544723 1.034033245739
2.067401228981 2.120838969279 1.034092562782
2.067393384333 2.120866379805 1.034151870322
2.067385536040 2.120893779466 1.034211171154
2.067377683942 2.120921171176 1.034270467822
2.067369828005 2.120948556789 1.034329762400
2.067361968345 2.120975936593 1.034389056385
2.067354105278 2.121003309242 1.034448350668
2.067346239370 2.121030672156 1.034507645552
2.067338371438 2.121058022237 1.034566940757
2.067330502470 2.121085356696 1.034626235450
2.067322633457 2.121112673739 1.034685528296
2.067314765163 2.121139972949 1.034744817584
2.067306897906 2.121167255259 1.034804101449
2.067299031408 2.121194522597 1.034863378173
2.067291164796 2.121221777323 1.034922646513
2.067283296758 2.121249021660 1.034981905981
2.067275425831 2.121276257276 1.035041156983
2.067267550736 2.121303485123 1.035100400777
2.067259670673 2.121330705512 1.035159639232
2.067251785465 2.121357918362 1.035218874462
2.067243895519 2.121385123469 1.035278108413
2.067236001598 2.121412320697 1.035337342535
2.067228104469 2.121439509996 1.035396577607
2.067220204539 2.121466691274 1.035455813764
2.067212301584 2.121493864167 1.035515050677
2.067204394647 2.121521027839 1.035574287835
2.067196482143 2.121548180895 1.035633524805
2.067188562139 2.121575321465 1.035692761407
2.067180632724 2.121602447464 1.035751997757
2.067172692386 2.121629556940 1.035811234204
2.067164740291 2.121656648410 1.035870471218
2.067156776431 2.121683721080 1.035929709304
2.067148801603 2.121710774874 1.035988949011
2.067140817280 2.121737810277 1.036048191023
2.067132825401 2.121764828030 1.036107436313
2.067124828156 2.121791828796 1.036166686269
2.067116827782 2.121818812887 1.036225942713
2.067108826403 2.121845780137 1.036285207758
2.067100825903 2.121872729969 1.036344483525
2.067092827808 2.121899661602 1.036403771782
2.067084833187 2.121926574358 1.036463073630
2.067076842567 2.121953467958 1.036522389349
2.067068855887 2.121980342729 1.036581718482
2.067060872510 2.122007199667 1.036641060153
2.067052891321 2.122034040359 1.036700413543
2.067044910881 2.122060866777 1.036759778371
2.067036929638 2.122087681019 1.036819155239
2.067028946125 2.122114485045 1.036878545697
2.067020959109 2.122141280476 1.036937952020
2.067012967655 2.122168068476 1.036997376725
2.067004971120 2.122194849718 1.037056821992
2.066996969080 2.122221624434 1.037116289154
2.066988961264 2.122248392512 1.037175778398
2.066980947528 2.122275153627 1.037235288785
2.066972927896 2.122301907373 1.037294818550
2.066964902657 2.122328653393 1.037354365589
2.066956872473 2.122355391480 1.037413927973
2.066948838443 2.122382121646 1.037473504342
2.066940802047 2.122408844143 1.037533094059
2.066932764976 2.122435559417 1.037592697126
2.066924728848 2.122462268011 1.037652313907
2.066916694909 2.122488970420 1.037711944785
2.066908663789 2.122515666918 1.037771589878
2.066900635426 2.122542357418 1.037831248893
2.066892609193 2.122569041379 1.037890921151
2.066884584201 2.122595717787 1.037950605722
2.066876559706 2.122622385236 1.038010301601
2.066868535477 2.122649042064 1.038070007831
2.066860512009 2.122675686527 1.038129723519
2.066852490483 2.122702316957 1.038189447786
2.066844472464 2.122728931877 1.038249179687
2.066836459427 2.122755530048 1.038308918208
2.066828452220 2.122782110454 1.038368662402
2.066820450670 2.122808672273 1.038428411669
2.066812453435 2.122835214838 1.038488166117
2.066804458182 2.122861737657 1.038547926866
2.066796462060 2.122888240462 1.038607696166
2.066788462340 2.122914723308 1.038667477226
2.066780457054 2.122941186650 1.038727273734
2.066772445464 2.122967631374 1.038787089160
2.066764428230 2.122994058726 1.038846926037
2.066756407251 2.123020470138 1.038906785400
2.066748385234 2.123046866960 1.038966666597
2.066740365104 2.123073250172 1.039026567509
2.066732349434 2.123099620134 1.039086485160
2.066724340004 2.123125976449 1.039146416508
2.066716337585 2.123152317996 1.039206359197
2.066708341947 2.123178643119 1.039266312015
2.066700352038 2.123204949945 1.039326274932
2.066692366246 2.123231236750 1.039386248706
2.066684382653 2.123257502283 1.039446234192
2.066676399248 2.123283745966 1.039506231606
2.066668414066 2.123309967936 1.039566239985
2.066660425302 2.123336168909 1.039626257054
2.066652431434 2.123362349936 1.039686279541
2.066644431392 2.123388512107 1.039746303849
2.066636424756 2.123414656295 1.039806326875
2.066628411954 2.123440783008 1.039866346703
2.066620394365 2.123466892382 1.039926362948
2.066612374285 2.123492984315 1.039986376661
2.066604354682 2.123519058676 1.040046389813
2.066596338767 2.123545115556 1.040106404572
2.066588329443 2.123571155456 1.040166422605
2.066580328729 2.123597179376 1.040226444637
2.066572337301 2.123623188776 1.040286470425
2.066564354223 2.123649185412 1.040346499105
2.066556376967 2.123675171096 1.040406529793
2.066548401680 2.123701147438 1.040466562191
2.066540423679 2.123727115620 1.040526596952
2.066532438055 2.123753076275 1.040586635682
2.066524440300 2.123779029476 1.040646680529
2.066516426846 2.123804974852 1.040706733511
2.066508395459 2.123830911791 1.040766795799
2.066500345433 2.123856839684 1.040826867220
2.066492277584 2.123882758148 1.040886946142
2.066484194036 2.123908667176 1.040947029813
2.066476097848 2.123934567176 1.041007115051
2.066467992503 2.123960458881 1.041067199079
2.066459881352 2.123986343153 1.041127280234
2.066451767077 2.124012220724 1.041187358351
2.066443651295 2.124038091939 1.041247434701
2.066435534375 2.124063956557 1.041307511523
2.066427415542 2.124089813684 1.041367591323
2.066419293257 2.124115661838 1.041427676155
2.066411165811 2.124141499163 1.041487767123
2.066403031988 2.124167323730 1.041547864230
2.066394891626 2.124193133866 1.041607966588
2.066386745896 2.124218928435 1.041668072889
2.066378597203 2.124244706993 1.041728181940
2.066370448693 2.124270469797 1.041788293080
2.066362303479 2.124296217659 1.041848406340
2.066354163783 2.124321951684 1.041908522304
2.066346030245 2.124347672963 1.041968641770
2.066337901602 2.124373382294 1.042028765329
2.066329774868 2.124399079992 1.042088893055
2.066321645979 2.124424765826 1.042149024397
2.066313510748 2.124450439081 1.042209158323
2.066305365874 2.124476098718 1.042269293638
2.066297209715 2.124501743568 1.042329429353
2.066289042636 2.124527372531 1.042389564948
2.066280866815 2.124552984706 1.042449700430
2.066272685604 2.124578579469 1.042509836156
2.066264502636 2.124604156468 1.042569972491
2.066256320956 2.124629715584 1.042630109428
2.066248142416 2.124655256866 1.042690246318
2.066239967505 2.124680780457 1.042750381828
2.066231795613 2.124706286530 1.042810514154
2.066223625599 2.124731775213 1.042870641426
2.066215456448 2.124757246515 1.042930762189
2.066207287771 2.124782700242 1.042990875783
2.066199119985 2.124808135926 1.043050982505
2.066190954119 2.124833552787 1.043111083496
2.066182791351 2.124858949775 1.043171180374
2.066174632442 2.124884325692 1.043231274741
2.066166477314 2.124909679407 1.043291367711
2.066158324919 2.124935010118 1.043351459595
2.066150173484 2.124960317602 1.043411549837
2.066142021045 2.124985602358 1.043471637212
2.066133866102 2.125010865590 1.043531720190
2.066125708178 2.125036108991 1.043591797369
2.066117548070 2.125061334354 1.043651867822
2.066109387730 2.125086543092 1.043711931274
2.066101229779 2.125111735787 1.043771988060
2.066093076819 2.125136911901 1.043832038918
2.066084930754 2.125162069749 1.043892084673
2.066076792321 2.125187206763 1.043952125937
2.066068660959 2.125212320006 1.044012162907
2.066060535042 2.125237406818 1.044072195310
2.066052412359 2.125262465421 1.044132222482
2.066044290685 2.125287495336 1.044192243565
2.066036168261 2.125312497489 1.044252257734
2.066028044036 2.125337473973 1.044312264407
2.066019917635 2.125362427546 1.044372263393
2.066011789121 2.125387360973 1.044432254958
2.066003658652 2.125412276418 1.044492239826
2.065995526193 2.125437175014 1.044552219111
2.065987391390 2.125462056729 1.044612194215
2.065979253631 2.125486920527 1.044672166687
2.065971112256 2.125511764761 1.044732138050
2.065962966815 2.125536587654 1.044792109605
2.065954817248 2.125561387735 1.044852082237
2.065946663922 2.125586164103 1.044912056247
2.065938507476 2.125610916472 1.044972031261
2.065930348550 2.125635645029 1.045032006265
2.065922187487 2.125660350176 1.045091979763
2.065914024108 2.125685032278 1.045151950058
2.065905857663 2.125709691514 1.045211915589
2.065897686945 2.125734327871 1.045271875236
2.065889510552 2.125758941271 1.045331828511
2.065881327191 2.125783531763 1.045391775573
2.065873135937 2.125808099676 1.045451717049
2.065864936369 2.125832645657 1.045511653713
2.065856728574 2.125857170545 1.045571586129
2.065848513055 2.125881675126 1.045631514354
2.065840290608 2.125906159816 1.045691437831
2.065832062239 2.125930624415 1.045751355494
2.065823829169 2.125955068011 1.045811266071
2.065815592910 2.125979489097 1.045871168494
2.065807355355 2.126003885885 1.045931062273
2.065799118829 2.126028256737 1.045990947701
2.065790886009 2.126052600587 1.046050825810
2.065782659714 2.126076917227 1.046110698061
2.065774442594 2.126101207376 1.046170565841
2.065766236795 2.126125472497 1.046230429916
2.065758043710 2.126149714427 1.046290290009
2.065749863884 2.126173934939 1.046350144620
2.065741697116 2.126198135351 1.046409991186
2.065733542713 2.126222316322 1.046469826544
2.065725399819 2.126246477874 1.046529647576
2.065717267700 2.126270619623 1.046589451904
2.065709145910 2.126294741142 1.046649238434
2.065701034289 2.126318842320 1.046709007634
2.065692932833 2.126342923598 1.046768761487
2.065684841501 2.126366986002 1.046828503151
2.065676760075 2.126391030968 1.046888236422
2.065668688133 2.126415060005 1.046947965143
2.065660625163 2.126439074318 1.047007692680
2.065652570759 2.126463074501 1.047067421580
2.065644524815 2.126487060397 1.047127153423
2.065636487600 2.126511031173 1.047186888869
2.065628459652 2.126534985565 1.047246627830
2.065620441500 2.126558922224 1.047306369707
2.065612433288 2.126582840047 1.047366113624
2.065604434455 2.126606738409 1.047425858633
2.065596443619 2.126630617236 1.047485603873
2.065588458752 2.126654476931 1.047545348703
2.065580477646 2.126678318203 1.047605092806
2.065572498559 2.126702141894 1.047664836269
2.065564520849 2.126725948875 1.047724579617
2.065556545367 2.126749740050 1.047784323788
2.065548574449 2.126773516461 1.047844070018
2.065540611464 2.126797279432 1.047903819667
2.065532660000 2.126821030662 1.047963573985
2.065524722914 2.126844772192 1.048023333907
2.065516801522 2.126868506209 1.048083099920
2.065508895178 2.126892234698 1.048142872049
2.065501001397 2.126915959036 1.048202649987
2.065493116488 2.126939679636 1.048262433327
2.065485236545 2.126963395759 1.048322221832
2.065477358486 2.126987105576 1.048382015654
2.065469480853 2.127010806491 1.048441815428
2.065461604137 2.127034495649 1.048501622190
2.065453730537 2.127058170512 1.048561437155
2.065445863242 2.127081829342 1.048621261385
2.065438005473 2.127105471463 1.048681095482
2.065430159568 2.127129097231 1.048740939382
2.065422326386 2.127152707711 1.048800792315
2.065414505200 2.127176304175 1.048860652968
2.065406694062 2.127199887543 1.048920519779
2.065398890511 2.127223457945 1.048980391278
2.065391092373 2.127247014499 1.049040266383
2.065383298401 2.127270555395 1.049100144529
2.065375508562 2.127294078212 1.049160025630
2.065367723912 2.127317580398 1.049219909874
2.065359946141 2.127341059769 1.049279797438
2.065352176947 2.127364514886 1.049339688225
2.065344417476 2.127387945229 1.049399581732
2.065336667986 2.127411351156 1.049459477086
2.065328927834 2.127434733682 1.049519373263
2.065321195740 2.127458094171 1.049579269414
2.065313470214 2.127481434057 1.049639165200
2.065305749972 2.127504754660 1.049699061019
2.065298034186 2.127528057128 1.049758958068
2.065290322502 2.127551342493 1.049818858194
2.065282614837 2.127574611763 1.049878763581
2.065274911059 2.127597865984 1.049938676367
2.065267210689 2.127621106216 1.049998598271
2.065259512767 2.127644333413 1.050058530352
2.065251815926 2.127667548244 1.050118472913
2.065244118680 2.127690750934 1.050178425585
2.065236419813 2.127713941199 1.050238387503
2.065228718739 2.127737118337 1.050298357538
2.065221015702 2.127760281473 1.050358334493
2.065213311739 2.127783429899 1.050418317232
2.065205608421 2.127806563422 1.050478304734
2.065197907438 2.127829682583 1.050538296114
2.065190210181 2.127852788676 1.050598290651
2.065182517437 2.127875883533 1.050658287852
2.065174829298 2.127898969110 1.050718287583
2.065167145293 2.127922046985 1.050778290208
2.065159464706 2.127945117913 1.050838296695
2.065151786942 2.127968181569 1.050898308614
2.065144111839 2.127991236552 1.050958327971
2.065136439811 2.128014280660 1.051018356891
2.065128771789 2.128037311353 1.051078397194
2.065121108979 2.128060326271 1.051138449959
2.065113452528 2.128083323653 1.051198515214
2.065105803189 2.128106302555 1.051258591837
2.065098161114 2.128129262797 1.051318677730
2.065090525795 2.128152204697 1.051378770247
2.065082896198 2.128175128690 1.051438866775
2.065075271001 2.128198034955 1.051498965336
2.065067648897 2.128220923206 1.051559065048
2.065060028846 2.128243792681 1.051619166326
2.065052410233 2.128266642347 1.051679270782
2.065044792909 2.128289471234 1.051739380838
2.065037177126 2.128312278768 1.051799499178
2.065029563416 2.128335064990 1.051859628165
2.065021952471 2.128357830582 1.051919769393
2.065014345058 2.128380576684 1.051979923458
2.065006741997 2.128403304581 1.052040089991
2.064999144181 2.128426015366 1.052100267907
2.064991552597 2.128448709708 1.052160455768
2.064983968329 2.128471387807 1.052220652140
2.064976392473 2.128494049565 1.052280855833
2.064968826006 2.128516694892 1.052341065964
2.064961269588 2.128539324048 1.052401281872
2.064953723383 2.128561937879 1.052461502914
2.064946186940 2.128584537833 1.052521728276
2.064938659200 2.128607125730 1.052581956862
2.064931138653 2.128629703337 1.052642187325
2.064923623623 2.128652271859 1.052702418244
2.064916112642 2.128674831514 1.052762648386
2.064908604811 2.128697381336 1.052822876956
2.064901100052 2.128719919274 1.052883103768
2.064893599155 2.128742442590 1.052943329239
2.064886103598 2.128764948445 1.053003554238
2.064878615124 2.128787434524 1.053063779796
2.064871135193 2.128809899518 1.053124006798
2.064863664419 2.128832343350 1.053184235741
2.064856202158 2.128854767082 1.053244466642
2.064848746388 2.128877172544 1.053304699133
2.064841293940 2.128899561822 1.053364932711
2.064833841075 2.128921936724 1.053425167074
2.064826384287 2.128944298399 1.053485402438
2.064818921131 2.128966647172 1.053545639737
2.064811450870 2.128988982627 1.053605880633
2.064803974739 2.129011303860 1.053666127347
2.064796495728 2.129033609819 1.053726382322
2.064789017917 2.129055899597 1.053786647829
2.064781545500 2.129078172618 1.053846925582
2.064774081773 2.129100428666 1.053907216463
2.064766628348 2.129122667798 1.053967520392
2.064759184820 2.129144890198 1.054027836344
2.064751749009 2.129167096049 1.054088162493
2.064744317700 2.129189285473 1.054148496423
2.064736887708 2.129211458552 1.054208835370
2.064729456937 2.129233615411 1.054269176452
2.064722025147 2.129255756308 1.054329516885
2.064714594195 2.129277881663 1.054389854197
2.064707167658 2.129299992020 1.054450186420
2.064699749963 2.129322087918 1.054510512290
2.064692345257 2.129344169733 1.054570831396
2.064684956350 2.129366237537 1.054631144255
2.064677584039 2.129388291040 1.054691452266
2.064670226996 2.129410329636 1.054751757498
2.064662882240 2.129432352546 1.054812062344
2.064655546037 2.129454359014 1.054872369064
2.064648214943 2.129476348481 1.054932679334
2.064640886673 2.129498320691 1.054992993886
2.064633560551 2.129520275683 1.055053312355
2.064626237426 2.129542213696 1.055113633376
2.064618919115 2.129564135033 1.055173954927
2.064611607585 2.129586039940 1.055234274838
2.064604304152 2.129607928586 1.055294591330
2.064597008947 2.129629801134 1.055354903463
2.064589720824 2.129651657916 1.055415211341
2.064582437696 2.129673499623 1.055475516047
2.064575157165 2.129695327433 1.055535819300
2.064567877217 2.129717143018 1.055596122956
2.064560596729 2.129738948370 1.055656428482
2.064553315633 2.129760745506 1.055716736556
2.064546034683 2.129782536100 1.055777046922
2.064538754936 2.129804321175 1.055837358531
2.064531477131 2.129826100940 1.055897669925
2.064524201205 2.129847874850 1.055957979763
2.064516926110 2.129869641879 1.056018287322
2.064509649997 2.129891400927 1.056078592833
2.064502370718 2.129913151268 1.056138897538
2.064495086460 2.129934892867 1.056199203464
2.064487796321 2.129956626508 1.056259512949
2.064480500638 2.129978353665 1.056319828065
2.064473200981 2.130000076154 1.056380150069
2.064465899831 2.130021795682 1.056440479052
2.064458600065 2.130043513407 1.056500813852
2.064451304409 2.130065229650 1.056561152266
2.064444015026 2.130086943816 1.056621491510
2.064436733328 2.130108654562 1.056681828804
2.064429460024 2.130130360135 1.056742161950
2.064422195318 2.130152058780 1.056802489775
2.064414939161 2.130173749116 1.056862812345
2.064407691428 2.130195430362 1.056923130909
2.064400451982 2.130217102392 1.056983447610
2.064393220628 2.130238765613 1.057043765016
2.064385997026 2.130260420739 1.057104085602
2.064378780660 2.130282068539 1.057164411258
2.064371570919 2.130303709634 1.057224742939
2.064364367294 2.130325344398 1.057285080507
2.064357169645 2.130346972970 1.057345422779
2.064349978407 2.130368595358 1.057405767768
2.064342794637 2.130390211581 1.057466113056
2.064335619846 2.130411821797 1.057526456231
2.064328455611 2.130433426401 1.057586795282
2.064321303088 2.130455026048 1.057647128908
2.064314162580 2.130476621626 1.057707456650
2.064307033317 2.130498214185 1.057767778847
2.064299913542 2.130519804832 1.057828096428
2.064292800929 2.130541394610 1.057888410585
2.064285693190 2.130562984352 1.057948722414
2.064278588710 2.130584574528 1.058009032608
2.064271486988 2.130606165090 1.058069341281
2.064264388734 2.130627755339 1.058129647958
2.064257295567 2.130649343868 1.058189951746
2.064250209415 2.130670928610 1.058250251630
2.064243131768 2.130692507004 1.058310546816
2.064236063053 2.130714076297 1.058370837031
2.064229002301 2.130735633904 1.058431122704
2.064221947229 2.130757177768 1.058491404966
2.064214894712 2.130778706619 1.058551685485
2.064207841482 2.130800220055 1.058611966178
2.064200784858 2.130821718409 1.058672248878
2.064193723285 2.130843202430 1.058732535056
2.064186656535 2.130864672853 1.058792825648
2.064179585555 2.130886129992 1.058853121047
2.064172512032 2.130907573456 1.058913421227
2.064165437865 2.130929002105 1.058973725957
2.064158364710 2.130950414241 1.059034035025
2.064151293731 2.130971808010 1.059094348416
2.064144225605 2.130993181879 1.059154666380
2.064137160724 2.131014535065 1.059214989398
2.064130099455 2.131035867776 1.059275318066
2.064123042338 2.131057181207 1.059335652953
2.064115990106 2.131078477279 1.059395994483
2.064108943542 2.131099758226 1.059456342873
2.064101903221 2.131121026131 1.059516698148
2.064094869268 2.131142282574 1.059577060194
2.064087841274 2.131163528471 1.059637428826
2.064080818409 2.131184764145 1.059697803826
2.064073799733 2.131205989576 1.059758184926
2.064066784598 2.131227204743 1.059818571756
2.064059772970 2.131248409901 1.059878963777
2.064052765544 2.131269605717 1.059939360247
2.064045763566 2.131290793201 1.059999760259
2.064038768408 2.131311973458 1.060060162859
2.064031781024 2.131333147346 1.060120567211
2.064024801490 2.131354315171 1.060180972783
2.064017828812 2.131375476527 1.060241379455
2.064010861112 2.131396630342 1.060301787524
2.064003896166 2.131417775143 1.060362197575
2.063996932146 2.131438909462 1.060422610250
2.063989968323 2.131460032268 1.060483025982
2.063983005489 2.131481143296 1.060543444791
2.063976045925 2.131502243189 1.060603866209
2.063969092882 2.131523333393 1.060664289392
2.063962149708 2.131544415863 1.060724713381
2.063955218872 2.131565492636 1.060785137449
2.063948301187 2.131586565409 1.060845561416
2.063941395472 2.131607635215 1.060905985812
2.063934498789 2.131628702275 1.060966411825
2.063927607178 2.131649766046 1.061026841009
2.063920716682 2.131670825433 1.061087274834
2.063913824363 2.131691879091 1.061147714200
2.063906928984 2.131712925754 1.061208159071
2.063900031172 2.131733964499 1.061268608347
2.063893133007 2.131754994922 1.061329060037
2.063886237184 2.131776017190 1.061389511707
2.063879346017 2.131797032007 1.061449961071
2.063872460588 2.131818040495 1.061510406563
2.063865580326 2.131839044033 1.061570847722
2.063858703132 2.131860044073 1.061631285251
2.063851826009 2.131881041958 1.061691720749
2.063844946027 2.131902038751 1.061752156155
2.063838061302 2.131923035108 1.061812593101
2.063831171737 2.131944031215 1.061873032343
2.063824279286 2.131965026813 1.061933473456
2.063817387695 2.131986021324 1.061993914898
2.063810501791 2.132007014070 1.062054354433
2.063803626525 2.132028004560 1.062114789798
2.063796766035 2.132048992765 1.062175219431
2.063789922944 2.132069979322 1.062235643045
2.063783098074 2.132090965608 1.062296061882
2.063776290589 2.132111953620 1.062356478568
2.063769498488 2.132132945700 1.062416896588
2.063762719295 2.132153944126 1.062477319537
2.063755950750 2.132174950687 1.062537750317
2.063749191332 2.132195966323 1.062598190511
2.063742440518 2.132216990934 1.062658640070
2.063735698752 2.132238023404 1.062719097388
2.063728967173 2.132259061830 1.062779559734
2.063722247201 2.132280103903 1.062840023909
2.063715540088 2.132301147346 1.062900486963
2.063708846540 2.132322190300 1.062960946786
2.063702166482 2.132343231586 1.063021402451
2.063695498983 2.132364270781 1.063081854253
2.063688842359 2.132385308128 1.063142303463
2.063682194403 2.132406344329 1.063202751891
2.063675552701 2.132427380273 1.063263201392
2.063668914981 2.132448416788 1.063323653421
2.063662279418 2.132469454448 1.063384108757
2.063655644870 2.132490493474 1.063444567416
2.063649010981 2.132511533696 1.063505028756
2.063642378155 2.132532574572 1.063565491730
2.063635747403 2.132553615219 1.063625955197
2.063629120103 2.132574654453 1.063686418253
2.063622497723 2.132595690838 1.063746880486
2.063615881575 2.132616722756 1.063807342161
2.063609272643 2.132637748528 1.063867804278
2.063602671501 2.132658766579 1.063928268546
2.063596078342 2.132679775639 1.063988737243
2.063589493046 2.132700774944 1.064049213008
2.063582915270 2.132721764381 1.064109698566
2.063576344496 2.132742744523 1.064170196419
2.063569780029 2.132763716542 1.064230708546
2.063563220949 2.132784681978 1.064291236152
2.063556666066 2.132805642431 1.064351779510
2.063550113931 2.132826599225 1.064412337945
2.063543562943 2.132847553134 1.064472909965
2.063537011568 2.132868504223 1.064533493538
2.063530458638 2.132889451853 1.064594086454
2.063523903645 2.132910394824 1.064654686717
2.063517346935 2.132931331634 1.064715292857
2.063510789730 2.132952260770 1.064775904122
2.063504233906 2.132973180967 1.064836520470
2.063497681582 2.132994091376 1.064897142388
2.063491134592 2.133014991619 1.064957770567
2.063484593981 2.133035881731 1.065018405530
2.063478059679 2.133056762021 1.065079047293
2.063471530452 2.133077632904 1.065139695176
2.063465004177 2.133098494748 1.065200347787
2.063458478376 2.133119347771 1.065261003215
2.063451950898 2.133140192000 1.065321659373
2.063445420544 2.133161027289 1.065382314415
2.063438887492 2.133181853384 1.065442967127
2.063432353378 2.133202670003 1.065503617200
2.063425821024 2.133223476907 1.065564265334
2.063419293862 2.133244273956 1.065624913143
2.063412775210 2.133265061111 1.065685562914
2.063406267576 2.133285838410 1.065746217256
2.063399772151 2.133306605884 1.065806878753
2.063393288612 2.133327363455 1.065867549653
2.063386815266 2.133348110814 1.065928231673
2.063380349456 2.133368847316 1.065988925919
2.063373888138 2.133389571924 1.066049632904
2.063367428462 2.133410283223 1.066110352636
2.063360968230 2.133430979536 1.066171084739
2.063354506147 2.133451659125 1.066231828566
2.063348041835 2.133472320451 1.066292583309
2.063341575643 2.133492962444 1.066353348101
2.063335108340 2.133513584705 1.066414122117
2.063328640767 2.133534187597 1.066474904708
2.063322173546 2.133554772169 1.066535695529
2.063315706905 2.133575339945 1.066596494674
2.063309240632 2.133595892597 1.066657302758
2.063302774164 2.133616431606 1.066718120924
2.063296306773 2.133636957997 1.066778950736
2.063289837794 2.133657472226 1.066839793976
2.063283366867 2.133677974243 1.066900652361
2.063276894119 2.133698463733 1.066961527265
2.063270420270 2.133718940436 1.067022419503
2.063263946628 2.133739404459 1.067083329247
2.063257474969 2.133759856472 1.067144256124
2.063251007312 2.133780297726 1.067205199458
2.063244545619 2.133800729878 1.067266158615
2.063238091482 2.133821154690 1.067327133348
2.063231645838 2.133841573685 1.067388124031
2.063225208798 2.133861987887 1.067449131702
2.063218779604 2.133882397712 1.067510157884
2.063212356750 2.133902803054 1.067571204197
2.063205938241 2.133923203510 1.067632271883
2.063199521934 2.133943598649 1.067693361338
2.063193105904 2.133963988221 1.067754471814
2.063186688745 2.133984372191 1.067815601391
2.063180269762 2.134004750588 1.067876747231
2.063173849030 2.134025123184 1.067937906103
2.063167427314 2.134045489149 1.067999075033
2.063161005904 2.134065846799 1.068060251943
2.063154586408 2.134086193580 1.068121436099
2.063148170546 2.134106526348 1.068182628260
2.063141759993 2.134126841902 1.068243830492
2.063135356263 2.134147137657 1.068305045675
2.063128960627 2.134167412252 1.068366276836
2.063122574038 2.134187665901 1.068427526481
2.063116197048 2.134207900364 1.068488796075
2.063109829711 2.134228118491 1.068550085805
2.063103471489 2.134248323451 1.068611394661
2.063097121204 2.134268517832 1.068672720811
2.063090777064 2.134288702862 1.068734062133
2.063084436807 2.134308877973 1.068795416790
2.063078097945 2.134329040842 1.068856783665
2.063071758101 2.134349187907 1.068918162579
2.063065415363 2.134369315222 1.068979554250
2.063059068583 2.134389419432 1.069040960022
2.063052717568 2.134409498607 1.069102381478
2.063046363100 2.134429552703 1.069163820032
2.063040006791 2.134449583569 1.069225276642
2.063033650783 2.134469594490 1.069286751684
2.063027297371 2.134489589420 1.069348245016
2.063020948604 2.134509572118 1.069409756182
2.063014605952 2.134529545402 1.069471284668
2.063008270089 2.134549510705 1.069532830115
2.063001940819 2.134569467995 1.069594392413
2.062995617156 2.134589416031 1.069655971656
2.062989297530 2.134609352847 1.069717567948
2.062982980081 2.134629276302 1.069779181155
2.062976662989 2.134649184541 1.069840810663
2.062970344780 2.134669076288 1.069902455236
2.062964024570 2.134688950939 1.069964113030
2.062957702182 2.134708808479 1.070025781760
2.062951378137 2.134728649325 1.070087459010
2.062945053489 2.134748474148 1.070149142588
2.062938729544 2.134768283738 1.070210830853
2.062932407508 2.134788078917 1.070272522930
2.062926088136 2.134807860486 1.070334218762
2.062919771475 2.134827629160 1.070395918992
2.062913456760 2.134847385475 1.070457624694
2.062907142526 2.134867129665 1.070519337030
2.062900826912 2.134886861554 1.070581056911
2.062894508117 2.134906580518 1.070642784721
2.062888184904 2.134926285576 1.070704520176
2.062881857022 2.134945975623 1.070766262333
2.062875525450 2.134965649792 1.070828009728
2.062869192368 2.134985307844 1.070889760618
2.062862860860 2.135004950502 1.070951513260
2.062856534397 2.135024579589 1.071013266167
2.062850216222 2.135044197926 1.071075018302
2.062843908777 2.135063808962 1.071136769167
2.062837613302 2.135083416225 1.071198518790
2.062831329697 2.135103022695 1.071260267612
2.062825056678 2.135122630270 1.071322016326
2.062818792157 2.135142239452 1.071383765689
2.062812533762 2.135161849312 1.071445516360
2.062806279343 2.135181457753 1.071507268803
2.062800027366 2.135201061975 1.071569023268
2.062793777099 2.135220659027 1.071630779864
2.062787528571 2.135240246283 1.071692538699
2.062781282354 2.135259821769 1.071754300069
2.062775039236 2.135279384249 1.071816064644
2.062768799888 2.135298933117 1.071877833608
2.062762564611 2.135318468159 1.071939608714
2.062756333221 2.135337989282 1.072001392222
2.062750105082 2.135357496321 1.072063186732
2.062743879265 2.135376988964 1.072124994919
2.062737654780 2.135396466814 1.072186819217
2.062731430831 2.135415929541 1.072248661524
2.062725207031 2.135435377051 1.072310522972
2.062718983539 2.135454809601 1.072372403824
2.062712761121 2.135474227806 1.072434303504
2.062706541104 2.135493632530 1.072496220773
2.062700325268 2.135513024692 1.072558153989
2.062694115676 2.135532405047 1.072620101402
2.062687914479 2.135551774007 1.072682061412
2.062681723727 2.135571131560 1.072744032733
2.062675545213 2.135590477303 1.072806014437
2.062669380369 2.135609810578 1.072868005882
2.062663230248 2.135629130664 1.072930006567
2.062657095573 2.135648436975 1.072992015980
2.062650976848 2.135667729208 1.073054033495
2.062644874498 2.135687007406 1.073116058381
2.062638788990 2.135706271945 1.073178089921
2.062632720900 2.135725523437 1.073240127617
2.062626670911 2.135744762613 1.073302171424
2.062620639726 2.135763990200 1.073364221921
2.062614627951 2.135783206831 1.073426280351
2.062608635976 2.135802413006 1.073488348491
2.062602663921 2.135821609102 1.073550428348
2.062596711668 2.135840795422 1.073612521750
2.062590778997 2.135859972267 1.073674629919
2.062584865777 2.135879140019 1.073736753148
2.062578972161 2.135898299195 1.073798890667
2.062573098695 2.135917450487 1.073861040752
2.062567246309 2.135936594745 1.073923201059
2.062561416150 2.135955732910 1.073985369125
2.062555609303 2.135974865893 1.074047542896
2.062549826483 2.135993994407 1.074109721164
2.062544067787 2.136013118774 1.074171903811
2.062538332608 2.136032238749 1.074234091779
2.062532619744 2.136051353404 1.074296286806
2.062526927711 2.136070461107 1.074358490980
2.062521255157 2.136089559637 1.074420706235
2.062515601277 2.136108646412 1.074482933926
2.062509966083 2.136127718824 1.074545174568
2.062504350464 2.136146774594 1.074607427811
2.062498755975 2.136165812088 1.074669692621
2.062493184434 2.136184830523 1.074731967609
2.062487637417 2.136203829997 1.074794251402
2.062482115808 2.136222811354 1.074856542946
2.062476619517 2.136241775917 1.074918841666
2.062471147458 2.136260725141 1.074981147453
2.062465697761 2.136279660290 1.075043460502
2.062460268176 2.136298582209 1.075105781057
2.062454856508 2.136317491221 1.075168109173
2.062449460985 2.136336387180 1.075230444550
2.062444080432 2.136355269612 1.075292786514
2.062438714243 2.136374137905 1.075355134129
2.062433362165 2.136392991452 1.075417486429
2.062428023997 2.136411829731 1.075479842680
2.062422699328 2.136430652268 1.075542202615
2.062417387383 2.136449458555 1.075604566572
2.062412087061 2.136468247933 1.075666935494
2.062406797118 2.136487019543 1.075729310811
2.062401516450 2.136505772365 1.075791694206
2.062396244353 2.136524505365 1.075854087356
2.062390980691 2.136543217731 1.075916491668
2.062385725890 2.136561909112 1.075978908081
2.062380480769 2.136580579798 1.076041336960
2.062375246254 2.136599230767 1.076103778066
2.062370023071 2.136617863564 1.076166230621
2.062364811491 2.136636480031 1.076228693414
2.062359611219 2.136655081942 1.076291164936
2.062354421446 2.136673670635 1.076353643516
2.062349241032 2.136692246733 1.076416127430
2.062344068776 2.136710810004 1.076478614998
2.062338903689 2.136729359408 1.076541104636
2.062333745195 2.136747893295 1.076603594897
2.062328593215 2.136766409687 1.076666084484
2.062323448127 2.136784906579 1.076728572265
2.062318310619 2.136803382193 1.076791057288
2.062313181484 2.136821835121 1.076853538810
2.062308061413 2.136840264373 1.076916016350
2.062302950833 2.136858669356 1.076978489759
2.062297849827 2.136877049814 1.077040959301
2.062292758150 2.136895405791 1.077103425723
2.062287675344 2.136913737624 1.077165890291
2.062282600921 2.136932045978 1.077228354769
2.062277534590 2.136950331882 1.077290821322
2.062272476470 2.136968596723 1.077353292344
2.062267427249 2.136986842182 1.077415770233
2.062262388242 2.137005070071 1.077478257141
2.062257361306 2.137023282116 1.077540754752
2.062252348614 2.137041479715 1.077603264138
2.062247352301 2.137059663746 1.077665785704
2.062242374058 2.137077834461 1.077728319257
2.062237414740 2.137095991514 1.077790864170
2.062232474086 2.137114134093 1.077853419599
2.062227550633 2.137132261140 1.077915984714
2.062222641839 2.137150371575 1.077978558887
2.062217744422 2.137168464474 1.078041141794
2.062212854815 2.137186539160 1.078103733434
2.062207969655 2.137204595193 1.078166334042
2.062203086175 2.137222632300 1.078228943956
2.062198202433 2.137240650290 1.078291563443
2.062193317335 2.137258649015 1.078354192547
2.062188430484 2.137276628416 1.078416830965
2.062183541949 2.137294588658 1.078479477985
2.062178652032 2.137312530307 1.078542132490
2.062173761128 2.137330454500 1.078604793012
2.062168869713 2.137348363012 1.078667457852
2.062163978433 2.137366258180 1.078730125224
2.062159088208 2.137384142664 1.078792793442
2.062154200282 2.137402019091 1.078855461096
2.062149316119 2.137419889652 1.078918127229
2.062144437153 2.137437755769 1.078980791457
2.062139564426 2.137455617918 1.079043454021
2.062134698238 2.137473475666 1.079106115754
2.062129837943 2.137491327924 1.079168777944
2.062124981981 2.137509173340 1.079231442135
2.062120128201 2.137527010724 1.079294109885
2.062115274395 2.137544839400 1.079356782541
2.062110418910 2.137562659364 1.079419461084
2.062105561143 2.137580471219 1.079482146070
2.062100701768 2.137598275911 1.079544837689
2.062095842594 2.137616074342 1.079607535896
2.062090986083 2.137633866986 1.079670240592
2.062086134676 2.137651653629 1.079732951765
2.062081290115 2.137669433297 1.079795669572
2.062076452994 2.137687204406 1.079858394312
2.062071622674 2.137704965080 1.079921126326
2.062066797583 2.137722713523 1.079983865856
2.062061975810 2.137740448353 1.080046612930
2.062057155783 2.137758168776 1.080109367328
2.062052336801 2.137775874567 1.080172128650
2.062047519250 2.137793565880 1.080234896472
2.062042704425 2.137811242953 1.080297670528
2.062037894040 2.137828905836 1.080360450847
2.062033089602 2.137846554221 1.080423237760
2.062028291894 2.137864187467 1.080486031755
2.062023500756 2.137881804782 1.080548833180
2.062018715267 2.137899405527 1.080611641895
2.062013934255 2.137916989514 1.080674456966
2.062009156964 2.137934557182 1.080737276525
2.062004383629 2.137952109581 1.080800097897
2.061999615702 2.137969648140 1.080862917971
2.061994855643 2.137987174266 1.080925733790
2.061990106271 2.138004688914 1.080988543191
2.061985369895 2.138022192243 1.081051345337
2.061980647478 2.138039683492 1.081114140995
2.061975938138 2.138057161132 1.081176932445
2.061971239170 2.138074623257 1.081239723043
2.061966546612 2.138092068130 1.081302516520
2.061961856206 2.138109494707 1.081365316185
2.061957164480 2.138126903003 1.081428124235
2.061952469603 2.138144294176 1.081490941331
2.061947771785 2.138161670313 1.081553766532
2.061943073073 2.138179033962 1.081616597583
2.061938376644 2.138196387563 1.081679431477
2.061933685801 2.138213732943 1.081742265114
2.061929003001 2.138231071011 1.081805095918
2.061924329192 2.138248401749 1.081867922265
2.061919663654 2.138265724489 1.081930743663
2.061915004337 2.138283038371 1.081993560693
2.061910348563 2.138300342843 1.082056374781
2.061905693826 2.138317638038 1.082119187895
2.061901038435 2.138334924904 1.082182002254
2.061896381802 2.138352205062 1.082244820117
2.061891724332 2.138369480432 1.082307643634
2.061887066995 2.138386752748 1.082370474754
2.061882410788 2.138404023116 1.082433315134
2.061877756299 2.138421291750 1.082496166020
2.061873103536 2.138438557959 1.082559028105
2.061868452074 2.138455820371 1.082621901401
2.061863801434 2.138473077330 1.082684785166
2.061859151532 2.138490327318 1.082747677968
2.061854502991 2.138507569298 1.082810577880
2.061849857192 2.138524802861 1.082873482803
2.061845216005 2.138542028174 1.082936390841
2.061840581303 2.138559245758 1.082999300632
2.061835954429 2.138576456185 1.083062211546
2.061831335809 2.138593659806 1.083125123683
2.061826724853 2.138610856580 1.083188037682
2.061822120208 2.138628046040 1.083250954399
2.061817520253 2.138645227375 1.083313874555
2.061812923692 2.138662399574 1.083376798466
2.061808330019 2.138679561555 1.083439725949
2.061803739725 2.138696712246 1.083502656423
2.061799154147 2.138713850603 1.083565589175
2.061794575062 2.138730975598 1.083628523686
2.061790004135 2.138748086245 1.083691459919
2.061785442448 2.138765181693 1.083754398448
2.061780890245 2.138782261427 1.083817340399
2.061776346968 2.138799325509 1.083880287199
2.061771811558 2.138816374792 1.083943240216
2.061767282871 2.138833410997 1.084006200410
2.061762760054 2.138850436573 1.084069168082
2.061758242738 2.138867454315 1.084132142801
2.061753730980 2.138884466801 1.084195123525
2.061749225003 2.138901475780 1.084258108849
2.061744724841 2.138918481672 1.084321097299
2.061740230056 2.138935483368 1.084384087577
2.061735739641 2.138952478378 1.084447078679
2.061731252158 2.138969463357 1.084510069874
2.061726766058 2.138986434851 1.084573060569
2.061722280052 2.139003390075 1.084636050133
2.061717793387 2.139020327504 1.084699037761
2.061713305902 2.139037247092 1.084762022441
2.061708817840 2.139054150063 1.084825003039
2.061704329489 2.139071038336 1.084887978466
2.061699840799 2.139087913763 1.084950947875
2.061695351132 2.139104777419 1.085013910812
2.061690859292 2.139121629169 1.085076867257
2.061686363832 2.139138467632 1.085139817563
2.061681863569 2.139155290572 1.085202762310
2.061677358120 2.139172095544 1.085265702150
2.061672848258 2.139188880620 1.085328637699
2.061668335939 2.139205644917 1.085391569531
2.061663823957 2.139222388775 1.085454498280
2.061659315305 2.139239113523 1.085517424792
2.061654812452 2.139255820914 1.085580350269
2.061650316754 2.139272512431 1.085643276309
2.061645828202 2.139289188689 1.085706204802
2.061641345594 2.139305849156 1.085769137680
2.061636867072 2.139322492277 1.085832076565
2.061632390841 2.139339115972 1.085895022424
2.061627915835 2.139355718331 1.085957975342
2.061623442103 2.139372298288 1.086020934476
2.061618970794 2.139388856044 1.086083898234
2.061614503764 2.139405393098 1.086146864637
2.061610042962 2.139421911888 1.086209831752
2.061605589809 2.139438415154 1.086272798083
2.061601144808 2.139454905240 1.086335762803
2.061596707512 2.139471383554 1.086398725761
2.061592276851 2.139487850340 1.086461687266
2.061587851673 2.139504304815 1.086524647735
2.061583431294 2.139520745578 1.086587607319
2.061579015821 2.139537171115 1.086650565634
2.061574606109 2.139553580213 1.086713521702
2.061570203355 2.139569972112 1.086776474127
2.061565808456 2.139586346381 1.086839421463
2.061561421378 2.139602702573 1.086902362675
2.061557040761 2.139619039853 1.086965297566
2.061552663938 2.139635356790 1.087028227035
2.061548287395 2.139651651455 1.087091153119
2.061543907536 2.139667921873 1.087154078781
2.061539521516 2.139684166701 1.087217007540
2.061535127872 2.139700385934 1.087279943006
2.061530726739 2.139716581382 1.087342888468
2.061526319585 2.139732756698 1.087405846604
2.061521908566 2.139748916906 1.087468819362
2.061517495704 2.139765067488 1.087531808000
2.061513082193 2.139781213277 1.087594813233
2.061508668060 2.139797357465 1.087657835398
2.061504252289 2.139813501011 1.087720874593
2.061499833364 2.139829642632 1.087783930725
2.061495410026 2.139845779373 1.087847003495
2.061490981971 2.139861907590 1.087910092343
2.061486550223 2.139878024043 1.087973196426
2.061482117048 2.139894126760 1.088036314663
2.061477685403 2.139910215441 1.088099445881
2.061473258105 2.139926291295 1.088162589041
2.061468836984 2.139942356391 1.088225743501
2.061464422302 2.139958412797 1.088288909225
2.061460012635 2.139974461782 1.088352086893
2.061455605265 2.139990503394 1.088415277843
2.061451196955 2.140006536531 1.088478483866
2.061446784873 2.140022559491 1.088541706874
2.061442367365 2.140038570796 1.088604948538
2.061437944360 2.140054569985 1.088668209966
2.061433517273 2.140070558090 1.088731491512
2.061429088468 2.140086537588 1.088794792745
2.061424660460 2.140102511824 1.088858112585
2.061420235109 2.140118484045 1.088921449554
2.061415813051 2.140134456353 1.088984802067
2.061411393520 2.140150428898 1.089048168677
2.061406974597 2.140166399574 1.089111548223
2.061402553763 2.140182364325 1.089174939826
2.061398128580 2.140198317990 1.089238342780
2.061393697276 2.140214255439 1.089301756372
2.061389259082 2.140230172683 1.089365179714
2.061384814238 2.140246067638 1.089428611672
2.061380363719 2.140261940349 1.089492050923
2.061375908797 2.140277792649 1.089555496161
2.061371450591 2.140293627366 1.089618946412
2.061366989746 2.140309447358 1.089682401367
2.061362526320 2.140325254656 1.089745861648
2.061358059863 2.140341049947 1.089809328914
2.061353589637 2.140356832516 1.089872805756
2.061349114876 2.140372600605 1.089936295380
2.061344634980 2.140388352037 1.089999801138
2.061340149615 2.140404084880 1.090063325997
2.061335658678 2.140419797938 1.090126872077
2.061331162189 2.140435490961 1.090190440352
2.061326660150 2.140451164534 1.090254030593
2.061322152429 2.140466819746 1.090317641559
2.061317638702 2.140482457791 1.090381271389
2.061313118446 2.140498079641 1.090444918092
2.061308590986 2.140513685910 1.090508580033
2.061304055562 2.140529276905 1.090572256280
2.061299511400 2.140544852830 1.090635946762
2.061294957805 2.140560413988 1.090699652213
2.061290394262 2.140575960905 1.090763373923
2.061285820567 2.140591494271 1.090827113391
2.061281236965 2.140607014712 1.090890871964
2.061276644270 2.140622522459 1.090954650543
2.061272043902 2.140638017029 1.091018449425
2.061267437810 2.140653497042 1.091082268277
2.061262828243 2.140668960258 1.091146106233
2.061258217392 2.140684403826 1.091209962050
2.061253606973 2.140699824721 1.091273834286
2.061248997854 2.140715220219 1.091337721442
2.061244389837 2.140730588318 1.091401622069
2.061239781667 2.140745927984 1.091465534825
2.061235171314 2.140761239191 1.091529458530
2.061230556440 2.140776522764 1.091593392219
2.061225934975 2.140791780102 1.091657335219
2.061221305625 2.140807012863 1.091721287243
2.061216668185 2.140822222695 1.091785248455
2.061212023596 2.140837411053 1.091849219503
2.061207373715 2.140852579120 1.091913201466
2.061202720902 2.140867727785 1.091977195723
2.061198067544 2.140882857648 1.092041203750
2.061193415662 2.140897969021 1.092105226910
2.061188766686 2.140913061924 1.092169266251
2.061184121464 2.140928136097 1.092233322400
2.061179480424 2.140943191072 1.092297395549
2.061174843821 2.140958226322 1.092361485541
2.061170211931 2.140973241498 1.092425592024
2.061165585115 2.140988236703 1.092489714624
2.061160963718 2.141003212725 1.092553853076
2.061156347848 2.141018171148 1.092618007298
2.061151737126 2.141033114257 1.092682177377
2.061147130526 2.141048044732 1.092746363511
2.061142526394 2.141062965158 1.092810565918
2.061137922664 2.141077877469 1.092874784780
2.061133317232 2.141092782449 1.092939020222
2.061128708378 2.141107679427 1.093003272357
2.061124095114 2.141122566273 1.093067541342
2.061119477330 2.141137439681 1.093131827444
2.061114855721 2.141152295714 1.093196131053
2.061110231491 2.141167130462 1.093260452629
2.061105605955 2.141181940666 1.093324792605
2.061100980150 2.141196724177 1.093389151251
2.061096354593 2.141211480150 1.093453528569
2.061091729238 2.141226208958 1.093517924262
2.061087103646 2.141240911888 1.093582337790
2.061082477286 2.141255590712 1.093646768521
2.061077849863 2.141270247257 1.093711215934
2.061073221550 2.141284883064 1.093775679804
2.061068593051 2.141299499202 1.093840160325
2.061063965481 2.141314096221 1.093904658110
2.061059340101 2.141328674215 1.093969174071
2.061054718006 2.141343232920 1.094033709212
2.061050099874 2.141357771817 1.094098264392
2.061045485828 2.141372290182 1.094162840130
2.061040875463 2.141386787123 1.094227436524
2.061036268001 2.141401261616 1.094292053286
2.061031662502 2.141415712595 1.094356689905
2.061027058074 2.141430139108 1.094421345857
2.061022454018 2.141444540547 1.094486020822
2.061017849886 2.141458916893 1.094550714820
2.061013245489 2.141473268915 1.094615428234
2.061008640875 2.141487598242 1.094680161728
2.061004036348 2.141501907272 1.094744916085
2.060999432527 2.141516198884 1.094809692032
2.060994830435 2.141530476026 1.094874490112
2.060990231571 2.141544741247 1.094939310639
2.060985637894 2.141558996288 1.095004153755
2.060981051688 2.141573241831 1.095069019542
2.060976475286 2.141587477467 1.095133908155
2.060971910708 2.141601701898 1.095198819914
2.060967359289 2.141615913303 1.095263755303
2.060962821417 2.141630109794 1.095328714891
2.060958296448 2.141644289829 1.095393699175
2.060953782846 2.141658452507 1.095458708413
2.060949278514 2.141672597658 1.095523742502
2.060944781237 2.141686725764 1.095588800936
2.060940289107 2.141700837724 1.095653882885
2.060935800814 2.141714934565 1.095718987341
2.060931315739 2.141729017191 1.095784113328
2.060926833827 2.141743086235 1.095849260079
2.060922355298 2.141757142033 1.095914427149
2.060917880314 2.141771184726 1.095979614431
2.060913408699 2.141785214407 1.096044822075
2.060908939820 2.141799231261 1.096110050340
2.060904472658 2.141813235607 1.096175299439
2.060900006038 2.141827227833 1.096240569409
2.060895538946 2.141841208217 1.096305860056
2.060891070825 2.141855176694 1.096371170966
2.060886601750 2.141869132653 1.096436501583
2.060882132445 2.141883074845 1.096501851296
2.060877664125 2.141897001463 1.096567219525
2.060873198225 2.141910910391 1.096632605749
2.060868736085 2.141924799602 1.096698009512
2.060864278691 2.141938667577 1.096763430387
2.060859826501 2.141952513657 1.096828867958
2.060855379418 2.141966338220 1.096894321840
2.060850936860 2.141980142602 1.096959791765
2.060846497919 2.141993928788 1.097025277719
2.060842061555 2.142007698921 1.097090780116
2.060837626795 2.142021454752 1.097156299940
2.060833192907 2.142035197186 1.097221838821
2.060828759564 2.142048926017 1.097287398977
2.060824326967 2.142062639949 1.097352983028
2.060819895930 2.142076336887 1.097418593681
2.060815467898 2.142090014420 1.097484233354
2.060811044849 2.142103670377 1.097549903795
2.060806629083 2.142117303300 1.097615605806
2.060802222867 2.142130912715 1.097681339117
2.060797828004 2.142144499145 1.097747102466
2.060793445388 2.142158063861 1.097812893873
2.060789074668 2.142171608451 1.097878711066
2.060784714121 2.142185134338 1.097944551960
2.060780360803 2.142198642374 1.098010415116
2.060776010984 2.142212132600 1.098076300041
2.060771660807 2.142225604226 1.098142207304
2.060767307010 2.142239055808 1.098208138406
2.060762947568 2.142252485540 1.098274095456
2.060758582075 2.142265891560 1.098340080709
2.060754211778 2.142279272186 1.098406096084
2.060749839245 2.142292626023 1.098472142764
2.060745467745 2.142305951934 1.098538220964
2.060741100509 2.142319248936 1.098604329913
2.060736740044 2.142332516085 1.098670468044
2.060732387676 2.142345752430 1.098736633326
2.060728043418 2.142358957065 1.098802823648
2.060723706172 2.142372129292 1.098869037159
2.060719374175 2.142385268833 1.098935272477
2.060715045551 2.142398376008 1.099001528739
2.060710718795 2.142411451813 1.099067805502
2.060706393062 2.142424497841 1.099134102554
2.060702068181 2.142437516048 1.099200419711
2.060697744429 2.142450508412 1.099266756680
2.060693422132 2.142463476579 1.099333113028
2.060689101244 2.142476421586 1.099399488253
2.060684781033 2.142489343741 1.099465881932
2.060680459977 2.142502242681 1.099532293857
2.060676135905 2.142515117587 1.099598724117
2.060671806358 2.142527967488 1.099665173064
2.060667469076 2.142540791562 1.099731641189
2.060663122489 2.142553589351 1.099798128936
2.060658766104 2.142566360844 1.099864636538
2.060654400682 2.142579106424 1.099931163945
2.060650028187 2.142591826727 1.099997710878
2.060645651517 2.142604522462 1.100064277001
2.060641274070 2.142617194271 1.100130862168
2.060636899254 2.142629842668 1.100197466620
2.060632530025 2.142642468052 1.100264091078
2.060628168533 2.142655070791 1.100330736641
2.060623815944 2.142667651306 1.100397404518
2.060619472430 2.142680210142 1.100464095642
2.060615137322 2.142692747976 1.100530810294
2.060610809369 2.142705265583 1.100597547846
2.060606487037 2.142717763791 1.100664306731
2.060602168782 2.142730243445 1.100731084646
2.060597853250 2.142742705426 1.100797878953
2.060593539374 2.142755150724 1.100864687145
2.060589226368 2.142767580519 1.100931507245
2.060584913666 2.142779996251 1.100998338019
2.060580600826 2.142792399603 1.101065178960
2.060576287483 2.142804792385 1.101132030062
2.060571973360 2.142817176312 1.101198891505
2.060567658356 2.142829552750 1.101265763389
2.060563342692 2.142841922466 1.101332645637
2.060559027059 2.142854285505 1.101399538132
2.060554712703 2.142866641208 1.101466441036
2.060550401398 2.142878988399 1.101533355174
2.060546095290 2.142891325670 1.101600282312
2.060541796605 2.142903651702 1.101667225179
2.060537507313 2.142915965481 1.101734187147
2.060533228797 2.142928266377 1.101801171617
2.060528961647 2.142940554032 1.101868181259
2.060524705620 2.142952828108 1.101935217317
2.060520459791 2.142965088005 1.102002279212
2.060516222859 2.142977332641 1.102069364575
2.060511993513 2.142989560422 1.102136469740
2.060507770765 2.143001769409 1.102203590564
2.060503554141 2.143013957685 1.102270723341
2.060499343678 2.143026123789 1.102337865553
2.060495139737 2.143038267093 1.102405016236
2.060490942683 2.143050387999 1.102472175873
2.060486752542 2.143062487856 1.102539345869
2.060482568751 2.143074568632 1.102606527806
2.060478390072 2.143086632416 1.102673722749
2.060474214709 2.143098680899 1.102740930825
2.060470040597 2.143110715005 1.102808151230
2.060465865775 2.143122734763 1.102875382630
2.060461688740 2.143134739473 1.102942623821
2.060457508669 2.143146728084 1.103009874362
2.060453325479 2.143158699650 1.103077134971
2.060449139679 2.143170653699 1.103144407497
2.060444952111 2.143182590373 1.103211694470
2.060440763633 2.143194510269 1.103278998371
2.060436574836 2.143206414043 1.103346320888
2.060432385888 2.143218301894 1.103413662402
2.060428196492 2.143230173117 1.103481021922
2.060424005978 2.143242025901 1.103548397484
2.060419813447 2.143253857477 1.103615786898
2.060415617941 2.143265664601 1.103683188584
2.060411418570 2.143277444260 1.103750602187
2.060407214585 2.143289194408 1.103818028745
2.060403005415 2.143300914508 1.103885470328
2.060398790679 2.143312605704 1.103952929241
2.060394570211 2.143324270570 1.104020407064
2.060390344092 2.143335912481 1.104087903843
2.060386112684 2.143347534776 1.104155417735
2.060381876630 2.143359139958 1.104222945249
2.060377636789 2.143370729128 1.104290482033
2.060373394085 2.143382301838 1.104358023967
2.060369149302 2.143393856375 1.104425568232
2.060364902871 2.143405390408 1.104493113985
2.060360654718 2.143416901789 1.104560662445
2.060356404258 2.143428389311 1.104628216333
2.060352150550 2.143439853187 1.104695778872
2.060347892610 2.143451295152 1.104763352649
2.060343629799 2.143462718151 1.104830938719
2.060339362171 2.143474125729 1.104898536253
2.060335090675 2.143485521274 1.104966142808
2.060330817101 2.143496907328 1.105033755162
2.060326543788 2.143508285121 1.105101370398
2.060322273122 2.143519654426 1.105168986901
2.060318006971 2.143531013739 1.105236604934
2.060313746210 2.143542360716 1.105304226599
2.060309490463 2.143553692716 1.105371855223
2.060305238152 2.143565007330 1.105439494350
2.060300986834 2.143576302765 1.105507146693
2.060296733744 2.143587578019 1.105574813360
2.060292476382 2.143598832857 1.105642493606
2.060288213004 2.143610067617 1.105710185157
2.060283942878 2.143621282952 1.105777884999
2.060279666287 2.143632479568 1.105845590350
2.060275384298 2.143643658038 1.105913299509
2.060271098407 2.143654818719 1.105981012335
2.060266810198 2.143665961764 1.106048730229
2.060262521113 2.143677087208 1.106116455679
2.060258232399 2.143688195065 1.106184191536
2.060253945213 2.143699285412 1.106251940302
2.060249660801 2.143710358420 1.106319703634
2.060245380665 2.143721414330 1.106387482220
2.060241106606 2.143732453388 1.106455275998
2.060236840621 2.143743475770 1.106523084618
2.060232584664 2.143754481531 1.106590907924
2.060228340346 2.143765470606 1.106658746292
2.060224108676 2.143776442875 1.106726600700
2.060219889936 2.143787398284 1.106794472523
2.060215683722 2.143798336991 1.106862363167
2.060211489142 2.143809259494 1.106930273685
2.060207305094 2.143820166700 1.106998204553
2.060203130523 2.143831059885 1.107066155659
2.060198964593 2.143841940553 1.107134126544
2.060194806700 2.143852810195 1.107202116756
2.060190656375 2.143863670010 1.107270126203
2.060186513123 2.143874520647 1.107338155344
2.060182376297 2.143885362044 1.107406205153
2.060178245083 2.143896193423 1.107474276868
2.060174118616 2.143907013454 1.107542371622
2.060169996202 2.143917820566 1.107610490102
2.060165877545 2.143928613332 1.107678632387
2.060161762907 2.143939390834 1.107746798016
2.060157653072 2.143950152906 1.107814986304
2.060153549134 2.143960900180 1.107883196779
2.060149452110 2.143971633924 1.107951429595
2.060145362526 2.143982355697 1.108019685776
2.060141280077 2.143993066926 1.108087967185
2.060137203511 2.144003768517 1.108156276221
2.060133130767 2.144014460616 1.108224615325
2.060129059366 2.144025142603 1.108292986440
2.060124986932 2.144035813318 1.108361390586
2.060120911697 2.144046471465 1.108429827657
2.060116832848 2.144057116088 1.108498296494
2.060112750594 2.144067746970 1.108566795167
2.060108665962 2.144078364862 1.108635321374
2.060104580373 2.144088971449 1.108703872820
2.060100495142 2.144099569090 1.108772447464
2.060096411058 2.144110160391 1.108841043592
2.060092328145 2.144120747732 1.108909659727
2.060088245683 2.144131332885 1.108978294455
2.060084162419 2.144141916803 1.109046946255
2.060080076904 2.144152499634 1.109115613412
2.060075987799 2.144163080904 1.109184294054
2.060071894057 2.144173659814 1.109252986289
2.060067794937 2.144184235515 1.109321688395
2.060063689844 2.144194807295 1.109390398993
2.060059578117 2.144205374611 1.109459117140
2.060055458833 2.144215936988 1.109527842345
2.060051330762 2.144226493857 1.109596574506
2.060047192471 2.144237044404 1.109665313820
2.060043042586 2.144247587541 1.109734060712
2.060038880105 2.144258122019 1.109802815805
2.060034704647 2.144268646686 1.109871579918
2.060030516560 2.144279160817 1.109940354061
2.060026316818 2.144289664408 1.110009139374
2.060022106757 2.144300158328 1.110077936998
2.060017887713 2.144310644268 1.110146747864
2.060013660699 2.144321124466 1.110215572458
2.060009426207 2.144331601266 1.110284410642
2.060005184205 2.144342076620 1.110353261587
2.060000934303 2.144352551648 1.110422123875
2.059996676026 2.144363026382 1.110490995751
2.059992409078 2.144373499742 1.110559875469
2.059988133494 2.144383969744 1.110628761622
2.059983849642 2.144394433889 1.110697653354
2.059979558061 2.144404889615 1.110766550402
2.059975259220 2.144415334708 1.110835452941
2.059970953297 2.144425767588 1.110904361324
2.059966640064 2.144436187426 1.110973275805
2.059962318937 2.144446594095 1.111042196376
2.059957989173 2.144456988020 1.111111122783
2.059953650138 2.144467369981 1.111180054744
2.059949301534 2.144477740961 1.111248992260
2.059944943505 2.144488102056 1.111317935936
2.059940576560 2.144498454480 1.111386887125
2.059936201339 2.144508799609 1.111455847835
2.059931818315 2.144519139055 1.111524820377
2.059927427544 2.144529474682 1.111593806834
2.059923028583 2.144539808564 1.111662808524
2.059918620626 2.144550142864 1.111731825636
2.059914202839 2.144560479644 1.111800857169
2.059909774782 2.144570820663 1.111869901236
2.059905336785 2.144581167189 1.111938955636
2.059900890123 2.144591519868 1.112008018528
2.059896436903 2.144601878670 1.112077088994
2.059891979663 2.144612242910 1.112146167272
2.059887520787 2.144622611338 1.112215254587
2.059883061897 2.144632982272 1.112284352594
2.059878603400 2.144643353763 1.112353462612
2.059874144348 2.144653723768 1.112422584891
2.059869682648 2.144664090333 1.112491718141
2.059865215578 2.144674451765 1.112560859520
2.059860740456 2.144684806793 1.112630005073
2.059856255277 2.144695154701 1.112699150537
2.059851759139 2.144705495402 1.112768292249
2.059847252346 2.144715829449 1.112837427910
2.059842736183 2.144726157948 1.112906556971
2.059838212460 2.144736482388 1.112975680547
2.059833682974 2.144746804400 1.113044800907
2.059829149061 2.144757125475 1.113113920737
2.059824611372 2.144767446714 1.113183042414
2.059820069907 2.144777768632 1.113252167553
2.059815524278 2.144788091082 1.113321296947
2.059810974075 2.144798413318 1.113390430917
2.059806419194 2.144808734168 1.113459569903
2.059801860016 2.144819052315 1.113528715093
2.059797297363 2.144829366600 1.113597868795
2.059792732271 2.144839676296 1.113667034428
2.059788165650 2.144849981306 1.113736216058
2.059783597962 2.144860282221 1.113805417618
2.059779029023 2.144870580256 1.113874642028
2.059774457992 2.144880877073 1.113943890502
2.059769883545 2.144891174530 1.114013162258
2.059765304173 2.144901474427 1.114082454746
2.059760718501 2.144911778288 1.114151764328
2.059756125535 2.144922087236 1.114221087238
2.059751524770 2.144932401960 1.114290420526
2.059746916165 2.144942722783 1.114359762732
2.059742300002 2.144953049776 1.114429114088
2.059737676724 2.144963382893 1.114498476222
2.059733046820 2.144973722081 1.114567851461
2.059728410787 2.144984067328 1.114637241953
2.059723769192 2.144994418654 1.114706648892
2.059719122760 2.145004776053 1.114776072046
2.059714472455 2.145015139430 1.114845509734
2.059709819474 2.145025508558 1.114914959220
2.059705165122 2.145035883087 1.114984417400
2.059700510620 2.145046262618 1.115053881543
2.059695856861 2.145056646808 1.115123349887
2.059691204238 2.145067035486 1.115192821906
2.059686552595 2.145077428716 1.115262298206
2.059681901331 2.145087826774 1.115331780098
2.059677249660 2.145098230027 1.115401269007
2.059672596931 2.145108638735 1.115470765891
2.059667942917 2.145119052812 1.115540270857
2.059663287985 2.145129471644 1.115609783052
2.059658633070 2.145139894009 1.115679300850
2.059653979461 2.145150318157 1.115748822256
2.059649328465 2.145160742052 1.115818345375
2.059644681049 2.145171163726 1.115887868825
2.059640037569 2.145181581665 1.115957391958
2.059635397702 2.145191995126 1.116026914860
2.059630760584 2.145202404283 1.116096438137
2.059626125143 2.145212810173 1.116165962580
2.059621490522 2.145223214433 1.116235488812
2.059616856461 2.145233618892 1.116305017023
2.059612223533 2.145244025130 1.116374546857
2.059607593133 2.145254434109 1.116444077473
2.059602967237 2.145264845971 1.116513607747
2.059598347965 2.145275260046 1.116583136549
2.059593737074 2.145285675050 1.116652663009
2.059589135509 2.145296089401 1.116722186711
2.059584543130 2.145306501569 1.116791707769
2.059579958682 2.145316910338 1.116861226766
2.059575380010 2.145327314943 1.116930744593
2.059570804460 2.145337715055 1.117000262215
2.059566229361 2.145348110648 1.117069780429
2.059561652465 2.145358501823 1.117139299650
2.059557072253 2.145368888661 1.117208819772
2.059552488038 2.145379271143 1.117278340122
2.059547899864 2.145389649175 1.117347859516
2.059543308251 2.145400022662 1.117417376415
2.059538713862 2.145410391584 1.117486889147
2.059534117188 2.145420756027 1.117556396184
2.059529518332 2.145431116115 1.117625896415
2.059524916927 2.145441471868 1.117695389379
2.059520312205 2.145451823031 1.117764875407
2.059515703179 2.145462168949 1.117834355641
2.059511088884 2.145472508557 1.117903831902
2.059506468602 2.145482840532 1.117973306418
2.059501842026 2.145493163575 1.118042781461
2.059497209318 2.145503476785 1.118112258925
2.059492571061 2.145513779983 1.118181739964
2.059487928124 2.145524073915 1.118251224739
2.059483281476 2.145534360239 1.118320712353
2.059478632005 2.145544641294 1.118390200994
2.059473980372 2.145554919694 1.118459688264
2.059469326927 2.145565197872 1.118529171641
2.059464671699 2.145575477684 1.118598648967
2.059460014447 2.145585760180 1.118668118872
2.059455354742 2.145596045600 1.118737581032
2.059450692059 2.145606333572 1.118807036221
2.059446025866 2.145616623419 1.118876486140
2.059441355681 2.145626914475 1.118945933090
2.059436681124 2.145637206304 1.119015379561
2.059432001947 2.145647498738 1.119084827847
2.059427318081 2.145657791763 1.119154279774
2.059422629676 2.145668085297 1.119223736591
2.059417937156 2.145678378958 1.119293199036
2.059413241248 2.145688671939 1.119362667519
2.059408542981 2.145698963030 1.119432142361
2.059403843620 2.145709250795 1.119501623995
2.059399144530 2.145719533854 1.119571113067
2.059394446987 2.145729811163 1.119640610413
2.059389751954 2.145740082197 1.119710116936
2.059385059888 2.145750346983 1.119779633431
2.059380370607 2.145760605970 1.119849160446
2.059375683289 2.145770859789 1.119918698238
2.059370996599 2.145781109012 1.119988246853
2.059366308932 2.145791353994 1.120057806315
2.059361618740 2.145801594853 1.120127376859
2.059356924859 2.145811831602 1.120196959122
2.059352226752 2.145822064351 1.120266554205
2.059347524629 2.145832293496 1.120336163564
2.059342819385 2.145842519777 1.120405788723
2.059338112380 2.145852744166 1.120475430876
2.059333405111 2.145862967576 1.120545090487
2.059328698846 2.145873190494 1.120614767002
2.059323994321 2.145883412654 1.120684458766
2.059319291562 2.145893632896 1.120754163191
2.059314589896 2.145903849276 1.120823877145
2.059309888132 2.145914059450 1.120893597474
2.059305184878 2.145924261230 1.120963321535
2.059300478919 2.145934453149 1.121033047606
2.059295769556 2.145944634878 1.121102775089
2.059291056833 2.145954807336 1.121172504473
2.059286341579 2.145964972456 1.121242237087
2.059281625259 2.145975132662 1.121311974748
2.059276909667 2.145985290206 1.121381719387
2.059272196513 2.145995446558 1.121451472776
2.059267487013 2.146005602038 1.121521236381
2.059262781572 2.146015755776 1.121591011363
2.059258079637 2.146025906020 1.121660798664
2.059253379762 2.146036050659 1.121730599107
2.059248679886 2.146046187795 1.121800413447
2.059243977751 2.146056316170 1.121870242324
2.059239271377 2.146066435315 1.121940086150
2.059234559481 2.146076545380 1.122009944948
2.059229841715 2.146086646735 1.122079818240
2.059225118675 2.146096739472 1.122149705030
2.059220391639 2.146106823025 1.122219603906
2.059215662106 2.146116896022 1.122289513255
2.059210931226 2.146126956460 1.122359431516
2.059206199268 2.146137002139 1.122429357407
2.059201465278 2.146147031218 1.122499290041
2.059196727027 2.146157042717 1.122569228902
2.059191981286 2.146167036789 1.122639173698
2.059187224385 2.146177014669 1.122709124146
2.059182452927 2.146186978322 1.122779079767
2.059177664490 2.146196929882 1.122849039781
2.059172858124 2.146206871072 1.122919003144
2.059168034510 2.146216802769 1.122988968703
2.059163195749 2.146226724841 1.123058935446
2.059158344796 2.146236636287 1.123128902738
2.059153484716 2.146246535614 1.123198870470
2.059148617940 2.146256421309 1.123268839080
2.059143745719 2.146266292259 1.123338809441
2.059138867917 2.146276147970 1.123408782664
2.059133983191 2.146285988564 1.123478759902
2.059129089475 2.146295814569 1.123548742233
2.059124184629 2.146305626620 1.123618730657
2.059119267036 2.146315425208 1.123688726211
2.059114335987 2.146325210579 1.123758730129
2.059109391724 2.146334982840 1.123828743965
2.059104435169 2.146344742238 1.123898769587
2.059099467421 2.146354489494 1.123968809001
2.059094489214 2.146364226068 1.124038864028
2.059089500515 2.146373954225 1.124108935910
2.059084500418 2.146383676854 1.124179024974
2.059079487358 2.146393397048 1.124249130481
2.059074459612 2.146403117572 1.124319250731
2.059069415905 2.146412840345 1.124389383421
2.059064355949 2.146422566109 1.124459526179
2.059059280725 2.146432294372 1.124529677118
2.059054192419 2.146442023648 1.124599835245
2.059049094024 2.146451751925 1.124670000592
2.059043988712 2.146461477237 1.124740174025
2.059038879173 2.146471198166 1.124810356784
2.059033767100 2.146480914160 1.124880549888
2.059028652957 2.146490625580 1.124950753610
2.059023536086 2.146500333492 1.125020967184
2.059018415086 2.146510039273 1.125091188866
2.059013288331 2.146519744169 1.125161416338
2.059008154449 2.146529448916 1.125231647361
2.059003012627 2.146539153534 1.125301880475
2.058997862654 2.146548857320 1.125372115547
2.058992704728 2.146558559034 1.125442353984
2.058987539113 2.146568257191 1.125512598543
2.058982365806 2.146577950392 1.125582852767
2.058977184324 2.146587637586 1.125653120192
2.058971993718 2.146597318227 1.125723403533
2.058966792792 2.146606992305 1.125793704050
2.058961580466 2.146616660268 1.125864021258
2.058956356157 2.146626322869 1.125934353029
2.058951120047 2.146635980993 1.126004696062
2.058945873149 2.146645635496 1.126075046565
2.058940617151 2.146655287067 1.126145400995
2.058935354088 2.146664936123 1.126215756675
2.058930085931 2.146674582738 1.126286112161
2.058924814224 2.146684226600 1.126356467325
2.058919539847 2.146693866997 1.126426823153
2.058914262938 2.146703502845 1.126497181358
2.058908982978 2.146713132767 1.126567543901
2.058903698954 2.146722755215 1.126637912528
2.058898409540 2.146732368632 1.126708288404
2.058893113236 2.146741971616 1.126778671883
2.058887808440 2.146751563059 1.126849062437
2.058882493488 2.146761142214 1.126919458719
2.058877166696 2.146770708682 1.126989858754
2.058871826463 2.146780262319 1.127060260210
2.058866471440 2.146789803082 1.127130660713
2.058861100758 2.146799330866 1.127201058168
2.058855714238 2.146808845378 1.127271451028
2.058850312509 2.146818346091 1.127341838458
2.058844896964 2.146827832286 1.127412220365
2.058839469547 2.146837303182 1.127482597259
2.058834032389 2.146846758110 1.127552969989
2.058828587406 2.146856196680 1.127623339392
2.058823135954 2.146865618897 1.127693705949
2.058817678681 2.146875025193 1.127764069547
2.058812215588 2.146884416356 1.127834429400
2.058806746314 2.146893793397 1.127904784177
2.058801270543 2.146903157378 1.127975132303
2.058795788388 2.146912509259 1.128045472336
2.058790300648 2.146921849804 1.128115803333
2.058784808818 2.146931179568 1.128186125076
2.058779314876 2.146940498962 1.128256438115
2.058773820884 2.146949808367 1.128326743589
2.058768328562 2.146959108269 1.128397042922
2.058762838959 2.146968399361 1.128467337471
2.058757352340 2.146977682580 1.128537628262
2.058751868316 2.146986959088 1.128607915893
2.058746386181 2.146996230180 1.128678200635
2.058740905318 2.147005497168 1.128748482693
2.058735425545 2.147014761274 1.128818762509
2.058729947267 2.147024023552 1.128889040994
2.058724471365 2.147033284888 1.128959319567
2.058718998881 2.147042546038 1.129029599974
2.058713530576 2.147051807727 1.129099883893
2.058708066536 2.147061070734 1.129170172459
2.058702605962 2.147070335949 1.129240465849
2.058697147232 2.147079604357 1.129310763065
2.058691688232 2.147088876937 1.129381062015
2.058686226870 2.147098154492 1.129451359893
2.058680761626 2.147107437434 1.129521653757
2.058675291962 2.147116725586 1.129591941163
2.058669818482 2.147126018051 1.129662220668
2.058664342774 2.147135313199 1.129732492065
2.058658867001 2.147144608787 1.129802756285
2.058653393330 2.147153902201 1.129873015004
2.058647923371 2.147163190787 1.129943270083
2.058642457771 2.147172472192 1.130013523006
2.058636996044 2.147181744642 1.130083774480
2.058631536669 2.147191007107 1.130154024320
2.058626077405 2.147200259300 1.130224271622
2.058620615721 2.147209501530 1.130294515164
2.058615149226 2.147218734442 1.130364753876
2.058609676007 2.147227958707 1.130434987252
2.058604194832 2.147237174762 1.130505215536
2.058598705196 2.147246382643 1.130575439664
2.058593207256 2.147255581966 1.130645660970
2.058587701702 2.147264772037 1.130715880773
2.058582189603 2.147273952073 1.130786099985
2.058576672243 2.147283121443 1.130856318871
2.058571150975 2.147292279882 1.130926537047
2.058565627062 2.147301427606 1.130996753701
2.058560101517 2.147310565309 1.131066967972
2.058554574943 2.147319694057 1.131137179357
2.058549047407 2.147328815105 1.131207388011
2.058543518376 2.147337929707 1.131277594836
2.058537986748 2.147347038959 1.131347801345
2.058532450975 2.147356143713 1.131418009328
2.058526909279 2.147365244562 1.131488220434
2.058521359887 2.147374341873 1.131558435807
2.058515801251 2.147383435846 1.131628655868
2.058510232182 2.147392526540 1.131698880327
2.058504651895 2.147401613874 1.131769108400
2.058499059955 2.147410697592 1.131839339159
2.058493456195 2.147419777230 1.131909571904
2.058487840629 2.147428852124 1.131979806433
2.058482213435 2.147437921481 1.132050043131
2.058476575009 2.147446984537 1.132120282853
2.058470926070 2.147456040774 1.132190526645
2.058465267745 2.147465090140 1.132260775401
2.058459601588 2.147474133209 1.132331029570
2.058453929448 2.147483171225 1.132401289010
2.058448253198 2.147492205976 1.132471553049
2.058442574360 2.147501239525 1.132541820723
2.058436893714 2.147510273832 1.132612091139
2.058431211017 2.147519310370 1.132682363831
2.058425524905 2.147528349819 1.132752638999
2.058419833060 2.147537391930 1.132822917549
2.058414132583 2.147546435599 1.132893200891
2.058408420515 2.147555479147 1.132963490550
2.058402694358 2.147564520730 1.133033787682
2.058396952459 2.147573558794 1.133104092620
2.058391194175 2.147582592454 1.133174404586
2.058385419776 2.147591621702 1.133244721659
2.058379630153 2.147600647406 1.133315041015
2.058373826406 2.147609671092 1.133385359395
2.058368009479 2.147618694580 1.133455673708
2.058362179918 2.147627719562 1.133525981606
2.058356337813 2.147636747226 1.133596281925
2.058350482920 2.147645778026 1.133666574868
2.058344614880 2.147654811627 1.133736861919
2.058338733436 2.147663847051 1.133807145502
2.058332838572 2.147672882948 1.133877428490
2.058326930522 2.147681917937 1.133947713677
2.058321009662 2.147690950920 1.134018003342
2.058315076360 2.147699981283 1.134088298977
2.058309130852 2.147709008964 1.134158601231
2.058303173227 2.147718034364 1.134228910036
2.058297203530 2.147727058163 1.134299224850
2.058291221949 2.147736081085 1.134369544924
2.058285229011 2.147745103698 1.134439869513
2.058279225671 2.147754126312 1.134510197986
2.058273213231 2.147763148984 1.134580529812
2.058267193078 2.147772171654 1.134650864463
2.058261166278 2.147781194334 1.134721201310
2.058255133165 2.147790217309 1.134791539547
2.058249093050 2.147799241275 1.134861878214
2.058243044174 2.147808267348 1.134932216324
2.058236983951 2.147817296950 1.135002553049
2.058230909461 2.147826331572 1.135072887930
2.058224818078 2.147835372483 1.135143221023
2.058218708053 2.147844420469 1.135213552940
2.058212578897 2.147853475656 1.135283884745
2.058206431447 2.147862537502 1.135354217742
2.058200267617 2.147871604930 1.135424553187
2.058194089898 2.147880676593 1.135494892010
2.058187900760 2.147889751182 1.135565234603
2.058181702149 2.147898827703 1.135635580743
2.058175495185 2.147907905623 1.135705929629
2.058169280152 2.147916984868 1.135776280050
2.058163056731 2.147926065675 1.135846630596
2.058156824365 2.147935148347 1.135916979883
2.058150582624 2.147944233010 1.135987326722
2.058144331426 2.147953319457 1.136057670219
2.058138071043 2.147962407133 1.136128009809
2.058131801922 2.147971495275 1.136198345229
2.058125524390 2.147980583156 1.136268676498
2.058119238382 2.147989670338 1.136339003883
2.058112943309 2.147998756840 1.136409327910
2.058106638145 2.148007843122 1.136479649368
2.058100321696 2.148016929894 1.136549969305
2.058093992991 2.148026017759 1.136620288977
2.058087651639 2.148035106820 1.136690609739
2.058081298033 2.148044196370 1.136760932869
2.058074933308 2.148053284795 1.136831259374
2.058068559056 2.148062369745 1.136901589797
2.058062176875 2.148071448556 1.136971924082
2.058055787893 2.148080518819 1.137042261533
2.058049392408 2.148089578953 1.137112600874
2.058042989777 2.148098628586 1.137182940393
2.058036578562 2.148107668659 1.137253278139
2.058030156915 2.148116701178 1.137323612120
2.058023723059 2.148125728696 1.137393940483
2.058017275715 2.148134753663 1.137464261631
2.058010814355 2.148143777828 1.137534574303
2.058004339187 2.148152801861 1.137604877622
2.057997850902 2.148161825289 1.137675171150
2.057991350268 2.148170846765 1.137745454944
2.057984837691 2.148179864548 1.137815729632
2.057978312917 2.148188877052 1.137885996474
2.057971774938 2.148197883282 1.137956257357
2.057965222162 2.148206883028 1.138026514713
2.057958652778 2.148215876777 1.138096771317
2.057952065230 2.148224865401 1.138167029994
2.057945458649 2.148233849746 1.138237293266
2.057938833151 2.148242830280 1.138307563038
2.057932189912 2.148251806936 1.138377840367
2.057925531029 2.148260779198 1.138448125408
2.057918859196 2.148269746407 1.138518417538
2.057912177299 2.148278708160 1.138588715643
2.057905488000 2.148287664657 1.138659018496
2.057898793394 2.148296616860 1.138729325127
2.057892094784 2.148305566403 1.138799635107
2.057885392572 2.148314515258 1.138869948647
2.057878686268 2.148323465282 1.138940266520
2.057871974576 2.148332417784 1.139010589823
2.057865255551 2.148341373264 1.139080919651
2.057858526808 2.148350331408 1.139151256782
2.057851785769 2.148359291339 1.139221601464
2.057845029948 2.148368252033 1.139291953345
2.057838257233 2.148377212750 1.139362311574
2.057831466135 2.148386173335 1.139432675028
2.057824655962 2.148395134273 1.139503042586
2.057817826865 2.148404096497 1.139573413384
2.057810979739 2.148413060995 1.139643786979
2.057804116002 2.148422028383 1.139714163384
2.057797237279 2.148430998567 1.139784542975
2.057790345091 2.148439970632 1.139854926326
2.057783440612 2.148448942974 1.139925314009
2.057776524563 2.148457913646 1.139995706438
2.057769597265 2.148466880770 1.140066103788
2.057762658834 2.148475842895 1.140136506005
2.057755709438 2.148484799169 1.140206912892
2.057748749536 2.148493749292 1.140277324239
2.057741780022 2.148502693298 1.140347739937
2.057734802206 2.148511631264 1.140418160059
2.057727817643 2.148520563099 1.140488584874
2.057720827859 2.148529488519 1.140559014802
2.057713834048 2.148538407238 1.140629450328
2.057706836843 2.148547319320 1.140699891910
2.057699836224 2.148556225563 1.140770339900
2.057692831599 2.148565127747 1.140840794492
2.057685822035 2.148574028620 1.140911255714
2.057678806570 2.148582931555 1.140981723428
2.057671784522 2.148591839950 1.141052197341
2.057664755714 2.148600756510 1.141122677000
2.057657720554 2.148609682614 1.141193161769
2.057650679970 2.148618617971 1.141263650807
2.057643635215 2.148627560659 1.141334143045
2.057636587616 2.148636507575 1.141404637214
2.057629538331 2.148645455156 1.141475131924
2.057622488159 2.148654400189 1.141545625806
2.057615437455 2.148663340477 1.141616117703
2.057608386131 2.148672275192 1.141686606877
2.057601333724 2.148681204837 1.141757093182
2.057594279519 2.148690130857 1.141827577161
2.057587222671 2.148699055051 1.141898060026
2.057580162334 2.148707978971 1.141968543509
2.057573097784 2.148716903495 1.142039029608
2.057566028543 2.148725828693 1.142109520252
2.057558954500 2.148734753986 1.142180016977
2.057551876009 2.148743678527 1.142250520652
2.057544793946 2.148752601649 1.142321031338
2.057537709682 2.148761523211 1.142391548301
2.057530624938 2.148770443740 1.142462070182
2.057523541533 2.148779364316 1.142532595283
2.057516461038 2.148788286253 1.142603121918
2.057509384405 2.148797210689 1.142673648740
2.057502311656 2.148806138205 1.142744174980
2.057495241724 2.148815068608 1.142814700553
2.057488172498 2.148824000909 1.142885226009
2.057481101091 2.148832933493 1.142955752356
2.057474024298 2.148841864412 1.143026280798
2.057466939143 2.148850791690 1.143096812455
2.057459843395 2.148859713569 1.143167348129
2.057452735947 2.148868628623 1.143237888153
2.057445616961 2.148877535766 1.143308432356
2.057438487750 2.148886434177 1.143378980116
2.057431350437 2.148895323229 1.143449530494
2.057424207465 2.148904202454 1.143520082393
2.057417061083 2.148913071594 1.143590634720
2.057409912913 2.148921930706 1.143661186520
2.057402763681 2.148930780286 1.143731737079
2.057395613146 2.148939621337 1.143802285995
2.057388460211 2.148948455345 1.143872833236
2.057381303157 2.148957284128 1.143943379178
2.057374139925 2.148966109577 1.144013924615
2.057366968371 2.148974933355 1.144084470740
2.057359786458 2.148983756587 1.144155019057
2.057352592364 2.148992579640 1.144225571230
2.057345384519 2.149001402001 1.144296128862
2.057338161615 2.149010222289 1.144366693248
2.057330922613 2.149019038377 1.144437265130
2.057323666772 2.149027847603 1.144507844540
2.057316393697 2.149036647025 1.144578430751
2.057309103395 2.149045433710 1.144649022386
2.057301796311 2.149054205020 1.144719617654
2.057294473317 2.149062958880 1.144790214678
2.057287135654 2.149071694005 1.144860811830
2.057279784830 2.149080410046 1.144931407998
2.057272422492 2.149089107626 1.145002002716
2.057265050319 2.149097788237 1.145072596127
2.057257669932 2.149106453975 1.145143188802
2.057250282856 2.149115107168 1.145213781460
2.057242890505 2.149123749932 1.145284374688
2.057235494181 2.149132383774 1.145354968715
2.057228095054 2.149141009315 1.145425563316
2.057220694114 2.149149626237 1.145496157856
2.057213292080 2.149158233443 1.145566751428
2.057205889303 2.149166829420 1.145637343063
2.057198485684 2.149175412687 1.145707931904
2.057191080641 2.149183982217 1.145778517322
2.057183673164 2.149192537690 1.145849098932
2.057176261948 2.149201079514 1.145919676538
2.057168845594 2.149209608608 1.145990250036
2.057161422834 2.149218126006 1.146060819338
2.057153992728 2.149226632420 1.146131384360
2.057146554794 2.149235127904 1.146201945083
2.057139109035 2.149243611728 1.146272501670
2.057131655868 2.149252082520 1.146343054590
2.057124195981 2.149260538636 1.146413604674
2.057116730150 2.149268978641 1.146484153080
2.057109259068 2.149277401774 1.146554701131
2.057101783215 2.149285808225 1.146625250052
2.057094302775 2.149294199167 1.146695800692
2.057086817617 2.149302576505 1.146766353277
2.057079327291 2.149310942442 1.146836907299
2.057071831049 2.149319298982 1.146907461570
2.057064327856 2.149327647516 1.146978014442
2.057056816423 2.149335988612 1.147048564144
2.057049295246 2.149344322063 1.147119109156
2.057041762716 2.149352647152 1.147189648525
2.057034217278 2.149360963031 1.147260182044
2.057026657660 2.149369269110 1.147330710263
2.057019083129 2.149377565303 1.147401234323
2.057011493706 2.149385852086 1.147471755673
2.057003890296 2.149394130354 1.147542275729
2.056996274655 2.149402401142 1.147612795570
2.056988649179 2.149410665311 1.147683315715
2.056981016537 2.149418923307 1.147753836039
2.056973379208 2.149427175077 1.147824355813
2.056965739028 2.149435420149 1.147894873866
2.056958096853 2.149443657860 1.147965388817
2.056950452422 2.149451887644 1.148035899341
2.056942804466 2.149460109301 1.148106404415
2.056935151031 2.149468323162 1.148176903513
2.056927489938 2.149476530127 1.148247396713
2.056919819264 2.149484731572 1.148317884699
2.056912137722 2.149492929166 1.148388368639
2.056904444838 2.149501124675 1.148458849952
2.056896740902 2.149509319768 1.148529329993
2.056889026705 2.149517515900 1.148599809707
2.056881303157 2.149525714229 1.148670289328
2.056873570904 2.149533915588 1.148740768187
2.056865830042 2.149542120454 1.148811244709
2.056858080027 2.149550328911 1.148881716611
2.056850319780 2.149558540592 1.148952181294
2.056842547958 2.149566754639 1.149022636329
2.056834763296 2.149574969673 1.149093079952
2.056826964918 2.149583183844 1.149163511420
2.056819152525 2.149591394937 1.149233931125
2.056811326414 2.149599600555 1.149304340427
2.056803487335 2.149607798337 1.149374741227
2.056795636240 2.149615986185 1.149445135378
2.056787774018 2.149624162444 1.149515524082
2.056779901294 2.149632326029 1.149585907451
2.056772018363 2.149640476471 1.149656284325
2.056764125254 2.149648613903 1.149726652431
2.056756221908 2.149656738985 1.149797008821
2.056748308383 2.149664852800 1.149867350480
2.056740385025 2.149672956719 1.149937674947
2.056732452520 2.149681052241 1.150007980772
2.056724511832 2.149689140818 1.150078267699
2.056716564023 2.149697223657 1.150148536551
2.056708610040 2.149705301533 1.150218788841
2.056700650526 2.149713374642 1.150289026262
2.056692685737 2.149721442530 1.150359250184
2.056684715588 2.149729504149 1.150429461299
2.056676739822 2.149737558025 1.150499659508
2.056668758247 2.149745602557 1.150569844047
2.056660770953 2.149753636349 1.150640013794
2.056652778446 2.149761658537 1.150710167666
2.056644781616 2.149769668986 1.150780304966
2.056636781567 2.149777668334 1.150850425620
2.056628779321 2.149785657837 1.150920530244
2.056620775479 2.149793639056 1.150990620048
2.056612769952 2.149801613475 1.151060696650
2.056604761820 2.149809582144 1.151130761835
2.056596749386 2.149817545456 1.151200817348
2.056588730409 2.149825503119 1.151270864730
2.056580702483 2.149833454332 1.151340905226
2.056572663450 2.149841398118 1.151410939738
2.056564611778 2.149849333717 1.151480968816
2.056556546797 2.149857260927 1.151550992672
2.056548468758 2.149865180297 1.151621011228
2.056540378699 2.149873093134 1.151691024203
2.056532278167 2.149881001303 1.151761031256
2.056524168859 2.149888906906 1.151831032165
2.056516052266 2.149896811906 1.151901027014
2.056507929394 2.149904717808 1.151971016326
2.056499800618 2.149912625449 1.152041001075
2.056491665680 2.149920534952 1.152110982551
2.056483523826 2.149928445813 1.152180962074
2.056475374041 2.149936357097 1.152250940605
2.056467215325 2.149944267667 1.152320918372
2.056459046954 2.149952176416 1.152390894621
2.056450868685 2.149960082445 1.152460867586
2.056442680869 2.149967985186 1.152530834736
2.056434484446 2.149975884458 1.152600793254
2.056426280846 2.149983780473 1.152670740650
2.056418071797 2.149991673789 1.152740675336
2.056409859085 2.149999565207 1.152810597031
2.056401644292 2.150007455613 1.152880506854
2.056393428559 2.150015345780 1.152950407104
2.056385212409 2.150023236141 1.153020300775
2.056376995653 2.150031126591 1.153090190960
2.056368777395 2.150039016367 1.153160080309
2.056360556138 2.150046904070 1.153229970689
2.056352329973 2.150054787844 1.153299863121
2.056344096824 2.150062665708 1.153369757983
2.056335854714 2.150070535967 1.153439655364
2.056327602016 2.150078397620 1.153509555427
2.056319337654 2.150086250622 1.153579458633
2.056311061222 2.150094095936 1.153649365740
2.056302773014 2.150101935318 1.153719277580
2.056294473955 2.150109770875 1.153789194709
2.056286165439 2.150117604498 1.153859117074
2.056277849107 2.150125437328 1.153929043849
2.056269526585 2.150133269392 1.153998973524
2.056261199215 2.150141099532 1.154068904266
2.056252867834 2.150148925671 1.154138834445
2.056244532626 2.150156745328 1.154208763163
2.056236193076 2.150164556289 1.154278690611
2.056227848046 2.150172357213 1.154348618126
2.056219495960 2.150180148041 1.154418547904
2.056211135067 2.150187930075 1.154488482444
2.056202763742 2.150195705712 1.154558423883
2.056194380764 2.150203477910 1.154628373427
2.056185985516 2.150211249527 1.154698331047
2.056177578063 2.150219022713 1.154768295518
2.056169159092 2.150226798503 1.154838264804
2.056160729741 2.150234576718 1.154908236640
2.056152291335 2.150242356162 1.154978209131
2.056143845116 2.150250135048 1.155048181189
2.056135392007 2.150257911531 1.155118152672
2.056126932469 2.150265684181 1.155188124202
2.056118466469 2.150273452308 1.155258096753
2.056109993560 2.150281216056 1.155328071144
2.056101513025 2.150288976304 1.155398047630
2.056093024056 2.150296734405 1.155468025710
2.056084525912 2.150304491899 1.155538004218
2.056076018025 2.150312250252 1.155607981633
2.056067500061 2.150320010721 1.155677956496
2.056058971925 2.150327774321 1.155747927779
2.056050433750 2.150335541904 1.155817895070
2.056041885881 2.150343314263 1.155887858512
2.056033328866 2.150351092219 1.155957818529
2.056024763432 2.150358876644 1.156027775448
2.056016190441 2.150366668404 1.156097729139
2.056007610783 2.150374468237 1.156167678836
2.055999025211 2.150382276613 1.156237623176
2.055990434130 2.150390093628 1.156307560468
2.055981837387 2.150397918949 1.156377489095
2.055973234141 2.150405751866 1.156447407918
2.055964622859 2.150413591402 1.156517316547
2.055956001508 2.150421436497 1.156587215400
2.055947367906 2.150429286200 1.156657105538
2.055938720192 2.150437139851 1.156726988334
2.055930057280 2.150444997211 1.156796865108
2.055921379190 2.150452858533 1.156866736837
2.055912687117 2.150460724556 1.156936604044
2.055903983194 2.150468596433 1.157006466889
2.055895269974 2.150476475604 1.157076325428
2.055886549735 2.150484363627 1.157146179938
2.055877823783 2.150492261979 1.157216031190
2.055869091949 2.150500171875 1.157285880584
2.055860352422 2.150508094102 1.157355730088
2.055851602002 2.150516028921 1.157425581996
2.055842836715 2.150523976032 1.157495438578
2.055834052660 2.150531934628 1.157565301717
2.055825246868 2.150539903520 1.157635172623
2.055816417940 2.150547881294 1.157705051688
2.055807566301 2.150555866488 1.157774938514
2.055798694006 2.150563857727 1.157844832070
2.055789804136 2.150571853800 1.157914730945
2.055780899960 2.150579853669 1.157984633610
2.055771984093 2.150587856417 1.158054538667
2.055763057872 2.150595861173 1.158124445018
2.055754121100 2.150603867050 1.158194351969
2.055745172236 2.150611873126 1.158264259261
2.055736208928 2.150619878486 1.158334167028
2.055727228744 2.150627882317 1.158404075702
2.055718229878 2.150635884021 1.158473985860
2.055709211638 2.150643883311 1.158543898033
2.055700174593 2.150651880238 1.158613812484
2.055691120367 2.150659875144 1.158683729013
2.055682051149 2.150667868523 1.158753646831
2.055672969105 2.150675860836 1.158823564552
2.055663875833 2.150683852326 1.158893480333
2.055654772037 2.150691842874 1.158963392165
2.055645657455 2.150699831955 1.159033298249
2.055636531045 2.150707818688 1.159103197378
2.055627391332 2.150715801988 1.159173089230
2.055618236768 2.150723780770 1.159242974459
2.055609066023 2.150731754164 1.159312854572
2.055599878094 2.150739721687 1.159382731590
2.055590672256 2.150747683342 1.159452607577
2.055581447906 2.150755639641 1.159522484171
2.055572204371 2.150763591542 1.159592362245
2.055562940797 2.150771540345 1.159662241778
2.055553656157 2.150779487557 1.159732121986
2.055544349375 2.150787434765 1.159802001656
2.055535019537 2.150795383523 1.159871879585
2.055525666076 2.150803335255 1.159941754980
2.055516288883 2.150811291193 1.160011627711
2.055506888274 2.150819252328 1.160081498338
2.055497464830 2.150827219397 1.160151367930
2.055488019164 2.150835192894 1.160221237735
2.055478551689 2.150843173129 1.160291108818
2.055469062489 2.150851160307 1.160360981786
2.055459551321 2.150859154630 1.160430856680
2.055450017776 2.150867156386 1.160500733036
2.055440461514 2.150875165988 1.160570610096
2.055430882511 2.150883183954 1.160640487058
2.055421281204 2.150891210807 1.160710363294
2.055411658493 2.150899246925 1.160780238450
2.055402015570 2.150907292372 1.160850112428
2.055392353655 2.150915346774 1.160919985289
2.055382673703 2.150923409292 1.160989857134
2.055372976208 2.150931478712 1.161059728060
2.055363261171 2.150939553650 1.161129598216
2.055353528247 2.150947632821 1.161199467963
2.055343777035 2.150955715301 1.161269338064
2.055334007393 2.150963800689 1.161339209819
2.055324219677 2.150971889128 1.161409085060
2.055314414774 2.150979981144 1.161478965952
2.055304593926 2.150988077362 1.161548854635
2.055294758338 2.150996178172 1.161618752781
2.055284908715 2.151004283463 1.161688661213
2.055275044850 2.151012392509 1.161758579693
2.055265165421 2.151020504084 1.161828506981
2.055255268083 2.151028616770 1.161898441147
2.055245349861 2.151036729397 1.161968380068
2.055235407748 2.151044841476 1.162038321954
2.055225439374 2.151052953489 1.162108265744
2.055215443532 2.151061066922 1.162178211254
2.055205420434 2.151069184000 1.162248159022
2.055195371597 2.151077307178 1.162318109915
2.055185299394 2.151085438492 1.162388064625
2.055175206384 2.151093578953 1.162458023234
2.055165094616 2.151101728148 1.162527985008
2.055154965075 2.151109884169 1.162597948502
2.055144817458 2.151118043887 1.162667911954
2.055134650301 2.151126203539 1.162737873866
2.055124461444 2.151134359447 1.162807833583
2.055114248685 2.151142508717 1.162877791681
2.055104010440 2.151150649720 1.162947750051
2.055093746232 2.151158782263 1.163017711613
2.055083456884 2.151166907413 1.163087679753
2.055073144370 2.151175027060 1.163157657634
2.055062811392 2.151183143340 1.163227647564
2.055052460810 2.151191258115 1.163297650611
2.055042095085 2.151199372627 1.163367666534
2.055031715888 2.151207487421 1.163437694050
2.055021323952 2.151215602530 1.163507731321
2.055010919191 2.151223717831 1.163577776511
2.055000501015 2.151231833432 1.163647828246
2.054990068718 2.151239949962 1.163717885850
2.054979621835 2.151248068649 1.163787949329
2.054969160347 2.151256191156 1.163858019131
2.054958684714 2.151264319219 1.163928095798
2.054948195737 2.151272454209 1.163998179641
2.054937694333 2.151280596736 1.164068270546
2.054927181301 2.151288746443 1.164138367963
2.054916657174 2.151296902048 1.164208471071
2.054906122181 2.151305061631 1.164278579032
2.054895576331 2.151313223107 1.164348691248
2.054885019569 2.151321384747 1.164418807508
2.054874451930 2.151329545613 1.164488927997
2.054863873622 2.151337705794 1.164559053144
2.054853285018 2.151345866389 1.164629183389
2.054842686529 2.151354029252 1.164699318936
2.054832078431 2.151362196573 1.164769459592
2.054821460675 2.151370370414 1.164839604727
2.054810832780 2.151378552312 1.164909753386
2.054800193825 2.151386743034 1.164979904493
2.054789542561 2.151394942529 1.165050057084
2.054778877613 2.151403150039 1.165120210505
2.054768197712 2.151411364318 1.165190364494
2.054757501899 2.151419583869 1.165260519150
2.054746789639 2.151427807131 1.165330674788
2.054736060843 2.151436032576 1.165400831733
2.054725315781 2.151444258727 1.165470990110
2.054714554951 2.151452484125 1.165541149680
2.054703778930 2.151460707312 1.165611309758
2.054692988271 2.151468926872 1.165681469218
2.054682183447 2.151477141545 1.165751626569
2.054671364861 2.151485350394 1.165821780095
2.054660532890 2.151493552967 1.165891928017
2.054649687929 2.151501749378 1.165962068680
2.054638830416 2.151509940261 1.166032200742
2.054627960823 2.151518126550 1.166102323365
2.054617079621 2.151526309147 1.166172436381
2.054606187250 2.151534488525 1.166242540422
2.054595284108 2.151542664395 1.166312636968
2.054584370590 2.151550835534 1.166382728290
2.054573447163 2.151558999840 1.166452817270
2.054562514452 2.151567154633 1.166522907099
2.054551573303 2.151575297142 1.166593000903
2.054540624786 2.151583425055 1.166663101352
2.054529670105 2.151591537013 1.166733210337
2.054518710435 2.151599632901 1.166803328769
2.054507746718 2.151607713874 1.166873456561
2.054496779468 2.151615782108 1.166943592774
2.054485808661 2.151623840332 1.167013735894
2.054474833738 2.151631891269 1.167083884166
2.054463853752 2.151639937126 1.167154035910
2.054452867606 2.151647979230 1.167224189737
2.054441874338 2.151656017907 1.167294344651
2.054430873377 2.151664052582 1.167364500019
2.054419864678 2.151672082066 1.167434655467
2.054408848727 2.151680104920 1.167504810761
2.054397826395 2.151688119810 1.167574965711
2.054386798700 2.151696125776 1.167645120162
2.054375766553 2.151704122373 1.167715274045
2.054364730556 2.151712109698 1.167785427477
2.054353690923 2.151720088338 1.167855580854
2.054342647545 2.151728059284 1.167925734886
2.054331600159 2.151736023840 1.167995890547
2.054320548582 2.151743983544 1.168066048933
2.054309492918 2.151751940069 1.168136211080
2.054298433668 2.151759895097 1.168206377762
2.054287371706 2.151767850143 1.168276549367
2.054276308127 2.151775806338 1.168346725855
2.054265243990 2.151783764217 1.168416906835
2.054254180053 2.151791723588 1.168487091726
2.054243116545 2.151799683538 1.168557279947
2.054232053053 2.151807642626 1.168627471083
2.054220988537 2.151815599249 1.168697664974
2.054209921474 2.151823552105 1.168767861687
2.054198850071 2.151831500649 1.168838061395
2.054187772519 2.151839445397 1.168908264195
2.054176687208 2.151847387981 1.168978469920
2.054165592892 2.151855330896 1.169048678021
2.054154488770 2.151863276992 1.169118887530
2.054143374515 2.151871228825 1.169189097152
2.054132250247 2.151879188030 1.169259305429
2.054121116491 2.151887154891 1.169329510944
2.054109974122 2.151895128233 1.169399712501
2.054098824290 2.151903105667 1.169469909226
2.054087668327 2.151911084115 1.169540100561
2.054076507624 2.151919060487 1.169610286157
2.054065343466 2.151927032308 1.169680465704
2.054054176851 2.151934998143 1.169750638764
2.054043008323 2.151942957714 1.169820804652
2.054031837846 2.151950911705 1.169890962450
2.054020664753 2.151958861350 1.169961111135
2.054009487797 2.151966807946 1.170031249839
2.053998305283 2.151974752449 1.170101378154
2.053987115272 2.151982695267 1.170171496436
2.053975915800 2.151990636287 1.170241605990
2.053964705078 2.151998575080 1.170311709102
2.053953481629 2.152006511180 1.170381808847
2.053942244356 2.152014444295 1.170451908728
2.053930992529 2.152022374357 1.170522012172
2.053919725721 2.152030301382 1.170592122005
2.053908443719 2.152038225186 1.170662240004
2.053897146417 2.152046145083 1.170732366638
2.053885833722 2.152054059694 1.170802501051
2.053874505469 2.152061966984 1.170872641309
2.053863161346 2.152069864551 1.170942784856
2.053851800827 2.152077750115 1.171012929077
2.053840423129 2.152085622071 1.171083071843
2.053829027204 2.152093479925 1.171153211916
2.053817611787 2.152101324468 1.171223349112
2.053806175520 2.152109157602 1.171293484200
2.053794717129 2.152116981848 1.171363618566
2.053783235651 2.152124799658 1.171433753722
2.053771730631 2.152132612721 1.171503890807
2.053760202262 2.152140421469 1.171574030184
2.053748651380 2.152148224931 1.171644171252
2.053737079336 2.152156020973 1.171714312487
2.053725487721 2.152163806875 1.171784451707
2.053713878035 2.152171580071 1.171854586467
2.053702251382 2.152179338857 1.171924714473
2.053690608267 2.152187082870 1.171994833904
2.053678948576 2.152194813222 1.172064943567
2.053667271747 2.152202532267 1.172135042869
2.053655577079 2.152210243080 1.172205131636
2.053643864089 2.152217948809 1.172275209860
2.053632132811 2.152225652073 1.172345277478
2.053620383918 2.152233354543 1.172415334262
2.053608618629 2.152241056804 1.172485379855
2.053596838418 2.152248758473 1.172555413949
2.053585044603 2.152256458512 1.172625436545
2.053573237943 2.152264155610 1.172695448196
2.053561418376 2.152271848522 1.172765450170
2.053549584978 2.152279536288 1.172835444458
2.053537736177 2.152287218296 1.172905433622
2.053525870134 2.152294894209 1.172975420523
2.053513985203 2.152302563821 1.173045408000
2.053502080298 2.152310226911 1.173115398572
2.053490155063 2.152317883127 1.173185394242
2.053478209796 2.152325531963 1.173255396419
2.053466245151 2.152333172785 1.173325405954
2.053454261743 2.152340804924 1.173395423251
2.053442259796 2.152348427773 1.173465448385
2.053430238973 2.152356040891 1.173535481177
2.053418198476 2.152363644092 1.173605521222
2.053406137380 2.152371237510 1.173675567849
2.053394055105 2.152378821661 1.173745620084
2.053381951856 2.152386397453 1.173815676643
2.053369828841 2.152393966177 1.173885736006
2.053357688167 2.152401529416 1.173955796571
2.053345532379 2.152409088887 1.174025856876
2.053333363748 2.152416646221 1.174095915836
2.053321183494 2.152424202703 1.174165972909
2.053308991190 2.152431759057 1.174236028170
2.053296784526 2.152439315308 1.174306082231
2.053284559564 2.152446870803 1.174376136054
2.053272311444 2.152454424394 1.174446190691
2.053260035376 2.152461974751 1.174516247028
2.053247727690 2.152469520740 1.174586305608
2.053235386655 2.152477061759 1.174656366568
2.053223012857 2.152484597953 1.174726429716
2.053210609049 2.152492130222 1.174796494682
2.053198179503 2.152499660045 1.174866561119
2.053185729064 2.152507189166 1.174936628850
2.053173262136 2.152514719229 1.175006697939
2.053160781869 2.152522251491 1.175076768641
2.053148289741 2.152529786679 1.175146841276
2.053135785587 2.152537325028 1.175216916054
2.053123268028 2.152544866462 1.175286992934
2.053110735135 2.152552410827 1.175357071548
2.053098185111 2.152559958074 1.175427151228
2.053085616804 2.152567508310 1.175497231123
2.053073029913 2.152575061675 1.175567310358
2.053060424897 2.152582618096 1.175637388193
2.053047802633 2.152590177005 1.175707464132
2.053035163993 2.152597737155 1.175777537945
2.053022509491 2.152605296623 1.175847609625
2.053009839114 2.152612853061 1.175917679299
2.052997152386 2.152620404159 1.175987747141
2.052984448635 2.152627948190 1.176057813323
2.052971727360 2.152635484507 1.176127878022
2.052958988569 2.152643013828 1.176197941468
2.052946232981 2.152650538217 1.176268004007
2.052933462029 2.152658060761 1.176338066121
2.052920677673 2.152665585018 1.176408128386
2.052907882070 2.152673114405 1.176478191338
2.052895077213 2.152680651674 1.176548255288
2.052882264620 2.152688198638 1.176618320124
2.052869445153 2.152695756169 1.176688385158
2.052856618989 2.152703324455 1.176758449093
2.052843785729 2.152710903371 1.176828510102
2.052830944595 2.152718492830 1.176898566048
2.052818094664 2.152726092955 1.176968614757
2.052805235091 2.152733704032 1.177038654306
2.052792365297 2.152741326245 1.177108683250
2.052779485116 2.152748959317 1.177178700729
2.052766594901 2.152756602213 1.177248706465
2.052753695598 2.152764253033 1.177318700660
2.052740788778 2.152771909199 1.177388683859
2.052727876602 2.152779567885 1.177458656822
2.052714961705 2.152787226612 1.177528620457
2.052702046983 2.152794883796 1.177598575807
2.052689135299 2.152802539094 1.177668524089
2.052676229142 2.152810193407 1.177738466709
2.052663330332 2.152817848529 1.177808405240
2.052650439812 2.152825506525 1.177878341304
2.052637557613 2.152833169013 1.177948276396
2.052624683006 2.152840836585 1.178018211670
2.052611814791 2.152848508525 1.178088147787
2.052598951680 2.152856182938 1.178158084863
2.052586092635 2.152863857249 1.178228022574
2.052573237086 2.152871528938 1.178297960402
2.052560384954 2.152879196286 1.178367897956
2.052547536462 2.152886858923 1.178437835263
2.052534691814 2.152894518003 1.178507772931
2.052521850812 2.152902175951 1.178577712100
2.052509012567 2.152909835850 1.178647654169
2.052496175374 2.152917500644 1.178717600361
2.052483336831 2.152925172357 1.178787551248
2.052470494171 2.152932851566 1.178857506386
2.052457644731 2.152940537245 1.178927464207
2.052444786446 2.152948227013 1.178997422232
2.052431918233 2.152955917729 1.179067377585
2.052419040179 2.152963606240 1.179137327700
2.052406153484 2.152971290103 1.179207271032
2.052393260176 2.152978968101 1.179277207564
2.052380362699 2.152986640419 1.179347138954
2.052367463440 2.152994308477 1.179417068255
2.052354564330 2.153001974466 1.179486999238
2.052341666579 2.153009640730 1.179556935494
2.052328770569 2.153017309140 1.179626879526
2.052315875906 2.153024980625 1.179696832079
2.052302981580 2.153032654935 1.179766791864
2.052290086176 2.153040330702 1.179836755781
2.052277188098 2.153048005747 1.179906719545
2.052264285766 2.153055677561 1.179976678587
2.052251377791 2.153063343844 1.180046628974
2.052238463104 2.153071002983 1.180116568147
2.052225541069 2.153078654375 1.180186495296
2.052212611542 2.153086298523 1.180256411333
2.052199674883 2.153093936900 1.180326318499
2.052186731875 2.153101571598 1.180396219776
2.052173783566 2.153109204857 1.180466118256
2.052160831023 2.153116838545 1.180536016661
2.052147875050 2.153124473714 1.180605917094
2.052134915939 2.153132110321 1.180675821039
2.052121953314 2.153139747168 1.180745729536
2.052108986124 2.153147382069 1.180815643405
2.052096012818 2.153155012227 1.180885563407
2.052083031655 2.153162634706 1.180955490246
2.052070041080 2.153170246925 1.181025424414
2.052057040074 2.153177847047 1.181095365939
2.052044028364 2.153185434188 1.181165314146
2.052031006445 2.153193008417 1.181235267540
2.052017975404 2.153200570559 1.181305223900
2.052004936596 2.153208121873 1.181375180579
2.051991891278 2.153215663681 1.181445134949
2.051978840312 2.153223197056 1.181515084859
2.051965784048 2.153230722615 1.181585028975
2.051952722398 2.153238240450 1.181654966885
2.051939655110 2.153245750176 1.181724898937
2.051926582123 2.153253251042 1.181794825847
2.051913503903 2.153260742049 1.181864748211
2.051900421632 2.153268222044 1.181934666061
2.051887337172 2.153275689757 1.182004578625
2.051874252806 2.153283143831 1.182074484367
2.051861170803 2.153290582857 1.182144381294
2.051848092949 2.153298005487 1.182214267464
2.051835020150 2.153305410620 1.182284141511
2.051821952238 2.153312797651 1.182354003036
2.051808888026 2.153320166717 1.182423852725
2.051795825600 2.153327518863 1.182493692147
2.051782762752 2.153334856046 1.182563523270
2.051769697457 2.153342180920 1.182633347829
2.051756628240 2.153349496446 1.182703166718
2.051743554374 2.153356805376 1.182772979574
2.051730475851 2.153364109742 1.182842784686
2.051717393172 2.153371410495 1.182912579240
2.051704307021 2.153378707385 1.182982359847
2.051691217922 2.153385999140 1.183052123213
2.051678125965 2.153393283896 1.183121866784
2.051665030660 2.153400559775 1.183191589198
2.051651930921 2.153407825461 1.183261290449
2.051638825172 2.153415080613 1.183330971748
2.051625711520 2.153422326023 1.183400635124
2.051612587956 2.153429563474 1.183470282905
2.051599452555 2.153436795371 1.183539917207
2.051586303649 2.153444024248 1.183609539554
2.051573139984 2.153451252310 1.183679150722
2.051559960854 2.153458481125 1.183748750800
2.051546766205 2.153465711539 1.183818339441
2.051533556683 2.153472943816 1.183887916204
2.051520333596 2.153480177904 1.183957480890
2.051507098770 2.153487413729 1.184027033781
2.051493854283 2.153494651394 1.184096575729
2.051480602116 2.153501891203 1.184166108085
2.051467343786 2.153509133501 1.184235632478
2.051454080038 2.153516378393 1.184305150528
2.051440810692 2.153523625438 1.184374663529
2.051427534698 2.153530873430 1.184444172190
2.051414250400 2.153538120371 1.184513676478
2.051400955954 2.153545363638 1.184583175588
2.051387649808 2.153552600330 1.184652668044
2.051374331105 2.153559827691 1.184722151923
2.051360999909 2.153567043499 1.184791625144
2.051347657205 2.153574246312 1.184861085786
2.051334304655 2.153581435519 1.184930532374
2.051320944210 2.153588611192 1.184999964080
2.051307577676 2.153595773795 1.185069380804
2.051294206355 2.153602923860 1.185138783120
2.051280830857 2.153610061698 1.185208172106
2.051267451097 2.153617187253 1.185277549084
2.051254066457 2.153624300104 1.185346915345
2.051240676015 2.153631399591 1.185416271911
2.051227278752 2.153638485030 1.185485619385
2.051213873644 2.153645555908 1.185554957933
2.051200459639 2.153652612024 1.185624287383
2.051187035532 2.153659653536 1.185693607408
2.051173599829 2.153666680908 1.185762917750
2.051160150708 2.153673694805 1.185832218412
2.051146686129 2.153680695993 1.185901509779
2.051133204124 2.153687685271 1.185970792638
2.051119703206 2.153694663471 1.186040068112
2.051106182767 2.153701631531 1.186109337529
2.051092643349 2.153708590581 1.186178602275
2.051079086655 2.153715542025 1.186247863677
2.051065515260 2.153722487556 1.186317122930
2.051051932066 2.153729429091 1.186386381068
2.051038339627 2.153736368607 1.186455638973
2.051024739514 2.153743307927 1.186524897365
2.051011131917 2.153750248482 1.186594156774
2.050997515583 2.153757191111 1.186663417463
2.050983888135 2.153764135947 1.186732679341
2.050970246683 2.153771082417 1.186801941880
2.050956588563 2.153778029362 1.186871204087
2.050942912015 2.153784975275 1.186940464571
2.050929216599 2.153791918595 1.187009721697
2.050915503273 2.153798858035 1.187078973809
2.050901774091 2.153805792867 1.187148219488
2.050888031658 2.153812723117 1.187217457754
2.050874278475 2.153819649625 1.187286688189
2.050860516381 2.153826573947 1.187355910935
2.050846746224 2.153833498113 1.187425126570
2.050832967848 2.153840424259 1.187494335923
2.050819180356 2.153847354216 1.187563539860
2.050805382565 2.153854289128 1.187632739115
2.050791573499 2.153861229187 1.187701934198
2.050777752770 2.153868173543 1.187771125385
2.050763920760 2.153875120436 1.187840312772
2.050750078552 2.153882067518 1.187909496343
2.050736227663 2.153889012305 1.187978676018
2.050722369647 2.153895952648 1.188047851656
2.050708505697 2.153902887132 1.188117023021
2.050694636335 2.153909815279 1.188186189738
2.050680761263 2.153916737525 1.188255351304
2.050666879379 2.153923654974 1.188324507169
2.050652988961 2.153930569001 1.188393656902
2.050639087956 2.153937480805 1.188462800419
2.050625174319 2.153944391049 1.188531938189
2.050611246355 2.153951299668 1.188601071346
2.050597303025 2.153958205902 1.188670201634
2.050583344165 2.153965108533 1.188739331158
2.050569370617 2.153972006247 1.188808461982
2.050555384232 2.153978898026 1.188877595656
2.050541387724 2.153985783436 1.188946732789
2.050527384382 2.153992662763 1.189015872821
2.050513377657 2.153999536948 1.189085014048
2.050499370667 2.154006407359 1.189154153930
2.050485365705 2.154013275485 1.189223289634
2.050471363843 2.154020142616 1.189292418659
2.050457364736 2.154027009619 1.189361539409
2.050443366658 2.154033876825 1.189430651569
2.050429366812 2.154040744048 1.189499756179
2.050415361831 2.154047610689 1.189568855423
2.050401348388 2.154054475874 1.189637952170
2.050387323766 2.154061338581 1.189707049410
2.050373286274 2.154068197730 1.189776149706
2.050359235414 2.154075052235 1.189845254801
2.050345171786 2.154081901045 1.189914365420
2.050331096773 2.154088743214 1.189983481299
2.050317012104 2.154095577990 1.190052601369
2.050302919419 2.154102404944 1.190121724042
2.050288819945 2.154109224070 1.190190847497
2.050274714343 2.154116035827 1.190259969942
2.050260602740 2.154122841068 1.190329089821
2.050246484904 2.154129640852 1.190398205970
2.050232360471 2.154136436161 1.190467317765
2.050218229165 2.154143227611 1.190536425241
2.050204090930 2.154150015229 1.190605529201
2.050189945984 2.154156798392 1.190674631252
2.050175794786 2.154163575971 1.190743733737
2.050161637981 2.154170346645 1.190812839531
2.050147476356 2.154177109304 1.190881951704
2.050133310839 2.154183863429 1.190951073098
2.050119142509 2.154190609312 1.191020205917
2.050104972617 2.154197348025 1.191089351431
2.050090802533 2.154204081147 1.191158509869
2.050076633602 2.154210810303 1.191227680559
2.050062466915 2.154217536650 1.191296862253
2.050048303013 2.154224260488 1.191366053573
2.050034141622 2.154230981099 1.191435253406
2.050019981500 2.154237696910 1.191504461159
2.050005820466 2.154244405913 1.191573676761
2.049991655651 2.154251106242 1.191642900432
2.049977483923 2.154257796725 1.191712132284
2.049963302420 2.154264477236 1.191781371900
2.049949109041 2.154271148748 1.191850618044
2.049934902810 2.154277813055 1.191919868612
2.049920683998 2.154284472268 1.191989120887
2.049906453990 2.154291128233 1.192058372022
2.049892214948 2.154297782070 1.192127619640
2.049877969347 2.154304433970 1.192196862371
2.049863719529 2.154311083329 1.192266100165
2.049849467350 2.154317729154 1.192335334287
2.049835214018 2.154324370617 1.192404566998
2.049820960101 2.154331007562 1.192473800998
2.049806705667 2.154337640793 1.192543038798
2.049792450478 2.154344272045 1.192612282191
2.049778194146 2.154350903632 1.192681531956
2.049763936194 2.154357537903 1.192750787853
2.049749676014 2.154364176663 1.192820048890
2.049735412748 2.154370820766 1.192889313742
2.049721145162 2.154377469999 1.192958581195
2.049706871581 2.154384123310 1.193027850473
2.049692589934 2.154390779283 1.193097121368
2.049678297936 2.154397436699 1.193166394160
2.049663993356 2.154404094994 1.193235669384
2.049649674339 2.154410754436 1.193304947543
2.049635339668 2.154417415945 1.193374228870
2.049620988943 2.154424080620 1.193443513226
2.049606622604 2.154430749104 1.193512800143
2.049592241823 2.154437421022 1.193582089000
2.049577848289 2.154444094678 1.193651379260
2.049563443955 2.154450767162 1.193720670682
2.049549030782 2.154457434863 1.193789963456
2.049534610557 2.154464094268 1.193859258213
2.049520184774 2.154470742837 1.193928555931
2.049505754605 2.154477379702 1.193997857766
2.049491320920 2.154484005963 1.194067164842
2.049476884343 2.154490624510 1.194136478063
2.049462445317 2.154497239364 1.194205797958
2.049448004174 2.154503854736 1.194275124577
2.049433561195 2.154510474016 1.194344457438
2.049419116667 2.154517098983 1.194413795532
2.049404670938 2.154523729409 1.194483137398
2.049390224459 2.154530363158 1.194552481267
2.049375777801 2.154536996730 1.194621825297
2.049361331650 2.154543626089 1.194691167874
2.049346886757 2.154550247549 1.194760507930
2.049332443862 2.154556858496 1.194829845218
2.049318003602 2.154563457783 1.194899180457
2.049303566426 2.154570045737 1.194968515281
2.049289132546 2.154576623839 1.195037851964
2.049274701923 2.154583194191 1.195107192971
2.049260274296 2.154589758968 1.195176540428
2.049245849235 2.154596319983 1.195245895647
2.049231426189 2.154602878483 1.195315258857
2.049217004515 2.154609435177 1.195384629222
2.049202583471 2.154615990426 1.195454005167
2.049188162185 2.154622544505 1.195523384935
2.049173739628 2.154629097801 1.195592767201
2.049159314610 2.154635650886 1.195662151569
2.049144885839 2.154642204423 1.195731538788
2.049130452036 2.154648758971 1.195800930593
2.049116012090 2.154655314756 1.195870329215
2.049101565212 2.154661871519 1.195939736686
2.049087111029 2.154668428504 1.196009154166
2.049072649590 2.154674984626 1.196078581481
2.049058181250 2.154681538750 1.196148017052
2.049043706458 2.154688090021 1.196217458221
2.049029225514 2.154694638119 1.196286901918
2.049014738348 2.154701183353 1.196356345451
2.049000244409 2.154707726533 1.196425787199
2.048985742704 2.154714268673 1.196495226988
2.048971231984 2.154720810571 1.196564666065
2.048956711034 2.154727352412 1.196634106656
2.048942178989 2.154733893519 1.196703551276
2.048927635570 2.154740432322 1.196773001988
2.048913081175 2.154746966601 1.196842459839
2.048898516792 2.154753493927 1.196911924624
2.048883943748 2.154760012200 1.196981395032
2.048869363365 2.154766520139 1.197050869090
2.048854776631 2.154773017589 1.197120344744
2.048840183966 2.154779505557 1.197189820384
2.048825585164 2.154785985967 1.197259295153
2.048810979511 2.154792461204 1.197328768962
2.048796366039 2.154798933563 1.197398242246
2.048781743842 2.154805404769 1.197467715582
2.048767112342 2.154811875680 1.197537189320
2.048752471436 2.154818346259 1.197606663380
2.048737821473 2.154824815795 1.197676137259
2.048723163085 2.154831283307 1.197745610257
2.048708496914 2.154837747988 1.197815081789
2.048693823334 2.154844209559 1.197884551659
2.048679142246 2.154850668409 1.197954020169
2.048664453010 2.154857125504 1.198023488000
2.048649754529 2.154863582066 1.198092955898
2.048635045461 2.154870039151 1.198162424272
2.048620324496 2.154876497234 1.198231892857
2.048605590632 2.154882955952 1.198301360578
2.048590843370 2.154889414066 1.198370825693
2.048576082804 2.154895869679 1.198440286184
2.048561309580 2.154902320635 1.198509740309
2.048546524761 2.154908765009 1.198579187126
2.048531729620 2.154915201540 1.198648626857
2.048516925427 2.154921629916 1.198718060951
2.048502113245 2.154928050850 1.198787491845
2.048487293786 2.154934465938 1.198856922487
2.048472467316 2.154940877371 1.198926355754
2.048457633636 2.154947287584 1.198995793939
2.048442792125 2.154953698938 1.199065238421
2.048427941845 2.154960113497 1.199134689590
2.048413081705 2.154966532911 1.199204147000
2.048398210670 2.154972958402 1.199273609664
2.048383327989 2.154979390778 1.199343076378
2.048368433396 2.154985830445 1.199412545964
2.048353527256 2.154992277370 1.199482017381
2.048338610592 2.154998731016 1.199551489719
2.048323684988 2.155005190285 1.199620962126
2.048308752348 2.155011653512 1.199690433757
2.048293814575 2.155018118577 1.199759903798
2.048278873214 2.155024583126 1.199829371583
2.048263929151 2.155031044883 1.199898836779
2.048248982458 2.155037501976 1.199968299533
2.048234032407 2.155043953185 1.200037760517
2.048219077693 2.155050398027 1.200107220799
2.048204116792 2.155056836649 1.200176681543
2.048189148391 2.155063269536 1.200246143606
2.048174171785 2.155069697122 1.200315607145
2.048159187131 2.155076119405 1.200385071359
2.048144195513 2.155082535697 1.200454534475
2.048129198786 2.155088944571 1.200523993999
2.048114199241 2.155095344043 1.200593447200
2.048099199164 2.155101731919 1.200662891696
2.048084200392 2.155108106220 1.200732326003
2.048069203961 2.155114465552 1.200801749890
2.048054209918 2.155120809315 1.200871164460
2.048039217324 2.155127137701 1.200940571925
2.048024224452 2.155133451503 1.201009975160
2.048009229118 2.155139751797 1.201079377132
2.047994229078 2.155146039627 1.201148780358
2.047979222417 2.155152315779 1.201218186510
2.047964207856 2.155158580727 1.201287596232
2.047949184927 2.155164834738 1.201357009178
2.047934153990 2.155171078085 1.201426424215
2.047919116099 2.155177311266 1.201495839730
2.047904072740 2.155183535130 1.201565253926
2.047889025497 2.155189750846 1.201634665074
2.047873975694 2.155195959705 1.201704071667
2.047858924098 2.155202162817 1.201773472489
2.047843870727 2.155208360800 1.201842866628
2.047828814804 2.155214553567 1.201912253443
2.047813754880 2.155220740300 1.201981632525
2.047798689092 2.155226919621 1.202051003651
2.047783615505 2.155233089929 1.202120366730
2.047768532458 2.155239249790 1.202189721739
2.047753438832 2.155245398279 1.202259068652
2.047738334173 2.155251535177 1.202328407378
2.047723218632 2.155257660962 1.202397737722
2.047708092737 2.155263776639 1.202467059389
2.047692957072 2.155269883462 1.202536372038
2.047677811937 2.155275982656 1.202605675367
2.047662657105 2.155282075238 1.202674969212
2.047647491749 2.155288161965 1.202744253614
2.047632314577 2.155294243419 1.202813528819
2.047617124150 2.155300320151 1.202882795232
2.047601919296 2.155306392800 1.202952053297
2.047586699523 2.155312462103 1.203021303394
2.047571465307 2.155318528759 1.203090545753
2.047556218170 2.155324593177 1.203159780451
2.047540960542 2.155330655175 1.203229007490
2.047525695409 2.155336713743 1.203298226918
2.047510425878 2.155342766970 1.203367438952
2.047495154730 2.155348812185 1.203436644036
2.047479884105 2.155354846302 1.203505842773
2.047464615359 2.155360866288 1.203575035744
2.047449349122 2.155366869621 1.203644223233
2.047434085492 2.155372854619 1.203713404954
2.047418824303 2.155378820555 1.203782579866
2.047403565345 2.155384767523 1.203851746158
2.047388308483 2.155390696119 1.203920901448
2.047373053635 2.155396607053 1.203990043156
2.047357800633 2.155402500810 1.204059168978
2.047342549028 2.155408377494 1.204128277327
2.047327297923 2.155414236870 1.204197367624
2.047312045916 2.155420078617 1.204266440356
2.047296791177 2.155425902669 1.204335496887
2.047281531672 2.155431709535 1.204404539067
2.047266265477 2.155437500471 1.204473568755
2.047250991105 2.155443277433 1.204542587388
2.047235707778 2.155449042810 1.204611595692
2.047220415573 2.155454799001 1.204680593611
2.047205115421 2.155460547958 1.204749580424
2.047189808969 2.155466290818 1.204818555001
2.047174498347 2.155472027720 1.204887516085
2.047159185886 2.155477757859 1.204956462507
2.047143873839 2.155483479740 1.205025393294
2.047128564148 2.155489191557 1.205094307634
2.047113258252 2.155494891581 1.205163204784
2.047097956954 2.155500578474 1.205232083959
2.047082660343 2.155506251433 1.205300944298
2.047067367757 2.155511910180 1.205369784922
2.047052077816 2.155517554807 1.205438605089
2.047036788518 2.155523185560 1.205507404376
2.047021497422 2.155528802622 1.205576182814
2.047006201911 2.155534405964 1.205644940908
2.046990899497 2.155539995289 1.205713679512
2.046975588132 2.155545570078 1.205782399569
2.046960266455 2.155551129694 1.205851101814
2.046944933930 2.155556673529 1.205919786506
2.046929590827 2.155562201144 1.205988453303
2.046914238060 2.155567712395 1.206057101324
2.046898876925 2.155573207511 1.206125729390
2.046883508785 2.155578687133 1.206194336379
2.046868134810 2.155584152294 1.206262921601
2.046852755811 2.155589604341 1.206331485073
2.046837372220 2.155595044782 1.206400027639
2.046821984190 2.155600475067 1.206468550876
2.046806591771 2.155605896330 1.206537056854
2.046791195097 2.155611309116 1.206605547791
2.046775794509 2.155616713190 1.206674025728
2.046760390572 2.155622107453 1.206742492270
2.046744983986 2.155627490045 1.206810948464
2.046729575415 2.155632858627 1.206879394805
2.046714165312 2.155638210791 1.206947831330
2.046698753789 2.155643544538 1.207016257753
2.046683340594 2.155648858675 1.207084673603
2.046667925201 2.155654153041 1.207153078320
2.046652506994 2.155659428486 1.207221471331
2.046637085484 2.155664686583 1.207289852106
2.046621660491 2.155669929159 1.207358220219
2.046606232242 2.155675157748 1.207426575421
2.046590801352 2.155680373131 1.207494917703
2.046575368701 2.155685575086 1.207563247322
2.046559935251 2.155690762424 1.207631564755
2.046544501854 2.155695933315 1.207699870560
2.046529069118 2.155701085799 1.207768165179
2.046513637346 2.155706218364 1.207836448707
2.046498206568 2.155711330419 1.207904720733
2.046482776618 2.155716422543 1.207972980303
2.046467347228 2.155721496457 1.208041226048
2.046451918092 2.155726554730 1.208109456471
2.046436488880 2.155731600320 1.208177670318
2.046421059196 2.155736636076 1.208245866935
2.046405628527 2.155741664321 1.208314046482
2.046390196197 2.155746686615 1.208382209943
2.046374761373 2.155751703706 1.208450358897
2.046359323137 2.155756715661 1.208518495128
2.046343880592 2.155761722073 1.208586620173
2.046328432979 2.155766722282 1.208654734962
2.046312979746 2.155771715536 1.208722839665
2.046297520542 2.155776701067 1.208790933813
2.046282055115 2.155781678112 1.208859016640
2.046266583147 2.155786645908 1.208927087567
2.046251104072 2.155791603721 1.208995146651
2.046235616957 2.155796550918 1.209063194867
2.046220120483 2.155801487087 1.209131234119
2.046204613071 2.155806412146 1.209199266985
2.046189093115 2.155811326391 1.209267296263
2.046173559284 2.155816230433 1.209335324482
2.046158010791 2.155821125024 1.209403353511
2.046142447556 2.155826010805 1.209471384407
2.046126870214 2.155830888052 1.209539417516
2.046111279951 2.155835756522 1.209607452784
2.046095678224 2.155840615464 1.209675490154
2.046080066440 2.155845463822 1.209743529879
2.046064445693 2.155850300580 1.209811572646
2.046048816637 2.155855125156 1.209879619452
2.046033179522 2.155859937707 1.209947671270
2.046017534378 2.155864739234 1.210015728631
2.046001881289 2.155869531414 1.210083791273
2.045986220638 2.155874316198 1.210151858006
2.045970553265 2.155879095253 1.210219926838
2.045954880464 2.155883869424 1.210287995372
2.045939203821 2.155888638377 1.210356061328
2.045923524948 2.155893400537 1.210424123052
2.045907845192 2.155898153367 1.210492179837
2.045892165408 2.155902893919 1.210560231961
2.045876485872 2.155907619508 1.210628280442
2.045860806345 2.155912328320 1.210696326575
2.045845126260 2.155917019776 1.210764371434
2.045829444952 2.155921694550 1.210832415479
2.045813761845 2.155926354235 1.210900458415
2.045798076531 2.155931000769 1.210968499334
2.045782388691 2.155935635774 1.211036537079
2.045766697904 2.155940260027 1.211104570720
2.045751003416 2.155944873198 1.211172599954
2.045735303959 2.155949473930 1.211240625303
2.045719597727 2.155954060222 1.211308648031
2.045703882539 2.155958629995 1.211376669808
2.045688156194 2.155963181644 1.211444692215
2.045672416918 2.155967714432 1.211512716253
2.045656663800 2.155972228590 1.211580741989
2.045640897068 2.155976725123 1.211648768459
2.045625118131 2.155981205382 1.211716793830
2.045609329324 2.155985670544 1.211784815774
2.045593533430 2.155990121169 1.211852831937
2.045577733082 2.155994556952 1.211920840363
2.045561930198 2.155998976741 1.211988839772
2.045546125611 2.156003378786 1.212056829633
2.045530318981 2.156007761144 1.212124810044
2.045514509025 2.156012122087 1.212192781484
2.045498694005 2.156016460415 1.212260744521
2.045482872317 2.156020775582 1.212328699562
2.045467043046 2.156025067628 1.212396646695
2.045451206297 2.156029336993 1.212464585636
2.045435363240 2.156033584279 1.212532515765
2.045419515818 2.156037810088 1.212600436206
2.045403666224 2.156042014977 1.212668345934
2.045387816272 2.156046199551 1.212736243877
2.045371966833 2.156050364634 1.212804129034
2.045356117501 2.156054511441 1.212872000590
2.045340266570 2.156058641633 1.212939858056
2.045324411349 2.156062757223 1.213007701387
2.045308548717 2.156066860298 1.213075531051
2.045292675812 2.156070952624 1.213143347998
2.045276790652 2.156075035235 1.213211153479
2.045260892572 2.156079108127 1.213278948732
2.045244982348 2.156083170140 1.213346734576
2.045229062013 2.156087219085 1.213414511006
2.045213134388 2.156091252072 1.213482276932
2.045197202482 2.156095265975 1.213550030153
2.045181268863 2.156099257889 1.213617767624
2.045165335175 2.156103225478 1.213685486016
2.045149401884 2.156107167137 1.213753182421
2.045133468297 2.156111081940 1.213820855064
2.045117532851 2.156114969427 1.213888503799
2.045101593573 2.156118829337 1.213956130248
2.045085648625 2.156122661376 1.214023737509
2.045069696805 2.156126465116 1.214091329484
2.045053737903 2.156130240060 1.214158909972
2.045037772849 2.156133985849 1.214226481770
2.045021803631 2.156137702523 1.214294046000
2.045005832994 2.156141390738 1.214361601853
2.044989864001 2.156145051844 1.214429146818
2.044973899523 2.156148687768 1.214496677333
2.044957941761 2.156152300719 1.214564189700
2.044941991892 2.156155892778 1.214631681025
2.044926049890 2.156159465489 1.214699149955
2.044910114566 2.156163019571 1.214766597032
2.044894183814 2.156166554836 1.214834024619
2.044878255021 2.156170070345 1.214901436421
2.044862325558 2.156173564769 1.214968836776
2.044846393263 2.156177036854 1.215036229878
2.044830456827 2.156180485866 1.215103619139
2.044814515990 2.156183911899 1.215171006800
2.044798571529 2.156187315952 1.215238393851
2.044782625023 2.156190699782 1.215305780204
2.044766678446 2.156194065559 1.215373165046
2.044750733690 2.156197415438 1.215440547236
2.044734792090 2.156200751166 1.215507925644
2.044718854078 2.156204073826 1.215575299385
2.044702919017 2.156207383790 1.215642667916
2.044686985259 2.156210680867 1.215710031039
2.044671050399 2.156213964612 1.215777388851
2.044655111669 2.156217234682 1.215844741684
2.044639166392 2.156220491145 1.215912090055
2.044623212398 2.156223734660 1.215979434625
2.044607248336 2.156226966481 1.216046776147
2.044591273824 2.156230188300 1.216114115366
2.044575289449 2.156233401979 1.216181452884
2.044559296628 2.156236609245 1.216248788985
2.044543297381 2.156239811424 1.216316123469
2.044527294072 2.156243009276 1.216383455558
2.044511289164 2.156246202930 1.216450783895
2.044495285013 2.156249391927 1.216518106681
2.044479283720 2.156252575323 1.216585421936
2.044463287038 2.156255751809 1.216652727824
2.044447296324 2.156258919823 1.216720022981
2.044431312534 2.156262077637 1.216787306774
2.044415336257 2.156265223440 1.216854579416
2.044399367788 2.156268355428 1.216921841927
2.044383407239 2.156271471934 1.216989095929
2.044367454679 2.156274571598 1.217056343338
2.044351510279 2.156277653558 1.217123585997
2.044335574430 2.156280717626 1.217190825337
2.044319647799 2.156283764384 1.217258062106
2.044303731299 2.156286795181 1.217325296213
2.044287825959 2.156289811973 1.217392526702
2.044271932718 2.156292817061 1.217459751836
2.044256052176 2.156295812737 1.217526969289
2.044240184381 2.156298800956 1.217594176397
2.044224328686 2.156301783075 1.217661370450
2.044208483746 2.156304759756 1.217728548998
2.044192647650 2.156307731032 1.217795710108
2.044176818168 2.156310696535 1.217862852581
2.044160993069 2.156313655818 1.217929976050
2.044145170418 2.156316608673 1.217997080973
2.044129348808 2.156319555372 1.218064168486
2.044113527450 2.156322496751 1.218131240144
2.044097706132 2.156325434125 1.218198297594
2.044081885049 2.156328369046 1.218265342229
2.044066064567 2.156331302978 1.218332374912
2.044050244965 2.156334236966 1.218399395822
2.044034426234 2.156337171398 1.218466404476
2.044018607939 2.156340105898 1.218533399905
2.044002789186 2.156343039401 1.218600380979
2.043986968659 2.156345970350 1.218667346772
2.043971144721 2.156348896996 1.218734296903
2.043955315542 2.156351817699 1.218801231758
2.043939479253 2.156354731175 1.218868152549
2.043923634105 2.156357636629 1.218935061190
2.043907778642 2.156360533773 1.219001960029
2.043891911882 2.156363422726 1.219068851505
2.043876033478 2.156366303861 1.219135737809
2.043860143837 2.156369177631 1.219202620620
2.043844244148 2.156372044432 1.219269500971
2.043828336283 2.156374904542 1.219336379229
2.043812422539 2.156377758124 1.219403255191
2.043796505274 2.156380605287 1.219470128213
2.043780586460 2.156383446185 1.219536997344
2.043764667277 2.156386281093 1.219603861415
2.043748747844 2.156389110453 1.219670719071
2.043732827167 2.156391934863 1.219737568781
2.043716903339 2.156394755010 1.219804408848
2.043700973972 2.156397571570 1.219871237472
2.043685036745 2.156400385094 1.219938052884
2.043669089955 2.156403195917 1.220004853556
2.043653132896 2.156406004100 1.220071638440
2.043637165989 2.156408809431 1.220138407180
2.043621190611 2.156411611467 1.220205160249
2.043605208676 2.156414409618 1.220271898931
2.043589222091 2.156417203246 1.220338625165
2.043573232242 2.156419991752 1.220405341256
2.043557239667 2.156422774644 1.220472049517
2.043541244004 2.156425551570 1.220538751932
2.043525244223 2.156428322321 1.220605449897
2.043509239068 2.156431086803 1.220672144109
2.043493227554 2.156433845007 1.220738834592
2.043477209380 2.156436596980 1.220805520853
2.043461185101 2.156439342813 1.220872202085
2.043445156031 2.156442082641 1.220938877361
2.043429123890 2.156444816657 1.221005545757
2.043413090329 2.156447545113 1.221072206382
2.043397056473 2.156450268310 1.221138858329
2.043381022640 2.156452986555 1.221205500605
2.043364988318 2.156455700086 1.221272132080
2.043348952405 2.156458408985 1.221338751531
2.043332913636 2.156461113094 1.221405357789
2.043316871053 2.156463811972 1.221471949971
2.043300824369 2.156466504900 1.221538527739
2.043284774116 2.156469190969 1.221605091508
2.043268721539 2.156471869226 1.221671642519
2.043252668270 2.156474538870 1.221738182744
2.043236615906 2.156477199437 1.221804714614
2.043220565611 2.156479850950 1.221871240631
2.043204517868 2.156482493978 1.221937762949
2.043188472430 2.156485129595 1.222004283041
2.043172428461 2.156487759236 1.222070801518
2.043156384782 2.156490384488 1.222137318160
2.043140340119 2.156493006858 1.222203832125
2.043124293263 2.156495627572 1.222270342282
2.043108243087 2.156498247451 1.222336847553
2.043092188456 2.156500866879 1.222403347175
2.043076128097 2.156503485863 1.222469840811
2.043060060528 2.156506104161 1.222536328487
2.043043984139 2.156508721415 1.222602810407
2.043027897430 2.156511337282 1.222669286724
2.043011799375 2.156513951497 1.222735757365
2.042995689782 2.156516563900 1.222802221990
2.042979569535 2.156519174408 1.222868680118
2.042963440584 2.156521782985 1.222935131401
2.042947305662 2.156524389629 1.223001575956
2.042931167767 2.156526994382 1.223068014657
2.042915029557 2.156529597380 1.223134449289
2.042898892818 2.156532198890 1.223200882485
2.042882758191 2.156534799320 1.223267317463
2.042866625233 2.156537399156 1.223333757598
2.042850492803 2.156539998820 1.223400205944
2.042834359646 2.156542598457 1.223466664826
2.042818224970 2.156545197715 1.223533135595
2.042802088819 2.156547795564 1.223599618599
2.042785952077 2.156550390246 1.223666113368
2.042769816090 2.156552979369 1.223732618929
2.042753681985 2.156555560185 1.223799134171
2.042737549918 2.156558129980 1.223865658134
2.042721418479 2.156560686512 1.223932190161
2.042705284488 2.156563228387 1.223998729883
2.042689143283 2.156565755284 1.224065277063
2.042672989453 2.156568267968 1.224131831372
2.042656817846 2.156570768085 1.224198392192
2.042640624567 2.156573257798 1.224264958523
2.042624407685 2.156575739338 1.224331529034
2.042608167463 2.156578214599 1.224398102261
2.042591906022 2.156580684864 1.224464676892
2.042575626581 2.156583150710 1.224531252069
2.042559332470 2.156585612103 1.224597827605
2.042543026244 2.156588068626 1.224664404053
2.042526709127 2.156590519762 1.224730982611
2.042510380967 2.156592965134 1.224797564842
2.042494040670 2.156595404645 1.224864152309
2.042477686960 2.156597838487 1.224930746169
2.042461319199 2.156600267034 1.224997346838
2.042444937997 2.156602690690 1.225063953790
2.042428545386 2.156605109748 1.225130565536
2.042412144503 2.156607524331 1.225197179788
2.042395738857 2.156609934430 1.225263793788
2.042379331389 2.156612340035 1.225330404718
2.042362923616 2.156614741290 1.225397010141
2.042346515095 2.156617138612 1.225463608363
2.042330103377 2.156619532711 1.225530198669
2.042313684448 2.156621924474 1.225596781370
2.042297253555 2.156624314720 1.225663357664
2.042280806159 2.156626703901 1.225729929327
2.042264338793 2.156629091816 1.225796498313
2.042247849594 2.156631477434 1.225863066337
2.042231338414 2.156633858895 1.225929634538
2.042214806520 2.156636233694 1.225996203310
2.042198256018 2.156638599023 1.226062772340
2.042181689175 2.156640952202 1.226129340845
2.042165107840 2.156643291081 1.226195907959
2.042148513084 2.156645614330 1.226262473164
2.042131905134 2.156647921555 1.226329036653
2.042115283551 2.156650213220 1.226395599513
2.042098647558 2.156652490409 1.226462163680
2.042081996403 2.156654754495 1.226528731640
2.042065329651 2.156657006816 1.226595305975
2.042048647333 2.156659248413 1.226661888839
2.042031949954 2.156661479895 1.226728481529
2.042015238379 2.156663701426 1.226795084243
2.041998513660 2.156665912812 1.226861696124
2.041981776849 2.156668113628 1.226928315554
2.041965028820 2.156670303328 1.226994940639
2.041948270135 2.156672481312 1.227061569743
2.041931500926 2.156674646914 1.227128201936
2.041914720818 2.156676799355 1.227194837231
2.041897928895 2.156678937677 1.227261476557
2.041881123739 2.156681060722 1.227328121487
2.041864303574 2.156683167192 1.227394773799
2.041847466534 2.156685255779 1.227461434998
2.041830611040 2.156687325376 1.227528105919
2.041813736220 2.156689375297 1.227594786513
2.041796842291 2.156691405462 1.227661475827
2.041779930791 2.156693416481 1.227728172173
2.041763004561 2.156695409614 1.227794873390
2.041746067449 2.156697386597 1.227861577126
2.041729123749 2.156699349371 1.227928281055
2.041712177486 2.156701299775 1.227994982999
2.041695231698 2.156703239279 1.228061680961
2.041678287875 2.156705168817 1.228128373106
2.041661345699 2.156707088767 1.228195057757
2.041644403154 2.156708999093 1.228261733436
2.041627456979 2.156710899594 1.228328398955
2.041610503369 2.156712790225 1.228395053541
2.041593538755 2.156714671390 1.228461696931
2.041576560495 2.156716544139 1.228528329394
2.041559567339 2.156718410214 1.228594951645
2.041542559576 2.156720271923 1.228661564670
2.041525538883 2.156722131862 1.228728169503
2.041508507929 2.156723992545 1.228794767040
2.041491469867 2.156725856022 1.228861357957
2.041474427822 2.156727723565 1.228927942768
2.041457384473 2.156729595497 1.228994522005
2.041440341796 2.156731471192 1.229061096474
2.041423300953 2.156733349244 1.229127667461
2.041406262313 2.156735227765 1.229194236820
2.041389225553 2.156737104725 1.229260806864
2.041372189789 2.156738978270 1.229327380074
2.041355153737 2.156740846937 1.229393958684
2.041338115863 2.156742709730 1.229460544263
2.041321074564 2.156744566052 1.229527137431
2.041304028352 2.156746415537 1.229593737794
2.041286976054 2.156748257845 1.229660344132
2.041269916986 2.156750092498 1.229726954810
2.041252851065 2.156751918817 1.229793568275
2.041235778838 2.156753735984 1.229860183511
2.041218701378 2.156755543226 1.229926800311
2.041201620088 2.156757340062 1.229993419299
2.041184536433 2.156759126539 1.230060041691
2.041167451671 2.156760903376 1.230126668901
2.041150366641 2.156762671960 1.230193302093
2.041133281658 2.156764434166 1.230259941839
2.041116196551 2.156766192048 1.230326587973
2.041099110792 2.156767947458 1.230393239653
2.041082023712 2.156769701692 1.230459895604
2.041064934705 2.156771455272 1.230526554432
2.041047843392 2.156773207895 1.230593214880
2.041030749697 2.156774958601 1.230659875961
2.041013653843 2.156776706091 1.230726536920
2.040996556281 2.156778449121 1.230793197075
2.040979457599 2.156780186863 1.230859855622
2.040962358447 2.156781919139 1.230926511519
2.040945259489 2.156783646453 1.230993163501
2.040928161389 2.156785369828 1.231059810276
2.040911064801 2.156787090485 1.231126450808
2.040893970344 2.156788809469 1.231193084607
2.040876878547 2.156790527324 1.231259711895
2.040859789752 2.156792243911 1.231326333556
2.040842704023 2.156793958430 1.231392950855
2.040825621084 2.156795669620 1.231459564996
2.040808540335 2.156797376098 1.231526176652
2.040791460964 2.156799076714 1.231592785615
2.040774382140 2.156800770837 1.231659390713
2.040757303244 2.156802458465 1.231725990041
2.040740224056 2.156804140156 1.231792581451
2.040723144844 2.156805816778 1.231859163182
2.040706066295 2.156807489176 1.231925734423
2.040688989289 2.156809157851 1.231992295627
2.040671914566 2.156810822752 1.232058848474
2.040654842373 2.156812483261 1.232125395462
2.040637772195 2.156814138351 1.232191939225
2.040620702660 2.156815786913 1.232258481783
2.040603631663 2.156817428119 1.232325023926
2.040586556690 2.156819061741 1.232391564916
2.040569475265 2.156820688322 1.232458102593
2.040552385412 2.156822309149 1.232524633858
2.040535286004 2.156823926040 1.232591155388
2.040518176916 2.156825540999 1.232657664385
2.040501058945 2.156827155843 1.232724159154
2.040483933535 2.156828771890 1.232790639362
2.040466802381 2.156830389804 1.232857105929
2.040449667041 2.156832009607 1.232923560607
2.040432528647 2.156833630852 1.232990005397
2.040415387786 2.156835252879 1.233056441970
2.040398244556 2.156836875073 1.233122871260
2.040381098757 2.156838497040 1.233189293319
2.040363950129 2.156840118645 1.233255707440
2.040346798543 2.156841739924 1.233322112474
2.040329644101 2.156843360898 1.233388507223
2.040312487099 2.156844981378 1.233454890773
2.040295327908 2.156846600831 1.233521262672
2.040278166820 2.156848218381 1.233587622930
2.040261003937 2.156849832953 1.233653971850
2.040243839163 2.156851443538 1.233720309784
2.040226672302 2.156853049515 1.233786636892
2.040209503242 2.156854650926 1.233852952985
2.040192332150 2.156856248635 1.233919257493
2.040175159593 2.156857844309 1.233985549534
2.040157986544 2.156859440204 1.234051828065
2.040140814230 2.156861038822 1.234118092032
2.040123643877 2.156862642477 1.234184340491
2.040106476412 2.156864252906 1.234250572656
2.040089312223 2.156865870973 1.234316787891
2.040072151063 2.156867496553 1.234382985671
2.040054992130 2.156869128590 1.234449165540
2.040037834316 2.156870765308 1.234515327110
2.040020676542 2.156872404527 1.234581470084
2.040003518081 2.156874043987 1.234647594314
2.039986358760 2.156875681633 1.234713699849
2.039969198973 2.156877315809 1.234779786946
2.039952039485 2.156878945325 1.234845856029
2.039934881099 2.156880569437 1.234911907604
2.039917724271 2.156882187748 1.234977942137
2.039900568823 2.156883800085 1.235043959952
2.039883413833 2.156885406391 1.235109961154
2.039866257770 2.156887006649 1.235175945629
2.039849098841 2.156888600871 1.235241913088
2.039831935457 2.156890189117 1.235307863155
2.039814766682 2.156891771543 1.235373795469
2.039797592528 2.156893348452 1.235439709755
2.039780414000 2.156894920318 1.235505605876
2.039763232865 2.156896487780 1.235571483832
2.039746051200 2.156898051596 1.235637343763
2.039728870859 2.156899612576 1.235703185942
2.039711692997 2.156901171506 1.235769010795
2.039694517803 2.156902729099 1.235834818938
2.039677344529 2.156904285968 1.235900611230
2.039660171799 2.156905842657 1.235966388794
2.039642998125 2.156907399710 1.236032152987
2.039625822460 2.156908957764 1.236097905311
2.039608644643 2.156910517627 1.236163647250
2.039591465581 2.156912080320 1.236229380079
2.039574287111 2.156913647041 1.236295104685
2.039557111572 2.156915219048 1.236360821450
2.039539941198 2.156916797459 1.236426530241
2.039522777513 2.156918383025 1.236492230512
2.039505620881 2.156919975914 1.236557921511
2.039488470366 2.156921575583 1.236623602541
2.039471323926 2.156923180786 1.236689273218
2.039454178907 2.156924789740 1.236754933674
2.039437032699 2.156926400438 1.236820584658
2.039419883375 2.156928011040 1.236886227519
2.039402730148 2.156929620267 1.236951864087
2.039385573525 2.156931227681 1.237017496484
2.039368415122 2.156932833779 1.237083126894
2.039351257197 2.156934439856 1.237148757347
2.039334102044 2.156936047657 1.237214389530
2.039316951390 2.156937658898 1.237280024649
2.039299805981 2.156939274771 1.237345663349
2.039282665423 2.156940895563 1.237411305689
2.039265528325 2.156942520499 1.237476951176
2.039248392682 2.156944147847 1.237542598860
2.039231256367 2.156945775261 1.237608247476
2.039214117618 2.156947400281 1.237673895630
2.039196975380 2.156949020841 1.237739541993
2.039179829440 2.156950635654 1.237805185472
2.039162680336 2.156952244373 1.237870825310
2.039145529106 2.156953847479 1.237936461093
2.039128376945 2.156955445967 1.238002092634
2.039111224888 2.156957040896 1.238067719786
2.039094073589 2.156958632990 1.238133342206
2.039076923236 2.156960222373 1.238198959171
2.039059773599 2.156961808555 1.238264569498
2.039042624170 2.156963390654 1.238330171635
2.039025474338 2.156964967789 1.238395763913
2.039008323536 2.156966539526 1.238461344926
2.038991171329 2.156968106230 1.238526913934
2.038974017422 2.156969669235 1.238592471181
2.038956861617 2.156971230755 1.238658018026
2.038939703749 2.156972793595 1.238723556826
2.038922543627 2.156974360727 1.238789090562
2.038905381016 2.156975934864 1.238854622300
2.038888215676 2.156977518152 1.238920154585
2.038871047438 2.156979112035 1.238985688937
2.038853876308 2.156980717325 1.239051225534
2.038836702577 2.156982334392 1.239116763192
2.038819526903 2.156983963421 1.239182299601
2.038802350356 2.156985604601 1.239247831773
2.038785174415 2.156987258207 1.239313356561
2.038768000907 2.156988924552 1.239378871132
2.038750831898 2.156990603850 1.239444373289
2.038733669534 2.156992296068 1.239509861579
2.038716515858 2.156994000861 1.239575335210
2.038699372610 2.156995717626 1.239640793835
2.038682241054 2.156997445693 1.239706237288
2.038665121866 2.156999184586 1.239771665372
2.038648015090 2.157000934269 1.239837077742
2.038630920213 2.157002695261 1.239902473899
2.038613836315 2.157004468576 1.239967853269
2.038596762296 2.157006255459 1.240033215303
2.038579697094 2.157008056982 1.240098559553
2.038562639862 2.157009873630 1.240163885687
2.038545590034 2.157011704993 1.240229193433
2.038528547259 2.157013549677 1.240294482504
2.038511511228 2.157015405483 1.240359752529
2.038494481440 2.157017269816 1.240425003050
2.038477456990 2.157019140207 1.240490233598
2.038460436462 2.157021014807 1.240555443828
2.038443417980 2.157022892689 1.240620633687
2.038426399429 2.157024773879 1.240685803547
2.038409378791 2.157026659074 1.240750954249
2.038392354521 2.157028549153 1.240816087067
2.038375325830 2.157030444588 1.240881203575
2.038358292790 2.157032344954 1.240946305489
2.038341256223 2.157034248658 1.241011394538
2.038324217372 2.157036152984 1.241076472416
2.038307177460 2.157038054438 1.241141540831
2.038290137257 2.157039949303 1.241206601630
2.038273096778 2.157041834262 1.241271656930
2.038256055218 2.157043706924 1.241336709181
2.038239011125 2.157045566149 1.241401761095
2.038221962776 2.157047412080 1.241466815401
2.038204908612 2.157049245929 1.241531874479
2.038187847600 2.157051069564 1.241596939941
2.038170779396 2.157052885030 1.241662012288
2.038153704255 2.157054694102 1.241727090754
2.038136622715 2.157056497957 1.241792173416
2.038119535167 2.157058297006 1.241857257564
2.038102441468 2.157060090883 1.241922340270
2.038085340732 2.157061878546 1.241987419009
2.038068231408 2.157063658464 1.242052492168
2.038051111625 2.157065428837 1.242117559312
2.038033979724 2.157067187819 1.242182621114
2.038016834802 2.157068933761 1.242247678965
2.037999677097 2.157070665422 1.242312734375
2.037982508079 2.157072382177 1.242377788303
2.037965330195 2.157074084153 1.242442840636
2.037948146333 2.157075772281 1.242507889940
2.037930959151 2.157077448204 1.242572933569
2.037913770486 2.157079114049 1.242637968121
2.037896580991 2.157080772050 1.242702990118
2.037879390135 2.157082424117 1.242767996738
2.037862196539 2.157084071411 1.242832986427
2.037844998552 2.157085714054 1.242897959222
2.037827794866 2.157087351045 1.242962916725
2.037810584983 2.157088980427 1.243027861745
2.037793369384 2.157090599682 1.243092797701
2.037776149358 2.157092206270 1.243157727953
2.037758926537 2.157093798195 1.243222655216
2.037741702322 2.157095374452 1.243287581202
2.037724477374 2.157096935264 1.243352506546
2.037707251354 2.157098482049 1.243417431008
2.037690022993 2.157100017147 1.243482353876
2.037672790488 2.157101543373 1.243547274440
2.037655552083 2.157103063526 1.243612192411
2.037638306654 2.157104579959 1.243677108177
2.037621054109 2.157106094311 1.243742022838
2.037603795465 2.157107607421 1.243806938048
2.037586532568 2.157109119419 1.243871855694
2.037569267542 2.157110629937 1.243936777540
2.037552002122 2.157112138346 1.244001704905
2.037534737070 2.157113643973 1.244066638478
2.037517471860 2.157115146244 1.244131578300
2.037500204697 2.157116644742 1.244196523907
2.037482932888 2.157118139224 1.244261474592
2.037465653431 2.157119629603 1.244326429694
2.037448363671 2.157121115943 1.244391388861
2.037431061823 2.157122598462 1.244456352187
2.037413747254 2.157124077546 1.244521320210
2.037396420439 2.157125553733 1.244586293763
2.037379082659 2.157127027653 1.244651273717
2.037361735531 2.157128499926 1.244716260695
2.037344380515 2.157129971015 1.244781254814
2.037327018553 2.157131441109 1.244846255539
2.037309649904 2.157132910047 1.244911261685
2.037292274201 2.157134377360 1.244976271562
2.037274890695 2.157135842406 1.245041283251
2.037257498580 2.157137304592 1.245106294917
2.037240097312 2.157138763619 1.245171305105
2.037222686828 2.157140219661 1.245236312931
2.037205267629 2.157141673420 1.245301318125
2.037187840723 2.157143126033 1.245366320906
2.037170407477 2.157144578830 1.245431321726
2.037152969414 2.157146033022 1.245496320944
2.037135528027 2.157147489407 1.245561318511
2.037118084637 2.157148948186 1.245626313746
2.037100640310 2.157150408954 1.245691305262
2.037083195822 2.157151870883 1.245756291069
2.037065751673 2.157153333033 1.245821268808
2.037048308103 2.157154794706 1.245886236094
2.037030865127 2.157156255722 1.245951190856
2.037013422568 2.157157716525 1.246016131611
2.036995980093 2.157159178063 1.246081057626
2.036978537258 2.157160641471 1.246145968919
2.036961093554 2.157162107632 1.246210866130
2.036943648443 2.157163576736 1.246275750312
2.036926201393 2.157165047982 1.246340622682
2.036908751880 2.157166519501 1.246405484406
2.036891299388 2.157167988561 1.246470336465
2.036873843384 2.157169452002 1.246535179604
2.036856383319 2.157170906826 1.246600014371
2.036838918626 2.157172350787 1.246664841208
2.036821448756 2.157173782866 1.246729660562
2.036803973215 2.157175203501 1.246794472995
2.036786491603 2.157176614539 1.246859279248
2.036769003626 2.157178018902 1.246924080277
2.036751509079 2.157179420059 1.246988877254
2.036734007788 2.157180821386 1.247053671532
2.036716499561 2.157182225564 1.247118464599
2.036698984160 2.157183634115 1.247183258007
2.036681461337 2.157185047159 1.247248053278
2.036663930959 2.157186463433 1.247312851791
2.036646393200 2.157187880561 1.247377654649
2.036628848772 2.157189295524 1.247442462549
2.036611299100 2.157190705236 1.247507275689
2.036593746397 2.157192107131 1.247572093728
2.036576193557 2.157193499639 1.247636915841
2.036558643858 2.157194882479 1.247701740875
2.036541100524 2.157196256687 1.247766567569
2.036523566213 2.157197624393 1.247831394827
2.036506042565 2.157198988370 1.247896221953
2.036488529917 2.157200351456 1.247961048802
2.036471027254 2.157201715973 1.248025875808
2.036453532433 2.157203083259 1.248090703850
2.036436042604 2.157204453440 1.248155534012
2.036418554730 2.157205825478 1.248220367267
2.036401066081 2.157207197485 1.248285204181
2.036383574562 2.157208567227 1.248350044706
2.036366078827 2.157209932679 1.248414888121
2.036348578156 2.157211292492 1.248479733126
2.036331072175 2.157212646246 1.248544578088
2.036313560521 2.157213994427 1.248609421347
2.036296042573 2.157215338153 1.248674261537
2.036278517348 2.157216678727 1.248739097816
2.036260983584 2.157218017155 1.248803929984
2.036243439982 2.157219353784 1.248868758451
2.036225885525 2.157220688136 1.248933584090
2.036208319755 2.157222019007 1.248998408011
2.036190742914 2.157223344757 1.249063231331
2.036173155897 2.157224663709 1.249128054965
2.036155560027 2.157225974510 1.249192879508
2.036137956719 2.157227276350 1.249257705185
2.036120347139 2.157228568962 1.249322531884
2.036102731974 2.157229852441 1.249387359227
2.036085111372 2.157231126942 1.249452186675
2.036067485084 2.157232392396 1.249517013628
2.036049852756 2.157233648346 1.249581839522
2.036032214280 2.157234893979 1.249646663909
2.036014570095 2.157236128348 1.249711486526
2.035996921334 2.157237350712 1.249776307337
2.035979269777 2.157238560852 1.249841126547
2.035961617607 2.157239759268 1.249905944566
2.035943967027 2.157240947140 1.249970761925
2.035926319854 2.157242126066 1.250035579143
2.035908677170 2.157243297633 1.250100396582
2.035891039139 2.157244462968 1.250165214307
2.035873405004 2.157245622397 1.250230032019
2.035855773281 2.157246775346 1.250294849092
2.035838142069 2.157247920513 1.250359664709
2.035820509416 2.157249056265 1.250424478106
2.035802873642 2.157250181144 1.250489288838
2.035785233566 2.157251294314 1.250554097017
2.035767588584 2.157252395804 1.250618903428
2.035749938619 2.157253486483 1.250683709473
2.035732283956 2.157254567764 1.250748516941
2.035714625006 2.157255641135 1.250813327628
2.035696962069 2.157256707675 1.250878142914
2.035679295122 2.157257767700 1.250942963390
2.035661623678 2.157258820646 1.251007788640
2.035643946734 2.157259865226 1.251072617248
2.035626262810 2.157260899774 1.251137447037
2.035608570071 2.157261922686 1.251202275485
2.035590866521 2.157262932787 1.251267100216
2.035573150225 2.157263929540 1.251331919452
2.035555419547 2.157264913024 1.251396732327
2.035537673349 2.157265883748 1.251461538982
2.035519911124 2.157266842369 1.251526340456
2.035502133036 2.157267789444 1.251591138411
2.035484339865 2.157268725306 1.251655934796
2.035466532852 2.157269650103 1.251720731515
2.035448713484 2.157270563958 1.251785530211
2.035430883259 2.157271467171 1.251850332158
2.035413043473 2.157272360351 1.251915138286
2.035395195069 2.157273244392 1.251979949251
2.035377338578 2.157274120299 1.252044765521
2.035359474141 2.157274988882 1.252109587405
2.035341601606 2.157275850462 1.252174415021
2.035323720655 2.157276704689 1.252239248213
2.035305830929 2.157277550574 1.252304086472
2.035287932126 2.157278386744 1.252368928912
2.035270024050 2.157279211866 1.252433774350
2.035252106620 2.157280025089 1.252498621483
2.035234179844 2.157280826361 1.252563469147
2.035216243800 2.157281616490 1.252628316580
2.035198298621 2.157282396917 1.252693163623
2.035180344501 2.157283169260 1.252758010794
2.035162381723 2.157283934774 1.252822859209
2.035144410677 2.157284693927 1.252887710378
2.035126431871 2.157285446257 1.252952565918
2.035108445901 2.157286190576 1.253017427288
2.035090453385 2.157286925504 1.253082295585
2.035072454870 2.157287650161 1.253147171478
2.035054450731 2.157288364804 1.253212055252
2.035036441089 2.157289071184 1.253276946939
2.035018425764 2.157289772479 1.253341846460
2.035000404289 2.157290472782 1.253406753719
2.034982375968 2.157291176260 1.253471668605
2.034964339984 2.157291886228 1.253536590905
2.034946295527 2.157292604382 1.253601520165
2.034928241918 2.157293330432 1.253666455568
2.034910178719 2.157294062242 1.253731395897
2.034892105810 2.157294796426 1.253796339615
2.034874023433 2.157295529257 1.253861285079
2.034855932179 2.157296257609 1.253926230818
2.034837832953 2.157296979685 1.253991175813
2.034819726885 2.157297695357 1.254056119694
2.034801615209 2.157298406045 1.254121062767
2.034783499111 2.157299114212 1.254186005883
2.034765379571 2.157299822666 1.254250950156
2.034747257213 2.157300533871 1.254315896622
2.034729132215 2.157301249459 1.254380845929
2.034711004287 2.157301970045 1.254445798151
2.034692872759 2.157302695332 1.254510752768
2.034674736768 2.157303424417 1.254575708818
2.034656595524 2.157304156133 1.254640665170
2.034638448605 2.157304889312 1.254705620815
2.034620296216 2.157305622881 1.254770575118
2.034602139346 2.157306355803 1.254835527932
2.034583979775 2.157307086932 1.254900479578
2.034565819913 2.157307814908 1.254965430700
2.034547662498 2.157308538161 1.255030382054
2.034529510209 2.157309255085 1.255095334313
2.034511365271 2.157309964325 1.255160287937
2.034493229152 2.157310665079 1.255225243140
2.034475102401 2.157311357301 1.255290199932
2.034456984662 2.157312041703 1.255355158215
2.034438874856 2.157312719520 1.255420117854
2.034420771466 2.157313392108 1.255485078698
2.034402672857 2.157314060490 1.255550040521
2.034384577554 2.157314724991 1.255615002918
2.034366484422 2.157315385110 1.255679965183
2.034348392730 2.157316039652 1.255744926242
2.034330302099 2.157316687103 1.255809884673
2.034312212399 2.157317326100 1.255874838831
2.034294123631 2.157317955865 1.255939787052
2.034276035849 2.157318576422 1.256004727892
2.034257949143 2.157319188559 1.256069660318
2.034239863688 2.157319793527 1.256134583821
2.034221779809 2.157320392606 1.256199498407
2.034203698042 2.157320986686 1.256264404486
2.034185619140 2.157321576027 1.256329302713
2.034167544019 2.157322160273 1.256394193833
2.034149473635 2.157322738731 1.256459078598
2.034131408850 2.157323310780 1.256523957763
2.034113350308 2.157323876272 1.256588832169
2.034095298383 2.157324435748 1.256653702844
2.034077253201 2.157324990352 1.256718571068
2.034059214742 2.157325541476 1.256783438342
2.034041182974 2.157326090203 1.256848306226
2.034023157973 2.157326636771 1.256913176076
2.034005139975 2.157327180226 1.256978048744
2.033987129335 2.157327718423 1.257042924328
2.033969126392 2.157328248411 1.257107802065
2.033951131288 2.157328767096 1.257172680433
2.033933143801 2.157329271999 1.257237557446
2.033915163255 2.157329761874 1.257302431098
2.033897188578 2.157330236978 1.257367299847
2.033879218488 2.157330698898 1.257432163012
2.033861251795 2.157331149965 1.257497020976
2.033843287731 2.157331592427 1.257561875152
2.033825326221 2.157332027611 1.257626727704
2.033807367985 2.157332455323 1.257691581119
2.033789414451 2.157332873667 1.257756437738
2.033771467458 2.157333279306 1.257821299380
2.033753528813 2.157333668103 1.257886167151
2.033735599829 2.157334035931 1.257951041497
2.033717680938 2.157334379414 1.258015922446
2.033699771514 2.157334696407 1.258080809988
2.033681869950 2.157334986097 1.258145704443
2.033663973985 2.157335248746 1.258210606729
2.033646081202 2.157335485204 1.258275518429
2.033628189588 2.157335696380 1.258340441650
2.033610297999 2.157335882865 1.258405378711
2.033592406424 2.157336044835 1.258470331742
2.033574515971 2.157336182248 1.258535302302
2.033556628598 2.157336295251 1.258600291120
2.033538746640 2.157336384647 1.258665298009
2.033520872276 2.157336452229 1.258730321968
2.033503007050 2.157336500856 1.258795361432
2.033485151590 2.157336534224 1.258860414595
2.033467305559 2.157336556368 1.258925479727
2.033449467860 2.157336571052 1.258990555415
2.033431637014 2.157336581209 1.259055640693
2.033413811607 2.157336588587 1.259120735059
2.033395990679 2.157336593711 1.259185838412
2.033378173955 2.157336596145 1.259250950962
2.033360361864 2.157336594972 1.259316073142
2.033342555350 2.157336589356 1.259381205584
2.033324755531 2.157336579015 1.259446349132
2.033306963302 2.157336564486 1.259511504896
2.033289179003 2.157336547122 1.259576674302
2.033271402210 2.157336528836 1.259641859105
2.033253631730 2.157336511691 1.259707061331
2.033235865763 2.157336497450 1.259772283144
2.033218102211 2.157336487219 1.259837526647
2.033200339027 2.157336481262 1.259902793646
2.033182574536 2.157336479027 1.259968085425
2.033164807641 2.157336479368 1.260033402568
2.033147037882 2.157336480865 1.260098744869
2.033129265345 2.157336482183 1.260164111341
2.033111490461 2.157336482359 1.260229500331
2.033093713756 2.157336480962 1.260294909720
2.033075935620 2.157336478107 1.260360337185
2.033058156157 2.157336474339 1.260425780467
2.033040375148 2.157336470419 1.260491237628
2.033022592127 2.157336467096 1.260556707237
2.033004806535 2.157336464904 1.260622188471
2.032987017909 2.157336464054 1.260687681114
2.032969226053 2.157336464415 1.260753185453
2.032951431126 2.157336465612 1.260818702103
2.032933633647 2.157336467190 1.260884231776
2.032915834387 2.157336468799 1.260949775065
2.032898034210 2.157336470352 1.261015332261
2.032880233867 2.157336472110 1.261080903260
2.032862433834 2.157336474649 1.261146487560
2.032844634196 2.157336478718 1.261212084360
2.032826834635 2.157336485017 1.261277692717
2.032809034495 2.157336493936 1.261343311739
2.032791232905 2.157336505336 1.261408940744
2.032773428938 2.157336518431 1.261474579373
2.032755621733 2.157336531800 1.261540227608
2.032737810581 2.157336543559 1.261605885717
2.032719994939 2.157336551635 1.261671554143
2.032702174404 2.157336554089 1.261737233372
2.032684348655 2.157336549397 1.261802923826
2.032666517425 2.157336536620 1.261868625806
2.032648680507 2.157336515417 1.261934339493
2.032630837830 2.157336485914 1.262000064997
2.032612989572 2.157336448461 1.262065802415
2.032595136283 2.157336403386 1.262131551867
2.032577278968 2.157336350807 1.262197313471
2.032559419076 2.157336290593 1.262263087267
2.032541558380 2.157336222474 1.262328873076
2.032523698746 2.157336146275 1.262394670370
2.032505841842 2.157336062196 1.262460478168
2.032487988856 2.157335971030 1.262526295041
2.032470140288 2.157335874225 1.262592119215
2.032452295887 2.157335773751 1.262657948801
2.032434454752 2.157335671779 1.262723782077
2.032416615568 2.157335570248 1.262789617793
2.032398776925 2.157335470421 1.262855455394
2.032380937613 2.157335372573 1.262921295123
2.032363096820 2.157335275879 1.262987137957
2.032345254175 2.157335178550 1.263052985399
2.032327409615 2.157335078178 1.263118839158
2.032309563135 2.157334972200 1.263184700800
2.032291714505 2.157334858347 1.263250571450
2.032273863046 2.157334734989 1.263316451603
2.032256007559 2.157334601272 1.263382341087
2.032238146436 2.157334457061 1.263448239180
2.032220277930 2.157334302725 1.263514144825
2.032202400507 2.157334138861 1.263580056908
2.032184513166 2.157333966064 1.263645974512
2.032166615625 2.157333784813 1.263711897105
2.032148708301 2.157333595512 1.263777824631
2.032130792076 2.157333398649 1.263843757497
2.032112867917 2.157333195006 1.263909696484
2.032094936463 2.157332985822 1.263975642615
2.032076997693 2.157332772825 1.264041597021
2.032059050790 2.157332558092 1.264107560827
2.032041094247 2.157332343763 1.264173535068
2.032023126169 2.157332131663 1.264239520649
2.032005144691 2.157331922935 1.264305518319
2.031987148380 2.157331717801 1.264371528653
2.031969136492 2.157331515507 1.264437552047
2.031951109019 2.157331314486 1.264503588692
2.031933066505 2.157331112709 1.264569638566
2.031915009724 2.157330908131 1.264635701416
2.031896939327 2.157330699135 1.264701776761
2.031878855588 2.157330484879 1.264767863884
2.031860758354 2.157330265450 1.264833961841
2.031842647212 2.157330041835 1.264900069459
2.031824521821 2.157329815698 1.264966185330
2.031806382293 2.157329589064 1.265032307826
2.031788229460 2.157329363965 1.265098435129
2.031770064917 2.157329142150 1.265164565317
2.031751890771 2.157328924900 1.265230696498
2.031733709149 2.157328712991 1.265296826999
2.031715521572 2.157328506770 1.265362955580
2.031697328393 2.157328306310 1.265429081625
2.031679128457 2.157328111589 1.265495205253
2.031660919140 2.157327922622 1.265561327316
2.031642696771 2.157327739513 1.265627449242
2.031624457368 2.157327562416 1.265693572746
2.031606197522 2.157327391411 1.265759699462
2.031587915199 2.157327226344 1.265825830573
2.031569610263 2.157327066670 1.265891966527
2.031551284585 2.157326911373 1.265958106920
2.031532941709 2.157326758976 1.266024250578
2.031514586163 2.157326607683 1.266090395819
2.031496222592 2.157326455605 1.266156540840
2.031477854917 2.157326301045 1.266222684114
2.031459485732 2.157326142777 1.266288824719
2.031441116040 2.157325980240 1.266354962489
2.031422745380 2.157325813599 1.266421097987
2.031404372247 2.157325643662 1.266487232303
2.031385994692 2.157325471643 1.266553366764
2.031367610900 2.157325298840 1.266619502643
2.031349219637 2.157325126294 1.266685640965
2.031330820434 2.157324954506 1.266751782450
2.031312413535 2.157324783283 1.266817927599
2.031293999632 2.157324611750 1.266884076870
2.031275579514 2.157324438504 1.266950230845
2.031257153735 2.157324261888 1.267016390323
2.031238722392 2.157324080282 1.267082556257
2.031220285064 2.157323892357 1.267148729557
2.031201840907 2.157323697214 1.267214910808
2.031183388859 2.157323494391 1.267281099994
2.031164927875 2.157323283731 1.267347296346
2.031146457131 2.157323065186 1.267413498401
2.031127976142 2.157322838595 1.267479704265
2.031109484776 2.157322603526 1.267545912065
2.031090983178 2.157322359210 1.267612120441
2.031072471639 2.157322104605 1.267678328960
2.031053950451 2.157321838541 1.267744538303
2.031035419796 2.157321559934 1.267810750162
2.031016879682 2.157321267989 1.267876966846
2.030998329947 2.157320962365 1.267943190703
2.030979770298 2.157320643256 1.268009423492
2.030961200390 2.157320311396 1.268075665910
2.030942619903 2.157319967990 1.268141917379
2.030924028605 2.157319614597 1.268208176188
2.030905426392 2.157319252989 1.268274439942
2.030886813289 2.157318884995 1.268340706201
2.030868189424 2.157318512337 1.268406973138
2.030849554970 2.157318136469 1.268473240030
2.030830910061 2.157317758412 1.268539507453
2.030812254711 2.157317378617 1.268605777137
2.030793588725 2.157316996877 1.268672051512
2.030774911643 2.157316612330 1.268738333097
2.030756222723 2.157316223566 1.268804623881
2.030737520986 2.157315828859 1.268870924862
2.030718805322 2.157315426482 1.268937235857
2.030700074665 2.157315015052 1.269003555606
2.030681328198 2.157314593819 1.269069882111
2.030662565562 2.157314162833 1.269136213095
2.030643787023 2.157313722920 1.269202546448
2.030624993548 2.157313275471 1.269268880537
2.030606186768 2.157312822086 1.269335214314
2.030587368802 2.157312364160 1.269401547237
2.030568541986 2.157311902533 1.269467879052
2.030549708523 2.157311437288 1.269534209547
2.030530870147 2.157310967783 1.269600538360
2.030512027850 2.157310492894 1.269666864908
2.030493181751 2.157310011421 1.269733188449
2.030474331123 2.157309522536 1.269799508238
2.030455474597 2.157309026159 1.269865823708
2.030436610494 2.157308523144 1.269932134605
2.030417737209 2.157308015239 1.269998441018
2.030398853580 2.157307504825 1.270064743309
2.030379959150 2.157306994507 1.270131041963
2.030361054264 2.157306486689 1.270197337433
2.030342139996 2.157305983230 1.270263630033
2.030323217913 2.157305485273 1.270329919939
2.030304289762 2.157304993272 1.270396207299
2.030285357141 2.157304507191 1.270462492415
2.030266421257 2.157304026771 1.270528775926
2.030247482804 2.157303551791 1.270595058919
2.030228542001 2.157303082210 1.270661342908
2.030209598755 2.157302618170 1.270727629666
2.030190652874 2.157302159856 1.270793920939
2.030171704270 2.157301707284 1.270860218120
2.030152753067 2.157301260108 1.270926521986
2.030133799581 2.157300817518 1.270992832570
2.030114844175 2.157300378295 1.271059149222
2.030095887031 2.157299941017 1.271125470853
2.030076927936 2.157299504348 1.271191796294
2.030057966144 2.157299067342 1.271258124672
2.030039000383 2.157298629638 1.271324455693
2.030020029017 2.157298191480 1.271390789755
2.030001050334 2.157297753543 1.271457127860
2.029982062861 2.157297316589 1.271523471347
2.029963065624 2.157296881049 1.271589821538
2.029944058263 2.157296446642 1.271656179403
2.029925040957 2.157296012157 1.271722545349
2.029906014180 2.157295575460 1.271788919188
2.029886978356 2.157295133751 1.271855300302
2.029867933530 2.157294684034 1.271921687941
2.029848879150 2.157294223667 1.271988081563
2.029829814048 2.157293750889 1.272054481098
2.029810736624 2.157293265176 1.272120887049
2.029791645178 2.157292767345 1.272187300409
2.029772538293 2.157292259371 1.272253722398
2.029753415126 2.157291743972 1.272320154128
2.029734275525 2.157291224045 1.272386596291
2.029715119911 2.157290702099 1.272453048995
2.029695948965 2.157290179815 1.272519511801
2.029676763211 2.157289657834 1.272585983972
2.029657562639 2.157289135799 1.272652464854
2.029638346500 2.157288612654 1.272718954291
2.029619113347 2.157288087070 1.272785452927
2.029599861330 2.157287557911 1.272851962290
2.029580588679 2.157287024583 1.272918484621
2.029561294216 2.157286487193 1.272985022470
2.029541977755 2.157285946466 1.273051578170
2.029522640259 2.157285403449 1.273118153329
2.029503283707 2.157284859111 1.273184748485
2.029483910692 2.157284313945 1.273251363032
2.029464523870 2.157283767710 1.273317995439
2.029445125427 2.157283219395 1.273384643707
2.029425716684 2.157282667437 1.273451305932
2.029406297979 2.157282110138 1.273517980823
2.029386868809 2.157281546176 1.273584668030
2.029367428192 2.157280975073 1.273651368187
2.029347975121 2.157280397479 1.273718082674
2.029328508962 2.157279815191 1.273784813180
2.029309029702 2.157279230892 1.273851561189
2.029289537977 2.157278647668 1.273918327546
2.029270034921 2.157278068424 1.273985112229
2.029250521905 2.157277495358 1.274051914360
2.029231000277 2.157276929609 1.274118732443
2.029211471201 2.157276371178 1.274185564719
2.029191935618 2.157275819116 1.274252409514
2.029172394331 2.157275271920 1.274319265455
2.029152848130 2.157274728012 1.274386131488
2.029133297867 2.157274186168 1.274453006706
2.029113744413 2.157273645790 1.274519890065
2.029094188464 2.157273106953 1.274586780112
2.029074630258 2.157272570249 1.274653674857
2.029055069283 2.157272036489 1.274720571868
2.029035504110 2.157271506372 1.274787468599
2.029015932444 2.157270980225 1.274854362883
2.028996351437 2.157270457889 1.274921253438
2.028976758214 2.157269938765 1.274988140255
2.028957150494 2.157269421997 1.275055024707
2.028937527133 2.157268906707 1.275121909351
2.028917888436 2.157268392213 1.275188797435
2.028898236125 2.157267878149 1.275255692245
2.028878572940 2.157267364455 1.275322596449
2.028858901987 2.157266851259 1.275389511627
2.028839225965 2.157266338693 1.275456438086
2.028819546504 2.157265826697 1.275523375023
2.028799863784 2.157265314891 1.275590320966
2.028780176530 2.157264802529 1.275657274362
2.028760482403 2.157264288535 1.275724234153
2.028740778653 2.157263771611 1.275791200180
2.028721062889 2.157263250351 1.275858173326
2.028701333718 2.157262723336 1.275925155383
2.028681591125 2.157262189191 1.275992148704
2.028661836460 2.157261646603 1.276059155757
2.028642072071 2.157261094329 1.276126178712
2.028622300665 2.157260531224 1.276193219158
2.028602524584 2.157259956318 1.276260278004
2.028582745168 2.157259368945 1.276327355547
2.028562962369 2.157258768890 1.276394451644
2.028543174698 2.157258156530 1.276461565914
2.028523379507 2.157257532905 1.276528697891
2.028503573522 2.157256899690 1.276595847099
2.028483753497 2.157256259052 1.276663013043
2.028463916821 2.157255613403 1.276730195166
2.028444061975 2.157254965115 1.276797392815
2.028424188727 2.157254316228 1.276864605252
2.028404298072 2.157253668237 1.276931831730
2.028384391953 2.157253021981 1.276999071601
2.028364472857 2.157252377670 1.277066324421
2.028344543389 2.157251735007 1.277133589998
2.028324605932 2.157251093400 1.277200868353
2.028304662451 2.157250452173 1.277268159608
2.028284714458 2.157249810763 1.277335463834
2.028264763128 2.157249168829 1.277402780901
2.028244809476 2.157248526265 1.277470110415
2.028224854540 2.157247883127 1.277537451746
2.028204899479 2.157247239468 1.277604804140
2.028184945545 2.157246595156 1.277672166885
2.028164993919 2.157245949687 1.277739539439
2.028145045449 2.157245302077 1.277806921472
2.028125100359 2.157244650847 1.277874312782
2.028105158023 2.157243994141 1.277941713101
2.028085216874 2.157243329963 1.278009121853
2.028065274519 2.157242656497 1.278076537953
2.028045328039 2.157241972438 1.278143959743
2.028025374446 2.157241277261 1.278211385094
2.028005411187 2.157240571331 1.278278811701
2.027985436604 2.157239855803 1.278346237468
2.027965450213 2.157239132314 1.278413660906
2.027945452767 2.157238402505 1.278481081396
2.027925446058 2.157237667487 1.278548499251
2.027905432515 2.157236927396 1.278615915538
2.027885414693 2.157236181155 1.278683331701
2.027865394760 2.157235426548 1.278750749108
2.027845374101 2.157234660610 1.278818168630
2.027825353107 2.157233880244 1.278885590401
2.027805331192 2.157233082926 1.278953013787
2.027785306991 2.157232267297 1.279020437595
2.027765278693 2.157231433462 1.279087860412
2.027745244411 2.157230582919 1.279155280979
2.027725202519 2.157229718108 1.279222698461
2.027705151885 2.157228841722 1.279290112555
2.027685092002 2.157227955966 1.279357523397
2.027665023004 2.157227062004 1.279424931349
2.027644945608 2.157226159758 1.279492336746
2.027624860990 2.157225248127 1.279559739726
2.027604770653 2.157224325562 1.279627140215
2.027584676254 2.157223390811 1.279694538074
2.027564579424 2.157222443585 1.279761933370
2.027544481583 2.157221484929 1.279829326645
2.027524383756 2.157220517154 1.279896719074
2.027504286437 2.157219543328 1.279964112432
2.027484189536 2.157218566498 1.280031508828
2.027464092446 2.157217588864 1.280098910289
2.027443994235 2.157216611188 1.280166318286
2.027423893935 2.157215632641 1.280233733364
2.027403790869 2.157214651143 1.280301154976
2.027383684910 2.157213664110 1.280368581596
2.027363576598 2.157212669375 1.280436011058
2.027343467042 2.157211665994 1.280503441033
2.027323357608 2.157210654678 1.280570869482
2.027303249467 2.157209637709 1.280638294952
2.027283143102 2.157208618362 1.280705716623
2.027263037932 2.157207600017 1.280773134112
2.027242932164 2.157206585233 1.280840547109
2.027222822946 2.157205575086 1.280907955006
2.027202706801 2.157204568961 1.280975356645
2.027182580234 2.157203564850 1.281042750322
2.027162440368 2.157202560048 1.281110134049
2.027142285435 2.157201551989 1.281177506031
2.027122114983 2.157200538954 1.281244865196
2.027101929777 2.157199520399 1.281312211625
2.027081731407 2.157198496817 1.281379546712
2.027061521750 2.157197469193 1.281446873021
2.027041302445 2.157196438264 1.281514193815
2.027021074536 2.157195403856 1.281581512418
2.027000838377 2.157194364553 1.281648831559
2.026980593803 2.157193317836 1.281716152876
2.026960340493 2.157192260667 1.281783476710
2.026940078371 2.157191190345 1.281850802234
2.026919807894 2.157190105354 1.281918127838
2.026899530122 2.157189005921 1.281985451658
2.026879246529 2.157187894111 1.282052772076
2.026858958600 2.157186773393 1.282120088047
2.026838667358 2.157185647834 1.282187399180
2.026818372954 2.157184521141 1.282254705572
2.026798074473 2.157183395871 1.282322007484
2.026777770010 2.157182273012 1.282389304993
2.026757457017 2.157181152077 1.282456597749
2.026737132821 2.157180031632 1.282523884926
2.026716795172 2.157178910084 1.282591165396
2.026696442686 2.157177786464 1.282658438077
2.026676075058 2.157176660955 1.282725702334
2.026655693031 2.157175535025 1.282792958320
2.026635298134 2.157174411146 1.282860207141
2.026614892289 2.157173292214 1.282927450804
2.026594477390 2.157172180891 1.282994691939
2.026574054960 2.157171079082 1.283061933391
2.026553625948 2.157169987699 1.283129177767
2.026533190662 2.157168906765 1.283196427068
2.026512748832 2.157167835784 1.283263682477
2.026492299733 2.157166774201 1.283330944336
2.026471842328 2.157165721789 1.283398212307
2.026451375401 2.157164678792 1.283465485647
2.026430897678 2.157163645799 1.283532763525
2.026410407934 2.157162623380 1.283600045306
2.026389905108 2.157161611631 1.283667330744
2.026369388423 2.157160609803 1.283734620059
2.026348857476 2.157159616148 1.283801913908
2.026328312289 2.157158628052 1.283869213272
2.026307753261 2.157157642419 1.283936519296
2.026287181027 2.157156656196 1.284003833114
2.026266596241 2.157155666879 1.284071155702
2.026245999334 2.157154672858 1.284138487757
2.026225390336 2.157153673514 1.284205829640
2.026204768819 2.157152669067 1.284273181363
2.026184134018 2.157151660254 1.284340542647
2.026163485101 2.157150647964 1.284407913022
2.026142821539 2.157149632942 1.284475291966
2.026122143454 2.157148615665 1.284542679042
2.026101451846 2.157147596392 1.284610074017
2.026080748612 2.157146575350 1.284677476910
2.026060036334 2.157145552958 1.284744887968
2.026039317893 2.157144529989 1.284812307544
2.026018596006 2.157143507590 1.284879735928
2.025997872831 2.157142487151 1.284947173145
2.025977149742 2.157141470044 1.285014618812
2.025956427349 2.157140457315 1.285082072065
2.025935705735 2.157139449419 1.285149531621
2.025914984838 2.157138446074 1.285216995946
2.025894264840 2.157137446267 1.285284463497
2.025873546431 2.157136448420 1.285351932972
2.025852830883 2.157135450654 1.285419403493
2.025832119894 2.157134451103 1.285486874662
2.025811415288 2.157133448208 1.285554346481
2.025790718657 2.157132440939 1.285621819143
2.025770031087 2.157131428923 1.285689292777
2.025749353054 2.157130412474 1.285756767224
2.025728684522 2.157129392522 1.285824241928
2.025708025195 2.157128370458 1.285891715998
2.025687374850 2.157127347916 1.285959188434
2.025666733598 2.157126326509 1.286026658470
2.025646102020 2.157125307541 1.286094125937
2.025625481114 2.157124291750 1.286161591529
2.025604872086 2.157123279120 1.286229056892
2.025584276080 2.157122268815 1.286296524465
2.025563693937 2.157121259269 1.286363997114
2.025543126083 2.157120248426 1.286431477601
2.025522572564 2.157119234104 1.286498968034
2.025502033217 2.157118214389 1.286566469400
2.025481507866 2.157117187977 1.286633981318
2.025460996470 2.157116154377 1.286701502044
2.025440499106 2.157115113902 1.286769028753
2.025420015791 2.157114067459 1.286836558006
2.025399546180 2.157113016183 1.286904086322
2.025379089243 2.157111961023 1.286971610705
2.025358643072 2.157110902384 1.287039129037
2.025338204917 2.157109839938 1.287106640249
2.025317771505 2.157108772642 1.287174144261
2.025297339575 2.157107698962 1.287241641719
2.025276906534 2.157106617236 1.287309133612
2.025256471013 2.157105526051 1.287376620854
2.025236033189 2.157104424551 1.287444103937
2.025215594732 2.157103312572 1.287511582726
2.025195158397 2.157102190595 1.287579056432
2.025174727333 2.157101059529 1.287646523768
2.025154304316 2.157099920421 1.287713983239
2.025133891086 2.157098774174 1.287781433512
2.025113487987 2.157097621357 1.287848873767
2.025093093976 2.157096462154 1.287916303963
2.025072706985 2.157095296460 1.287983724943
2.025052324504 2.157094124062 1.288051138358
2.025031944205 2.157092944853 1.288118546395
2.025011564399 2.157091758997 1.288185951369
2.024991184230 2.157090567015 1.288253355241
2.024970803541 2.157089369752 1.288320759168
2.024950422518 2.157088168269 1.288388163168
2.024930041234 2.157086963678 1.288455565990
2.024909659297 2.157085756991 1.288522965217
2.024889275723 2.157084549002 1.288590357588
2.024868889111 2.157083340239 1.288657739492
2.024848498060 2.157082130982 1.288725107519
2.024828101720 2.157080921339 1.288792458953
2.024807700265 2.157079711350 1.288859792123
2.024787295146 2.157078501113 1.288927106501
2.024766889006 2.157077290884 1.288994402578
2.024746485239 2.157076081156 1.289061681521
2.024726087318 2.157074872684 1.289128944719
2.024705698038 2.157073666448 1.289196193336
2.024685318892 2.157072463544 1.289263427967
2.024664949746 2.157071265001 1.289330648493
2.024644588897 2.157070071564 1.289397854145
2.024624233498 2.157068883460 1.289465043771
2.024603880239 2.157067700235 1.289532216201
2.024583526102 2.157066520680 1.289599370626
2.024563168988 2.157065342920 1.289666506888
2.024542808081 2.157064164638 1.289733625589
2.024522443850 2.157062983405 1.289800728013
2.024502077741 2.157061797033 1.289867815866
2.024481711640 2.157060603859 1.289934890903
2.024461347285 2.157059402871 1.290001954539
2.024440985773 2.157058193632 1.290069007526
2.024420627300 2.157056976032 1.290136049776
2.024400271161 2.157055749935 1.290203080370
2.024379916000 2.157054514850 1.290270097741
2.024359560204 2.157053269745 1.290337099999
2.024339202308 2.157052013078 1.290404085321
2.024318841300 2.157050743077 1.290471052334
2.024298476728 2.157049458169 1.290538000412
2.024278108609 2.157048157456 1.290604929838
2.024257737181 2.157046841050 1.290671841791
2.024237362582 2.157045510170 1.290738738181
2.024216984592 2.157044166911 1.290805621351
2.024196602511 2.157042813757 1.290872493715
2.024176215236 2.157041452942 1.290939357398
2.024155821518 2.157040085872 1.291006213957
2.024135420327 2.157038712747 1.291073064235
2.024115011232 2.157037332533 1.291139908380
2.024094594673 2.157035943271 1.291206746023
2.024074172038 2.157034542653 1.291273576576
2.024053745529 2.157033128675 1.291340399572
2.024033317825 2.157031700194 1.291407214958
2.024012891631 2.157030257213 1.291474023277
2.023992469229 2.157028800850 1.291540825659
2.023972052130 2.157027333012 1.291607623642
2.023951640921 2.157025855904 1.291674418841
2.023931235321 2.157024371554 1.291741212570
2.023910834435 2.157022881497 1.291808005507
2.023890437103 2.157021386706 1.291874797512
2.023870042267 2.157019887764 1.291941587653
2.023849649244 2.157018385178 1.292008374455
2.023829257844 2.157016879696 1.292075156298
2.023808868321 2.157015372485 1.292141931877
2.023788481186 2.157013865097 1.292208700584
2.023768096950 2.157012359232 1.292275462706
2.023747715891 2.157010856388 1.292342219379
2.023727337909 2.157009357530 1.292408972295
2.023706962510 2.157007862923 1.292475723265
2.023686588911 2.157006372182 1.292542473733
2.023666216231 2.157004884545 1.292609224411
2.023645843706 2.157003399258 1.292675975117
2.023625470853 2.157001915935 1.292742724886
2.023605097562 2.157000434750 1.292809472296
2.023584724075 2.156998956388 1.292876215924
2.023564350915 2.156997481766 1.292942954783
2.023543978770 2.156996011644 1.293009688589
2.023523608406 2.156994546259 1.293076417791
2.023503240635 2.156993085176 1.293143143335
2.023482876336 2.156991627415 1.293209866226
2.023462516517 2.156990171867 1.293276587047
2.023442162358 2.156988717852 1.293343305559
2.023421815208 2.156987265662 1.293410020540
2.023401476478 2.156985816852 1.293476729905
2.023381147457 2.156984374167 1.293543431104
2.023360829055 2.156982941072 1.293610121675
2.023340521560 2.156981520988 1.293676799802
2.023320224469 2.156980116446 1.293743464711
2.023299936441 2.156978728410 1.293810116798
2.023279655423 2.156977355958 1.293876757425
2.023259378920 2.156975996440 1.293943388462
2.023239104352 2.156974646065 1.294010011685
2.023218829437 2.156973300738 1.294076628211
2.023198552496 2.156971956925 1.294143238114
2.023178272626 2.156970612280 1.294209840349
2.023157989698 2.156969265881 1.294276432986
2.023137704210 2.156967918028 1.294343013695
2.023117417021 2.156966569702 1.294409580357
2.023097129052 2.156965221875 1.294476131633
2.023076841037 2.156963874897 1.294542667360
2.023056553353 2.156962528162 1.294609188656
2.023036265988 2.156961180137 1.294675697759
2.023015978619 2.156959828729 1.294742197607
2.022995690770 2.156958471869 1.294808691309
2.022975402000 2.156957108108 1.294875181602
2.022955112058 2.156955737057 1.294941670433
2.022934820977 2.156954359541 1.295008158721
2.022914529087 2.156952977448 1.295074646336
2.022894236955 2.156951593341 1.295141132260
2.022873945283 2.156950209966 1.295207614864
2.022853654798 2.156948829808 1.295274092248
2.022833366183 2.156947454796 1.295340562534
2.022813080061 2.156946086233 1.295407024108
2.022792797042 2.156944724895 1.295473475753
2.022772517832 2.156943371247 1.295539916684
2.022752243358 2.156942025675 1.295606346512
2.022731974878 2.156940688641 1.295672765142
2.022711714041 2.156939360746 1.295739172661
2.022691462848 2.156938042691 1.295805569208
2.022671223520 2.156936735195 1.295871954887
2.022650998263 2.156935438909 1.295938329710
2.022630788965 2.156934154389 1.296004693592
2.022610596873 2.156932882096 1.296071046408
2.022590422318 2.156931622437 1.296137388082
2.022570264540 2.156930375773 1.296203718711
2.022550121675 2.156929142374 1.296270038666
2.022529990916 2.156927922315 1.296336348658
2.022509868848 2.156926715320 1.296402649735
2.022489751897 2.156925520640 1.296468943198
2.022469636833 2.156924337005 1.296535230443
2.022449521209 2.156923162721 1.296601512777
2.022429403672 2.156921995892 1.296667791228
2.022409284054 2.156920834752 1.296734066423
2.022389163237 2.156919678000 1.296800338536
2.022369042823 2.156918525051 1.296866607343
2.022348924657 2.156917376113 1.296932872339
2.022328810343 2.156916232058 1.296999132894
2.022308700840 2.156915094106 1.297065388378
2.022288596249 2.156913963408 1.297131638233
2.022268495827 2.156912840649 1.297197881960
2.022248398240 2.156911725773 1.297264119032
2.022228301974 2.156910617927 1.297330348794
2.022208205815 2.156909515626 1.297396570373
2.022188109265 2.156908417107 1.297462782686
2.022168012806 2.156907320759 1.297528984546
2.022147917918 2.156906225514 1.297595174875
2.022127826866 2.156905131088 1.297661352981
2.022107742300 2.156904038006 1.297727518815
2.022087666754 2.156902947400 1.297793673153
2.022067602177 2.156901860645 1.297859817631
2.022047549592 2.156900778926 1.297925954620
2.022027508969 2.156899702851 1.297992086948
2.022007479318 2.156898632210 1.298058217543
2.021987458976 2.156897565931 1.298124349054
2.021967445991 2.156896502260 1.298190483539
2.021947438515 2.156895439105 1.298256622271
2.021927435081 2.156894374466 1.298322765667
2.021907434733 2.156893306869 1.298388913346
2.021887436952 2.156892235690 1.298455064261
2.021867441451 2.156891161315 1.298521216858
2.021847447887 2.156890085108 1.298587369232
2.021827455599 2.156889009181 1.298653519259
2.021807463452 2.156887936044 1.298719664712
2.021787469832 2.156886868179 1.298785803383
2.021767472815 2.156885807661 1.298851933225
2.021747470448 2.156884755877 1.298918052533
2.021727461085 2.156883713420 1.298984160130
2.021707443679 2.156882680168 1.299050255524
2.021687417975 2.156881655518 1.299116338993
2.021667384552 2.156880638719 1.299182411546
2.021647344722 2.156879629218 1.299248474750
2.021627300323 2.156878626916 1.299314530447
2.021607253477 2.156877632285 1.299380580421
2.021587206362 2.156876646309 1.299446626090
2.021567161052 2.156875670277 1.299512668313
2.021547119436 2.156874705500 1.299578707369
2.021527083187 2.156873753035 1.299644743103
2.021507053766 2.156872813517 1.299710775219
2.021487032398 2.156871887142 1.299776803626
2.021467020003 2.156870973815 1.299842828737
2.021447017102 2.156870073399 1.299908851629
2.021427023710 2.156869185991 1.299974874010
2.021407039286 2.156868312092 1.300040897995
2.021387062784 2.156867452617 1.300106925742
2.021367092834 2.156866608701 1.300172959048
2.021347128033 2.156865781335 1.300238999019
2.021327167293 2.156864970944 1.300305045898
2.021307210163 2.156864177015 1.300371099099
2.021287257015 2.156863397911 1.300437157445
2.021267309043 2.156862630942 1.300503219534
2.021247368043 2.156861872690 1.300569284124
2.021227436026 2.156861119527 1.300635350452
2.021207514747 2.156860368201 1.300701418372
2.021187605296 2.156859616335 1.300767488294
2.021167707851 2.156858862731 1.300833560928
2.021147821688 2.156858107412 1.300899636929
2.021127945448 2.156857351410 1.300965716512
2.021108077586 2.156856596386 1.301031799186
2.021088216895 2.156855844196 1.301097883655
2.021068362935 2.156855096511 1.301163967950
2.021048516242 2.156854354594 1.301230049751
2.021028678260 2.156853619239 1.301296126830
2.021008850977 2.156852890852 1.301362197518
2.020989036386 2.156852169602 1.301428261063
2.020969235893 2.156851455558 1.301494317806
2.020949449857 2.156850748758 1.301560369118
2.020929677366 2.156850049194 1.301626417115
2.020909916337 2.156849356732 1.301692464219
2.020890163892 2.156848671032 1.301758512660
2.020870416917 2.156847991519 1.301824564053
2.020850672657 2.156847317447 1.301890619137
2.020830929169 2.156846648041 1.301956677745
2.020811185532 2.156845982687 1.302022738993
2.020791441756 2.156845321087 1.302088801649
2.020771698423 2.156844663332 1.302154864563
2.020751956173 2.156844009839 1.302220927058
2.020732215180 2.156843361187 1.302286989157
2.020712474765 2.156842717885 1.302353051614
2.020692733259 2.156842080168 1.302419115707
2.020672988166 2.156841447898 1.302485182889
2.020653236574 2.156840820608 1.302551254366
2.020633475731 2.156840197694 1.302617330746
2.020613703634 2.156839578683 1.302683411845
2.020593919484 2.156838963495 1.302749496709
2.020574123893 2.156838352598 1.302815583850
2.020554318783 2.156837746987 1.302881671625
2.020534506984 2.156837147994 1.302947758643
2.020514691618 2.156836556955 1.303013844087
2.020494875400 2.156835974861 1.303079927860
2.020475060004 2.156835402085 1.303146010506
2.020455245639 2.156834838289 1.303212092948
2.020435430934 2.156834282537 1.303278176114
2.020415613160 2.156833733596 1.303344260590
2.020395788755 2.156833190320 1.303410346386
2.020375954032 2.156832652013 1.303476432923
2.020356105929 2.156832118650 1.303542519224
2.020336242618 2.156831590884 1.303608604266
2.020316363862 2.156831069849 1.303674687383
2.020296471010 2.156830556790 1.303740768586
2.020276566662 2.156830052667 1.303806848713
2.020256654071 2.156829557812 1.303872929330
2.020236736434 2.156829071773 1.303939012427
2.020216816245 2.156828593350 1.304005099970
2.020196894869 2.156828120841 1.304071193446
2.020176972410 2.156827652389 1.304137293512
2.020157047917 2.156827186352 1.304203399847
2.020137119820 2.156826721578 1.304269511232
2.020117186469 2.156826257509 1.304335625819
2.020097246618 2.156825794122 1.304401741499
2.020077299698 2.156825331702 1.304467856271
2.020057345829 2.156824870552 1.304533968500
2.020037385574 2.156824410719 1.304600077016
2.020017419528 2.156823951802 1.304666181058
2.019997447897 2.156823492909 1.304732280113
2.019977470209 2.156823032752 1.304798373736
2.019957485246 2.156822569851 1.304864461415
2.019937491239 2.156822102784 1.304930542550
2.019917486243 2.156821630402 1.304996616529
2.019897468585 2.156821151976 1.305062682869
2.019877437223 2.156820667210 1.305128741348
2.019857391924 2.156820176158 1.305194792065
2.019837333198 2.156819679042 1.305260835384
2.019817262046 2.156819176046 1.305326871773
2.019797179615 2.156818667126 1.305392901582
2.019777086920 2.156818151894 1.305458924856
2.019756984737 2.156817629603 1.305524941245
2.019736873720 2.156817099230 1.305590950071
2.019716754714 2.156816559644 1.305656950558
2.019696629128 2.156816009812 1.305722942154
2.019676499226 2.156815448994 1.305788924861
2.019656368177 2.156814876878 1.305854899462
2.019636239796 2.156814293626 1.305920867563
2.019616117994 2.156813699820 1.305986831411
2.019596006078 2.156813096320 1.306052793526
2.019575906071 2.156812484074 1.306118756242
2.019555818275 2.156811863931 1.306184721263
2.019535741212 2.156811236493 1.306250689375
2.019515671985 2.156810602037 1.306316660382
2.019495606977 2.156809960525 1.306382633281
2.019475542709 2.156809311668 1.306448606640
2.019455476645 2.156808655016 1.306514579058
2.019435407713 2.156807990035 1.306580549597
2.019415336448 2.156807316141 1.306646518064
2.019395264737 2.156806632678 1.306712485076
2.019375195259 2.156805938868 1.306778451908
2.019355130817 2.156805233766 1.306844420180
2.019335073734 2.156804516265 1.306910391479
2.019315025463 2.156803785189 1.306976367024
2.019294986490 2.156803039478 1.307042347468
2.019274956468 2.156802278425 1.307108332878
2.019254934508 2.156801501924 1.307174322883
2.019234919486 2.156800710640 1.307240316926
2.019214910247 2.156799906038 1.307306314545
2.019194905682 2.156799090246 1.307372315581
2.019174904680 2.156798265758 1.307438320260
2.019154906043 2.156797435038 1.307504329125
2.019134908439 2.156796600121 1.307570342837
2.019114910489 2.156795762312 1.307636361913
2.019094910961 2.156794922054 1.307702386465
2.019074909048 2.156794079005 1.307768416023
2.019054904609 2.156793232297 1.307834449482
2.019034898284 2.156792380913 1.307900485183
2.019014891409 2.156791524068 1.307966521117
2.018994885723 2.156790661522 1.308032555192
2.018974882944 2.156789793723 1.308098585507
2.018954884335 2.156788921793 1.308164610593
2.018934890382 2.156788047346 1.308230629552
2.018914900693 2.156787172225 1.308296642118
2.018894914133 2.156786298215 1.308362648620
2.018874929151 2.156785426813 1.308428649886
2.018854944176 2.156784559082 1.308494647110
2.018834957950 2.156783695614 1.308560641710
2.018814969683 2.156782836575 1.308626635194
2.018794978984 2.156781981795 1.308692629028
2.018774985604 2.156781130891 1.308758624523
2.018754989094 2.156780283372 1.308824622710
2.018734988506 2.156779438737 1.308890624231
2.018714982262 2.156778596549 1.308956629239
2.018694968239 2.156777756494 1.309022637337
2.018674944061 2.156776918408 1.309088647572
2.018654907509 2.156776082268 1.309154658523
2.018634856908 2.156775248129 1.309220668467
2.018614791388 2.156774416018 1.309286675625
2.018594710927 2.156773585801 1.309352678446
2.018574616181 2.156772757058 1.309418675879
2.018554508159 2.156771929025 1.309484667565
2.018534387859 2.156771100651 1.309550653905
2.018514255971 2.156770270766 1.309616635964
2.018494112730 2.156769438350 1.309682615234
2.018473957941 2.156768602828 1.309748593277
2.018453791143 2.156767764287 1.309814571335
2.018433611830 2.156766923514 1.309880549990
2.018413419666 2.156766081823 1.309946528948
2.018393214612 2.156765240660 1.310012507020
2.018372996969 2.156764401086 1.310078482283
2.018352767354 2.156763563297 1.310144452423
2.018332526642 2.156762726322 1.310210415148
2.018312275940 2.156761888054 1.310276368617
2.018292016574 2.156761045627 1.310342311748
2.018271750097 2.156760196094 1.310408244366
2.018251478243 2.156759337219 1.310474167151
2.018231202799 2.156758468159 1.310540081403
2.018210925363 2.156757589829 1.310605988693
2.018190647042 2.156756704805 1.310671890485
2.018170368149 2.156755816765 1.310737787826
2.018150088036 2.156754929622 1.310803681163
2.018129805145 2.156754046560 1.310869570346
2.018109517335 2.156753169281 1.310935454780
2.018089222434 2.156752297667 1.311001333703
2.018068918894 2.156751429967 1.311067206500
2.018048606371 2.156750563439 1.311133072977
2.018028286037 2.156749695251 1.311198933535
2.018007960501 2.156748823349 1.311264789190
2.017987633318 2.156747947025 1.311330641439
2.017967308192 2.156747067000 1.311396492006
2.017946988077 2.156746185005 1.311462342511
2.017926674424 2.156745303007 1.311528194132
2.017906366792 2.156744422343 1.311594047330
2.017886062937 2.156743543058 1.311659901684
2.017865759351 2.156742663668 1.311725755862
2.017845452106 2.156741781451 1.311791607742
2.017825137737 2.156740893170 1.311857454658
2.017804813914 2.156739996012 1.311923293716
2.017784479717 2.156739088438 1.311989122146
2.017764135449 2.156738170672 1.312054937600
2.017743782061 2.156737244672 1.312120738379
2.017723420418 2.156736313593 1.312186523512
2.017703050632 2.156735380907 1.312252292720
2.017682671697 2.156734449440 1.312318046247
2.017662281557 2.156733520635 1.312383784621
2.017641877577 2.156732594231 1.312449508390
2.017621457276 2.156731668443 1.312515217897
2.017601019093 2.156730740559 1.312580913139
2.017580562956 2.156729807749 1.312646593732
2.017560090471 2.156728867824 1.312712258977
2.017539604694 2.156727919741 1.312777907997
2.017519109543 2.156726963728 1.312843539895
2.017498609033 2.156726001036 1.312909153895
2.017478106547 2.156725033458 1.312974749417
2.017457604311 2.156724062805 1.313040326103
2.017437103214 2.156723090498 1.313105883778
2.017416602927 2.156722117423 1.313171422409
2.017396102277 2.156721144026 1.313236942080
2.017375599697 2.156720170585 1.313302443010
2.017355093625 2.156719197523 1.313367925629
2.017334582751 2.156718225614 1.313433390661
2.017314066076 2.156717256029 1.313498839201
2.017293542848 2.156716290197 1.313564272719
2.017273012432 2.156715329574 1.313629692976
2.017252474231 2.156714375417 1.313695101847
2.017231927694 2.156713428659 1.313760501088
2.017211372426 2.156712489943 1.313825892115
2.017190808352 2.156711559762 1.313891275844
2.017170235842 2.156710638642 1.313956652669
2.017149655747 2.156709727243 1.314022022563
2.017129069280 2.156708826319 1.314087385311
2.017108477763 2.156707936494 1.314152740773
2.017087882310 2.156707057955 1.314218089125
2.017067283507 2.156706190149 1.314283430989
2.017046681199 2.156705331641 1.314348767424
2.017026074436 2.156704480217 1.314414099772
2.017005461573 2.156703633245 1.314479429435
2.016984840518 2.156702788198 1.314544757649
2.016964209021 2.156701943206 1.314610085334
2.016943564958 2.156701097430 1.314675413075
2.016922906527 2.156700251144 1.314740741234
2.016902232348 2.156699405484 1.314806070130
2.016881541454 2.156698561925 1.314871400216
2.016860833228 2.156697721669 1.314936732160
2.016840107318 2.156696885137 1.315002066779
2.016819363569 2.156696051751 1.315067404820
2.016798601993 2.156695220088 1.315132746657
2.016777822757 2.156694388356 1.315198091995
2.016757026189 2.156693555046 1.315263439702
2.016736212755 2.156692719551 1.315328787850
2.016715383010 2.156691882521 1.315394133975
2.016694537519 2.156691045849 1.315459475528
2.016673676761 2.156690212275 1.315524810369
2.016652801055 2.156689384732 1.315590137198
2.016631910509 2.156688565638 1.315655455767
2.016611005011 2.156687756361 1.315720766826
2.016590084270 2.156686957026 1.315786071804
2.016569147861 2.156686166702 1.315851372331
2.016548195296 2.156685383923 1.315916669723
2.016527226072 2.156684607344 1.315981964605
2.016506239725 2.156683836336 1.316047256757
2.016485235877 2.156683071349 1.316112545224
2.016464214292 2.156682313925 1.316177828647
2.016443174951 2.156681566419 1.316243105689
2.016422118127 2.156680831525 1.316308375421
2.016401044457 2.156680111787 1.316373637545
2.016379954966 2.156679409265 1.316438892385
2.016358851048 2.156678725423 1.316504140673
2.016337734376 2.156678061259 1.316569383191
2.016316606763 2.156677417561 1.316634620400
2.016295470005 2.156676795163 1.316699852166
2.016274325733 2.156676195066 1.316765077665
2.016253175311 2.156675618350 1.316830295467
2.016232019790 2.156675065891 1.316895503773
2.016210859902 2.156674537993 1.316960700709
2.016189696072 2.156674034063 1.317025884588
2.016168528417 2.156673552483 1.317091054089
2.016147356712 2.156673090731 1.317156208322
2.016126180336 2.156672645756 1.317221346810
2.016104998227 2.156672214494 1.317286469436
2.016083808907 2.156671794379 1.317351576414
2.016062610614 2.156671383685 1.317416668283
2.016041401558 2.156670981607 1.317481745930
2.016020180288 2.156670588054 1.317546810591
2.015998946061 2.156670203243 1.317611863759
2.015977699146 2.156669827222 1.317676906994
2.015956440925 2.156669459491 1.317741941617
2.015935173746 2.156669098840 1.317806968375
2.015913900522 2.156668743447 1.317871987161
2.015892624158 2.156668391214 1.317936996901
2.015871346950 2.156668040220 1.318001995677
2.015850070120 2.156667689158 1.318066981091
2.015828793610 2.156667337632 1.318131950792
2.015807516225 2.156666986228 1.318196903046
2.015786236066 2.156666636377 1.318261837180
2.015764951133 2.156666290048 1.318326753781
2.015743659925 2.156665949381 1.318391654579
2.015722361844 2.156665616352 1.318456542062
2.015701057278 2.156665292536 1.318521418923
2.015679747350 2.156664978986 1.318586287521
2.015658433412 2.156664676213 1.318651149505
2.015637116457 2.156664384221 1.318716005720
2.015615796642 2.156664102547 1.318780856395
2.015594473093 2.156663830301 1.318845701533
2.015573144071 2.156663566205 1.318910541361
2.015551807429 2.156663308670 1.318975376666
2.015530461259 2.156663055943 1.319040208893
2.015509104483 2.156662806338 1.319105039965
2.015487737236 2.156662558526 1.319169871875
2.015466360890 2.156662311817 1.319234706194
2.015444977733 2.156662066374 1.319299543651
2.015423590398 2.156661823260 1.319364383933
2.015402201227 2.156661584305 1.319429225769
2.015380811763 2.156661351800 1.319494067280
2.015359422534 2.156661128092 1.319558906469
2.015338033169 2.156660915182 1.319623741698
2.015316642797 2.156660714436 1.319688572002
2.015295250568 2.156660526495 1.319753397135
2.015273856128 2.156660351375 1.319818217360
2.015252459861 2.156660188738 1.319883033053
2.015231062837 2.156660038223 1.319947844281
2.015209666467 2.156659899722 1.320012650492
2.015188272008 2.156659773519 1.320077450442
2.015166880058 2.156659660246 1.320142242374
2.015145490237 2.156659560681 1.320207024403
2.015124101143 2.156659475470 1.320271794967
2.015102710601 2.156659404884 1.320336553216
2.015081316115 2.156659348713 1.320401299187
2.015059915388 2.156659306344 1.320466033746
2.015038506723 2.156659277023 1.320530758287
2.015017089216 2.156659260212 1.320595474314
2.014995662669 2.156659255937 1.320660183019
2.014974227289 2.156659264982 1.320724884995
2.014952783295 2.156659288866 1.320789580152
2.014931330568 2.156659329555 1.320854267860
2.014909868494 2.156659388972 1.320918947248
2.014888396041 2.156659468418 1.320983617562
2.014866912060 2.156659568050 1.321048278490
2.014845415709 2.156659686558 1.321112930332
2.014823906867 2.156659821144 1.321177574015
2.014802386381 2.156659967811 1.321242210935
2.014780856080 2.156660121924 1.321306842689
2.014759318522 2.156660278918 1.321371470779
2.014737776529 2.156660434990 1.321436096328
2.014716232645 2.156660587647 1.321500719885
2.014694688641 2.156660735978 1.321565341324
2.014673145194 2.156660880613 1.321629959845
2.014651601823 2.156661023407 1.321694574068
2.014630057070 2.156661166911 1.321759182202
2.014608508889 2.156661313790 1.321823782277
2.014586955137 2.156661466294 1.321888372420
2.014565394041 2.156661625908 1.321952951131
2.014543824551 2.156661793227 1.322017517530
2.014522246498 2.156661968057 1.322082071503
2.014500660541 2.156662149689 1.322146613720
2.014479067924 2.156662337231 1.322211145472
2.014457470098 2.156662529903 1.322275668361
2.014435868298 2.156662727208 1.322340183900
2.014414263164 2.156662928923 1.322404693113
2.014392654473 2.156663134928 1.322469196262
2.014371041048 2.156663344943 1.322533692781
2.014349420859 2.156663558260 1.322598181458
2.014327791299 2.156663773575 1.322662660826
2.014306149585 2.156663989002 1.322727129653
2.014284493208 2.156664202293 1.322791587387
2.014262820344 2.156664411221 1.322856034394
2.014241130135 2.156664614044 1.322920471911
2.014219422800 2.156664809930 1.322984901687
2.014197699538 2.156664999214 1.323049325421
2.014175962266 2.156665183429 1.323113744153
2.014154213244 2.156665365080 1.323178157799
2.014132454692 2.156665547215 1.323242565002
2.014110688459 2.156665732902 1.323306963349
2.014088915834 2.156665924743 1.323371349940
2.014067137504 2.156666124539 1.323435722127
2.014045353651 2.156666333180 1.323500078239
2.014023564126 2.156666550762 1.323564418076
2.014001768648 2.156666776882 1.323628743014
2.013979966960 2.156667011003 1.323693055714
2.013958158910 2.156667252792 1.323757359500
2.013936344464 2.156667502330 1.323821657602
2.013914523681 2.156667760182 1.323885952473
2.013892696683 2.156668027323 1.323950245358
2.013870863663 2.156668304989 1.324014536229
2.013849024926 2.156668594530 1.324078824053
2.013827180959 2.156668897308 1.324143107290
2.013805332475 2.156669214676 1.324207384445
2.013783480393 2.156669548000 1.324271654509
2.013761625730 2.156669898674 1.324335917162
2.013739769409 2.156670268071 1.324400172724
2.013717912029 2.156670657380 1.324464421903
2.013696053676 2.156671067356 1.324528665463
2.013674193836 2.156671498024 1.324592903948
2.013652331460 2.156671948435 1.324657137538
2.013630465194 2.156672416578 1.324721366088
2.013608593697 2.156672899487 1.324785589298
2.013586715982 2.156673393583 1.324849806929
2.013564831667 2.156673895155 1.324914018977
2.013542941066 2.156674400892 1.324978225732
2.013521045085 2.156674908324 1.325042427715
2.013499144967 2.156675416057 1.325106625547
2.013477241967 2.156675923768 1.325170819797
2.013455337061 2.156676431954 1.325235010919
2.013433430789 2.156676941551 1.325299199284
2.013411523263 2.156677453526 1.325363385303
2.013389614336 2.156677968584 1.325427569576
2.013367703836 2.156678487045 1.325491752977
2.013345791765 2.156679008923 1.325555936600
2.013323878370 2.156679534136 1.325620121559
2.013301964023 2.156680062758 1.325684308662
2.013280048940 2.156680595195 1.325748498081
2.013258132822 2.156681132226 1.325812689126
2.013236214544 2.156681674875 1.325876880226
2.013214292016 2.156682224178 1.325941069161
2.013192362290 2.156682780920 1.326005253483
2.013170421927 2.156683345445 1.326069431037
2.013148467525 2.156683917602 1.326133600404
2.013126496293 2.156684496835 1.326197761148
2.013104506510 2.156685082385 1.326261913782
2.013082497753 2.156685673501 1.326326059479
2.013060470849 2.156686269571 1.326390199622
2.013038427573 2.156686870130 1.326454335356
2.013016370209 2.156687474712 1.326518467301
2.012994301093 2.156688082624 1.326582595517
2.012972222271 2.156688692742 1.326646719740
2.012950135332 2.156689303406 1.326710839790
2.012928041418 2.156689912517 1.326774956007
2.012905941356 2.156690517802 1.326839069539
2.012883835807 2.156691117209 1.326903182357
2.012861725345 2.156691709288 1.326967296968
2.012839610427 2.156692293456 1.327031415894
2.012817491259 2.156692870028 1.327095541069
2.012795367621 2.156693440010 1.327159673331
2.012773238750 2.156694004705 1.327223812192
2.012751103358 2.156694565264 1.327287955928
2.012728959806 2.156695122320 1.327352102003
2.012706806415 2.156695675832 1.327416247671
2.012684641819 2.156696225192 1.327480390605
2.012662465262 2.156696769548 1.327544529362
2.012640276714 2.156697308236 1.327608663576
2.012618076799 2.156697841152 1.327672793848
2.012595866521 2.156698368939 1.327736921390
2.012573646901 2.156698892882 1.327801047561
2.012551418632 2.156699414552 1.327865173435
2.012529181875 2.156699935275 1.327929299519
2.012506936255 2.156700455614 1.327993425675
2.012484681051 2.156700975001 1.328057551224
2.012462415510 2.156701491675 1.328121675141
2.012440139172 2.156702002923 1.328185796274
2.012417852074 2.156702505587 1.328249913466
2.012395554784 2.156702996686 1.328314025577
2.012373248229 2.156703473974 1.328378131416
2.012350933394 2.156703936310 1.328442229644
2.012328611001 2.156704383736 1.328506318723
2.012306281269 2.156704817288 1.328570396968
2.012283943837 2.156705238631 1.328634462710
2.012261597869 2.156705649639 1.328698514524
2.012239242280 2.156706052061 1.328762551465
2.012216875987 2.156706447354 1.328826573226
2.012194498082 2.156706836701 1.328890580172
2.012172107862 2.156707221158 1.328954573237
2.012149704689 2.156707601830 1.329018553739
2.012127287771 2.156707979990 1.329082523151
2.012104855941 2.156708357054 1.329146482941
2.012082407556 2.156708734427 1.329210434479
2.012059940597 2.156709113268 1.329274379057
2.012037452948 2.156709494251 1.329338317954
2.012014942803 2.156709877437 1.329402252483
2.011992409057 2.156710262308 1.329466183976
2.011969851548 2.156710647959 1.329530113657
2.011947271046 2.156711033410 1.329594042429
2.011924668969 2.156711417923 1.329657970628
2.011902046897 2.156711801234 1.329721897839
2.011879406015 2.156712183618 1.329785822834
2.011856746663 2.156712565775 1.329849743699
2.011834068135 2.156712948563 1.329913658114
2.011811368786 2.156713332684 1.329977563731
2.011788646433 2.156713718416 1.330041458565
2.011765898916 2.156714105471 1.330105341275
2.011743124652 2.156714493034 1.330169211292
2.011720323019 2.156714879945 1.330233068755
2.011697494444 2.156715264969 1.330296914316
2.011674640190 2.156715647064 1.330360748872
2.011651761896 2.156716025558 1.330424573318
2.011628861037 2.156716400194 1.330488388395
2.011605938444 2.156716771040 1.330552194646
2.011582994049 2.156717138321 1.330615992474
2.011560026885 2.156717502230 1.330679782245
2.011537035347 2.156717862806 1.330743564382
2.011514017599 2.156718219910 1.330807339397
2.011490972004 2.156718573311 1.330871107871
2.011467897451 2.156718922830 1.330934870378
2.011444793509 2.156719268501 1.330998627427
2.011421660397 2.156719610664 1.331062379449
2.011398498839 2.156719949964 1.331126126854
2.011375309871 2.156720287231 1.331189870146
2.011352094719 2.156720623299 1.331253610048
2.011328854757 2.156720958787 1.331317347579
2.011305591571 2.156721293938 1.331381084027
2.011282307053 2.156721628532 1.331444820806
2.011259003443 2.156721961915 1.331508559225
2.011235683261 2.156722293114 1.331572300229
2.011212349077 2.156722621003 1.331636044193
2.011189003165 2.156722944471 1.331699790843
2.011165647118 2.156723262558 1.331763539315
2.011142281537 2.156723574531 1.331827288359
2.011118905894 2.156723879920 1.331891036586
2.011095518640 2.156724178520 1.331954782706
2.011072117538 2.156724470405 1.332018525659
2.011048700159 2.156724755957 1.332082264610
2.011025264421 2.156725035903 1.332145998831
2.011001809033 2.156725311349 1.332209727522
2.010978333743 2.156725583759 1.332273449670
2.010954839348 2.156725854852 1.332337164009
2.010931327478 2.156726126410 1.332400869116
2.010907800239 2.156726400000 1.332464563629
2.010884259824 2.156726676681 1.332528246500
2.010860708198 2.156726956742 1.332591917205
2.010837146930 2.156727239564 1.332655575814
2.010813577191 2.156727523650 1.332719222896
2.010789999885 2.156727806830 1.332782859289
2.010766415841 2.156728086630 1.332846485795
2.010742825977 2.156728360715 1.332910102931
2.010719231387 2.156728627327 1.332973710808
2.010695633299 2.156728885606 1.333037309190
2.010672032929 2.156729135750 1.333100897712
2.010648431289 2.156729378965 1.333164476157
2.010624828993 2.156729617230 1.333228044693
2.010601226147 2.156729852943 1.333291603957
2.010577622349 2.156730088528 1.333355154943
2.010554016800 2.156730326089 1.333418698711
2.010530408516 2.156730567182 1.333482236027
2.010506796553 2.156730812721 1.333545767064
2.010483180216 2.156731063029 1.333609291277
2.010459559179 2.156731317981 1.333672807543
2.010435933491 2.156731577187 1.333736314522
2.010412303473 2.156731840164 1.333799811149
2.010388669532 2.156732106452 1.333863297105
2.010365031942 2.156732375671 1.333926773097
2.010341390653 2.156732647514 1.333990240853
2.010317745187 2.156732921728 1.334053702823
2.010294094634 2.156733198088 1.334117161668
2.010270437786 2.156733476397 1.334180619698
2.010246773352 2.156733756519 1.334244078446
2.010223100229 2.156734038412 1.334307538487
2.010199417760 2.156734322154 1.334370999581
2.010175725896 2.156734607915 1.334434461059
2.010152025240 2.156734895878 1.334497922316
2.010128316926 2.156735186106 1.334561383234
2.010104602356 2.156735478386 1.334624844378
2.010080882861 2.156735772104 1.334688306899
2.010057159342 2.156736066185 1.334751772154
2.010033432000 2.156736359143 1.334815241192
2.010009700210 2.156736649238 1.334878714259
2.009985962602 2.156736934725 1.334942190505
2.009962217311 2.156737214125 1.335005667989
2.009938462365 2.156737486478 1.335069143981
2.009914696096 2.156737751497 1.335132615486
2.009890917482 2.156738009587 1.335196079820
2.009867126329 2.156738261748 1.335259535076
2.009843323244 2.156738509362 1.335322980363
2.009819509416 2.156738753951 1.335386415767
2.009795686264 2.156738996947 1.335449842096
2.009771855063 2.156739239550 1.335513260507
2.009748016661 2.156739482670 1.335576672153
2.009724171347 2.156739726980 1.335640077948
2.009700318938 2.156739973011 1.335703478490
2.009676459015 2.156740221269 1.335766874106
2.009652591254 2.156740472314 1.335830264953
2.009628715719 2.156740726771 1.335893651055
2.009604833021 2.156740985301 1.335957032260
2.009580944275 2.156741248526 1.336020408083
2.009557050851 2.156741516966 1.336083777527
2.009533153985 2.156741791017 1.336147138967
2.009509254360 2.156742070966 1.336210490214
2.009485351790 2.156742357060 1.336273828785
2.009461445107 2.156742649563 1.336337152365
2.009437532306 2.156742948785 1.336400459347
2.009413610922 2.156743255041 1.336463749299
2.009389678562 2.156743568546 1.336527023198
2.009365733435 2.156743889265 1.336590283359
2.009341774763 2.156744216775 1.336653533020
2.009317802947 2.156744550195 1.336716775718
2.009293819442 2.156744888229 1.336780014597
2.009269826375 2.156745229320 1.336843251836
2.009245825993 2.156745571898 1.336906488359
2.009221820087 2.156745914637 1.336969723865
2.009197809520 2.156746256656 1.337032957144
2.009173793978 2.156746597589 1.337096186563
2.009149771992 2.156746937512 1.337159410523
2.009125741210 2.156747276734 1.337222627776
2.009101698847 2.156747615542 1.337285837494
2.009077642194 2.156747953972 1.337349039119
2.009053569064 2.156748291699 1.337412232085
2.009029478090 2.156748628080 1.337475415557
2.009005368825 2.156748962337 1.337538588315
2.008981241653 2.156749293809 1.337601748851
2.008957097558 2.156749622174 1.337664895672
2.008932937855 2.156749947543 1.337728027715
2.008908763931 2.156750270386 1.337791144711
2.008884577089 2.156750591291 1.337854247385
2.008860378496 2.156750910628 1.337917337394
2.008836169226 2.156751228241 1.337980417006
2.008811950355 2.156751543276 1.338043488620
2.008787723033 2.156751854210 1.338106554252
2.008763488502 2.156752159095 1.338169615160
2.008739248018 2.156752455943 1.338232671700
2.008715002704 2.156752743112 1.338295723449
2.008690753355 2.156753019590 1.338358769539
2.008666500288 2.156753285055 1.338421809065
2.008642243265 2.156753539713 1.338484841446
2.008617981557 2.156753783978 1.338547866608
2.008593714134 2.156754018115 1.338610884955
2.008569439948 2.156754242006 1.338673897148
2.008545158244 2.156754455137 1.338736903788
2.008520868796 2.156754656841 1.338799905141
2.008496572010 2.156754846716 1.338862900982
2.008472268852 2.156755025067 1.338925890634
2.008447960598 2.156755193195 1.338988873181
2.008423648478 2.156755353382 1.339051847766
2.008399333301 2.156755508523 1.339114813893
2.008375015168 2.156755661477 1.339177771617
2.008350693353 2.156755814305 1.339240721578
2.008326366395 2.156755967647 1.339303664875
2.008302032386 2.156756120427 1.339366602838
2.008277689374 2.156756270030 1.339429536773
2.008253335785 2.156756412906 1.339492467755
2.008228970753 2.156756545463 1.339555396529
2.008204594264 2.156756664979 1.339618323508
2.008180207104 2.156756770256 1.339681248849
2.008155810622 2.156756861838 1.339744172546
2.008131406395 2.156756941694 1.339807094500
2.008106995892 2.156757012499 1.339870014529
2.008082580235 2.156757076714 1.339932932352
2.008058160110 2.156757135755 1.339995847545
2.008033735834 2.156757189512 1.340058759548
2.008009307542 2.156757236344 1.340121667710
2.007984875393 2.156757273529 1.340184571395
2.007960439736 2.156757298021 1.340247470109
2.007936001151 2.156757307237 1.340310363599
2.007911560378 2.156757299638 1.340373251888
2.007887118139 2.156757274924 1.340436135228
2.007862674943 2.156757233812 1.340499014004
2.007838230950 2.156757177503 1.340561888621
2.007813785945 2.156757107053 1.340624759451
2.007789339449 2.156757022874 1.340687626882
2.007764890937 2.156756924544 1.340750491449
2.007740440075 2.156756810976 1.340813354037
2.007715986914 2.156756680865 1.340876216033
2.007691531945 2.156756533229 1.340939079361
2.007667075990 2.156756367835 1.341001946322
2.007642619967 2.156756185340 1.341064819238
2.007618164570 2.156755987089 1.341127699966
2.007593709980 2.156755774643 1.341190589409
2.007569255691 2.156755549223 1.341253487173
2.007544800501 2.156755311259 1.341316391479
2.007520342673 2.156755060243 1.341379299412
2.007495880222 2.156754794924 1.341442207438
2.007471411239 2.156754513788 1.341505112083
2.007446934168 2.156754215646 1.341568010587
2.007422447970 2.156753900093 1.341630901362
2.007397952147 2.156753567677 1.341693784132
2.007373446653 2.156753219669 1.341756659739
2.007348931739 2.156752857525 1.341819529674
2.007324407813 2.156752482199 1.341882395509
2.007299875346 2.156752093578 1.341945258392
2.007275334846 2.156751690238 1.342008118746
2.007250786880 2.156751269657 1.342070976244
2.007226232093 2.156750828840 1.342133830030
2.007201671190 2.156750365193 1.342196679062
2.007177104835 2.156749877369 1.342259522444
2.007152533514 2.156749365843 1.342322359623
2.007127957382 2.156748833008 1.342385190371
2.007103376186 2.156748282786 1.342448014614
2.007078789313 2.156747719850 1.342510832173
2.007054195992 2.156747148693 1.342573642577
2.007029595602 2.156746572827 1.342636445041
2.007004988031 2.156745994300 1.342699238671
2.006980373942 2.156745413660 1.342762022819
2.006955754856 2.156744830286 1.342824797482
2.006931133002 2.156744242958 1.342887563572
2.006906510934 2.156743650414 1.342950322918
2.006881891015 2.156743051720 1.343013077953
2.006857274905 2.156742446349 1.343075831128
2.006832663220 2.156741833977 1.343138584223
2.006808055453 2.156741214137 1.343201337753
2.006783450210 2.156740585898 1.343264090677
2.006758845688 2.156739947741 1.343326840525
2.006734240262 2.156739297706 1.343389583942
2.006709632991 2.156738633800 1.343452317496
2.006685023894 2.156737954507 1.343515038546
2.006660413903 2.156737259248 1.343577745905
2.006635804495 2.156736548607 1.343640440101
2.006611197142 2.156735824226 1.343703123178
2.006586592730 2.156735088398 1.343765798091
2.006561991154 2.156734343465 1.343828467878
2.006537391217 2.156733591208 1.343891134872
2.006512790882 2.156732832407 1.343953800174
2.006488187799 2.156732066690 1.344016463527
2.006463579949 2.156731292692 1.344079123612
2.006438966211 2.156730508453 1.344141778630
2.006414346675 2.156729711901 1.344204426988
2.006389722609 2.156728901291 1.344267067842
2.006365096093 2.156728075469 1.344329701355
2.006340469446 2.156727233943 1.344392328598
2.006315844614 2.156726376816 1.344454951160
2.006291222729 2.156725504657 1.344517570620
2.006266603930 2.156724618429 1.344580188079
2.006241987522 2.156723719509 1.344642803894
2.006217372354 2.156722809793 1.344705417708
2.006192757305 2.156721891797 1.344768028722
2.006168141665 2.156720968649 1.344830636094
2.006143525301 2.156720043880 1.344893239306
2.006118908526 2.156719121004 1.344955838332
2.006094291729 2.156718202947 1.345018433549
2.006069674888 2.156717291498 1.345081025419
2.006045057148 2.156716386939 1.345143614049
2.006020436624 2.156715488014 1.345206198802
2.005995810500 2.156714592297 1.345268778131
2.005971175444 2.156713696881 1.345331349703
2.005946528203 2.156712799209 1.345393910820
2.005921866233 2.156711897819 1.345456459018
2.005897188163 2.156710992750 1.345518992657
2.005872493985 2.156710085503 1.345581511316
2.005847784907 2.156709178520 1.345644015857
2.005823062933 2.156708274361 1.345706508114
2.005798330305 2.156707374806 1.345768990272
2.005773588962 2.156706480164 1.345831464127
2.005748840175 2.156705589016 1.345893930409
2.005724084442 2.156704698471 1.345956388377
2.005699321635 2.156703804867 1.346018835787
2.005674551327 2.156702904723 1.346081269252
2.005649773166 2.156701995660 1.346143684874
2.005624987175 2.156701077020 1.346206078989
2.005600193879 2.156700150029 1.346268448825
2.005575394229 2.156699217456 1.346330792908
2.005550589384 2.156698282901 1.346393111144
2.005525780424 2.156697349917 1.346455404585
2.005500968097 2.156696421233 1.346517674997
2.005476152697 2.156695498281 1.346579924359
2.005451334082 2.156694581121 1.346642154456
2.005426511810 2.156693668770 1.346704366675
2.005401685348 2.156692759768 1.346766562026
2.005376854241 2.156691852825 1.346828741367
2.005352018214 2.156690947340 1.346890905713
2.005327177159 2.156690043668 1.346953056529
2.005302331057 2.156689143100 1.347015195885
2.005277479881 2.156688247605 1.347077326420
2.005252623540 2.156687359442 1.347139451105
2.005227761931 2.156686480767 1.347201572875
2.005202895068 2.156685613346 1.347263694209
2.005178023274 2.156684758405 1.347325816786
2.005153147329 2.156683916622 1.347387941280
2.005128268519 2.156683088204 1.347450067366
2.005103388510 2.156682272982 1.347512193920
2.005078509072 2.156681470483 1.347574319376
2.005053631688 2.156680679957 1.347636442148
2.005028757176 2.156679900384 1.347698561035
2.005003885435 2.156679130489 1.347760675518
2.004979015400 2.156678368810 1.347822785883
2.004954145269 2.156677613825 1.347884893167
2.004929272930 2.156676864129 1.347946998918
2.004904396508 2.156676118621 1.348009104834
2.004879514874 2.156675376633 1.348071212356
2.004854627968 2.156674637999 1.348133322282
2.004829736849 2.156673903003 1.348195434501
2.004804843444 2.156673172266 1.348257547878
2.004779950058 2.156672446590 1.348319660336
2.004755058780 2.156671726819 1.348381769113
2.004730170935 2.156671013756 1.348443871146
2.004705286739 2.156670308148 1.348505963525
2.004680405234 2.156669610738 1.348568043913
2.004655524516 2.156668922333 1.348630110871
2.004630642179 2.156668243858 1.348692164021
2.004605755862 2.156667576371 1.348754204025
2.004580863726 2.156666921018 1.348816232388
2.004555964768 2.156666278958 1.348878251142
2.004531058881 2.156665651269 1.348940262476
2.004506146687 2.156665038888 1.349002268390
2.004481229194 2.156664442579 1.349064270441
2.004456307409 2.156663862937 1.349126269629
2.004431382002 2.156663300414 1.349188266409
2.004406453122 2.156662755321 1.349250260828
2.004381520391 2.156662227819 1.349312252716
2.004356583059 2.156661717874 1.349374241876
2.004331640254 2.156661225211 1.349436228222
2.004306691234 2.156660749305 1.349498211833
2.004281735571 2.156660289431 1.349560192900
2.004256773207 2.156659844788 1.349622171610
2.004231804396 2.156659414672 1.349684147989
2.004206829546 2.156658998635 1.349746121761
2.004181849039 2.156658596586 1.349808092263
2.004156863092 2.156658208751 1.349870058434
2.004131871703 2.156657835492 1.349932018897
2.004106874701 2.156657477001 1.349993972101
2.004081871884 2.156657132963 1.350055916496
2.004056863195 2.156656802284 1.350117850706
2.004031848881 2.156656482997 1.350179773666
2.004006829583 2.156656172401 1.350241684707
2.003981806324 2.156655867425 1.350303583576
2.003956780404 2.156655565152 1.350365470419
2.003931753219 2.156655263354 1.350427345720
2.003906726062 2.156654960890 1.350489210246
2.003881699953 2.156654657854 1.350551064967
2.003856675543 2.156654355417 1.350612910998
2.003831653105 2.156654055395 1.350674749517
2.003806632617 2.156653759671 1.350736581679
2.003781613898 2.156653469628 1.350798408506
2.003756596751 2.156653185761 1.350860230764
2.003731581086 2.156652907591 1.350922048842
2.003706566963 2.156652633889 1.350983862667
2.003681554567 2.156652363167 1.351045671668
2.003656544103 2.156652094273 1.351107474826
2.003631535655 2.156651826934 1.351169270803
2.003606529048 2.156651562086 1.351231058127
2.003581523755 2.156651301894 1.351292835403
2.003556518870 2.156651049466 1.351354601485
2.003531513183 2.156650808331 1.351416355573
2.003506505318 2.156650581831 1.351478097197
2.003481493919 2.156650372570 1.351539826096
2.003456477838 2.156650182050 1.351601542017
2.003431456264 2.156650010573 1.351663244502
2.003406428787 2.156649857385 1.351724932726
2.003381395349 2.156649721016 1.351786605443
2.003356356131 2.156649599694 1.351848261064
2.003331311383 2.156649491736 1.351909897860
2.003306261257 2.156649395823 1.351971514217
2.003281205699 2.156649311119 1.352033108887
2.003256144411 2.156649237231 1.352094681135
2.003231076915 2.156649174065 1.352156230738
2.003206002679 2.156649121621 1.352217757833
2.003180921280 2.156649079801 1.352279262648
2.003155832532 2.156649048272 1.352340745214
2.003130736544 2.156649026411 1.352402205145
2.003105633684 2.156649013344 1.352463641591
2.003080524447 2.156649008053 1.352525053373
2.003055409265 2.156649009537 1.352586439304
2.003030288322 2.156649016993 1.352647798593
2.003005161437 2.156649029968 1.352709131214
2.002980028043 2.156649048456 1.352770438117
2.002954887296 2.156649072918 1.352831721197
2.002929738282 2.156649104180 1.352892982999
2.002904580252 2.156649143238 1.352954226225
2.002879412828 2.156649190991 1.353015453150
2.002854236111 2.156649247936 1.353076665129
2.002829050630 2.156649313917 1.353137862300
2.002803857172 2.156649387982 1.353199043587
2.002778656502 2.156649468399 1.353260207002
2.002753449080 2.156649552854 1.353321350143
2.002728234837 2.156649638805 1.353382470775
2.002703013108 2.156649723913 1.353443567316
2.002677782719 2.156649806468 1.353504639114
2.002652542234 2.156649885704 1.353565686443
2.002627290288 2.156649961936 1.353626710267
2.002602025911 2.156650036472 1.353687711832
2.002576748757 2.156650111344 1.353748692267
2.002551459168 2.156650188915 1.353809652286
2.002526158067 2.156650271456 1.353870592105
2.002500846692 2.156650360793 1.353931511574
2.002475526267 2.156650458090 1.353992410477
2.002450197692 2.156650563803 1.354053288875
2.002424861347 2.156650677768 1.354114147380
2.002399517060 2.156650799397 1.354174987272
2.002374164251 2.156650927891 1.354235810401
2.002348802206 2.156651062431 1.354296618919
2.002323430422 2.156651202295 1.354357414935
2.002298048910 2.156651346915 1.354418200171
2.002272658401 2.156651495874 1.354478975755
2.002247260383 2.156651648878 1.354539742168
2.002221856979 2.156651805724 1.354600499371
2.002196450686 2.156651966277 1.354661247021
2.002171044030 2.156652130450 1.354721984728
2.002145639216 2.156652298156 1.354782712230
2.002120237848 2.156652469256 1.354843429468
2.002094840750 2.156652643474 1.354904136532
2.002069447932 2.156652820325 1.354964833536
2.002044058698 2.156652999086 1.355025520476
2.002018671863 2.156653178841 1.355086197152
2.001993286045 2.156653358617 1.355146863168
2.001967899968 2.156653537599 1.355207518043
2.001942512733 2.156653715372 1.355268161354
2.001917123993 2.156653892106 1.355328792879
2.001891733992 2.156654068637 1.355389412655
2.001866343477 2.156654246370 1.355450020940
2.001840953466 2.156654427025 1.355510618077
2.001815564950 2.156654612256 1.355571204308
2.001790178580 2.156654803263 1.355631779616
2.001764794427 2.156655000488 1.355692343661
2.001739411895 2.156655203491 1.355752895836
2.001714029819 2.156655411063 1.355813435438
2.001688646751 2.156655621543 1.355873961906
2.001663261371 2.156655833268 1.355934475040
2.001637872928 2.156656045016 1.355994975134
2.001612481581 2.156656256344 1.356055462970
2.001587088539 2.156656467701 1.356115939681
2.001561695943 2.156656680302 1.356176406531
2.001536306477 2.156656895794 1.356236864685
2.001510922821 2.156657115826 1.356297315053
2.001485547052 2.156657341621 1.356357758257
2.001460180169 2.156657573689 1.356418194726
2.001434821863 2.156657811737 1.356478624870
2.001409470604 2.156658054787 1.356539049261
2.001384124019 2.156658301446 1.356599468735
2.001358779451 2.156658550242 1.356659884363
2.001333434551 2.156658799924 1.356720297282
2.001308087723 2.156659049657 1.356780708440
2.001282738302 2.156659299069 1.356841118340
2.001257386423 2.156659548177 1.356901526881
2.001232032628 2.156659797245 1.356961933354
2.001206677342 2.156660046632 1.357022336628
2.001181320402 2.156660296696 1.357082735462
2.001155960768 2.156660547768 1.357143128851
2.001130596537 2.156660800192 1.357203516299
2.001105225233 2.156661054398 1.357263897914
2.001079844301 2.156661310956 1.357324274293
2.001054451641 2.156661570594 1.357384646219
2.001029046026 2.156661834155 1.357445014274
2.001003627269 2.156662102531 1.357505378475
2.000978196107 2.156662376597 1.357565738078
2.000952753844 2.156662657182 1.357626091596
2.000927301874 2.156662945102 1.357686437046
2.000901841232 2.156663241221 1.357746772357
2.000876372310 2.156663546527 1.357807095803
2.000850894814 2.156663862148 1.357867406335
2.000825407946 2.156664189284 1.357927703715
2.000799910729 2.156664529024 1.357987988403
2.000774402349 2.156664882089 1.358048261247
2.000748882396 2.156665248548 1.358108523075
2.000723350922 2.156665627614 1.358168774320
2.000697808313 2.156666017569 1.358229014799
2.000672255038 2.156666415892 1.358289243706
2.000646691372 2.156666819575 1.358349459827
2.000621117217 2.156667225568 1.358409661879
2.000595532066 2.156667631256 1.358469848878
2.000569935147 2.156668034863 1.358530020402
2.000544325662 2.156668435683 1.358590176664
2.000518703055 2.156668834086 1.358650318375
2.000493067175 2.156669231315 1.358710446449
2.000467418300 2.156669629132 1.358770561633
2.000441756996 2.156670029410 1.358830664202
2.000416083884 2.156670433782 1.358890753805
2.000390399399 2.156670843418 1.358950829511
2.000364703657 2.156671258974 1.359010890042
2.000338996483 2.156671680699 1.359070934124
2.000313277604 2.156672108628 1.359130960835
2.000287546950 2.156672542810 1.359190969863
2.000261804931 2.156672983462 1.359250961590
2.000236052596 2.156673431033 1.359310937006
2.000210291584 2.156673886137 1.359370897476
2.000184523865 2.156674349417 1.359430844454
2.000158751332 2.156674821354 1.359490779226
2.000132975389 2.156675302119 1.359550702777
2.000107196653 2.156675791486 1.359610615783
2.000081414894 2.156676288845 1.359670518736
2.000055629232 2.156676793285 1.359730412145
2.000029838545 2.156677303730 1.359790296719
2.000004041949 2.156677819067 1.359850173495
1.999978239186 2.156678338231 1.359910043842
1.999952430798 2.156678860219 1.359969909370
1.999926617995 2.156679384040 1.360029771756
1.999900802271 2.156679908629 1.360089632569
1.999874984869 2.156680432761 1.360149493123
1.999849166276 2.156680955022 1.360209354416
1.999823345931 2.156681473843 1.360269217145
1.999797522229 2.156681987633 1.360329081775
1.999771692877 2.156682494966 1.360388948618
1.999745855476 2.156682994788 1.360448817876
1.999720008188 2.156683486596 1.360508689623
1.999694150276 2.156683970533 1.360568563734
1.999668282357 2.156684447377 1.360628439784
1.999642406281 2.156684918407 1.360688316976
1.999616524675 2.156685385195 1.360748194157
1.999590640252 2.156685849349 1.360808069927
1.999564755084 2.156686312293 1.360867942864
1.999538870038 2.156686775121 1.360927811814
1.999512984496 2.156687238572 1.360987676174
1.999487096438 2.156687703123 1.361047536101
1.999461202845 2.156688169175 1.361107392589
1.999435300292 2.156688637264 1.361167247367
1.999409385583 2.156689108245 1.361227102662
1.999383456270 2.156689583370 1.361286960852
1.999357510942 2.156690064237 1.361346824119
1.999331549257 2.156690552605 1.361406694145
1.999305571737 2.156691050122 1.361466571957
1.999279579425 2.156691558029 1.361526457897
1.999253573507 2.156692076933 1.361586351739
1.999227554998 2.156692606706 1.361646252867
1.999201524566 2.156693146553 1.361706160474
1.999175482502 2.156693695230 1.361766073708
1.999149428828 2.156694251380 1.361825991726
1.999123363488 2.156694813868 1.361885913682
1.999097286548 2.156695382052 1.361945838660
1.999071198373 2.156695955908 1.362005765618
1.999045099707 2.156696535963 1.362065693397
1.999018991667 2.156697123064 1.362125620818
1.998992875628 2.156697718048 1.362185546861
1.998966753047 2.156698321389 1.362245470886
1.998940625234 2.156698932933 1.362305392812
1.998914493140 2.156699551779 1.362365313202
1.998888357189 2.156700176351 1.362425233191
1.998862217212 2.156700804634 1.362485154253
1.998836072489 2.156701434510 1.362545077853
1.998809921905 2.156702064125 1.362605005062
1.998783764195 2.156702692184 1.362664936233
1.998757598213 2.156703318123 1.362724870841
1.998731423164 2.156703942124 1.362784807515
1.998705238735 2.156704564976 1.362844744292
1.998679045071 2.156705187836 1.362904678999
1.998652842609 2.156705811938 1.362964609684
1.998626631808 2.156706438311 1.363024534983
1.998600412856 2.156707067561 1.363084454309
1.998574185438 2.156707699740 1.363144367846
1.998547948675 2.156708334314 1.363204276331
1.998521701239 2.156708970234 1.363264180696
1.998495441656 2.156709606080 1.363324081687
1.998469168703 2.156710240272 1.363383979530
1.998442881794 2.156710871321 1.363443873748
1.998416581228 2.156711498076 1.363503763155
1.998390268224 2.156712119956 1.363563646006
1.998363944707 2.156712737095 1.363623520248
1.998337612895 2.156713350398 1.363683383811
1.998311274800 2.156713961456 1.363743234849
1.998284931769 2.156714572337 1.363803071912
1.998258584203 2.156715185267 1.363862894024
1.998232231520 2.156715802273 1.363922700697
1.998205872376 2.156716424850 1.363982491916
1.998179505069 2.156717053730 1.364042268107
1.998153128020 2.156717688819 1.364102030120
1.998126740193 2.156718329314 1.364161779200
1.998100341362 2.156718973984 1.364221516915
1.998073932176 2.156719621544 1.364281245028
1.998047514030 2.156720271044 1.364340965293
1.998021088824 2.156720922174 1.364400679206
1.997994658668 2.156721575424 1.364460387763
1.997968225645 2.156722232077 1.364520091295
1.997941791632 2.156722894040 1.364579789440
1.997915358203 2.156723563573 1.364639481280
1.997888926574 2.156724242999 1.364699165624
1.997862497528 2.156724934428 1.364758841372
1.997836071324 2.156725639582 1.364818507847
1.997809647579 2.156726359687 1.364878165009
1.997783225184 2.156727095455 1.364937813473
1.997756802317 2.156727847096 1.364997454319
1.997730376609 2.156728614352 1.365057088762
1.997703945474 2.156729396534 1.365116717767
1.997677506555 2.156730192568 1.365176341767
1.997651058189 2.156731001084 1.365235960556
1.997624599744 2.156731820564 1.365295573425
1.997598131733 2.156732649560 1.365355179497
1.997571655616 2.156733486952 1.365414778173
1.997545173339 2.156734332198 1.365474369531
1.997518686703 2.156735185501 1.365533954556
1.997492196751 2.156736047826 1.365593535115
1.997465703341 2.156736920735 1.365653113662
1.997439205048 2.156737806048 1.365712692768
1.997412699434 2.156738705400 1.365772274598
1.997386183620 2.156739619799 1.365831860504
1.997359654997 2.156740549295 1.365891450856
1.997333111861 2.156741492870 1.365951045149
1.997306553807 2.156742448574 1.366010642357
1.997279981733 2.156743413885 1.366070241411
1.997253397494 2.156744386213 1.366129841639
1.997226803294 2.156745363397 1.366189443032
1.997200201015 2.156746344090 1.366249046252
1.997173591700 2.156747327907 1.366308652367
1.997146975338 2.156748315335 1.366368262422
1.997120351019 2.156749307418 1.366427876971
1.997093717397 2.156750305336 1.366487495725
1.997067073324 2.156751309999 1.366547117434
1.997040418438 2.156752321775 1.366606740031
1.997013753530 2.156753340422 1.366666361002
1.996987080578 2.156754365241 1.366725977856
1.996960402440 2.156755395379 1.366785588577
1.996933722297 2.156756430205 1.366845191914
1.996907043012 2.156757469620 1.366904787458
1.996880366595 2.156758514234 1.366964375503
1.996853693899 2.156759565345 1.367023956765
1.996827024627 2.156760624739 1.367083532053
1.996800357612 2.156761694374 1.367143101997
1.996773691278 2.156762776032 1.367202666903
1.996747024124 2.156763871030 1.367262226734
1.996720355124 2.156764980065 1.367321781191
1.996693683937 2.156766103216 1.367381329821
1.996667010914 2.156767240095 1.367440872105
1.996640336935 2.156768390099 1.367500407474
1.996613663167 2.156769552694 1.367559935281
1.996586990809 2.156770727672 1.367619454762
1.996560320899 2.156771915316 1.367678965045
1.996533654206 2.156773116457 1.367738465250
1.996506991196 2.156774332404 1.367797954677
1.996480332036 2.156775564765 1.367857433053
1.996453676610 2.156776815197 1.367916900734
1.996427024514 2.156778085120 1.367976358804
1.996400375054 2.156779375447 1.368035808996
1.996373727252 2.156780686370 1.368095253424
1.996347079897 2.156782017242 1.368154694197
1.996320431657 2.156783366578 1.368214132998
1.996293781245 2.156784732193 1.368273570757
1.996267127590 2.156786111436 1.368333007517
1.996240469981 2.156787501507 1.368392442542
1.996213808123 2.156788899784 1.368451874624
1.996187142081 2.156790304111 1.368511302514
1.996160472114 2.156791712987 1.368570725333
1.996133798447 2.156793125623 1.368630142861
1.996107121041 2.156794541879 1.368689555592
1.996080439429 2.156795962095 1.368748964583
1.996053752669 2.156797386867 1.368808371118
1.996027059428 2.156798816835 1.368867776323
1.996000358173 2.156800252522 1.368927180839
1.995973647423 2.156801694245 1.368986584646
1.995946925982 2.156803142107 1.369045987079
1.995920193105 2.156804596038 1.369105387018
1.995893448559 2.156806055854 1.369164783160
1.995866692574 2.156807521300 1.369224174305
1.995839925710 2.156808992065 1.369283559546
1.995813148684 2.156810467767 1.369342938337
1.995786362202 2.156811947946 1.369402310444
1.995759566824 2.156813432075 1.369461675818
1.995732762880 2.156814919612 1.369521034458
1.995705950435 2.156816410104 1.369580386329
1.995679129300 2.156817903310 1.369639731354
1.995652299063 2.156819399312 1.369699069469
1.995625459148 2.156820898569 1.369758400709
1.995598608886 2.156822401913 1.369817725280
1.995571747613 2.156823910457 1.369877043568
1.995544874768 2.156825425470 1.369936356091
1.995517989998 2.156826948246 1.369995663420
1.995491093218 2.156828480022 1.370054966096
1.995464184626 2.156830021959 1.370114264601
1.995437264641 2.156831575188 1.370173559392
1.995410333762 2.156833140881 1.370232850989
1.995383392393 2.156834720303 1.370292140063
1.995356440669 2.156836314770 1.370351427472
1.995329478344 2.156837925523 1.370410714207
1.995302504791 2.156839553496 1.370470001219
1.995275519131 2.156841199074 1.370529289180
1.995248520478 2.156842861886 1.370588578250
1.995221508245 2.156844540749 1.370647867931
1.995194482426 2.156846233783 1.370707157098
1.995167443793 2.156847938715 1.370766444222
1.995140393931 2.156849653290 1.370825727741
1.995113335109 2.156851375693 1.370885006500
1.995086270006 2.156853104858 1.370944280122
1.995059201361 2.156854840572 1.371003549194
1.995032131619 2.156856583339 1.371062815208
1.995005062651 2.156858334043 1.371122080256
1.994977995589 2.156860093510 1.371181346556
1.994950930796 2.156861862103 1.371240615955
1.994923867934 2.156863639465 1.371299889526
1.994896806100 2.156865424500 1.371359167391
1.994869743981 2.156867215573 1.371418448785
1.994842680010 2.156869010866 1.371477732343
1.994815612498 2.156870808778 1.371537016491
1.994788539768 2.156872608222 1.371596299831
1.994761460300 2.156874408756 1.371655581394
1.994734372882 2.156876210506 1.371714860699
1.994707276766 2.156878013927 1.371774137651
1.994680171787 2.156879819518 1.371833412308
1.994653058408 2.156881627594 1.371892684645
1.994625937657 2.156883438202 1.371951954389
1.994598810948 2.156885251224 1.372011220980
1.994571679824 2.156887066609 1.372070483649
1.994544545662 2.156888884656 1.372129741570
1.994517409429 2.156890706220 1.372188993995
1.994490271545 2.156892532757 1.372248240323
1.994463131880 2.156894366172 1.372307480066
1.994435989880 2.156896208509 1.372366712748
1.994408844756 2.156898061571 1.372425937791
1.994381695683 2.156899926609 1.372485154474
1.994354541908 2.156901804168 1.372544362005
1.994327382769 2.156903694152 1.372603559724
1.994300217605 2.156905596082 1.372662747362
1.994273045644 2.156907509449 1.372721925269
1.994245865935 2.156909434057 1.372781094494
1.994218677400 2.156911370221 1.372840256650
1.994191479049 2.156913318773 1.372899413561
1.994164270314 2.156915280861 1.372958566761
1.994137051424 2.156917257639 1.373017716985
1.994109823690 2.156919249945 1.373076863819
1.994082589586 2.156921258084 1.373136005620
1.994055352560 2.156923281800 1.373195139776
1.994028116565 2.156925320434 1.373254263251
1.994000885427 2.156927373203 1.373313373269
1.993973662176 2.156929439501 1.373372467973
1.993946448518 2.156931519114 1.373431546856
1.993919244583 2.156933612251 1.373490610860
1.993892048995 2.156935719413 1.373549662125
1.993864859245 2.156937841122 1.373608703460
1.993837672245 2.156939977632 1.373667737710
1.993810484906 2.156942128725 1.373726767190
1.993783294606 2.156944293666 1.373785793348
1.993756099445 2.156946471349 1.373844816709
1.993728898291 2.156948660575 1.373903837108
1.993701690660 2.156950860366 1.373962854070
1.993674476547 2.156953070230 1.374021867231
1.993647256313 2.156955290260 1.374080876636
1.993620030668 2.156957521080 1.374139882845
1.993592800749 2.156959763649 1.374198886840
1.993565568219 2.156962019018 1.374257889781
1.993538335281 2.156964288139 1.374316892732
1.993511104515 2.156966571775 1.374375896436
1.993483878519 2.156968870546 1.374434901231
1.993456659411 2.156971185057 1.374493907089
1.993429448316 2.156973516016 1.374552913752
1.993402245004 2.156975864251 1.374611920894
1.993375047816 2.156978230591 1.374670928218
1.993347853941 2.156980615588 1.374729935469
1.993320659994 2.156983019187 1.374788942365
1.993293462737 2.156985440455 1.374847948485
1.993266259747 2.156987877501 1.374906953203
1.993239049809 2.156990327663 1.374965955695
1.993211832914 2.156992787967 1.375024955063
1.993184609865 2.156995255752 1.375083950529
1.993157381594 2.156997729316 1.375142941634
1.993130148438 2.157000208367 1.375201928373
1.993102909595 2.157002694159 1.375260911190
1.993075662965 2.157005189236 1.375319890834
1.993048405439 2.157007696844 1.375378868108
1.993021133566 2.157010220164 1.375437843588
1.992993844390 2.157012761578 1.375496817414
1.992966536218 2.157015322177 1.375555789211
1.992939209060 2.157017901634 1.375614758174
1.992911864629 2.157020498475 1.375673723269
1.992884505889 2.157023110640 1.375732683486
1.992857136304 2.157025736167 1.375791638034
1.992829759021 2.157028373768 1.375850586420
1.992802376232 2.157031023143 1.375909528382
1.992774988887 2.157033684929 1.375968463723
1.992747596801 2.157036360332 1.376027392119
1.992720199095 2.157039050563 1.376086313005
1.992692794758 2.157041756265 1.376145225597
1.992665383136 2.157044477118 1.376204129087
1.992637964175 2.157047211739 1.376263022930
1.992610538350 2.157049957906 1.376321907139
1.992583106339 2.157052713027 1.376380782464
1.992555668600 2.157055474716 1.376439650366
1.992528225039 2.157058241302 1.376498512756
1.992500774922 2.157061012126 1.376557371552
1.992473317084 2.157063787575 1.376616228170
1.992445850373 2.157066568843 1.376675083102
1.992418374158 2.157069357523 1.376733935692
1.992390888710 2.157072155152 1.376792784185
1.992363395276 2.157074962829 1.376851626035
1.992335895800 2.157077781012 1.376910458362
1.992308392330 2.157080609510 1.376969278433
1.992280886327 2.157083447653 1.377028084021
1.992253378078 2.157086294574 1.377086873560
1.992225866443 2.157089149517 1.377145646069
1.992198349044 2.157092012105 1.377204400936
1.992170822857 2.157094882524 1.377263137641
1.992143285043 2.157097761590 1.377321855569
1.992115733758 2.157100650744 1.377380553969
1.992088168695 2.157103551943 1.377439232096
1.992060591173 2.157106467512 1.377497889457
1.992033003749 2.157109399933 1.377556526071
1.992005409468 2.157112351601 1.377615142624
1.991977810995 2.157115324551 1.377673740428
1.991950209889 2.157118320195 1.377732321191
1.991922606254 2.157121339102 1.377790886640
1.991894998855 2.157124380879 1.377849438110
1.991867385647 2.157127444198 1.377907976232
1.991839764533 2.157130526986 1.377966500799
1.991812134085 2.157133626758 1.378025010862
1.991784493989 2.157136741043 1.378083505007
1.991756845076 2.157139867816 1.378141981714
1.991729188930 2.157143005831 1.378200439707
1.991701527216 2.157146154784 1.378258878164
1.991673860952 2.157149315277 1.378317296778
1.991646189980 2.157152488576 1.378375695656
1.991618512806 2.157155676255 1.378434075145
1.991590826873 2.157158879796 1.378492435661
1.991563129168 2.157162100271 1.378550777597
1.991535416995 2.157165338149 1.378609101346
1.991507688645 2.157168593296 1.378667407404
1.991479943796 2.157171865123 1.378725696502
1.991452183499 2.157175152837 1.378783969689
1.991424409800 2.157178455720 1.378842228300
1.991396625118 2.157181773352 1.378900473826
1.991368831584 2.157185105741 1.378958707706
1.991341030543 2.157188453322 1.379016931130
1.991313222362 2.157191816873 1.379075144937
1.991285406566 2.157195197351 1.379133349656
1.991257582239 2.157198595722 1.379191545679
1.991229748530 2.157202012801 1.379249733526
1.991201905094 2.157205449137 1.379307914067
1.991174052311 2.157208904934 1.379366088639
1.991146191241 2.157212380018 1.379424258951
1.991118323322 2.157215873825 1.379482426811
1.991090449924 2.157219385415 1.379540593731
1.991062571912 2.157222913522 1.379598760529
1.991034689350 2.157226456626 1.379656927070
1.991006801441 2.157230013073 1.379715092235
1.990978906715 2.157233581216 1.379773254143
1.990951003413 2.157237159563 1.379831410570
1.990923089973 2.157240746912 1.379889559432
1.990895165471 2.157244342425 1.379947699200
1.990867229938 2.157247945643 1.380005829108
1.990839284471 2.157251556419 1.380063949104
1.990811331141 2.157255174816 1.380122059570
1.990783372713 2.157258800973 1.380180160922
1.990755412251 2.157262435008 1.380238253217
1.990727452677 2.157266076962 1.380296335928
1.990699496351 2.157269726821 1.380354407934
1.990671544729 2.157273384579 1.380412467746
1.990643598137 2.157277050328 1.380470513872
1.990615655695 2.157280724326 1.380528545203
1.990587715392 2.157284407025 1.380586561276
1.990559774323 2.157288099023 1.380644562333
1.990531829052 2.157291800964 1.380702549161
1.990503876058 2.157295513403 1.380760522754
1.990475912205 2.157299236673 1.380818483942
1.990447935145 2.157302970775 1.380876433078
1.990419943586 2.157306715326 1.380934369908
1.990391937367 2.157310469545 1.380992293635
1.990363917334 2.157314232274 1.381050203151
1.990335885043 2.157318002020 1.381108097358
1.990307842369 2.157321776997 1.381165975446
1.990279791117 2.157325555181 1.381223837064
1.990251732727 2.157329334389 1.381281682337
1.990223668131 2.157333112398 1.381339511740
1.990195597790 2.157336887126 1.381397325905
1.990167521858 2.157340656854 1.381455125434
1.990139440401 2.157344420477 1.381512910792
1.990111353599 2.157348177698 1.381570682297
1.990083261837 2.157351929146 1.381628440197
1.990055165676 2.157355676333 1.381686184763
1.990027065714 2.157359421460 1.381743916355
1.989998962395 2.157363167077 1.381801635398
1.989970855852 2.157366915688 1.381859342266
1.989942745849 2.157370669364 1.381917037115
1.989914631853 2.157374429469 1.381974719729
1.989886513223 2.157378196558 1.382032389441
1.989858389462 2.157381970455 1.382090045180
1.989830260438 2.157385750482 1.382147685639
1.989802126509 2.157389535765 1.382205309516
1.989773988489 2.157393325520 1.382262915775
1.989745847479 2.157397119237 1.382320503837
1.989717704583 2.157400916734 1.382378073660
1.989689560611 2.157404718083 1.382435625720
1.989661415837 2.157408523444 1.382493160907
1.989633269895 2.157412332908 1.382550680419
1.989605121807 2.157416146401 1.382608185693
1.989576970147 2.157419963694 1.382665678411
1.989548813276 2.157423784523 1.382723160545
1.989520649574 2.157427608766 1.382780634399
1.989492477633 2.157431436611 1.382838102567
1.989464296358 2.157435268639 1.382895567749
1.989436105009 2.157439105782 1.382953032428
1.989407903197 2.157442949143 1.383010498453
1.989379690880 2.157446799733 1.383067966642
1.989351468375 2.157450658185 1.383125436517
1.989323236398 2.157454524539 1.383182906290
1.989294996085 2.157458398144 1.383240373125
1.989266748962 2.157462277716 1.383297833648
1.989238496829 2.157466161516 1.383355284588
1.989210241537 2.157470047597 1.383412723374
1.989181984697 2.157473934045 1.383470148549
1.989153727369 2.157477819146 1.383527559885
1.989125469833 2.157481701452 1.383584958185
1.989097211493 2.157485579749 1.383642344846
1.989068950977 2.157489452970 1.383699721323
1.989040686397 2.157493320101 1.383757088650
1.989012415729 2.157497180148 1.383814447160
1.988984137199 2.157501032175 1.383871796456
1.988955849571 2.157504875420 1.383929135609
1.988927552269 2.157508709452 1.383986463493
1.988899245308 2.157512534303 1.384043779125
1.988870929056 2.157516350550 1.384101081895
1.988842603937 2.157520159281 1.384158371628
1.988814270164 2.157523961978 1.384215648481
1.988785927595 2.157527760310 1.384272912755
1.988757575769 2.157531555901 1.384330164707
1.988729214086 2.157535350102 1.384387404459
1.988700842077 2.157539143809 1.384444632046
1.988672459658 2.157542937345 1.384501847558
1.988644067257 2.157546730400 1.384559051330
1.988615665777 2.157550522028 1.384616244051
1.988587256379 2.157554310700 1.384673426750
1.988558840154 2.157558094406 1.384730600605
1.988530417782 2.157561870826 1.384787766654
1.988501989296 2.157565637570 1.384844925491
1.988473554010 2.157569392495 1.384902077073
1.988445110658 2.157573134051 1.384959220730
1.988416657674 2.157576861618 1.385016355399
1.988388193537 2.157580575748 1.385073480035
1.988359717065 2.157584278247 1.385130594062
1.988331227558 2.157587972033 1.385187697719
1.988302724762 2.157591660792 1.385244792171
1.988274208670 2.157595348460 1.385301879333
1.988245679233 2.157599038644 1.385358961439
1.988217136111 2.157602734114 1.385416040476
1.988188578546 2.157606436473 1.385473117679
1.988160005426 2.157610146082 1.385530193206
1.988131415530 2.157613862251 1.385587266140
1.988102807889 2.157617583632 1.385644334784
1.988074182142 2.157621308693 1.385701397167
1.988045538767 2.157625036146 1.385758451604
1.988016879118 2.157628765204 1.385815497116
1.987988205226 2.157632495632 1.385872533608
1.987959519429 2.157636227580 1.385929561731
1.987930823921 2.157639961314 1.385986582523
1.987902120368 2.157643696930 1.386043596928
1.987873409694 2.157647434196 1.386100605383
1.987844692097 2.157651172567 1.386157607605
1.987815967293 2.157654911393 1.386214602636
1.987787234901 2.157658650237 1.386271589128
1.987758494847 2.157662389190 1.386328565760
1.987729747654 2.157666129069 1.386385531640
1.987700994514 2.157669871386 1.386442486562
1.987672237110 2.157673618097 1.386499431039
1.987643477221 2.157677371158 1.386556366126
1.987614716221 2.157681132038 1.386613293104
1.987585954594 2.157684901318 1.386670213149
1.987557191610 2.157688678507 1.386727127106
1.987528425254 2.157692462137 1.386784035437
1.987499652436 2.157696250129 1.386840938339
1.987470869445 2.157700040313 1.386897835966
1.987442072540 2.157703830970 1.386954728653
1.987413258568 2.157707621245 1.387011617039
1.987384425458 2.157711411314 1.387068502037
1.987355572511 2.157715202286 1.387125384651
1.987326700429 2.157718995881 1.387182265728
1.987297811110 2.157722794002 1.387239145735
1.987268907241 2.157726598340 1.387296024677
1.987239991809 2.157730410125 1.387352902189
1.987211067606 2.157734230092 1.387409777801
1.987182136836 2.157738058628 1.387466651276
1.987153200864 2.157741896042 1.387523522909
1.987124260169 2.157745742809 1.387580393662
1.987095314463 2.157749599702 1.387637265076
1.987066362967 2.157753467730 1.387694138964
1.987037404770 2.157757347900 1.387751016986
1.987008439217 2.157761240864 1.387807900219
1.986979466223 2.157765146585 1.387864788888
1.986950486485 2.157769064131 1.387921682331
1.986921501506 2.157772991695 1.387978579233
1.986892513438 2.157776926857 1.388035478030
1.986863524759 2.157780867011 1.388092377385
1.986834537828 2.157784809873 1.388149276539
1.986805554418 2.157788753898 1.388206175465
1.986776575316 2.157792698509 1.388263074732
1.986747600088 2.157796644077 1.388319975158
1.986718627073 2.157800591658 1.388376877355
1.986689653613 2.157804542600 1.388433781335
1.986660676482 2.157808498126 1.388490686304
1.986631692423 2.157812459039 1.388547590741
1.986602698668 2.157816425618 1.388604492745
1.986573693314 2.157820397735 1.388661390542
1.986544675482 2.157824375124 1.388718283026
1.986515645200 2.157828357699 1.388775170153
1.986486603074 2.157832345786 1.388832053069
1.986457549825 2.157836340183 1.388888933952
1.986428485829 2.157840342007 1.388945815583
1.986399410797 2.157844352360 1.389002700788
1.986370323681 2.157848371924 1.389059591881
1.986341222828 2.157852400608 1.389116490255
1.986312106350 2.157856437365 1.389173396199
1.986282972578 2.157860480255 1.389230308966
1.986253820477 2.157864526734 1.389287227027
1.986224649876 2.157868574107 1.389344148432
1.986195461454 2.157872620011 1.389401071164
1.986166256453 2.157876662801 1.389457993410
1.986137036212 2.157880701726 1.389514913703
1.986107801656 2.157884736880 1.389571830948
1.986078552869 2.157888768933 1.389628744383
1.986049288912 2.157892798777 1.389685653512
1.986020007922 2.157896827176 1.389742558071
1.985990707489 2.157900854563 1.389799458048
1.985961385198 2.157904881028 1.389856353728
1.985932039192 2.157908906498 1.389913245754
1.985902668600 2.157912931049 1.389970135147
1.985873273703 2.157916955213 1.390027023277
1.985843855790 2.157920980180 1.390083911755
1.985814416756 2.157925007788 1.390140802292
1.985784958549 2.157929040287 1.390197696531
1.985755482627 2.157933079912 1.390254595902
1.985725989577 2.157937128372 1.390311501534
1.985696479004 2.157941186373 1.390368414208
1.985666949711 2.157945253328 1.390425334374
1.985637400117 2.157949327298 1.390482262192
1.985607828800 2.157953405226 1.390539197587
1.985578234994 2.157957483392 1.390596140303
1.985548618938 2.157961557996 1.390653089959
1.985518981954 2.157965625767 1.390710046097
1.985489326285 2.157969684463 1.390767008256
1.985459654711 2.157973733190 1.390823976042
1.985429970084 2.157977772496 1.390880949203
1.985400274884 2.157981804253 1.390937927685
1.985370570908 2.157985831365 1.390994911629
1.985340859151 2.157989857361 1.391051901309
1.985311139877 2.157993885958 1.391108897007
1.985281412823 2.157997920633 1.391165898849
1.985251677485 2.158001964266 1.391222906640
1.985221933379 2.158006018889 1.391279919756
1.985192180240 2.158010085558 1.391336937133
1.985162418128 2.158014164366 1.391393957359
1.985132647442 2.158018254589 1.391450978874
1.985102868887 2.158022354953 1.391508000199
1.985073083405 2.158026463978 1.391565020169
1.985043292105 2.158030580339 1.391622038068
1.985013496205 2.158034703196 1.391679053658
1.984983696958 2.158038832403 1.391736067078
1.984953895558 2.158042968574 1.391793078654
1.984924093033 2.158047112986 1.391850088688
1.984894290104 2.158051267343 1.391907097290
1.984864487076 2.158055433469 1.391964104317
1.984834683768 2.158059613003 1.392021109427
1.984804879543 2.158063807164 1.392078112249
1.984775073435 2.158068016654 1.392135112596
1.984745264374 2.158072241687 1.392192110643
1.984715451459 2.158076482121 1.392249107016
1.984685634218 2.158080737639 1.392306102731
1.984655812795 2.158085007899 1.392363099000
1.984625988005 2.158089292604 1.392420096940
1.984596161261 2.158093591491 1.392477097269
1.984566334382 2.158097904234 1.392534100063
1.984536509331 2.158102230349 1.392591104653
1.984506687964 2.158106569139 1.392648109686
1.984476871826 2.158110919742 1.392705113317
1.984447062033 2.158115281284 1.392762113505
1.984417259243 2.158119653104 1.392819108305
1.984387463677 2.158124034980 1.392876096092
1.984357675162 2.158128427265 1.392933075668
1.984327893160 2.158132830874 1.392990046226
1.984298116774 2.158137247095 1.393047007212
1.984268344758 2.158141677268 1.393103958138
1.984238575548 2.158146122401 1.393160898411
1.984208807381 2.158150582863 1.393217827240
1.984179038486 2.158155058222 1.393274743647
1.984149267362 2.158159547312 1.393331646575
1.984119493062 2.158164048513 1.393388535050
1.984089715416 2.158168560157 1.393445408351
1.984059935106 2.158173080966 1.393502266124
1.984030153545 2.158177610371 1.393559108408
1.984000372560 2.158182148636 1.393615935567
1.983970593948 2.158186696748 1.393672748157
1.983940819010 2.158191256110 1.393729546766
1.983911048201 2.158195828147 1.393786331880
1.983881281010 2.158200413935 1.393843103814
1.983851516098 2.158205013975 1.393899862718
1.983821751702 2.158209628165 1.393956608654
1.983791986155 2.158214255964 1.394013341690
1.983762218394 2.158218896684 1.394070061982
1.983732448292 2.158223549807 1.394126769788
1.983702676682 2.158228215225 1.394183465415
1.983672905071 2.158232893334 1.394240149087
1.983643135085 2.158237584995 1.394296820791
1.983613367820 2.158242291372 1.394353480132
1.983583603265 2.158247013760 1.394410126278
1.983553839997 2.158251753461 1.394466758005
1.983524075225 2.158256511755 1.394523373856
1.983494305213 2.158261289964 1.394579972398
1.983464525959 2.158266089548 1.394636552494
1.983434733969 2.158270912163 1.394693113545
1.983404926910 2.158275759594 1.394749655615
1.983375103978 2.158280633558 1.394806179408
1.983345265885 2.158285535383 1.394862686093
1.983315414493 2.158290465675 1.394919177000
1.983285552197 2.158295424079 1.394975653270
1.983255681242 2.158300409249 1.395032115535
1.983225803156 2.158305419072 1.395088563707
1.983195918452 2.158310451122 1.395144996945
1.983166026643 2.158315503238 1.395201413789
1.983136126551 2.158320574066 1.395257812466
1.983106216774 2.158325663407 1.395314191268
1.983076296171 2.158330772239 1.395370548951
1.983046364193 2.158335902419 1.395426885032
1.983016420975 2.158341056112 1.395483199957
1.982986467163 2.158346235127 1.395539495074
1.982956503527 2.158351440347 1.395595772458
1.982926530501 2.158356671426 1.395652034608
1.982896547776 2.158361926843 1.395708284113
1.982866554087 2.158367204302 1.395764523340
1.982836547261 2.158372501354 1.395820754222
1.982806524522 2.158377816059 1.395876978163
1.982776482989 2.158383147483 1.395933196061
1.982746420239 2.158388495894 1.395989408407
1.982716334792 2.158393862603 1.396045615407
1.982686226405 2.158399249513 1.396101817080
1.982656096095 2.158404658519 1.396158013290
1.982625945880 2.158410090966 1.396214203700
1.982595778296 2.158415547316 1.396270387691
1.982565595800 2.158421027143 1.396326564272
1.982535400186 2.158426529438 1.396382732051
1.982505192151 2.158432053131 1.396438889314
1.982474971100 2.158437597658 1.396495034228
1.982444735250 2.158443163388 1.396551165137
1.982414481996 2.158448751766 1.396607280917
1.982384208481 2.158454365127 1.396663381275
1.982353912236 2.158460006200 1.396719466931
1.982323591765 2.158465677450 1.396775539595
1.982293246934 2.158471380422 1.396831601716
1.982262879091 2.158477115263 1.396887656048
1.982232490875 2.158482880547 1.396943705088
1.982202085765 2.158488673462 1.396999750540
1.982171667452 2.158494490307 1.397055792908
1.982141239190 2.158500327193 1.397111831348
1.982110803230 2.158506180797 1.397167863820
1.982080360488 2.158512048992 1.397223887533
1.982049910475 2.158517931244 1.397279899579
1.982019451501 2.158523828688 1.397335897631
1.981988981073 2.158529743876 1.397391880522
1.981958496385 2.158535680265 1.397447848573
1.981927994790 2.158541641540 1.397503803568
1.981897474130 2.158547630903 1.397559748395
1.981866932916 2.158553650480 1.397615686409
1.981836370316 2.158559700926 1.397671620685
1.981805786034 2.158565781336 1.397727553337
1.981775180138 2.158571889447 1.397783485061
1.981744552904 2.158578022104 1.397839415016
1.981713904734 2.158584175894 1.397895341070
1.981683236146 2.158590347813 1.397951260328
1.981652547807 2.158596535829 1.398007169814
1.981621840566 2.158602739219 1.398063067126
1.981591115438 2.158608958610 1.398118950908
1.981560373526 2.158615195716 1.398174821025
1.981529615879 2.158621452843 1.398230678417
1.981498843351 2.158627732280 1.398286524700
1.981468056495 2.158634035730 1.398342361631
1.981437255555 2.158640363916 1.398398190590
1.981406440555 2.158646716452 1.398454012226
1.981375611472 2.158653092012 1.398509826350
1.981344768424 2.158659488715 1.398565632083
1.981313911798 2.158665904633 1.398621428206
1.981283042275 2.158672338267 1.398677213600
1.981252160705 2.158678788872 1.398732987640
1.981221267890 2.158685256561 1.398788750445
1.981190364330 2.158691742167 1.398844502912
1.981159450038 2.158698246941 1.398900246546
1.981128524492 2.158704772183 1.398955983150
1.981097586766 2.158711318907 1.399011714454
1.981066635805 2.158717887633 1.399067441803
1.981035670765 2.158724478330 1.399123165964
1.981004691289 2.158731090492 1.399178887105
1.980973697621 2.158737723280 1.399234604913
1.980942690488 2.158744375665 1.399290318813
1.980911670779 2.158751046517 1.399346028204
1.980880639093 2.158757734637 1.399401732661
1.980849595311 2.158764438751 1.399457432031
1.980818538339 2.158771157543 1.399513126437
1.980787466118 2.158777889764 1.399568816193
1.980756375943 2.158784634454 1.399624501675
1.980725265007 2.158791391234 1.399680183203
1.980694131038 2.158798160612 1.399735860955
1.980662972849 2.158804944166 1.399791534951
1.980631790644 2.158811744538 1.399847205096
1.980600586003 2.158818565164 1.399902871251
1.980569361549 2.158825409775 1.399958533319
1.980538120408 2.158832281765 1.400014191305
1.980506865616 2.158839183576 1.400069845321
1.980475599634 2.158846116261 1.400125495548
1.980444324102 2.158853079362 1.400181142144
1.980413039849 2.158860071124 1.400236785129
1.980381747113 2.158867089021 1.400292424277
1.980350445858 2.158874130428 1.400348059037
1.980319136039 2.158881193282 1.400403688520
1.980287817724 2.158888276532 1.400459311568
1.980256491025 2.158895380282 1.400514926906
1.980225155886 2.158902505594 1.400570533358
1.980193811824 2.158909654030 1.400626130116
1.980162457754 2.158916827085 1.400681716987
1.980131091978 2.158924025684 1.400737294584
1.980099712371 2.158931249893 1.400792864398
1.980068316715 2.158938498906 1.400848428729
1.980036903068 2.158945771308 1.400903990460
1.980005470039 2.158953065490 1.400959552719
1.979974016871 2.158960380095 1.401015118484
1.979942543302 2.158967714321 1.401070690219
1.979911049244 2.158975068003 1.401126269625
1.979879534424 2.158982441449 1.401181857554
1.979847998103 2.158989835075 1.401237454119
1.979816439009 2.158997248984 1.401293058949
1.979784855524 2.159004682596 1.401348671518
1.979753246073 2.159012134466 1.401404291448
1.979721609596 2.159019602340 1.401459918692
1.979689945937 2.159027083431 1.401515553547
1.979658255998 2.159034574837 1.401571196473
1.979626541599 2.159042073998 1.401626847806
1.979594805058 2.159049579048 1.401682507433
1.979563048617 2.159057089006 1.401738174557
1.979531273900 2.159064603749 1.401793847627
1.979499481565 2.159072123796 1.401849524483
1.979467671272 2.159079649977 1.401905202672
1.979435841978 2.159087183067 1.401960879860
1.979403992465 2.159094723484 1.402016554215
1.979372121934 2.159102271109 1.402072224656
1.979340230472 2.159109825259 1.402127890905
1.979308319241 2.159117384815 1.402183553328
1.979276390343 2.159124948457 1.402239212642
1.979244446395 2.159132514963 1.402294869587
1.979212489959 2.159140083511 1.402350524679
1.979180523002 2.159147653924 1.402406178135
1.979148546535 2.159155226817 1.402461829973
1.979116560528 2.159162803613 1.402517480250
1.979084564094 2.159170386414 1.402573129340
1.979052555848 2.159177977730 1.402628778104
1.979020534302 2.159185580109 1.402684427889
1.978988498174 2.159193195709 1.402740080299
1.978956446530 2.159200825883 1.402795736796
1.978924378744 2.159208470869 1.402851398240
1.978892294364 2.159216129643 1.402907064521
1.978860192980 2.159223799988 1.402962734411
1.978828074185 2.159231478775 1.403018405719
1.978795937692 2.159239162439 1.403074075729
1.978763783569 2.159246847552 1.403129741821
1.978731612497 2.159254531381 1.403185402120
1.978699425941 2.159262212351 1.403241055981
1.978667226120 2.159269890279 1.403296704193
1.978635015740 2.159277566370 1.403352348832
1.978602797543 2.159285242955 1.403407992812
1.978570573784 2.159292923042 1.403463639261
1.978538345804 2.159300609766 1.403519290886
1.978506113845 2.159308305870 1.403574949499
1.978473877167 2.159316013301 1.403630615808
1.978441634459 2.159323733015 1.403686289504
1.978409384406 2.159331465004 1.403741969576
1.978377126248 2.159339208536 1.403797654747
1.978344860134 2.159346962541 1.403853343880
1.978312587164 2.159354726051 1.403909036245
1.978280309109 2.159362498599 1.403964731601
1.978248027878 2.159370280491 1.404020430086
1.978215744939 2.159378072896 1.404076132017
1.978183460846 2.159385877745 1.404131837678
1.978151175056 2.159393697460 1.404187547192
1.978118886066 2.159401534578 1.404243260519
1.978086591827 2.159409391363 1.404298977576
1.978054290284 2.159417269497 1.404354698407
1.978021979858 2.159425169913 1.404410423325
1.977989659718 2.159433092827 1.404466152958
1.977957329747 2.159441037950 1.404521888143
1.977924990240 2.159449004831 1.404577629703
1.977892641454 2.159456993237 1.404633378162
1.977860283172 2.159465003471 1.404689133487
1.977827914444 2.159473036516 1.404744894952
1.977795533603 2.159481093975 1.404800661173
1.977763138539 2.159489177788 1.404856430317
1.977730727139 2.159497289794 1.404912200435
1.977698297741 2.159505431251 1.404967969837
1.977665849432 2.159513602448 1.405023737400
1.977633382101 2.159521802506 1.405079502749
1.977600896244 2.159530029452 1.405135266255
1.977568392597 2.159538280543 1.405191028872
1.977535871757 2.159546552781 1.405246791869
1.977503333941 2.159554843466 1.405302556515
1.977470778974 2.159563150670 1.405358323799
1.977438206539 2.159571473490 1.405414094243
1.977405616574 2.159579812035 1.405469867810
1.977373009679 2.159588167160 1.405525643919
1.977340387364 2.159596540040 1.405581421524
1.977307752007 2.159604931718 1.405637199227
1.977275106514 2.159613342758 1.405692975414
1.977242453753 2.159621773113 1.405748748376
1.977209795933 2.159630222219 1.405804516438
1.977177134117 2.159638689289 1.405860278091
1.977144468040 2.159647173689 1.405916032120
1.977111796283 2.159655675277 1.405971777728
1.977079116770 2.159664194587 1.406027514618
1.977046427417 2.159672732800 1.406083243017
1.977013726755 2.159681291515 1.406138963618
1.976981014319 2.159689872391 1.406194677432
1.976948290698 2.159698476772 1.406250385576
1.976915557232 2.159707105407 1.406306089038
1.976882815479 2.159715758344 1.406361788478
1.976850066626 2.159724435029 1.406417484101
1.976817311034 2.159733134554 1.406473175663
1.976784548064 2.159741855989 1.406528862580
1.976751776226 2.159750598675 1.406584544141
1.976718993591 2.159759362423 1.406640219755
1.976686198304 2.159768147547 1.406695889182
1.976653389043 2.159776954750 1.406751552674
1.976620565246 2.159785784917 1.406807211018
1.976587727066 2.159794638874 1.406862865452
1.976554875068 2.159803517185 1.406918517493
1.976522009804 2.159812420037 1.406974168719
1.976489131424 2.159821347220 1.407029820557
1.976456239474 2.159830298183 1.407085474127
1.976423332974 2.159839272137 1.407141130158
1.976390410742 2.159848268161 1.407196788991
1.976357471885 2.159857285297 1.407252450648
1.976324516273 2.159866322616 1.407308114933
1.976291544838 2.159875379276 1.407363781526
1.976258559592 2.159884454561 1.407419450055
1.976225563321 2.159893547931 1.407475120117
1.976192559052 2.159902659053 1.407530791262
1.976159549424 2.159911787802 1.407586462953
1.976126536146 2.159920934221 1.407642134525
1.976093519700 2.159930098429 1.407697805181
1.976060499352 2.159939280486 1.407753474033
1.976027473465 2.159948480265 1.407809140197
1.975994440030 2.159957697369 1.407864802943
1.975961397229 2.159966931136 1.407920461850
1.975928343908 2.159976180735 1.407976116963
1.975895279819 2.159985445354 1.408031768882
1.975862205582 2.159994724396 1.408087418777
1.975829122412 2.160004017627 1.408143068303
1.975796031681 2.160013325196 1.408198719423
1.975762934460 2.160022647493 1.408254374160
1.975729831140 2.160031984869 1.408310034326
1.975696721230 2.160041337273 1.408365701272
1.975663603364 2.160050703933 1.408421375712
1.975630475479 2.160060083177 1.408477057638
1.975597335131 2.160069472477 1.408532746345
1.975564179846 2.160078868743 1.408588440557
1.975531007450 2.160088268791 1.408644138607
1.975497816327 2.160097669879 1.408699838657
1.975464605559 2.160107070170 1.408755538905
1.975431374970 2.160116468977 1.408811237757
1.975398125058 2.160125866733 1.408866933965
1.975364856862 2.160135264689 1.408922626714
1.975331571772 2.160144664429 1.408978315680
1.975298271314 2.160154067337 1.409034001055
1.975264956939 2.160163474169 1.409089683537
1.975231629842 2.160172884850 1.409145364273
1.975198290847 2.160182298523 1.409201044743
1.975164940358 2.160191713822 1.409256726580
1.975131578410 2.160201129270 1.409312411340
1.975098204786 2.160210543668 1.409368100246
1.975064819178 2.160219956356 1.409423793979
1.975031421358 2.160229367291 1.409479492551
1.974998011296 2.160238776932 1.409535195317
1.974964589218 2.160248186006 1.409590901130
1.974931155559 2.160257595253 1.409646608628
1.974897710862 2.160267005228 1.409702316565
1.974864255630 2.160276416244 1.409758024114
1.974830790188 2.160285828428 1.409813731059
1.974797314602 2.160295241870 1.409869437807
1.974763828674 2.160304656762 1.409925145236
1.974730331998 2.160314073475 1.409980854408
1.974696824076 2.160323492522 1.410036566262
1.974663304429 2.160332914424 1.410092281369
1.974629772672 2.160342339530 1.410147999839
1.974596228536 2.160351767883 1.410203721404
1.974562671819 2.160361199186 1.410259445650
1.974529102311 2.160370632919 1.410315172282
1.974495519711 2.160380068561 1.410370901350
1.974461923588 2.160389505857 1.410426633296
1.974428313396 2.160398945018 1.410482368816
1.974394688555 2.160408386769 1.410538108544
1.974361048552 2.160417832187 1.410593852675
1.974327393041 2.160427282361 1.410649600655
1.974293721896 2.160436737950 1.410705351072
1.974260035193 2.160446198779 1.410761101808
1.974226333143 2.160455663595 1.410816850436
1.974192615984 2.160465130094 1.410872594758
1.974158883906 2.160474595226 1.410928333303
1.974125137027 2.160484055730 1.410984065632
1.974091375456 2.160493508770 1.411039792320
1.974057599415 2.160502952504 1.411095514610
1.974023809400 2.160512386446 1.411151233838
1.973990006294 2.160521811510 1.411206950813
1.973956191389 2.160531229736 1.411262665384
1.973922366280 2.160540643735 1.411318376345
1.973888532645 2.160550056020 1.411374081769
1.973854691949 2.160559468352 1.411429779685
1.973820845162 2.160568881263 1.411485468914
1.973786992577 2.160578293863 1.411541149794
1.973753133779 2.160587703952 1.411596824555
1.973719267794 2.160597108412 1.411652497185
1.973685393377 2.160606503783 1.411708172782
1.973651509361 2.160615886891 1.411763856553
1.973617614972 2.160625255416 1.411819552720
1.973583710021 2.160634608278 1.411875263658
1.973549794916 2.160643945792 1.411930989481
1.973515870507 2.160653269578 1.411986728223
1.973481937820 2.160662582250 1.412042476522
1.973447997757 2.160671886962 1.412098230628
1.973414050877 2.160681186891 1.412153987413
1.973380097312 2.160690484773 1.412209745107
1.973346136842 2.160699782544 1.412265503560
1.973312169096 2.160709081174 1.412321263991
1.973278193803 2.160718380694 1.412377028328
1.973244210997 2.160727680405 1.412432798395
1.973210221098 2.160736979204 1.412488575185
1.973176224835 2.160746275963 1.412544358461
1.973142223028 2.160755569844 1.412600146790
1.973108216282 2.160764860514 1.412655937945
1.973074204700 2.160774148186 1.412711729549
1.973040187701 2.160783433513 1.412767519716
1.973006163992 2.160792717374 1.412823307495
1.972972131736 2.160802000622 1.412879092994
1.972938088838 2.160811283880 1.412934877187
1.972904033313 2.160820567442 1.412990661488
1.972869963612 2.160829851309 1.413046447276
1.972835878849 2.160839135332 1.413102235531
1.972801778862 2.160848419415 1.413158026673
1.972767664121 2.160857703690 1.413213820632
1.972733535508 2.160866988612 1.413269617065
1.972699394039 2.160876274923 1.413325415593
1.972665240586 2.160885563505 1.413381215945
1.972631075672 2.160894855168 1.413437017927
1.972596899360 2.160904150438 1.413492821262
1.972562711260 2.160913449440 1.413548625361
1.972528510624 2.160922751892 1.413604429185
1.972494296523 2.160932057243 1.413660231286
1.972460068063 2.160941364896 1.413716030088
1.972425824624 2.160950674444 1.413771824339
1.972391566072 2.160959985866 1.413827613607
1.972357292947 2.160969299589 1.413883398649
1.972323006558 2.160978616442 1.413939181483
1.972288708992 2.160987937496 1.413994965109
1.972254402986 2.160997263878 1.414050752913
1.972220091678 2.161006596602 1.414106547910
1.972185778250 2.161015936498 1.414162352030
1.972151465521 2.161025284234 1.414218165678
1.972117155569 2.161034640425 1.414273987680
1.972082849461 2.161044005755 1.414329815648
1.972048547167 2.161053381072 1.414385646653
1.972014247683 2.161062767380 1.414441477985
1.971979949341 2.161072165738 1.414497307797
1.971945650245 2.161081577087 1.414553135417
1.971911348703 2.161091002054 1.414608961285
1.971877043570 2.161100440822 1.414664786539
1.971842734370 2.161109893098 1.414720612416
1.971808421205 2.161119358196 1.414776439693
1.971774104447 2.161128835222 1.414832268327
1.971739784331 2.161138323263 1.414888097442
1.971705460556 2.161147821550 1.414943925623
1.971671132041 2.161157329505 1.414999751424
1.971636796910 2.161166846671 1.415055573905
1.971602452727 2.161176372566 1.415111393008
1.971568096933 2.161185906500 1.415167209656
1.971533727368 2.161195447454 1.415223025541
1.971499342742 2.161204994078 1.415278842677
1.971464942926 2.161214544813 1.415334662864
1.971430528993 2.161224098122 1.415390487233
1.971396103003 2.161233652754 1.415446315990
1.971361667593 2.161243207955 1.415502148426
1.971327225484 2.161252763574 1.415557983157
1.971292779023 2.161262320016 1.415613818486
1.971258329867 2.161271878077 1.415669652773
1.971223878859 2.161281438730 1.415725484693
1.971189426076 2.161291002922 1.415781313339
1.971154971026 2.161300571466 1.415837138186
1.971120512885 2.161310145036 1.415892958971
1.971086050726 2.161319724251 1.415948775580
1.971051583686 2.161329309770 1.416004588020
1.971017111052 2.161338902341 1.416060396471
1.970982632305 2.161348502727 1.416116201409
1.970948147141 2.161358111516 1.416172003714
1.970913655498 2.161367728864 1.416227804692
1.970879157609 2.161377354248 1.416283605959
1.970844654040 2.161386986357 1.416339409189
1.970810145702 2.161396623160 1.416395215790
1.970775633778 2.161406262200 1.416451026594
1.970741119572 2.161415901030 1.416506841670
1.970706604285 2.161425537676 1.416562660318
1.970672088781 2.161435170984 1.416618481253
1.970637573410 2.161444800741 1.416674302935
1.970603057946 2.161454427498 1.416730123934
1.970568541694 2.161464052162 1.416785943224
1.970534023733 2.161473675460 1.416841760333
1.970499503244 2.161483297458 1.416897575306
1.970464979818 2.161492917291 1.416953388531
1.970430453654 2.161502533205 1.417009200494
1.970395925555 2.161512142928 1.417065011569
1.970361396727 2.161521744246 1.417120821915
1.970326868401 2.161531335629 1.417176631514
1.970292341400 2.161540916713 1.417232440321
1.970257815757 2.161550488472 1.417288248454
1.970223290506 2.161560053027 1.417344056339
1.970188763715 2.161569613145 1.417399864741
1.970154232754 2.161579171561 1.417455674654
1.970119694742 2.161588730333 1.417511487079
1.970085147050 2.161598290404 1.417567302755
1.970050587755 2.161607851507 1.417623121938
1.970016015925 2.161617412411 1.417678944296
1.969981431699 2.161626971446 1.417734768953
1.969946836161 2.161636527127 1.417790594666
1.969912231074 2.161646078711 1.417846420077
1.969877618570 2.161655626533 1.417902243962
1.969843000855 2.161665172061 1.417958065416
1.969808380016 2.161674717669 1.418013883943
1.969773757917 2.161684266246 1.418069699449
1.969739136175 2.161693820761 1.418125512195
1.969704516162 2.161703383903 1.418181322755
1.969669898990 2.161712957883 1.418237132012
1.969635285448 2.161722544403 1.418292941206
1.969600675908 2.161732144736 1.418348751977
1.969566070217 2.161741759849 1.418404566378
1.969531467640 2.161751390473 1.418460386765
1.969496866888 2.161761037087 1.418516215567
1.969462266235 2.161770699816 1.418572054935
1.969427663732 2.161780378293 1.418627906355
1.969393057441 2.161790071561 1.418683770322
1.969358445656 2.161799778069 1.418739646177
1.969323827038 2.161809495800 1.418795532162
1.969289200650 2.161819222507 1.418851425713
1.969254565883 2.161828955998 1.418907323904
1.969219922326 2.161838694381 1.418963223939
1.969185269624 2.161848436211 1.419019123551
1.969150607387 2.161858180493 1.419075021209
1.969115935177 2.161867926571 1.419130916074
1.969081252584 2.161877673937 1.419186807751
1.969046559367 2.161887422064 1.419242695918
1.969011855603 2.161897170315 1.419298579970
1.968977141802 2.161906917973 1.419354458796
1.968942418953 2.161916664388 1.419410330772
1.968907688478 2.161926409178 1.419466193965
1.968872952106 2.161936152419 1.419522046494
1.968838211695 2.161945894747 1.419577886920
1.968803469035 2.161955637341 1.419633714560
1.968768725654 2.161965381780 1.419689529608
1.968733982660 2.161975129829 1.419745333053
1.968699240611 2.161984883221 1.419801126402
1.968664499429 2.161994643498 1.419856911303
1.968629758360 2.162004411952 1.419912689184
1.968595015991 2.162014189673 1.419968460984
1.968560270352 2.162023977639 1.420024227051
1.968525519111 2.162033776807 1.420079987208
1.968490759851 2.162043588129 1.420135740936
1.968455990426 2.162053412452 1.420191487610
1.968421209319 2.162063250340 1.420247226718
1.968386415934 2.162073101836 1.420302958012
1.968351610751 2.162082966277 1.420358681571
1.968316795280 2.162092842226 1.420414397805
1.968281971811 2.162102727572 1.420470107420
1.968247142983 2.162112619810 1.420525811393
1.968212311278 2.162122516434 1.420581510960
1.968177478537 2.162132415363 1.420637207609
1.968142645623 2.162142315290 1.420692903064
1.968107812291 2.162152215859 1.420748599223
1.968072977301 2.162162117638 1.420804298020
1.968038138733 2.162172021895 1.420860001254
1.968003294398 2.162181930250 1.420915710374
1.967968442251 2.162191844291 1.420971426311
1.967933580692 2.162201765271 1.421027149382
1.967898708703 2.162211693949 1.421082879300
1.967863825807 2.162221630610 1.421138615301
1.967828931904 2.162231575242 1.421194356331
1.967794027057 2.162241527797 1.421250101261
1.967759111310 2.162251488463 1.421305849053
1.967724184611 2.162261457851 1.421361598851
1.967689246836 2.162271437049 1.421417349977
1.967654297899 2.162281427525 1.421473101872
1.967619337886 2.162291430905 1.421528854018
1.967584367145 2.162301448669 1.421584605904
1.967549386288 2.162311481845 1.421640357050
1.967514396082 2.162321530771 1.421696107114
1.967479397274 2.162331594949 1.421751856004
1.967444390388 2.162341673044 1.421807603981
1.967409375572 2.162351763012 1.421863351644
1.967374352535 2.162361862325 1.421919099796
1.967339320589 2.162371968283 1.421974849181
1.967304278784 2.162382078343 1.422030600147
1.967269226080 2.162392190443 1.422086352332
1.967234161504 2.162402303268 1.422142104478
1.967199084235 2.162412416426 1.422197854433
1.967163993611 2.162422530514 1.422253599391
1.967128889057 2.162432647042 1.422309336329
1.967093769982 2.162442768242 1.422365062542
1.967058635677 2.162452896748 1.422420776159
1.967023485274 2.162463035216 1.422476476501
1.966988317763 2.162473185918 1.422532164194
1.966953132057 2.162483350389 1.422587841009
1.966917927101 2.162493529181 1.422643509443
1.966882701954 2.162503721773 1.422699172180
1.966847455850 2.162513926668 1.422754831520
1.966812188216 2.162524141654 1.422810488954
1.966776898666 2.162534364196 1.422866144944
1.966741586999 2.162544591879 1.422921798972
1.966706253228 2.162554822833 1.422977449810
1.966670897647 2.162565056041 1.423033095938
1.966635520929 2.162575291491 1.423088735984
1.966600124205 2.162585530121 1.423144369077
1.966564709098 2.162595773580 1.423199995020
1.966529277655 2.162606023852 1.423255614247
1.966493832166 2.162616282803 1.423311227600
1.966458374888 2.162626551750 1.423366835976
1.966422907728 2.162636831127 1.423422439955
1.966387431939 2.162647120304 1.423478039514
1.966351947910 2.162657417601 1.423533633878
1.966316455106 2.162667720467 1.423589221563
1.966280952155 2.162678025799 1.423644800582
1.966245437096 2.162688330325 1.423700368757
1.966209907718 2.162698630983 1.423755924047
1.966174361936 2.162708925219 1.423811464816
1.966138798149 2.162719211175 1.423866989975
1.966103215519 2.162729487728 1.423922498960
1.966067614145 2.162739754425 1.423977991586
1.966031995117 2.162750011309 1.424033467816
1.965996360448 2.162760258732 1.424088927537
1.965960712887 2.162770497159 1.424144370414
1.965925055632 2.162780727032 1.424199795877
1.965889391961 2.162790948693 1.424255203254
1.965853724827 2.162801162372 1.424310592016
1.965818056468 2.162811368222 1.424365962067
1.965782388109 2.162821566382 1.424421313988
1.965746719822 2.162831757042 1.424476649167
1.965711050589 2.162841940498 1.424531969746
1.965675378595 2.162852117189 1.424587278407
1.965639701681 2.162862287718 1.424642578029
1.965604017887 2.162872452849 1.424697871293
1.965568325929 2.162882613496 1.424753160338
1.965532625508 2.162892770685 1.424808446537
1.965496917337 2.162902925486 1.424863730441
1.965461202874 2.162913078923 1.424919011881
1.965425483834 2.162923231845 1.424974290190
1.965389761600 2.162933384803 1.425029564474
1.965354036707 2.162943537923 1.425084833851
1.965318308563 2.162953690837 1.425140097609
1.965282575489 2.162963842682 1.425195355268
1.965246835080 2.162973992183 1.425250606551
1.965211084795 2.162984137817 1.425305851318
1.965175322598 2.162994278037 1.425361089501
1.965139547478 2.163004411499 1.425416321082
1.965103759698 2.163014537260 1.425471546125
1.965067960708 2.163024654902 1.425526764829
1.965032152779 2.163034764556 1.425581977592
1.964996338471 2.163044866839 1.425637185016
1.964960520119 2.163054962727 1.425692387865
1.964924699483 2.163065053401 1.425747586951
1.964888877667 2.163075140112 1.425802783002
1.964853055276 2.163085224091 1.425857976555
1.964817232745 2.163095306518 1.425913167920
1.964781410670 2.163105388538 1.425968357233
1.964745590001 2.163115471293 1.426023544593
1.964709772022 2.163125555954 1.426078730230
1.964673958094 2.163135643721 1.426133914641
1.964638149271 2.163145735796 1.426189098640
1.964602345929 2.163155833323 1.426244283279
1.964566547551 2.163165937338 1.426299469661
1.964530752773 2.163176048736 1.426354658694
1.964494959699 2.163186168271 1.426409850872
1.964459166379 2.163196296598 1.426465046150
1.964423371320 2.163206434334 1.426520243976
1.964387573827 2.163216582114 1.426575443479
1.964351774085 2.163226740624 1.426630643745
1.964315972930 2.163236910592 1.426685844118
1.964280171390 2.163247092745 1.426741044404
1.964244370153 2.163257287749 1.426796244927
1.964208569151 2.163267496148 1.426851446410
1.964172767390 2.163277718344 1.426906649725
1.964136963115 2.163287954590 1.426961855602
1.964101154238 2.163298205033 1.427017064396
1.964065338908 2.163308469738 1.427072275998
1.964029516017 2.163318748705 1.427127489928
1.963993685486 2.163329041831 1.427182705569
1.963957848240 2.163339348838 1.427237922466
1.963922005859 2.163349669176 1.427293140567
1.963886160042 2.163360001939 1.427348360333
1.963850312047 2.163370345848 1.427403582652
1.963814462277 2.163380699310 1.427458808592
1.963778610150 2.163391060566 1.427514039076
1.963742754265 2.163401427893 1.427569274597
1.963706892802 2.163411799812 1.427624515063
1.963671024015 2.163422175230 1.427679759865
1.963635146655 2.163432553480 1.427735008109
1.963599260203 2.163442934241 1.427790258961
1.963563364849 2.163453317364 1.427845511972
1.963527461260 2.163463702669 1.427900767245
1.963491550231 2.163474089783 1.427956025392
1.963455632337 2.163484478087 1.428011287262
1.963419707709 2.163494866802 1.428066553539
1.963383775972 2.163505255189 1.428121824330
1.963347836341 2.163515642799 1.428177098894
1.963311887818 2.163526029682 1.428232375615
1.963275929393 2.163536416466 1.428287652245
1.963239960197 2.163546804258 1.428342926344
1.963203979565 2.163557194370 1.428398195792
1.963167987037 2.163567587949 1.428453459212
1.963131982332 2.163577985601 1.428508716161
1.963095965354 2.163588387153 1.428563967048
1.963059936257 2.163598791617 1.428619212786
1.963023895536 2.163609197399 1.428674454314
1.962987844104 2.163619602711 1.428729692118
1.962951783282 2.163630006061 1.428784925914
1.962915714651 2.163640406704 1.428840154570
1.962879639765 2.163650804920 1.428895376271
1.962843559779 2.163661202035 1.428950588851
1.962807475093 2.163671600194 1.429005790171
1.962771385134 2.163682001948 1.429060978413
1.962735288346 2.163692409788 1.429116152204
1.962699182432 2.163702825748 1.429171310582
1.962663064769 2.163713251187 1.429226452838
1.962626932911 2.163723686792 1.429281578363
1.962590785003 2.163734132768 1.429336686595
1.962554620016 2.163744589120 1.429391777114
1.962518437743 2.163755055922 1.429446849885
1.962482238574 2.163765533442 1.429501905541
1.962446023175 2.163776022102 1.429556945582
1.962409792189 2.163786522259 1.429611972376
1.962373546088 2.163797033896 1.429666988898
1.962337285209 2.163807556340 1.429721998223
1.962301009958 2.163818088121 1.429777002921
1.962264721067 2.163828627038 1.429832004502
1.962228419765 2.163839170463 1.429887003108
1.962192107743 2.163849715804 1.429941997556
1.962155786903 2.163860261024 1.429996985739
1.962119458920 2.163870805090 1.430051965292
1.962083124782 2.163881348213 1.430106934314
1.962046784476 2.163891891854 1.430161891949
1.962010436976 2.163902438454 1.430216838633
1.961974080565 2.163912990998 1.430271775941
1.961937713449 2.163923552487 1.430326706095
1.961901334469 2.163934125467 1.430381631285
1.961864943688 2.163944711685 1.430436553031
1.961828542643 2.163955311951 1.430491471800
1.961792134150 2.163965926186 1.430546386989
1.961755721702 2.163976553611 1.430601297284
1.961719308611 2.163987193008 1.430656201272
1.961682897168 2.163997842977 1.430711098088
1.961646488069 2.164008502114 1.430765987890
1.961610080281 2.164019169104 1.430820871995
1.961573671405 2.164029842715 1.430875752619
1.961537258378 2.164040521748 1.430930632315
1.961500838314 2.164051204956 1.430985513273
1.961464409181 2.164061891007 1.431040396710
1.961427970111 2.164072578487 1.431095282544
1.961391521258 2.164083265966 1.431150169432
1.961355063263 2.164093952105 1.431205055159
1.961318596544 2.164104635789 1.431259937229
1.961282120661 2.164115316245 1.431314813466
1.961245634001 2.164125993134 1.431369682425
1.961209133883 2.164136666597 1.431424543482
1.961172617072 2.164147337249 1.431479396620
1.961136080521 2.164158006134 1.431534241970
1.961099522080 2.164168674642 1.431589079325
1.961062940969 2.164179344409 1.431643907797
1.961026337826 2.164190017203 1.431698725765
1.960989714378 2.164200694806 1.431753531154
1.960953072824 2.164211378895 1.431808321974
1.960916415185 2.164222070931 1.431863096948
1.960879742833 2.164232772056 1.431917856030
1.960843056350 2.164243483017 1.431972600630
1.960806355740 2.164254204133 1.432027333464
1.960769640887 2.164264935310 1.432082058035
1.960732912048 2.164275676133 1.432136777896
1.960696170191 2.164286426025 1.432191495878
1.960659417016 2.164297184458 1.432246213485
1.960622654649 2.164307951193 1.432300930630
1.960585885107 2.164318726488 1.432355645745
1.960549109741 2.164329511228 1.432410356229
1.960512328859 2.164340306909 1.432465059093
1.960475541678 2.164351115475 1.432519751623
1.960438746645 2.164361938982 1.432574431881
1.960401942017 2.164372779173 1.432629098948
1.960365126515 2.164383637026 1.432683752875
1.960328299825 2.164394512394 1.432738394403
1.960291462772 2.164405403840 1.432793024562
1.960254617131 2.164416308723 1.432847644297
1.960217765119 2.164427223559 1.432902254208
1.960180908771 2.164438144574 1.432956854482
1.960144049389 2.164449068356 1.433011444989
1.960107187249 2.164459992427 1.433066025488
1.960070321641 2.164470915621 1.433120595851
1.960033451185 2.164481838149 1.433175156222
1.959996574289 2.164492761355 1.433229707054
1.959959689568 2.164503687213 1.433284249016
1.959922796066 2.164514617719 1.433338782821
1.959885893223 2.164525554329 1.433393309027
1.959848980644 2.164536497602 1.433447827892
1.959812057785 2.164547447129 1.433502339331
1.959775123744 2.164558401741 1.433556842997
1.959738177271 2.164569359913 1.433611338455
1.959701217029 2.164580320227 1.433665825413
1.959664242034 2.164591281715 1.433720303925
1.959627252109 2.164602244003 1.433774774520
1.959590248166 2.164613207191 1.433829238215
1.959553232165 2.164624171552 1.433883696415
1.959516206739 2.164635137159 1.433938150723
1.959479174558 2.164646103597 1.433992602717
1.959442137638 2.164657069886 1.434047053747
1.959405096829 2.164668034658 1.434101504807
1.959368051646 2.164678996557 1.434155956499
1.959331000540 2.164689954718 1.434210409094
1.959293941507 2.164700909178 1.434264862654
1.959256872866 2.164711861052 1.434319317160
1.959219793930 2.164722812399 1.434373772626
1.959182705356 2.164733765785 1.434428229131
1.959145609063 2.164744723668 1.434482686780
1.959108507720 2.164755687771 1.434537145608
1.959071404007 2.164766658637 1.434591605458
1.959034299854 2.164777635496 1.434646065885
1.958997195937 2.164788616479 1.434700526137
1.958960091570 2.164799599110 1.434754985237
1.958922985009 2.164810580934 1.434809442155
1.958885874058 2.164821560078 1.434863896045
1.958848756755 2.164832535596 1.434918346502
1.958811631894 2.164843507515 1.434972793755
1.958774499233 2.164854476601 1.435027238765
1.958737359317 2.164865443942 1.435081683192
1.958700213012 2.164876410508 1.435136129239
1.958663060935 2.164887376834 1.435190579408
1.958625902994 2.164898342910 1.435245036219
1.958588738203 2.164909308303 1.435299501965
1.958551564841 2.164920272413 1.435353978523
1.958514380890 2.164931234768 1.435408467260
1.958477184595 2.164942195230 1.435462969008
1.958439974942 2.164953154035 1.435517484091
1.958402751891 2.164964111665 1.435572012349
1.958365516302 2.164975068618 1.435626553154
1.958328269571 2.164986025173 1.435681105397
1.958291013143 2.164996981264 1.435735667474
1.958253748068 2.165007936504 1.435790237301
1.958216474758 2.165018890360 1.435844812407
1.958179193032 2.165029842416 1.435899390109
1.958141902414 2.165040792601 1.435953967755
1.958104602572 2.165051741304 1.436008543007
1.958067293715 2.165062689325 1.436063114070
1.958029976820 2.165073637677 1.436117679827
1.957992653577 2.165084587336 1.436172239811
1.957955326085 2.165095539029 1.436226794040
1.957917996391 2.165106493170 1.436281342746
1.957880666019 2.165117449976 1.436335886099
1.957843335649 2.165128409710 1.436390424019
1.957806005030 2.165139372960 1.436444956148
1.957768673135 2.165150340814 1.436499482016
1.957731338512 2.165161314835 1.436554001348
1.957693999677 2.165172296792 1.436608514422
1.957656655454 2.165183288224 1.436663022359
1.957619305165 2.165194289968 1.436717527209
1.957581948642 2.165205301835 1.436772031793
1.957544586103 2.165216322578 1.436826539306
1.957507217976 2.165227350210 1.436881052773
1.957469844748 2.165238382618 1.436935574517
1.957432466886 2.165249418288 1.436990105789
1.957395084864 2.165260456938 1.437044646675
1.957357699223 2.165271499816 1.437099196335
1.957320310644 2.165282549561 1.437153753489
1.957282919953 2.165293609628 1.437208317028
1.957245528062 2.165304683435 1.437262886556
1.957208135832 2.165315773476 1.437317462703
1.957170743942 2.165326880676 1.437372047109
1.957133352773 2.165338004177 1.437426642084
1.957095962382 2.165349141640 1.437481250052
1.957058572535 2.165360289942 1.437535872941
1.957021182785 2.165371446084 1.437590511730
1.956983792530 2.165382607995 1.437645166274
1.956946401037 2.165393775021 1.437699835474
1.956909007389 2.165404947940 1.437754517729
1.956871610429 2.165416128532 1.437809211529
1.956834208729 2.165427318863 1.437863915993
1.956796800680 2.165438520520 1.437918631199
1.956759384706 2.165449734051 1.437973358180
1.956721959609 2.165460958770 1.438028098626
1.956684524919 2.165472192944 1.438082854354
1.956647081160 2.165483434294 1.438137626751
1.956609629871 2.165494680568 1.438192416334
1.956572173355 2.165505930018 1.438247222577
1.956534714133 2.165517181592 1.438302044031
1.956497254271 2.165528434818 1.438356878690
1.956459794732 2.165539689460 1.438411724459
1.956422334989 2.165550945113 1.438466579579
1.956384873020 2.165562200927 1.438521442869
1.956347405744 2.165573455614 1.438576313717
1.956309929790 2.165584707737 1.438631191867
1.956272442382 2.165595956225 1.438686077079
1.956234942105 2.165607200895 1.438740968822
1.956197429296 2.165618442803 1.438795866132
1.956159905963 2.165629684250 1.438850767683
1.956122375246 2.165640928405 1.438905672085
1.956084840605 2.165652178635 1.438960578294
1.956047304976 2.165663437736 1.439015486000
1.956009770165 2.165674707295 1.439070395851
1.955972236654 2.165685987388 1.439125309406
1.955934703852 2.165697276694 1.439180228805
1.955897170672 2.165708572992 1.439235156237
1.955859636215 2.165719873860 1.439290093326
1.955822100301 2.165731177354 1.439345040612
1.955784563653 2.165742482444 1.439399997271
1.955747027671 2.165753789075 1.439454961143
1.955709493879 2.165765097862 1.439509929076
1.955671963241 2.165776409533 1.439564897492
1.955634435606 2.165787724326 1.439619863033
1.955596909477 2.165799041568 1.439674823157
1.955559382196 2.165810359564 1.439729776528
1.955521850504 2.165821675845 1.439784723160
1.955484311273 2.165832987684 1.439839664284
1.955446762188 2.165844292703 1.439894602018
1.955409202153 2.165855589372 1.439949538915
1.955371631297 2.165866877243 1.440004477500
1.955334050628 2.165878156866 1.440059419887
1.955296461457 2.165889429430 1.440114367530
1.955258864825 2.165900696274 1.440169321134
1.955221261146 2.165911958454 1.440224280726
1.955183650172 2.165923216489 1.440279245839
1.955146031283 2.165934470385 1.440334215786
1.955108403965 2.165945719878 1.440389189944
1.955070768266 2.165956964801 1.440444168023
1.955033125048 2.165968205408 1.440499150254
1.954995475906 2.165979442527 1.440554137463
1.954957822778 2.165990677476 1.440609131019
1.954920167361 2.166001911756 1.440664132649
1.954882510572 2.166013146633 1.440719144164
1.954844852221 2.166024382746 1.440774167150
1.954807191061 2.166035619886 1.440829202682
1.954769525178 2.166046857002 1.440884251152
1.954731852626 2.166058092456 1.440939312225
1.954694172057 2.166069324423 1.440994384954
1.954656483161 2.166080551325 1.441049468006
1.954618786739 2.166091772161 1.441104559932
1.954581084407 2.166102986650 1.441159659407
1.954543378027 2.166114195175 1.441214765372
1.954505669074 2.166125398565 1.441269877046
1.954467958163 2.166136597813 1.441324993833
1.954430244895 2.166147793837 1.441380115178
1.954392528075 2.166158987338 1.441435240451
1.954354806206 2.166170178790 1.441490368938
1.954317078085 2.166181368520 1.441545499951
1.954279343287 2.166192556828 1.441600633042
1.954241602368 2.166203744072 1.441655768241
1.954203856734 2.166214930687 1.441710906213
1.954166108248 2.166226117145 1.441766048238
1.954128358730 2.166237303879 1.441821195981
1.954090609555 2.166248491248 1.441876351079
1.954052861496 2.166259679577 1.441931514649
1.954015114860 2.166270869273 1.441986686873
1.953977369853 2.166282061000 1.442041866806
1.953939627000 2.166293255836 1.442097052502
1.953901887419 2.166304455335 1.442152241461
1.953864152816 2.166315661445 1.442207431297
1.953826425148 2.166326876290 1.442262620441
1.953788706042 2.166338101843 1.442317808665
1.953750996174 2.166349339612 1.442372997259
1.953713294819 2.166360590419 1.442428188783
1.953675599772 2.166371854376 1.442483386436
1.953637907695 2.166383131063 1.442538593216
1.953600214825 2.166394419877 1.442593811112
1.953562517829 2.166405720444 1.442649040561
1.953524814559 2.166417032985 1.442704280342
1.953487104471 2.166428358503 1.442759527937
1.953449388573 2.166439698751 1.442814780255
1.953411668935 2.166451055979 1.442870034502
1.953373947918 2.166462432543 1.442925288927
1.953336227373 2.166473830473 1.442980543228
1.953298508059 2.166485251141 1.443035798493
1.953260789454 2.166496695088 1.443091056713
1.953223069995 2.166508162043 1.443146320020
1.953185347639 2.166519651104 1.443201589911
1.953147620542 2.166531160986 1.443256866698
1.953109887623 2.166542690258 1.443312149369
1.953072148818 2.166554237493 1.443367435891
1.953034404973 2.166565801310 1.443422723862
1.952996657419 2.166577380319 1.443478011298
1.952958907389 2.166588973042 1.443533297285
1.952921155489 2.166600577869 1.443588582299
1.952883401384 2.166612193085 1.443643868065
1.952845643794 2.166623817003 1.443699157013
1.952807880763 2.166635448145 1.443754451470
1.952770110100 2.166647085416 1.443809752847
1.952732329822 2.166658728215 1.443865061063
1.952694538445 2.166670376416 1.443920374369
1.952656735061 2.166682030220 1.443975689637
1.952618919208 2.166693689912 1.444031003016
1.952581090618 2.166705355588 1.444086310778
1.952543248972 2.166717026927 1.444141610122
1.952505393783 2.166728703062 1.444196899721
1.952467524455 2.166740382604 1.444252179891
1.952429640492 2.166752063775 1.444307452371
1.952391741774 2.166763744629 1.444362719796
1.952353828781 2.166775423305 1.444417985027
1.952315902662 2.166787098233 1.444473250526
1.952277965112 2.166798768280 1.444528517900
1.952240018087 2.166810432815 1.444583787725
1.952202063454 2.166822091686 1.444639059617
1.952164102682 2.166833745147 1.444694332518
1.952126136692 2.166845393742 1.444749605076
1.952088165892 2.166857038161 1.444804876030
1.952050190377 2.166868679072 1.444860144517
1.952012210214 2.166880316951 1.444915410265
1.951974225694 2.166891951913 1.444970673647
1.951936237469 2.166903583600 1.445025935633
1.951898246534 2.166915211140 1.445081197644
1.951860254067 2.166926833243 1.445136461332
1.951822261218 2.166938448423 1.445191728325
1.951784268918 2.166950055339 1.445246999952
1.951746277794 2.166961653170 1.445302276978
1.951708288204 2.166973241955 1.445357559425
1.951670300355 2.166984822754 1.445412846487
1.951632314436 2.166996397592 1.445468136604
1.951594330670 2.167007969142 1.445523427690
1.951556349252 2.167019540202 1.445578717478
1.951518370162 2.167031113094 1.445634003911
1.951480392933 2.167042689130 1.445689285496
1.951442416463 2.167054268310 1.445744561513
1.951404438982 2.167065849333 1.445799832041
1.951366458220 2.167077429956 1.445855097787
1.951328471766 2.167089007600 1.445910359769
1.951290477522 2.167100580067 1.445965618966
1.951252474111 2.167112146158 1.446020876027
1.951214461110 2.167123706045 1.446076131135
1.951176439018 2.167135261292 1.446131384054
1.951138408961 2.167146814537 1.446186634330
1.951100372223 2.167158368930 1.446241881560
1.951062329776 2.167169927508 1.446297125621
1.951024281950 2.167181492668 1.446352366771
1.950986228396 2.167193065897 1.446407605583
1.950948168346 2.167204647799 1.446462842742
1.950910101107 2.167216238380 1.446518078788
1.950872026607 2.167227837481 1.446573313926
1.950833945816 2.167239445189 1.446628547983
1.950795860853 2.167251062094 1.446683780565
1.950757774723 2.167262689308 1.446739011363
1.950719690714 2.167274328250 1.446794240502
1.950681611626 2.167285980281 1.446849468806
1.950643539033 2.167297646328 1.446904697835
1.950605472811 2.167309326622 1.446959929654
1.950567411074 2.167321020656 1.447015166363
1.950529350540 2.167332727371 1.447070409510
1.950491287253 2.167344445520 1.447125659570
1.950453217448 2.167356174086 1.447180915658
1.950415138347 2.167367912619 1.447236175596
1.950377048682 2.167379661382 1.447291436316
1.950338948825 2.167391421259 1.447346694526
1.950300840526 2.167403193453 1.447401947414
1.950262726358 2.167414979054 1.447457193210
1.950224609042 2.167426778622 1.447512431424
1.950186490825 2.167438591904 1.447567662702
1.950148373065 2.167450417752 1.447622888366
1.950110256089 2.167462254282 1.447678109790
1.950072139306 2.167474099211 1.447733327836
1.950034021505 2.167485950273 1.447788542528
1.949995901218 2.167497805606 1.447843753079
1.949957777035 2.167509664007 1.447898958236
1.949919647813 2.167521525006 1.447954156819
1.949881512733 2.167533388740 1.448009348237
1.949843371245 2.167545255697 1.448064532791
1.949805222947 2.167557126397 1.448119711622
1.949767067452 2.167569001086 1.448174886305
1.949728904289 2.167580879534 1.448230058211
1.949690732872 2.167592760951 1.448285227842
1.949652552536 2.167604644030 1.448340394375
1.949614362620 2.167616527100 1.448395555590
1.949576162582 2.167628408322 1.448450708231
1.949537952130 2.167640285909 1.448505848729
1.949499731333 2.167652158316 1.448560974070
1.949461500705 2.167664024378 1.448616082569
1.949423261243 2.167675883397 1.448671174310
1.949385014386 2.167687735163 1.448726251113
1.949346761910 2.167699579926 1.448781316057
1.949308505736 2.167711418314 1.448836372676
1.949270247687 2.167723251220 1.448891424071
1.949231989243 2.167735079651 1.448946472196
1.949193731332 2.167746904579 1.449001517498
1.949155474230 2.167758726799 1.449056559000
1.949117217597 2.167770546824 1.449111594767
1.949078960643 2.167782364830 1.449166622609
1.949040702394 2.167794180668 1.449221640793
1.949002441979 2.167805993919 1.449276648566
1.948964178857 2.167817803987 1.449331646370
1.948925912912 2.167829610178 1.449386635700
1.948887644383 2.167841411766 1.449441618706
1.948849373649 2.167853207986 1.449496597649
1.948811100941 2.167864997994 1.449551574400
1.948772826069 2.167876780790 1.449606550097
1.948734548249 2.167888555148 1.449661525030
1.948696266095 2.167900319606 1.449716498740
1.948657977780 2.167912072540 1.449771470294
1.948619681303 2.167923812344 1.449826438601
1.948581374788 2.167935537698 1.449881402722
1.948543056716 2.167947247871 1.449936362079
1.948504726019 2.167958942990 1.449991316562
1.948466382036 2.167970624203 1.450046266536
1.948428024358 2.167982293670 1.450101212770
1.948389652635 2.167993954348 1.450156156330
1.948351266460 2.168005609611 1.450211098449
1.948312865357 2.168017262745 1.450266040393
1.948274448919 2.168028916436 1.450320983329
1.948236017016 2.168040572368 1.450375928209
1.948197570022 2.168052231011 1.450430875697
1.948159108930 2.168063891689 1.450485826155
1.948120635307 2.168075552895 1.450540779710
1.948082151072 2.168087212810 1.450595736396
1.948043658135 2.168098869897 1.450650696332
1.948005158016 2.168110523425 1.450705659881
1.947966651546 2.168122173788 1.450760627718
1.947928138749 2.168133822525 1.450815600755
1.947889618934 2.168145472029 1.450870579905
1.947851090964 2.168157124987 1.450925565738
1.947812553585 2.168168783701 1.450980558103
1.947774005715 2.168180449451 1.451035555863
1.947735446571 2.168192122058 1.451090556829
1.947696875591 2.168203799784 1.451145557959
1.947658292195 2.168215479594 1.451200555818
1.947619695478 2.168227157728 1.451255547172
1.947581083974 2.168238830454 1.451310529584
1.947542455616 2.168250494808 1.451365501839
1.947503807947 2.168262149146 1.451420464061
1.947465138559 2.168273793380 1.451475417506
1.947426445651 2.168285428834 1.451530364083
1.947387728531 2.168297057797 1.451585305753
1.947348987905 2.168308682881 1.451640244009
1.947310225843 2.168320306376 1.451695179589
1.947271445400 2.168331929775 1.451750112529
1.947232649985 2.168343553563 1.451805042510
1.947193842648 2.168355177337 1.451859969393
1.947155025460 2.168366800155 1.451914893732
1.947116199179 2.168378421030 1.451969817078
1.947077363261 2.168390039380 1.452024741933
1.947038516206 2.168401655321 1.452079671350
1.946999656117 2.168413269727 1.452134608272
1.946960781292 2.168424884064 1.452189554813
1.946921890684 2.168436500065 1.452244511696
1.946882984091 2.168448119396 1.452299478031
1.946844062042 2.168459743385 1.452354451524
1.946805125456 2.168471372940 1.452409429038
1.946766175183 2.168483008627 1.452464407374
1.946727211603 2.168494650876 1.452519384025
1.946688234399 2.168506300202 1.452574357703
1.946649242594 2.168517957343 1.452629328494
1.946610234807 2.168529623240 1.452684297630
1.946571209663 2.168541298840 1.452739266974
1.946532166220 2.168552984800 1.452794238392
1.946493104285 2.168564681170 1.452849213224
1.946454024535 2.168576387195 1.452904191997
1.946414928423 2.168588101307 1.452959174436
1.946375817910 2.168599821345 1.453014159741
1.946336695100 2.168611544935 1.453069146987
1.946297561888 2.168623269941 1.453124135501
1.946258419691 2.168634994831 1.453179125066
1.946219269302 2.168646718856 1.453234115909
1.946180110867 2.168658441985 1.453289108475
1.946140943958 2.168670164604 1.453344103105
1.946101767673 2.168681887109 1.453399099745
1.946062580753 2.168693609503 1.453454097791
1.946023381678 2.168705331161 1.453509096143
1.945984168769 2.168717050839 1.453564093429
1.945944940303 2.168728766941 1.453619088327
1.945905694668 2.168740477969 1.453674079850
1.945866430557 2.168752183012 1.453729067493
1.945827147166 2.168763882123 1.453784051205
1.945787844351 2.168775576442 1.453839031174
1.945748522690 2.168787268033 1.453894007546
1.945709183406 2.168798959447 1.453948980163
1.945669828151 2.168810653155 1.454003948443
1.945630458676 2.168822350994 1.454058911449
1.945591076471 2.168834053798 1.454113868137
1.945551682474 2.168845761306 1.454168817707
1.945512276911 2.168857472382 1.454223759940
1.945472859345 2.168869185458 1.454278695426
1.945433428922 2.168880899064 1.454333625590
1.945393984756 2.168892612296 1.454388552550
1.945354526362 2.168904325058 1.454443478821
1.945315054016 2.168916038028 1.454498406991
1.945275568937 2.168927752366 1.454553339446
1.945236073239 2.168939469247 1.454608278217
1.945196569628 2.168951189383 1.454663224965
1.945157060924 2.168962912685 1.454718181053
1.945117549490 2.168974638163 1.454773147662
1.945078036717 2.168986364124 1.454828125851
1.945038522658 2.168998088589 1.454883116533
1.944999005919 2.169009809840 1.454938120359
1.944959483829 2.169021526926 1.454993137552
1.944919952853 2.169033239976 1.455048167751
1.944880409185 2.169044950246 1.455103209944
1.944840849395 2.169056659853 1.455158262515
1.944801271008 2.169068371262 1.455213323413
1.944761672927 2.169080086663 1.455268390401
1.944722055614 2.169091807366 1.455323461314
1.944682421021 2.169103533385 1.455378534266
1.944642772301 2.169115263298 1.455433607770
1.944603113365 2.169126994421 1.455488680757
1.944563448377 2.169138723252 1.455543752520
1.944523781269 2.169150446086 1.455598822640
1.944484115355 2.169162159643 1.455653890916
1.944444453088 2.169173861588 1.455708957341
1.944404795960 2.169185550811 1.455764022104
1.944365144532 2.169197227421 1.455819085591
1.944325498557 2.169208892480 1.455874148356
1.944285857160 2.169220547539 1.455929211041
1.944246219032 2.169232194113 1.455984274245
1.944206582639 2.169243833226 1.456039338391
1.944166946415 2.169255465140 1.456094403625
1.944127308962 2.169267089339 1.456149469808
1.944087669231 2.169278704753 1.456204536605
1.944048026680 2.169290310168 1.456259603651
1.944008381365 2.169301904702 1.456314670742
1.943968733935 2.169313488206 1.456369737968
1.943929085498 2.169325061484 1.456424805730
1.943889437359 2.169336626265 1.456479874616
1.943849790649 2.169348184927 1.456534945171
1.943810145930 2.169359740056 1.456590017640
1.943770502847 2.169371293957 1.456645091780
1.943730859948 2.169382848251 1.456700166840
1.943691214723 2.169394403681 1.456755241737
1.943651563896 2.169405960173 1.456810315387
1.943611903917 2.169417517126 1.456865387106
1.943572231563 2.169429073841 1.456920456933
1.943532544497 2.169440629959 1.456975525749
1.943492841646 2.169452185744 1.457030595122
1.943453123316 2.169463742138 1.457085666897
1.943413390990 2.169475300537 1.457140742634
1.943373646887 2.169486862361 1.457195823064
1.943333893389 2.169498428529 1.457250907726
1.943294132505 2.169509999012 1.457305994934
1.943254365512 2.169521572591 1.457361082079
1.943214592869 2.169533146917 1.457416166208
1.943174814411 2.169544718873 1.457471244712
1.943135029732 2.169556285140 1.457526315915
1.943095238650 2.169567842828 1.457581379401
1.943055441554 2.169579389998 1.457636435980
1.943015639548 2.169590925949 1.457691487318
1.942975834313 2.169602451188 1.457746535358
1.942936027747 2.169613967123 1.457801581719
1.942896221475 2.169625475582 1.457856627267
1.942856416415 2.169636978287 1.457911671984
1.942816612518 2.169648476455 1.457966715159
1.942776808793 2.169659970607 1.458021755814
1.942737003610 2.169671460620 1.458076793217
1.942697195199 2.169682945962 1.458131827283
1.942657382198 2.169694426014 1.458186858728
1.942617564080 2.169705900339 1.458241888932
1.942577741349 2.169717368823 1.458296919540
1.942537915440 2.169728831628 1.458351951957
1.942498088358 2.169740289009 1.458406986906
1.942458262182 2.169751741075 1.458462024188
1.942418438577 2.169763187600 1.458517062748
1.942378618448 2.169774627993 1.458572100999
1.942338801840 2.169786061433 1.458627137333
1.942298988072 2.169797487164 1.458682170624
1.942259176057 2.169808904829 1.458737200600
1.942219364671 2.169820314739 1.458792227960
1.942179553066 2.169831717949 1.458847254211
1.942139740812 2.169843116099 1.458902281300
1.942099927864 2.169854511029 1.458957311142
1.942060114363 2.169865904278 1.459012345197
1.942020300392 2.169877296586 1.459067384186
1.941980485771 2.169888687573 1.459122428021
1.941940669987 2.169900075669 1.459177475914
1.941900852287 2.169911458336 1.459232526622
1.941861031913 2.169922832523 1.459287578735
1.941821208398 2.169934195221 1.459342630928
1.941781381817 2.169945543964 1.459397682147
1.941741552909 2.169956877159 1.459452731706
1.941701723036 2.169968194154 1.459507779331
1.941661893974 2.169979495076 1.459562825174
1.941622067613 2.169990780512 1.459617869810
1.941582245663 2.170002051171 1.459672914217
1.941542429443 2.170013307654 1.459727959716
1.941502619820 2.170024550418 1.459783007846
1.941462817293 2.170035779927 1.459838060162
1.941423022186 2.170046996949 1.459893117989
1.941383234861 2.170058202848 1.459948182180
1.941343455876 2.170069399761 1.460003252956
1.941303686032 2.170080590556 1.460058329881
1.941263926288 2.170091778527 1.460113412015
1.941224177587 2.170102966917 1.460168498205
1.941184440644 2.170114158349 1.460223587444
1.941144715784 2.170125354353 1.460278679180
1.941105002879 2.170136555104 1.460333773490
1.941065301404 2.170147759460 1.460388871038
1.941025610581 2.170158965287 1.460443972826
1.940985929578 2.170170169988 1.460499079815
1.940946257667 2.170181371096 1.460554192526
1.940906594313 2.170192566776 1.460609310760
1.940866939151 2.170203756117 1.460664433517
1.940827291887 2.170214939163 1.460719559160
1.940787652156 2.170226116703 1.460774685758
1.940748019407 2.170237289917 1.460829811518
1.940708392866 2.170248459983 1.460884935152
1.940668771602 2.170259627771 1.460940056097
1.940629154682 2.170270793685 1.460995174508
1.940589541361 2.170281957663 1.461050291065
1.940549931257 2.170293119294 1.461105406675
1.940510324439 2.170304277976 1.461160522175
1.940470721398 2.170315433032 1.461215638138
1.940431122907 2.170326583734 1.461270754834
1.940391529805 2.170337729244 1.461325872325
1.940351942767 2.170348868494 1.461380990608
1.940312362134 2.170360000098 1.461436109726
1.940272787838 2.170371122337 1.461491229753
1.940233219442 2.170382233268 1.461546350633
1.940193656281 2.170393330949 1.461601471934
1.940154097646 2.170404413709 1.461656592599
1.940114542952 2.170415480396 1.461711710836
1.940074991851 2.170426530514 1.461766824239
1.940035444243 2.170437564201 1.461821930147
1.939995900217 2.170448582051 1.461877026197
1.939956359929 2.170459584846 1.461932110900
1.939916823485 2.170470573269 1.461987184094
1.939877290863 2.170481547717 1.462042247090
1.939837761902 2.170492508268 1.462097302476
1.939798236371 2.170503454822 1.462152353578
1.939758714069 2.170514387371 1.462207403755
1.939719194935 2.170525306298 1.462262455696
1.939679679124 2.170536212591 1.462317510943
1.939640167005 2.170547107891 1.462372569758
1.939600659097 2.170557994319 1.462427631366
1.939561155955 2.170568874115 1.462482694485
1.939521658036 2.170579749188 1.462537757955
1.939482165612 2.170590620685 1.462592821283
1.939442678723 2.170601488725 1.462647884914
1.939403197209 2.170612352365 1.462702950189
1.939363720782 2.170623209814 1.462758018999
1.939324249105 2.170634058850 1.462813093300
1.939284781831 2.170644897301 1.462868174651
1.939245318573 2.170655723479 1.462923263935
1.939205858809 2.170666536443 1.462978361358
1.939166401732 2.170677336023 1.463033466692
1.939126946113 2.170688122628 1.463088579654
1.939087490242 2.170698896919 1.463143700259
1.939048031996 2.170709659451 1.463198829006
1.939008569054 2.170720410416 1.463253966790
1.938969099247 2.170731149564 1.463309114576
1.938929620965 2.170741876332 1.463364272946
1.938890133523 2.170752590123 1.463419441665
1.938850637389 2.170763290649 1.463474619454
1.938811134190 2.170773978209 1.463529804057
1.938771626467 2.170784653817 1.463584992605
1.938732117221 2.170795319107 1.463640182176
1.938692609342 2.170805976044 1.463695370381
1.938653105053 2.170816626508 1.463750555786
1.938613605510 2.170827271863 1.463805738045
1.938574110647 2.170837912627 1.463860917705
1.938534619317 2.170848548346 1.463916095753
1.938495129678 2.170859177696 1.463971273069
1.938455639724 2.170869798806 1.464026449972
1.938416147812 2.170880409709 1.464081626018
1.938376653048 2.170891008828 1.464136800113
1.938337155424 2.170901595367 1.464191970911
1.938297655693 2.170912169533 1.464247137351
1.938258155018 2.170922732527 1.464302299150
1.938218654524 2.170933286332 1.464357457070
1.938179154891 2.170943833333 1.464412612872
1.938139656111 2.170954375863 1.464467768932
1.938100157499 2.170964915781 1.464522927656
1.938060657933 2.170975454153 1.464578090852
1.938021156256 2.170985991107 1.464633259270
1.937981651704 2.170996525885 1.464688432439
1.937942144225 2.171007057069 1.464743608863
1.937902634575 2.171017582938 1.464798786499
1.937863124166 2.171028101864 1.464853963387
1.937823614706 2.171038612685 1.464909138226
1.937784107744 2.171049114953 1.464964310720
1.937744604267 2.171059609019 1.465019481605
1.937705104477 2.171070095927 1.465074652349
1.937665607814 2.171080577139 1.465129824617
1.937626113241 2.171091054166 1.465184999677
1.937586619671 2.171101528172 1.465240177932
1.937547126435 2.171111999673 1.465295358708
1.937507633616 2.171122468400 1.465350540378
1.937468142150 2.171132933369 1.465405720781
1.937428653655 2.171143393173 1.465460897827
1.937389170030 2.171153846410 1.465516070124
1.937349692932 2.171164292167 1.465571237464
1.937310223286 2.171174730433 1.465626401040
1.937270760964 2.171185162337 1.465681563345
1.937231304705 2.171195590145 1.465736727794
1.937191852301 2.171206017016 1.465791898149
1.937152400984 2.171216446568 1.465847077903
1.937112947894 2.171226882368 1.465902269752
1.937073490503 2.171237327454 1.465957475262
1.937034026898 2.171247784011 1.466012694778
1.936994555867 2.171258253237 1.466067927575
1.936955076802 2.171268735428 1.466123172177
1.936915589483 2.171279230198 1.466178426748
1.936876093826 2.171289736748 1.466233689469
1.936836589678 2.171300254103 1.466288958801
1.936797076706 2.171310781215 1.466344233614
1.936757554386 2.171321316950 1.466399513163
1.936718022073 2.171331859973 1.466454796968
1.936678479092 2.171342408622 1.466510084652
1.936638924822 2.171352960848 1.466565375810
1.936599358740 2.171363514309 1.466620669968
1.936559780435 2.171374066610 1.466675966641
1.936520189619 2.171384615658 1.466731265490
1.936480586148 2.171395160031 1.466786566511
1.936440970085 2.171405699244 1.466841870212
1.936401341771 2.171416233810 1.466897177684
1.936361701881 2.171426765052 1.466952490541
1.936322051427 2.171437294686 1.467007810711
1.936282391658 2.171447824275 1.467063140115
1.936242723884 2.171458354707 1.467118480299
1.936203049239 2.171468885828 1.467173832121
1.936163368470 2.171479416354 1.467229195556
1.936123681822 2.171489944096 1.467284569687
1.936083989087 2.171500466438 1.467339952878
1.936044289813 2.171510980937 1.467395343095
1.936004583642 2.171521485898 1.467450738280
1.935964870659 2.171531980739 1.467506136693
1.935925151643 2.171542466053 1.467561537132
1.935885428120 2.171552943356 1.467616938983
1.935845702159 2.171563414580 1.467672342104
1.935805975951 2.171573881460 1.467727746596
1.935766251289 2.171584344981 1.467783152541
1.935726529074 2.171594805047 1.467838559798
1.935686809035 2.171605260445 1.467893967923
1.935647089735 2.171615709122 1.467949376237
1.935607368889 2.171626148684 1.468004784014
1.935567643916 2.171636576973 1.468060190737
1.935527912558 2.171646992583 1.468115596310
1.935488173398 2.171657395156 1.468171001194
1.935448426123 2.171667785408 1.468226406381
1.935408671465 2.171678164894 1.468281813241
1.935368910866 2.171688535569 1.468337223278
1.935329145979 2.171698899297 1.468392637860
1.935289378193 2.171709257410 1.468448058008
1.935249608337 2.171719610446 1.468503484297
1.935209836662 2.171729958097 1.468558916881
1.935170063087 2.171740299357 1.468614355624
1.935130287610 2.171750632820 1.468669800291
1.935090510714 2.171760957027 1.468725250724
1.935050733603 2.171771270764 1.468780706962
1.935010958140 2.171781573275 1.468836169268
1.934971186511 2.171791864338 1.468891638078
1.934931420685 2.171802144229 1.468947113890
1.934891661863 2.171812413628 1.469002597144
1.934851910114 2.171822673506 1.469058088136
1.934812164336 2.171832925036 1.469113586977
1.934772422582 2.171843169552 1.469169093616
1.934732682673 2.171853408531 1.469224607898
1.934692942905 2.171863643588 1.469280129644
1.934653202625 2.171873876429 1.469335658718
1.934613462481 2.171884108750 1.469391195089
1.934573724255 2.171894342086 1.469446738867
1.934533990307 2.171904577619 1.469502290341
1.934494262809 2.171914816020 1.469557850018
1.934454542987 2.171925057346 1.469613418661
1.934414830634 2.171935301056 1.469668997316
1.934375124025 2.171945546146 1.469724587298
1.934335420275 2.171955791392 1.469780190119
1.934295716015 2.171966035638 1.469835807340
1.934256008175 2.171976278073 1.469891440368
1.934216294617 2.171986518429 1.469947090231
1.934176574419 2.171996757044 1.470002757390
1.934136847727 2.172006994792 1.470058441642
1.934097115233 2.172017232878 1.470114142171
1.934057377461 2.172027472583 1.470169857723
1.934017634102 2.172037714987 1.470225586906
1.933977883623 2.172047960760 1.470281328515
1.933938123288 2.172058210036 1.470337081812
1.933898349591 2.172068462401 1.470392846683
1.933858558970 2.172078716951 1.470448623620
1.933818748571 2.172088972405 1.470504413538
1.933778916862 2.172099227205 1.470560217481
1.933739063886 2.172109479602 1.470616036307
1.933699191128 2.172119727702 1.470671870436
1.933659301049 2.172129969496 1.470727719749
1.933619396461 2.172140202914 1.470783583657
1.933579479942 2.172150425924 1.470839461313
1.933539553468 2.172160636706 1.470895351891
1.933499618341 2.172170833879 1.470951254845
1.933459675387 2.172181016746 1.471007170042
1.933419725301 2.172191185486 1.471063097742
1.933379768968 2.172201341241 1.471119038402
1.933339807630 2.172211486028 1.471174992389
1.933299842794 2.172221622490 1.471230959686
1.933259875951 2.172231753498 1.471286939705
1.933219908177 2.172241881690 1.471342931273
1.933179939818 2.172252009047 1.471398932835
1.933139970371 2.172262136585 1.471454942825
1.933099998663 2.172272264252 1.471510960098
1.933060023282 2.172282391037 1.471566984315
1.933020043153 2.172292515263 1.471623016146
1.932980058068 2.172302634987 1.471679057208
1.932940069005 2.172312748419 1.471735109731
1.932900078122 2.172322854249 1.471791176015
1.932860088415 2.172332951837 1.471847257803
1.932820103140 2.172343041217 1.471903355721
1.932780125174 2.172353122961 1.471959468964
1.932740156490 2.172363197933 1.472015595288
1.932700197906 2.172373267024 1.472071731380
1.932660249159 2.172383330908 1.472127873504
1.932620309244 2.172393389884 1.472184018312
1.932580376892 2.172403443805 1.472240163623
1.932540451011 2.172413492086 1.472296308989
1.932500530943 2.172423533776 1.472352455922
1.932460616456 2.172433567672 1.472408607697
1.932420707498 2.172443592452 1.472464768786
1.932380803808 2.172453606829 1.472520944032
1.932340904555 2.172463609722 1.472577137749
1.932301008123 2.172473600437 1.472633352939
1.932261112163 2.172483578830 1.472689590801
1.932221213885 2.172493545415 1.472745850630
1.932181310514 2.172503501382 1.472802130095
1.932141399783 2.172513448471 1.472858425842
1.932101480286 2.172523388702 1.472914734231
1.932061551617 2.172533323982 1.472971052062
1.932021614243 2.172543255661 1.473027377091
1.931981669169 2.172553184134 1.473083708253
1.931941717515 2.172563108600 1.473140045557
1.931901760133 2.172573027056 1.473196389712
1.931861797373 2.172582936550 1.473252741606
1.931821829056 2.172592833682 1.473309101796
1.931781854634 2.172602715210 1.473365470137
1.931741873447 2.172612578666 1.473421845646
1.931701884997 2.172622422806 1.473478226619
1.931661889117 2.172632247787 1.473534610947
1.931621886010 2.172642055048 1.473590996540
1.931581876157 2.172651846904 1.473647381722
1.931541860150 2.172661625974 1.473703765520
1.931501838536 2.172671394594 1.473760147759
1.931461811751 2.172681154341 1.473816528975
1.931421780160 2.172690905790 1.473872910176
1.931381744202 2.172700648542 1.473929292543
1.931341704573 2.172710381474 1.473985677129
1.931301662361 2.172720103132 1.474042064637
1.931261619069 2.172729812156 1.474098455302
1.931221576478 2.172739507603 1.474154848878
1.931181536383 2.172749189126 1.474211244702
1.931141500261 2.172758856988 1.474267641806
1.931101468953 2.172768511933 1.474324039042
1.931061442464 2.172778155008 1.474380435206
1.931021419933 2.172787787384 1.474436829166
1.930981399775 2.172797410236 1.474493219987
1.930941379967 2.172807024702 1.474549607064
1.930901358389 2.172816631887 1.474605990242
1.930861333156 2.172826232875 1.474662369902
1.930821302843 2.172835828717 1.474718746971
1.930781266592 2.172845420347 1.474775122839
1.930741224084 2.172855008466 1.474831499171
1.930701175424 2.172864593397 1.474887877643
1.930661120975 2.172874174985 1.474944259654
1.930621061204 2.172883752576 1.475000646086
1.930580996560 2.172893325103 1.475057037175
1.930540927407 2.172902891263 1.475113432540
1.930500853999 2.172912449762 1.475169831351
1.930460776498 2.172921999541 1.475226232607
1.930420695012 2.172931539958 1.475282635431
1.930380609651 2.172941070868 1.475339039306
1.930340520599 2.172950592598 1.475395444171
1.930300428197 2.172960105846 1.475451850368
1.930260333020 2.172969611532 1.475508258447
1.930220235931 2.172979110661 1.475564668907
1.930180138084 2.172988604217 1.475621081952
1.930140040855 2.172998093101 1.475677497348
1.930099945695 2.173007578110 1.475733914424
1.930059853923 2.173017059924 1.475790332202
1.930019766517 2.173026539092 1.475846749629
1.929979683953 2.173036016002 1.475903165807
1.929939606158 2.173045490842 1.475959580155
1.929899532594 2.173054963585 1.476015992452
1.929859462482 2.173064433995 1.476072402745
1.929819395081 2.173073901694 1.476128811159
1.929779329958 2.173083366243 1.476185217688
1.929739267124 2.173092827241 1.476241622033
1.929699207003 2.173102284362 1.476298023553
1.929659150194 2.173111737332 1.476354421343
1.929619097092 2.173121185811 1.476410814413
1.929579047488 2.173130629225 1.476467201922
1.929539000270 2.173140066594 1.476523583376
1.929498953347 2.173149496444 1.476579958764
1.929458903867 2.173158916859 1.476636328565
1.929418848693 2.173168325707 1.476692693680
1.929378785034 2.173177721007 1.476749055287
1.929338711070 2.173187101368 1.476805414694
1.929298626391 2.173196466377 1.476861773218
1.929258532124 2.173205816815 1.476918132103
1.929218430705 2.173215154627 1.476974492485
1.929178325339 2.173224482618 1.477030855343
1.929138219310 2.173233803940 1.477087221447
1.929098115312 2.173243121479 1.477143591254
1.929058014988 2.173252437310 1.477199964798
1.929017918796 2.173261752340 1.477256341592
1.928977826215 2.173271066241 1.477312720606
1.928937736209 2.173280377661 1.477369100349
1.928897647801 2.173289684651 1.477425479059
1.928857560564 2.173298985177 1.477481854987
1.928817474903 2.173308277551 1.477538226664
1.928777392028 2.173317560696 1.477594593117
1.928737313664 2.173326834160 1.477650953926
1.928697241585 2.173336097942 1.477707309122
1.928657177140 2.173345352187 1.477763658944
1.928617120893 2.173354596900 1.477820003543
1.928577072506 2.173363831790 1.477876342739
1.928537030864 2.173373056288 1.477932675917
1.928496994389 2.173382269759 1.477989002127
1.928456961432 2.173391471818 1.478045320357
1.928416930615 2.173400662632 1.478101629912
1.928376901011 2.173409843102 1.478157930755
1.928336872125 2.173419014842 1.478214223712
1.928296843704 2.173428179944 1.478270510428
1.928256815447 2.173437340577 1.478326793091
1.928216786736 2.173446498545 1.478383073977
1.928176756470 2.173455654922 1.478439354948
1.928136723090 2.173464809870 1.478495637051
1.928096684752 2.173473962685 1.478551920342
1.928056639647 2.173483112066 1.478608203963
1.928016586331 2.173492256510 1.478664486467
1.927976524010 2.173501394719 1.478720766239
1.927936452693 2.173510525917 1.478777041913
1.927896373171 2.173519649980 1.478833312608
1.927856286870 2.173528767354 1.478889577949
1.927816195585 2.173537878809 1.478945837861
1.927776101191 2.173546985087 1.479002092248
1.927736005384 2.173556086567 1.479058340690
1.927695909487 2.173565183016 1.479114582302
1.927655814355 2.173574273497 1.479170815838
1.927615720363 2.173583356441 1.479227040039
1.927575627465 2.173592429859 1.479283254135
1.927535535301 2.173601491629 1.479339458331
1.927495443322 2.173610539803 1.479395654129
1.927455350935 2.173619572865 1.479451844336
1.927415257644 2.173628589914 1.479508032727
1.927375163181 2.173637590737 1.479564223433
1.927335067619 2.173646575798 1.479620420190
1.927294971440 2.173655546144 1.479676625664
1.927254875558 2.173664503255 1.479732841018
1.927214781267 2.173673448864 1.479789065843
1.927174690134 2.173682384764 1.479845298461
1.927134603829 2.173691312628 1.479901536526
1.927094523936 2.173700233854 1.479957777734
1.927054451758 2.173709149466 1.480014020486
1.927014388150 2.173718060072 1.480070264326
1.926974333416 2.173726965890 1.480126510063
1.926934287251 2.173735866836 1.480182759592
1.926894248765 2.173744762636 1.480239015477
1.926854216569 2.173753652957 1.480295280425
1.926814188915 2.173762537497 1.480351556797
1.926774163894 2.173771416039 1.480407846240
1.926734139668 2.173780288441 1.480464149521
1.926694114726 2.173789154593 1.480520466546
1.926654088126 2.173798014358 1.480576796516
1.926614059690 2.173806867523 1.480633138169
1.926574030110 2.173815713807 1.480689490034
1.926534000924 2.173824552903 1.480745850655
1.926493974355 2.173833384562 1.480802218765
1.926453953025 2.173842208683 1.480858593411
1.926413939597 2.173851025375 1.480914974019
1.926373936418 2.173859834951 1.480971360424
1.926333945237 2.173868637866 1.481027752841
1.926293967072 2.173877434590 1.481084151788
1.926254002244 2.173886225466 1.481140557945
1.926214050550 2.173895010595 1.481196971979
1.926174111510 2.173903789777 1.481253394352
1.926134184603 2.173912562556 1.481309825166
1.926094269383 2.173921328334 1.481366264069
1.926054365463 2.173930086549 1.481422710282
1.926014472332 2.173938836862 1.481479162718
1.925974589117 2.173947579298 1.481535620186
1.925934714359 2.173956314318 1.481592081630
1.925894845942 2.173965042803 1.481648546342
1.925854981229 2.173973765950 1.481705014098
1.925815117421 2.173982485123 1.481761485205
1.925775252060 2.173991201693 1.481817960441
1.925735383544 2.173999916878 1.481874440945
1.925695511492 2.174008631636 1.481930928078
1.925655636839 2.174017346575 1.481987423290
1.925615761586 2.174026061912 1.482043928031
1.925575888267 2.174034777434 1.482100443673
1.925536019246 2.174043492490 1.482156971446
1.925496156051 2.174052206009 1.482213512345
1.925456298925 2.174060916554 1.482270067015
1.925416446731 2.174069622446 1.482326635613
1.925376597242 2.174078321950 1.482383217690
1.925336747739 2.174087013517 1.482439812151
1.925296895745 2.174095696046 1.482496417319
1.925257039684 2.174104369102 1.482553031133
1.925217179286 2.174113033056 1.482609651456
1.925177315635 2.174121689077 1.482666276418
1.925137450847 2.174130338985 1.482722904716
1.925097587511 2.174138984975 1.482779535797
1.925057728043 2.174147629269 1.482836169847
1.925017874161 2.174156273769 1.482892807609
1.924978026602 2.174164919784 1.482949450070
1.924938185146 2.174173567890 1.483006098113
1.924898348900 2.174182217927 1.483062752235
1.924858516731 2.174190869135 1.483119412426
1.924818687687 2.174199520356 1.483176078229
1.924778861296 2.174208170262 1.483232748971
1.924739037667 2.174216817541 1.483289424071
1.924699217399 2.174225461012 1.483346103341
1.924659401377 2.174234099670 1.483402787168
1.924619590545 2.174242732675 1.483459476523
1.924579785744 2.174251359322 1.483516172806
1.924539987671 2.174259979034 1.483572877559
1.924500196923 2.174268591371 1.483629592160
1.924460414082 2.174277196077 1.483686317570
1.924420639759 2.174285793114 1.483743054205
1.924380874537 2.174294382660 1.483799801957
1.924341118812 2.174302965046 1.483856560336
1.924301372582 2.174311540620 1.483913328663
1.924261635267 2.174320109563 1.483970106253
1.924221905662 2.174328671706 1.484026892529
1.924182182077 2.174337226395 1.484083687053
1.924142462668 2.174345772471 1.484140489486
1.924102745876 2.174354308365 1.484197299540
1.924063030847 2.174362832326 1.484254116939
1.924023317702 2.174371342719 1.484310941452
1.923983607542 2.174379838331 1.484367772957
1.923943902158 2.174388318609 1.484424611528
1.923904203521 2.174396783768 1.484481457472
1.923864513162 2.174405234732 1.484538311284
1.923824831638 2.174413672927 1.484595173491
1.923785158221 2.174422099955 1.484652044424
1.923745490904 2.174430517240 1.484708923972
1.923705826727 2.174438925707 1.484765811400
1.923666162326 2.174447325580 1.484822705288
1.923626494560 2.174455716325 1.484879603641
1.923586821057 2.174464096762 1.484936504115
1.923547140556 2.174472465297 1.484993404336
1.923507452992 2.174480820230 1.485050302172
1.923467759354 2.174489160066 1.485107195925
1.923428061401 2.174497483750 1.485164084369
1.923388361341 2.174505790789 1.485220966650
1.923348661563 2.174514081221 1.485277842125
1.923308964472 2.174522355463 1.485334710200
1.923269272395 2.174530614054 1.485391570263
1.923229587526 2.174538857386 1.485448421744
1.923189911834 2.174547085468 1.485505264276
1.923150246900 2.174555297806 1.485562097883
1.923110593701 2.174563493423 1.485618923101
1.923070952394 2.174571671031 1.485675740942
1.923031322192 2.174579829309 1.485732552663
1.922991701416 2.174587967236 1.485789359386
1.922952087754 2.174596084374 1.485846161666
1.922912478708 2.174604181043 1.485902959169
1.922872872119 2.174612258327 1.485959750567
1.922833266650 2.174620317900 1.486016533746
1.922793662076 2.174628361720 1.486073306293
1.922754059303 2.174636391666 1.486130066139
1.922714460091 2.174644409207 1.486186812188
1.922674866573 2.174652415209 1.486243544726
1.922635280690 2.174660409916 1.486300265473
1.922595703720 2.174668393125 1.486356977243
1.922556136028 2.174676364493 1.486413683283
1.922516577093 2.174684323872 1.486470386485
1.922477025803 2.174692271586 1.486527088689
1.922437480896 2.174700208537 1.486583790284
1.922397941418 2.174708136107 1.486640490220
1.922358407037 2.174716055886 1.486697186422
1.922318878136 2.174723969284 1.486753876463
1.922279355659 2.174731877179 1.486810558287
1.922239840782 2.174739779691 1.486867230752
1.922200334511 2.174747676187 1.486923893826
1.922160837357 2.174755565533 1.486980548385
1.922121349166 2.174763446535 1.487037195688
1.922081869165 2.174771318462 1.487093836733
1.922042396193 2.174779181490 1.487150471689
1.922002929027 2.174787036956 1.487207099635
1.921963466722 2.174794887313 1.487263718676
1.921924008849 2.174802735795 1.487320326431
1.921884555593 2.174810585866 1.487376920727
1.921845107699 2.174818440576 1.487433500292
1.921805666307 2.174826301993 1.487490065223
1.921766232736 2.174834170846 1.487546617075
1.921726808285 2.174842046465 1.487603158556
1.921687394088 2.174849927015 1.487659692889
1.921647991033 2.174857809976 1.487716223064
1.921608599744 2.174865692734 1.487772751167
1.921569220585 2.174873573141 1.487829277992
1.921529853678 2.174881449953 1.487885803011
1.921490498922 2.174889323031 1.487942324688
1.921451156016 2.174897193334 1.487998841007
1.921411824503 2.174905062703 1.488055350020
1.921372503841 2.174912933547 1.488111850261
1.921333193505 2.174920808480 1.488168340882
1.921293893076 2.174928690004 1.488224821522
1.921254602317 2.174936580256 1.488281291962
1.921215321175 2.174944480847 1.488337751734
1.921176049730 2.174952392765 1.488394199824
1.921136788088 2.174960316336 1.488450634596
1.921097536265 2.174968251216 1.488507053987
1.921058294120 2.174976196430 1.488563455891
1.921019061363 2.174984150448 1.488619838653
1.920979837658 2.174992111328 1.488676201486
1.920940622789 2.175000076926 1.488732544703
1.920901416819 2.175008045153 1.488788869683
1.920862220185 2.175016014259 1.488845178582
1.920823033667 2.175023983070 1.488901473871
1.920783858219 2.175031951154 1.488957757829
1.920744694710 2.175039918855 1.489014032120
1.920705543664 2.175047887192 1.489070297550
1.920666405096 2.175055857640 1.489126554040
1.920627278537 2.175063831847 1.489182800797
1.920588163264 2.175071811342 1.489239036610
1.920549058684 2.175079797316 1.489295260179
1.920509964767 2.175087790507 1.489351470406
1.920470882355 2.175095791200 1.489407666586
1.920431813249 2.175103799351 1.489463848512
1.920392759971 2.175111814749 1.489520016487
1.920353725272 2.175119837196 1.489576171302
1.920314711492 2.175127866627 1.489632314191
1.920275719966 2.175135903153 1.489688446783
1.920236750677 2.175143947009 1.489744571040
1.920197802268 2.175151998441 1.489800689168
1.920158872452 2.175160057569 1.489856803475
1.920119958684 2.175168124274 1.489912916175
1.920081058918 2.175176198154 1.489969029173
1.920042172199 2.175184278558 1.490025143857
1.920003298903 2.175192364706 1.490081260947
1.919964440527 2.175200455857 1.490137380451
1.919925599113 2.175208551488 1.490193501728
1.919886776456 2.175216651438 1.490249623660
1.919847973379 2.175224755979 1.490305744890
1.919809189312 2.175232865804 1.490361864063
1.919770422310 2.175240981929 1.490417980049
1.919731669544 2.175249105534 1.490474092088
1.919692928099 2.175257237777 1.490530199872
1.919654195833 2.175265379628 1.490586303568
1.919615472028 2.175273531736 1.490642403812
1.919576757612 2.175281694362 1.490698501676
1.919538054877 2.175289867368 1.490754598641
1.919499366781 2.175298050258 1.490810696523
1.919460696046 2.175306242236 1.490866797356
1.919422044353 2.175314442272 1.490922903192
1.919383411876 2.175322649148 1.490979015832
1.919344797302 2.175330861495 1.491035136505
1.919306198338 2.175339077808 1.491091265566
1.919267612509 2.175347296467 1.491147402302
1.919229038008 2.175355515778 1.491203544889
1.919190474295 2.175363734030 1.491259690576
1.919151922264 2.175371949584 1.491315836059
1.919113383923 2.175380160967 1.491371977975
1.919074861694 2.175388366957 1.491428113421
1.919036357569 2.175396566640 1.491484240360
1.918997872389 2.175404759421 1.491540357802
1.918959405495 2.175412944995 1.491596465737
1.918920954845 2.175421123297 1.491652564813
1.918882517552 2.175429294451 1.491708655866
1.918844090664 2.175437458752 1.491764739439
1.918805671922 2.175445616688 1.491820815418
1.918767260250 2.175453769010 1.491876882896
1.918728855817 2.175461916801 1.491932940302
1.918690459672 2.175470061534 1.491988985755
1.918652073080 2.175478205034 1.492045017538
1.918613696787 2.175486349348 1.492101034553
1.918575330477 2.175494496501 1.492157036627
1.918536972594 2.175502648185 1.492213024585
1.918498620611 2.175510805448 1.492269000071
1.918460271647 2.175518968462 1.492324965172
1.918421923248 2.175527136453 1.492380921961
1.918383574081 2.175535307835 1.492436872060
1.918345224317 2.175543480512 1.492492816361
1.918306875603 2.175551652317 1.492548754931
1.918268530604 2.175559821442 1.492604687129
1.918230192296 2.175567986767 1.492660611858
1.918191863193 2.175576147977 1.492716527878
1.918153544755 2.175584305437 1.492772434087
1.918115237125 2.175592459856 1.492828329701
1.918076939264 2.175600611831 1.492884214308
1.918038649398 2.175608761420 1.492940087802
1.918000365619 2.175616907876 1.492995950249
1.917962086463 2.175625049632 1.493051801719
1.917923811266 2.175633184568 1.493107642152
1.917885540234 2.175641310485 1.493163471266
1.917847274223 2.175649425669 1.493219288525
1.917809014344 2.175657529375 1.493275093165
1.917770761535 2.175665622099 1.493330884251
1.917732516261 2.175673705550 1.493386660782
1.917694278421 2.175681782338 1.493442421811
1.917656047504 2.175689855450 1.493498166599
1.917617822903 2.175697927671 1.493553894786
1.917579604276 2.175706001110 1.493609606544
1.917541391829 2.175714076932 1.493665302681
1.917503186408 2.175722155377 1.493720984656
1.917464989375 2.175730236001 1.493776654441
1.917426802310 2.175738318072 1.493832314258
1.917388626629 2.175746400957 1.493887966192
1.917350463244 2.175754484399 1.493943611775
1.917312312369 2.175762568599 1.493999251638
1.917274173517 2.175770654101 1.494054885319
1.917236045684 2.175778741550 1.494110511328
1.917197927642 2.175786831409 1.494166127448
1.917159818245 2.175794923765 1.494221731225
1.917121716637 2.175803018263 1.494277320541
1.917083622306 2.175811114202 1.494332894089
1.917045534967 2.175819210729 1.494388451651
1.917007454334 2.175827307055 1.494443994076
1.916969379856 2.175835402591 1.494499522973
1.916931310528 2.175843496956 1.494555040211
1.916893244853 2.175851589844 1.494610547362
1.916855180972 2.175859680806 1.494666045265
1.916817116959 2.175867769042 1.494721533827
1.916779051184 2.175875853296 1.494777012108
1.916740982650 2.175883931923 1.494832478654
1.916702911211 2.175892003126 1.494887931940
1.916664837606 2.175900065318 1.494943370784
1.916626763307 2.175908117496 1.494998794569
1.916588690211 2.175916159505 1.495054203217
1.916550620288 2.175924192111 1.495109596923
1.916512555255 2.175932216840 1.495164975758
1.916474496379 2.175940235630 1.495220339303
1.916436444438 2.175948250383 1.495275686456
1.916398399834 2.175956262562 1.495331015530
1.916360362788 2.175964272936 1.495386324614
1.916322333534 2.175972281541 1.495441612103
1.916284312431 2.175980287854 1.495496877240
1.916246299920 2.175988291113 1.495552120454
1.916208296353 2.175996290649 1.495607343386
1.916170301720 2.176004286131 1.495662548547
1.916132315386 2.176012277632 1.495717738700
1.916094335947 2.176020265488 1.495772916135
1.916056361273 2.176028250017 1.495828082057
1.916018388786 2.176036231193 1.495883236275
1.915980415920 2.176044208397 1.495938377296
1.915942440663 2.176052180345 1.495993502793
1.915904462028 2.176060145245 1.496048610322
1.915866480319 2.176068101142 1.496103698061
1.915828497083 2.176076046379 1.496158765372
1.915790514737 2.176083980041 1.496213813009
1.915752535939 2.176091902256 1.496268842953
1.915714562858 2.176099814282 1.496323857921
1.915676596530 2.176107718340 1.496378860743
1.915638636490 2.176115617248 1.496433853791
1.915600680777 2.176123513946 1.496488838633
1.915562726346 2.176131411033 1.496543815986
1.915524769773 2.176139310413 1.496598785953
1.915486808083 2.176147213126 1.496653748416
1.915448839474 2.176155119375 1.496708703416
1.915410863741 2.176163028710 1.496763651386
1.915372882289 2.176170940292 1.496818593150
1.915334897725 2.176178853166 1.496873529709
1.915296913145 2.176186766451 1.496928461912
1.915258931317 2.176194679434 1.496983390165
1.915220953982 2.176202591541 1.497038314309
1.915182981452 2.176210502238 1.497093233722
1.915145012614 2.176218410907 1.497148147640
1.915107045318 2.176226316753 1.497203055558
1.915069077011 2.176234218800 1.497257957571
1.915031105434 2.176242115976 1.497312854500
1.914993129179 2.176250007294 1.497367747724
1.914955147940 2.176257892085 1.497422638752
1.914917162434 2.176265770219 1.497477528659
1.914879174010 2.176273642270 1.497532417576
1.914841184120 2.176281509558 1.497587304408
1.914803193801 2.176289374045 1.497642186930
1.914765203351 2.176297238098 1.497697062233
1.914727212278 2.176305104126 1.497751927439
1.914689219510 2.176312974201 1.497806780462
1.914651223794 2.176320849699 1.497861620607
1.914613224104 2.176328731076 1.497916448812
1.914575219931 2.176336617818 1.497971267451
1.914537211332 2.176344508597 1.498026079766
1.914499198734 2.176352401585 1.498080889070
1.914461182552 2.176360294866 1.498135697963
1.914423162760 2.176368186840 1.498190507774
1.914385138586 2.176376076506 1.498245318371
1.914347108444 2.176383963553 1.498300128383
1.914309070158 2.176391848229 1.498354935730
1.914271021431 2.176399731039 1.498409738303
1.914232960439 2.176407612352 1.498464534581
1.914194886369 2.176415492060 1.498519324031
1.914156799737 2.176423369394 1.498574107196
1.914118702385 2.176431242994 1.498628885491
1.914080597149 2.176439111218 1.498683660800
1.914042487269 2.176446972623 1.498738435024
1.914004375721 2.176454826483 1.498793209705
1.913966264625 2.176462673185 1.498847985822
1.913928154914 2.176470514365 1.498902763781
1.913890046314 2.176478352715 1.498957543551
1.913851937656 2.176486191509 1.499012324863
1.913813827378 2.176494033939 1.499067107408
1.913775714104 2.176501882458 1.499121890960
1.913737597092 2.176509738307 1.499176675429
1.913699476464 2.176517601359 1.499231460877
1.913661353149 2.176525470325 1.499286247523
1.913623228576 2.176533343264 1.499341035801
1.913585104234 2.176541218238 1.499395826441
1.913546981237 2.176549093920 1.499450620575
1.913508860028 2.176556969968 1.499505419769
1.913470740300 2.176564847059 1.499560225957
1.913432621154 2.176572726577 1.499615041222
1.913394501431 2.176580610055 1.499669867445
1.913356380103 2.176588498556 1.499724705902
1.913318256589 2.176596392183 1.499779556902
1.913280130901 2.176604289881 1.499834419562
1.913242003572 2.176612189604 1.499889291825
1.913203875370 2.176620088791 1.499944170703
1.913165746899 2.176627985017 1.499999052726
1.913127618199 2.176635876630 1.500053934479
1.913089488475 2.176643763172 1.500108813117
1.913051356038 2.176651645478 1.500163686729
1.913013218502 2.176659525408 1.500218554491
1.912975073180 2.176667405320 1.500273416594
1.912936917606 2.176675287422 1.500328273978
1.912898750033 2.176683173200 1.500383127976
1.912860569785 2.176691063086 1.500437979933
1.912822377372 2.176698956443 1.500492830908
1.912784174335 2.176706851848 1.500547681471
1.912745962847 2.176714747580 1.500602531641
1.912707745184 2.176722642140 1.500657380919
1.912669523172 2.176730534670 1.500712228408
1.912631297773 2.176738425124 1.500767072974
1.912593068875 2.176746314191 1.500821913436
1.912554835360 2.176754202991 1.500876748756
1.912516595406 2.176762092679 1.500931578222
1.912478346942 2.176769984080 1.500986401582
1.912440088141 2.176777877483 1.501041219124
1.912401817825 2.176785772647 1.501096031643
1.912363535667 2.176793669011 1.501150840309
1.912325242174 2.176801566028 1.501205646430
1.912286938438 2.176809463507 1.501260451164
1.912248625755 2.176817361837 1.501315255260
1.912210305197 2.176825262022 1.501370058899
1.912171977278 2.176833165499 1.501424861700
1.912133641774 2.176841073799 1.501479662913
1.912095297757 2.176848988140 1.501534461746
1.912056943815 2.176856909081 1.501589257731
1.912018578380 2.176864836345 1.501644051003
1.911980200087 2.176872768864 1.501698842388
1.911941808044 2.176880705041 1.501753633230
1.911903401965 2.176888643171 1.501808424993
1.911864982128 2.176896581894 1.501863218736
1.911826549203 2.176904520570 1.501918014635
1.911788104007 2.176912459464 1.501972811703
1.911749647273 2.176920399693 1.502027607832
1.911711179513 2.176928342948 1.502082400178
1.911672700991 2.176936291068 1.502137185803
1.911634211830 2.176944245569 1.502191962381
1.911595712170 2.176952207261 1.502246728776
1.911557202332 2.176960176058 1.502301485296
1.911518682909 2.176968151020 1.502356233534
1.911480154740 2.176976130623 1.502410975830
1.911441618774 2.176984113176 1.502465714511
1.911403075860 2.176992097273 1.502520451126
1.911364526553 2.177000082146 1.502575185918
1.911325970989 2.177008067831 1.502629917676
1.911287408908 2.177016055092 1.502684644016
1.911248839822 2.177024045130 1.502739361997
1.911210263290 2.177032039158 1.502794068869
1.911171679224 2.177040037977 1.502848762733
1.911133088121 2.177048041671 1.502903442913
1.911094491141 2.177056049527 1.502958109953
1.911055889990 2.177064060211 1.503012765278
1.911017286611 2.177072072156 1.503067410655
1.910978682775 2.177080084056 1.503122047664
1.910940079667 2.177088095317 1.503176677372
1.910901477596 2.177096106342 1.503231300294
1.910862875904 2.177104118540 1.503285916656
1.910824273120 2.177112134048 1.503340526819
1.910785667319 2.177120155242 1.503395131696
1.910747056586 2.177128184154 1.503449732984
1.910708439468 2.177136221962 1.503504333091
1.910669815291 2.177144268685 1.503558934779
1.910631184258 2.177152323172 1.503613540626
1.910592547308 2.177160383386 1.503668152498
1.910553905796 2.177168446882 1.503722771215
1.910515261074 2.177176511372 1.503777396545
1.910476614126 2.177184575202 1.503832027521
1.910437965340 2.177192637635 1.503886663000
1.910399314482 2.177200698895 1.503941302251
1.910360660888 2.177208759972 1.503995945381
1.910322003775 2.177216822306 1.504050593430
1.910283342598 2.177224887439 1.504105248102
1.910244677317 2.177232956762 1.504159911203
1.910206008498 2.177241031398 1.504214583967
1.910167337215 2.177249112242 1.504269266506
1.910128664778 2.177257200080 1.504323957563
1.910089992369 2.177265295705 1.504378654663
1.910051320700 2.177273399971 1.504433354632
1.910012649772 2.177281513709 1.504488054328
1.909973978827 2.177289637559 1.504542751375
1.909935306481 2.177297771765 1.504597444680
1.909896630998 2.177305916026 1.504652134606
1.909857950631 2.177314069487 1.504706822768
1.909819263923 2.177322230898 1.504761511556
1.909780569905 2.177330398898 1.504816203543
1.909741868150 2.177338572347 1.504870900982
1.909703158696 2.177346750575 1.504925605515
1.909664441898 2.177354933457 1.504980318163
1.909625718272 2.177363121260 1.505035039524
1.909586988410 2.177371314306 1.505089770064
1.909548252981 2.177379512549 1.505144510330
1.909509512821 2.177387715224 1.505199260985
1.909470769073 2.177395920707 1.505254022606
1.909432023277 2.177404126652 1.505308795316
1.909393277381 2.177412330413 1.505363578373
1.909354533603 2.177420529614 1.505418369889
1.909315794169 2.177428722705 1.505473166792
1.909277060962 2.177436909319 1.505527965113
1.909238335184 2.177445090283 1.505582760529
1.909199617098 2.177453267270 1.505637549046
1.909160905948 2.177461442158 1.505692327648
1.909122200068 2.177469616304 1.505747094727
1.909083497171 2.177477789931 1.505801850196
1.909044794747 2.177485961851 1.505856595267
1.909006090481 2.177494129604 1.505911331962
1.908967382598 2.177502290002 1.505966062510
1.908928670062 2.177510439921 1.506020788789
1.908889952608 2.177518577129 1.506075511961
1.908851230615 2.177526700894 1.506130232379
1.908812504891 2.177534812217 1.506184949744
1.908773776426 2.177542913634 1.506239663468
1.908735046183 2.177551008651 1.506294373093
1.908696314975 2.177559100999 1.506349078667
1.908657583435 2.177567193925 1.506403780956
1.908618852057 2.177575289696 1.506458481463
1.908580121272 2.177583389442 1.506513182242
1.908541391525 2.177591493305 1.506567885578
1.908502663310 2.177599600789 1.506622593603
1.908463937172 2.177607711148 1.506677307932
1.908425213661 2.177615823651 1.506732029411
1.908386493286 2.177623937627 1.506786758018
1.908347776462 2.177632052322 1.506841492940
1.908309063482 2.177640166628 1.506896232820
1.908270354493 2.177648278872 1.506950976125
1.908231649491 2.177656386791 1.507005721570
1.908192948286 2.177664487757 1.507060468515
1.908154250472 2.177672579253 1.507115217242
1.908115555375 2.177680659460 1.507169969035
1.908076862030 2.177688727769 1.507224726035
1.908038169197 2.177696785065 1.507279490865
1.907999475452 2.177704833632 1.507334266117
1.907960779355 2.177712876711 1.507389053795
1.907922079668 2.177720917788 1.507443854872
1.907883375579 2.177728959832 1.507498669089
1.907844666884 2.177737004675 1.507553495063
1.907805954045 2.177745052722 1.507608330710
1.907767238116 2.177753103051 1.507663173880
1.907728520523 2.177761153855 1.507718023052
1.907689802754 2.177769203071 1.507772877889
1.907651086024 2.177777249001 1.507827739493
1.907612371006 2.177785290726 1.507882610265
1.907573657687 2.177793328226 1.507937493402
1.907534945406 2.177801362172 1.507992392152
1.907496233026 2.177809393531 1.508047309032
1.907457519222 2.177817423112 1.508102245230
1.907418802774 2.177825451242 1.508157200362
1.907380082793 2.177833477681 1.508212172644
1.907341358821 2.177841501785 1.508267159433
1.907302630784 2.177849522864 1.508322157976
1.907263898819 2.177857540572 1.508377166140
1.907225163045 2.177865555189 1.508432182925
1.907186423355 2.177873567688 1.508487208618
1.907147679284 2.177881579548 1.508542244575
1.907108930005 2.177889592383 1.508597292711
1.907070174439 2.177897607514 1.508652354891
1.907031411441 2.177905625629 1.508707432400
1.906992640012 2.177913646661 1.508762525671
1.906953859459 2.177921669903 1.508817634313
1.906915069482 2.177929694337 1.508872757412
1.906876270160 2.177937719052 1.508927893979
1.906837461860 2.177945743597 1.508983043366
1.906798645103 2.177953768167 1.509038205512
1.906759820431 2.177961793538 1.509093380944
1.906720988304 2.177969820795 1.509148570528
1.906682149030 2.177977850942 1.509203775098
1.906643302732 2.177985884534 1.509258995076
1.906604449333 2.177993921444 1.509314230236
1.906565588534 2.178001960853 1.509369479693
1.906526719807 2.178010001451 1.509424742106
1.906487842382 2.178018041769 1.509480016029
1.906448955292 2.178026080535 1.509535300290
1.906410057464 2.178034116921 1.509590594250
1.906371147877 2.178042150620 1.509645897897
1.906332225768 2.178050181724 1.509701211721
1.906293290840 2.178058210474 1.509756536463
1.906254343401 2.178066236967 1.509811872810
1.906215384398 2.178074260945 1.509867221157
1.906176415309 2.178082281713 1.509922581510
1.906137437889 2.178090298234 1.509977953524
1.906098453851 2.178098309333 1.510033336651
1.906059464539 2.178106313936 1.510088730316
1.906020470690 2.178114311250 1.510144134021
1.905981472361 2.178122300807 1.510199547353
1.905942469029 2.178130282363 1.510254969899
1.905903459845 2.178138255686 1.510310401104
1.905864443963 2.178146220305 1.510365840188
1.905825420834 2.178154175320 1.510421286165
1.905786390382 2.178162119347 1.510476738004
1.905747353003 2.178170050601 1.510532194908
1.905708309381 2.178177967119 1.510587656609
1.905669260186 2.178185867031 1.510643123581
1.905630205739 2.178193748816 1.510698597081
1.905591145768 2.178201611451 1.510754078973
1.905552079298 2.178209454445 1.510809571381
1.905513004752 2.178217277750 1.510865076260
1.905473920193 2.178225081601 1.510920595032
1.905434823653 2.178232866358 1.510976128394
1.905395713446 2.178240632380 1.511031676365
1.905356588368 2.178248379985 1.511087238552
1.905317447741 2.178256109461 1.511142814529
1.905278291287 2.178263821118 1.511198404194
1.905239118892 2.178271515323 1.511254007955
1.905199930334 2.178279192500 1.511309626670
1.905160725064 2.178286853077 1.511365261349
1.905121502097 2.178294497425 1.511420912708
1.905082260050 2.178302125805 1.511476580740
1.905042997294 2.178309738366 1.511532264464
1.905003712186 2.178317335216 1.511587961963
1.904964403311 2.178324916531 1.511643670735
1.904925069682 2.178332482681 1.511699388257
1.904885710873 2.178340034295 1.511755112621
1.904846327071 2.178347572248 1.511810843011
1.904806919071 2.178355097536 1.511866579893
1.904767488230 2.178362611096 1.511922324819
1.904728036384 2.178370113618 1.511978079908
1.904688565737 2.178377605436 1.512033847137
1.904649078706 2.178385086553 1.512089627647
1.904609577721 2.178392556818 1.512145421275
1.904570064969 2.178400016211 1.512201226428
1.904530542143 2.178407465153 1.512257040350
1.904491010230 2.178414904720 1.512312859670
1.904451469405 2.178422336687 1.512368681098
1.904411919109 2.178429763332 1.512424502043
1.904372358292 2.178437187047 1.512480321004
1.904332785816 2.178444609838 1.512536137644
1.904293200921 2.178452032845 1.512591952559
1.904253603631 2.178459456030 1.512647766830
1.904213994986 2.178466878104 1.512703581533
1.904174377025 2.178474296744 1.512759397329
1.904134752491 2.178481709018 1.512815214257
1.904095124328 2.178489111916 1.512871031753
1.904055495102 2.178496502847 1.512926848872
1.904015866493 2.178503879980 1.512982664592
1.903976239010 2.178511242375 1.513038478130
1.903936611998 2.178518589906 1.513094289150
1.903896983952 2.178525923042 1.513150097842
1.903857353033 2.178533242603 1.513205904876
1.903817717645 2.178540549565 1.513261711275
1.903778076902 2.178547844973 1.513317518268
1.903738430863 2.178555129951 1.513373327186
1.903698780472 2.178562405755 1.513429139415
1.903659127227 2.178569673794 1.513484956391
1.903619472712 2.178576935541 1.513540779625
1.903579818107 2.178584192345 1.513596610690
1.903540163855 2.178591445158 1.513652451165
1.903500509543 2.178598694294 1.513708302520
1.903460854029 2.178605939303 1.513764165965
1.903421195755 2.178613179062 1.513820042307
1.903381533117 2.178620412075 1.513875931852
1.903341864776 2.178627636938 1.513931834388
1.903302189827 2.178634852824 1.513987749256
1.903262507769 2.178642059847 1.514043675492
1.903222818338 2.178649259155 1.514099612021
1.903183121273 2.178656452710 1.514155557850
1.903143416123 2.178663642781 1.514211512241
1.903103702165 2.178670831285 1.514267474830
1.903063978484 2.178678019182 1.514323445679
1.903024244149 2.178685206083 1.514379425263
1.902984498446 2.178692390239 1.514435414383
1.902944741037 2.178699568883 1.514491414026
1.902904971996 2.178706738884 1.514547425166
1.902865191687 2.178713897473 1.514603448544
1.902825400513 2.178721042871 1.514659484456
1.902785598624 2.178728174598 1.514715532583
1.902745785688 2.178735293381 1.514771591923
1.902705960809 2.178742400704 1.514827660839
1.902666122622 2.178749498105 1.514883737246
1.902626269568 2.178756586469 1.514939818895
1.902586400231 2.178763665501 1.514995903705
1.902546513679 2.178770733546 1.515051990053
1.902506609660 2.178777787788 1.515108076950
1.902466688635 2.178784824775 1.515164164053
1.902426751621 2.178791841082 1.515220251507
1.902386799908 2.178798833935 1.515276339668
1.902346834753 2.178805801608 1.515332428803
1.902306857130 2.178812743501 1.515388518854
1.902266867619 2.178819659926 1.515444609371
1.902226866441 2.178826551679 1.515500699621
1.902186853619 2.178833419594 1.515556788858
1.902146829174 2.178840264204 1.515612876651
1.902106793292 2.178847085643 1.515668963166
1.902066746391 2.178853883795 1.515725049274
1.902026689088 2.178860658620 1.515781136449
1.901986622078 2.178867410522 1.515837226454
1.901946545992 2.178874140611 1.515893320918
1.901906461311 2.178880850748 1.515949420925
1.901866368364 2.178887543328 1.516005526757
1.901826267427 2.178894220853 1.516061637876
1.901786158875 2.178900885422 1.516117753159
1.901746043317 2.178907538289 1.516173871309
1.901705921644 2.178914179623 1.516229991310
1.901665794949 2.178920808566 1.516286112776
1.901625664308 2.178927423558 1.516342236061
1.901585530497 2.178934022870 1.516398362114
1.901545393722 2.178940605165 1.516454492106
1.901505253468 2.178947169963 1.516510626972
1.901465108528 2.178953717848 1.516566767027
1.901424957240 2.178960250389 1.516622911796
1.901384797864 2.178966769778 1.516679060124
1.901344629021 2.178973278302 1.516735210538
1.901304450059 2.178979777779 1.516791361751
1.901264261239 2.178986269123 1.516847513125
1.901224063701 2.178992752149 1.516903664957
1.901183859204 2.178999225659 1.516959818469
1.901143649729 2.179005687791 1.517015975524
1.901103437050 2.179012136543 1.517072138144
1.901063222388 2.179018570326 1.517128308003
1.901023006240 2.179024988409 1.517184486051
1.900982788398 2.179031391154 1.517240672381
1.900942568136 2.179037779979 1.517296866377
1.900902344470 2.179044157059 1.517353067040
1.900862116416 2.179050524852 1.517409273384
1.900821883152 2.179056885558 1.517465484719
1.900781644056 2.179063240644 1.517521700711
1.900741398631 2.179069590551 1.517577921215
1.900701146376 2.179075934648 1.517634145922
1.900660886672 2.179082271435 1.517690373998
1.900620618733 2.179088598941 1.517746603863
1.900580341668 2.179094915213 1.517802833242
1.900540054618 2.179101218769 1.517859059518
1.900499756923 2.179107508908 1.517915280306
1.900459448265 2.179113785795 1.517971494085
1.900419128723 2.179120050324 1.518027700686
1.900378798731 2.179126303792 1.518083901456
1.900338458951 2.179132547496 1.518140099054
1.900298110123 2.179138782369 1.518196296895
1.900257752945 2.179145008757 1.518252498422
1.900217388028 2.179151226412 1.518308706415
1.900177015944 2.179157434690 1.518364922536
1.900136637335 2.179163632910 1.518421147237
1.900096253019 2.179169820752 1.518477380034
1.900055864034 2.179175998575 1.518533620031
1.900015471574 2.179182167569 1.518589866490
1.899975076802 2.179188329677 1.518646119265
1.899934680603 2.179194487306 1.518702378932
1.899894283339 2.179200642917 1.518758646599
1.899853884705 2.179206798589 1.518814923470
1.899813483741 2.179212955698 1.518871210340
1.899773079027 2.179219114778 1.518927507207
1.899732669012 2.179225275593 1.518983813155
1.899692252367 2.179231437401 1.519040126561
1.899651828277 2.179237599295 1.519096445550
1.899611396549 2.179243760532 1.519152768544
1.899570957510 2.179249920743 1.519209094709
1.899530511715 2.179256079962 1.519265424139
1.899490059573 2.179262238494 1.519321757705
1.899449601011 2.179268396662 1.519378096625
1.899409135311 2.179274554527 1.519434441894
1.899368661195 2.179280711690 1.519490793772
1.899328177154 2.179286867221 1.519547151519
1.899287681931 2.179293019744 1.519603513450
1.899247175026 2.179299167654 1.519659877312
1.899206657031 2.179305309373 1.519716240832
1.899166129707 2.179311443585 1.519772602269
1.899125595726 2.179317569362 1.519828960763
1.899085058156 2.179323686167 1.519885316384
1.899044519810 2.179329793742 1.519941669846
1.899003982658 2.179335891929 1.519998022019
1.898963447471 2.179341980501 1.520054373390
1.898922913802 2.179348059069 1.520110723673
1.898882380321 2.179354127081 1.520167071699
1.898841845405 2.179360183932 1.520223415630
1.898801307804 2.179366229130 1.520279753408
1.898760767189 2.179372262457 1.520336083308
1.898720224419 2.179378284086 1.520392404391
1.898679681447 2.179384294598 1.520448716731
1.898639140888 2.179390294908 1.520505021333
1.898598605394 2.179396286119 1.520561319815
1.898558077003 2.179402269368 1.520617613952
1.898517556663 2.179408245684 1.520673905261
1.898477044064 2.179414215919 1.520730194764
1.898436537823 2.179420180738 1.520786482997
1.898396035942 2.179426140669 1.520842770242
1.898355536431 2.179432096161 1.520899056878
1.898315037879 2.179438047631 1.520955343699
1.898274539841 2.179443995456 1.521011632063
1.898234042935 2.179449939939 1.521067923805
1.898193548647 2.179455881230 1.521124220927
1.898153058907 2.179461819262 1.521180525147
1.898112575595 2.179467753726 1.521236837474
1.898072100092 2.179473684094 1.521293157924
1.898031633014 2.179479609717 1.521349485483
1.897991174147 2.179485529948 1.521405818313
1.897950722592 2.179491444289 1.521462154143
1.897910277022 2.179497352501 1.521518490707
1.897869835955 2.179503254670 1.521574826115
1.897829397967 2.179509151208 1.521631159053
1.897788961789 2.179515042792 1.521687488791
1.897748526300 2.179520930267 1.521743815032
1.897708090467 2.179526814522 1.521800137714
1.897667653300 2.179532696379 1.521856456834
1.897627213870 2.179538576491 1.521912772404
1.897586771410 2.179544455269 1.521969084520
1.897546325481 2.179550332829 1.522025393522
1.897505876110 2.179556208975 1.522081700148
1.897465423852 2.179562083199 1.522138005595
1.897424969684 2.179567954716 1.522194311428
1.897384514751 2.179573822520 1.522250619323
1.897344059984 2.179579685469 1.522306930724
1.897303605696 2.179585542380 1.522363246489
1.897263151288 2.179591392128 1.522419566647
1.897222695160 2.179597233733 1.522475890343
1.897182234888 2.179603066417 1.522532215991
1.897141767672 2.179608889647 1.522588541581
1.897101290934 2.179614703153 1.522644865063
1.897060802950 2.179620506951 1.522701184691
1.897020303334 2.179626301362 1.522757499230
1.896979793240 2.179632087054 1.522813807997
1.896939275212 2.179637865063 1.522870110743
1.896898752709 2.179643636790 1.522926407449
1.896858229394 2.179649403931 1.522982698127
1.896817708370 2.179655168334 1.523038982706
1.896777191540 2.179660931769 1.523095261036
1.896736679239 2.179666695660 1.523151533015
1.896696170240 2.179672460844 1.523207798772
1.896655662107 2.179678227413 1.523264058820
1.896615151812 2.179683994723 1.523320314123
1.896574636455 2.179689761568 1.523376566013
1.896534113907 2.179695526513 1.523432815988
1.896493583230 2.179701288301 1.523489065412
1.896453044785 2.179707046202 1.523545315229
1.896412500021 2.179712800213 1.523601565743
1.896371951037 2.179718551024 1.523657816551
1.896331400036 2.179724299725 1.523714066629
1.896290848842 2.179730047347 1.523770314555
1.896250298589 2.179735794340 1.523826558821
1.896209749664 2.179741540178 1.523882798140
1.896169201900 2.179747283191 1.523939031701
1.896128654920 2.179753020730 1.523995259297
1.896088108528 2.179758749611 1.524051481323
1.896047563003 2.179764466735 1.524107698641
1.896007019196 2.179770169708 1.524163912337
1.895966478391 2.179775857267 1.524220123426
1.895925941959 2.179781529398 1.524276332548
1.895885410923 2.179787187096 1.524332539720
1.895844885558 2.179792831852 1.524388744191
1.895804365167 2.179798465034 1.524444944445
1.895763848123 2.179804087354 1.524501138365
1.895723332181 2.179809698594 1.524557323560
1.895682815013 2.179815297691 1.524613497806
1.895642294804 2.179820883139 1.524669659522
1.895601770766 2.179826453586 1.524725808192
1.895561243408 2.179832008424 1.524781944612
1.895520714495 2.179837548174 1.524838070908
1.895480186683 2.179843074535 1.524894190275
1.895439662934 2.179848590080 1.524950306481
1.895399145878 2.179854097684 1.525006423244
1.895358637291 2.179859599873 1.525062543601
1.895318137841 2.179865098290 1.525118669430
1.895277647173 2.179870593454 1.525174801231
1.895237164290 2.179876084864 1.525230938199
1.895196688124 2.179881571419 1.525287078571
1.895156218094 2.179887051986 1.525343220110
1.895115754481 2.179892525948 1.525399360609
1.895075298503 2.179897993530 1.525455498256
1.895034852042 2.179903455843 1.525511631786
1.894994417106 2.179908914607 1.525567760412
1.894953995199 2.179914371714 1.525623883592
1.894913586776 2.179919828749 1.525680000766
1.894873190963 2.179925286664 1.525736111173
1.894832805636 2.179930745701 1.525792213846
1.894792427831 2.179936205561 1.525848307787
1.894752054357 2.179941665742 1.525904392261
1.894711682444 2.179947125899 1.525960467095
1.894671310198 2.179952586073 1.526016532848
1.894630936751 2.179958046676 1.526072590759
1.894590562070 2.179963508256 1.526128642479
1.894550186483 2.179968971094 1.526184689628
1.894509810113 2.179974434810 1.526240733352
1.894469432411 2.179979898134 1.526296774005
1.894429051963 2.179985358950 1.526352811096
1.894388666631 2.179990814649 1.526408843523
1.894348274026 2.179996262697 1.526464870040
1.894307872127 2.180001701261 1.526520889808
1.894267459871 2.180007129712 1.526576902842
1.894227037504 2.180012548841 1.526632910195
1.894186606572 2.180017960727 1.526688913818
1.894146169538 2.180023368284 1.526744916105
1.894105729156 2.180028774634 1.526800919275
1.894065287768 2.180034182461 1.526856924771
1.894024846777 2.180039593535 1.526912932883
1.893984406444 2.180045008493 1.526968942692
1.893943966072 2.180050426921 1.527024952374
1.893903524525 2.180055847635 1.527080959747
1.893863080899 2.180061269055 1.527136962900
1.893822635113 2.180066689538 1.527192960694
1.893782188246 2.180072107560 1.527248952994
1.893741742466 2.180077521751 1.527304940581
1.893701300601 2.180082930798 1.527360924785
1.893660865458 2.180088333336 1.527416906998
1.893620439112 2.180093727905 1.527472888220
1.893580022382 2.180099113035 1.527528868828
1.893539614659 2.180104487464 1.527584848589
1.893499214115 2.180109850413 1.527640826942
1.893458818236 2.180115201825 1.527696803387
1.893418424486 2.180120542463 1.527752777863
1.893378030896 2.180125873824 1.527808750952
1.893337636401 2.180131197859 1.527864723834
1.893297240837 2.180136516594 1.527920698021
1.893256844631 2.180141831747 1.527976674959
1.893216448312 2.180147144476 1.528032655636
1.893176052037 2.180152455319 1.528088640336
1.893135655314 2.180157764341 1.528144628617
1.893095257018 2.180163071434 1.528200619503
1.893054855710 2.180168376654 1.528256611816
1.893014450150 2.180173680492 1.528312604517
1.892974039825 2.180178983990 1.528368596950
1.892933625320 2.180184288671 1.528424588905
1.892893208389 2.180189596322 1.528480580522
1.892852791696 2.180194908710 1.528536572090
1.892812378297 2.180200227315 1.528592563867
1.892771970995 2.180205553157 1.528648555997
1.892731571773 2.180210886737 1.528704548586
1.892691181428 2.180216228076 1.528760541893
1.892650799512 2.180221576781 1.528816536553
1.892610424547 2.180226932096 1.528872533719
1.892570054447 2.180232292895 1.528928535013
1.892529686991 2.180237657645 1.528984542269
1.892489320237 2.180243024377 1.529040557108
1.892448952780 2.180248390746 1.529096580479
1.892408583831 2.180253754239 1.529152612316
1.892368213166 2.180259112527 1.529208651441
1.892327841008 2.180264463906 1.529264695760
1.892287467905 2.180269807714 1.529320742729
1.892247094663 2.180275144587 1.529376789932
1.892206722303 2.180280476432 1.529432835612
1.892166352026 2.180285806087 1.529488878979
1.892125985115 2.180291136701 1.529544920216
1.892085622767 2.180296470985 1.529600960181
1.892045265856 2.180301810514 1.529656999945
1.892004914696 2.180307155280 1.529713040308
1.891964568891 2.180312503627 1.529769081503
1.891924227351 2.180317852594 1.529825123175
1.891883888512 2.180323198588 1.529881164650
1.891843550719 2.180328538213 1.529937205387
1.891803212682 2.180333869035 1.529993245450
1.891762873849 2.180339190091 1.530049285799
1.891722534571 2.180344502041 1.530105328292
1.891682195970 2.180349806936 1.530161375368
1.891641859534 2.180355107710 1.530217429497
1.891601526535 2.180360407562 1.530273492594
1.891561197466 2.180365709392 1.530329565574
1.891520871679 2.180371015449 1.530385648225
1.891480547372 2.180376327228 1.530441739423
1.891440221964 2.180381645609 1.530497837643
1.891399892765 2.180386971134 1.530553941582
1.891359557754 2.180392304292 1.530610050689
1.891319216224 2.180397645717 1.530666165434
1.891278869066 2.180402996237 1.530722287214
1.891238518595 2.180408356763 1.530778417950
1.891198167926 2.180413728109 1.530834559508
1.891157820075 2.180419110793 1.530890713154
1.891117477039 2.180424504908 1.530946879213
1.891077139140 2.180429910108 1.531003057063
1.891036804833 2.180435325692 1.531059245436
1.890996471055 2.180440750746 1.531115442927
1.890956134034 2.180446184296 1.531171648515
1.890915790317 2.180451625415 1.531227861928
1.890875437751 2.180457073269 1.531284083707
1.890835076124 2.180462527128 1.531340314976
1.890794707292 2.180467986362 1.531396556994
1.890754334784 2.180473450471 1.531452810653
1.890713962986 2.180478919168 1.531509076111
1.890673596177 2.180484392476 1.531565352682
1.890633237648 2.180489870816 1.531621639024
1.890592889171 2.180495355005 1.531677933557
1.890552550903 2.180500846139 1.531734234961
1.890512221715 2.180506345343 1.531790542606
1.890471899794 2.180511853441 1.531846856739
1.890431583310 2.180517370632 1.531903178421
1.890391270937 2.180522896284 1.531959509202
1.890350962088 2.180528428913 1.532015850690
1.890310656835 2.180533966403 1.532072204138
1.890270355590 2.180539506419 1.532128570171
1.890230058693 2.180545046908 1.532184948738
1.890189766081 2.180550586569 1.532241339244
1.890149477159 2.180556125138 1.532297740796
1.890109190905 2.180561663418 1.532354152444
1.890068906181 2.180567203029 1.532410573316
1.890028622105 2.180572745947 1.532467002625
1.889988338350 2.180578293965 1.532523439552
1.889948055251 2.180583848212 1.532579883096
1.889907773664 2.180589408876 1.532636331993
1.889867494623 2.180594975181 1.532692784761
1.889827218896 2.180600545621 1.532749239893
1.889786946586 2.180606118365 1.532805696132
1.889746676921 2.180611691717 1.532862152733
1.889706408293 2.180617264509 1.532918609590
1.889666138553 2.180622836318 1.532975067157
1.889625865485 2.180628407495 1.533031526155
1.889585587301 2.180633979009 1.533087987150
1.889545303045 2.180639552182 1.533144450123
1.889505012773 2.180645128400 1.533200914205
1.889464717462 2.180650708871 1.533257377675
1.889424418692 2.180656294476 1.533313838257
1.889384118189 2.180661885717 1.533370293662
1.889343817340 2.180667482737 1.533426742210
1.889303516836 2.180673085377 1.533483183372
1.889263216494 2.180678693235 1.533539618052
1.889222915308 2.180684305712 1.533596048530
1.889182611697 2.180689922041 1.533652478073
1.889142303859 2.180695541321 1.533708910310
1.889101990147 2.180701162557 1.533765348562
1.889061669376 2.180706784716 1.533821795286
1.889021340995 2.180712406779 1.533878251772
1.888981005110 2.180718027773 1.533934718156
1.888940662375 2.180723646764 1.533991193693
1.888900313791 2.180729262805 1.534047677204
1.888859960484 2.180734874855 1.534104167532
1.888819603493 2.180740481709 1.534160663902
1.888779243620 2.180746081984 1.534217166101
1.888738881347 2.180751674171 1.534273674465
1.888698516816 2.180757256781 1.534330189740
1.888658149861 2.180762828534 1.534386712876
1.888617780062 2.180768388547 1.534443244859
1.888577406812 2.180773936445 1.534499786601
1.888537029379 2.180779472357 1.534556338932
1.888496646977 2.180784996792 1.534612902635
1.888456258815 2.180790510408 1.534669478493
1.888415864173 2.180796013781 1.534726067305
1.888375462459 2.180801507234 1.534782669852
1.888335053285 2.180806990807 1.534839286829
1.888294636522 2.180812464390 1.534895918771
1.888254212338 2.180817927979 1.534952566022
1.888213781194 2.180823381957 1.535009228749
1.888173343796 2.180828827302 1.535065907025
1.888132900991 2.180834265600 1.535122600913
1.888092453620 2.180839698839 1.535179310539
1.888052002347 2.180845128988 1.535236036089
1.888011547490 2.180850557486 1.535292777718
1.887971088894 2.180855984780 1.535349535402
1.887930625862 2.180861410061 1.535406308765
1.887890157179 2.180866831303 1.535463096951
1.887849681209 2.180872245615 1.535519898594
1.887809196058 2.180877649834 1.535576711914
1.887768699773 2.180883041198 1.535633534914
1.887728190512 2.180888417916 1.535690365647
1.887687666687 2.180893779481 1.535747202449
1.887647127021 2.180899126634 1.535804044111
1.887606570547 2.180904461014 1.535860889913
1.887565996561 2.180909784582 1.535917739541
1.887525404567 2.180915099012 1.535974592917
1.887484794240 2.180920405206 1.536031450004
1.887444165445 2.180925703070 1.536088310647
1.887403518296 2.180930991586 1.536145174507
1.887362853247 2.180936269129 1.536202041084
1.887322171151 2.180941533900 1.536258909832
1.887281473268 2.180946784343 1.536315780303
1.887240761166 2.180952019407 1.536372652291
1.887200036532 2.180957238598 1.536429525909
1.887159300915 2.180962441851 1.536486401611
1.887118555466 2.180967629297 1.536543280132
1.887077800737 2.180972801043 1.536600162380
1.887037036615 2.180977957072 1.536657049291
1.886996262402 2.180983097290 1.536713941671
1.886955477043 2.180988221728 1.536770840037
1.886914679436 2.180993330787 1.536827744465
1.886873868742 2.180998425441 1.536884654458
1.886833044615 2.181003507299 1.536941568868
1.886792207286 2.181008578479 1.536998485890
1.886751357478 2.181013641329 1.537055403176
1.886710496201 2.181018698083 1.537112318080
1.886669624485 2.181023750552 1.537169228014
1.886628743149 2.181028799972 1.537226130880
1.886587852683 2.181033847043 1.537283025471
1.886546953282 2.181038892147 1.537339911749
1.886506045010 2.181043935654 1.537396790907
1.886465128041 2.181048978204 1.537453665180
1.886424202881 2.181054020845 1.537510537407
1.886383270473 2.181059064964 1.537567410460
1.886342332141 2.181064112034 1.537624286653
1.886301389373 2.181069163242 1.537681167293
1.886260443494 2.181074219131 1.537738052488
1.886219495334 2.181079279390 1.537794941242
1.886178545017 2.181084342861 1.537851831816
1.886137591939 2.181089407782 1.537908722234
1.886096634987 2.181094472205 1.537965610780
1.886055672954 2.181099534443 1.538022496352
1.886014705043 2.181104593429 1.538079378591
1.885973731331 2.181109648862 1.538136257760
1.885932753059 2.181114701113 1.538193134475
1.885891772640 2.181119750912 1.538250009378
1.885850793388 2.181124798938 1.538306882910
1.885809818999 2.181129845429 1.538363755242
1.885768852930 2.181134889944 1.538420626397
1.885727897815 2.181139931331 1.538477496491
1.885686955069 2.181144967897 1.538534365971
1.885646024770 2.181149997712 1.538591235749
1.885605105847 2.181155018936 1.538648107133
1.885564196505 2.181160030066 1.538704981552
1.885523294780 2.181165030039 1.538761860154
1.885482399067 2.181170018198 1.538818743402
1.885441508496 2.181174994167 1.538875630806
1.885400623071 2.181179957715 1.538932520896
1.885359743542 2.181184908705 1.538989411458
1.885318871079 2.181189847153 1.539046299965
1.885278006823 2.181194773375 1.539103184078
1.885237151467 2.181199688167 1.539160062049
1.885196304939 2.181204592892 1.539216932910
1.885155466293 2.181209489419 1.539273796396
1.885114633796 2.181214379854 1.539330652641
1.885073805183 2.181219266119 1.539387501777
1.885032978006 2.181224149472 1.539444343574
1.884992149983 2.181229030122 1.539501177272
1.884951319270 2.181233907064 1.539558001664
1.884910484613 2.181238778227 1.539614815393
1.884869645357 2.181243640907 1.539671617372
1.884828801371 2.181248492418 1.539728407162
1.884787952898 2.181253330762 1.539785185168
1.884747100426 2.181258155170 1.539841952584
1.884706244586 2.181262966345 1.539898711091
1.884665386114 2.181267766342 1.539955462399
1.884624525853 2.181272558145 1.540012207806
1.884583664767 2.181277345031 1.540068947891
1.884542803922 2.181282129932 1.540125682458
1.884501944419 2.181286914943 1.540182410730
1.884461087267 2.181291701109 1.540239131711
1.884420233206 2.181296488520 1.540295844582
1.884379382552 2.181301276650 1.540352548993
1.884338535073 2.181306064812 1.540409245141
1.884297689980 2.181310852583 1.540465933633
1.884256846012 2.181315640069 1.540522615182
1.884216001633 2.181320427950 1.540579290280
1.884175155277 2.181325217329 1.540635958962
1.884134305594 2.181330009457 1.540692620785
1.884093451637 2.181334805450 1.540749275012
1.884052592939 2.181339606111 1.540805920964
1.884011729481 2.181344411903 1.540862558379
1.883970861579 2.181349223068 1.540919187675
1.883929989714 2.181354039836 1.540975809970
1.883889114398 2.181358862624 1.541032426867
1.883848236095 2.181363692135 1.541089040028
1.883807355216 2.181368529323 1.541145650687
1.883766472201 2.181373375206 1.541202259246
1.883725587602 2.181378230610 1.541258865077
1.883684702154 2.181383095915 1.541315466595
1.883643816759 2.181387970902 1.541372061574
1.883602932387 2.181392854736 1.541428647594
1.883562049901 2.181397746099 1.541485222490
1.883521169874 2.181402643410 1.541541784667
1.883480292451 2.181407545072 1.541598333210
1.883439417334 2.181412449640 1.541654867784
1.883398543898 2.181417355899 1.541711388393
1.883357671426 2.181422262823 1.541767895107
1.883316799391 2.181427169483 1.541824387849
1.883275927707 2.181432074967 1.541880866324
1.883235056843 2.181436978382 1.541937330077
1.883194187767 2.181441878967 1.541993778645
1.883153321716 2.181446776299 1.542050211707
1.883112459866 2.181451670523 1.542106629177
1.883071603003 2.181456562516 1.542163031190
1.883030751313 2.181461453891 1.542219418000
1.882989904365 2.181466346815 1.542275789846
1.882949061322 2.181471243649 1.542332146868
1.882908221297 2.181476146498 1.542388489114
1.882867383758 2.181481056805 1.542444816665
1.882826548832 2.181485975098 1.542501129830
1.882785717375 2.181490900986 1.542557429327
1.882744890777 2.181495833401 1.542613716357
1.882704070521 2.181500771029 1.542669992506
1.882663257612 2.181505712799 1.542726259476
1.882622452073 2.181510658277 1.542782518694
1.882581652642 2.181515607852 1.542838770924
1.882540856808 2.181520562647 1.542895016004
1.882500061197 2.181525524193 1.542951252827
1.882459262204 2.181530493960 1.543007479566
1.882418456715 2.181535472907 1.543063694141
1.882377642703 2.181540461169 1.543119894762
1.882336819540 2.181545458008 1.543176080439
1.882295987919 2.181550462015 1.543232251278
1.882255149441 2.181555471511 1.543288408509
1.882214305968 2.181560485022 1.543344554230
1.882173458976 2.181565501693 1.543400690949
1.882132609059 2.181570521506 1.543456821052
1.882091755763 2.181575545275 1.543512946354
1.882050897752 2.181580574421 1.543569067821
1.882010033252 2.181585610618 1.543625185526
1.881969160597 2.181590655425 1.543681298809
1.881928278716 2.181595710012 1.543737406556
1.881887387385 2.181600775047 1.543793507515
1.881846487195 2.181605850751 1.543849600556
1.881805579261 2.181610937060 1.543905684839
1.881764664791 2.181616033835 1.543961759897
1.881723744675 2.181621141010 1.544017825662
1.881682819232 2.181626258646 1.544073882498
1.881641888209 2.181631386862 1.544129931247
1.881600950988 2.181636525701 1.544185973296
1.881560006943 2.181641674969 1.544242010614
1.881519055766 2.181646834139 1.544298045706
1.881478097655 2.181652002338 1.544354081444
1.881437133269 2.181657178445 1.544410120770
1.881396163467 2.181662361239 1.544466166320
1.881355188917 2.181667549578 1.544522220046
1.881314209721 2.181672742526 1.544578282959
1.881273225205 2.181677939415 1.544634355060
1.881232233961 2.181683139838 1.544690435491
1.881191234155 2.181688343605 1.544746522890
1.881150224015 2.181693550704 1.544802615829
1.881109202366 2.181698761289 1.544858713225
1.881068169031 2.181703975725 1.544914814606
1.881027124997 2.181709194650 1.544970920155
1.880986072290 2.181714419003 1.545027030532
1.880945013596 2.181719649992 1.545083146554
1.880903951756 2.181724888952 1.545139268818
1.880862889269 2.181730137121 1.545195397419
1.880821827954 2.181735395379 1.545251531822
1.880780768819 2.181740664039 1.545307670918
1.880739712148 2.181745942757 1.545363813237
1.880698657738 2.181751230628 1.545419957204
1.880657605170 2.181756526450 1.545476101370
1.880616554016 2.181761829086 1.545532244518
1.880575503926 2.181767137830 1.545588385638
1.880534454589 2.181772452640 1.545644523800
1.880493405631 2.181777774170 1.545700658005
1.880452356522 2.181783103552 1.545756787097
1.880411306564 2.181788442010 1.545812909798
1.880370254991 2.181793790396 1.545869024868
1.880329201164 2.181799148815 1.545925131357
1.880288144771 2.181804516444 1.545981228840
1.880247085966 2.181809891638 1.546037317554
1.880206025364 2.181815272279 1.546093398362
1.880164963870 2.181820656277 1.546149472530
1.880123902382 2.181826042075 1.546205541368
1.880082841448 2.181831428999 1.546261605834
1.880041781004 2.181836817350 1.546317666205
1.880000720248 2.181842208222 1.546373721906
1.879959657731 2.181847603113 1.546429771541
1.879918591608 2.181853003458 1.546485813091
1.879877519991 2.181858410247 1.546541844210
1.879836441274 2.181863823846 1.546597862518
1.879795354357 2.181869244075 1.546653865819
1.879754258691 2.181874670489 1.546709852192
1.879713154166 2.181880102765 1.546765819981
1.879672040895 2.181885541031 1.546821767748
1.879630919000 2.181890986017 1.546877694263
1.879589788462 2.181896438961 1.546933598591
1.879548649118 2.181901901296 1.546989480294
1.879507500764 2.181907374209 1.547045339702
1.879466343322 2.181912858247 1.547101178160
1.879425176998 2.181918353075 1.547156998143
1.879384002330 2.181923857495 1.547212803161
1.879342820117 2.181929369714 1.547268597421
1.879301631243 2.181934887766 1.547324385299
1.879260436452 2.181940409964 1.547380170733
1.879219236196 2.181945935207 1.547435956699
1.879178030604 2.181951463065 1.547491744889
1.879136819613 2.181956993600 1.547547535701
1.879095603231 2.181962527000 1.547603328531
1.879054381835 2.181968063160 1.547659122295
1.879013156383 2.181973601356 1.547714916029
1.878971928462 2.181979140140 1.547770709406
1.878930700100 2.181984677501 1.547826503019
1.878889473389 2.181990211250 1.547882298359
1.878848250010 2.181995739517 1.547938097490
1.878807030792 2.182001261194 1.547993902512
1.878765815446 2.182006776202 1.548049714954
1.878724602532 2.182012285494 1.548105535268
1.878683389700 2.182017790789 1.548161362533
1.878642174105 2.182023294129 1.548217194461
1.878600952884 2.182028797381 1.548273027692
1.878559723573 2.182034301830 1.548328858311
1.878518484349 2.182039807937 1.548384682464
1.878477234077 2.182045315322 1.548440496953
1.878435972183 2.182050822921 1.548496299691
1.878394698459 2.182056329232 1.548552089928
1.878353412879 2.182061832570 1.548607868249
1.878312115524 2.182067331234 1.548663636342
1.878270806625 2.182072823577 1.548719396611
1.878229486689 2.182078307992 1.548775151707
1.878188156631 2.182083782881 1.548830904070
1.878146817823 2.182089246654 1.548886655553
1.878105471996 2.182094697825 1.548942407175
1.878064121003 2.182100135165 1.548998159045
1.878022766487 2.182105557899 1.549053910439
1.877981409577 2.182110965845 1.549109660008
1.877940050697 2.182116359439 1.549165406074
1.877898689578 2.182121739611 1.549221146945
1.877857325468 2.182127107516 1.549276881203
1.877815957484 2.182132464201 1.549332607908
1.877774584997 2.182137810305 1.549388326689
1.877733207924 2.182143145889 1.549444037730
1.877691826831 2.182148470456 1.549499741649
1.877650442822 2.182153783173 1.549555439332
1.877609057244 2.182159083219 1.549611131747
1.877567671323 2.182164370154 1.549666819783
1.877526285827 2.182169644196 1.549722504145
1.877484900877 2.182174906295 1.549778185312
1.877443515920 2.182180157981 1.549833863548
1.877402129876 2.182185401008 1.549889538951
1.877360741353 2.182190636899 1.549945211524
1.877319348868 2.182195866508 1.550000881237
1.877277950982 2.182201089723 1.550056548090
1.877236546344 2.182206305396 1.550112212157
1.877195133670 2.182211511503 1.550167873627
1.877153711733 2.182216705514 1.550223532828
1.877112279437 2.182221884848 1.550279190240
1.877070836023 2.182227047330 1.550334846483
1.877029381375 2.182232191543 1.550390502273
1.876987916338 2.182237317009 1.550446158338
1.876946442929 2.182242424203 1.550501815316
1.876904964304 2.182247514418 1.550557473635
1.876863484442 2.182252589545 1.550613133429
1.876822007551 2.182257651819 1.550668794492
1.876780537335 2.182262703593 1.550724456315
1.876739076311 2.182267747155 1.550780118177
1.876697625365 2.182272784587 1.550835779299
1.876656183696 2.182277817674 1.550891438999
1.876614749178 2.182282847833 1.550947096825
1.876573319037 2.182287876072 1.551002752631
1.876531890673 2.182292902963 1.551058406569
1.876490462350 2.182297928665 1.551114059036
1.876449033586 2.182302952969 1.551169710565
1.876407605101 2.182307975401 1.551225361736
1.876366178385 2.182312995335 1.551281013100
1.876324755004 2.182318012119 1.551336665143
1.876283335910 2.182323025175 1.551392318285
1.876241920973 2.182328034052 1.551447972864
1.876200508892 2.182333038432 1.551503629118
1.876159097524 2.182338038095 1.551559287111
1.876117684524 2.182343032859 1.551614946651
1.876076268077 2.182348022525 1.551670607221
1.876034847497 2.182353006846 1.551726267977
1.875993423494 2.182357985529 1.551781927859
1.875951998021 2.182362958271 1.551837585826
1.875910573770 2.182367924820 1.551893241187
1.875869153476 2.182372885032 1.551948893951
1.875827739250 2.182377838931 1.552004545096
1.875786332159 2.182382786748 1.552060196644
1.875744932164 2.182387728958 1.552115851489
1.875703538417 2.182392666296 1.552171512968
1.875662149786 2.182397599767 1.552227184241
1.875620765429 2.182402530642 1.552282867629
1.875579385212 2.182407460416 1.552338564053
1.875538009835 2.182412390727 1.552394272736
1.875496640634 2.182417323230 1.552449991250
1.875455279149 2.182422259425 1.552505715909
1.875413926602 2.182427200470 1.552561442418
1.875372583469 2.182432147020 1.552617166632
1.875331249279 2.182437099125 1.552672885232
1.875289922683 2.182442056210 1.552728596176
1.875248601759 2.182447017156 1.552784298837
1.875207284412 2.182451980457 1.552839993821
1.875165968728 2.182456944406 1.552895682565
1.875124653177 2.182461907274 1.552951366826
1.875083336593 2.182466867443 1.553007048221
1.875042017992 2.182471823471 1.553062727916
1.875000696323 2.182476774118 1.553118406518
1.874959370273 2.182481718356 1.553174084138
1.874918038245 2.182486655414 1.553229760564
1.874876698529 2.182491584885 1.553285435450
1.874835349628 2.182496506890 1.553341108438
1.874793990633 2.182501422253 1.553396779196
1.874752621517 2.182506332624 1.553452447367
1.874711243244 2.182511240464 1.553508112485
1.874669857647 2.182516148848 1.553563773938
1.874628467115 2.182521061073 1.553619430992
1.874587074202 2.182525980131 1.553675082930
1.874545681261 2.182530908162 1.553730729237
1.874504290246 2.182535846012 1.553786369802
1.874462902699 2.182540793035 1.553842005046
1.874421519916 2.182545747191 1.553897635942
1.874380143193 2.182550705440 1.553953263901
1.874338774027 2.182555664356 1.554008890567
1.874297414168 2.182560620783 1.554064517561
1.874256065469 2.182565572403 1.554120146263
1.874214729582 2.182570518048 1.554175777674
1.874173407568 2.182575457719 1.554231412380
1.874132099580 2.182580392314 1.554287050596
1.874090804734 2.182585323177 1.554342692246
1.874049521227 2.182590251612 1.554398337021
1.874008246701 2.182595178505 1.554453984382
1.873966978753 2.182600104167 1.554509633486
1.873925715449 2.182605028406 1.554565283099
1.873884455707 2.182609950784 1.554620931520
1.873843199428 2.182614870961 1.554676576609
1.873801947367 2.182619788972 1.554732215942
1.873760700778 2.182624705366 1.554787847098
1.873719460954 2.182629621139 1.554843468028
1.873678228805 2.182634537495 1.554899077420
1.873637004569 2.182639455515 1.554954674967
1.873595787745 2.182644375846 1.555010261453
1.873554577218 2.182649298504 1.555065838640
1.873513371527 2.182654222845 1.555121408952
1.873472169166 2.182659147721 1.555176975055
1.873430968841 2.182664071745 1.555232539427
1.873389769615 2.182668993611 1.555288104015
1.873348570928 2.182673912356 1.555343670074
1.873307372538 2.182678827530 1.555399238193
1.873266174426 2.182683739231 1.555454808503
1.873224976731 2.182688648036 1.555510380977
1.873183779735 2.182693554852 1.555565955741
1.873142583909 2.182698460742 1.555621533306
1.873101389966 2.182703366747 1.555677114653
1.873060198900 2.182708273726 1.555732701166
1.873019011963 2.182713182207 1.555788294419
1.872977830584 2.182718092248 1.555843895900
1.872936656247 2.182723003321 1.555899506707
1.872895490378 2.182727914246 1.555955127332
1.872854334286 2.182732823208 1.556010757536
1.872813189187 2.182737727907 1.556066396385
1.872772056298 2.182742625831 1.556122042401
1.872730936960 2.182747514643 1.556177693815
1.872689832728 2.182752392589 1.556233348870
1.872648745354 2.182757258839 1.556289006102
1.872607676652 2.182762113649 1.556344664553
1.872566628237 2.182766958284 1.556400323861
1.872525601208 2.182771794693 1.556455984227
1.872484595866 2.182776625012 1.556511646234
1.872443611559 2.182781451016 1.556567310584
1.872402646706 2.182786273681 1.556622977788
1.872361699042 2.182791092983 1.556678647897
1.872320766002 2.182795907995 1.556734320325
1.872279845179 2.182800717258 1.556789993818
1.872238934729 2.182805519317 1.556845666588
1.872198033629 2.182810313254 1.556901336571
1.872157141745 2.182815099052 1.556957001771
1.872116259691 2.182819877684 1.557012660586
1.872075388567 2.182824650887 1.557068312063
1.872034529630 2.182829420707 1.557123956008
1.871993684032 2.182834188952 1.557179592938
1.871952852641 2.182838956725 1.557235223907
1.871912036013 2.182843724186 1.557290850249
1.871871234442 2.182848490597 1.557346473320
1.871830448069 2.182853254627 1.557402094305
1.871789676948 2.182858014801 1.557457714110
1.871748921059 2.182862769941 1.557513333351
1.871708180226 2.182867519446 1.557568952417
1.871667453992 2.182872263338 1.557624571527
1.871626741502 2.182877002074 1.557680190777
1.871586041446 2.182881736213 1.557735810121
1.871545352115 2.182886466075 1.557791429325
1.871504671568 2.182891191531 1.557847047912
1.871463997875 2.182895912007 1.557902665162
1.871423329364 2.182900626702 1.557958280201
1.871382664816 2.182905334939 1.558013892178
1.871342003530 2.182910036521 1.558069500511
1.871301345257 2.182914731934 1.558125105117
1.871260690020 2.182919422323 1.558180706566
1.871220037879 2.182924109201 1.558236306074
1.871179388719 2.182928793994 1.558291905318
1.871138742125 2.182933477534 1.558347506098
1.871098097380 2.182938159686 1.558403109920
1.871057453583 2.182942839219 1.558458717599
1.871016809842 2.182947513973 1.558514328996
1.870976165480 2.182952181290 1.558569942937
1.870935520182 2.182956838584 1.558625557355
1.870894874045 2.182961483887 1.558681169590
1.870854227502 2.182966116233 1.558736776775
1.870813581172 2.182970735780 1.558792376221
1.870772935651 2.182975343662 1.558847965695
1.870732291344 2.182979941637 1.558903543573
1.870691648351 2.182984531648 1.558959108859
1.870651006465 2.182989115418 1.559014661114
1.870610365258 2.182993694185 1.559070200349
1.870569724235 2.182998268603 1.559125726930
1.870529082996 2.183002838802 1.559181241512
1.870488441381 2.183007404522 1.559236744991
1.870447799532 2.183011965268 1.559292238452
1.870407157888 2.183016520402 1.559347723062
1.870366517100 2.183021069170 1.559403199924
1.870325877894 2.183025610668 1.559458669892
1.870285240929 2.183030143808 1.559514133427
1.870244606661 2.183034667317 1.559569590530
1.870203975262 2.183039179810 1.559625040820
1.870163346591 2.183043679917 1.559680483752
1.870122720235 2.183048166441 1.559735918925
1.870082095618 2.183052638478 1.559791346397
1.870041472149 2.183057095458 1.559846766881
1.870000849419 2.183061537090 1.559902181749
1.869960227386 2.183065963237 1.559957592801
1.869919606555 2.183070373765 1.560013001850
1.869878988078 2.183074768431 1.560068410239
1.869838373776 2.183079146871 1.560123818435
1.869797766044 2.183083508694 1.560179225854
1.869757167639 2.183087853653 1.560234630989
1.869716581385 2.183092181834 1.560290031833
1.869676009834 2.183096493780 1.560345426491
1.869635454945 2.183100790488 1.560400813819
1.869594917857 2.183105073256 1.560456193878
1.869554398790 2.183109343411 1.560511568083
1.869513897106 2.183113601992 1.560566938978
1.869473411506 2.183117849472 1.560622309702
1.869432940310 2.183122085614 1.560677683297
1.869392481747 2.183126309508 1.560733062051
1.869352034180 2.183130519778 1.560788447066
1.869311596209 2.183134714901 1.560843838153
1.869271166642 2.183138893570 1.560899234065
1.869230744359 2.183143054982 1.560954632966
1.869190328136 2.183147199012 1.561010032977
1.869149916510 2.183151326233 1.561065432623
1.869109507753 2.183155437799 1.561120831050
1.869069099997 2.183159535244 1.561176227985
1.869028691489 2.183163620260 1.561231623486
1.868988280917 2.183167694487 1.561287017614
1.868947867706 2.183171759361 1.561342410165
1.868907452190 2.183175815996 1.561397800589
1.868867035582 2.183179865108 1.561453188110
1.868826619723 2.183183906955 1.561508572017
1.868786206667 2.183187941298 1.561563951982
1.868745798192 2.183191967404 1.561619328282
1.868705395385 2.183195984112 1.561674701809
1.868664998409 2.183199989991 1.561730073820
1.868624606551 2.183203983582 1.561785445506
1.868584218530 2.183207963691 1.561840817500
1.868543833016 2.183211929662 1.561896189491
1.868503449200 2.183215881561 1.561951560090
1.868463067271 2.183219820199 1.562006927021
1.868422688635 2.183223746976 1.562062287598
1.868382315820 2.183227663571 1.562117639374
1.868341952053 2.183231571568 1.562172980776
1.868301600621 2.183235472133 1.562228311559
1.868261264175 2.183239365830 1.562283632937
1.868220944159 2.183243252663 1.562338947368
1.868180640525 2.183247132322 1.562394258049
1.868140351795 2.183251004565 1.562449568261
1.868100075470 2.183254869603 1.562504880733
1.868059808662 2.183258728365 1.562560197182
1.868019548773 2.183262582533 1.562615518105
1.867979294040 2.183266434330 1.562670842856
1.867939043814 2.183270286096 1.562726169931
1.867898798494 2.183274139798 1.562781497364
1.867858559177 2.183277996600 1.562836823121
1.867818327134 2.183281856633 1.562892145400
1.867778103303 2.183285719028 1.562947462809
1.867737887955 2.183289582182 1.563002774402
1.867697680645 2.183293444170 1.563058079647
1.867657480475 2.183297303155 1.563113378337
1.867617286583 2.183301157660 1.563168670507
1.867577098696 2.183305006640 1.563223956353
1.867536917594 2.183308849330 1.563279236163
1.867496745281 2.183312684996 1.563334510228
1.867456584831 2.183316512683 1.563389778738
1.867416439885 2.183320331128 1.563445041669
1.867376313930 2.183324138899 1.563500298686
1.867336209542 2.183327934762 1.563555549107
1.867296127776 2.183331718180 1.563610791947
1.867256067872 2.183335489767 1.563666026068
1.867216027333 2.183339251547 1.563721250385
1.867176002382 2.183343006866 1.563776464097
1.867135988646 2.183346759951 1.563831666854
1.867095981928 2.183350515191 1.563886858813
1.867055978864 2.183354276305 1.563942040540
1.867015977325 2.183358045638 1.563997212783
1.866975976506 2.183361823751 1.564052376169
1.866935976695 2.183365609436 1.564107530899
1.866895978825 2.183369400138 1.564162676553
1.866855983937 2.183373192660 1.564217812047
1.866815992691 2.183376983953 1.564272935783
1.866776005041 2.183380771774 1.564328045953
1.866736020125 2.183384555035 1.564383140932
1.866696036370 2.183388333777 1.564438219665
1.866656051767 2.183392108807 1.564493281959
1.866616064213 2.183395881137 1.564548328611
1.866576071865 2.183399651404 1.564603361351
1.866536073401 2.183403419473 1.564658382620
1.866496068173 2.183407184303 1.564713395228
1.866456056227 2.183410944127 1.564768401984
1.866416038215 2.183414696858 1.564823405341
1.866376015231 2.183418440582 1.564878407157
1.866335988611 2.183422173985 1.564933408577
1.866295959734 2.183425896580 1.564988410058
1.866255929863 2.183429608684 1.565043411528
1.866215900031 2.183433311150 1.565098412642
1.866175871002 2.183437004965 1.565153413070
1.866135843299 2.183440690818 1.565208412790
1.866095817282 2.183444368781 1.565263412299
1.866055793264 2.183448038184 1.565318412720
1.866015771625 2.183451697695 1.565373415762
1.865975752902 2.183455345600 1.565428423540
1.865935737813 2.183458980166 1.565483438284
1.865895727209 2.183462600009 1.565538461994
1.865855721961 2.183466204361 1.565593496112
1.865815722808 2.183469793184 1.565648541287
1.865775730197 2.183473367101 1.565703597283
1.865735744183 2.183476927172 1.565758663047
1.865695764406 2.183480474576 1.565813736917
1.865655790162 2.183484010266 1.565868816908
1.865615820559 2.183487534664 1.565923901000
1.865575854704 2.183491047471 1.565978987355
1.865535891877 2.183494547608 1.566034074431
1.865495931631 2.183498033314 1.566089160979
1.865455973793 2.183501502370 1.566144245969
1.865416018359 2.183504952405 1.566199328512
1.865376065326 2.183508381233 1.566254407831
1.865336114507 2.183511787142 1.566309483327
1.865296165390 2.183515169085 1.566364554719
1.865256217081 2.183518526726 1.566419622219
1.865216268351 2.183521860334 1.566474686646
1.865176317757 2.183525170563 1.566529749414
1.865136363799 2.183528458167 1.566584812340
1.865096405058 2.183531723738 1.566639877290
1.865056440268 2.183534967535 1.566694945732
1.865016468317 2.183538189462 1.566750018316
1.864976488183 2.183541389201 1.566805094608
1.864936498855 2.183544566450 1.566860173071
1.864896499280 2.183547721202 1.566915251323
1.864856488381 2.183550853963 1.566970326623
1.864816465141 2.183553965825 1.567025396471
1.864776428741 2.183557058367 1.567080459157
1.864736378688 2.183560133383 1.567135514121
1.864696314887 2.183563192529 1.567190562043
1.864656237617 2.183566236971 1.567245604629
1.864616147393 2.183569267172 1.567300644189
1.864576044782 2.183572282861 1.567355683126
1.864535930199 2.183575283218 1.567410723479
1.864495803794 2.183578267219 1.567465766640
1.864455665460 2.183581234025 1.567520813301
1.864415514986 2.183584183297 1.567575863597
1.864375352309 2.183587115333 1.567630917371
1.864335177785 2.183590030964 1.567685974431
1.864294992388 2.183592931249 1.567741034722
1.864254797739 2.183595817061 1.567796098326
1.864214595956 2.183598688691 1.567851165333
1.864174389323 2.183601545627 1.567906235618
1.864134179893 2.183604386574 1.567961308651
1.864093969118 2.183607209744 1.568016383402
1.864053757634 2.183610013341 1.568071458418
1.864013545267 2.183612796100 1.568126532036
1.863973331252 2.183615557728 1.568181602708
1.863933114631 2.183618299101 1.568236669308
1.863892894678 2.183621022158 1.568291731348
1.863852671255 2.183623729511 1.568346789045
1.863812444978 2.183626423865 1.568401843205
1.863772217167 2.183629107419 1.568456894989
1.863731989592 2.183631781411 1.568511945619
1.863691764120 2.183634445914 1.568566996119
1.863651542361 2.183637099960 1.568622047154
1.863611325427 2.183639741917 1.568677098992
1.863571113857 2.183642370036 1.568732151586
1.863530907701 2.183644982989 1.568787204717
1.863490706719 2.183647580267 1.568842258163
1.863450510579 2.183650162331 1.568897311824
1.863410319001 2.183652730494 1.568952365805
1.863370131769 2.183655286575 1.569007420437
1.863329948638 2.183657832442 1.569062476265
1.863289769184 2.183660369573 1.569117534027
1.863249592677 2.183662898736 1.569172594622
1.863209418055 2.183665419886 1.569227659072
1.863169244029 2.183667932263 1.569282728457
1.863129069311 2.183670434663 1.569337803803
1.863088892886 2.183672925783 1.569392885920
1.863048714227 2.183675404552 1.569447975209
1.863008533393 2.183677870346 1.569503071486
1.862968350940 2.183680323052 1.569558173868
1.862928167691 2.183682762965 1.569613280777
1.862887984430 2.183685190556 1.569668390077
1.862847801633 2.183687606181 1.569723499333
1.862807619345 2.183690009796 1.569778606137
1.862767437246 2.183692400767 1.569833708429
1.862727254892 2.183694777800 1.569888804736
1.862687072041 2.183697139045 1.569943894284
1.862646888947 2.183699482319 1.569998976972
1.862606706479 2.183701805449 1.570054053243
1.862566526011 2.183704106635 1.570109123901
1.862526349070 2.183706384788 1.570164189954
1.862486176854 2.183708639750 1.570219252508
1.862446009756 2.183710872358 1.570274312730
1.862405847073 2.183713084326 1.570329371849
1.862365687007 2.183715277950 1.570384431147
1.862325527013 2.183717455697 1.570439491887
1.862285364399 2.183719619748 1.570494555165
1.862245197045 2.183721771594 1.570549621706
1.862205024029 2.183723911771 1.570604691654
1.862164845978 2.183726039795 1.570659764443
1.862124665043 2.183728154309 1.570714838817
1.862084484498 2.183730253414 1.570769913013
1.862044308064 2.183732335099 1.570824985097
1.862004139144 2.183734397680 1.570880053346
1.861963980177 2.183736440134 1.570935116586
1.861923832260 2.183738462258 1.570990174357
1.861883695121 2.183740464630 1.571045226848
1.861843567401 2.183742448389 1.571100274621
1.861803447150 2.183744414900 1.571155318183
1.861763332354 2.183746365410 1.571210357558
1.861723221352 2.183748300778 1.571265391986
1.861683113040 2.183750221339 1.571320419879
1.861643006862 2.183752126935 1.571375439045
1.861602902616 2.183754017063 1.571430447152
1.861562800223 2.183755891103 1.571485442300
1.861522699542 2.183757748524 1.571540423533
1.861482600327 2.183759589012 1.571595391152
1.861442502321 2.183761412480 1.571650346736
1.861402405459 2.183763218973 1.571705292854
1.861362310063 2.183765008489 1.571760232552
1.861322216953 2.183766780808 1.571815168756
1.861282127387 2.183768535362 1.571870103735
1.861242042847 2.183770271221 1.571925038771
1.861201964705 2.183771987186 1.571979974073
1.861161893882 2.183773681969 1.572034908963
1.861121830598 2.183775354416 1.572089842227
1.861081774291 2.183777003701 1.572144772541
1.861041723732 2.183778629437 1.572199698863
1.861001677289 2.183780231686 1.572254620688
1.860961633262 2.183781810847 1.572309538158
1.860921590165 2.183783367471 1.572364452015
1.860881546883 2.183784902041 1.572419363454
1.860841502663 2.183786414783 1.572474273910
1.860801456950 2.183787905539 1.572529184835
1.860761409145 2.183789373744 1.572584097476
1.860721358381 2.183790818504 1.572639012678
1.860681303405 2.183792238744 1.572693930701
1.860641242605 2.183793633410 1.572748851080
1.860601174191 2.183795001657 1.572803772550
1.860561096459 2.183796342992 1.572858693063
1.860521008066 2.183797657337 1.572913609950
1.860480908209 2.183798944989 1.572968520216
1.860440796675 2.183800206485 1.573023420958
1.860400673740 2.183801442387 1.573078309829
1.860360539957 2.183802653042 1.573133185463
1.860320395921 2.183803838349 1.573188047743
1.860280242082 2.183804997612 1.573242897853
1.860240078689 2.183806129518 1.573297738075
1.860199905864 2.183807232265 1.573352571355
1.860159723803 2.183808303839 1.573407400748
1.860119533025 2.183809342396 1.573462228849
1.860079334588 2.183810346670 1.573517057331
1.860039130205 2.183811316319 1.573571886710
1.859998922203 2.183812252111 1.573626716339
1.859958713332 2.183813155893 1.573681544645
1.859918506472 2.183814030323 1.573736369520
1.859878304291 2.183814878413 1.573791188764
1.859838108956 2.183815702970 1.573846000494
1.859797921940 2.183816506084 1.573900803434
1.859757743969 2.183817288758 1.573955597058
1.859717575107 2.183818050809 1.574010381585
1.859677414939 2.183818791037 1.574065157855
1.859637262811 2.183819507644 1.574119927131
1.859597118060 2.183820198772 1.574174690877
1.859556980200 2.183820863021 1.574229450540
1.859516849038 2.183821499815 1.574284207370
1.859476724710 2.183822109490 1.574338962293
1.859436607651 2.183822693108 1.574393715868
1.859396498532 2.183823252041 1.574448468317
1.859356398156 2.183823787451 1.574503219661
1.859316307365 2.183824299831 1.574557969924
1.859276226932 2.183824788743 1.574612719370
1.859236157467 2.183825252841 1.574667468730
1.859196099322 2.183825690190 1.574722219326
1.859156052512 2.183826098775 1.574776973045
1.859116016645 2.183826477081 1.574831732132
1.859075990889 2.183826824550 1.574886498821
1.859035973974 2.183827141797 1.574941274885
1.858995964244 2.183827430491 1.574996061199
1.858955959767 2.183827692945 1.575050857470
1.858915958484 2.183827931498 1.575105662204
1.858875958397 2.183828147858 1.575160472956
1.858835957756 2.183828342577 1.575215286830
1.858795955224 2.183828514799 1.575270101098
1.858755949994 2.183828662342 1.575324913790
1.858715941829 2.183828782088 1.575379724097
1.858675931023 2.183828870586 1.575434532468
1.858635918290 2.183828924720 1.575489340379
1.858595904598 2.183828942275 1.575544149844
1.858555890991 2.183828922277 1.575598962804
1.858515878428 2.183828865060 1.575653780575
1.858475867685 2.183828772053 1.575708603506
1.858435859329 2.183828645381 1.575763430948
1.858395853785 2.183828487392 1.575818261527
1.858355851450 2.183828300232 1.575873093623
1.858315852837 2.183828085576 1.575927925911
1.858275858684 2.183827844550 1.575982757791
1.858235869992 2.183827577854 1.576037589569
1.858195887965 2.183827286020 1.576092422360
1.858155913846 2.183826969732 1.576147257730
1.858115948690 2.183826630099 1.576202097201
1.858075993113 2.183826268823 1.576256941774
1.858036047100 2.183825888197 1.576311791606
1.857996109911 2.183825490942 1.576366645942
1.857956180126 2.183825079905 1.576421503304
1.857916255822 2.183824657687 1.576476361888
1.857876334854 2.183824226269 1.576531220045
1.857836415164 2.183823786730 1.576586076710
1.857796495068 2.183823339100 1.576640931675
1.857756573436 2.183822882414 1.576695785633
1.857716649757 2.183822414933 1.576750640003
1.857676724068 2.183821934526 1.576805496592
1.857636796796 2.183821439123 1.576860357187
1.857596868547 2.183820927160 1.576915223183
1.857556939907 2.183820397906 1.576970095316
1.857517011293 2.183819851613 1.577024973567
1.857477082867 2.183819289434 1.577079857210
1.857437154521 2.183818713124 1.577134745003
1.857397225898 2.183818124595 1.577189635434
1.857357296429 2.183817525411 1.577244526984
1.857317365379 2.183816916355 1.577299418333
1.857277431874 2.183816297181 1.577354308480
1.857237494940 2.183815666603 1.577409196765
1.857197553561 2.183815022552 1.577464082798
1.857157606752 2.183814362615 1.577518966325
1.857117653660 2.183813684575 1.577573847081
1.857077693661 2.183812986893 1.577628724683
1.857037726409 2.183812269021 1.577683598591
1.856997751827 2.183811531465 1.577738468190
1.856957769994 2.183810775588 1.577793332959
1.856917780973 2.183810003206 1.577848192717
1.856877784593 2.183809216104 1.577903047865
1.856837780279 2.183808415592 1.577957899544
1.856797766978 2.183807602227 1.578012749653
1.856757743237 2.183806775770 1.578067600658
1.856717707447 2.183805935367 1.578122455225
1.856677658193 2.183805079891 1.578177315727
1.856637594641 2.183804208338 1.578232183739
1.856597516849 2.183803320146 1.578287059652
1.856557425910 2.183802415346 1.578341942520
1.856517323866 2.183801494512 1.578396830200
1.856477213419 2.183800558523 1.578451719779
1.856437097478 2.183799608222 1.578506608194
1.856396978690 2.183798644088 1.578561492893
1.856356859038 2.183797666009 1.578616372389
1.856316739643 2.183796673232 1.578671246547
1.856276620778 2.183795664505 1.578726116555
1.856236502093 2.183794638353 1.578780984574
1.856196382942 2.183793593422 1.578835853188
1.856156262723 2.183792528775 1.578890724783
1.856116141097 2.183791444081 1.578945601020
1.856076018040 2.183790339639 1.579000482526
1.856035893714 2.183789216261 1.579055368839
1.855995768220 2.183788075042 1.579110258592
1.855955641350 2.183786917111 1.579165149843
1.855915512419 2.183785743408 1.579220040434
1.855875380280 2.183784554550 1.579274928289
1.855835243523 2.183783350804 1.579329811588
1.855795100805 2.183782132131 1.579384688816
1.855754951226 2.183780898291 1.579439558745
1.855714794605 2.183779648957 1.579494420406
1.855674631589 2.183778383804 1.579549273109
1.855634463532 2.183777102573 1.579604116526
1.855594292187 2.183775805114 1.579658950819
1.855554119299 2.183774491417 1.579713776745
1.855513946228 2.183773161643 1.579768595674
1.855473773712 2.183771816160 1.579823409483
1.855433601846 2.183770455564 1.579878220328
1.855393430272 2.183769080654 1.579933030347
1.855353258514 2.183767692343 1.579987841365
1.855313086339 2.183766291505 1.580042654703
1.855272914022 2.183764878756 1.580097471135
1.855232742420 2.183763454237 1.580152290984
1.855192572832 2.183762017435 1.580207114321
1.855152406679 2.183760567123 1.580261941164
1.855112245127 2.183759101442 1.580316771598
1.855072088755 2.183757618136 1.580371605762
1.855031937405 2.183756114903 1.580426443702
1.854991790250 2.183754589794 1.580481285172
1.854951646091 2.183753041560 1.580536129467
1.854911503769 2.183751469888 1.580590975397
1.854871362609 2.183749875452 1.580645821446
1.854831222730 2.183748259775 1.580700666095
1.854791085153 2.183746624939 1.580755508215
1.854750951664 2.183744973193 1.580810347395
1.854710824474 2.183743306564 1.580865184067
1.854670705759 2.183741626518 1.580920019353
1.854630597202 2.183739933755 1.580974854646
1.854590499650 2.183738228144 1.581029691041
1.854550412941 2.183736508796 1.581084528784
1.854510335930 2.183734774246 1.581139366937
1.854470266679 2.183733022705 1.581194203402
1.854430202730 2.183731252331 1.581249035322
1.854390141404 2.183729461501 1.581303859784
1.854350080054 2.183727649033 1.581358674632
1.854310016239 2.183725814356 1.581413479149
1.854269947828 2.183723957604 1.581468274414
1.854229873046 2.183722079611 1.581523063212
1.854189790490 2.183720181814 1.581577849524
1.854149699139 2.183718266048 1.581632637738
1.854109598345 2.183716334268 1.581687431819
1.854069487806 2.183714388234 1.581742234666
1.854029367489 2.183712429210 1.581797047825
1.853989237512 2.183710457751 1.581851871626
1.853949097979 2.183708473621 1.581906705645
1.853908948821 2.183706475873 1.581961549324
1.853868789674 2.183704463078 1.582016402522
1.853828619849 2.183702433657 1.582071265811
1.853788438418 2.183700386231 1.582126140425
1.853748244392 2.183698319910 1.582181027886
1.853708036969 2.183696234439 1.582235929441
1.853667815757 2.183694130182 1.582290845510
1.853627580920 2.183692007944 1.582345775321
1.853587333188 2.183689868699 1.582400716869
1.853547073722 2.183687713294 1.582455667190
1.853506803869 2.183685542248 1.582510622882
1.853466524877 2.183683355673 1.582565580717
1.853426237665 2.183681153381 1.582620538153
1.853385942715 2.183678935107 1.582675493648
1.853345640119 2.183676700818 1.582730446699
1.853305329778 2.183674450997 1.582785397663
1.853265011668 2.183672186817 1.582840347449
1.853224686109 2.183669910170 1.582895297215
1.853184353922 2.183667623529 1.582950248156
1.853144016430 2.183665329682 1.583005201432
1.853103675293 2.183663031404 1.583060158203
1.853063332223 2.183660731159 1.583115119707
1.853022988654 2.183658430877 1.583170087270
1.852982645479 2.183656131866 1.583225062209
1.852942302910 2.183653834835 1.583280045608
1.852901960514 2.183651540018 1.583335038018
1.852861617386 2.183649247342 1.583390039183
1.852821272411 2.183646956583 1.583445047894
1.852780924515 2.183644667481 1.583500062043
1.852740572843 2.183642379806 1.583555078904
1.852700216817 2.183640093373 1.583610095569
1.852659856069 2.183637808031 1.583665109461
1.852619490323 2.183635523661 1.583720118783
1.852579119269 2.183633240178 1.583775122791
1.852538742514 2.183630957565 1.583830121846
1.852498359641 2.183628675895 1.583885117232
1.852457970362 2.183626395363 1.583940110801
1.852417574718 2.183624116270 1.583995104544
1.852377173233 2.183621838988 1.584050100187
1.852336766966 2.183619563883 1.584105098873
1.852296357401 2.183617291232 1.584160101005
1.852255946185 2.183615021142 1.584215106217
1.852215534777 2.183612753489 1.584270113468
1.852175124101 2.183610487901 1.584325121211
1.852134714297 2.183608223762 1.584380127608
1.852094304651 2.183605960252 1.584435130761
1.852053893724 2.183603696397 1.584490128936
1.852013479644 2.183601431121 1.584545120775
1.851973060483 2.183599163305 1.584600105473
1.851932634610 2.183596891838 1.584655082880
1.851892200925 2.183594615675 1.584710053510
1.851851758931 2.183592333890 1.584765018435
1.851811308641 2.183590045734 1.584819979059
1.851770850373 2.183587750660 1.584874936814
1.851730384534 2.183585448342 1.584929892845
1.851689911455 2.183583138635 1.584984847759
1.851649431361 2.183580821520 1.585039801517
1.851608944462 2.183578497015 1.585094753494
1.851568451136 2.183576165098 1.585149702724
1.851527952124 2.183573825662 1.585204648237
1.851487448648 2.183571478519 1.585259589411
1.851446942394 2.183569123458 1.585314526229
1.851406435350 2.183566760352 1.585369459351
1.851365929509 2.183564389252 1.585424389987
1.851325426530 2.183562010460 1.585479319589
1.851284927439 2.183559624522 1.585534249467
1.851244432440 2.183557232144 1.585589180429
1.851203940899 2.183554834035 1.585644112568
1.851163451472 2.183552430734 1.585699045255
1.851122962354 2.183550022464 1.585753977345
1.851082471573 2.183547609084 1.585808907541
1.851041977256 2.183545190151 1.585863834806
1.851001477814 2.183542765106 1.585918758709
1.850960972037 2.183540333523 1.585973679612
1.850920459092 2.183537895355 1.586028598636
1.850879938474 2.183535451103 1.586083517434
1.850839409939 2.183533001827 1.586138437825
1.850798873444 2.183530549011 1.586193361393
1.850758329105 2.183528094274 1.586248289146
1.850717777160 2.183525639023 1.586303221328
1.850677217928 2.183523184140 1.586358157408
1.850636651747 2.183520729779 1.586413096261
1.850596078888 2.183518275357 1.586468036469
1.850555499489 2.183515819725 1.586522976694
1.850514913503 2.183513361486 1.586577916038
1.850474320720 2.183510899375 1.586632854307
1.850433720847 2.183508432598 1.586687792143
1.850393113635 2.183505961042 1.586742730986
1.850352499008 2.183503485318 1.586797672864
1.850311877144 2.183501006624 1.586852620038
1.850271248458 2.183498526500 1.586907574564
1.850230613474 2.183496046527 1.586962537821
1.850189972613 2.183493568069 1.587017510116
1.850149325953 2.183491092098 1.587072490446
1.850108673047 2.183488619135 1.587127476469
1.850068012859 2.183486149275 1.587182464733
1.850027343875 2.183483682271 1.587237451136
1.849986664350 2.183481217607 1.587292431531
1.849945972651 2.183478754539 1.587347402363
1.849905267567 2.183476292108 1.587402361207
1.849864548514 2.183473829123 1.587457307065
1.849823815549 2.183471364192 1.587512240371
1.849783069193 2.183468895812 1.587567162688
1.849742310122 2.183466422554 1.587622076173
1.849701538831 2.183463943323 1.587676982953
1.849660755396 2.183461457634 1.587731884566
1.849619959444 2.183458965838 1.587786781600
1.849579150337 2.183456469219 1.587841673615
1.849538327554 2.183453969908 1.587896559352
1.849497491136 2.183451470616 1.587951437139
1.849456642059 2.183448974216 1.588006305377
1.849415782380 2.183446483275 1.588061162946
1.849374915099 2.183443999622 1.588116009435
1.849334043730 2.183441524056 1.588170845122
1.849293171687 2.183439056245 1.588225670754
1.849252301646 2.183436594824 1.588280487189
1.849211435057 2.183434137661 1.588335295025
1.849170571936 2.183431682196 1.588390094334
1.849129710999 2.183429225789 1.588444884560
1.849088850076 2.183426765990 1.588499664598
1.849047986686 2.183424300703 1.588554433017
1.849007118596 2.183421828250 1.588609188345
1.848966244201 2.183419347356 1.588663929324
1.848925362633 2.183416857127 1.588718655094
1.848884473579 2.183414357043 1.588773365263
1.848843576905 2.183411847003 1.588828059887
1.848802672223 2.183409327382 1.588882739405
1.848761758552 2.183406799091 1.588937404554
1.848720834210 2.183404263555 1.588992056317
1.848679896963 2.183401722598 1.589046695869
1.848638944404 2.183399178205 1.589101324522
1.848597974445 2.183396632207 1.589155943619
1.848556985778 2.183394085947 1.589210554363
1.848515978173 2.183391540023 1.589265157583
1.848474952547 2.183388994171 1.589319753496
1.848433910773 2.183386447348 1.589374341514
1.848392855324 2.183383898011 1.589428920183
1.848351788820 2.183381344516 1.589483487300
1.848310713627 2.183378785564 1.589538040203
1.848269631550 2.183376220560 1.589592576197
1.848228543700 2.183373649792 1.589647093017
1.848187450482 2.183371074384 1.589701589217
1.848146351699 2.183368496017 1.589756064393
1.848105246687 2.183365916507 1.589810519188
1.848064134454 2.183363337334 1.589864955077
1.848023013820 2.183360759257 1.589919373996
1.847981883544 2.183358182127 1.589973777920
1.847940742485 2.183355604941 1.590028168479
1.847899589778 2.183353026126 1.590082546713
1.847858425030 2.183350443977 1.590136912988
1.847817248483 2.183347857133 1.590191267070
1.847776061088 2.183345264941 1.590245608304
1.847734864437 2.183342667628 1.590299935821
1.847693660547 2.183340066209 1.590354248712
1.847652451513 2.183337462172 1.590408546133
1.847611239121 2.183334857003 1.590462827319
1.847570024533 2.183332251709 1.590517091546
1.847528808126 2.183329646441 1.590571338072
1.847487589568 2.183327040341 1.590625566092
1.847446368099 2.183324431648 1.590679774737
1.847405142962 2.183321818030 1.590733963119
1.847363913829 2.183319197060 1.590788130401
1.847322681099 2.183316566702 1.590842275877
1.847281445937 2.183313925670 1.590896399040
1.847240210043 2.183311273589 1.590950499633
1.847198975185 2.183308610896 1.591004577673
1.847157742634 2.183305938543 1.591058633477
1.847116512682 2.183303257578 1.591112667693
1.847075284383 2.183300568742 1.591166681326
1.847034055625 2.183297872179 1.591220675761
1.846992823532 2.183295167363 1.591274652766
1.846951585073 2.183292453233 1.591328614432
1.846910337739 2.183289728505 1.591382563060
1.846869080065 2.183286992072 1.591436500992
1.846827811872 2.183284243371 1.591490430398
1.846786534149 2.183281482627 1.591544353080
1.846745248626 2.183278710919 1.591598270303
1.846703957157 2.183275930049 1.591652182713
1.846662661125 2.183273142289 1.591706090346
1.846621361031 2.183270350048 1.591759992725
1.846580056393 2.183267555569 1.591813889028
1.846538745991 2.183264760697 1.591867778297
1.846497428381 2.183261966771 1.591921659665
1.846456102517 2.183259174606 1.591975532552
1.846414768304 2.183256384549 1.592029396845
1.846373426919 2.183253596549 1.592083253013
1.846332080806 2.183250810227 1.592137102162
1.846290733331 2.183248024918 1.592190946011
1.846249388206 2.183245239716 1.592244786772
1.846208048809 2.183242453537 1.592298626933
1.846166717587 2.183239665247 1.592352468968
1.846125395672 2.183236873839 1.592406314996
1.846084082797 2.183234078655 1.592460166467
1.846042777520 2.183231279581 1.592514023936
1.846001477683 2.183228477162 1.592567886984
1.845960180997 2.183225672578 1.592621754330
1.845918885622 2.183222867439 1.592675624116
1.845877590612 2.183220063446 1.592729494307
1.845836296160 2.183217261967 1.592783363107
1.845795003595 2.183214463641 1.592837229302
1.845753715165 2.183211668115 1.592891092425
1.845712433650 2.183208873997 1.592944952718
1.845671161883 2.183206079040 1.592998810912
1.845629902282 2.183203280538 1.593052667900
1.845588656452 2.183200475814 1.593106524413
1.845547424931 2.183197662696 1.593160380793
1.845506207106 2.183194839851 1.593214236943
1.845465001318 2.183192006893 1.593268092426
1.845423805113 2.183189164257 1.593321946679
1.845382615619 2.183186312874 1.593375799233
1.845341429965 2.183183453761 1.593429649839
1.845300245676 2.183180587639 1.593483498450
1.845259060995 2.183177714685 1.593537345043
1.845217875073 2.183174834482 1.593591189376
1.845176688010 2.183171946159 1.593645030769
1.845135500764 2.183169048671 1.593698868024
1.845094314955 2.183166141106 1.593752699571
1.845053132607 2.183163222939 1.593806523801
1.845011955879 2.183160294137 1.593860339533
1.844970786823 2.183157355097 1.593914146436
1.844929627184 2.183154406446 1.593967945267
1.844888478257 2.183151448761 1.594021737806
1.844847340787 2.183148482308 1.594075526474
1.844806214920 2.183145506879 1.594129313707
1.844765100187 2.183142521758 1.594183101266
1.844723995540 2.183139525852 1.594236889697
1.844682899442 2.183136517907 1.594290678123
1.844641810015 2.183133496781 1.594344464449
1.844600725243 2.183130461671 1.594398245968
1.844559643191 2.183127412256 1.594452020205
1.844518562218 2.183124348722 1.594505785766
1.844477481117 2.183121271683 1.594559542947
1.844436399164 2.183118182031 1.594613293940
1.844395316059 2.183115080758 1.594667042546
1.844354231765 2.183111968818 1.594720793483
1.844313146323 2.183108847030 1.594774551477
1.844272059681 2.183105716053 1.594828320366
1.844230971609 2.183102576407 1.594882102449
1.844189881738 2.183099428519 1.594935898239
1.844148789707 2.183096272769 1.594989706641
1.844107695371 2.183093109505 1.595043525468
1.844066598987 2.183089939038 1.595097352138
1.844025501302 2.183086761606 1.595151184350
1.843984403479 2.183083577347 1.595205020566
1.843943306858 2.183080386275 1.595258860229
1.843902212600 2.183077188302 1.595312703695
1.843861121310 2.183073983287 1.595366551971
1.843820032760 2.183070771131 1.595420406370
1.843778945797 2.183067551879 1.595474268186
1.843737858502 2.183064325825 1.595528138478
1.843696768566 2.183061093583 1.595582017973
1.843655673794 2.183057856108 1.595635907066
1.843614572610 2.183054614641 1.595689805866
1.843573464438 2.183051370592 1.595743714243
1.843532349833 2.183048125359 1.595797631843
1.843491230361 2.183044880119 1.595851558078
1.843450108247 2.183041635618 1.595905492120
1.843408985911 2.183038392026 1.595959432933
1.843367865514 2.183035148882 1.596013379345
1.843326748643 2.183031905174 1.596067330170
1.843285636195 2.183028659538 1.596121284337
1.843244528457 2.183025410571 1.596175240986
1.843203425330 2.183022157179 1.596229199502
1.843162326574 2.183018898903 1.596283159484
1.843121231987 2.183015636123 1.596337120665
1.843080141434 2.183012370087 1.596391082840
1.843039054733 2.183009102749 1.596445045835
1.842997971437 2.183005836423 1.596499009565
1.842956890627 2.183002573330 1.596552974144
1.842915810809 2.182999315152 1.596606940040
1.842874729986 2.182996062688 1.596660908166
1.842833645939 2.182992815696 1.596714879885
1.842792556639 2.182989572981 1.596768856872
1.842751460700 2.182986332676 1.596822840859
1.842710357736 2.182983092672 1.596876833337
1.842669248522 2.182979851054 1.596930835278
1.842628134895 2.182976606447 1.596984847001
1.842587019407 2.182973358177 1.597038868190
1.842545904825 2.182970106218 1.597092898084
1.842504793600 2.182966850945 1.597146935752
1.842463687424 2.182963592792 1.597200980357
1.842422586999 2.182960331916 1.597255031304
1.842381492051 2.182957067973 1.597309088215
1.842340401558 2.182953800074 1.597363150734
1.842299314133 2.182950526935 1.597417218240
1.842258228436 2.182947247162 1.597471289588
1.842217143516 2.182943959593 1.597525362998
1.842176059006 2.182940663578 1.597579436171
1.842134975135 2.182937359132 1.597633506631
1.842093892589 2.182934046906 1.597687572210
1.842052812268 2.182930727996 1.597741631534
1.842011735023 2.182927403661 1.597795684347
1.841970661441 2.182924075032 1.597849731564
1.841929591723 2.182920742900 1.597903775013
1.841888525684 2.182917407637 1.597957816931
1.841847462855 2.182914069252 1.598011859356
1.841806402646 2.182910727557 1.598065903599
1.841765344550 2.182907382364 1.598119949942
1.841724288311 2.182904033632 1.598173997650
1.841683234047 2.182900681532 1.598228045268
1.841642182288 2.182897326386 1.598282091098
1.841601133928 2.182893968527 1.598336133682
1.841560090097 2.182890608115 1.598390172131
1.841519051966 2.182887244990 1.598444206208
1.841478020523 2.182883878617 1.598498236142
1.841436996355 2.182880508132 1.598552262259
1.841395979472 2.182877132495 1.598606284580
1.841354969217 2.182873750686 1.598660302532
1.841313964283 2.182870361904 1.598714314875
1.841272962834 2.182866965695 1.598768319868
1.841231962727 2.182863561986 1.598822315621
1.841190961778 2.182860151028 1.598876300482
1.841149958037 2.182856733265 1.598930273343
1.841108950008 2.182853309184 1.598984233744
1.841067936776 2.182849879182 1.599038181771
1.841026918035 2.182846443491 1.599092117778
1.840985894007 2.182843002149 1.599146042080
1.840944865297 2.182839555017 1.599199954727
1.840903832718 2.182836101810 1.599253855476
1.840862797124 2.182832642106 1.599307743964
1.840821759288 2.182829175344 1.599361620024
1.840780719815 2.182825700800 1.599415484028
1.840739679108 2.182822217585 1.599469337086
1.840698637341 2.182818724692 1.599523181029
1.840657594451 2.182815221103 1.599577018110
1.840616550122 2.182811705963 1.599630850512
1.840575503793 2.182808178780 1.599684679796
1.840534454695 2.182804639602 1.599738506457
1.840493401950 2.182801089108 1.599792329730
1.840452344723 2.182797528569 1.599846147716
1.840411282435 2.182793959674 1.599899957798
1.840370214979 2.182790384257 1.599953757232
1.840329142897 2.182786803976 1.600007543732
1.840288067447 2.182783220062 1.600061315901
1.840246990535 2.182779633176 1.600115073384
1.840205914503 2.182776043444 1.600168816748
1.840164841796 2.182772450639 1.600222547124
1.840123774594 2.182768854459 1.600276265779
1.840082714478 2.182765254793 1.600329973736
1.840041662223 2.182761651881 1.600383671559
1.840000617762 2.182758046293 1.600437359355
1.839959580326 2.182754438706 1.600491036940
1.839918548732 2.182750829545 1.600544704104
1.839877521719 2.182747218572 1.600598360837
1.839836498275 2.182743604579 1.600652007453
1.839795477843 2.182739985293 1.600705644555
1.839754460385 2.182736357554 1.600759272884
1.839713446288 2.182732717771 1.600812893097
1.839672436161 2.182729062554 1.600866505595
1.839631430581 2.182725389374 1.600920110440
1.839590429871 2.182721697087 1.600973707407
1.839549433973 2.182717986165 1.601027296134
1.839508442426 2.182714258592 1.601080876320
1.839467454468 2.182710517414 1.601134447881
1.839426469205 2.182706766083 1.601188011017
1.839385485799 2.182703007751 1.601241566174
1.839344503621 2.182699244693 1.601295113926
1.839303522331 2.182695478028 1.601348654828
1.839262541864 2.182691707769 1.601402189328
1.839221562339 2.182687933206 1.601455717755
1.839180583915 2.182684153470 1.601509240412
1.839139606642 2.182680368133 1.601562757717
1.839098630337 2.182676577652 1.601616270341
1.839057654525 2.182672783546 1.601669779268
1.839016678447 2.182668988245 1.601723285739
1.838975701146 2.182665194672 1.601776791084
1.838934721600 2.182661405684 1.601830296491
1.838893738890 2.182657623534 1.601883802781
1.838852752353 2.182653849500 1.601937310282
1.838811761705 2.182650083799 1.601990818837
1.838770767094 2.182646325785 1.602044327956
1.838729769074 2.182642574369 1.602097837070
1.838688768494 2.182638828531 1.602151345790
1.838647766334 2.182635087764 1.602204854098
1.838606763503 2.182631352332 1.602258362397
1.838565760656 2.182627623265 1.602311871401
1.838524758076 2.182623902095 1.602365381907
1.838483755641 2.182620190441 1.602418894513
1.838442752915 2.182616489543 1.602472409389
1.838401749315 2.182612799912 1.602525926154
1.838360744351 2.182609121187 1.602579443911
1.838319737850 2.182605452245 1.602632961407
1.838278730137 2.182601791540 1.602686477280
1.838237722097 2.182598137574 1.602739990296
1.838196715128 2.182594489373 1.602793499519
1.838155710991 2.182590846848 1.602847004368
1.838114711579 2.182587210937 1.602900504567
1.838073718700 2.182583583500 1.602954000029
1.838032733887 2.182579966993 1.603007490730
1.837991758297 2.182576363992 1.603060976633
1.837950792696 2.182572776679 1.603114457683
1.837909837511 2.182569206403 1.603167933870
1.837868892912 2.182565653379 1.603221405328
1.837827958892 2.182562116602 1.603274872392
1.837787035304 2.182558593944 1.603328335599
1.837746121868 2.182555082425 1.603381795571
1.837705218148 2.182551578583 1.603435252831
1.837664323522 2.182548078881 1.603488707577
1.837623437195 2.182544580096 1.603542159487
1.837582558232 2.182541079624 1.603595607618
1.837541685624 2.182537575710 1.603649050437
1.837500818356 2.182534067542 1.603702485981
1.837459955427 2.182530555267 1.603755912114
1.837419095829 2.182527039892 1.603809326816
1.837378238464 2.182523523129 1.603862728444
1.837337382047 2.182520007188 1.603916115902
1.837296525045 2.182516494551 1.603969488708
1.837255665707 2.182512987753 1.604022846949
1.837214802231 2.182509489189 1.604076191176
1.837173933048 2.182506000966 1.604129522261
1.837133057180 2.182502524796 1.604182841275
1.837092174577 2.182499061935 1.604236149396
1.837051286321 2.182495613152 1.604289447853
1.837010394612 2.182492178720 1.604342737899
1.836969502509 2.182488758421 1.604396020783
1.836928613435 2.182485351572 1.604449297702
1.836887730574 2.182481957076 1.604502569734
1.836846856283 2.182478573513 1.604555837746
1.836805991670 2.182475199267 1.604609102316
1.836765136436 2.182471832707 1.604662363667
1.836724289030 2.182468472366 1.604715621656
1.836683447040 2.182465117120 1.604768875806
1.836642607731 2.182461766296 1.604822125390
1.836601768564 2.182458419687 1.604875369536
1.836560927560 2.182455077461 1.604928607343
1.836520083442 2.182451739964 1.604981837986
1.836479235532 2.182448407464 1.605035060789
1.836438383488 2.182445079892 1.605088275268
1.836397526977 2.182441756650 1.605141481138
1.836356665429 2.182438436540 1.605194678303
1.836315797941 2.182435117836 1.605247866817
1.836274923363 2.182431798490 1.605301046835
1.836234040540 2.182428476427 1.605354218557
1.836193148595 2.182425149844 1.605407382173
1.836152247184 2.182421817466 1.605460537816
1.836111336611 2.182418478665 1.605513685530
1.836070417791 2.182415133445 1.605566825279
1.836029492076 2.182411782288 1.605619956985
1.835988561013 2.182408425903 1.605673080603
1.835947626112 2.182405064960 1.605726196220
1.835906688684 2.182401699846 1.605779304148
1.835865749784 2.182398330526 1.605832404983
1.835824810212 2.182394956501 1.605885499611
1.835783870540 2.182391576891 1.605938589137
1.835742931089 2.182388190586 1.605991674744
1.835701991835 2.182384796452 1.606044757505
1.835661052264 2.182381393541 1.606097838180
1.835620111224 2.182377981271 1.606150917054
1.835579166881 2.182374559559 1.606203993839
1.835538216839 2.182371128891 1.606257067681
1.835497258469 2.182367690323 1.606310137268
1.835456289395 2.182364245400 1.606363201011
1.835415308032 2.182360796005 1.606416257276
1.835374314029 2.182357344144 1.606469304608
1.835333308452 2.182353891675 1.606522341903
1.835292293637 2.182350440044 1.606575368505
1.835251272699 2.182346990053 1.606628384212
1.835210248798 2.182343541730 1.606681389210
1.835169224366 2.182340094328 1.606734383946
1.835128200487 2.182336646488 1.606787369002
1.835087176624 2.182333196519 1.606840344985
1.835046150782 2.182329742756 1.606893312467
1.835005120077 2.182326283905 1.606946271996
1.834964081556 2.182322819292 1.606999224142
1.834923033063 2.182319348951 1.607052169590
1.834881973900 2.182315873530 1.607105109229
1.834840905123 2.182312394048 1.607158044203
1.834799829377 2.182308911566 1.607210975928
1.834758750350 2.182305426883 1.607263906038
1.834717671984 2.182301940335 1.607316836292
1.834676597660 2.182298451742 1.607369768453
1.834635529566 2.182294960530 1.607422704160
1.834594468395 2.182291465930 1.607475644843
1.834553413396 2.182287967210 1.607528591656
1.834512362746 2.182284463815 1.607581545464
1.834471314085 2.182280955368 1.607634506841
1.834430265068 2.182277441528 1.607687476069
1.834389213791 2.182273921743 1.607740453114
1.834348159012 2.182270395008 1.607793437572
1.834307100165 2.182266859734 1.607846428605
1.834266037213 2.182263313796 1.607899424886
1.834224970438 2.182259754795 1.607952424622
1.834183900251 2.182256180481 1.608005425656
1.834142827059 2.182252589213 1.608058425698
1.834101751221 2.182248980341 1.608111422633
1.834060673045 2.182245354359 1.608164414869
1.834019592802 2.182241712791 1.608217401614
1.833978510696 2.182238057818 1.608270383014
1.833937426811 2.182234391739 1.608323360074
1.833896341033 2.182230716432 1.608376334368
1.833855252993 2.182227032958 1.608429307587
1.833814162092 2.182223341435 1.608482281041
1.833773067592 2.182219641207 1.608535255269
1.833731968793 2.182215931254 1.608588229880
1.833690865223 2.182212210715 1.608641203708
1.833649756790 2.182208479350 1.608694175253
1.833608643819 2.182204737807 1.608747143315
1.833567526963 2.182200987600 1.608800107616
1.833526406975 2.182197230826 1.608853069225
1.833485284434 2.182193469689 1.608906030611
1.833444159478 2.182189706011 1.608958995259
1.833403031646 2.182185940859 1.609011966916
1.833361899887 2.182182174419 1.609064948635
1.833320762732 2.182178406142 1.609117941885
1.833279618595 2.182174635111 1.609170945974
1.833238466116 2.182170860501 1.609223957972
1.833197304461 2.182167081992 1.609276973176
1.833156133481 2.182163299986 1.609329986029
1.833114953724 2.182159515572 1.609382991228
1.833073766276 2.182155730235 1.609435984762
1.833032572523 2.182151945408 1.609488964569
1.832991373876 2.182148162004 1.609541930679
1.832950171549 2.182144380063 1.609594884811
1.832908966426 2.182140598631 1.609647829567
1.832867759030 2.182136815910 1.609700767500
1.832826549556 2.182133029640 1.609753700311
1.832785337945 2.182129237611 1.609806628425
1.832744123939 2.182125438183 1.609859551036
1.832702907115 2.182121630671 1.609912466561
1.832661686887 2.182117815500 1.609965373331
1.832620462518 2.182113994108 1.610018270256
1.832579233159 2.182110168615 1.610071157244
1.832537997956 2.182106341345 1.610124035234
1.832496756187 2.182102514299 1.610176905848
1.832455507431 2.182098688718 1.610229770804
1.832414251678 2.182094864798 1.610282631289
1.832372989347 2.182091041642 1.610335487534
1.832331721172 2.182087217436 1.610388338716
1.832290447965 2.182083389831 1.610441183240
1.832249170303 2.182079556434 1.610494019258
1.832207888224 2.182075715348 1.610546845276
1.832166601024 2.182071865609 1.610599660594
1.832125307218 2.182068007464 1.610652465442
1.832084004704 2.182064142404 1.610705260764
1.832042691088 2.182060272933 1.610758047720
1.832001364102 2.182056402119 1.610810827101
1.831960022003 2.182052532997 1.610863598867
1.831918663849 2.182048667968 1.610916361989
1.831877289582 2.182044808313 1.610969114664
1.831835899898 2.182040953956 1.611021854852
1.831794495952 2.182037103529 1.611074580973
1.831753078961 2.182033254734 1.611127292532
1.831711649851 2.182029404905 1.611179990466
1.831670208997 2.182025551635 1.611232677111
1.831628756159 2.182021693278 1.611285355776
1.831587290596 2.182017829202 1.611338030057
1.831545811321 2.182013959706 1.611390703091
1.831504317432 2.182010085627 1.611443376968
1.831462808402 2.182006207765 1.611496052437
1.831421284272 2.182002326292 1.611548728982
1.831379745679 2.181998440365 1.611601405181
1.831338193726 2.181994548061 1.611654079223
1.831296629723 2.181990646713 1.611706749395
1.831255054856 2.181986733554 1.611759414416
1.831213469882 2.181982806519 1.611812073526
1.831171874904 2.181978864946 1.611864726372
1.831130269287 2.181974909984 1.611917372780
1.831088651748 2.181970944539 1.611970012526
1.831047020592 2.181966972743 1.612022645225
1.831005374070 2.181962999070 1.612075270377
1.830963710791 2.181959027305 1.612127887542
1.830922030098 2.181955059645 1.612180496577
1.830880332347 2.181951096169 1.612233097806
1.830838619014 2.181947134809 1.612285692069
1.830796892603 2.181943171835 1.612338280584
1.830755156353 2.181939202721 1.612390864682
1.830713413792 2.181935223152 1.612443445464
1.830671668225 2.181931229912 1.612496023499
1.830629922242 2.181927221450 1.612548598644
1.830588177374 2.181923197990 1.612601170009
1.830546433946 2.181919161213 1.612653736079
1.830504691189 2.181915113639 1.612706294931
1.830462947558 2.181911057904 1.612758844469
1.830421201204 2.181906996159 1.612811382655
1.830379450470 2.181902929711 1.612863907682
1.830337694297 2.181898858995 1.612916418118
1.830295932445 2.181894783808 1.612968913029
1.830254165482 2.181890703679 1.613021392125
1.830212394558 2.181886618217 1.613073855879
1.830170621045 2.181882527312 1.613126305610
1.830128846144 2.181878431094 1.613178743441
1.830087070587 2.181874329699 1.613231172079
1.830045294506 2.181870222922 1.613283594402
1.830003517491 2.181866109907 1.613336012904
1.829961738819 2.181861988998 1.613388429117
1.829919957751 2.181857857836 1.613440843155
1.829878173791 2.181853713713 1.613493253555
1.829836386833 2.181849554089 1.613545657493
1.829794597113 2.181845377139 1.613598051366
1.829752805018 2.181841182181 1.613650431633
1.829711010788 2.181836969845 1.613702795700
1.829669214241 2.181832741941 1.613755142603
1.829627414607 2.181828501025 1.613807473311
1.829585610557 2.181824249783 1.613859790533
1.829543800430 2.181819990381 1.613912098097
1.829501982611 2.181815723917 1.613964400062
1.829460155945 2.181811450124 1.614016699819
1.829418320085 2.181807167373 1.614068999450
1.829376475655 2.181802872960 1.614121299499
1.829334624177 2.181798563594 1.614173599220
1.829292767796 2.181794235974 1.614225897191
1.829250908850 2.181789887295 1.614278192075
1.829209049421 2.181785515602 1.614330483281
1.829167190988 2.181781119916 1.614382771304
1.829125334247 2.181776700133 1.614435057643
1.829083479158 2.181772256766 1.614487344334
1.829041625167 2.181767790603 1.614539633262
1.828999771529 2.181763302388 1.614591925499
1.828957917642 2.181758792610 1.614644220868
1.828916063281 2.181754261439 1.614696517908
1.828874208695 2.181749708814 1.614748814224
1.828832354558 2.181745134625 1.614801107131
1.828790501813 2.181740538943 1.614853394351
1.828748651490 2.181735922207 1.614905674573
1.828706804546 2.181731285305 1.614957947663
1.828664961793 2.181726629545 1.615010214498
1.828623123896 2.181721956499 1.615062476453
1.828581291431 2.181717267795 1.615114734737
1.828539464921 2.181712564887 1.615166989768
1.828497644826 2.181707848894 1.615219240805
1.828455831440 2.181703120535 1.615271485916
1.828414024728 2.181698380171 1.615323722308
1.828372224139 2.181693627936 1.615375946899
1.828330428491 2.181688863900 1.615428156959
1.828288635974 2.181684088213 1.615480350648
1.828246844336 2.181679301177 1.615532527311
1.828205051221 2.181674503226 1.615584687470
1.828163254598 2.181669694831 1.615636832578
1.828121453173 2.181664876370 1.615688964610
1.828079646678 2.181660048025 1.615741085649
1.828037835938 2.181655209742 1.615793197561
1.827996022686 2.181650361306 1.615845301843
1.827954209170 2.181645502492 1.615897399629
1.827912397639 2.181640633268 1.615949491799
1.827870589848 2.181635753967 1.616001579127
1.827828786713 2.181630865368 1.616053662379
1.827786988220 2.181625968638 1.616105742326
1.827745193587 2.181621065138 1.616157819673
1.827703401652 2.181616156123 1.616209894947
1.827661611358 2.181611242431 1.616261968395
1.827619822196 2.181606324243 1.616314039951
1.827578034479 2.181601400983 1.616366109293
1.827536249359 2.181596471411 1.616418176003
1.827494468593 2.181591533873 1.616470239768
1.827452694126 2.181586586656 1.616522300600
1.827410927608 2.181581628342 1.616574359002
1.827369169999 2.181576658084 1.616626416054
1.827327421359 2.181571675716 1.616678473398
1.827285680904 2.181566681691 1.616730533134
1.827243947270 2.181561676883 1.616782597637
1.827202218938 2.181556662316 1.616834669335
1.827160494653 2.181551638915 1.616886750463
1.827118773727 2.181546607349 1.616938842829
1.827077056124 2.181541568010 1.616990947610
1.827035342306 2.181536521100 1.617043065202
1.826993632881 2.181531466795 1.617095195154
1.826951928176 2.181526405400 1.617147336187
1.826910227857 2.181521337438 1.617199486339
1.826868530727 2.181516263627 1.617251643202
1.826826834775 2.181511184771 1.617303804241
1.826785137474 2.181506101594 1.617355967150
1.826743436245 2.181501014598 1.617408130179
1.826701728982 2.181495923995 1.617460292382
1.826660014467 2.181490829772 1.617512453748
1.826618292582 2.181485731850 1.617564615188
1.826576564240 2.181480630320 1.617616778406
1.826534831060 2.181475525649 1.617668945675
1.826493094864 2.181470418798 1.617721119569
1.826451357147 2.181465311197 1.617773302716
1.826409618633 2.181460204552 1.617825497578
1.826367879068 2.181455100546 1.617877706295
1.826326137268 2.181450000489 1.617929930590
1.826284391432 2.181444905031 1.617982171716
1.826242639606 2.181439813991 1.618034430448
1.826200880187 2.181434726365 1.618086707099
1.826159112326 2.181429640498 1.618139001577
1.826117336117 2.181424554387 1.618191313479
1.826075552535 2.181419466021 1.618243642218
1.826033763129 2.181414373711 1.618295987173
1.825991969569 2.181409276328 1.618348347840
1.825950173155 2.181404173435 1.618400723938
1.825908374419 2.181399065311 1.618453115448
1.825866572914 2.181393952882 1.618505522573
1.825824767248 2.181388837608 1.618557945614
1.825782955336 2.181383721336 1.618610384814
1.825741134807 2.181378606132 1.618662840207
1.825699303455 2.181373494107 1.618715311538
1.825657459633 2.181368387196 1.618767798273
1.825615602481 2.181363286940 1.618820299722
1.825573731968 2.181358194253 1.618872815221
1.825531848733 2.181353109235 1.618925344339
1.825489953794 2.181348031081 1.618977887030
1.825448048204 2.181342958127 1.619030443687
1.825406132752 2.181337888046 1.619083015078
1.825364207766 2.181332818205 1.619135602185
1.825322273067 2.181327746087 1.619188205992
1.825280328055 2.181322669728 1.619240827286
1.825238371897 2.181317588038 1.619293466529
1.825196403734 2.181312500948 1.619346123825
1.825154422863 2.181307409333 1.619398798964
1.825112428848 2.181302314714 1.619451491518
1.825070421541 2.181297218830 1.619504200931
1.825028401047 2.181292123158 1.619556926566
1.824986367667 2.181287028511 1.619609667696
1.824944321866 2.181281934801 1.619662423454
1.824902264286 2.181276841021 1.619715192801
1.824860195818 2.181271745443 1.619767974538
1.824818117688 2.181266645975 1.619820767406
1.824776031515 2.181261540587 1.619873570253
1.824733939285 2.181256427715 1.619926382231
1.824691843215 2.181251306536 1.619979202938
1.824649745507 2.181246177091 1.620032032454
1.824607648055 2.181241040228 1.620084871218
1.824565552167 2.181235897403 1.620137719777
1.824523458414 2.181230750401 1.620190578463
1.824481366654 2.181225601040 1.620243447128
1.824439276264 2.181220450922 1.620296325020
1.824397186534 2.181215301269 1.620349210882
1.824355097116 2.181210152855 1.620402103269
1.824313008405 2.181205006040 1.620455001000
1.824270921707 2.181199860860 1.620507903616
1.824228839134 2.181194717148 1.620560811669
1.824186763194 2.181189574664 1.620613726753
1.824144696190 2.181184433188 1.620666651199
1.824102639555 2.181179292577 1.620719587519
1.824060593339 2.181174152784 1.620772537730
1.824018555987 2.181169013845 1.620825502752
1.823976524528 2.181163875849 1.620878482065
1.823934495148 2.181158738914 1.620931473733
1.823892464026 2.181153603181 1.620984474803
1.823850428239 2.181148468841 1.621037481983
1.823808386493 2.181143336178 1.621090492393
1.823766339486 2.181138205624 1.621143504196
1.823724289797 2.181133077802 1.621196516925
1.823682241313 2.181127953515 1.621249531421
1.823640198353 2.181122833678 1.621302549417
1.823598164682 2.181117719175 1.621355572895
1.823556142700 2.181112610654 1.621408603412
1.823514132978 2.181107508307 1.621461641583
1.823472134271 2.181102411676 1.621514686855
1.823430143966 2.181097319549 1.621567737619
1.823388158838 2.181092229989 1.621620791591
1.823346175902 2.181087140503 1.621673846349
1.823304193117 2.181082048345 1.621726899838
1.823262209788 2.181076950883 1.621779950729
1.823220226571 2.181071845958 1.621832998537
1.823178245112 2.181066732155 1.621886043496
1.823136267453 2.181061608921 1.621939086270
1.823094295396 2.181056476505 1.621992127595
1.823052329981 2.181051335739 1.622045167972
1.823010371232 2.181046187738 1.622098207484
1.822968418205 2.181041033590 1.622151245767
1.822926469292 2.181035874131 1.622204282127
1.822884522672 2.181030709860 1.622257315738
1.822842576769 2.181025541008 1.622310345851
1.822800630583 2.181020367723 1.622363371979
1.822758683818 2.181015190294 1.622416393998
1.822716736791 2.181010009333 1.622469412170
1.822674790176 2.181004825833 1.622522427081
1.822632844662 2.180999641082 1.622575439525
1.822590900643 2.180994456431 1.622628450330
1.822548958009 2.180989273009 1.622681460165
1.822507016099 2.180984091455 1.622734469328
1.822465073816 2.180978911768 1.622787477574
1.822423129865 2.180973733326 1.622840484000
1.822381183052 2.180968555087 1.622893487052
1.822339232588 2.180963375912 1.622946484687
1.822297278326 2.180958194926 1.622999474693
1.822255320882 2.180953011802 1.623052455130
1.822213361640 2.180947826891 1.623105424816
1.822171402611 2.180942641151 1.623158383738
1.822129446183 2.180937455900 1.623211333268
1.822087494794 2.180932272460 1.623264276101
1.822045550569 2.180927091804 1.623317215894
1.822003614985 2.180921914317 1.623370156659
1.821961688631 2.180916739725 1.623423102032
1.821919771099 2.180911567228 1.623476054602
1.821877861049 2.180906395782 1.623529015458
1.821835956445 2.180901224446 1.623581984067
1.821794054915 2.180896052677 1.623634958524
1.821752154174 2.180890880502 1.623687936102
1.821710252422 2.180885708486 1.623740913957
1.821668348617 2.180880537546 1.623793889814
1.821626442587 2.180875368636 1.623846862451
1.821584534949 2.180870202437 1.623899831891
1.821542626871 2.180865039119 1.623952799262
1.821500719745 2.180859878270 1.624005766410
1.821458814875 2.180854718993 1.624058735371
1.821416913238 2.180849560148 1.624111707878
1.821375015391 2.180844400648 1.624164685012
1.821333121512 2.180839239716 1.624217667074
1.821291231545 2.180834077021 1.624270653677
1.821249345378 2.180828912646 1.624323644004
1.821207462989 2.180823746902 1.624376637112
1.821165584507 2.180818580040 1.624429632221
1.821123710191 2.180813411953 1.624482628881
1.821081840334 2.180808241962 1.624535627011
1.821039975169 2.180803068749 1.624588626823
1.820998114811 2.180797890446 1.624641628672
1.820956259277 2.180792704879 1.624694632893
1.820914408563 2.180787509875 1.624747639665
1.820872562750 2.180782303558 1.624800648929
1.820830722068 2.180777084571 1.624853660374
1.820788886852 2.180771852167 1.624906673460
1.820747057392 2.180766606172 1.624959687490
1.820705233679 2.180761346858 1.625012701697
1.820663415137 2.180756074767 1.625065715346
1.820621600436 2.180750790558 1.625118727853
1.820579787476 2.180745494895 1.625171738903
1.820537973600 2.180740188400 1.625224748544
1.820496156006 2.180734871637 1.625277757249
1.820454332274 2.180729545112 1.625330765905
1.820412500880 2.180724209240 1.625383775727
1.820370661533 2.180718864276 1.625436788105
1.820328815243 2.180713510217 1.625489804402
1.820286964074 2.180708146724 1.625542825777
1.820245110636 2.180702773078 1.625595853059
1.820203257442 2.180697388248 1.625648886722
1.820161406305 2.180691991041 1.625701926958
1.820119557924 2.180686580331 1.625754973830
1.820077711781 2.180681155320 1.625808027434
1.820035866344 2.180675715737 1.625861088029
1.819994019531 2.180670261940 1.625914156073
1.819952169284 2.180664794887 1.625967232148
1.819910314104 2.180659315975 1.626020316827
1.819868453418 2.180653826821 1.626073410505
1.819826587684 2.180648329037 1.626126513289
1.819784718259 2.180642824088 1.626179624976
1.819742847072 2.180637313275 1.626232745147
1.819700976215 2.180631797825 1.626285873322
1.819659107559 2.180626279054 1.626339009136
1.819617242447 2.180620758511 1.626392152431
1.819575381530 2.180615238010 1.626445303239
1.819533524706 2.180609719498 1.626498461626
1.819491671143 2.180604204767 1.626551627472
1.819449819352 2.180598695036 1.626604800255
1.819407967296 2.180593190557 1.626657978953
1.819366112532 2.180587690331 1.626711162123
1.819324252417 2.180582192066 1.626764348174
1.819282384371 2.180576692419 1.626817535755
1.819240506205 2.180571187481 1.626870724159
1.819198616437 2.180565673418 1.626923913581
1.819156714537 2.180560147100 1.626977105131
1.819114801020 2.180554606573 1.627030300569
1.819072877312 2.180549051266 1.627083501799
1.819030945425 2.180543481877 1.627136710269
1.818989007474 2.180537900004 1.627189926446
1.818947065188 2.180532307629 1.627243149531
1.818905119538 2.180526706600 1.627296377506
1.818863170615 2.180521098268 1.627349607510
1.818821217804 2.180515483327 1.627402836428
1.818779260206 2.180509861902 1.627456061529
1.818737297196 2.180504233777 1.627509280967
1.818695328928 2.180498598688 1.627562494001
1.818653356614 2.180492956535 1.627615700897
1.818611382472 2.180487307451 1.627668902577
1.818569409326 2.180481651704 1.627722100143
1.818527439973 2.180475989485 1.627775294469
1.818485476489 2.180470320672 1.627828485976
1.818443519699 2.180464644692 1.627881674680
1.818401568977 2.180458960533 1.627934860446
1.818359622451 2.180453266941 1.627988043353
1.818317677556 2.180447562743 1.628041223998
1.818275731786 2.180441847191 1.628094403609
1.818233783407 2.180436120225 1.628147583904
1.818191831926 2.180430382547 1.628200766712
1.818149878174 2.180424635485 1.628253953491
1.818107923991 2.180418880680 1.628307144893
1.818065971612 2.180413119693 1.628360340514
1.818024022961 2.180407353644 1.628413538932
1.817982079064 2.180401583003 1.628466738008
1.817940139771 2.180395807580 1.628519935354
1.817898203842 2.180390026704 1.628573128817
1.817856269368 2.180384239524 1.628626316839
1.817814334371 2.180378445325 1.628679498573
1.817772397389 2.180372643749 1.628732673758
1.817730457857 2.180366834871 1.628785842419
1.817688516193 2.180361019123 1.628839004511
1.817646573575 2.180355197112 1.628892159650
1.817604631517 2.180349369446 1.628945307022
1.817562691408 2.180343536635 1.628998445482
1.817520754165 2.180337699138 1.629051573795
1.817478820114 2.180331857538 1.629104690913
1.817436889122 2.180326012799 1.629157796161
1.817394960897 2.180320166482 1.629210889283
1.817353035325 2.180314320829 1.629263970310
1.817311112705 2.180308478649 1.629317039338
1.817269193777 2.180302642995 1.629370096309
1.817227279527 2.180296816688 1.629423140903
1.817185370847 2.180291001822 1.629476172610
1.817143468170 2.180285199348 1.629529190970
1.817101571239 2.180279408871 1.629582195909
1.817059679108 2.180273628688 1.629635188039
1.817017790410 2.180267856066 1.629688168820
1.816975903816 2.180262087667 1.629741140474
1.816934018562 2.180256320028 1.629794105695
1.816892134852 2.180250549975 1.629847067187
1.816850254027 2.180244774906 1.629900027205
1.816808378405 2.180238992905 1.629952987203
1.816766510845 2.180233202724 1.630005947707
1.816724654138 2.180227403674 1.630058908430
1.816682810402 2.180221595488 1.630111868583
1.816640980650 2.180215778202 1.630164827251
1.816599164635 2.180209952058 1.630217783726
1.816557361009 2.180204117427 1.630270737682
1.816515567719 2.180198274730 1.630323689157
1.816473782521 2.180192424328 1.630376638394
1.816432003444 2.180186566401 1.630429585601
1.816390229076 2.180180700837 1.630482530776
1.816348458610 2.180174827179 1.630535473633
1.816306691661 2.180168944659 1.630588413695
1.816264927930 2.180163052346 1.630641350484
1.816223166865 2.180157149370 1.630694283739
1.816181407413 2.180151235170 1.630747213570
1.816139647969 2.180145309689 1.630800140474
1.816097886534 2.180139373446 1.630853065218
1.816056121034 2.180133427441 1.630905988634
1.816014349720 2.180127472931 1.630958911421
1.815972571524 2.180121511111 1.631011834034
1.815930786292 2.180115542826 1.631064756716
1.815888994841 2.180109568383 1.631117679653
1.815847198829 2.180103587538 1.631170603175
1.815805400505 2.180097599644 1.631223527897
1.815763602401 2.180091603922 1.631276454697
1.815721807042 2.180085599743 1.631329384492
1.815680016748 2.180079586837 1.631382317853
1.815638233542 2.180073565333 1.631435254569
1.815596459155 2.180067535638 1.631488193329
1.815554695104 2.180061498187 1.631541131647
1.815512942780 2.180055453159 1.631594066132
1.815471203506 2.180049400272 1.631646993047
1.815429478538 2.180043338728 1.631699909053
1.815387768987 2.180037267346 1.631752811914
1.815346075685 2.180031184828 1.631805700976
1.815304399033 2.180025090070 1.631858577268
1.815262738846 2.180018982422 1.631911443177
1.815221094266 2.180012861776 1.631964301812
1.815179463736 2.180006728487 1.632017156220
1.815137845086 2.180000583132 1.632070008689
1.815096235693 2.179994426219 1.632122860339
1.815054632714 2.179988257955 1.632175711077
1.815013033359 2.179982078185 1.632228559930
1.814971435149 2.179975886532 1.632281405581
1.814929836133 2.179969682722 1.632334246959
1.814888235032 2.179963466990 1.632387083652
1.814846631289 2.179957240429 1.632439916057
1.814805025021 2.179951005161 1.632492745229
1.814763416899 2.179944764254 1.632545572528
1.814721807972 2.179938521384 1.632598399203
1.814680199471 2.179932280318 1.632651226091
1.814638592608 2.179926044357 1.632704053522
1.814596988401 2.179919815862 1.632756881452
1.814555387528 2.179913596001 1.632809709763
1.814513790215 2.179907384734 1.632862538580
1.814472196167 2.179901181030 1.632915368482
1.814430604544 2.179894983227 1.632968200496
1.814389013998 2.179888789422 1.633021035875
1.814347422782 2.179882597803 1.633073875731
1.814305828936 2.179876406853 1.633126720663
1.814264230538 2.179870215435 1.633179570506
1.814222625981 2.179864022775 1.633232424325
1.814181014238 2.179857828405 1.633285280643
1.814139395032 2.179851632103 1.633338137838
1.814097768877 2.179845433859 1.633390994574
1.814056136946 2.179839233837 1.633443850114
1.814014500784 2.179833032319 1.633496704403
1.813972861929 2.179826829595 1.633549557893
1.813931221518 2.179820625800 1.633602411182
1.813889579988 2.179814420735 1.633655264583
1.813847936963 2.179808213718 1.633708117786
1.813806291340 2.179802003549 1.633760969735
1.813764641567 2.179795788617 1.633813818751
1.813722986028 2.179789567151 1.633866662883
1.813681323399 2.179783337560 1.633919500352
1.813639652880 2.179777098757 1.633972329950
1.813597974205 2.179770850373 1.634025151281
1.813556287431 2.179764592768 1.634077964766
1.813514592570 2.179758326834 1.634130771456
1.813472889196 2.179752053639 1.634183572713
1.813431176160 2.179745774027 1.634236369911
1.813389451554 2.179739488309 1.634289164241
1.813347712956 2.179733196147 1.634341956674
1.813305957925 2.179726896690 1.634394748075
1.813264184622 2.179720588903 1.634447539376
1.813222392366 2.179714271987 1.634500331706
1.813180581974 2.179707945740 1.634553126400
1.813138755738 2.179701610719 1.634605924849
1.813096917056 2.179695268137 1.634658728238
1.813055069772 2.179688919522 1.634711537258
1.813013217421 2.179682566248 1.634764351929
1.812971362570 2.179676209094 1.634817171601
1.812929506448 2.179669847983 1.634869995193
1.812887648948 2.179663482002 1.634922821580
1.812845789000 2.179657109687 1.634975650056
1.812803925183 2.179650729488 1.635028480679
1.812762056382 2.179644340236 1.635081314415
1.812720182307 2.179637941455 1.635134153001
1.812678303691 2.179631533402 1.635186998563
1.812636422138 2.179625116835 1.635239853110
1.812594539659 2.179618692576 1.635292718046
1.812552658041 2.179612261071 1.635345593857
1.812510778257 2.179605822095 1.635398480068
1.812468900067 2.179599374762 1.635451375458
1.812427021957 2.179592917850 1.635504278458
1.812385141410 2.179586450357 1.635557187588
1.812343255452 2.179579972114 1.635610101794
1.812301361307 2.179573484227 1.635663020560
1.812259457016 2.179566989177 1.635715943799
1.812217541849 2.179560490516 1.635768871564
1.812175616455 2.179553992197 1.635821803713
1.812133682708 2.179547497729 1.635874739670
1.812091743346 2.179541009389 1.635927678375
1.812049801481 2.179534527713 1.635980618473
1.812007860101 2.179528051408 1.636033558660
1.811965921671 2.179521577711 1.636086498091
1.811923987864 2.179515103060 1.636139436674
1.811882059453 2.179508623900 1.636192375151
1.811840136349 2.179502137377 1.636245314915
1.811798217734 2.179495641764 1.636298257598
1.811756302264 2.179489136523 1.636351204571
1.811714388315 2.179482622069 1.636404156507
1.811672474223 2.179476099338 1.636457113157
1.811630558523 2.179469569352 1.636510073433
1.811588640136 2.179463032916 1.636563035775
1.811546718477 2.179456490521 1.636615998689
1.811504793477 2.179449942450 1.636668961314
1.811462865473 2.179443388986 1.636721923800
1.811420935018 2.179436830615 1.636774887404
1.811379002615 2.179430268111 1.636827854232
1.811337068470 2.179423702471 1.636880826712
1.811295132309 2.179417134711 1.636933806928
1.811253193328 2.179410565634 1.636986796026
1.811211250303 2.179403995648 1.637039793852
1.811169301811 2.179397424723 1.637092798940
1.811127346540 2.179390852508 1.637145808864
1.811085383578 2.179384278551 1.637198820848
1.811043412620 2.179377702522 1.637251832489
1.811001434042 2.179371124343 1.637304842389
1.810959448850 2.179364544149 1.637357850535
1.810917458541 2.179357962077 1.637410858342
1.810875464944 2.179351377970 1.637463868352
1.810833470105 2.179344791105 1.637516883688
1.810791476251 2.179338200071 1.637569907401
1.810749485815 2.179331602889 1.637622941892
1.810707501462 2.179324997350 1.637675988521
1.810665526045 2.179318381508 1.637729047492
1.810623562412 2.179311754151 1.637782118010
1.810581613063 2.179305115125 1.637835198620
1.810539679694 2.179298465373 1.637888287639
1.810497762739 2.179291806689 1.637941383543
1.810455861070 2.179285141244 1.637994485230
1.810413971962 2.179278471047 1.638047592099
1.810372091425 2.179271797512 1.638100703975
1.810330214840 2.179265121262 1.638153820917
1.810288337803 2.179258442226 1.638206942996
1.810246456962 2.179251759992 1.638260070116
1.810204570620 2.179245074259 1.638313201921
1.810162678959 2.179238385255 1.638366337816
1.810120783788 2.179231693944 1.638419477071
1.810078887896 2.179225001976 1.638472618965
1.810036994179 2.179218311392 1.638525762937
1.809995104800 2.179211624199 1.638578908680
1.809953220600 2.179204941962 1.638632056190
1.809911340958 2.179198265566 1.638685205753
1.809869464115 2.179191595192 1.638738357909
1.809827587862 2.179184930527 1.638791513402
1.809785710401 2.179178271085 1.638844673152
1.809743831095 2.179171616523 1.638897838234
1.809701950907 2.179164966814 1.638951009858
1.809660072384 2.179158322238 1.639004189318
1.809618199204 2.179151683180 1.639057377904
1.809576335416 2.179145049866 1.639110576754
1.809534484576 2.179138422138 1.639163786691
1.809492649038 2.179131799399 1.639217008065
1.809450829540 2.179125180760 1.639270240673
1.809409025190 2.179118565354 1.639323483784
1.809367233792 2.179111952707 1.639376736300
1.809325452385 2.179105342998 1.639429997027
1.809283677826 2.179098737116 1.639483265003
1.809241907251 2.179092136429 1.639536539792
1.809200138333 2.179085542364 1.639589821666
1.809158369320 2.179078955890 1.639643111614
1.809116598943 2.179072377133 1.639696411150
1.809074826276 2.179065805232 1.639749721969
1.809033050668 2.179059238535 1.639803045534
1.808991271785 2.179052675072 1.639856382698
1.808949489738 2.179046113161 1.639909733466
1.808907705232 2.179039551922 1.639963096970
1.808865919612 2.179032991527 1.640016471653
1.808824134744 2.179026433058 1.640069855615
1.808782352695 2.179019878000 1.640123247024
1.808740575259 2.179013327520 1.640176644468
1.808698803461 2.179006781756 1.640230047164
1.808657037179 2.179000239361 1.640283454967
1.808615275009 2.178993697455 1.640336868193
1.808573514448 2.178987152029 1.640390287329
1.808531752358 2.178980598683 1.640443712731
1.808489985607 2.178974033484 1.640497144401
1.808448211723 2.178967453690 1.640550581922
1.808406429371 2.178960858117 1.640604024564
1.808364638553 2.178954247076 1.640657471503
1.808322840474 2.178947621912 1.640710922094
1.808281037134 2.178940984344 1.640764376086
1.808239230784 2.178934335817 1.640817833709
1.808197423397 2.178927677107 1.640871295604
1.808155616308 2.178921008294 1.640924762615
1.808113810094 2.178914329087 1.640978235505
1.808072004706 2.178907639361 1.641031714689
1.808030199759 2.178900939689 1.641085200041
1.807988394861 2.178894231644 1.641138690852
1.807946589857 2.178887517739 1.641192185916
1.807904784895 2.178880800978 1.641245683725
1.807862980296 2.178874084143 1.641299182700
1.807821176291 2.178867369043 1.641352681407
1.807779372715 2.178860655936 1.641406178708
1.807737568785 2.178853943337 1.641459673825
1.807695763037 2.178847228263 1.641513166343
1.807653953470 2.178840506852 1.641566656157
1.807612137855 2.178833775189 1.641620143420
1.807570314117 2.178827030104 1.641673628483
1.807528480701 2.178820269739 1.641727111839
1.807486636796 2.178813493759 1.641780594066
1.807444782396 2.178806703188 1.641834075727
1.807402918172 2.178799899976 1.641887557262
1.807361045231 2.178793086453 1.641941038859
1.807319164850 2.178786264841 1.641994520345
1.807277278251 2.178779436942 1.642048001151
1.807235386503 2.178772604046 1.642101480365
1.807193490544 2.178765767008 1.642154956884
1.807151591290 2.178758926406 1.642208429635
1.807109689775 2.178752082664 1.642261897815
1.807067787232 2.178745236065 1.642315361065
1.807025885081 2.178738386645 1.642368819545
1.806983984798 2.178731534017 1.642422273874
1.806942087697 2.178724677220 1.642475724956
1.806900194703 2.178717814669 1.642529173769
1.806858306173 2.178710944278 1.642582621177
1.806816421840 2.178704063737 1.642636067839
1.806774540904 2.178697170880 1.642689514252
1.806732662248 2.178690264034 1.642742960896
1.806690784732 2.178683342255 1.642796408416
1.806648907476 2.178676405367 1.642849857755
1.806607030063 2.178669453810 1.642903310148
1.806565152596 2.178662488337 1.642956766945
1.806523275611 2.178655509653 1.643010229296
1.806481399870 2.178648518115 1.643063697769
1.806439526094 2.178641513564 1.643117172050
1.806397654725 2.178634495319 1.643170650823
1.806355785780 2.178627462337 1.643224131923
1.806313918846 2.178620413447 1.643277612753
1.806272053222 2.178613347615 1.643331090884
1.806230188154 2.178606264145 1.643384564672
1.806188323124 2.178599162807 1.643438033756
1.806146458078 2.178592043851 1.643491499268
1.806104593564 2.178584907963 1.643544963692
1.806062730702 2.178577756170 1.643598430422
1.806020871011 2.178570589717 1.643651903098
1.805979016122 2.178563409938 1.643705384908
1.805937167439 2.178556218106 1.643758878019
1.805895325834 2.178549015259 1.643812383259
1.805853491451 2.178541802015 1.643865900109
1.805811663657 2.178534578403 1.643919426959
1.805769841164 2.178527343767 1.643972961549
1.805728022295 2.178520096788 1.644026501454
1.805686205329 2.178512835659 1.644080044502
1.805644388870 2.178505558422 1.644133589059
1.805602572146 2.178498263381 1.644187134148
1.805560755209 2.178490949525 1.644240679431
1.805518938980 2.178483616811 1.644294225112
1.805477125162 2.178476266240 1.644347771800
1.805435316038 2.178468899655 1.644401320369
1.805393514196 2.178461519316 1.644454871814
1.805351722235 2.178454127351 1.644508427105
1.805309942481 2.178446725232 1.644561987017
1.805268176754 2.178439313445 1.644615551964
1.805226426188 2.178431891446 1.644669121851
1.805184691124 2.178424457946 1.644722696019
1.805142971062 2.178417011431 1.644776273310
1.805101264708 2.178409550783 1.644829852281
1.805059570085 2.178402075810 1.644883431532
1.805017884750 2.178394587516 1.644937010073
1.804976206083 2.178387088036 1.644990587635
1.804934531630 2.178379580225 1.645044164804
1.804892859455 2.178372067037 1.645097742940
1.804851188428 2.178364550838 1.645151323877
1.804809518381 2.178357032874 1.645204909482
1.804767850079 2.178349513009 1.645258501216
1.804726185002 2.178341989812 1.645312099824
1.804684524949 2.178334460950 1.645365705279
1.804642871570 2.178326923759 1.645419316986
1.804601225923 2.178319375852 1.645472934199
1.804559588186 2.178311815586 1.645526556513
1.804517957609 2.178304242309 1.645580184253
1.804476332725 2.178296656353 1.645633818623
1.804434711793 2.178289058825 1.645687461543
1.804393093345 2.178281451290 1.645741115211
1.804351476687 2.178273835458 1.645794781515
1.804309862204 2.178266212949 1.645848461480
1.804268251371 2.178258585178 1.645902154926
1.804226646444 2.178250953334 1.645955860463
1.804185049899 2.178243318406 1.646009575819
1.804143463793 2.178235681205 1.646063298426
1.804101889199 2.178228042325 1.646117026078
1.804060325916 2.178220402076 1.646170757476
1.804018772525 2.178212760388 1.646224492502
1.803977226811 2.178205116762 1.646278232153
1.803935686413 2.178197470302 1.646331978186
1.803894149545 2.178189819844 1.646385732590
1.803852615563 2.178182164160 1.646439497059
1.803811085213 2.178174502177 1.646493272620
1.803769560489 2.178166833137 1.646547059507
1.803728044124 2.178159156642 1.646600857285
1.803686538871 2.178151472566 1.646654665144
1.803645046758 2.178143780859 1.646708482250
1.803603568537 2.178136081317 1.646762308015
1.803562103471 2.178128373399 1.646816142234
1.803520649504 2.178120656184 1.646869985051
1.803479203761 2.178112928478 1.646923836821
1.803437763223 2.178105189069 1.646977697940
1.803396325392 2.178097437059 1.647031568714
1.803354888767 2.178089672150 1.647085449323
1.803313453043 2.178081894820 1.647139339845
1.803272018995 2.178074106302 1.647193240312
1.803230588137 2.178066308381 1.647247150720
1.803189162282 2.178058503059 1.647301070965
1.803147743128 2.178050692184 1.647355000702
1.803106331984 2.178042877143 1.647408939206
1.803064929667 2.178035058701 1.647462885299
1.803023536548 2.178027237013 1.647516837445
1.802982152671 2.178019411779 1.647570794020
1.802940777880 2.178011582470 1.647624753730
1.802899411884 2.178003748546 1.647678716047
1.802858054265 2.177995909586 1.647732681518
1.802816704463 2.177988065307 1.647786651811
1.802775361794 2.177980215486 1.647840629433
1.802734025554 2.177972359846 1.647894617156
1.802692695225 2.177964497976 1.647948617296
1.802651370722 2.177956629335 1.648002631064
1.802610052612 2.177948753369 1.648056658178
1.802568742182 2.177940869688 1.648110696889
1.802527441295 2.177932978259 1.648164744435
1.802486152012 2.177925079516 1.648218797793
1.802444876060 2.177917174327 1.648272854512
1.802403614269 2.177909263803 1.648326913371
1.802362366165 2.177901348997 1.648380974666
1.802321129854 2.177893430555 1.648435040026
1.802279902267 2.177885508458 1.648489111845
1.802238679727 2.177877581913 1.648543192506
1.802197458706 2.177869649474 1.648597283664
1.802156236556 2.177861709342 1.648651385827
1.802115012010 2.177853759785 1.648705498342
1.802073785318 2.177845799560 1.648759619796
1.802032557977 2.177837828203 1.648813748652
1.801991332155 2.177829846137 1.648867883881
1.801950109986 2.177821854544 1.648922025363
1.801908892976 2.177813855079 1.648976173884
1.801867681689 2.177805849497 1.649030330750
1.801826475794 2.177797839325 1.649084497135
1.801785274442 2.177789825667 1.649138673431
1.801744076802 2.177781809173 1.649192858836
1.801702882544 2.177773790173 1.649247051366
1.801661692083 2.177765768885 1.649301248323
1.801620506452 2.177757745604 1.649355447074
1.801579326861 2.177749720804 1.649409645923
1.801538154054 2.177741695080 1.649463844747
1.801496987725 2.177733668982 1.649518045218
1.801455826194 2.177725642781 1.649572250484
1.801414666509 2.177717616284 1.649626464441
1.801373504982 2.177709588778 1.649680690790
1.801332338016 2.177701559143 1.649734932200
1.801291163007 2.177693526132 1.649789189827
1.801249979019 2.177685488726 1.649843463329
1.801208787040 2.177677446453 1.649897751345
1.801167589712 2.177669399556 1.649952052251
1.801126390636 2.177661348942 1.650006364915
1.801085193430 2.177653295901 1.650060689184
1.801044000856 2.177645241667 1.650115025930
1.801002814260 2.177637186949 1.650169376663
1.800961633497 2.177629131585 1.650223742851
1.800920457335 2.177621074418 1.650278125209
1.800879284202 2.177613013470 1.650332523229
1.800838113016 2.177604946361 1.650386935133
1.800796943831 2.177596870868 1.650441358282
1.800755778084 2.177588785473 1.650495789904
1.800714618396 2.177580689738 1.650550227900
1.800673467980 2.177572584397 1.650604671437
1.800632329882 2.177564471154 1.650659121121
1.800591206300 2.177556352234 1.650713578671
1.800550098177 2.177548229827 1.650768046218
1.800509005214 2.177540105585 1.650822525435
1.800467926232 2.177531980319 1.650877016840
1.800426859768 2.177523853962 1.650931519475
1.800385804663 2.177515725811 1.650986031125
1.800344760462 2.177507594943 1.651040548989
1.800303727480 2.177499460688 1.651095070604
1.800262706561 2.177491323000 1.651149594726
1.800221698626 2.177483182622 1.651204121867
1.800180704204 2.177475041003 1.651258654320
1.800139723138 2.177466899999 1.651313195650
1.800098754558 2.177458761465 1.651367749817
1.800057797165 2.177450626860 1.651422320196
1.800016849681 2.177442496989 1.651476908801
1.799975911316 2.177434371947 1.651531515938
1.799934982061 2.177426251286 1.651586140373
1.799894062677 2.177418134321 1.651640779940
1.799853154372 2.177410020494 1.651695432374
1.799812258262 2.177401909676 1.651750096092
1.799771374796 2.177393802308 1.651804770690
1.799730503343 2.177385699358 1.651859457020
1.799689642086 2.177377602100 1.651914156858
1.799648788271 2.177369511785 1.651968872300
1.799607938735 2.177361429308 1.652023605128
1.799567090567 2.177353354939 1.652078356336
1.799526241669 2.177345288201 1.652133125990
1.799485391079 2.177337227909 1.652187913424
1.799444538966 2.177329172342 1.652242717699
1.799403686314 2.177321119506 1.652297538129
1.799362834436 2.177313067413 1.652352374706
1.799321984491 2.177305014334 1.652407228272
1.799281137150 2.177296958971 1.652462100385
1.799240292511 2.177288900542 1.652516992958
1.799199450255 2.177280838796 1.652571907785
1.799158609932 2.177272773952 1.652626846134
1.799117771251 2.177264706605 1.652681808519
1.799076934227 2.177256637598 1.652736794717
1.799036099116 2.177248567877 1.652791803999
1.798995266171 2.177240498340 1.652846835451
1.798954435309 2.177232429683 1.652901888288
1.798913605856 2.177224362269 1.652956962014
1.798872776497 2.177216296048 1.653012056406
1.798831945495 2.177208230544 1.653067171335
1.798791111156 2.177200164924 1.653122306509
1.798750272406 2.177192098157 1.653177461257
1.798709429297 2.177184029226 1.653232634438
1.798668583260 2.177175957356 1.653287824523
1.798627737013 2.177167882204 1.653343029825
1.798586894104 2.177159803972 1.653398248794
1.798546058228 2.177151723395 1.653453480284
1.798505232491 2.177143641628 1.653508723683
1.798464418851 2.177135560028 1.653563978888
1.798423617881 2.177127479907 1.653619246115
1.798382828916 2.177119402284 1.653674525640
1.798342050520 2.177111327708 1.653729817543
1.798301281111 2.177103256166 1.653785121549
1.798260519533 2.177095187096 1.653840437008
1.798219765396 2.177087119489 1.653895763000
1.798179019101 2.177079052052 1.653951098513
1.798138281538 2.177070983403 1.654006442616
1.798097553620 2.177062912279 1.654061794563
1.798056835802 2.177054837710 1.654117153794
1.798016127781 2.177046759171 1.654172519855
1.797975428498 2.177038676673 1.654227892302
1.797934736428 2.177030590794 1.654283270644
1.797894050096 2.177022502623 1.654338654395
1.797853368615 2.177014413610 1.654394043227
1.797812692083 2.177006325323 1.654449437190
1.797772021694 2.176998239145 1.654504836901
1.797731359512 2.176990155945 1.654560243618
1.797690707973 2.176982075803 1.654615659098
1.797650069273 2.176973997854 1.654671085267
1.797609444813 2.176965920319 1.654726523720
1.797568834894 2.176957840736 1.654781975204
1.797528238731 2.176949756380 1.654837439219
1.797487654795 2.176941664788 1.654892913872
1.797447081361 2.176933564287 1.654948396057
1.797406517108 2.176925454402 1.655003881943
1.797365961567 2.176917336054 1.655059367656
1.797325415304 2.176909211491 1.655114849994
1.797284879765 2.176901083957 1.655170326981
1.797244356843 2.176892957203 1.655225798128
1.797203848280 2.176884834912 1.655281264318
1.797163355085 2.176876720198 1.655336727375
1.797122877116 2.176868615259 1.655392189426
1.797082412950 2.176860521237 1.655447652243
1.797041960067 2.176852438279 1.655503116745
1.797001515298 2.176844365743 1.655558582769
1.796961075425 2.176836302459 1.655614049182
1.796920637775 2.176828246959 1.655669514249
1.796880200680 2.176820197639 1.655724976151
1.796839763682 2.176812152831 1.655780433488
1.796799327465 2.176804110816 1.655835885619
1.796758893528 2.176796069836 1.655891332770
1.796718463692 2.176788028150 1.655946775883
1.796678039571 2.176779984164 1.656002216283
1.796637622118 2.176771936604 1.656057655282
1.796597211372 2.176763884700 1.656113093839
1.796556806450 2.176755828303 1.656168532364
1.796516405790 2.176747767883 1.656223970723
1.796476007587 2.176739704378 1.656279408402
1.796435610320 2.176731638917 1.656334844751
1.796395213229 2.176723572489 1.656390279233
1.796354816639 2.176715505645 1.656445711567
1.796314422026 2.176707438313 1.656501141732
1.796274031813 2.176699369787 1.656556569838
1.796233648928 2.176691298894 1.656611995916
1.796193276228 2.176683224280 1.656667419694
1.796152915936 2.176675144736 1.656722840453
1.796112569231 2.176667059461 1.656778256998
1.796072236093 2.176658968194 1.656833667763
1.796031915462 2.176650871190 1.656889070997
1.795991605647 2.176642769055 1.656944464994
1.795951304893 2.176634662512 1.656999848275
1.795911011946 2.176626552185 1.657055219687
1.795870726452 2.176618438472 1.657110578399
1.795830449092 2.176610321533 1.657165923813
1.795790181415 2.176602201396 1.657221255438
1.795749925422 2.176594078117 1.657276572787
1.795709683042 2.176585951928 1.657331875338
1.795669455649 2.176577823311 1.657387162574
1.795629243774 2.176569692966 1.657442434091
1.795589047102 2.176561561680 1.657497689722
1.795548864756 2.176553430157 1.657552929627
1.795508695778 2.176545298866 1.657608154306
1.795468539655 2.176537167957 1.657663364506
1.795428396737 2.176529037296 1.657718561040
1.795388268402 2.176520906579 1.657773744563
1.795348156920 2.176512775482 1.657828915362
1.795308065038 2.176504643788 1.657884073216
1.795267995402 2.176496511424 1.657939217374
1.795227949965 2.176488378388 1.657994346652
1.795187929538 2.176480244598 1.658049459625
1.795147933585 2.176472109713 1.658104554878
1.795107960305 2.176463973016 1.658159631241
1.795068006958 2.176455833421 1.658214687965
1.795028070335 2.176447689629 1.658269724815
1.794988147247 2.176439540412 1.658324742057
1.794948234934 2.176431384951 1.658379740372
1.794908331310 2.176423223114 1.658434720723
1.794868435038 2.176415055600 1.658489684206
1.794828545462 2.176406883876 1.658544631926
1.794788662445 2.176398709923 1.658599564891
1.794748786181 2.176390535858 1.658654483952
1.794708917018 2.176382363523 1.658709389765
1.794669055310 2.176374194172 1.658764282773
1.794629201293 2.176366028318 1.658819163206
1.794589354976 2.176357865777 1.658874031108
1.794549516050 2.176349705860 1.658928886386
1.794509683814 2.176341547628 1.658983728899
1.794469857148 2.176333390108 1.659038558580
1.794430034561 2.176325232394 1.659093375576
1.794390214323 2.176317073587 1.659148180388
1.794350394673 2.176308912634 1.659202973969
1.794310574046 2.176300748121 1.659257757761
1.794270751283 2.176292578161 1.659312533642
1.794230925747 2.176284400434 1.659367303786
1.794191097304 2.176276212430 1.659422070447
1.794151266188 2.176268011846 1.659476835706
1.794111432778 2.176259797047 1.659531601214
1.794071597364 2.176251567436 1.659586367985
1.794031759987 2.176243323620 1.659641136265
1.793991920400 2.176235067291 1.659695905506
1.793952078171 2.176226800833 1.659750674447
1.793912232874 2.176218526743 1.659805441296
1.793872384311 2.176210247019 1.659860203978
1.793832532652 2.176201962682 1.659914960436
1.793792678430 2.176193673573 1.659969708914
1.793752822387 2.176185378470 1.660024448211
1.793712965182 2.176177075512 1.660079177845
1.793673107088 2.176168762798 1.660133898099
1.793633247763 2.176160438992 1.660188609943
1.793593386202 2.176152103778 1.660243314833
1.793553520913 2.176143758039 1.660298014409
1.793513650277 2.176135403705 1.660352710156
1.793473773001 2.176127043345 1.660407403087
1.793433888522 2.176118679606 1.660462093512
1.793393997242 2.176110314663 1.660516780947
1.793354100500 2.176101949825 1.660571464189
1.793314200284 2.176093585390 1.660626141527
1.793274298762 2.176085220766 1.660680811056
1.793234397761 2.176076854808 1.660735471016
1.793194498358 2.176068486259 1.660790120076
1.793154600690 2.176060114160 1.660844757510
1.793114704050 2.176051738134 1.660899383238
1.793074807218 2.176043358464 1.660953997756
1.793034908934 2.176034975973 1.661008601989
1.792995008361 2.176026591749 1.661063197135
1.792955105400 2.176018206814 1.661117784563
1.792915200785 2.176009821807 1.661172365779
1.792875295927 2.176001436780 1.661226942449
1.792835392595 2.175993051135 1.661281516445
1.792795492539 2.175984663702 1.661336089838
1.792755597177 2.175976272936 1.661390664797
1.792715707448 2.175967877163 1.661445243362
1.792675823852 2.175959474839 1.661499827140
1.792635946648 2.175951064765 1.661554416970
1.792596076133 2.175942646237 1.661609012688
1.792556212870 2.175934219108 1.661663613048
1.792516357820 2.175925783790 1.661718215883
1.792476512300 2.175917341184 1.661772818483
1.792436677811 2.175908892571 1.661827418121
1.792396855791 2.175900439459 1.661882012592
1.792357047373 2.175891983437 1.661936600642
1.792317253235 2.175883526019 1.661991182161
1.792277473565 2.175875068521 1.662045758083
1.792237708141 2.175866611992 1.662100330030
1.792197956470 2.175858157210 1.662154899789
1.792158217921 2.175849704745 1.662209468770
1.792118491793 2.175841255090 1.662264037591
1.792078777281 2.175832808829 1.662318605901
1.792039073381 2.175824366785 1.662373172481
1.791999378765 2.175815930133 1.662427735578
1.791959691717 2.175807500413 1.662482293375
1.791920010178 2.175799079436 1.662536844457
1.791880331936 2.175790669094 1.662591388156
1.791840654932 2.175782271099 1.662645924687
1.791800977616 2.175773886718 1.662700455066
1.791761299257 2.175765516552 1.662754980853
1.791721620123 2.175757160432 1.662809503806
1.791681941460 2.175748817444 1.662864025543
1.791642265270 2.175740486102 1.662918547284
1.791602593921 2.175732164623 1.662973069720
1.791562929688 2.175723851252 1.663027592997
1.791523274310 2.175715544566 1.663082116794
1.791483628680 2.175707243689 1.663136640436
1.791443992709 2.175698948377 1.663191163025
1.791404365397 2.175690658952 1.663245683558
1.791364745069 2.175682376122 1.663300201053
1.791325129712 2.175674100709 1.663354714668
1.791285517331 2.175665833385 1.663409223845
1.791245906249 2.175657574449 1.663463728441
1.791206295295 2.175649323720 1.663518228824
1.791166683852 2.175641080561 1.663572725893
1.791127071789 2.175632844014 1.663627220987
1.791087459293 2.175624613025 1.663681715683
1.791047846661 2.175616386690 1.663736211517
1.791008234101 2.175608164452 1.663790709695
1.790968621574 2.175599946209 1.663845210885
1.790929008721 2.175591732289 1.663899715140
1.790889394860 2.175583523306 1.663954222011
1.790849779072 2.175575319924 1.664008730795
1.790810160319 2.175567122586 1.664063240866
1.790770537599 2.175558931287 1.664117751977
1.790730910070 2.175550745434 1.664172264446
1.790691277136 2.175542563852 1.664226779157
1.790651638476 2.175534384927 1.664281297409
1.790611994007 2.175526206859 1.664335820650
1.790572343796 2.175518027981 1.664390350232
1.790532687958 2.175509847037 1.664444887259
1.790493026558 2.175501663386 1.664499432602
1.790453359550 2.175493477045 1.664553987070
1.790413686768 2.175485288573 1.664608551640
1.790374007971 2.175477098824 1.664663127645
1.790334322919 2.175468908608 1.664717716777
1.790294631464 2.175460718371 1.664772320858
1.790254933632 2.175452527950 1.664826941395
1.790215229661 2.175444336497 1.664881579031
1.790175520008 2.175436142572 1.664936233086
1.790135805335 2.175427944419 1.664990901363
1.790096086469 2.175419740340 1.665045580348
1.790056364385 2.175411529099 1.665100265823
1.790016640195 2.175403310239 1.665154953768
1.789976915148 2.175395084256 1.665209641331
1.789937190629 2.175386852566 1.665264327588
1.789897468114 2.175378617268 1.665319013868
1.789857749091 2.175370380772 1.665373703510
1.789818034913 2.175362145349 1.665428401082
1.789778326635 2.175353912714 1.665483111270
1.789738624850 2.175345683735 1.665537837704
1.789698929585 2.175337458310 1.665592582048
1.789659240290 2.175329235438 1.665647343591
1.789619555950 2.175321013450 1.665702119425
1.789579875285 2.175312790343 1.665756905141
1.789540197017 2.175304564130 1.665811695823
1.789500520124 2.175296333153 1.665866487046
1.789460844019 2.175288096292 1.665921275604
1.789421168623 2.175279853066 1.665976059788
1.789381494312 2.175271603635 1.666030839199
1.789341821761 2.175263348728 1.666085614210
1.789302151764 2.175255089538 1.666140385303
1.789262485068 2.175246827613 1.666195152519
1.789222822286 2.175238564736 1.666249915207
1.789183163900 2.175230302812 1.666304672133
1.789143510340 2.175222043708 1.666359421885
1.789103862077 2.175213789074 1.666414163394
1.789064219691 2.175205540119 1.666468896375
1.789024583846 2.175197297398 1.666523621505
1.788984955179 2.175189060640 1.666578340276
1.788945334125 2.175180828700 1.666633054558
1.788905720731 2.175172599656 1.666687766017
1.788866114549 2.175164371082 1.666742475581
1.788826514646 2.175156140457 1.666797183131
1.788786919755 2.175147905630 1.666851887487
1.788747328537 2.175139665233 1.666906586700
1.788707739874 2.175131418936 1.666961278514
1.788668153107 2.175123167461 1.667015960846
1.788628568137 2.175114912340 1.667070632118
1.788588985348 2.175106655455 1.667125291352
1.788549405383 2.175098398490 1.667179938013
1.788509828827 2.175090142425 1.667234571700
1.788470255924 2.175081887227 1.667289191817
1.788430686403 2.175073631822 1.667343797364
1.788391119493 2.175065374376 1.667398386939
1.788351554119 2.175057112802 1.667452958955
1.788311989218 2.175048845358 1.667507511988
1.788272424066 2.175040571154 1.667562045147
1.788232858512 2.175032290408 1.667616558310
1.788193293023 2.175024004361 1.667671052163
1.788153728516 2.175015714853 1.667725528025
1.788114166041 2.175007423671 1.667779987531
1.788074606390 2.174999131847 1.667834432280
1.788035049786 2.174990839108 1.667888863583
1.787995495744 2.174982543672 1.667943282374
1.787955943168 2.174974242459 1.667997689293
1.787916390662 2.174965931696 1.668052084882
1.787876836974 2.174957607783 1.668106469770
1.787837281434 2.174949268190 1.668160844759
1.787797724265 2.174940912152 1.668215210730
1.787758166665 2.174932540966 1.668269568393
1.787718610640 2.174924157802 1.668323917971
1.787679058633 2.174915767048 1.668378258935
1.787639513060 2.174907373350 1.668432589943
1.787599975874 2.174898980578 1.668486909025
1.787560448277 2.174890590970 1.668541214029
1.787520930650 2.174882204656 1.668595503206
1.787481422687 2.174873819685 1.668649775782
1.787441923693 2.174865432517 1.668704032330
1.787402432928 2.174857038876 1.668758274827
1.787362949897 2.174848634729 1.668812506359
1.787323474522 2.174840217174 1.668866730528
1.787284007128 2.174831785027 1.668920950728
1.787244548295 2.174823339009 1.668975169473
1.787205098615 2.174814881502 1.669029387945
1.787165658445 2.174806415973 1.669083605854
1.787126227716 2.174797946231 1.669137821629
1.787086805872 2.174789475680 1.669192032838
1.787047391928 2.174781006755 1.669246236708
1.787007984646 2.174772540618 1.669300430598
1.786968582774 2.174764077162 1.669354612320
1.786929185293 2.174755615276 1.669408780279
1.786889791609 2.174747153259 1.669462933463
1.786850401671 2.174738689287 1.669517071353
1.786811015965 2.174730221816 1.669571193851
1.786771635401 2.174721749840 1.669625301248
1.786732261106 2.174713272998 1.669679394250
1.786692894157 2.174704791518 1.669733473988
1.786653535297 2.174696306059 1.669787541960
1.786614184696 2.174687817515 1.669841599821
1.786574841803 2.174679326799 1.669895649052
1.786535505334 2.174670834676 1.669949690535
1.786496173411 2.174662341631 1.670003724189
1.786456843842 2.174653847774 1.670057748779
1.786417514489 2.174645352767 1.670111762018
1.786378183656 2.174636855764 1.670165760983
1.786338850387 2.174628355369 1.670219742781
1.786299514620 2.174619849613 1.670273705304
1.786260177126 2.174611335993 1.670327647861
1.786220839261 2.174602811584 1.670381571500
1.786181502560 2.174594273237 1.670435478901
1.786142168302 2.174585717863 1.670489373837
1.786102837146 2.174577142765 1.670543260340
1.786063508939 2.174568545964 1.670597141782
1.786024182759 2.174559926457 1.670651020138
1.785984857172 2.174551284351 1.670704895628
1.785945530642 2.174542620829 1.670758766850
1.785906201977 2.174533937947 1.670812631365
1.785866870689 2.174525238291 1.670866486580
1.785827537172 2.174516524566 1.670920330666
1.785788202669 2.174507799178 1.670974163271
1.785748869041 2.174499063923 1.671027985819
1.785709538416 2.174490319801 1.671081801326
1.785670212834 2.174481567020 1.671135613788
1.785630893967 2.174472805145 1.671189427324
1.785591582981 2.174464033346 1.671243245300
1.785552280542 2.174455250681 1.671297069672
1.785512986921 2.174446456339 1.671350900709
1.785473702129 2.174437649782 1.671404737126
1.785434426015 2.174428830776 1.671458576583
1.785395158279 2.174419999328 1.671512416360
1.785355898422 2.174411155552 1.671566254030
1.785316645661 2.174402299543 1.671620087948
1.785277398885 2.174393431278 1.671673917448
1.785238156709 2.174384550587 1.671727742733
1.785198917643 2.174375657176 1.671781564539
1.785159680350 2.174366750678 1.671835383696
1.785120443926 2.174357830703 1.671889200745
1.785081208109 2.174348896837 1.671943015712
1.785041973339 2.174339948600 1.671996828103
1.785002740623 2.174330985367 1.672050637092
1.784963511240 2.174322006297 1.672104441835
1.784924286355 2.174313010308 1.672158241787
1.784885066663 2.174303996159 1.672212036940
1.784845852160 2.174294962621 1.672265827898
1.784806642133 2.174285908731 1.672319615781
1.784767435361 2.174276834078 1.672373402000
1.784728230483 2.174267739023 1.672427187964
1.784689026421 2.174258624814 1.672480974815
1.784649822732 2.174249493528 1.672534763250
1.784610619805 2.174240347849 1.672588553462
1.784571418841 2.174231190724 1.672642345200
1.784532221637 2.174222024958 1.672696137893
1.784493030268 2.174212852844 1.672749930794
1.784453846742 2.174203675904 1.672803723079
1.784414672743 2.174194494775 1.672857513871
1.784375509518 2.174185309250 1.672911302193
1.784336357912 2.174176118451 1.672965086883
1.784297218509 2.174166921068 1.673018866513
1.784258091813 2.174157715613 1.673072639381
1.784218978387 2.174148500648 1.673126403597
1.784179878921 2.174139274943 1.673180157276
1.784140794206 2.174130037592 1.673233898807
1.784101725057 2.174120788059 1.673287627132
1.784062672223 2.174111526200 1.673341341970
1.784023636344 2.174102252238 1.673395043919
1.783984617955 2.174092966700 1.673448734401
1.783945617539 2.174083670305 1.673502415449
1.783906635572 2.174074363787 1.673556089386
1.783867672519 2.174065047697 1.673609758461
1.783828728737 2.174055722191 1.673663424533
1.783789804296 2.174046386875 1.673717088872
1.783750898757 2.174037040769 1.673770752109
1.783712010996 2.174027682408 1.673824414346
1.783673139135 2.174018310100 1.673878075365
1.783634280667 2.174008922287 1.673931734872
1.783595432754 2.173999517929 1.673985392702
1.783556592660 2.173990096806 1.674039048911
1.783517758204 2.173980659663 1.674092703743
1.783478928119 2.173971208134 1.674146357486
1.783440102202 2.173961744475 1.674200010269
1.783401281214 2.173952271173 1.674253661877
1.783362466542 2.173942790533 1.674307311659
1.783323659724 2.173933304372 1.674360958558
1.783284861975 2.173923813889 1.674414601279
1.783246073837 2.173914319745 1.674468238550
1.783207295070 2.173904822288 1.674521869405
1.783168524798 2.173895321844 1.674575493405
1.783129761863 2.173885818951 1.674629110747
1.783091005280 2.173876314428 1.674682722217
1.783052254645 2.173866809275 1.674736329003
1.783013510372 2.173857304410 1.674789932433
1.782974773704 2.173847800362 1.674843533696
1.782936046472 2.173838297031 1.674897133633
1.782897330697 2.173828793629 1.674950732645
1.782858628145 2.173819288848 1.675004330734
1.782819939949 2.173809781214 1.675057927654
1.782781266397 2.173800269528 1.675111523118
1.782742606942 2.173790753247 1.675165116995
1.782703960383 2.173781232659 1.675218709439
1.782665325178 2.173771708782 1.675272300921
1.782626699770 2.173762183002 1.675325892164
1.782588082846 2.173752656539 1.675379483995
1.782549473479 2.173743129920 1.675433077187
1.782510871128 2.173733602630 1.675486672311
1.782472275531 2.173724073057 1.675540269644
1.782433686549 2.173714538784 1.675593869152
1.782395104021 2.173704997133 1.675647470518
1.782356527671 2.173695445821 1.675701073224
1.782317957099 2.173685883520 1.675754676639
1.782279391834 2.173676310158 1.675808280100
1.782240831424 2.173666726877 1.675861882984
1.782202275529 2.173657135644 1.675915484766
1.782163723975 2.173647538664 1.675969085072
1.782125176756 2.173637937757 1.676022683731
1.782086633994 2.173628333888 1.676076280815
1.782048095855 2.173618726985 1.676129876657
1.782009562455 2.173609116074 1.676183471830
1.781971033785 2.173599499666 1.676237067076
1.781932509658 2.173589876250 1.676290663185
1.781893989687 2.173580244726 1.676344260848
1.781855473308 2.173570604633 1.676397860521
1.781816959821 2.173560956121 1.676451462336
1.781778448463 2.173551299683 1.676505066105
1.781739938484 2.173541635760 1.676558671411
1.781701429229 2.173531964365 1.676612277780
1.781662920213 2.173522284846 1.676665884880
1.781624411174 2.173512595875 1.676719492694
1.781585902092 2.173502895649 1.676773101600
1.781547393182 2.173493182236 1.676826712327
1.781508884837 2.173483453948 1.676880325796
1.781470377552 2.173473709629 1.676933942865
1.781431871837 2.173463948778 1.676987564072
1.781393368143 2.173454171505 1.677041189438
1.781354866817 2.173444378356 1.677094818399
1.781316368093 2.173434570089 1.677148449899
1.781277872126 2.173424747489 1.677202082621
1.781239379046 2.173414911260 1.677255715298
1.781200889007 2.173405062013 1.677309347025
1.781162402229 2.173395200293 1.677362977476
1.781123918993 2.173385326593 1.677416606972
1.781085439618 2.173375441300 1.677470236372
1.781046964412 2.173365544561 1.677523866822
1.781008493630 2.173355636100 1.677577499419
1.780970027453 2.173345715050 1.677631134890
1.780931565996 2.173335779899 1.677684773352
1.780893109349 2.173325828592 1.677738414219
1.780854657621 2.173315858809 1.677792056266
1.780816210978 2.173305868372 1.677845697826
1.780777769651 2.173295855658 1.677899337071
1.780739333918 2.173285819929 1.677952972301
1.780700904069 2.173275761444 1.678006602194
1.780662480381 2.173265681349 1.678060225968
1.780624063148 2.173255581330 1.678113843447
1.780585652760 2.173245463167 1.678167455041
1.780547249858 2.173235328276 1.678221061659
1.780508855494 2.173225177403 1.678274664588
1.780470471282 2.173215010508 1.678328265342
1.780432099435 2.173204826892 1.678381865505
1.780393742675 2.173194625473 1.678435466561
1.780355403975 2.173184405127 1.678489069715
1.780317086172 2.173174164991 1.678542675721
1.780278791530 2.173163904618 1.678596284741
1.780240521338 2.173153623984 1.678649896250
1.780202275655 2.173143323369 1.678703509036
1.780164053278 2.173133003177 1.678757121291
1.780125851939 2.173122663794 1.678810730810
1.780087668714 2.173112305536 1.678864335248
1.780049500557 2.173101928710 1.678917932398
1.780011344821 2.173091533749 1.678971520427
1.779973199683 2.173081121364 1.679025098023
1.779935064359 2.173070692619 1.679078664407
1.779896939096 2.173060248903 1.679132219233
1.779858824945 2.173049791773 1.679185762395
1.779820723396 2.173039322705 1.679239293794
1.779782635958 2.173028842847 1.679292813146
1.779744563777 2.173018352826 1.679346319867
1.779706507365 2.173007852688 1.679399813062
1.779668466470 2.172997341959 1.679453291632
1.779630440091 2.172986819833 1.679506754434
1.779592426606 2.172976285381 1.679560200469
1.779554423988 2.172965737749 1.679613629025
1.779516430043 2.172955176276 1.679667039748
1.779478442660 2.172944600523 1.679720432618
1.779440460038 2.172934010239 1.679773807861
1.779402480875 2.172923405308 1.679827165821
1.779364504493 2.172912785717 1.679880506847
1.779326530898 2.172902151587 1.679933831234
1.779288560739 2.172891503231 1.679987139238
1.779250595179 2.172880841214 1.680040431160
1.779212635675 2.172870166358 1.680093707473
1.779174683701 2.172859479649 1.680146968945
1.779136740472 2.172848782035 1.680200216720
1.779098806720 2.172838074174 1.680253452323
1.779060882578 2.172827356182 1.680306677574
1.779022967611 2.172816627490 1.680359894441
1.778985060973 2.172805886860 1.680413104844
1.778947161661 2.172795132573 1.680466310479
1.778909268799 2.172784362752 1.680519512677
1.778871381857 2.172773575723 1.680572712350
1.778833500767 2.172762770305 1.680625910018
1.778795625891 2.172751945934 1.680679105908
1.778757757859 2.172741102608 1.680732300101
1.778719897336 2.172730240666 1.680785492678
1.778682044787 2.172719360515 1.680838683846
1.778644200310 2.172708462420 1.680891873998
1.778606363589 2.172697546451 1.680945063700
1.778568533964 2.172686612639 1.680998253620
1.778530710594 2.172675661281 1.681051444392
1.778492892647 2.172664693296 1.681104636470
1.778455079453 2.172653710473 1.681157829984
1.778417270572 2.172642715482 1.681211024638
1.778379465764 2.172631711592 1.681264219675
1.778341664892 2.172620702128 1.681317413914
1.778303867805 2.172609689809 1.681370605865
1.778266074256 2.172598676144 1.681423793911
1.778228283919 2.172587661092 1.681476976512
1.778190496495 2.172576643099 1.681530152423
1.778152711893 2.172565619534 1.681583320864
1.778114930421 2.172554587413 1.681636481626
1.778077152918 2.172543544209 1.681689635087
1.778039380778 2.172532488527 1.681742782139
1.778001615822 2.172521420438 1.681795924031
1.777963860059 2.172510341384 1.681849062173
1.777926115378 2.172499253688 1.681902197933
1.777888383251 2.172488159814 1.681955332468
1.777850664529 2.172477061604 1.682008466634
1.777812959382 2.172465959706 1.682061600964
1.777775267390 2.172454853353 1.682114735740
1.777737587764 2.172443740543 1.682167871099
1.777699919617 2.172432618526 1.682221007164
1.777662262241 2.172421484459 1.682274144142
1.777624615281 2.172410336010 1.682327282365
1.777586978810 2.172399171755 1.682380422258
1.777549353269 2.172387991281 1.682433564259
1.777511739309 2.172376794984 1.682486708687
1.777474137597 2.172365583695 1.682539855636
1.777436548623 2.172354358235 1.682593004885
1.777398972565 2.172343119067 1.682646155886
1.777361409236 2.172331866123 1.682699307803
1.777323858120 2.172320598822 1.682752459602
1.777286318462 2.172309316234 1.682805610157
1.777248789407 2.172298017299 1.682858758342
1.777211270127 2.172286701011 1.682911903087
1.777173759920 2.172275366501 1.682965043395
1.777136258261 2.172264013025 1.683018178330
1.777098764787 2.172252639886 1.683071307010
1.777061279225 2.172241246359 1.683124428626
1.777023801294 2.172229831677 1.683177542509
1.776986330589 2.172218395118 1.683230648248
1.776948866493 2.172206936154 1.683283745823
1.776911408157 2.172195454631 1.683336835722
1.776873954549 2.172183950902 1.683389918989
1.776836504607 2.172172425846 1.683442997167
1.776799057458 2.172160880778 1.683496072137
1.776761612668 2.172149317248 1.683549145864
1.776724170455 2.172137736806 1.683602220120
1.776686731807 2.172126140800 1.683655296248
1.776649298435 2.172114530267 1.683708375031
1.776611872554 2.172102905947 1.683761456701
1.776574456501 2.172091268395 1.683814541095
1.776537052275 2.172079618137 1.683867627890
1.776499661082 2.172067955824 1.683920716857
1.776462283025 2.172056282304 1.683973808028
1.776424916998 2.172044598622 1.684026901731
1.776387560857 2.172032905941 1.684079998448
1.776350211808 2.172021205436 1.684133098558
1.776312866961 2.172009498209 1.684186202028
1.776275523881 2.171997785249 1.684239308179
1.776238181032 2.171986067451 1.684292415617
1.776200837982 2.171974345653 1.684345522395
1.776163495344 2.171962620656 1.684398626387
1.776126154481 2.171950893206 1.684451725791
1.776088817063 2.171939163906 1.684504819627
1.776051484631 2.171927433112 1.684557908072
1.776014158264 2.171915700864 1.684610992499
1.775976838454 2.171903966901 1.684664075197
1.775939525191 2.171892230813 1.684717158778
1.775902218195 2.171880492317 1.684770245441
1.775864917198 2.171868751575 1.684823336264
1.775827622159 2.171857009478 1.684876430734
1.775790333315 2.171845267755 1.684929526659
1.775753051069 2.171833528857 1.684982620525
1.775715775747 2.171821795601 1.685035708219
1.775678507322 2.171810070640 1.685088785961
1.775641245242 2.171798355917 1.685141851196
1.775603988445 2.171786652250 1.685194903235
1.775566735585 2.171774959190 1.685247943454
1.775529485442 2.171763275213 1.685300975008
1.775492237374 2.171751598187 1.685354002118
1.775454991693 2.171739925999 1.685407029128
1.775417749800 2.171728257136 1.685460059550
1.775380514025 2.171716591048 1.685513095346
1.775343287183 2.171704928180 1.685566136599
1.775306071943 2.171693269667 1.685619181634
1.775268870189 2.171681616798 1.685672227509
1.775231682538 2.171669970439 1.685725270712
1.775194508172 2.171658330605 1.685778307856
1.775157345027 2.171646696340 1.685831336178
1.775120190294 2.171635065942 1.685884353735
1.775083041121 2.171623437469 1.685937359276
1.775045895309 2.171611809358 1.685990351895
1.775008751837 2.171600180949 1.686043330612
1.774971611099 2.171588552738 1.686096294064
1.774934474803 2.171576926277 1.686149240431
1.774897345605 2.171565303753 1.686202167627
1.774860226586 2.171553687384 1.686255073717
1.774823120745 2.171542078830 1.686307957396
1.774786030633 2.171530478798 1.686360818379
1.774748958194 2.171518886968 1.686413657535
1.774711904831 2.171507302223 1.686466476697
1.774674871603 2.171495723098 1.686519278165
1.774637859465 2.171484148262 1.686572064044
1.774600869429 2.171472576875 1.686624835575
1.774563902589 2.171461008691 1.686677592691
1.774526959996 2.171449443904 1.686730333910
1.774490042441 2.171437882817 1.686783056630
1.774453150225 2.171426325493 1.686835757756
1.774416283033 2.171414771550 1.686888434483
1.774379439951 2.171403220208 1.686941085035
1.774342619645 2.171391670578 1.686993709143
1.774305820658 2.171380122127 1.687046308139
1.774269041722 2.171368575113 1.687098884626
1.774232281974 2.171357030841 1.687151441834
1.774195541022 2.171345491588 1.687203982828
1.774158818804 2.171333960210 1.687256509797
1.774122115295 2.171322439494 1.687309023626
1.774085430147 2.171310931476 1.687361523846
1.774048762376 2.171299436916 1.687414008987
1.774012110209 2.171287955106 1.687466477220
1.773975471146 2.171276484074 1.687518927102
1.773938842253 2.171265021116 1.687571358210
1.773902220602 2.171253563490 1.687623771501
1.773865603759 2.171242109037 1.687676169289
1.773828990203 2.171230656553 1.687728554860
1.773792379555 2.171219205787 1.687780931831
1.773755772583 2.171207757093 1.687833303424
1.773719170983 2.171196310888 1.687885671852
1.773682577012 2.171184867097 1.687938037958
1.773645993069 2.171173424814 1.687990401189
1.773609421337 2.171161982295 1.688042759883
1.773572863558 2.171150537285 1.688095111785
1.773536320980 2.171139087586 1.688147454627
1.773499794452 2.171127631653 1.688199786637
1.773463284605 2.171116169013 1.688252106859
1.773426792047 2.171104700353 1.688304415215
1.773390317495 2.171093227247 1.688356712341
1.773353861805 2.171081751587 1.688408999263
1.773317425904 2.171070274908 1.688461277019
1.773281010656 2.171058797834 1.688513546332
1.773244616721 2.171047319810 1.688565807424
1.773208244454 2.171035839213 1.688618059987
1.773171893903 2.171024353808 1.688670303314
1.773135564880 2.171012861397 1.688722536532
1.773099257103 2.171001360472 1.688774758877
1.773062970339 2.170989850648 1.688826969937
1.773026704518 2.170978332790 1.688879169826
1.772990459758 2.170966808773 1.688931359249
1.772954236314 2.170955281002 1.688983539473
1.772918034459 2.170943751818 1.689035712209
1.772881854352 2.170932222998 1.689087879436
1.772845695944 2.170920695458 1.689140043189
1.772809558957 2.170909169239 1.689192205343
1.772773442944 2.170897643727 1.689244367401
1.772737347424 2.170886118013 1.689296530318
1.772701272037 2.170874591251 1.689348694372
1.772665216665 2.170863062913 1.689400859096
1.772629181485 2.170851532871 1.689453023286
1.772593166924 2.170840001311 1.689505185096
1.772557173542 2.170828468554 1.689557342195
1.772521201873 2.170816934858 1.689609491980
1.772485252290 2.170805400287 1.689661631816
1.772449324940 2.170793864683 1.689713759266
1.772413419766 2.170782327740 1.689765872299
1.772377536625 2.170770789138 1.689817969437
1.772341675431 2.170759248674 1.689870049856
1.772305836290 2.170747706353 1.689922113420
1.772270019548 2.170736162413 1.689974160668
1.772234225730 2.170724617311 1.690026192728
1.772198455358 2.170713071682 1.690078211183
1.772162708712 2.170701526327 1.690130217861
1.772126985580 2.170689982222 1.690182214557
1.772091285094 2.170678440526 1.690234202720
1.772055605692 2.170666902551 1.690286183125
1.772019945236 2.170655369643 1.690338155599
1.771984301264 2.170643842949 1.690390118868
1.771948671295 2.170632323097 1.690442070578
1.771913053132 2.170620809854 1.690494007520
1.771877445066 2.170609301871 1.690545926032
1.771841845963 2.170597796622 1.690597822508
1.771806255209 2.170586290593 1.690649693917
1.771770672575 2.170574779733 1.690701538192
1.771735098050 2.170563260080 1.690753354403
1.771699531705 2.170551728423 1.690805142660
1.771663973632 2.170540182829 1.690856903772
1.771628423952 2.170528622899 1.690908638766
1.771592882859 2.170517049680 1.690960348387
1.771557350653 2.170505465259 1.691012032753
1.771521827692 2.170493872148 1.691063691257
1.771486314271 2.170482272637 1.691115322755
1.771450810414 2.170470668281 1.691166925985
1.771415315667 2.170459059654 1.691218500087
1.771379828950 2.170447446409 1.691270045055
1.771344348569 2.170435827588 1.691321561962
1.771308872393 2.170424202068 1.691373052876
1.771273398216 2.170412568974 1.691424520472
1.771237924185 2.170400927942 1.691475967449
1.771202449219 2.170389279149 1.691527395929
1.771166973260 2.170377623138 1.691578807013
1.771131497291 2.170365960514 1.691630200659
1.771096023086 2.170354291636 1.691681575909
1.771060552746 2.170342616421 1.691732931400
1.771025088152 2.170330934320 1.691784266012
1.770989630474 2.170319244484 1.691835579426
1.770954179882 2.170307546034 1.691886872412
1.770918735555 2.170295838343 1.691938146739
1.770883295966 2.170284121239 1.691989404717
1.770847859385 2.170272395055 1.692040648499
1.770812424438 2.170260660525 1.692091879358
1.770776990560 2.170248918584 1.692143097170
1.770741558213 2.170237170151 1.692194300258
1.770706128801 2.170225415979 1.692245485680
1.770670704315 2.170213656614 1.692296649881
1.770635286801 2.170201892475 1.692347789535
1.770599877814 2.170190123989 1.692398902328
1.770564478006 2.170178351708 1.692449987497
1.770529086945 2.170166576341 1.692501045948
1.770493703216 2.170154798663 1.692552079965
1.770458324747 2.170143019318 1.692603092607
1.770422949246 2.170131238586 1.692654086982
1.770387574641 2.170119456200 1.692705065603
1.770352199383 2.170107671298 1.692756030008
1.770316822568 2.170095882534 1.692806980703
1.770281443883 2.170084088348 1.692857917401
1.770246063416 2.170072287292 1.692908839427
1.770210681455 2.170060478330 1.692959746135
1.770175298330 2.170048660992 1.693010637178
1.770139914385 2.170036835342 1.693061512566
1.770104530061 2.170025001762 1.693112372517
1.770069146046 2.170013160612 1.693163217200
1.770033763430 2.170001311893 1.693214046491
1.769998383759 2.169989455007 1.693264859881
1.769963008954 2.169977588699 1.693315656583
1.769927641090 2.169965711192 1.693366435818
1.769892282075 2.169953820477 1.693417197193
1.769856933305 2.169941914652 1.693467941017
1.769821595415 2.169929992217 1.693518668438
1.769786268164 2.169918052240 1.693569381325
1.769750950511 2.169906094378 1.693620081905
1.769715640862 2.169894118758 1.693670772269
1.769680337404 2.169882125811 1.693721453888
1.769645038452 2.169870116122 1.693772127311
1.769609742727 2.169858090358 1.693822792137
1.769574449472 2.169846049278 1.693873447287
1.769539158421 2.169833993806 1.693924091510
1.769503869625 2.169821925079 1.693974723949
1.769468583206 2.169809844428 1.694025344620
1.769433299121 2.169797753247 1.694075954634
1.769398017006 2.169785652768 1.694126556117
1.769362736161 2.169773543835 1.694177151828
1.769327455670 2.169761426758 1.694227744610
1.769292174646 2.169749301339 1.694278336810
1.769256892524 2.169737167122 1.694328929842
1.769221609329 2.169725023807 1.694379523984
1.769186325850 2.169712871734 1.694430118454
1.769151043646 2.169700712273 1.694480711690
1.769115764879 2.169688547978 1.694531301748
1.769080491981 2.169676382409 1.694581886672
1.769045227231 2.169664219623 1.694632464747
1.769009972304 2.169652063463 1.694683034591
1.768974727919 2.169639916810 1.694733595095
1.768939493647 2.169627781021 1.694784145299
1.768904267960 2.169615655725 1.694834684280
1.768869048511 2.169603539028 1.694885211126
1.768833832606 2.169591428101 1.694935725048
1.768798617772 2.169579319954 1.694986225576
1.768763402303 2.169567212195 1.695036712797
1.768728185647 2.169555103528 1.695087187541
1.768692968555 2.169542993869 1.695137651433
1.768657752931 2.169530884042 1.695188106785
1.768622541433 2.169518775171 1.695238556330
1.768587336908 2.169506667973 1.695289002860
1.768552141794 2.169494562184 1.695339448847
1.768516957645 2.169482456307 1.695389896132
1.768481784886 2.169470347777 1.695440345746
1.768446622852 2.169458233488 1.695490797866
1.768411470096 2.169446110536 1.695541251918
1.768376324865 2.169433976945 1.695591706755
1.768341185606 2.169421832168 1.695642160869
1.768306051380 2.169409677220 1.695692612587
1.768270922050 2.169397514420 1.695743060213
1.768235798232 2.169385346823 1.695793502125
1.768200681016 2.169373177533 1.695843936808
1.768165571580 2.169361009093 1.695894362858
1.768130470797 2.169348843107 1.695944778959
1.768095378971 2.169336680183 1.695995183839
1.768060295751 2.169324520154 1.696045576218
1.768025220255 2.169312362474 1.696095954746
1.767990151318 2.169300206615 1.696146317964
1.767955087793 2.169288052343 1.696196664290
1.767920028777 2.169275899776 1.696246992083
1.767884973698 2.169263749239 1.696297299777
1.767849922249 2.169251600995 1.696347586102
1.767814874180 2.169239454982 1.696397850339
1.767779829063 2.169227310666 1.696448092566
1.767744786100 2.169215167089 1.696498313815
1.767709744075 2.169203023102 1.696548516078
1.767674701459 2.169190877701 1.696598702119
1.767639656674 2.169178730357 1.696648875130
1.767604608411 2.169166581202 1.696699038263
1.767569555933 2.169154431014 1.696749194170
1.767534499260 2.169142280985 1.696799344637
1.767499439182 2.169130132339 1.696849490428
1.767464377105 2.169117985938 1.696899631358
1.767429314775 2.169105841982 1.696949766585
1.767394253954 2.169093699931 1.696999895034
1.767359196143 2.169081558658 1.697050015825
1.767324142406 2.169069416816 1.697100128587
1.767289093323 2.169057273291 1.697150233571
1.767254049055 2.169045127641 1.697200331531
1.767219009474 2.169032980369 1.697250423414
1.767183974289 2.169020832988 1.697300509975
1.767148943144 2.169008687850 1.697350591423
1.767113915640 2.168996547808 1.697400667228
1.767078891314 2.168984415795 1.697450736141
1.767043869599 2.168972294442 1.697500796437
1.767008849794 2.168960185800 1.697550846288
1.766973831083 2.168948091217 1.697600884166
1.766938812602 2.168936011359 1.697650909143
1.766903793529 2.168923946338 1.697700920993
1.766868773170 2.168911895882 1.697750920065
1.766833751004 2.168899859500 1.697800906953
1.766798726660 2.168887836607 1.697850882080
1.766763699840 2.168875826611 1.697900845301
1.766728670203 2.168863828957 1.697950795677
1.766693637253 2.168851843162 1.698000731479
1.766658600262 2.168839868836 1.698050650454
1.766623558258 2.168827905691 1.698100550280
1.766588510064 2.168815953520 1.698150429121
1.766553454380 2.168804012115 1.698200286118
1.766518389870 2.168792081145 1.698250121710
1.766483315231 2.168780159977 1.698299937690
1.766448229231 2.168768247506 1.698349736986
1.766413130728 2.168756342034 1.698399523207
1.766378018691 2.168744441254 1.698449300072
1.766342892251 2.168732542384 1.698499070835
1.766307750788 2.168720642433 1.698548837840
1.766272594060 2.168708738572 1.698598602291
1.766237422325 2.168696828527 1.698648364268
1.766202236414 2.168684910912 1.698698122973
1.766167037715 2.168672985412 1.698747877122
1.766131828037 2.168661052779 1.698797625399
1.766096609376 2.168649114622 1.698847366852
1.766061383623 2.168637173042 1.698897101154
1.766026152308 2.168625230172 1.698946828694
1.765990916429 2.168613287727 1.698996550475
1.765955676446 2.168601346629 1.699046267874
1.765920432434 2.168589406787 1.699095982329
1.765885184347 2.168577467040 1.699145695016
1.765849932334 2.168565525274 1.699195406601
1.765814676981 2.168553578666 1.699245117098
1.765779419424 2.168541624024 1.699294825865
1.765744161273 2.168529658158 1.699344531710
1.765708904390 2.168517678248 1.699394233094
1.765673650557 2.168505682155 1.699443928357
1.765638401169 2.168493668652 1.699493615957
1.765603157011 2.168481637539 1.699543294653
1.765567918211 2.168469589637 1.699592963625
1.765532684353 2.168457526652 1.699642622530
1.765497454722 2.168445450921 1.699692271479
1.765462228586 2.168433365081 1.699741910968
1.765427005431 2.168421271699 1.699791541771
1.765391785073 2.168409172936 1.699841164806
1.765356567635 2.168397070294 1.699890781013
1.765321353410 2.168384964482 1.699940391237
1.765286142670 2.168372855431 1.699989996145
1.765250935509 2.168360742419 1.700039596189
1.765215731778 2.168348624286 1.700089191620
1.765180531121 2.168336499665 1.700138782549
1.765145333101 2.168324367192 1.700188369037
1.765110137346 2.168312225647 1.700237951200
1.765074943649 2.168300074028 1.700287529277
1.765039751959 2.168287911578 1.700337103644
1.765004562271 2.168275737784 1.700386674755
1.764969374435 2.168263552393 1.700436243009
1.764934187968 2.168251355460 1.700485808571
1.764899001940 2.168239147413 1.700535371206
1.764863815011 2.168226929111 1.700584930175
1.764828625619 2.168214701855 1.700634484242
1.764793432276 2.168202467316 1.700684031809
1.764758233892 2.168190227368 1.700733571179
1.764723030014 2.168177983849 1.700783100863
1.764687820887 2.168165738300 1.700832619886
1.764652607317 2.168153491751 1.700882127973
1.764617390355 2.168141244611 1.700931625586
1.764582170901 2.168128996707 1.700981113768
1.764546949346 2.168116747454 1.701030593841
1.764511725385 2.168104496116 1.701080067036
1.764476498055 2.168092242077 1.701129534151
1.764441266010 2.168079985031 1.701178995341
1.764406027951 2.168067725047 1.701228450099
1.764370783081 2.168055462462 1.701277897419
1.764335531447 2.168043197661 1.701327336110
1.764300274048 2.168030930795 1.701376765138
1.764265012676 2.168018661539 1.701426183913
1.764229749522 2.168006388966 1.701475592417
1.764194486666 2.167994111595 1.701524991158
1.764159225591 2.167981827590 1.701574380961
1.764123966881 2.167969535075 1.701623762692
1.764088710190 2.167957232478 1.701673137002
1.764053454487 2.167944918802 1.701722504199
1.764018198529 2.167932593772 1.701771864282
1.763982941395 2.167920257828 1.701821217132
1.763947682941 2.167907911965 1.701870562772
1.763912424036 2.167895557511 1.701919901618
1.763877166493 2.167883195876 1.701969234585
1.763841912708 2.167870828353 1.702018563011
1.763806665109 2.167858456001 1.702067888383
1.763771425548 2.167846079611 1.702117211942
1.763736194820 2.167833699725 1.702166534261
1.763700972431 2.167821316677 1.702215854938
1.763665756682 2.167808930625 1.702265172480
1.763630545080 2.167796541566 1.702314484420
1.763595334943 2.167784149357 1.702363787635
1.763560124083 2.167771753766 1.702413078774
1.763524911376 2.167759354579 1.702462354693
1.763489697091 2.167746951776 1.702511612788
1.763454482890 2.167734545746 1.702560851187
1.763419271503 2.167722137473 1.702610068780
1.763384066154 2.167709728632 1.702659265156
1.763348869876 2.167697321523 1.702708440510
1.763313684881 2.167684918814 1.702757595569
1.763278512135 2.167672523124 1.702806731579
1.763243351227 2.167660136520 1.702855850317
1.763208200566 2.167647760042 1.702904954068
1.763173057845 2.167635393400 1.702954045517
1.763137920645 2.167623034912 1.703003127505
1.763102787037 2.167610681729 1.703052202664
1.763067656015 2.167598330308 1.703101273011
1.763032527665 2.167585977022 1.703150339609
1.762997403030 2.167573618758 1.703199402411
1.762962283714 2.167561253353 1.703248460368
1.762927171348 2.167548879780 1.703297511803
1.762892067050 2.167536498030 1.703346554971
1.762856971054 2.167524108744 1.703395588653
1.762821882586 2.167511712712 1.703444612613
1.762786800039 2.167499310358 1.703493627770
1.762751721385 2.167486901372 1.703542636029
1.762716644716 2.167474484554 1.703591639799
1.762681568750 2.167462057914 1.703640641339
1.762646493184 2.167449618969 1.703689642132
1.762611418774 2.167437165144 1.703738642454
1.762576347157 2.167424694178 1.703787641289
1.762541280454 2.167412204409 1.703836636589
1.762506220782 2.167399694905 1.703885625811
1.762471169823 2.167387165407 1.703934606543
1.762436128544 2.167374616139 1.703983577038
1.762401097145 2.167362047557 1.704032536498
1.762366075210 2.167349460099 1.704081485037
1.762331061979 2.167336854019 1.704130423371
1.762296056632 2.167324229329 1.704179352353
1.762261058481 2.167311585842 1.704228272544
1.762226066992 2.167298923300 1.704277183950
1.762191081654 2.167286241532 1.704326086025
1.762156101750 2.167273540602 1.704374977910
1.762121126134 2.167260820914 1.704423858807
1.762086153128 2.167248083247 1.704472728323
1.762051180601 2.167235328738 1.704521586646
1.762016206238 2.167222558801 1.704570434466
1.761981227931 2.167209775023 1.704619272668
1.761946244184 2.167196979031 1.704668101887
1.761911254417 2.167184172377 1.704716922113
1.761876259053 2.167171356423 1.704765732489
1.761841259380 2.167158532263 1.704814531407
1.761806257219 2.167145700671 1.704863316899
1.761771254505 2.167132862096 1.704912087207
1.761736252911 2.167120016670 1.704960841362
1.761701253618 2.167107164254 1.705009579556
1.761666257302 2.167094304471 1.705058303193
1.761631264302 2.167081436739 1.705107014549
1.761596274901 2.167068560276 1.705155716145
1.761561289594 2.167055674086 1.705204409997
1.761526309230 2.167042776952 1.705253096956
1.761491334969 2.167029867447 1.705301776348
1.761456368055 2.167016944010 1.705350445999
1.761421409481 2.167004005098 1.705399102651
1.761386459669 2.166991049402 1.705447742629
1.761351518280 2.166978076115 1.705496362568
1.761316584232 2.166965085167 1.705544960006
1.761281655938 2.166952077370 1.705593533666
1.761246731689 2.166939054411 1.705642083396
1.761211810068 2.166926018657 1.705690609806
1.761176890259 2.166912972785 1.705739113747
1.761141972154 2.166899919327 1.705787595800
1.761107056225 2.166886860204 1.705836055946
1.761072143207 2.166873796401 1.705884493477
1.761037233714 2.166860727854 1.705932907186
1.761002327901 2.166847653613 1.705981295713
1.760967425308 2.166834572229 1.706029657958
1.760932524927 2.166821482297 1.706077993401
1.760897625469 2.166808382976 1.706126302252
1.760862725728 2.166795274373 1.706174585388
1.760827824925 2.166782157645 1.706222844125
1.760792922892 2.166769034797 1.706271079899
1.760758020039 2.166755908208 1.706319293951
1.760723117105 2.166742780020 1.706367487101
1.760688214773 2.166729651543 1.706415659649
1.760653313295 2.166716522852 1.706463811398
1.760618412238 2.166703392685 1.706511941769
1.760583510465 2.166690258674 1.706560049944
1.760548606354 2.166677117843 1.706608135006
1.760513698194 2.166663967242 1.706656196044
1.760478784643 2.166650804541 1.706704232225
1.760443865095 2.166637628429 1.706752242849
1.760408939841 2.166624438718 1.706800227405
1.760374009978 2.166611236146 1.706848185636
1.760339077090 2.166598021959 1.706896117611
1.760304142792 2.166584797403 1.706944023771
1.760269208285 2.166571563293 1.706991904941
1.760234274055 2.166558319775 1.707039762279
1.760199339781 2.166545066344 1.707087597174
1.760164404496 2.166531802100 1.707135411121
1.760129466931 2.166518526133 1.707183205589
1.760094525934 2.166505237903 1.707230981946
1.760059580853 2.166491937489 1.707278741433
1.760024631769 2.166478625609 1.707326485211
1.759989679529 2.166465303397 1.707374214444
1.759954725580 2.166451972006 1.707421930375
1.759919771665 2.166438632152 1.707469634381
1.759884819456 2.166425283734 1.707517327948
1.759849870211 2.166411925659 1.707565012598
1.759814924537 2.166398555930 1.707612689765
1.759779982282 2.166385171986 1.707660360666
1.759745042564 2.166371771204 1.707708026198
1.759710103927 2.166358351448 1.707755686896
1.759675164575 2.166344911512 1.707803342934
1.759640222662 2.166331451346 1.707850994187
1.759605276600 2.166317972018 1.707898640292
1.759570325346 2.166304475426 1.707946280722
1.759535368643 2.166290963824 1.707993914825
1.759500407159 2.166277439304 1.708041541859
1.759465442499 2.166263903338 1.708089161008
1.759430477062 2.166250356500 1.708136771426
1.759395513730 2.166236798414 1.708184372288
1.759360555444 2.166223227937 1.708231962873
1.759325604725 2.166209643520 1.708279542631
1.759290663243 2.166196043654 1.708327111232
1.759255731544 2.166182427309 1.708374668561
1.759220809001 2.166168794262 1.708422214663
1.759185894029 2.166155145251 1.708469749653
1.759150984520 2.166141481939 1.708517273622
1.759116078398 2.166127806693 1.708564786592
1.759081174168 2.166114122231 1.708612288535
1.759046271316 2.166100431226 1.708659779453
1.759011370460 2.166086735917 1.708707259507
1.758976473217 2.166073037830 1.708754729110
1.758941581829 2.166059337641 1.708802188954
1.758906698641 2.166045635207 1.708849639907
1.758871825572 2.166031929759 1.708897082807
1.758836963708 2.166018220205 1.708944518188
1.758802113113 2.166004505489 1.708991946035
1.758767272857 2.165990784929 1.709039365672
1.758732441263 2.165977058461 1.709086775849
1.758697616255 2.165963326750 1.709134175050
1.758662795715 2.165949591133 1.709181561961
1.758627977782 2.165935853429 1.709228935982
1.758593161012 2.165922115630 1.709276297628
1.758558344425 2.165908379570 1.709323648678
1.758523527462 2.165894646608 1.709370992001
1.758488709888 2.165880917413 1.709418331072
1.758453891706 2.165867191857 1.709465669284
1.758419073085 2.165853469051 1.709513009246
1.758384254306 2.165839747484 1.709560352247
1.758349435695 2.165826025223 1.709607698046
1.758314617542 2.165812300145 1.709655045060
1.758279799987 2.165798570140 1.709702390883
1.758244982895 2.165784833280 1.709749733001
1.758210165773 2.165771087931 1.709797069505
1.758175347760 2.165757332829 1.709844399588
1.758140527718 2.165743567138 1.709891723714
1.758105704423 2.165729790489 1.709939043413
1.758070876801 2.165716003029 1.709986360787
1.758036044130 2.165702205438 1.710033677884
1.758001206151 2.165688398933 1.710080996115
1.757966363003 2.165674585209 1.710128315891
1.757931515018 2.165660766326 1.710175636531
1.757896662398 2.165646944536 1.710222956455
1.757861804907 2.165633122080 1.710270273549
1.757826941660 2.165619300979 1.710317585589
1.757792071128 2.165605482859 1.710364890571
1.757757191360 2.165591668845 1.710412186898
1.757722300397 2.165577859528 1.710459473388
1.757687396751 2.165564055005 1.710506749177
1.757652479808 2.165550254977 1.710554013588
1.757617550019 2.165536458869 1.710601266065
1.757582608809 2.165522665949 1.710648506185
1.757547658210 2.165508875433 1.710695733761
1.757512700324 2.165495086577 1.710742948945
1.757477736771 2.165481298753 1.710790152265
1.757442768287 2.165467511535 1.710837344523
1.757407794593 2.165453724783 1.710884526547
1.757372814580 2.165439938732 1.710931698858
1.757337826730 2.165426154045 1.710978861336
1.757302829646 2.165412371815 1.711026013031
1.757267822510 2.165398593481 1.711073152181
1.757232805324 2.165384820645 1.711120276478
1.757197778855 2.165371054822 1.711167383509
1.757162744309 2.165357297139 1.711214471249
1.757127702864 2.165343548082 1.711261538438
1.757092655199 2.165329807318 1.711308584719
1.757057601218 2.165316073668 1.711355610469
1.757022540034 2.165302345227 1.711402616362
1.756987470246 2.165288619628 1.711449602809
1.756952390392 2.165274894365 1.711496569433
1.756917299440 2.165261167122 1.711543514792
1.756882197132 2.165247436032 1.711590436444
1.756847084062 2.165233699796 1.711637331366
1.756811961461 2.165219957688 1.711684196633
1.756776830745 2.165206209446 1.711731030152
1.756741692992 2.165192455113 1.711777831240
1.756706548500 2.165178694894 1.711824600870
1.756671396605 2.165164929068 1.711871341488
1.756636235803 2.165151157972 1.711918056453
1.756601064145 2.165137382027 1.711964749238
1.756565879783 2.165123601775 1.712011422615
1.756530681489 2.165109817860 1.712058078051
1.756495468979 2.165096030930 1.712104715454
1.756460242944 2.165082241463 1.712151333353
1.756425004783 2.165068449551 1.712197929423
1.756389756136 2.165054654724 1.712244501215
1.756354498374 2.165040855881 1.712291046886
1.756319232207 2.165027051375 1.712337565734
1.756283957555 2.165013239275 1.712384058424
1.756248673686 2.164999417732 1.712430526866
1.756213379602 2.164985585380 1.712476973808
1.756178074507 2.164971741642 1.712523402271
1.756142758225 2.164957886863 1.712569814969
1.756107431420 2.164944022210 1.712616213861
1.756072095561 2.164930149374 1.712662599898
1.756036752652 2.164916270147 1.712708973006
1.756001404827 2.164902385998 1.712755332258
1.755966053935 2.164888497772 1.712801676172
1.755930701251 2.164874605589 1.712848003062
1.755895347383 2.164860708979 1.712894311366
1.755859992361 2.164846807172 1.712940599913
1.755824635875 2.164832899454 1.712986868099
1.755789277522 2.164818985456 1.713033115962
1.755753917002 2.164805065265 1.713079344155
1.755718554184 2.164791139319 1.713125553825
1.755683189055 2.164777208116 1.713171746403
1.755647821616 2.164763271843 1.713217923333
1.755612451807 2.164749330059 1.713264085778
1.755577079532 2.164735381551 1.713310234367
1.755541704826 2.164721424462 1.713356369035
1.755506328099 2.164707456654 1.713402489013
1.755470950386 2.164693476242 1.713448592992
1.755435573471 2.164679482143 1.713494679428
1.755400199799 2.164665474482 1.713540746932
1.755364832133 2.164651454736 1.713586794633
1.755329473016 2.164637425563 1.713632822426
1.755294124171 2.164623390362 1.713678831008
1.755258786011 2.164609352671 1.713724821699
1.755223457427 2.164595315570 1.713770796070
1.755188135947 2.164581281234 1.713816755500
1.755152818260 2.164567250735 1.713862700779
1.755117500999 2.164553224121 1.713908631880
1.755082181570 2.164539200714 1.713954547993
1.755046858811 2.164525179513 1.714000447799
1.755011533299 2.164511159587 1.714046329928
1.754976207219 2.164497140342 1.714092193460
1.754940883829 2.164483121620 1.714138038312
1.754905566666 2.164469103648 1.714183865408
1.754870258740 2.164455086882 1.714229676543
1.754834961903 2.164441071851 1.714275474010
1.754799676597 2.164427059049 1.714321260058
1.754764402007 2.164413048921 1.714367036370
1.754729136561 2.164399041921 1.714412803682
1.754693878614 2.164385038593 1.714458561674
1.754658627088 2.164371039604 1.714504309139
1.754623381887 2.164357045702 1.714550044397
1.754588143959 2.164343057578 1.714595765789
1.754552915003 2.164329075675 1.714641472143
1.754517696917 2.164315100028 1.714687163047
1.754482491170 2.164301130200 1.714732838869
1.754447298281 2.164287165373 1.714778500539
1.754412117573 2.164273204588 1.714824149167
1.754376947255 2.164259247085 1.714869785632
1.754341784807 2.164245292634 1.714915410274
1.754306627543 2.164231341747 1.714961022775
1.754271473181 2.164217395685 1.715006622273
1.754236320256 2.164203456222 1.715052207643
1.754201168272 2.164189525216 1.715097777845
1.754166017559 2.164175604087 1.715143332233
1.754130868915 2.164161693332 1.715188870701
1.754095723148 2.164147792235 1.715234393633
1.754060580676 2.164133898834 1.715279901681
1.754025441317 2.164120010178 1.715325395447
1.753990304322 2.164106122805 1.715370875186
1.753955168634 2.164092233327 1.715416340656
1.753920033286 2.164078338981 1.715461791160
1.753884897800 2.164064438023 1.715507225801
1.753849762448 2.164050529882 1.715552643873
1.753814628282 2.164036615093 1.715598045271
1.753779496916 2.164022695036 1.715643430793
1.753744370097 2.164008771605 1.715688802222
1.753709249202 2.163994846878 1.715734162150
1.753674134786 2.163980922897 1.715779513561
1.753639026332 2.163967001561 1.715824859266
1.753603922266 2.163953084640 1.715870201341
1.753568820250 2.163939173843 1.715915540683
1.753533717682 2.163925270889 1.715960876810
1.753498612259 2.163911377526 1.716006207939
1.753463502465 2.163897495466 1.716051531314
1.753428387840 2.163883626264 1.716096843701
1.753393268965 2.163869771163 1.716142141910
1.753358147168 2.163855930969 1.716187423244
1.753323024026 2.163842105985 1.716232685751
1.753287900806 2.163828296037 1.716277928264
1.753252778000 2.163814500591 1.716323150248
1.753217655075 2.163800718921 1.716368351509
1.753182530492 2.163786950298 1.716413531886
1.753147402002 2.163773194164 1.716458691016
1.753112267101 2.163759450235 1.716503828226
1.753077123523 2.163745718548 1.716548942605
1.753041969628 2.163731999418 1.716594033213
1.753006804566 2.163718293340 1.716639099368
1.752971628204 2.163704600845 1.716684140954
1.752936440834 2.163690922326 1.716729158633
1.752901242791 2.163677257882 1.716774153946
1.752866034106 2.163663607195 1.716819129240
1.752830814332 2.163649969476 1.716864087450
1.752795582607 2.163636343510 1.716909031780
1.752760337937 2.163622727804 1.716953965317
1.752725079625 2.163609120832 1.716998890675
1.752689807679 2.163595521341 1.717043809709
1.752654523058 2.163581928648 1.717088723353
1.752619227647 2.163568342851 1.717133631602
1.752583923909 2.163554764879 1.717178533642
1.752548614305 2.163541196340 1.717223428102
1.752513300610 2.163527639164 1.717268313388
1.752477983336 2.163514095105 1.717313188037
1.752442661419 2.163500565210 1.717358051036
1.752407332292 2.163487049392 1.717402902031
1.752371992348 2.163473546227 1.717447741403
1.752336637674 2.163460053052 1.717492570171
1.752301264892 2.163446566371 1.717537389747
1.752265871864 2.163433082481 1.717582201596
1.752230458105 2.163419598176 1.717627006844
1.752195024794 2.163406111353 1.717671805960
1.752159574409 2.163392621368 1.717716598542
1.752124110107 2.163379129042 1.717761383298
1.752088635045 2.163365636323 1.717806158205
1.752053151841 2.163352145693 1.717850920826
1.752017662310 2.163338659483 1.717895668701
1.751982167523 2.163325179284 1.717940399741
1.751946668141 2.163311705602 1.717985112509
1.751911164857 2.163298237862 1.718029806347
1.751875658781 2.163284774717 1.718074481314
1.751840151611 2.163271314603 1.718119137971
1.751804645515 2.163257856342 1.718163777070
1.751769142750 2.163244399640 1.718208399250
1.751733645133 2.163230945338 1.718253004799
1.751698153556 2.163217495349 1.718297593553
1.751662667692 2.163204052304 1.718342164944
1.751627186024 2.163190619008 1.718386718154
1.751591706196 2.163177197858 1.718431252333
1.751556225615 2.163163790362 1.718475766795
1.751520742125 2.163150396879 1.718520261149
1.751485254579 2.163137016625 1.718564735309
1.751449763156 2.163123647938 1.718609189420
1.751414269336 2.163110288700 1.718653623711
1.751378775578 2.163096936823 1.718698038338
1.751343284799 2.163083590677 1.718742433265
1.751307799808 2.163070249365 1.718786808207
1.751272322870 2.163056912813 1.718831162653
1.751236855475 2.163043581670 1.718875495926
1.751201398357 2.163030257054 1.718919807262
1.751165951692 2.163016940231 1.718964095867
1.751130515367 2.163003632284 1.719008360938
1.751095089201 2.162990333852 1.719052601639
1.751059673027 2.162977044983 1.719096817082
1.751024266624 2.162963765120 1.719141006315
1.750988869524 2.162950493220 1.719185168361
1.750953480812 2.162937227970 1.719229302311
1.750918099015 2.162923968053 1.719273407444
1.750882722154 2.162910712418 1.719317483346
1.750847347987 2.162897460481 1.719361529983
1.750811974378 2.162884212231 1.719405547686
1.750776599696 2.162870968212 1.719449537066
1.750741223112 2.162857729392 1.719493498860
1.750705844712 2.162844496967 1.719537433779
1.750670465372 2.162831272138 1.719581342409
1.750635086439 2.162818055930 1.719625225211
1.750599709320 2.162804849108 1.719669082634
1.750564335096 2.162791652194 1.719712915310
1.750528964297 2.162778465580 1.719756724272
1.750493596892 2.162765289688 1.719800511109
1.750458232490 2.162752125106 1.719844277989
1.750422870687 2.162738972655 1.719888027516
1.750387511416 2.162725833334 1.719931762443
1.750352155207 2.162712708155 1.719975485299
1.750316803228 2.162699597922 1.720019198033
1.750281457117 2.162686503001 1.720062901780
1.750246118626 2.162673423175 1.720106596813
1.750210789191 2.162660357621 1.720150282701
1.750175469560 2.162647305025 1.720193958636
1.750140159577 2.162634263796 1.720237623824
1.750104858182 2.162621232308 1.720281277839
1.750069563631 2.162608209094 1.720324920842
1.750034273856 2.162595192928 1.720368553594
1.749998986860 2.162582182781 1.720412177288
1.749963701042 2.162569177687 1.720455793247
1.749928415371 2.162556176586 1.720499402595
1.749893129371 2.162543178242 1.720543005987
1.749857842960 2.162530181284 1.720586603492
1.749822556191 2.162517184398 1.720630194625
1.749787269004 2.162504186612 1.720673778508
1.749751981039 2.162491187588 1.720717354099
1.749716691582 2.162478187797 1.720760920385
1.749681399622 2.162465188502 1.720804476492
1.749646104016 2.162452191502 1.720848021683
1.749610803683 2.162439198701 1.720891555276
1.749575497794 2.162426211617 1.720935076519
1.749540185906 2.162413230970 1.720978584524
1.749504868028 2.162400256505 1.721022078276
1.749469544618 2.162387287107 1.721065556757
1.749434216530 2.162374321201 1.721109019125
1.749398884932 2.162361357308 1.721152464904
1.749363551205 2.162348394610 1.721195894074
1.749328216821 2.162335433330 1.721239307034
1.749292883220 2.162322474806 1.721282704409
1.749257551667 2.162309521245 1.721326086743
1.749222223106 2.162296575228 1.721369454185
1.749186898042 2.162283639123 1.721412806253
1.749151576474 2.162270714611 1.721456141776
1.749116257904 2.162257802472 1.721499459060
1.749080941449 2.162244902690 1.721542756231
1.749045626044 2.162232014840 1.721586031682
1.749010310695 2.162219138597 1.721629284490
1.748974994747 2.162206274189 1.721672514675
1.748939678086 2.162193422596 1.721715723227
1.748904361241 2.162180585427 1.721758911862
1.748869045347 2.162167764486 1.721802082585
1.748833731980 2.162154961162 1.721845237162
1.748798422892 2.162142175861 1.721888376650
1.748763119720 2.162129407669 1.721931501097
1.748727823703 2.162116654376 1.721974609496
1.748692535499 2.162103912885 1.722017699991
1.748657255089 2.162091179869 1.722060770259
1.748621981804 2.162078452492 1.722103817978
1.748586714436 2.162065728950 1.722146841229
1.748551451407 2.162053008663 1.722189838772
1.748516190958 2.162040292080 1.722232810124
1.748480931331 2.162027580137 1.722275755465
1.748445670934 2.162014873588 1.722318675446
1.748410408477 2.162002172423 1.722361570956
1.748375143077 2.161989475573 1.722404442954
1.748339874338 2.161976781004 1.722447292392
1.748304602383 2.161964086169 1.722490120232
1.748269327833 2.161951388657 1.722532927523
1.748234051724 2.161938686812 1.722575715479
1.748198775357 2.161925980119 1.722618485497
1.748163500100 2.161913269227 1.722661239094
1.748128227173 2.161900555586 1.722703977766
1.748092957475 2.161887840858 1.722746702819
1.748057691471 2.161875126280 1.722789415215
1.748022429191 2.161862412213 1.722832115515
1.747987170336 2.161849698032 1.722874803931
1.747951914456 2.161836982386 1.722917480481
1.747916661165 2.161824263747 1.722960145212
1.747881410327 2.161811541032 1.723002798410
1.747846162150 2.161798814113 1.723045440724
1.747810917183 2.161786084004 1.723088073158
1.747775676201 2.161773352685 1.723130696916
1.747740440018 2.161760622614 1.723173313135
1.747705209288 2.161747896093 1.723215922580
1.747669984352 2.161735174718 1.723258525393
1.747634765169 2.161722459083 1.723301120979
1.747599551337 2.161709748849 1.723343708066
1.747564342210 2.161697043149 1.723386284955
1.747529137051 2.161684341176 1.723428849892
1.747493935174 2.161671642765 1.723471401463
1.747458736050 2.161658948751 1.723513938926
1.747423539347 2.161646261013 1.723556462356
1.747388344911 2.161633582162 1.723598972579
1.747353152723 2.161620915008 1.723641470883
1.747317962860 2.161608261978 1.723683958582
1.747282775484 2.161595624673 1.723726436550
1.747247590878 2.161583003711 1.723768904851
1.747212409491 2.161570398875 1.723811362573
1.747177231981 2.161557809500 1.723853807942
1.747142059203 2.161545234929 1.723896238707
1.747106892134 2.161532674883 1.723938652706
1.747071731716 2.161520129582 1.723981048489
1.747036578674 2.161507599592 1.724023425827
1.747001433326 2.161495085463 1.724065785966
1.746966295473 2.161482587285 1.724108131532
1.746931164380 2.161470104345 1.724150466087
1.746896038886 2.161457635031 1.724192793424
1.746860917603 2.161445177022 1.724235116751
1.746825799166 2.161432727736 1.724277437980
1.746790682465 2.161420284889 1.724319757282
1.746755566800 2.161407846987 1.724362073031
1.746720451928 2.161395413605 1.724404382156
1.746685337997 2.161382985359 1.724446680815
1.746650225403 2.161370563574 1.724488965206
1.746615114618 2.161358149783 1.724531232312
1.746580006038 2.161345745191 1.724573480372
1.746544899892 2.161333350284 1.724615708981
1.746509796216 2.161320964686 1.724657918772
1.746474694866 2.161308587288 1.724700110817
1.746439595546 2.161296216589 1.724742285911
1.746404497812 2.161283851113 1.724784443960
1.746369401018 2.161271489761 1.724826583665
1.746334304249 2.161259131995 1.724868702583
1.746299206236 2.161246777808 1.724910797555
1.746264105340 2.161234427512 1.724952865357
1.746228999625 2.161222081447 1.724994903370
1.746193887056 2.161209739721 1.725036910073
1.746158765792 2.161197402070 1.725078885179
1.746123634524 2.161185067882 1.725120829399
1.746088492778 2.161172736353 1.725162743892
1.746053341092 2.161160406706 1.725204629589
1.746018181015 2.161148078377 1.725246486604
1.745983014915 2.161135751081 1.725288313945
1.745947845626 2.161123424761 1.725330109607
1.745912676022 2.161111099414 1.725371871048
1.745877508614 2.161098774888 1.725413595899
1.745842345257 2.161086450745 1.725455282687
1.745807187045 2.161074126226 1.725496931341
1.745772034375 2.161061800381 1.725538543305
1.745736887163 2.161049472291 1.725580121209
1.745701745115 2.161037141329 1.725621668184
1.745666607975 2.161024807349 1.725663187002
1.745631475672 2.161012470734 1.725704679311
1.745596348332 2.161000132269 1.725746145176
1.745561226157 2.160987792870 1.725787583074
1.745526109241 2.160975453243 1.725828990346
1.745490997365 2.160963113586 1.725870363975
1.745455889866 2.160950773410 1.725911701468
1.745420785619 2.160938431544 1.725953001587
1.745385683139 2.160926086327 1.725994264739
1.745350580775 2.160913735902 1.726035492918
1.745315476958 2.160901378555 1.726076689245
1.745280370414 2.160889012978 1.726117857259
1.745245260320 2.160876638397 1.726159000172
1.745210146335 2.160864254547 1.726200120316
1.745175028546 2.160851861515 1.726241218916
1.745139907314 2.160839459515 1.726282296240
1.745104783096 2.160827048682 1.726323352041
1.745069656264 2.160814628959 1.726364386141
1.745034526979 2.160802200093 1.726405398955
1.744999395126 2.160789761759 1.726446391800
1.744964260337 2.160777313759 1.726487366898
1.744929122067 2.160764856234 1.726528327087
1.744893979732 2.160752389830 1.726569275346
1.744858832856 2.160739915766 1.726610214264
1.744823681210 2.160727435780 1.726651145627
1.744788524911 2.160714951977 1.726692070210
1.744753364456 2.160702466596 1.726732987820
1.744718200668 2.160689981750 1.726773897535
1.744683034560 2.160677499200 1.726814798057
1.744647867133 2.160665020189 1.726855688053
1.744612699138 2.160652545376 1.726896566401
1.744577530857 2.160640074878 1.726937432280
1.744542361975 2.160627608405 1.726978285131
1.744507191563 2.160615145471 1.727019124516
1.744472018233 2.160602685620 1.727059949962
1.744436840420 2.160590228632 1.727100760850
1.744401656751 2.160577774646 1.727141556380
1.744366466423 2.160565324157 1.727182335614
1.744331269474 2.160552877882 1.727223097561
1.744296066889 2.160540436504 1.727263841274
1.744260860480 2.160528000357 1.727304565910
1.744225652583 2.160515569138 1.727345270744
1.744190445615 2.160503141730 1.727385955163
1.744155241635 2.160490716215 1.727426618638
1.744120042009 2.160478290121 1.727467260742
1.744084847274 2.160465860850 1.727507881194
1.744049657243 2.160453426237 1.727548479949
1.744014471310 2.160440985071 1.727589057288
1.743979288846 2.160428537469 1.727629613873
1.743944109570 2.160416084978 1.727670150727
1.743908933755 2.160403630352 1.727710669121
1.743873762200 2.160391177056 1.727751170404
1.743838595953 2.160378728592 1.727791655785
1.743803435882 2.160366287819 1.727832126159
1.743768282194 2.160353856438 1.727872582004
1.743733134091 2.160341434762 1.727913023381
1.743697989658 2.160329021838 1.727953450037
1.743662846051 2.160316615856 1.727993861559
1.743627699946 2.160304214751 1.728034257526
1.743592548139 2.160291816799 1.728074637603
1.743557388130 2.160279421079 1.728115001552
1.743522218526 2.160267027653 1.728155349152
1.743487039168 2.160254637453 1.728195680082
1.743451850936 2.160242251910 1.728235993819
1.743416655299 2.160229872451 1.728276289609
1.743381453759 2.160217500003 1.728316566545
1.743346247346 2.160205134635 1.728356823745
1.743311036320 2.160192775416 1.728397060588
1.743275820152 2.160180420509 1.728437276927
1.743240597800 2.160168067443 1.728477473211
1.743205368174 2.160155713494 1.728517650468
1.743170130653 2.160143356056 1.728557810137
1.743134885485 2.160130992954 1.728597953792
1.743099633956 2.160118622643 1.728638082834
1.743064378272 2.160106244307 1.728678198231
1.743029121174 2.160093857871 1.728718300396
1.742993865399 2.160081463964 1.728758389205
1.742958613118 2.160069063845 1.728798464174
1.742923365498 2.160056659294 1.728838524701
1.742888122491 2.160044252456 1.728878570321
1.742852882880 2.160031845618 1.728918600879
1.742817644560 2.160019440936 1.728958616578
1.742782404969 2.160007040139 1.728998617905
1.742747161565 2.159994644267 1.729038605470
1.742711912229 2.159982253522 1.729078579824
1.742676655542 2.159969867272 1.729118541312
1.742641390887 2.159957484249 1.729158490030
1.742606118393 2.159945102886 1.729198425855
1.742570838759 2.159932721723 1.729238348558
1.742535553020 2.159920339782 1.729278257914
1.742500262299 2.159907956793 1.729318153774
1.742464967593 2.159895573214 1.729358036054
1.742429669613 2.159883190040 1.729397904657
1.742394368685 2.159870808447 1.729437759350
1.742359064717 2.159858429392 1.729477599679
1.742323757218 2.159846053272 1.729517424956
1.742288445360 2.159833679758 1.729557234369
1.742253128073 2.159821307828 1.729597027191
1.742217804162 2.159808935997 1.729636803044
1.742182472420 2.159796562660 1.729676562130
1.742147131726 2.159784186439 1.729716305340
1.742111781122 2.159771806442 1.729756034210
1.742076419853 2.159759422375 1.729795750690
1.742041047390 2.159747034483 1.729835456805
1.742005663442 2.159734643393 1.729875154286
1.741970267980 2.159722249900 1.729914844283
1.741934861270 2.159709854806 1.729954527244
1.741899443923 2.159697458819 1.729994203003
1.741864016932 2.159685062553 1.730033871034
1.741828581655 2.159672666556 1.730073530803
1.741793139737 2.159660271340 1.730113182091
1.741757692928 2.159647877340 1.730152825187
1.741722242837 2.159635484813 1.730192460890
1.741686790654 2.159623093683 1.730232090307
1.741651336913 2.159610703425 1.730271714528
1.741615881377 2.159598313047 1.730311334279
1.741580423089 2.159585921236 1.730350949674
1.741544960598 2.159573526663 1.730390560165
1.741509492327 2.159561128393 1.730430164715
1.741474016975 2.159548726291 1.730469762144
1.741438533846 2.159536321281 1.730509351561
1.741403043005 2.159523915379 1.730548932743
1.741367545186 2.159511511428 1.730588506334
1.741332041478 2.159499112605 1.730628073818
1.741296532867 2.159486721804 1.730667637242
1.741261019765 2.159474341069 1.730707198794
1.741225501676 2.159461971215 1.730746760335
1.741189977120 2.159449611771 1.730786323027
1.741154443838 2.159437261219 1.730825887165
1.741118899249 2.159424917483 1.730865452238
1.741083341029 2.159412578485 1.730905017196
1.741047767642 2.159400242630 1.730944580825
1.741012178676 2.159387909059 1.730984142103
1.740976574891 2.159375577632 1.731023700437
1.740940957970 2.159363248676 1.731063255702
1.740905330070 2.159350922616 1.731102808094
1.740869693315 2.159338599638 1.731142357854
1.740834049411 2.159326279527 1.731181904976
1.740798399485 2.159313961742 1.731221449003
1.740762744200 2.159301645706 1.731260988992
1.740727084068 2.159289331185 1.731300523674
1.740691419841 2.159277018630 1.731340051759
1.740655752800 2.159264709305 1.731379572295
1.740620084816 2.159252405128 1.731419084963
1.740584418126 2.159240108250 1.731458590222
1.740548754894 2.159227820462 1.731498089238
1.740513096675 2.159215542619 1.731537583624
1.740477444000 2.159203274264 1.731577075049
1.740441796235 2.159191013582 1.731616564841
1.740406151797 2.159178757721 1.731656053682
1.740370508707 2.159166503412 1.731695541476
1.740334865321 2.159154247714 1.731735027424
1.740299221022 2.159141988684 1.731774510264
1.740263576639 2.159129725782 1.731813988599
1.740227934448 2.159117459910 1.731853461221
1.740192297724 2.159105193079 1.731892927330
1.740156669953 2.159092927803 1.731932386610
1.740121053929 2.159080666417 1.731971839163
1.740085451019 2.159068410477 1.732011285342
1.740049860808 2.159056160416 1.732050725568
1.740014281253 2.159043915506 1.732090160204
1.739978709310 2.159031674105 1.732129589535
1.739943141844 2.159019434069 1.732169013858
1.739907576550 2.159007193206 1.732208433651
1.739872012617 2.158994949616 1.732247849744
1.739836450913 2.158982701857 1.732287263414
1.739800893660 2.158970448912 1.732326676360
1.739765343677 2.158958190033 1.732366090519
1.739729803447 2.158945924538 1.732405507771
1.739694274288 2.158933651672 1.732444929600
1.739658755890 2.158921370582 1.732484356789
1.739623246353 2.158909080422 1.732523789252
1.739587742735 2.158896780534 1.732563226030
1.739552241928 2.158884470632 1.732602665477
1.739516741607 2.158872150907 1.732642105568
1.739481240968 2.158859822005 1.732681544265
1.739445741042 2.158847484865 1.732720979837
1.739410244495 2.158835140474 1.732760411061
1.739374754979 2.158822789591 1.732799837270
1.739339276240 2.158810432539 1.732839258239
1.739303811227 2.158798069105 1.732878673975
1.739268361460 2.158785698579 1.732918084481
1.739232926816 2.158773319906 1.732957489572
1.739197505761 2.158760931896 1.732996888804
1.739162095934 2.158748533437 1.733036281533
1.739126694893 2.158736123667 1.733075667083
1.739091300799 2.158723702072 1.733115044963
1.739055912846 2.158711268525 1.733154415067
1.739020531359 2.158698823293 1.733193777779
1.738985157553 2.158686367031 1.733233133951
1.738949793078 2.158673900796 1.733272484757
1.738914439508 2.158661426052 1.733311831457
1.738879097940 2.158648944665 1.733351175142
1.738843768808 2.158636458837 1.733390516530
1.738808451953 2.158623970961 1.733429855877
1.738773146889 2.158611483390 1.733469193023
1.738737853148 2.158598998157 1.733508527556
1.738702570586 2.158586516689 1.733547859045
1.738667299524 2.158574039586 1.733587187264
1.738632040689 2.158561566527 1.733626512324
1.738596794964 2.158549096316 1.733665834685
1.738561563038 2.158536627077 1.733705154996
1.738526345050 2.158524156553 1.733744473840
1.738491140358 2.158511682442 1.733783791425
1.738455947480 2.158499202724 1.733823107321
1.738420764263 2.158486715900 1.733862420334
1.738385588209 2.158474221164 1.733901728571
1.738350416910 2.158461718469 1.733941029698
1.738315248472 2.158449208537 1.733980321356
1.738280081857 2.158436692815 1.734019601646
1.738244917058 2.158424173388 1.734058869565
1.738209755094 2.158411652840 1.734098125287
1.738174597830 2.158399134051 1.734137370219
1.738139447670 2.158386619900 1.734176606805
1.738104307179 2.158374112905 1.734215838107
1.738069178706 2.158361614813 1.734255067273
1.738034064061 2.158349126248 1.734294296978
1.737998964297 2.158336646479 1.734333528994
1.737963879611 2.158324173410 1.734372763953
1.737928809389 2.158311703824 1.734412001358
1.737893752359 2.158299233873 1.734451239812
1.737858706849 2.158286759722 1.734490477409
1.737823671094 2.158274278212 1.734529712167
1.737788643545 2.158261787389 1.734568942401
1.737753623137 2.158249286760 1.734608166957
1.737718609473 2.158236777220 1.734647385267
1.737683602883 2.158224260655 1.734686597235
1.737648604366 2.158211739330 1.734725803031
1.737613615415 2.158199215235 1.734765002864
1.737578637761 2.158186689538 1.734804196824
1.737543673088 2.158174162304 1.734843384843
1.737508722760 2.158161632539 1.734882566789
1.737473787620 2.158149098510 1.734921742653
1.737438867869 2.158136558246 1.734960912762
1.737403963062 2.158124010053 1.735000077932
1.737369072190 2.158111452884 1.735039239507
1.737334193835 2.158098886476 1.735078399241
1.737299326354 2.158086311216 1.735117559062
1.737264468076 2.158073727823 1.735156720764
1.737229617454 2.158061136942 1.735195885716
1.737194773180 2.158048538821 1.735235054664
1.737159934243 2.158035933168 1.735274227683
1.737125099938 2.158023319248 1.735313404282
1.737090269845 2.158010696170 1.735352583615
1.737055443791 2.157998063289 1.735391764732
1.737020621813 2.157985420569 1.735430946787
1.736985804144 2.157972768797 1.735470129126
1.736950991219 2.157960109574 1.735509311238
1.736916183696 2.157947445090 1.735548492600
1.736881382488 2.157934777747 1.735587672453
1.736846588771 2.157922109752 1.735626849632
1.736811803966 2.157909442797 1.735666022496
1.736777029664 2.157896777911 1.735705189023
1.736742267501 2.157884115505 1.735744347061
1.736707518986 2.157871455561 1.735783494670
1.736672785323 2.157858797879 1.735822630480
1.736638067250 2.157846142283 1.735861753938
1.736603364941 2.157833488701 1.735900865399
1.736568678001 2.157820837097 1.735939965996
1.736534005549 2.157808187307 1.735979057338
1.736499346395 2.157795538849 1.736018141097
1.736464699250 2.157782890812 1.736057218592
1.736430062930 2.157770241899 1.736096290477
1.736395436497 2.157757590647 1.736135356604
1.736360819305 2.157744935759 1.736174416088
1.736326210927 2.157732276475 1.736213467534
1.736291611006 2.157719612825 1.736252509379
1.736257019053 2.157706945690 1.736291540235
1.736222434267 2.157694276613 1.736330559152
1.736187855427 2.157681607389 1.736369565769
1.736153280884 2.157668939559 1.736408560306
1.736118708657 2.157656273928 1.736447543451
1.736084136610 2.157643610273 1.736486516176
1.736049562655 2.157630947326 1.736525479556
1.736014984932 2.157618283048 1.736564434622
1.735980401919 2.157605615116 1.736603382282
1.735945812464 2.157592941493 1.736642323304
1.735911215755 2.157580260908 1.736681258332
1.735876611244 2.157567573116 1.736720187921
1.735841998598 2.157554878855 1.736759112552
1.735807377681 2.157542179533 1.736798032631
1.735772748584 2.157529476728 1.736836948473
1.735738111695 2.157516771665 1.736875860286
1.735703467749 2.157504064815 1.736914768162
1.735668817828 2.157491355730 1.736953672096
1.735634163271 2.157478643150 1.736992572000
1.735599505487 2.157465925333 1.737031467717
1.735564845710 2.157453200494 1.737070359011
1.735530184744 2.157440467224 1.737109245525
1.735495522770 2.157427724754 1.737148126737
1.735460859272 2.157414973013 1.737187001919
1.735426193120 2.157402212476 1.737225870172
1.735391522775 2.157389443877 1.737264730523
1.735356846602 2.157376667889 1.737303582134
1.735322163177 2.157363884897 1.737342424561
1.735287471548 2.157351094905 1.737381258013
1.735252771381 2.157338297613 1.737420083546
1.735218062965 2.157325492609 1.737458903098
1.735183347125 2.157312679579 1.737497719333
1.735148625058 2.157299858457 1.737536535302
1.735113898178 2.157287029431 1.737575353972
1.735079167995 2.157274192806 1.737614177733
1.735044436055 2.157261348751 1.737653007999
1.735009703918 2.157248497035 1.737691845002
1.734974973152 2.157235636826 1.737730687842
1.734940245275 2.157222766652 1.737769534781
1.734905521649 2.157209884549 1.737808383698
1.734870803312 2.157196988364 1.737847232604
1.734836090798 2.157184076152 1.737886080064
1.734801384007 2.157171146551 1.737924925437
1.734766682186 2.157158199059 1.737963768882
1.734731984069 2.157145234145 1.738002611129
1.734697288161 2.157132253185 1.738041453120
1.734662593129 2.157119258265 1.738080295604
1.734627898194 2.157106251930 1.738119138820
1.734593203435 2.157093236933 1.738157982333
1.734558509903 2.157080216050 1.738196825060
1.734523819518 2.157067191963 1.738235665455
1.734489134752 2.157054167203 1.738274501788
1.734454458185 2.157041144079 1.738313332418
1.734419792035 2.157028124578 1.738352156002
1.734385137784 2.157015110202 1.738390971600
1.734350495990 2.157002101755 1.738429778662
1.734315866301 2.156989099158 1.738468576965
1.734281247686 2.156976101352 1.738507366523
1.734246638761 2.156963106361 1.738546147538
1.734212038156 2.156950111553 1.738584920399
1.734177444801 2.156937114058 1.738623685730
1.734142858082 2.156924111282 1.738662444429
1.734108277850 2.156911101385 1.738701197668
1.734073704311 2.156898083597 1.738739946815
1.734039137853 2.156885058298 1.738778693262
1.734004578875 2.156872026807 1.738817438208
1.733970027666 2.156858990951 1.738856182428
1.733935484354 2.156845952505 1.738894926125
1.733900948905 2.156832912668 1.738933668887
1.733866421160 2.156819871699 1.738972409794
1.733831900855 2.156806828828 1.739011147632
1.733797387615 2.156793782445 1.739049881174
1.733762880927 2.156780730528 1.739088609437
1.733728380106 2.156767671183 1.739127331845
1.733693884287 2.156754603143 1.739166048264
1.733659392473 2.156741526098 1.739204758888
1.733624903643 2.156728440764 1.739243464040
1.733590416903 2.156715348695 1.739282163932
1.733555931634 2.156702251871 1.739320858492
1.733521447595 2.156689152203 1.739359547293
1.733486964943 2.156676051069 1.739398229632
1.733452484164 2.156662949009 1.739436904736
1.733418005928 2.156649845631 1.739475572048
1.733383530918 2.156636739746 1.739514231514
1.733349059689 2.156623629678 1.739552883798
1.733314592597 2.156610513645 1.739591530365
1.733280129816 2.156597390127 1.739630173402
1.733245671419 2.156584258125 1.739668815581
1.733211217476 2.156571117270 1.739707459710
1.733176768111 2.156557967785 1.739746108325
1.733142323477 2.156544810329 1.739784763289
1.733107883621 2.156531645798 1.739823425481
1.733073448283 2.156518475135 1.739862094613
1.733039016697 2.156505299204 1.739900769204
1.733004587449 2.156492118749 1.739939446745
1.732970158490 2.156478934425 1.739978124000
1.732935727306 2.156465746886 1.740016797430
1.732901291233 2.156452556877 1.740055463647
1.732866847841 2.156439365309 1.740094119836
1.732832395279 2.156426173276 1.740132764065
1.732797932491 2.156412982027 1.740171395413
1.732763459244 2.156399792891 1.740210013902
1.732728975951 2.156386607176 1.740248620245
1.732694483363 2.156373426063 1.740287215471
1.732659982229 2.156360250522 1.740325800531
1.732625473023 2.156347081260 1.740364375965
1.732590955842 2.156333918693 1.740402941742
1.732556430492 2.156320762958 1.740441497294
1.732521896724 2.156307613935 1.740480041734
1.732487354541 2.156294471277 1.740518574181
1.732452804434 2.156281334448 1.740557094083
1.732418247473 2.156268202746 1.740595601429
1.732383685173 2.156255075330 1.740634096764
1.732349119178 2.156241951245 1.740672580998
1.732314550822 2.156228829459 1.740711055047
1.732279980721 2.156215708916 1.740749519427
1.732245408491 2.156202588610 1.740787973925
1.732210832713 2.156189467670 1.740826417469
1.732176251131 2.156176345448 1.740864848244
1.732141661061 2.156163221590 1.740903264043
1.732107059877 2.156150096069 1.740941662742
1.732072445454 2.156136969160 1.740980042770
1.732037816457 2.156123841356 1.741018403414
1.732003172406 2.156110713226 1.741056744860
1.731968513540 2.156097585244 1.741095067962
1.731933840546 2.156084457627 1.741133373796
1.731899154242 2.156071330219 1.741171663154
1.731864455330 2.156058202460 1.741209936132
1.731829744265 2.156045073461 1.741248191963
1.731795021259 2.156031942164 1.741286429151
1.731760286363 2.156018807576 1.741324645868
1.731725539564 2.156005669006 1.741362840504
1.731690780819 2.155992526254 1.741401012172
1.731656010003 2.155979379708 1.741439161018
1.731621226769 2.155966230319 1.741477288211
1.731586430398 2.155953079459 1.741515395607
1.731551619708 2.155939928703 1.741553485175
1.731516793103 2.155926779587 1.741591558367
1.731481948781 2.155913633404 1.741629615606
1.731447085073 2.155900491089 1.741667656079
1.731412200825 2.155887353201 1.741705677889
1.731377295689 2.155874220005 1.741743678551
1.731342370233 2.155861091610 1.741781655685
1.731307425798 2.155847968110 1.741819607726
1.731272464135 2.155834849683 1.741857534449
1.731237486910 2.155821736621 1.741895437177
1.731202495237 2.155808629281 1.741933318613
1.731167489375 2.155795527989 1.741971182350
1.731132468721 2.155782432927 1.742009032200
1.731097432098 2.155769344043 1.742046871489
1.731062378270 2.155756261012 1.742084702497
1.731027306534 2.155743183254 1.742122526138
1.730992217194 2.155730109989 1.742160341916
1.730957111762 2.155717040295 1.742198148123
1.730921992802 2.155703973158 1.742235942202
1.730886863455 2.155690907473 1.742273721167
1.730851726762 2.155677842029 1.742311482025
1.730816584988 2.155664775471 1.742349222122
1.730781439146 2.155651706301 1.742386939421
1.730746288856 2.155638632928 1.742424632703
1.730711132583 2.155625553781 1.742462301699
1.730675968164 2.155612467470 1.742499947146
1.730640793476 2.155599372960 1.742537570747
1.730605607016 2.155586269698 1.742575175007
1.730570408254 2.155573157654 1.742612762934
1.730535197635 2.155560037253 1.742650337614
1.730499976289 2.155546909215 1.742687901735
1.730464745555 2.155533774332 1.742725457138
1.730429506513 2.155520633262 1.742763004506
1.730394259701 2.155507486398 1.742800543275
1.730359005125 2.155494333841 1.742838071815
1.730323742560 2.155481175503 1.742875587837
1.730288472048 2.155468011282 1.742913088956
1.730253194387 2.155454841263 1.742950573265
1.730217911427 2.155441665862 1.742988039779
1.730182626035 2.155428485857 1.743025488648
1.730147341672 2.155415302295 1.743062921088
1.730112061687 2.155402116289 1.743100339064
1.730076788508 2.155388928777 1.743137744816
1.730041522969 2.155375740308 1.743175140360
1.730006263973 2.155362550941 1.743212527092
1.729971008620 2.155349360279 1.743249905572
1.729935752774 2.155336167644 1.743287275539
1.729900491927 2.155322972342 1.743324636109
1.729865222146 2.155309773927 1.743361986077
1.729829940840 2.155296572419 1.743399324255
1.729794647160 2.155283368377 1.743436649738
1.729759341961 2.155270162855 1.743473962066
1.729724027349 2.155256957228 1.743511261263
1.729688705987 2.155243752979 1.743548547791
1.729653380366 2.155230551485 1.743585822433
1.729618052234 2.155217353880 1.743623086155
1.729582722335 2.155204160999 1.743660339960
1.729547390465 2.155190973410 1.743697584745
1.729512055793 2.155177791477 1.743734821138
1.729476717284 2.155164615416 1.743772049350
1.729441374089 2.155151445313 1.743809269024
1.729406025753 2.155138281076 1.743846479150
1.729370672230 2.155125122357 1.743883678057
1.729335313718 2.155111968491 1.743920863541
1.729299950444 2.155098818489 1.743958033128
1.729264582490 2.155085671122 1.743995184431
1.729229209785 2.155072525098 1.744032315544
1.729193832260 2.155059379300 1.744069425375
1.729158450122 2.155046233009 1.744106513829
1.729123064143 2.155033086054 1.744143581790
1.729087675823 2.155019938836 1.744180630900
1.729052287331 2.155006792214 1.744217663178
1.729016901194 2.154993647284 1.744254680602
1.728981519798 2.154980505121 1.744291684739
1.728946144824 2.154967366554 1.744328676544
1.728910776780 2.154954232065 1.744365656349
1.728875414789 2.154941101816 1.744402624050
1.728840056696 2.154927975805 1.744439579391
1.728804699497 2.154914854084 1.744476522265
1.728769339967 2.154901736951 1.744513452923
1.728733975341 2.154888625046 1.744550372024
1.728698603857 2.154875519303 1.744587280526
1.728663225026 2.154862420767 1.744624179471
1.728627839575 2.154849330333 1.744661069737
1.728592449087 2.154836248493 1.744697951873
1.728557055475 2.154823175196 1.744734826052
1.728521660415 2.154810109872 1.744771692173
1.728486264916 2.154797051641 1.744808550065
1.728450869106 2.154783999657 1.744845399701
1.728415472272 2.154770953479 1.744882241345
1.728380073107 2.154757913374 1.744919075553
1.728344670054 2.154744880431 1.744955903031
1.728309261647 2.154731856449 1.744992724368
1.728273846749 2.154718843606 1.745029539769
1.728238424646 2.154705843978 1.745066348857
1.728202995008 2.154692859050 1.745103150656
1.728167557762 2.154679889326 1.745139943774
1.728132112971 2.154666934154 1.745176726748
1.728096660744 2.154653991809 1.745213498482
1.728061201232 2.154641059814 1.745250258622
1.728025734690 2.154628135410 1.745287007775
1.727990261541 2.154615216067 1.745323747484
1.727954782419 2.154602299891 1.745360479942
1.727919298121 2.154589385852 1.745397207516
1.727883809476 2.154576473779 1.745433932191
1.727848317153 2.154563564144 1.745470655057
1.727812821462 2.154550657723 1.745507375993
1.727777322222 2.154537755215 1.745544093588
1.727741818740 2.154524856966 1.745580805343
1.727706309921 2.154511962840 1.745617508091
1.727670794493 2.154499072302 1.745654198533
1.727635271280 2.154486184678 1.745690873788
1.727599739456 2.154473299513 1.745727531842
1.727564198712 2.154460416948 1.745764171809
1.727528649299 2.154447537990 1.745800793998
1.727493091946 2.154434664617 1.745837399772
1.727457527682 2.154421799649 1.745873991257
1.727421957632 2.154408946441 1.745910570972
1.727386382839 2.154396108416 1.745947141433
1.727350804148 2.154383288581 1.745983704803
1.727315222188 2.154370489095 1.746020262627
1.727279637409 2.154357711015 1.746056815683
1.727244050147 2.154344954251 1.746093363950
1.727208460680 2.154332217749 1.746129906684
1.727172869220 2.154319499856 1.746166442592
1.727137275856 2.154306798771 1.746202970056
1.727101680457 2.154294112982 1.746239487388
1.727066082574 2.154281441594 1.746275993054
1.727030481378 2.154268784474 1.746312485860
1.726994875696 2.154256142203 1.746348965059
1.726959264123 2.154243515845 1.746385430373
1.726923645221 2.154230906632 1.746421881951
1.726888017757 2.154218315616 1.746458320259
1.726852380923 2.154205743396 1.746494745957
1.726816734500 2.154193189968 1.746531159759
1.726781078916 2.154180654707 1.746567562307
1.726745415190 2.154168136475 1.746603954071
1.726709744786 2.154155633794 1.746640335266
1.726674069376 2.154143145038 1.746676705776
1.726638390586 2.154130668602 1.746713065113
1.726602709745 2.154118203011 1.746749412391
1.726567027673 2.154105746999 1.746785746337
1.726531344546 2.154093299557 1.746822065374
1.726495659836 2.154080859980 1.746858367750
1.726459972336 2.154068427942 1.746894651741
1.726424280279 2.154056003556 1.746930915876
1.726388581523 2.154043587424 1.746967159162
1.726352873802 2.154031180610 1.747003381230
1.726317155014 2.154018784523 1.747039582397
1.726281423510 2.154006400696 1.747075763573
1.726245678339 2.153994030506 1.747111926064
1.726209919420 2.153981674880 1.747148071278
1.726174147589 2.153969334088 1.747184200417
1.726138364518 2.153957007672 1.747220314208
1.726102572496 2.153944694551 1.747256412750
1.726066774110 2.153932393284 1.747292495501
1.726030971874 2.153920102414 1.747328561398
1.725995167860 2.153907820803 1.747364609070
1.725959363409 2.153895547847 1.747400637097
1.725923558952 2.153883283506 1.747436644230
1.725887753970 2.153871028141 1.747472629536
1.725851947102 2.153858782214 1.747508592446
1.725816136358 2.153846545941 1.747544532704
1.725780319413 2.153834319032 1.747580450259
1.725744493911 2.153822100590 1.747616345150
1.725708657756 2.153809889226 1.747652217422
1.725672809338 2.153797683340 1.747688067107
1.725636947680 2.153785481476 1.747723894273
1.725601072500 2.153773282632 1.747759699124
1.725565184179 2.153761086408 1.747795482131
1.725529283665 2.153748892947 1.747831244134
1.725493372301 2.153736702673 1.747866986419
1.725457451615 2.153724515935 1.747902710715
1.725421523086 2.153712332678 1.747938419135
1.725385587903 2.153700152270 1.747974114050
1.725349646769 2.153687973568 1.748009797915
1.725313699752 2.153675795210 1.748045473071
1.725277746234 2.153663616053 1.748081141539
1.725241784958 2.153651435617 1.748116804834
1.725205814177 2.153639254368 1.748152463814
1.725169831888 2.153627073749 1.748188118601
1.725133836117 2.153614895919 1.748223768577
1.725097825197 2.153602723277 1.748259412478
1.725061798016 2.153590557905 1.748295048568
1.725025754173 2.153578401102 1.748330674877
1.724989694037 2.153566253165 1.748366289467
1.724953618696 2.153554113462 1.748401890674
1.724917529824 2.153541980778 1.748437477306
1.724881429488 2.153529853820 1.748473048738
1.724845319936 2.153517731696 1.748508604934
1.724809203404 2.153505614232 1.748544146389
1.724773081959 2.153493502016 1.748579674027
1.724736957398 2.153481396175 1.748615189086
1.724700831198 2.153469297977 1.748650693031
1.724664704518 2.153457208400 1.748686187466
1.724628578236 2.153445127840 1.748721674075
1.724592453010 2.153433056034 1.748757154538
1.724556329359 2.153420992248 1.748792630428
1.724520207750 2.153408935632 1.748828103065
1.724484088689 2.153396885614 1.748863573371
1.724447972798 2.153384842174 1.748899041748
1.724411860868 2.153372805891 1.748934508043
1.724375753867 2.153360777717 1.748969971628
1.724339652897 2.153348758567 1.749005431608
1.724303559083 2.153336748829 1.749040887124
1.724267473410 2.153324747989 1.749076337668
1.724231396525 2.153312754475 1.749111783331
1.724195328533 2.153300765794 1.749147224890
1.724159268842 2.153288778915 1.749182663691
1.724123216081 2.153276790793 1.749218101337
1.724087168130 2.153264798866 1.749253539261
1.724051122280 2.153252801403 1.749288978289
1.724015075488 2.153240797615 1.749324418332
1.723979024715 2.153228787554 1.749359858303
1.723942967284 2.153216771868 1.749395296291
1.723906901204 2.153204751549 1.749430729961
1.723870825403 2.153192727770 1.749466157072
1.723834739843 2.153180701878 1.749501575964
1.723798645493 2.153168675511 1.749536985895
1.723762544184 2.153156650744 1.749572387126
1.723726438353 2.153144630162 1.749607780761
1.723690330737 2.153132616734 1.749643168387
1.723654224059 2.153120613487 1.749678551661
1.723618120735 2.153108623006 1.749713931941
1.723582022647 2.153096646907 1.749749310100
1.723545930994 2.153084685449 1.749784686532
1.723509846233 2.153072737414 1.749820061337
1.723473768111 2.153060800338 1.749855434580
1.723437695773 2.153048871035 1.749890806537
1.723401627945 2.153036946286 1.749926177805
1.723365563168 2.153025023491 1.749961549265
1.723329500053 2.153013101090 1.749996921914
1.723293437525 2.153001178645 1.750032296630
1.723257375032 2.152989256552 1.750067673999
1.723221312645 2.152977335505 1.750103054252
1.723185251061 2.152965415895 1.750138437372
1.723149191462 2.152953497342 1.750173823321
1.723113135257 2.152941578529 1.750209212321
1.723077083750 2.152929657390 1.750244605070
1.723041037786 2.152917731584 1.750280002819
1.723004997464 2.152905799108 1.750315407276
1.722968961980 2.152893858834 1.750350820365
1.722932929642 2.152881910806 1.750386243924
1.722896898084 2.152869956203 1.750421679450
1.722860864618 2.152857996984 1.750457127974
1.722824826676 2.152846035347 1.750492590111
1.722788782226 2.152834073174 1.750528066234
1.722752730077 2.152822111642 1.750563556699
1.722716670000 2.152810151103 1.750599062000
1.722680602639 2.152798191249 1.750634582768
1.722644529244 2.152786231466 1.750670119580
1.722608451291 2.152774271238 1.750705672639
1.722572370100 2.152762310433 1.750741241405
1.722536286543 2.152750349379 1.750776824357
1.722500200919 2.152738388698 1.750812418961
1.722464113009 2.152726428989 1.750848021931
1.722428022302 2.152714470478 1.750883629714
1.722391928297 2.152702512793 1.750919239099
1.722355830797 2.152690554957 1.750954847760
1.722319730104 2.152678595620 1.750990454603
1.722283627051 2.152666633463 1.751026059795
1.722247522870 2.152654667632 1.751061664478
1.722211418922 2.152642698049 1.751097270279
1.722175316392 2.152630725501 1.751132878743
1.722139216003 2.152618751448 1.751168490887
1.722103117869 2.152606777629 1.751204106987
1.722067021488 2.152594805573 1.751239726630
1.722030925903 2.152582836183 1.751275348999
1.721994829962 2.152570869513 1.751310973244
1.721958732614 2.152558904798 1.751346598802
1.721922633160 2.152546940707 1.751382225542
1.721886531400 2.152534975724 1.751417853698
1.721850427644 2.152523008509 1.751453483607
1.721814322608 2.152511038124 1.751489115395
1.721778217237 2.152499064060 1.751524748707
1.721742112496 2.152487086077 1.751560382617
1.721706009200 2.152475103938 1.751596015737
1.721669907914 2.152463117169 1.751631646491
1.721633808919 2.152451124951 1.751667273445
1.721597712244 2.152439126210 1.751702895562
1.721561617742 2.152427119884 1.751738512272
1.721525525160 2.152415105295 1.751774123341
1.721489434219 2.152403082479 1.751809728575
1.721453344674 2.152391052376 1.751845327487
1.721417256366 2.152379016778 1.751880919064
1.721381169282 2.152366978058 1.751916501751
1.721345083616 2.152354938733 1.751952073677
1.721308999811 2.152342901004 1.751987633061
1.721272918577 2.152330866402 1.752023178681
1.721236840846 2.152318835638 1.752058710205
1.721200767641 2.152306808695 1.752094228281
1.721164699879 2.152294785124 1.752129734314
1.721128638118 2.152282764433 1.752165229987
1.721092582314 2.152270746451 1.752200716665
1.721056531653 2.152258731555 1.752236194871
1.721020484502 2.152246720697 1.752271664013
1.720984438529 2.152234715241 1.752307122442
1.720948390973 2.152222716672 1.752342567828
1.720912339011 2.152210726275 1.752377997734
1.720876280154 2.152198744883 1.752413410202
1.720840212565 2.152186772756 1.752448804167
1.720804135236 2.152174809609 1.752484179570
1.720768047964 2.152162854762 1.752519537178
1.720731951157 2.152150907346 1.752554878175
1.720695845510 2.152138966495 1.752590203713
1.720659731646 2.152127031482 1.752625514587
1.720623609813 2.152115101769 1.752660811160
1.720587479725 2.152103176989 1.752696093558
1.720551340562 2.152091256899 1.752731362066
1.720515191145 2.152079341330 1.752766617536
1.720479030205 2.152067430174 1.752801861656
1.720442856677 2.152055523393 1.752837096930
1.720406669938 2.152043621042 1.752872326343
1.720370469924 2.152031723274 1.752907552785
1.720334257105 2.152019830304 1.752942778416
1.720298032344 2.152007942330 1.752978004159
1.720261796684 2.151996059428 1.753013229489
1.720225551131 2.151984181456 1.753048452591
1.720189296497 2.151972308010 1.753083670833
1.720153033331 2.151960438454 1.753118881411
1.720116761936 2.151948572033 1.753154081948
1.720080482460 2.151936708031 1.753189270893
1.720044194987 2.151924845938 1.753224447592
1.720007899615 2.151912985567 1.753259612058
1.719971596464 2.151901127083 1.753294764546
1.719935285630 2.151889270918 1.753329905115
1.719898967104 2.151877417607 1.753365033339
1.719862640702 2.151865567580 1.753400148280
1.719826306050 2.151853720967 1.753435248719
1.719789962653 2.151841877483 1.753470333554
1.719753610051 2.151830036411 1.753505402187
1.719717248031 2.151818196702 1.753540454755
1.719680876824 2.151806357158 1.753575492078
1.719644497248 2.151794516654 1.753610515335
1.719608110705 2.151782674356 1.753645525561
1.719571719043 2.151770829889 1.753680523132
1.719535324274 2.151758983432 1.753715507435
1.719498928220 2.151747135751 1.753750476844
1.719462532177 2.151735288171 1.753785429028
1.719426136685 2.151723442518 1.753820361528
1.719389741474 2.151711601051 1.753855272404
1.719353345630 2.151699766378 1.753890160769
1.719316947931 2.151687941363 1.753925027026
1.719280547299 2.151676129000 1.753959872747
1.719244143234 2.151664332242 1.753994700202
1.719207736122 2.151652553787 1.754029511708
1.719171327326 2.151640795815 1.754064308978
1.719134919017 2.151629059722 1.754099092664
1.719098513783 2.151617345879 1.754133862220
1.719062114105 2.151605653472 1.754168616111
1.719025721836 2.151593980457 1.754203352281
1.718989337818 2.151582323666 1.754238068723
1.718952961734 2.151570679064 1.754272763984
1.718916592247 2.151559042144 1.754307437445
1.718880227385 2.151547408400 1.754342089339
1.718843865067 2.151535773825 1.754376720502
1.718807503635 2.151524135339 1.754411331987
1.718771142263 2.151512491090 1.754445924663
1.718734781123 2.151500840558 1.754480498939
1.718698421295 2.151489184436 1.754515054697
1.718662064455 2.151477524309 1.754549591429
1.718625712453 2.151465862187 1.754584108544
1.718589366889 2.151454199977 1.754618605734
1.718553028843 2.151442539018 1.754653083300
1.718516698787 2.151430879771 1.754687542337
1.718480376715 2.151419221739 1.754721984758
1.718444062411 2.151407563643 1.754756413147
1.718407755754 2.151395903805 1.754790830488
1.718371456950 2.151384240644 1.754825239832
1.718335166602 2.151372573164 1.754859643963
1.718298885612 2.151360901292 1.754894045105
1.718262614927 2.151349225988 1.754928444700
1.718226355236 2.151337549074 1.754962843280
1.718190106718 2.151325872844 1.754997240423
1.718153868922 2.151314199528 1.755031634813
1.718117640822 2.151302530771 1.755066024395
1.718081421025 2.151290867250 1.755100406623
1.718045208054 2.151279208524 1.755134778784
1.718009000620 2.151267553161 1.755169138344
1.717972797787 2.151255899087 1.755203483281
1.717936598985 2.151244244074 1.755237812320
1.717900403888 2.151232586231 1.755272125043
1.717864212213 2.151220924382 1.755306421819
1.717828023523 2.151209258254 1.755340703600
1.717791837126 2.151197588455 1.755374971608
1.717755652109 2.151185916271 1.755409226987
1.717719467499 2.151174243379 1.755443470526
1.717683282493 2.151162571540 1.755477702483
1.717647096670 2.151150902371 1.755511922565
1.717610910103 2.151139237217 1.755546130042
1.717574723332 2.151127577136 1.755580323955
1.717538537198 2.151115922950 1.755614503350
1.717502352613 2.151104275326 1.755648667483
1.717466170343 2.151092634847 1.755682815945
1.717429990891 2.151081002040 1.755716948694
1.717393814523 2.151069377383 1.755751066008
1.717357641416 2.151057761290 1.755785168381
1.717321471854 2.151046154106 1.755819256401
1.717285306368 2.151034556115 1.755853330624
1.717249145740 2.151022967552 1.755887391473
1.717212990817 2.151011388590 1.755921439147
1.717176842187 2.150999819288 1.755955473561
1.717140699818 2.150988259485 1.755989494303
1.717104562799 2.150976708653 1.756023500650
1.717068429327 2.150965165767 1.756057491627
1.717032296999 2.150953629232 1.756091466160
1.716996163378 2.150942096947 1.756125423277
1.716960026705 2.150930566512 1.756159362356
1.716923886555 2.150919035567 1.756193283347
1.716887744224 2.150907502206 1.756227186903
1.716851602700 2.150895965340 1.756261074370
1.716815466189 2.150884424939 1.756294947603
1.716779339282 2.150872882043 1.756328808639
1.716743225981 2.150861338547 1.756362659288
1.716707128853 2.150849796796 1.756396500755
1.716671048539 2.150838259083 1.756430333381
1.716634983775 2.150826727190 1.756464156592
1.716598931898 2.150815202083 1.756497969066
1.716562889711 2.150803683829 1.756531769076
1.716526854432 2.150792171733 1.756565554905
1.716490824475 2.150780664647 1.756599325218
1.716454799827 2.150769161319 1.756633079288
1.716418781944 2.150757660696 1.756666817009
1.716382773216 2.150746162084 1.756700538720
1.716346776192 2.150734665135 1.756734244915
1.716310792802 2.150723169721 1.756767935939
1.716274823826 2.150711675751 1.756801611793
1.716238868748 2.150700183044 1.756835272111
1.716202926012 2.150688691323 1.756868916309
1.716166993562 2.150677200347 1.756902543844
1.716131069480 2.150665710150 1.756936154493
1.716095152492 2.150654221290 1.756969748514
1.716059242192 2.150642735008 1.757003326650
1.716023338924 2.150631253222 1.757036889954
1.715987443387 2.150619778329 1.757070439492
1.715951556120 2.150608312833 1.757103976058
1.715915677051 2.150596858915 1.757137499994
1.715879805280 2.150585418046 1.757171011209
1.715843939166 2.150573990754 1.757204509400
1.715808076682 2.150562576615 1.757237994409
1.715772215939 2.150551174456 1.757271466576
1.715736355688 2.150539782717 1.757304926948
1.715700495656 2.150528399874 1.757338377238
1.715664636608 2.150517024800 1.757371819498
1.715628780142 2.150505656989 1.757405255568
1.715592928271 2.150494296604 1.757438686472
1.715557082943 2.150482944360 1.757472111928
1.715521245641 2.150471601308 1.757505530153
1.715485417150 2.150460268578 1.757538938050
1.715449597551 2.150448947164 1.757572331764
1.715413786404 2.150437637780 1.757605707475
1.715377983032 2.150426340796 1.757639062223
1.715342186827 2.150415056236 1.757672394560
1.715306397471 2.150403783812 1.757705704843
1.715270615059 2.150392522965 1.757738995107
1.715234840104 2.150381272914 1.757772268567
1.715199073467 2.150370032714 1.757805528884
1.715163316257 2.150358801355 1.757838779409
1.715127569723 2.150347577881 1.757872022595
1.715091835156 2.150336361564 1.757905259703
1.715056113760 2.150325152054 1.757938490847
1.715020406504 2.150313949501 1.757971715301
1.714984713918 2.150302754583 1.758004931954
1.714949035883 2.150291568424 1.758038139739
1.714913371449 2.150280392421 1.758071337919
1.714877718772 2.150269228009 1.758104526175
1.714842075201 2.150258076445 1.758137704509
1.714806437569 2.150246938660 1.758170873043
1.714770802626 2.150235815238 1.758204031827
1.714735167533 2.150224706504 1.758237180744
1.714699530304 2.150213612697 1.758270319554
1.714663890069 2.150202534138 1.758303448064
1.714628247091 2.150191471335 1.758336566352
1.714592602534 2.150180424956 1.758369674949
1.714556958045 2.150169395677 1.758402774902
1.714521315283 2.150158383925 1.758435867673
1.714485675528 2.150147389620 1.758468954900
1.714450039486 2.150136411984 1.758502038084
1.714414407324 2.150125449503 1.758535118294
1.714378778923 2.150114500067 1.758568195995
1.714343154227 2.150103561258 1.758601271021
1.714307533572 2.150092630710 1.758634342723
1.714271917869 2.150081706451 1.758667410227
1.714236308581 2.150070787135 1.758700472724
1.714200707498 2.150059872107 1.758733529711
1.714165116390 2.150048961311 1.758766581132
1.714129536642 2.150038055082 1.758799627397
1.714093969007 2.150027153905 1.758832669298
1.714058413526 2.150016258211 1.758865707894
1.714022869654 2.150005368275 1.758898744391
1.713987336517 2.149994484215 1.758931780071
1.713951813225 2.149983606072 1.758964816266
1.713916299129 2.149972733907 1.758997854342
1.713880793955 2.149961867877 1.759030895655
1.713845297803 2.149951008246 1.759063941448
1.713809811032 2.149940155337 1.759096992659
1.713774334115 2.149929309463 1.759130049700
1.713738867533 2.149918470888 1.759163112243
1.713703411750 2.149907639849 1.759196179102
1.713667967295 2.149896816657 1.759229248274
1.713632534881 2.149886001854 1.759262317156
1.713597115516 2.149875196348 1.759295382908
1.713561710527 2.149864401491 1.759328442889
1.713526321455 2.149853619010 1.759361495044
1.713490949851 2.149842850810 1.759394538157
1.713455596998 2.149832098673 1.759427571878
1.713420263670 2.149821363936 1.759460596544
1.713384949987 2.149810647240 1.759493612829
1.713349655407 2.149799948433 1.759526621348
1.713314378871 2.149789266664 1.759559622324
1.713279119024 2.149778600643 1.759592615426
1.713243874453 2.149767948986 1.759625599812
1.713208643853 2.149757310551 1.759658574363
1.713173426082 2.149746684662 1.759691538019
1.713138220113 2.149736071148 1.759724490093
1.713103024913 2.149725470206 1.759757430463
1.713067839342 2.149714882124 1.759790359574
1.713032662116 2.149704306973 1.759823278245
1.712997491885 2.149693744343 1.759856187347
1.712962327390 2.149683193224 1.759889087488
1.712927167657 2.149672652032 1.759921978789
1.712892012145 2.149662118786 1.759954860866
1.712856860772 2.149651591341 1.759987733026
1.712821713806 2.149641067631 1.760020594612
1.712786571643 2.149630545843 1.760053445403
1.712751434531 2.149620024490 1.760086285900
1.712716302371 2.149609502410 1.760119117417
1.712681174627 2.149598978712 1.760151941888
1.712646050427 2.149588452728 1.760184761447
1.712610928797 2.149577923993 1.760217577873
1.712575808963 2.149567392263 1.760250392077
1.712540690612 2.149556857537 1.760283203756
1.712505574014 2.149546320045 1.760316011364
1.712470459968 2.149535780170 1.760348812385
1.712435349581 2.149525238282 1.760381603870
1.712400243963 2.149514694524 1.760414383076
1.712365143956 2.149504148601 1.760447148041
1.712330049983 2.149493599647 1.760479897943
1.712294962084 2.149483046228 1.760512633147
1.712259880124 2.149472486489 1.760545354955
1.712224804077 2.149461918438 1.760578065141
1.712189734278 2.149451340259 1.760610765419
1.712154671537 2.149440750597 1.760643457011
1.712119617036 2.149430148703 1.760676140412
1.712084572040 2.149419534415 1.760708815415
1.712049537488 2.149408907989 1.760741481338
1.712014513627 2.149398269837 1.760774137360
1.711979499785 2.149387620289 1.760806782826
1.711944494400 2.149376959436 1.760839417421
1.711909495293 2.149366287144 1.760872041154
1.711874500105 2.149355603193 1.760904654183
1.711839506778 2.149344907509 1.760937256552
1.711804513914 2.149334200370 1.760969847979
1.711769520917 2.149323482507 1.761002427766
1.711734527879 2.149312755042 1.761034994912
1.711699535272 2.149302019264 1.761067548379
1.711664543562 2.149291276326 1.761100087452
1.711629552892 2.149280526948 1.761132612051
1.711594562946 2.149269771252 1.761165122898
1.711559573037 2.149259008777 1.761197621469
1.711524582382 2.149248238684 1.761230109746
1.711489590440 2.149237460081 1.761262589834
1.711454597194 2.149226672343 1.761295063583
1.711419603235 2.149215875317 1.761327532308
1.711384609634 2.149205069317 1.761359996712
1.711349617606 2.149194254902 1.761392456995
1.711314628108 2.149183432503 1.761424913090
1.711279641502 2.149172602024 1.761457364923
1.711244657405 2.149161762574 1.761489812571
1.711209674799 2.149150912438 1.761522256248
1.711174692362 2.149140049336 1.761554696129
1.711139708902 2.149129170924 1.761587132073
1.711104723760 2.149118275411 1.761619563391
1.711069737015 2.149107362112 1.761651988766
1.711034749422 2.149096431784 1.761684406423
1.710999762100 2.149085486639 1.761716814537
1.710964776058 2.149074530009 1.761749211764
1.710929791725 2.149063565757 1.761781597746
1.710894808650 2.149052597586 1.761813973383
1.710859825477 2.149041628402 1.761846340761
1.710824840221 2.149030659910 1.761878702681
1.710789850767 2.149019692495 1.761911061906
1.710754855449 2.149008725417 1.761943420308
1.710719853531 2.148997757206 1.761975778170
1.710684845459 2.148986786164 1.762008133859
1.710649832809 2.148975810817 1.762040483993
1.710614817958 2.148964830228 1.762072824085
1.710579803594 2.148953844110 1.762105149505
1.710544792190 2.148942852768 1.762137456494
1.710509785602 2.148931856916 1.762169742972
1.710474784871 2.148920857449 1.762202008905
1.710439790235 2.148909855235 1.762234256159
1.710404801318 2.148898850983 1.762266487898
1.710369817384 2.148887845184 1.762298707709
1.710334837568 2.148876838111 1.762330918726
1.710299861004 2.148865829858 1.762363122978
1.710264886855 2.148854820380 1.762395321118
1.710229914253 2.148843809522 1.762427512574
1.710194942242 2.148832797052 1.762459696003
1.710159969764 2.148821782690 1.762491869871
1.710124995744 2.148810766169 1.762524032962
1.710090019247 2.148799747313 1.762556184657
1.710055039664 2.148788726143 1.762588324934
1.710020056871 2.148777702973 1.762620454143
1.709985071267 2.148766678488 1.762652572671
1.709950083691 2.148755653772 1.762684680669
1.709915095223 2.148744630277 1.762716777935
1.709880106918 2.148733609738 1.762748864015
1.709845119563 2.148722594040 1.762780938440
1.709810133526 2.148711585057 1.762813001010
1.709775148724 2.148700584483 1.762845051988
1.709740164720 2.148689593672 1.762877092099
1.709705180895 2.148678613506 1.762909122342
1.709670196634 2.148667644305 1.762941143660
1.709635211454 2.148656685805 1.762973156624
1.709600225051 2.148645737214 1.763005161248
1.709565237254 2.148634797362 1.763037157033
1.709530247931 2.148623864924 1.763069143251
1.709495256896 2.148612938699 1.763101119379
1.709460263863 2.148602017884 1.763133085525
1.709425268490 2.148591102268 1.763165042692
1.709390270477 2.148580192299 1.763196992750
1.709355269709 2.148569288967 1.763228938114
1.709320266370 2.148558393531 1.763260881208
1.709285261001 2.148547507129 1.763292823876
1.709250254459 2.148536630384 1.763324766960
1.709215247812 2.148525763120 1.763356710164
1.709180242175 2.148514904278 1.763388652289
1.709145238558 2.148504052096 1.763420591746
1.709110237740 2.148493204500 1.763452527193
1.709075240204 2.148482359632 1.763484458073
1.709040246116 2.148471516350 1.763516384877
1.709005255321 2.148460674553 1.763548309034
1.708970267332 2.148449835228 1.763580232465
1.708935281301 2.148439000170 1.763612156952
1.708900295977 2.148428171465 1.763644083545
1.708865309686 2.148417350862 1.763676012209
1.708830320390 2.148406539224 1.763707941854
1.708795325835 2.148395736227 1.763739870728
1.708760323823 2.148384940394 1.763771797072
1.708725312545 2.148374149464 1.763803719797
1.708690290918 2.148363360993 1.763835638978
1.708655258832 2.148352572991 1.763867555983
1.708620217234 2.148341784435 1.763899473202
1.708585167991 2.148330995484 1.763931393457
1.708550113554 2.148320207351 1.763963319300
1.708515056489 2.148309421880 1.763995252419
1.708479998975 2.148298640967 1.764027193358
1.708444942382 2.148287865991 1.764059141620
1.708409887034 2.148277097428 1.764091096125
1.708374832185 2.148266334747 1.764123055835
1.708339776214 2.148255576581 1.764155020341
1.708304716973 2.148244821094 1.764186990191
1.708269652196 2.148234066413 1.764218966835
1.708234579877 2.148223310969 1.764250952217
1.708199498560 2.148212553654 1.764282948127
1.708164407483 2.148201793772 1.764314955529
1.708129306606 2.148191030831 1.764346974107
1.708094196515 2.148180264287 1.764379002153
1.708059078280 2.148169493352 1.764411036870
1.708023953252 2.148158716963 1.764443074971
1.707988822863 2.148147933922 1.764475113420
1.707953688414 2.148137143162 1.764507150073
1.707918550875 2.148126344053 1.764539184050
1.707883410720 2.148115536632 1.764571215739
1.707848267816 2.148104721667 1.764603246470
1.707813121415 2.148093900549 1.764635277960
1.707777970256 2.148083075025 1.764667311740
1.707742812784 2.148072246879 1.764699348706
1.707707647455 2.148061417641 1.764731388927
1.707672473049 2.148050588417 1.764763431716
1.707637288927 2.148039759855 1.764795475901
1.707602095139 2.148028932243 1.764827520165
1.707566892360 2.148018105652 1.764859563324
1.707531681658 2.148007280058 1.764891604462
1.707496464164 2.147996455378 1.764923642874
1.707461240735 2.147985631406 1.764955677908
1.707426011725 2.147974807681 1.764987708755
1.707390776920 2.147963983355 1.765019734329
1.707355535662 2.147953157130 1.765051753282
1.707320287111 2.147942327320 1.765083764174
1.707285030538 2.147931492044 1.765115765745
1.707249765547 2.147920649501 1.765147757194
1.707214492127 2.147909798262 1.765179738371
1.707179210524 2.147898937484 1.765211709801
1.707143920969 2.147888067004 1.765243672552
1.707108623364 2.147877187289 1.765275627955
1.707073317063 2.147866299284 1.765307577295
1.707038000842 2.147855404213 1.765339521544
1.707002673092 2.147844503416 1.765371461212
1.706967332205 2.147833598243 1.765403396345
1.706931977015 2.147822690030 1.765435326641
1.706896607164 2.147811780104 1.765467251621
1.706861223241 2.147800869754 1.765499170789
1.706825826643 2.147789960126 1.765531083715
1.706790419187 2.147779052014 1.765562990048
1.706755002586 2.147768145595 1.765594889465
1.706719577967 2.147757240173 1.765626781625
1.706684145593 2.147746334045 1.765658666171
1.706648704898 2.147735424566 1.765690542833
1.706613254819 2.147724508440 1.765722411596
1.706577794346 2.147713582199 1.765754272908
1.706542323084 2.147702642751 1.765786127834
1.706506841655 2.147691687869 1.765817978083
1.706471351792 2.147680716465 1.765849825873
1.706435856077 2.147669728585 1.765881673623
1.706400357417 2.147658725119 1.765913523554
1.706364858406 2.147647707331 1.765945377280
1.706329360779 2.147636676344 1.765977235503
1.706293865138 2.147625632746 1.766009097910
1.706258371018 2.147614576441 1.766040963282
1.706222877250 2.147603506783 1.766072829817
1.706187382508 2.147592422927 1.766104695555
1.706151885812 2.147581324279 1.766136558813
1.706116386842 2.147570210877 1.766168418520
1.706080885952 2.147559083575 1.766200274364
1.706045383895 2.147547943958 1.766232126739
1.706009881391 2.147536794009 1.766263976530
1.705974378702 2.147525635654 1.766295824799
1.705938875413 2.147514470324 1.766327672481
1.705903370507 2.147503298675 1.766359520162
1.705867862740 2.147492120576 1.766391367984
1.705832351196 2.147480935349 1.766423215694
1.705796835833 2.147469742195 1.766455062793
1.705761317818 2.147458540665 1.766486908717
1.705725799514 2.147447331025 1.766518753003
1.705690284100 2.147436114424 1.766550595380
1.705654774923 2.147424892811 1.766582435765
1.705619274762 2.147413668642 1.766614274176
1.705583785238 2.147402444495 1.766646110606
1.705548306543 2.147391222686 1.766677944881
1.705512837560 2.147380005003 1.766709776571
1.705477376320 2.147368792603 1.766741604963
1.705441920646 2.147357586057 1.766773429114
1.705406468769 2.147346385483 1.766805247969
1.705371019732 2.147335190685 1.766837060525
1.705335573475 2.147324001236 1.766868866003
1.705300130604 2.147312816482 1.766900663999
1.705264691975 2.147301635482 1.766932454591
1.705229258256 2.147290456941 1.766964238388
1.705193829655 2.147279279212 1.766996016502
1.705158405910 2.147268100398 1.767027790461
1.705122986550 2.147256918555 1.767059562063
1.705087571326 2.147245731967 1.767091333191
1.705052160645 2.147234539401 1.767123105620
1.705016755839 2.147223340277 1.767154880839
1.704981359147 2.147212134692 1.767186659909
1.704945973399 2.147200923305 1.767218443403
1.704910601494 2.147189707108 1.767250231407
1.704875245816 2.147178487163 1.767282023618
1.704839907788 2.147167264390 1.767313819500
1.704804587674 2.147156039445 1.767345618477
1.704769284693 2.147144812714 1.767377420138
1.704733997377 2.147133584386 1.767409224406
1.704698724059 2.147122354545 1.767441031635
1.704663463300 2.147111123223 1.767472842640
1.704628214163 2.147099890383 1.767504658619
1.704592976235 2.147088655820 1.767536481018
1.704557749459 2.147077419049 1.767568311326
1.704522533858 2.147066179223 1.767600150871
1.704487329286 2.147054935162 1.767632000620
1.704452135312 2.147043685487 1.767663861060
1.704416951269 2.147032428870 1.767695732140
1.704381776445 2.147021164301 1.767727613329
1.704346610300 2.147009891295 1.767759503753
1.704311452596 2.146998609961 1.767791402400
1.704276303368 2.146987320895 1.767823308353
1.704241162693 2.146976024924 1.767855220999
1.704206030364 2.146964722774 1.767887140181
1.704170905575 2.146953414788 1.767919066244
1.704135786774 2.146942100783 1.767950999983
1.704100671791 2.146930780108 1.767982942495
1.704065558249 2.146919451892 1.768014894980
1.704030444162 2.146908115394 1.768046858535
1.703995328550 2.146896770351 1.768078833997
1.703960211848 2.146885417194 1.768110821878
1.703925095958 2.146874057050 1.768142822387
1.703889983871 2.146862691547 1.768174835540
1.703854878914 2.146851322462 1.768206861300
1.703819783845 2.146839951362 1.768238899701
1.703784700020 2.146828579341 1.768270950902
1.703749626894 2.146817206970 1.768303015146
1.703714562029 2.146805834462 1.768335092634
1.703679501593 2.146794461993 1.768367183342
1.703644441252 2.146783090063 1.768399286862
1.703609377175 2.146771719739 1.768431402306
1.703574306890 2.146760352685 1.768463528336
1.703539229737 2.146748990925 1.768495663317
1.703504146804 2.146737636403 1.768527805565
1.703469060385 2.146726290458 1.768559953622
1.703433973145 2.146714953385 1.768592106478
1.703398887234 2.146703624235 1.768624263675
1.703363803641 2.146692300908 1.768656425256
1.703328721935 2.146680980552 1.768688591579
1.703293640468 2.146669660144 1.768720763052
1.703258556930 2.146658337096 1.768752939876
1.703223469049 2.146647009712 1.768785121877
1.703188375215 2.146635677383 1.768817308502
1.703153274802 2.146624340475 1.768849498958
1.703118168126 2.146612999974 1.768881692469
1.703083056052 2.146601657010 1.768913888558
1.703047939427 2.146590312417 1.768946087237
1.703012818526 2.146578966458 1.768978289036
1.702977692737 2.146567618778 1.769010494819
1.702942560591 2.146556268584 1.769042705430
1.702907420136 2.146544914946 1.769074921245
1.702872269559 2.146533557127 1.769107141754
1.702837107832 2.146522194802 1.769139365311
1.702801935199 2.146510828123 1.769171589137
1.702766753332 2.146499457615 1.769203809589
1.702731565101 2.146488083958 1.769236022674
1.702696374025 2.146476707754 1.769268224672
1.702661183555 2.146465329369 1.769300412724
1.702625996387 2.146453948889 1.769332585254
1.702590813999 2.146442566213 1.769364742115
1.702555636505 2.146431181222 1.769396884423
1.702520462846 2.146419793955 1.769429014149
1.702485291228 2.146408404722 1.769461133546
1.702450119649 2.146397014103 1.769493244574
1.702414946367 2.146385622859 1.769525348455
1.702379770181 2.146374231777 1.769557445438
1.702344590491 2.146362841531 1.769589534827
1.702309407156 2.146351452619 1.769621615231
1.702274220267 2.146340065387 1.769653684943
1.702239029936 2.146328680132 1.769685742364
1.702203836198 2.146317297216 1.769717786339
1.702168639059 2.146305917119 1.769749816360
1.702133438657 2.146294540372 1.769781832595
1.702098235458 2.146283167353 1.769813835770
1.702063030388 2.146271797993 1.769845826962
1.702027824821 2.146260431475 1.769877807375
1.701992620400 2.146249066052 1.769909778144
1.701957418742 2.146237699060 1.769941740225
1.701922221106 2.146226327184 1.769973694354
1.701887028141 2.146214946944 1.770005641067
1.701851839804 2.146203555308 1.770037580747
1.701816655488 2.146192150281 1.770069513653
1.701781474316 2.146180731333 1.770101439939
1.701746295526 2.146169299552 1.770133359646
1.701711118802 2.146157857484 1.770165272712
1.701675944463 2.146146408707 1.770197179008
1.701640773428 2.146134957235 1.770229078436
1.701605606975 2.146123506904 1.770260971072
1.701570446374 2.146112060863 1.770292857322
1.701535292507 2.146100621277 1.770324738045
1.701500145606 2.146089189252 1.770356614569
1.701465005193 2.146077764956 1.770388488573
1.701429870246 2.146066347864 1.770420361815
1.701394739532 2.146054937024 1.770452235741
1.701359611995 2.146043531278 1.770484111087
1.701324487077 2.146032129412 1.770515987545
1.701289364866 2.146020730222 1.770547863632
1.701254246028 2.146009332556 1.770579736817
1.701219131547 2.145997935351 1.770611603924
1.701184022373 2.145986537706 1.770643461733
1.701148919100 2.145975138978 1.770675307671
1.701113821788 2.145963738863 1.770707140413
1.701078729982 2.145952337413 1.770738960239
1.701043642934 2.145940934951 1.770770769065
1.701008559937 2.145929531856 1.770802570085
1.700973480654 2.145918128265 1.770834367144
1.700938405324 2.145906723759 1.770866163944
1.700903334759 2.145895317132 1.770897963307
1.700868270125 2.145883906317 1.770929766649
1.700833212569 2.145872488553 1.770961573802
1.700798162802 2.145861060748 1.770993383193
1.700763120781 2.145849619995 1.771025192338
1.700728085579 2.145838164105 1.771056998487
1.700693055503 2.145826692031 1.771088799257
1.700658028408 2.145815204066 1.771120593096
1.700623002121 2.145803701746 1.771152379477
1.700587974851 2.145792187488 1.771184158807
1.700552945450 2.145780664039 1.771215932133
1.700517913481 2.145769133877 1.771247700753
1.700482879077 2.145757598705 1.771279465860
1.700447842666 2.145746059169 1.771311228342
1.700412804677 2.145734514855 1.771342988740
1.700377765315 2.145722964545 1.771374747377
1.700342724504 2.145711406660 1.771406504533
1.700307681997 2.145699839753 1.771438260612
1.700272637599 2.145688262909 1.771470016198
1.700237591424 2.145676675967 1.771501771986
1.700202544065 2.145665079491 1.771533528620
1.700167496614 2.145653474521 1.771565286498
1.700132450518 2.145641862184 1.771597045655
1.700097407290 2.145630243283 1.771628805752
1.700062368189 2.145618617973 1.771660566221
1.700027333956 2.145606985631 1.771692326488
1.699992304692 2.145595344940 1.771724086209
1.699957279920 2.145583694176 1.771755845419
1.699922258790 2.145572031617 1.771787604516
1.699887240368 2.145560355957 1.771819364082
1.699852223903 2.145548666639 1.771851124583
1.699817208991 2.145536964004 1.771882886057
1.699782195599 2.145525249233 1.771914647902
1.699747183961 2.145513524096 1.771946408862
1.699712174400 2.145501790587 1.771978167223
1.699677167167 2.145490050518 1.772009921186
1.699642162367 2.145478305190 1.772041669298
1.699607160000 2.145466555217 1.772073410801
1.699572160106 2.145454800523 1.772105145793
1.699537162945 2.145443040530 1.772136875155
1.699502169120 2.145431274462 1.772168600256
1.699467179582 2.145419501700 1.772200322567
1.699432195474 2.145407722096 1.772232043307
1.699397217835 2.145395936166 1.772263763258
1.699362247264 2.145384145129 1.772295482815
1.699327283621 2.145372350776 1.772327202243
1.699292325892 2.145360555217 1.772358922032
1.699257372263 2.145348760558 1.772390643202
1.699222420403 2.145336968596 1.772422367400
1.699187467885 2.145325180593 1.772454096711
1.699152512645 2.145313397185 1.772485833194
1.699117553343 2.145301618426 1.772517578258
1.699082589548 2.145289843967 1.772549332073
1.699047621704 2.145278073293 1.772581093214
1.699012650918 2.145266305963 1.772612858675
1.698977678635 2.145254541800 1.772644624303
1.698942706317 2.145242780951 1.772676385551
1.698907735211 2.145231023842 1.772708138367
1.698872766256 2.145219271013 1.772739879985
1.698837800115 2.145207522904 1.772771609397
1.698802837292 2.145195779649 1.772803327394
1.698767878254 2.145184040948 1.772835036174
1.698732923495 2.145172306065 1.772866738649
1.698697973494 2.145160573964 1.772898437653
1.698663028607 2.145148843564 1.772930135277
1.698628088919 2.145137114043 1.772961832504
1.698593154138 2.145125385128 1.772993529194
1.698558223582 2.145113657263 1.773025224400
1.698523296280 2.145101931623 1.773056916837
1.698488371163 2.145090209936 1.773088605365
1.698453447275 2.145078494146 1.773120289313
1.698418523927 2.145066785994 1.773151968563
1.698383600734 2.145055086607 1.773183643421
1.698348677497 2.145043396220 1.773215314351
1.698313753981 2.145031714089 1.773246981717
1.698278829656 2.145020038645 1.773278645643
1.698243903501 2.145008367865 1.773310306045
1.698208973957 2.144996699774 1.773341962826
1.698174039079 2.144985032969 1.773373616131
1.698139096851 2.144973367044 1.773405266552
1.698104145595 2.144961702794 1.773436915168
1.698069184352 2.144950042171 1.773468563385
1.698034213113 2.144938387979 1.773500212596
1.697999232839 2.144926743394 1.773531863787
1.697964245239 2.144915111401 1.773563517211
1.697929252377 2.144903494309 1.773595172269
1.697894256213 2.144891893418 1.773626827654
1.697859258214 2.144880308921 1.773658481742
1.697824259129 2.144868740052 1.773690133126
1.697789259004 2.144857185404 1.773721781119
1.697754257394 2.144845643347 1.773753426091
1.697719253708 2.144834112419 1.773785069508
1.697684247560 2.144822591615 1.773816713661
1.697649239012 2.144811080497 1.773848361147
1.697614228633 2.144799579138 1.773880014245
1.697579217352 2.144788087929 1.773911674356
1.697544206163 2.144776607320 1.773943341655
1.697509195769 2.144765137580 1.773975015032
1.697474186282 2.144753678626 1.774006692339
1.697439177083 2.144742229969 1.774038370844
1.697404166863 2.144730790772 1.774070047776
1.697369153859 2.144719359989 1.774101720818
1.697334136198 2.144707936529 1.774133388430
1.697299112252 2.144696519417 1.774165049961
1.697264080906 2.144685107903 1.774196705530
1.697229041678 2.144673701507 1.774228355772
1.697193994645 2.144662300020 1.774260001496
1.697158940233 2.144650903466 1.774291643371
1.697123878923 2.144639512052 1.774323281699
1.697088810971 2.144628126128 1.774354916308
1.697053736219 2.144616746146 1.774386546564
1.697018654057 2.144605372622 1.774418171491
1.696983563524 2.144594006071 1.774449789951
1.696948463537 2.144582646923 1.774481400841
1.696913353156 2.144571295393 1.774513003276
1.696878231835 2.144559951341 1.774544596711
1.696843099562 2.144548614144 1.774576180986
1.696807956884 2.144537282599 1.774607756273
1.696772804773 2.144525954914 1.774639322932
1.696737644404 2.144514628787 1.774670881294
1.696702476875 2.144503301581 1.774702431428
1.696667302955 2.144491970579 1.774733972933
1.696632122914 2.144480633276 1.774765504840
1.696596936478 2.144469287665 1.774797025654
1.696561742922 2.144457932471 1.774828533555
1.696526541263 2.144446567283 1.774860026722
1.696491330516 2.144435192580 1.774891503709
1.696456109940 2.144423809634 1.774922963774
1.696420879198 2.144412420308 1.774954407061
1.696385638416 2.144401026802 1.774985834569
1.696350388096 2.144389631369 1.775017247924
1.696315128940 2.144378236073 1.775048648980
1.696279861613 2.144366842616 1.775080039392
1.696244586545 2.144355452271 1.775111420259
1.696209303810 2.144344065906 1.775142791961
1.696174013149 2.144332684111 1.775174154228
1.696138714127 2.144321307345 1.775205506421
1.696103406385 2.144309936088 1.775236847916
1.696068089926 2.144298570929 1.775268178486
1.696032765323 2.144287212549 1.775299498515
1.695997433808 2.144275861621 1.775330809010
1.695962097173 2.144264518624 1.775362111369
1.695926757508 2.144253183652 1.775393407015
1.695891416830 2.144241856280 1.775424697012
1.695856076702 2.144230535540 1.775455981810
1.695820737936 2.144219220068 1.775487261215
1.695785400456 2.144207908389 1.775518534620
1.695750063373 2.144196599289 1.775549801415
1.695714725226 2.144185292188 1.775581061463
1.695679384338 2.144173987400 1.775612315464
1.695644039181 2.144162686184 1.775643565078
1.695608688648 2.144151390572 1.775674812760
1.695573332177 2.144140102962 1.775706061310
1.695537969701 2.144128825597 1.775737313298
1.695502601460 2.144117560034 1.775768570490
1.695467227750 2.144106306761 1.775799833473
1.695431848699 2.144095065053 1.775831101560
1.695396464134 2.144083833112 1.775862373017
1.695361073578 2.144072608456 1.775893645515
1.695325676368 2.144061388444 1.775924916678
1.695290271838 2.144050170804 1.775956184573
1.695254859498 2.144038954004 1.775987447996
1.695219439147 2.144027737403 1.776018706510
1.695184010874 2.144016521136 1.776049960250
1.695148574954 2.144005305821 1.776081209599
1.695113131671 2.143994092192 1.776112454844
1.695077681128 2.143982880801 1.776143695956
1.695042223104 2.143971671884 1.776174932528
1.695006756996 2.143960465450 1.776206163892
1.694971281860 2.143949261520 1.776237389349
1.694935796523 2.143938060432 1.776268608402
1.694900299741 2.143926863055 1.776299820923
1.694864790343 2.143915670802 1.776331027165
1.694829267348 2.143904485380 1.776362227638
1.694793730029 2.143893308319 1.776393422889
1.694758177959 2.143882140398 1.776424613261
1.694722611028 2.143870981147 1.776455798707
1.694687029477 2.143859828581 1.776486978736
1.694651433933 2.143848679293 1.776518152472
1.694615825428 2.143837528909 1.776549318828
1.694580205377 2.143826372820 1.776580476715
1.694544575478 2.143815206999 1.776611625231
1.694508937534 2.143804028708 1.776642763797
1.694473293203 2.143792836898 1.776673892199
1.694437643724 2.143781632204 1.776705010572
1.694401989704 2.143770416559 1.776736119336
1.694366331003 2.143759192527 1.776767219133
1.694330666777 2.143747962571 1.776798310767
1.694294995677 2.143736728437 1.776829395152
1.694259316152 2.143725490831 1.776860473257
1.694223626783 2.143714249442 1.776891546041
1.694187926565 2.143703003270 1.776922614351
1.694152215058 2.143691751145 1.776953678823
1.694116492379 2.143680492241 1.776984739805
1.694080759059 2.143669226450 1.777015797332
1.694045015811 2.143657954490 1.777046851178
1.694009263306 2.143646677754 1.777077900984
1.693973502011 2.143635397953 1.777108946415
1.693937732144 2.143624116672 1.777139987306
1.693901953730 2.143612834985 1.777171023717
1.693866166722 2.143601553219 1.777202055894
1.693830371117 2.143590270916 1.777233084104
1.693794567009 2.143578986963 1.777264108425
1.693758754549 2.143567699834 1.777295128550
1.693722933826 2.143556407846 1.777326143701
1.693687104730 2.143545109366 1.777357152705
1.693651266860 2.143533802942 1.777388154226
1.693615419537 2.143522487362 1.777419147124
1.693579561957 2.143511161701 1.777450130803
1.693543693439 2.143499825374 1.777481105457
1.693507813712 2.143488478243 1.777512072116
1.693471923134 2.143477120747 1.777543032444
1.693436022754 2.143465754000 1.777573988361
1.693400114192 2.143454379812 1.777604941572
1.693364199342 2.143443000550 1.777635893166
1.693328279982 2.143431618849 1.777666843398
1.693292357415 2.143420237214 1.777697791740
1.693256432248 2.143408857592 1.777728737182
1.693220504386 2.143397481041 1.777759678688
1.693184573242 2.143386107596 1.777790615664
1.693148638112 2.143374736371 1.777821548279
1.693112698563 2.143363365886 1.777852477526
1.693076754735 2.143351994535 1.777883405016
1.693040807427 2.143340621035 1.777914332539
1.693004857947 2.143329244754 1.777945261562
1.692968907754 2.143317865800 1.777976192797
1.692932958015 2.143306484866 1.778007125993
1.692897009218 2.143295102889 1.778038060018
1.692861060961 2.143283720642 1.778068993186
1.692825111987 2.143272338410 1.778099923746
1.692789160477 2.143260955851 1.778130850358
1.692753204476 2.143249572100 1.778161772426
1.692717242360 2.143238186069 1.778192690177
1.692681273173 2.143226796837 1.778223604496
1.692645296756 2.143215403992 1.778254516555
1.692609313646 2.143204007785 1.778285427393
1.692573324780 2.143192609051 1.778316337565
1.692537331136 2.143181208904 1.778347246958
1.692501333422 2.143169808310 1.778378154833
1.692465331924 2.143158407690 1.778409060036
1.692429326549 2.143147006693 1.778439961294
1.692393317029 2.143135604236 1.778470857499
1.692357303207 2.143124198804 1.778501747863
1.692321285280 2.143112788926 1.778532631923
1.692285263908 2.143101373668 1.778563509410
1.692249240153 2.143089952985 1.778594380050
1.692213215255 2.143078527786 1.778625243377
1.692177190344 2.143067099700 1.778656098652
1.692141166182 2.143055670577 1.778686944911
1.692105143053 2.143044241893 1.778717781127
1.692069120828 2.143032814240 1.778748606427
1.692033099203 2.143021387059 1.778779420293
1.691997078023 2.143009958718 1.778810222670
1.691961057576 2.142998526920 1.778841013950
1.691925038749 2.142987089319 1.778871794852
1.691889022973 2.142975644171 1.778902566228
1.691853011965 2.142964190835 1.778933328888
1.691817007329 2.142952729958 1.778964083476
1.691781010144 2.142941263334 1.778994830447
1.691745020657 2.142929793447 1.779025570128
1.691709038184 2.142918322879 1.779056302818
1.691673061237 2.142906853720 1.779087028883
1.691637087856 2.142895387169 1.779117748792
1.691601116031 2.142883923398 1.779148463077
1.691565144095 2.142872461693 1.779179172227
1.691529170975 2.142861000778 1.779209876568
1.691493196256 2.142849539198 1.779240576165
1.691457220037 2.142838075632 1.779271270804
1.691421242668 2.142826609022 1.779301960054
1.691385264455 2.142815138523 1.779332643409
1.691349285437 2.142803663315 1.779363320450
1.691313305303 2.142792182381 1.779393990989
1.691277323446 2.142780694370 1.779424655133
1.691241339138 2.142769197624 1.779455313267
1.691205351715 2.142757690382 1.779485965944
1.691169360718 2.142746171119 1.779516613729
1.691133365910 2.142734638915 1.779547257039
1.691097367174 2.142723093729 1.779577896013
1.691061364318 2.142711536494 1.779608530438
1.691025356872 2.142699968995 1.779639159744
1.690989343958 2.142688393554 1.779669783031
1.690953324278 2.142676812624 1.779700399142
1.690917296269 2.142665228403 1.779731006735
1.690881258350 2.142653642562 1.779761604376
1.690845209228 2.142642056165 1.779792190653
1.690809148146 2.142630469766 1.779822764316
1.690773075013 2.142618883637 1.779853324440
1.690736990389 2.142607298020 1.779883870601
1.690700895323 2.142595713333 1.779914403007
1.690664791121 2.142584130260 1.779944922540
1.690628679114 2.142572549702 1.779975430675
1.690592560504 2.142560972646 1.780005929239
1.690556436321 2.142549399999 1.780036420060
1.690520307503 2.142537832461 1.780066904551
1.690484175031 2.142526270482 1.780097383344
1.690448040067 2.142514714315 1.780127856055
1.690411904000 2.142503164125 1.780158321267
1.690375768384 2.142491620114 1.780188776735
1.690339634744 2.142480082590 1.780219219786
1.690303504316 2.142468551971 1.780249647795
1.690267377788 2.142457028707 1.780280058639
1.690231255134 2.142445513165 1.780310450995
1.690195135605 2.142434005525 1.780340824408
1.690159017887 2.142422505727 1.780371179134
1.690122900408 2.142411013492 1.780401515784
1.690086781693 2.142399528391 1.780431834908
1.690050660706 2.142388049935 1.780462136609
1.690014537047 2.142376577607 1.780492420310
1.689978410997 2.142365110821 1.780522684725
1.689942283365 2.142353648797 1.780552928021
1.689906155218 2.142342190396 1.780583148135
1.689870027549 2.142330733994 1.780613343132
1.689833900998 2.142319277483 1.780643511532
1.689797775666 2.142307818437 1.780673652523
1.689761651089 2.142296354468 1.780703766043
1.689725526338 2.142284883690 1.780733852732
1.689689400204 2.142273405181 1.780763913809
1.689653271399 2.142261919300 1.780793950907
1.689617138714 2.142250427746 1.780823965932
1.689581001077 2.142238933299 1.780853960938
1.689544857533 2.142227439279 1.780883938030
1.689508707146 2.142215948847 1.780913899267
1.689472548890 2.142204464317 1.780943846548
1.689436381570 2.142192986653 1.780973781477
1.689400203814 2.142181515305 1.781003705234
1.689364014128 2.142170048403 1.781033618466
1.689327811003 2.142158583278 1.781063521260
1.689291593033 2.142147117145 1.781093413216
1.689255358991 2.142135647781 1.781123293627
1.689219107859 2.142124174012 1.781153161728
1.689182838791 2.142112695890 1.781183016972
1.689146551048 2.142101214559 1.781212859258
1.689110243940 2.142089731856 1.781242689051
1.689073916830 2.142078249809 1.781272507365
1.689037569203 2.142066770176 1.781302315615
1.689001200809 2.142055294158 1.781332115382
1.688964811834 2.142043822339 1.781361908144
1.688928403037 2.142032354847 1.781391695068
1.688891975794 2.142020891629 1.781421476890
1.688855532001 2.142009432743 1.781451253926
1.688819073844 2.141997978538 1.781481026188
1.688782603459 2.141986529675 1.781510793568
1.688746122566 2.141975086992 1.781540556020
1.688709632172 2.141963651259 1.781570313689
1.688673132417 2.141952222929 1.781600066936
1.688636622611 2.141940801966 1.781629816253
1.688600101467 2.141929387796 1.781659562089
1.688563567461 2.141917979395 1.781689304629
1.688527019241 2.141906575451 1.781719043593
1.688490455973 2.141895174547 1.781748778100
1.688453877538 2.141883775275 1.781778506657
1.688417284540 2.141872376262 1.781808227271
1.688380678123 2.141860976105 1.781837937677
1.688344059665 2.141849573265 1.781867635641
1.688307430430 2.141838165992 1.781897319273
1.688270791275 2.141826752334 1.781926987286
1.688234142493 2.141815330266 1.781956639139
1.688197483825 2.141803897918 1.781986275029
1.688160814628 2.141792453849 1.782015895736
1.688124134143 2.141780997284 1.782045502334
1.688087441792 2.141769528265 1.782075095853
1.688050737415 2.141758047662 1.782104676961
1.688014021389 2.141746557066 1.782134245742
1.687977294602 2.141735058624 1.782163801653
1.687940558297 2.141723554855 1.782193343640
1.687903813814 2.141712048529 1.782222870428
1.687867062315 2.141700542623 1.782252380878
1.687830304543 2.141689040317 1.782281874333
1.687793540677 2.141677544995 1.782311350849
1.687756770314 2.141666060162 1.782340811251
1.687719992592 2.141654589237 1.782370256981
1.687683206416 2.141643135226 1.782399689797
1.687646410773 2.141631700317 1.782429111406
1.687609605047 2.141620285519 1.782458523142
1.687572789293 2.141608890446 1.782487925792
1.687535964398 2.141597513352 1.782517319624
1.687499132080 2.141586151444 1.782546704616
1.687462294717 2.141574801433 1.782576080797
1.687425454995 2.141563460194 1.782605448598
1.687388615448 2.141552125386 1.782634809081
1.687351777947 2.141540795862 1.782664163954
1.687314943266 2.141529471777 1.782693515348
1.687278110802 2.141518154365 1.782722865418
1.687241278561 2.141506845465 1.782752215864
1.687204443405 2.141495546923 1.782781567537
1.687167601571 2.141484260063 1.782810920250
1.687130749337 2.141472985342 1.782840272861
1.687093883722 2.141461722295 1.782869623620
1.687057003055 2.141450469735 1.782898970685
1.687020107290 2.141439226136 1.782928312652
1.686983197987 2.141427990058 1.782957648941
1.686946277967 2.141416760469 1.782986979930
1.686909350720 2.141405536879 1.783016306790
1.686872419719 2.141394319263 1.783045631073
1.686835487796 2.141383107819 1.783074954194
1.686798556737 2.141371902675 1.783104276947
1.686761627173 2.141360703651 1.783133599228
1.686724698782 2.141349510178 1.783162920031
1.686687770719 2.141338321401 1.783192237717
1.686650842142 2.141327136418 1.783221550489
1.686613912694 2.141315954586 1.783250856900
1.686576982794 2.141304775756 1.783280156269
1.686540053688 2.141293600366 1.783309448860
1.686503127261 2.141282429332 1.783338735803
1.686466205670 2.141271263770 1.783368018767
1.686429290928 2.141260104613 1.783397299510
1.686392384548 2.141248952258 1.783426579425
1.686355487335 2.141237806329 1.783455859218
1.686318599365 2.141226665638 1.783485138791
1.686281720138 2.141215528362 1.783514417351
1.686244848833 2.141204392374 1.783543693687
1.686207984587 2.141193255646 1.783572966525
1.686171126727 2.141182116614 1.783602234849
1.686134274905 2.141170974407 1.783631498120
1.686097429133 2.141159828893 1.783660756334
1.686060589727 2.141148680543 1.783690009945
1.686023757215 2.141137530157 1.783719259687
1.685986932227 2.141126378547 1.783748506370
1.685950115405 2.141115226243 1.783777750702
1.685913307334 2.141104073316 1.783806993170
1.685876508483 2.141092919346 1.783836233993
1.685839719155 2.141081763528 1.783865473131
1.685802939450 2.141070604901 1.783894710314
1.685766169246 2.141059442614 1.783923945084
1.685729408223 2.141048276191 1.783953176816
1.685692655956 2.141037105708 1.783982404759
1.685655912067 2.141025931860 1.784011628070
1.685619176413 2.141014755898 1.784040845881
1.685582449260 2.141003579439 1.784070057390
1.685545731382 2.140992404206 1.784099261954
1.685509024022 2.140981231737 1.784128459175
1.685472328708 2.140970063133 1.784157648931
1.685435646942 2.140958898905 1.784186831356
1.685398979844 2.140947738955 1.784216006764
1.685362327848 2.140936582695 1.784245175528
1.685325690565 2.140925429290 1.784274337969
1.685289066867 2.140914277958 1.784303494274
1.685252455202 2.140903128250 1.784332644478
1.685215854065 2.140891980239 1.784361788502
1.685179262503 2.140880834561 1.784390926226
1.685142680492 2.140869692278 1.784420057568
1.685106109080 2.140858554629 1.784449182529
1.685069550217 2.140847422697 1.784478301174
1.685033006307 2.140836297139 1.784507413562
1.684996479611 2.140825178035 1.784536519643
1.684959971648 2.140814064932 1.784565619173
1.684923482775 2.140802957089 1.784594711681
1.684887012087 2.140791853855 1.784623796522
1.684850557633 2.140780755079 1.784652873010
1.684814116929 2.140769661430 1.784681940597
1.684777687574 2.140758574516 1.784710999047
1.684741267813 2.140747496754 1.784740048540
1.684704856868 2.140736430996 1.784769089655
1.684668454933 2.140725380007 1.784798123233
1.684632062864 2.140714345909 1.784827150133
1.684595681636 2.140703329749 1.784856170937
1.684559311774 2.140692331280 1.784885185698
1.684522952920 2.140681349021 1.784914193795
1.684486603685 2.140670380558 1.784943193942
1.684450261847 2.140659423009 1.784972184373
1.684413924832 2.140648473523 1.785001163164
1.684377590345 2.140637529704 1.785030128630
1.684341256970 2.140626589869 1.785059079699
1.684304924551 2.140615653110 1.785088016185
1.684268594252 2.140604719189 1.785116938902
1.684232268278 2.140593788334 1.785145849567
1.684195949310 2.140582861008 1.785174750534
1.684159639837 2.140571937714 1.785203644376
1.684123341532 2.140561018880 1.785232533428
1.684087054854 2.140550104802 1.785261419345
1.684050778947 2.140539195621 1.785290302781
1.684014511866 2.140528291309 1.785319183248
1.683978251048 2.140517391624 1.785348059172
1.683941993895 2.140506496059 1.785376928151
1.683905738348 2.140495603789 1.785405787357
1.683869483282 2.140484713675 1.785434634010
1.683833228684 2.140473824350 1.785463465833
1.683796975561 2.140462934373 1.785492281392
1.683760725644 2.140452042457 1.785521080271
1.683724480941 2.140441147676 1.785549863045
1.683688243274 2.140430249619 1.785578631084
1.683652013872 2.140419348411 1.785607386233
1.683615793101 2.140408444613 1.785636130477
1.683579580379 2.140397539004 1.785664865655
1.683543374281 2.140386632320 1.785693593304
1.683507172797 2.140375725031 1.785722314648
1.683470973704 2.140364817220 1.785751030705
1.683434774978 2.140353908601 1.785779742442
1.683398575167 2.140342998665 1.785808450896
1.683362373672 2.140332086892 1.785837157187
1.683326170869 2.140321172959 1.785865862388
1.683289968060 2.140310256854 1.785894567264
1.683253767251 2.140299338872 1.785923271971
1.683217570811 2.140288419478 1.785951975806
1.683181381062 2.140277499098 1.785980677108
1.683145199898 2.140266577908 1.786009373393
1.683109028495 2.140255655705 1.786038061709
1.683072867170 2.140244731907 1.786066739136
1.683036715409 2.140233805694 1.786095403328
1.683000572039 2.140222876245 1.786124052919
1.682964435511 2.140211943001 1.786152687700
1.682928304202 2.140201005873 1.786181308489
1.682892176693 2.140190065340 1.786209916743
1.682856051973 2.140179122411 1.786238514008
1.682819929542 2.140168178474 1.786267101383
1.682783809423 2.140157235094 1.786295679150
1.682747692122 2.140146293815 1.786324246708
1.682711578550 2.140135356026 1.786352802818
1.682675469943 2.140124422899 1.786381346113
1.682639367769 2.140113495397 1.786409875713
1.682603273633 2.140102574294 1.786438391763
1.682567189144 2.140091660175 1.786466895725
1.682531115753 2.140080753381 1.786495390320
1.682495054557 2.140069853897 1.786523879117
1.682459006113 2.140058961226 1.786552365867
1.682422970303 2.140048074300 1.786580853750
1.682386946306 2.140037191485 1.786609344722
1.682350932713 2.140026310711 1.786637839137
1.682314927777 2.140015429719 1.786666335730
1.682278929764 2.140004546381 1.786694831946
1.682242937336 2.139993659024 1.786723324538
1.682206949855 2.139982766673 1.786751810254
1.682170967548 2.139971869171 1.786780286467
1.682134991460 2.139960967152 1.786808751595
1.682099023211 2.139950061882 1.786837205228
1.682063064596 2.139939155039 1.786865647989
1.682027117140 2.139928248472 1.786894081178
1.681991181694 2.139917344004 1.786922506322
1.681955258193 2.139906443301 1.786950924763
1.681919345619 2.139895547799 1.786979337366
1.681883442173 2.139884658677 1.787007744421
1.681847545626 2.139873776837 1.787036145724
1.681811653741 2.139862902899 1.787064540797
1.681775764688 2.139852037194 1.787092929170
1.681739877352 2.139841179807 1.787121310652
1.681703991481 2.139830330663 1.787149685496
1.681668107672 2.139819489685 1.787178054459
1.681632227197 2.139808656984 1.787206418700
1.681596351741 2.139797833029 1.787234779580
1.681560483101 2.139787018722 1.787263138394
1.681524622918 2.139776215308 1.787291496093
1.681488772464 2.139765424102 1.787319853064
1.681452932524 2.139754646061 1.787348209010
1.681417103370 2.139743881308 1.787376562959
1.681381284809 2.139733128728 1.787404913394
1.681345476293 2.139722385795 1.787433258484
1.681309677052 2.139711648706 1.787461596365
1.681273886244 2.139700912854 1.787489925420
1.681238103067 2.139690173546 1.787518244497
1.681202326840 2.139679426815 1.787546553042
1.681166557010 2.139668670110 1.787574851121
1.681130793112 2.139657902711 1.787603139357
1.681095034673 2.139647125721 1.787631418799
1.681059281099 2.139636341659 1.787659690757
1.681023531582 2.139625553750 1.787687956654
1.680987785070 2.139614765083 1.787716217867
1.680952040313 2.139603977864 1.787744475601
1.680916296014 2.139593192934 1.787772730742
1.680880551037 2.139582409634 1.787800983712
1.680844804646 2.139571626035 1.787829234310
1.680809056707 2.139560839409 1.787857481585
1.680773307794 2.139550046812 1.787885723795
1.680737559166 2.139539245600 1.787913958493
1.680701812619 2.139528433789 1.787942182786
1.680666070222 2.139517610191 1.787970393770
1.680630334018 2.139506774373 1.787998589057
1.680594605735 2.139495926492 1.788026767305
1.680558886577 2.139485067101 1.788054928591
1.680523177122 2.139474196983 1.788083074517
1.680487477333 2.139463317032 1.788111207966
1.680451786638 2.139452428169 1.788139332532
1.680416104060 2.139441531251 1.788167451731
1.680380428336 2.139430626942 1.788195568188
1.680344758011 2.139419715572 1.788223683012
1.680309091492 2.139408797003 1.788251795538
1.680273427101 2.139397870577 1.788279903538
1.680237763133 2.139386935221 1.788308003846
1.680202097952 2.139375989705 1.788336093258
1.680166430120 2.139365033047 1.788364169447
1.680130758543 2.139354064941 1.788392231649
1.680095082590 2.139343086097 1.788420280922
1.680059402148 2.139332098360 1.788448319896
1.680023717582 2.139321104543 1.788476352098
1.679988029608 2.139310107994 1.788504381040
1.679952339116 2.139299111998 1.788532409336
1.679916646980 2.139288119187 1.788560438096
1.679880953947 2.139277131136 1.788588466761
1.679845260612 2.139266148277 1.788616493407
1.679809567510 2.139255170154 1.788644515399
1.679773875276 2.139244195949 1.788672530183
1.679738184808 2.139233225108 1.788700535979
1.679702497363 2.139222257858 1.788728532176
1.679666814515 2.139211295437 1.788756519344
1.679631137971 2.139200339968 1.788784498913
1.679595469275 2.139189393991 1.788812472650
1.679559809476 2.139178459828 1.788840442160
1.679524158851 2.139167538970 1.788868408562
1.679488516786 2.139156631699 1.788896372448
1.679452881850 2.139145737068 1.788924334101
1.679417252048 2.139134853246 1.788952293863
1.679381625206 2.139123978110 1.788980252464
1.679345999365 2.139113109879 1.789008211181
1.679310373093 2.139102247585 1.789036171713
1.679274745638 2.139091391220 1.789064135818
1.679239116888 2.139080541520 1.789092104818
1.679203487184 2.139069699463 1.789120079158
1.679167857036 2.139058865677 1.789148058184
1.679132226864 2.139048039961 1.789176040248
1.679096596807 2.139037221096 1.789204023124
1.679060966662 2.139026407027 1.789232004641
1.679025335939 2.139015595349 1.789259983328
1.678989703978 2.139004783943 1.789287958900
1.678954070084 2.138993971540 1.789315932421
1.678918433626 2.138983158034 1.789343906138
1.678882794076 2.138972344419 1.789371883023
1.678847151009 2.138961532396 1.789399866200
1.678811504106 2.138950723770 1.789427858429
1.678775853190 2.138939919856 1.789455861793
1.678740198322 2.138929121085 1.789483877641
1.678704539930 2.138918326950 1.789511906778
1.678668878928 2.138907536306 1.789539949758
1.678633216734 2.138896747903 1.789568007157
1.678597555153 2.138885960973 1.789596079689
1.678561896085 2.138875175666 1.789624168124
1.678526241117 2.138864393173 1.789652273030
1.678490591089 2.138853615496 1.789680394453
1.678454945769 2.138842844941 1.789708531672
1.678419303755 2.138832083501 1.789736683123
1.678383662667 2.138821332323 1.789764846571
1.678348019612 2.138810591444 1.789793019459
1.678312371826 2.138799859863 1.789821199347
1.678276717312 2.138789135914 1.789849384296
1.678241055304 2.138778417820 1.789877573079
1.678205386416 2.138767704218 1.789905765160
1.678169712427 2.138756994510 1.789933960475
1.678134035759 2.138746288916 1.789962159110
1.678098358803 2.138735588229 1.789990361005
1.678062683298 2.138724893379 1.790018565795
1.678027009954 2.138714204947 1.790046772859
1.677991338429 2.138703522794 1.790074981532
1.677955667675 2.138692845928 1.790103191401
1.677919996541 2.138682172622 1.790131402556
1.677884324429 2.138671500738 1.790159615682
1.677848651800 2.138660828137 1.790187831931
1.677812980369 2.138650153028 1.790216052619
1.677777312894 2.138639474157 1.790244278826
1.677741652640 2.138628790791 1.790272511045
1.677706002659 2.138618102524 1.790300749002
1.677670365105 2.138607409010 1.790328991704
1.677634740783 2.138596709707 1.790357237716
1.677599129062 2.138586003757 1.790385485566
1.677563528163 2.138575290009 1.790413734147
1.677527935733 2.138564567201 1.790441982983
1.677492349507 2.138553834204 1.790470232281
1.677456767894 2.138543090253 1.790498482762
1.677421190285 2.138532335091 1.790526735337
1.677385617051 2.138521568980 1.790554990755
1.677350049249 2.138510792591 1.790583249341
1.677314488152 2.138500006831 1.790611510908
1.677278934794 2.138489212675 1.790639774876
1.677243389655 2.138478411055 1.790668040526
1.677207852592 2.138467602840 1.790696307302
1.677172323012 2.138456788898 1.790724575046
1.677136800193 2.138445970188 1.790752844100
1.677101283639 2.138435147844 1.790781115237
1.677065773307 2.138424323188 1.790809389482
1.677030269639 2.138413497674 1.790837667895
1.676994773373 2.138402672767 1.790865951406
1.676959285200 2.138391849808 1.790894240774
1.676923805390 2.138381029897 1.790922536656
1.676888333513 2.138370213841 1.790950839753
1.676852868372 2.138359402165 1.790979150952
1.676817408154 2.138348595170 1.791007471370
1.676781950785 2.138337793005 1.791035802271
1.676746494359 2.138326995715 1.791064144846
1.676711037538 2.138316203248 1.791092499940
1.676675579772 2.138305415436 1.791120867790
1.676640121316 2.138294631968 1.791149247894
1.676604663024 2.138283852404 1.791177639036
1.676569206000 2.138273076244 1.791206039469
1.676533751217 2.138262303060 1.791234447192
1.676498299210 2.138251532659 1.791262860226
1.676462849920 2.138240765210 1.791291276793
1.676427402713 2.138230001292 1.791319695366
1.676391956530 2.138219241814 1.791348114573
1.676356510111 2.138208487811 1.791376533044
1.676321062196 2.138197740170 1.791404949277
1.676285611659 2.138186999358 1.791433361611
1.676250157537 2.138176265254 1.791461768341
1.676214699001 2.138165537139 1.791490167955
1.676179235308 2.138154813883 1.791518559395
1.676143765801 2.138144094264 1.791546942262
1.676108289988 2.138133377364 1.791575316842
1.676072807713 2.138122662889 1.791603683943
1.676037319340 2.138111951347 1.791632044562
1.676001825919 2.138101243998 1.791660399495
1.675966329209 2.138090542615 1.791688749029
1.675930831555 2.138079849098 1.791717092825
1.675895335584 2.138069165078 1.791745430059
1.675859843800 2.138058491622 1.791773759784
1.675824358173 2.138047829115 1.791802081403
1.675788879826 2.138037177358 1.791830395094
1.675753408929 2.138026535820 1.791858702029
1.675717944818 2.138015903965 1.791887004305
1.675682486328 2.138005281532 1.791915304580
1.675647032233 2.137994668674 1.791943605530
1.675611581674 2.137984065921 1.791971909279
1.675576134444 2.137973473980 1.792000217002
1.675540691042 2.137962893450 1.792028528805
1.675505252479 2.137952324566 1.792056843941
1.675469819892 2.137941767047 1.792085161272
1.675434394092 2.137931220118 1.792113479845
1.675398975166 2.137920682692 1.792141799371
1.675363562289 2.137910153651 1.792170120492
1.675328153787 2.137899632124 1.792198444736
1.675292747469 2.137889117683 1.792226774202
1.675257341126 2.137878610381 1.792255111108
1.675221933086 2.137868110639 1.792283457343
1.675186522658 2.137857619030 1.792311814188
1.675151110362 2.137847136040 1.792340182280
1.675115697884 2.137836661919 1.792368561808
1.675080287767 2.137826196664 1.792396952850
1.675044882935 2.137815740166 1.792425355700
1.675009486162 2.137805292446 1.792453771063
1.674974099614 2.137794853924 1.792482200035
1.674938724559 2.137784425573 1.792510643870
1.674903361271 2.137774008906 1.792539103645
1.674868009128 2.137763605749 1.792567579937
1.674832666820 2.137753217844 1.792596072653
1.674797332604 2.137742846370 1.792624581087
1.674762004531 2.137732491522 1.792653104190
1.674726680617 2.137722152260 1.792681640964
1.674691358946 2.137711826317 1.792710190839
1.674656037763 2.137701510471 1.792738753887
1.674620715555 2.137691201035 1.792767330793
1.674585391174 2.137680894440 1.792795922581
1.674550063969 2.137670587777 1.792824530183
1.674514733896 2.137660279179 1.792853153999
1.674479401552 2.137649967966 1.792881793602
1.674444068077 2.137639654543 1.792910447693
1.674408734923 2.137629340115 1.792939114335
1.674373403523 2.137619026303 1.792967791388
1.674338074937 2.137608714798 1.792996476998
1.674302749580 2.137598407124 1.793025169998
1.674267427133 2.137588104558 1.793053870071
1.674232106685 2.137577808208 1.793082577632
1.674196787079 2.137567519175 1.793111293483
1.674161467387 2.137557238726 1.793140018346
1.674126147365 2.137546968383 1.793168752450
1.674090827760 2.137536709879 1.793197495301
1.674055510341 2.137526464983 1.793226245715
1.674020197653 2.137516235218 1.793255002111
1.673984892532 2.137506021564 1.793283762962
1.673949597535 2.137495824221 1.793312527269
1.673914314444 2.137485642506 1.793341294917
1.673879044009 2.137475474924 1.793370066815
1.673843785988 2.137465319386 1.793398844794
1.673808539496 2.137455173531 1.793427631320
1.673773303515 2.137445035067 1.793456429112
1.673738077423 2.137434902048 1.793485240794
1.673702861328 2.137424773032 1.793514068655
1.673667656117 2.137414647093 1.793542914554
1.673632463168 2.137404523724 1.793571779953
1.673597283823 2.137394402666 1.793600666001
1.673562118785 2.137384283742 1.793629573604
1.673526967646 2.137374166750 1.793658503419
1.673491828695 2.137364051445 1.793687455765
1.673456699090 2.137353937601 1.793716430489
1.673421575352 2.137343825118 1.793745426861
1.673386454026 2.137333714110 1.793774443567
1.673351332314 2.137323604930 1.793803478835
1.673316208489 2.137313498104 1.793832530715
1.673281081965 2.137303394166 1.793861597428
1.673245953019 2.137293293463 1.793890677716
1.673210822276 2.137283195960 1.793919771088
1.673175690134 2.137273101131 1.793948877883
1.673140556328 2.137263007980 1.793977999140
1.673105419794 2.137252915176 1.794007136295
1.673070278847 2.137242821299 1.794036290792
1.673035131645 2.137232725102 1.794065463709
1.672999976751 2.137222625746 1.794094655492
1.672964813616 2.137212522919 1.794123865851
1.672929642819 2.137202416823 1.794153093846
1.672894465991 2.137192308052 1.794182338109
1.672859285455 2.137182197378 1.794211597153
1.672824103703 2.137172085554 1.794240869691
1.672788922890 2.137161973156 1.794270154888
1.672753744490 2.137151860538 1.794299452521
1.672718569212 2.137141747867 1.794328763023
1.672683397156 2.137131635235 1.794358087423
1.672648228121 2.137121522758 1.794387427206
1.672613061906 2.137111410635 1.794416784120
1.672577898486 2.137101299118 1.794446159950
1.672542737984 2.137091188403 1.794475556277
1.672507580462 2.137081078481 1.794504974258
1.672472425632 2.137070969018 1.794534414428
1.672437272650 2.137060859318 1.794563876577
1.672402120097 2.137050748414 1.794593359705
1.672366966237 2.137040635274 1.794622862100
1.672331809484 2.137030519077 1.794652381513
1.672296648947 2.137020399477 1.794681915425
1.672261484871 2.137010276773 1.794711461350
1.672226318779 2.137000151928 1.794741017125
1.672191153252 2.136990026409 1.794770581113
1.672155991337 2.136979901904 1.794800152301
1.672120835768 2.136969779979 1.794829730254
1.672085688193 2.136959661775 1.794859314974
1.672050548670 2.136949547830 1.794888906692
1.672015415574 2.136939438068 1.794918505663
1.671980285960 2.136929331928 1.794948112015
1.671945156276 2.136919228610 1.794977725685
1.671910023217 2.136909127314 1.795007346461
1.671874884452 2.136899027424 1.795036974086
1.671839739019 2.136888928580 1.795066608404
1.671804587282 2.136878830630 1.795096249492
1.671769430493 2.136868733518 1.795125897741
1.671734270116 2.136858637170 1.795155553868
1.671699107163 2.136848541454 1.795185218847
1.671663941762 2.136838446251 1.795214893779
1.671628773095 2.136828351623 1.795244579719
1.671593599720 2.136818258037 1.795274277487
1.671558420148 2.136808166561 1.795303987480
1.671523233470 2.136798078944 1.795333709513
1.671488039808 2.136787997537 1.795363442719
1.671452840433 2.136777925057 1.795393185521
1.671417637505 2.136767864233 1.795422935701
1.671382433522 2.136757817439 1.795452690586
1.671347230657 2.136747786398 1.795482447341
1.671312030201 2.136737772038 1.795512203332
1.671276832287 2.136727774513 1.795541956523
1.671241635963 2.136717793382 1.795571705805
1.671206439581 2.136707827853 1.795601451204
1.671171241337 2.136697877023 1.795631193904
1.671136039795 2.136687940042 1.795660936060
1.671100834207 2.136678016165 1.795690680437
1.671065624536 2.136668104710 1.795720429951
1.671030411216 2.136658204983 1.795750187218
1.670995194743 2.136648316230 1.795779954214
1.670959975261 2.136638437673 1.795809732124
1.670924752316 2.136628568642 1.795839521422
1.670889524836 2.136618708768 1.795869322117
1.670854291368 2.136608858167 1.795899134117
1.670819050441 2.136599017536 1.795928957570
1.670783800943 2.136589188090 1.795958793103
1.670748542345 2.136579371341 1.795988641881
1.670713274702 2.136569568751 1.796018505479
1.670677998422 2.136559781348 1.796048385626
1.670642713903 2.136550009428 1.796078283889
1.670607421164 2.136540252423 1.796108201402
1.670572119616 2.136530508991 1.796138138721
1.670536808068 2.136520777309 1.796168095805
1.670501484957 2.136511055490 1.796198072132
1.670466148743 2.136501342015 1.796228066875
1.670430798324 2.136491636056 1.796258079061
1.670395433329 2.136481937619 1.796288107661
1.670360054203 2.136472247472 1.796318151589
1.670324662052 2.136462566896 1.796348209626
1.670289258313 2.136452897344 1.796378280323
1.670253844371 2.136443240101 1.796408361962
1.670218421255 2.136433596027 1.796438452611
1.670182989508 2.136423965429 1.796468550304
1.670147549256 2.136414348062 1.796498653302
1.670112100428 2.136404743220 1.796528760378
1.670076643025 2.136395149865 1.796558871034
1.670041177305 2.136385566746 1.796588985589
1.670005703803 2.136375992493 1.796619105098
1.669970223155 2.136366425692 1.796649231128
1.669934735800 2.136356864972 1.796679365449
1.669899241646 2.136347309117 1.796709509728
1.669863739854 2.136337757234 1.796739665314
1.669828228827 2.136328208934 1.796769833173
1.669792706444 2.136318664475 1.796800013965
1.669757170481 2.136309124824 1.796830208239
1.669721619108 2.136299591565 1.796860416655
1.669686051307 2.136290066661 1.796890640163
1.669650467087 2.136280552102 1.796920880052
1.669614867427 2.136271049498 1.796951137869
1.669579253971 2.136261559751 1.796981415199
1.669543628554 2.136252082852 1.797011713389
1.669507992725 2.136242617887 1.797042033276
1.669472347378 2.136233163224 1.797072375000
1.669436692611 2.136223716837 1.797102737957
1.669401027808 2.136214276662 1.797133120893
1.669365351910 2.136204840904 1.797163522125
1.669329663746 2.136195408220 1.797193939836
1.669293962316 2.136185977766 1.797224372366
1.669258246923 2.136176549132 1.797254818468
1.669222517130 2.136167122237 1.797285277451
1.669186772572 2.136157697246 1.797315749221
1.669151012715 2.136148274547 1.797346234190
1.669115236676 2.136138854785 1.797376733101
1.669079443202 2.136129438919 1.797407246773
1.669043630838 2.136120028214 1.797437775828
1.669007798260 2.136110624143 1.797468320424
1.668971944694 2.136101228151 1.797498880066
1.668936070285 2.136091841344 1.797529453508
1.668900176315 2.136082464187 1.797560038804
1.668864265168 2.136073096317 1.797590633502
1.668828340053 2.136063736571 1.797621234962
1.668792404522 2.136054383267 1.797651840762
1.668756461892 2.136045034684 1.797682449102
1.668720514716 2.136035689623 1.797713059124
1.668684564413 2.136026347887 1.797743671075
1.668648611152 2.136017010505 1.797774286264
1.668612654007 2.136007679613 1.797804906814
1.668576691336 2.135998357996 1.797835535258
1.668540721301 2.135989048376 1.797866174070
1.668504742397 2.135979752669 1.797896825238
1.668468753859 2.135970471387 1.797927489974
1.668432755875 2.135961203397 1.797958168620
1.668396749536 2.135951946089 1.797988860744
1.668360736539 2.135942695925 1.798019565395
1.668324718737 2.135933449205 1.798050281415
1.668288697605 2.135924202845 1.798081007727
1.668252673781 2.135914954936 1.798111743529
1.668216646773 2.135905704952 1.798142488350
1.668180614912 2.135896453560 1.798173242003
1.668144575569 2.135887202133 1.798204004472
1.668108525579 2.135877952133 1.798234775811
1.668072461787 2.135868704572 1.798265556093
1.668036381582 2.135859459721 1.798296345441
1.668000283288 2.135850217147 1.798327144103
1.667964166349 2.135840976038 1.798357952526
1.667928031238 2.135831735692 1.798388771367
1.667891879173 2.135822495979 1.798419601382
1.667855711688 2.135813257616 1.798450443221
1.667819530210 2.135804022155 1.798481297153
1.667783335743 2.135794791678 1.798512162821
1.667747128722 2.135785568315 1.798543039124
1.667710909068 2.135776353735 1.798573924301
1.667674676367 2.135767148780 1.798604816232
1.667638430101 2.135757953376 1.798635712922
1.667602169817 2.135748766731 1.798666613053
1.667565895154 2.135739587771 1.798697516463
1.667529605738 2.135730415672 1.798728424423
1.667493300962 2.135721250327 1.798759339613
1.667456979774 2.135712092601 1.798790265784
1.667420640579 2.135702944320 1.798821207174
1.667384281338 2.135693808003 1.798852167796
1.667347899883 2.135684686425 1.798883150768
1.667311494407 2.135675582151 1.798914157819
1.667275063983 2.135666497144 1.798945189080
1.667238608978 2.135657432559 1.798976243175
1.667202131205 2.135648388714 1.799007317580
1.667165633757 2.135639365208 1.799038409132
1.667129120521 2.135630361113 1.799069514581
1.667092595503 2.135621375156 1.799100631071
1.667056062104 2.135612405844 1.799131756470
1.667019522550 2.135603451529 1.799162889530
1.666982977591 2.135594510448 1.799194029895
1.666946426542 2.135585580794 1.799225177991
1.666909867588 2.135576660854 1.799256334869
1.666873298271 2.135567749230 1.799287502015
1.666836715973 2.135558845088 1.799318681167
1.666800118274 2.135549948373 1.799349874119
1.666763503117 2.135541059888 1.799381082514
1.666726868771 2.135532181170 1.799412307621
1.666690213696 2.135523314163 1.799443550105
1.666653536409 2.135514460731 1.799474809817
1.666616835465 2.135505622119 1.799506085668
1.666580109596 2.135496798511 1.799537375606
1.666543357969 2.135487988814 1.799568676757
1.666506580487 2.135479190728 1.799599985709
1.666469777985 2.135470401126 1.799631298929
1.666432952221 2.135461616645 1.799662613233
1.666396105622 2.135452834349 1.799693926256
1.666359240821 2.135444052315 1.799725236816
1.666322360110 2.135435269997 1.799756545112
1.666285464978 2.135426488281 1.799787852727
1.666248555879 2.135417709255 1.799819162410
1.666211632308 2.135408935743 1.799850477681
1.666174693178 2.135400170749 1.799881802320
1.666137737372 2.135391416934 1.799913139811
1.666100764290 2.135382676239 1.799944492839
1.666063774223 2.135373949730 1.799975862911
1.666026768408 2.135365237635 1.800007250166
1.665989748753 2.135356539545 1.800038653401
1.665952717322 2.135347854685 1.800070070297
1.665915675738 2.135339182165 1.800101497798
1.665878624712 2.135330521162 1.800132932570
1.665841563857 2.135321870999 1.800164371442
1.665804491847 2.135313231148 1.800195811741
1.665767406882 2.135304601192 1.800227251461
1.665730307302 2.135295980796 1.800258689247
1.665693192157 2.135287369734 1.800290124232
1.665656061545 2.135278767972 1.800321555773
1.665618916599 2.135270175796 1.800352983219
1.665581759146 2.135261593950 1.800384405758
1.665544591117 2.135253023716 1.800415822423
1.665507413908 2.135244466908 1.800447232259
1.665470227890 2.135235925745 1.800478634580
1.665433032190 2.135227402612 1.800510029248
1.665395824822 2.135218899743 1.800541416837
1.665358603106 2.135210418880 1.800572798628
1.665321364226 2.135201960979 1.800604176382
1.665284105784 2.135193526021 1.800635551939
1.665246826174 2.135185112977 1.800666926738
1.665209524710 2.135176719936 1.800698301392
1.665172201497 2.135168344381 1.800729675447
1.665134857136 2.135159983577 1.800761047402
1.665097492384 2.135151634987 1.800792414998
1.665060107881 2.135143296660 1.800823775698
1.665022704044 2.135134967504 1.800855127225
1.664985281111 2.135126647416 1.800886468006
1.664947839323 2.135118337230 1.800917797403
1.664910379123 2.135110038517 1.800949115669
1.664872901311 2.135101753276 1.800980423666
1.664835407072 2.135093483577 1.801011722465
1.664797897888 2.135085231242 1.801043012957
1.664760375349 2.135076997619 1.801074295627
1.664722840948 2.135068783476 1.801105570570
1.664685295912 2.135060589040 1.801136837734
1.664647741115 2.135052414134 1.801168097298
1.664610177076 2.135044258378 1.801199350037
1.664572604012 2.135036121379 1.801230597521
1.664535021901 2.135028002877 1.801261842031
1.664497430503 2.135019902806 1.801293086198
1.664459829339 2.135011821264 1.801324332432
1.664422217649 2.135003758424 1.801355582315
1.664384594364 2.134995714420 1.801386836142
1.664346958157 2.134987689252 1.801418092766
1.664309307603 2.134979682749 1.801449349812
1.664271641442 2.134971694595 1.801480604227
1.664233958889 2.134963724424 1.801511852995
1.664196259915 2.134955771945 1.801543093838
1.664158545406 2.134947837072 1.801574325695
1.664120817135 2.134939920020 1.801605548839
1.664083077529 2.134932021335 1.801636764624
1.664045329271 2.134924141864 1.801667974952
1.664007574822 2.134916282662 1.801699181630
1.663969815979 2.134908444861 1.801730385835
1.663932053555 2.134900629526 1.801761587848
1.663894287265 2.134892837518 1.801792787121
1.663856515811 2.134885069390 1.801823982659
1.663818737121 2.134877325330 1.801855173557
1.663780948675 2.134869605139 1.801886359501
1.663743147824 2.134861908267 1.801917541073
1.663705332034 2.134854233883 1.801948719728
1.663667499024 2.134846580982 1.801979897458
1.663629646806 2.134838948512 1.802011076242
1.663591773657 2.134831335500 1.802042257466
1.663553878058 2.134823741159 1.802073441491
1.663515958657 2.134816164958 1.802104627524
1.663478014238 2.134808606622 1.802135813825
1.663440043712 2.134801066080 1.802166998203
1.663402046110 2.134793543347 1.802198178632
1.663364020551 2.134786038391 1.802229353818
1.663325966198 2.134778550996 1.802260523532
1.663287882209 2.134771080692 1.802291688642
1.663249767719 2.134763626751 1.802322850821
1.663211621873 2.134756188284 1.802354012067
1.663173443929 2.134748764404 1.802385174169
1.663135233401 2.134741354430 1.802416338296
1.663096990203 2.134733958069 1.802447504828
1.663058714757 2.134726575532 1.802478673450
1.663020407982 2.134719207550 1.802509843450
1.662982071185 2.134711855277 1.802541014117
1.662943705847 2.134704520107 1.802572185058
1.662905313376 2.134697203454 1.802603356356
1.662866894905 2.134689906543 1.802634528482
1.662828451206 2.134682630260 1.802665702022
1.662789982758 2.134675375096 1.802696877302
1.662751489963 2.134668141171 1.802728054049
1.662712973432 2.134660928313 1.802759231212
1.662674434251 2.134653736159 1.802790407011
1.662635874114 2.134646564232 1.802821579204
1.662597295255 2.134639411982 1.802852745499
1.662558700161 2.134632278786 1.802883903994
1.662520091123 2.134625163933 1.802915053511
1.662481469737 2.134618066637 1.802946193736
1.662442836490 2.134610986092 1.802977325138
1.662404190555 2.134603921584 1.803008448702
1.662365529857 2.134596872640 1.803039565568
1.662326851423 2.134589839162 1.803070676685
1.662288151917 2.134582821494 1.803101782573
1.662249428261 2.134575820369 1.803132883247
1.662210678173 2.134568836732 1.803163978308
1.662171900537 2.134561871446 1.803195067136
1.662133095521 2.134554924966 1.803226149116
1.662094264471 2.134547997049 1.803257223834
1.662055409629 2.134541086612 1.803288291172
1.662016533777 2.134534191772 1.803319351316
1.661977639901 2.134527310100 1.803350404685
1.661938730933 2.134520439030 1.803381451842
1.661899809590 2.134513576323 1.803412493425
1.661860878298 2.134506720475 1.803443530125
1.661821939141 2.134499870963 1.803474562698
1.661782993806 2.134493028243 1.803505591992
1.661744043489 2.134486193519 1.803536618925
1.661705088774 2.134479368320 1.803567644404
1.661666129536 2.134472554005 1.803598669155
1.661627164908 2.134465751323 1.803629693513
1.661588193373 2.134458960128 1.803660717221
1.661549212978 2.134452179338 1.803691739310
1.661510221673 2.134445407115 1.803722758121
1.661471217689 2.134438641239 1.803753771498
1.661432199887 2.134431879564 1.803784777106
1.661393167989 2.134425120440 1.803815772835
1.661354122639 2.134418363024 1.803846757168
1.661315065280 2.134411607413 1.803877729424
1.661275997872 2.134404854595 1.803908689820
1.661236922527 2.134398106261 1.803939639313
1.661197841150 2.134391364545 1.803970579285
1.661158755151 2.134384631753 1.804001511138
1.661119665294 2.134377910157 1.804032435916
1.661080571708 2.134371201859 1.804063354047
1.661041474012 2.134364508734 1.804094265270
1.661002371542 2.134357832429 1.804125168753
1.660963263592 2.134351174372 1.804156063353
1.660924149624 2.134344535784 1.804186947944
1.660885029404 2.134337917663 1.804217821714
1.660845903050 2.134331320776 1.804248684353
1.660806770992 2.134324745637 1.804279536108
1.660767633866 2.134318192536 1.804310377689
1.660728492389 2.134311661588 1.804341210105
1.660689347221 2.134305152807 1.804372034469
1.660650198868 2.134298666186 1.804402851861
1.660611047617 2.134292201736 1.804433663283
1.660571893530 2.134285759460 1.804464469695
1.660532736469 2.134279339259 1.804495272115
1.660493576151 2.134272940776 1.804526071721
1.660454412213 2.134266563223 1.804556869886
1.660415244261 2.134260205244 1.804587668132
1.660376071910 2.134253864863 1.804618467978
1.660336894790 2.134247539558 1.804649270748
1.660297712540 2.134241226466 1.804680077374
1.660258524806 2.134234922688 1.804710888288
1.660219331245 2.134228625642 1.804741703447
1.660180131577 2.134222333378 1.804772522493
1.660140925659 2.134216044804 1.804803345035
1.660101713589 2.134209759765 1.804834170954
1.660062495810 2.134203478950 1.804865000661
1.660023273171 2.134197203679 1.804895835201
1.659984046916 2.134190935581 1.804926676161
1.659944818587 2.134184676270 1.804957525379
1.659905589833 2.134178427060 1.804988384511
1.659866362170 2.134172188770 1.805019254556
1.659827136740 2.134165961657 1.805050135459
1.659787914134 2.134159745443 1.805081025895
1.659748694344 2.134153539433 1.805111923303
1.659709476857 2.134147342659 1.805142824172
1.659670260878 2.134141154023 1.805173724519
1.659631045648 2.134134972414 1.805204620458
1.659591830748 2.134128796773 1.805235508729
1.659552616323 2.134122626131 1.805266387081
1.659513403139 2.134116459626 1.805297254425
1.659474192463 2.134110296513 1.805328110740
1.659434985767 2.134104136190 1.805358956783
1.659395784340 2.134097978218 1.805389793669
1.659356588892 2.134091822341 1.805420622445
1.659317399255 2.134085668476 1.805451443750
1.659278214258 2.134079516671 1.805482257631
1.659239031791 2.134073367022 1.805513063543
1.659199849051 2.134067219560 1.805543860511
1.659160662890 2.134061074155 1.805574647399
1.659121470197 2.134054930451 1.805605423213
1.659082268206 2.134048787882 1.805636187365
1.659043054698 2.134042645766 1.805666939839
1.659003828070 2.134036503488 1.805697681247
1.658964587284 2.134030360720 1.805728412767
1.658925331770 2.134024217626 1.805759135997
1.658886061316 2.134018075004 1.805789852753
1.658846776014 2.134011934300 1.805820564868
1.658807476255 2.134005797481 1.805851273997
1.658768162782 2.133999666781 1.805881981481
1.658728836745 2.133993544366 1.805912688245
1.658689499728 2.133987431991 1.805943394766
1.658650153694 2.133981330742 1.805974101087
1.658610800839 2.133975240908 1.806004806869
1.658571443365 2.133969162032 1.806035511496
1.658532083215 2.133963093121 1.806066214192
1.658492721819 2.133957032961 1.806096914155
1.658453359916 2.133950980455 1.806127610683
1.658413997483 2.133944934896 1.806158303268
1.658374633808 2.133938896109 1.806188991657
1.658335267680 2.133932864420 1.806219675858
1.658295897676 2.133926840487 1.806250356112
1.658256522481 2.133920825021 1.806281032834
1.658217141177 2.133914818504 1.806311706549
1.658177753453 2.133908820977 1.806342377827
1.658138359680 2.133902831946 1.806373047246
1.658098960844 2.133896850450 1.806403715364
1.658059558337 2.133890875251 1.806434382690
1.658020153639 2.133884905084 1.806465049657
1.657980747975 2.133878938911 1.806495716575
1.657941342004 2.133872976085 1.806526383574
1.657901935614 2.133867016419 1.806557050561
1.657862527899 2.133861060116 1.806587717222
1.657823117308 2.133855107638 1.806618383085
1.657783701978 2.133849159539 1.806649047672
1.657744280146 2.133843216342 1.806679710713
1.657704850572 2.133837278485 1.806710372375
1.657665412852 2.133831346354 1.806741033447
1.657625967538 2.133825420374 1.806771695396
1.657586516019 2.133819501108 1.806802360252
1.657547060198 2.133813589306 1.806833030305
1.657507602026 2.133807685880 1.806863707671
1.657468143025 2.133801791784 1.806894393817
1.657428683918 2.133795907843 1.806925089180
1.657389224480 2.133790034577 1.806955793002
1.657349763627 2.133784172088 1.806986503452
1.657310299738 2.133778320056 1.807017218047
1.657270831089 2.133772477856 1.807047934274
1.657231356283 2.133766644765 1.807078650267
1.657191874542 2.133760820212 1.807109365359
1.657152385780 2.133755003971 1.807140080324
1.657112890438 2.133749196256 1.807170797249
1.657073389149 2.133743397668 1.807201519019
1.657033882350 2.133737609023 1.807232248572
1.656994369962 2.133731831098 1.807262988097
1.656954851261 2.133726064395 1.807293738432
1.656915324972 2.133720308978 1.807324498812
1.656875789550 2.133714564450 1.807355267087
1.656836243572 2.133708830062 1.807386040334
1.656796686074 2.133703104909 1.807416815709
1.656757116744 2.133697388144 1.807447591316
1.656717535892 2.133691679130 1.807478366813
1.656677944204 2.133685977462 1.807509143620
1.656638342362 2.133680282872 1.807539924639
1.656598730674 2.133674595035 1.807570713591
1.656559108815 2.133668913370 1.807601514157
1.656519475807 2.133663236926 1.807632329171
1.656479830227 2.133657564411 1.807663160096
1.656440170604 2.133651894393 1.807694006918
1.656400495884 2.133646225618 1.807724868469
1.656360805824 2.133640557365 1.807755743043
1.656321101205 2.133634889714 1.807786629113
1.656281383814 2.133629223626 1.807817525910
1.656241656207 2.133623560806 1.807848433694
1.656201921337 2.133617903347 1.807879353641
1.656162182160 2.133612253278 1.807910287427
1.656122441322 2.133606612126 1.807941236650
1.656082700989 2.133600980630 1.807972202309
1.656042962824 2.133595358710 1.808003184513
1.656003228057 2.133589745680 1.808034182517
1.655963497584 2.133584140652 1.808065195071
1.655923772004 2.133578542997 1.808096220937
1.655884051587 2.133572952707 1.808127259388
1.655844336166 2.133567370538 1.808158310519
1.655804625020 2.133561797893 1.808189375230
1.655764916837 2.133556236468 1.808220454895
1.655725209805 2.133550687783 1.808251550817
1.655685501862 2.133545152767 1.808282663662
1.655645791058 2.133539631519 1.808313793052
1.655606075943 2.133534123346 1.808344937496
1.655566355881 2.133528627061 1.808376094663
1.655526631170 2.133523141442 1.808407261953
1.655486902954 2.133517665682 1.808438437181
1.655447172907 2.133512199675 1.808469619166
1.655407442806 2.133506744016 1.808500808043
1.655367714079 2.133501299687 1.808532005211
1.655327987449 2.133495867522 1.808563212931
1.655288262759 2.133490447623 1.808594433714
1.655248538988 2.133485038922 1.808625669680
1.655208814417 2.133479639056 1.808656922081
1.655169086883 2.133474244640 1.808688191132
1.655129354022 2.133468851883 1.808719476156
1.655089613463 2.133463457398 1.808750775981
1.655049862952 2.133458058972 1.808782089438
1.655010100443 2.133452656075 1.808813415780
1.654970324212 2.133447249956 1.808844754900
1.654930533023 2.133441843281 1.808876107277
1.654890726365 2.133436439419 1.808907473707
1.654850904708 2.133431041572 1.808938854924
1.654811069675 2.133425652008 1.808970251254
1.654771224049 2.133420271586 1.809001662422
1.654731371527 2.133414899717 1.809033087582
1.654691516226 2.133409534726 1.809064525531
1.654651662008 2.133404174493 1.809095975027
1.654611811781 2.133398817141 1.809127435082
1.654571966947 2.133393461565 1.809158905119
1.654532127160 2.133388107628 1.809190384943
1.654492290478 2.133382755986 1.809221874534
1.654452453881 2.133377407618 1.809253373756
1.654412614026 2.133372063237 1.809284882082
1.654372768049 2.133366722801 1.809316398455
1.654332914182 2.133361385288 1.809347921330
1.654293052040 2.133356048851 1.809379448894
1.654253182510 2.133350711271 1.809410979384
1.654213307291 2.133345370607 1.809442511401
1.654173428264 2.133340025797 1.809474044111
1.654133546873 2.133334677026 1.809505577284
1.654093663720 2.133329325725 1.809537111159
1.654053778471 2.133323974177 1.809568646212
1.654013890089 2.133318624862 1.809600182921
1.653973997271 2.133313279706 1.809631721602
1.653934098936 2.133307939494 1.809663262395
1.653894194588 2.133302603605 1.809694805364
1.653854284421 2.133297270172 1.809726350661
1.653814369160 2.133291936613 1.809757898654
1.653774449694 2.133286600392 1.809789449934
1.653734526648 2.133281259787 1.809821005160
1.653694600071 2.133275914435 1.809852564768
1.653654669328 2.133270565519 1.809884128656
1.653614733275 2.133265215530 1.809915695937
1.653574790619 2.133259867684 1.809947264924
1.653534840369 2.133254525162 1.809978833368
1.653494882188 2.133249190368 1.810010398977
1.653454916540 2.133243864405 1.810041960061
1.653414944569 2.133238546887 1.810073516183
1.653374967749 2.133233236104 1.810105068598
1.653334987434 2.133227929463 1.810136620361
1.653295004450 2.133222624076 1.810168176020
1.653255018882 2.133217317314 1.810199740975
1.653215030118 2.133212007208 1.810231320594
1.653175037129 2.133206692613 1.810262919328
1.653135038892 2.133201373139 1.810294539985
1.653095034782 2.133196048927 1.810326183346
1.653055024814 2.133190720360 1.810357848165
1.653015009626 2.133185387820 1.810389531546
1.652974990208 2.133180051565 1.810421229574
1.652934967471 2.133174711743 1.810452938043
1.652894941811 2.133169368529 1.810484653129
1.652854912805 2.133164022295 1.810516371884
1.652814879179 2.133158673777 1.810548092476
1.652774839062 2.133153324142 1.810579814195
1.652734790464 2.133147974952 1.810611537260
1.652694731851 2.133142628013 1.810643262519
1.652654662625 2.133137285155 1.810674991131
1.652614583393 2.133131948001 1.810706724279
1.652574495916 2.133126617755 1.810738462976
1.652534402775 2.133121295073 1.810770207964
1.652494306833 2.133115980018 1.810801959689
1.652454210651 2.133110672097 1.810833718346
1.652414116008 2.133105370374 1.810865483959
1.652374023634 2.133100073626 1.810897256463
1.652333933215 2.133094780517 1.810929035797
1.652293843628 2.133089489781 1.810960821962
1.652253753321 2.133084200390 1.810992615062
1.652213660737 2.133078911686 1.811024415317
1.652173564656 2.133073623471 1.811056223057
1.652133464405 2.133068336014 1.811088038714
1.652093359919 2.133063049992 1.811119862827
1.652053251667 2.133057766343 1.811151696068
1.652013140506 2.133052486040 1.811183539298
1.651973027510 2.133047209851 1.811215393626
1.651932913803 2.133041938102 1.811247260454
1.651892800425 2.133036670514 1.811279141461
1.651852688198 2.133031406166 1.811311038498
1.651812577614 2.133026143592 1.811342953401
1.651772468706 2.133020881026 1.811374887724
1.651732360958 2.133015616731 1.811406842462
1.651692253249 2.133010349375 1.811438817839
1.651652143898 2.133005078342 1.811470813219
1.651612030810 2.132999803943 1.811502827196
1.651571911737 2.132994527455 1.811534857849
1.651531784596 2.132989250996 1.811566903112
1.651491647791 2.132983977259 1.811598961159
1.651451500455 2.132978709165 1.811631030686
1.651411342541 2.132973449524 1.811663111024
1.651371174749 2.132968200757 1.811695202037
1.651330998284 2.132962964737 1.811727303842
1.651290814531 2.132957742761 1.811759416457
1.651250624703 2.132952535633 1.811791539501
1.651210429583 2.132947343808 1.811823672067
1.651170229387 2.132942167533 1.811855812825
1.651130023797 2.132937006940 1.811887960349
1.651089812110 2.132931862055 1.811920113569
1.651049593454 2.132926732728 1.811952272194
1.651009366993 2.132921618520 1.811984436974
1.650969132043 2.132916518593 1.812016609674
1.650928888084 2.132911431676 1.812048792767
1.650888634672 2.132906356131 1.812080988903
1.650848371282 2.132901290148 1.812113200313
1.650808097169 2.132896232031 1.812145428327
1.650767811285 2.132891180516 1.812177673131
1.650727512299 2.132886135049 1.812209933838
1.650687198707 2.132881095939 1.812242208820
1.650646869008 2.132876064336 1.812274496175
1.650606521893 2.132871042021 1.812306794161
1.650566156388 2.132866031039 1.812339101440
1.650525771914 2.132861033269 1.812371417065
1.650485368278 2.132856050005 1.812403740233
1.650444945588 2.132851081683 1.812436069928
1.650404504165 2.132846127794 1.812468404619
1.650364044479 2.132841187032 1.812500742187
1.650323567143 2.132836257638 1.812533080142
1.650283072967 2.132831337857 1.812565416100
1.650242563054 2.132826426404 1.812597748390
1.650202038885 2.132821522834 1.812630076563
1.650161502352 2.132816627717 1.812662401626
1.650120955701 2.132811742598 1.812694725852
1.650080401387 2.132806869744 1.812727052209
1.650039841847 2.132802011760 1.812759383534
1.649999279254 2.132797171154 1.812791721699
1.649958715292 2.132792349965 1.812824067038
1.649918151011 2.132787549511 1.812856418227
1.649877586785 2.132782770318 1.812888772660
1.649837022377 2.132778012197 1.812921127248
1.649796457087 2.132773274449 1.812953479364
1.649755889935 2.132768556113 1.812985827676
1.649715319856 2.132763856209 1.813018172583
1.649674745848 2.132759173912 1.813050516135
1.649634167085 2.132754508662 1.813082861448
1.649593582971 2.132749860185 1.813115211816
1.649552993177 2.132745228482 1.813147569797
1.649512397652 2.132740613785 1.813179936569
1.649471796640 2.132736016521 1.813212311739
1.649431190679 2.132731437270 1.813244693670
1.649390580589 2.132726876720 1.813277080183
1.649349967412 2.132722335605 1.813309469401
1.649309352303 2.132717814602 1.813341860451
1.649268736377 2.132713314203 1.813374253783
1.649228120523 2.132708834583 1.813406651027
1.649187505240 2.132704375492 1.813439054440
1.649146890532 2.132699936207 1.813471466145
1.649106275904 2.132695515571 1.813503887423
1.649065660480 2.132691112122 1.813536318296
1.649025043221 2.132686724290 1.813568757530
1.648984423197 2.132682350609 1.813601203039
1.648943799853 2.132677989908 1.813633652545
1.648903173189 2.132673641429 1.813666104255
1.648862543793 2.132669304854 1.813698557331
1.648821912722 2.132664980239 1.813731012006
1.648781281243 2.132660667907 1.813763469327
1.648740650503 2.132656368312 1.813795930636
1.648700021211 2.132652081949 1.813828396990
1.648659393426 2.132647809305 1.813860868722
1.648618766504 2.132643550872 1.813893345301
1.648578139232 2.132639307178 1.813925825518
1.648537510101 2.132635078815 1.813958307919
1.648496877644 2.132630866418 1.813990791316
1.648456240746 2.132626670592 1.814023275187
1.648415598833 2.132622491783 1.814055759822
1.648374951881 2.132618330153 1.814088246183
1.648334300258 2.132614185480 1.814120735538
1.648293644459 2.132610057142 1.814153229024
1.648252984811 2.132605944208 1.814185727296
1.648212321282 2.132601845601 1.814218230411
1.648171653440 2.132597760308 1.814250737952
1.648130980624 2.132593687564 1.814283249349
1.648090302240 2.132589626948 1.814315764233
1.648049618135 2.132585578361 1.814348282670
1.648008928874 2.132581541886 1.814380805159
1.647968235846 2.132577517570 1.814413332374
1.647927541107 2.132573505216 1.814445864728
1.647886846987 2.132569504235 1.814478401938
1.647846155550 2.132565513648 1.814510942764
1.647805468047 2.132561532221 1.814543485065
1.647764784526 2.132557558723 1.814576026193
1.647724103729 2.132553592223 1.814608563636
1.647683423319 2.132549632338 1.814641095721
1.647642740392 2.132545679352 1.814673622155
1.647602052135 2.132541734163 1.814706144202
1.647561356457 2.132537798064 1.814738664441
1.647520652393 2.132533872414 1.814771186138
1.647479940178 2.132529958288 1.814803712419
1.647439220950 2.132526056194 1.814836245484
1.647398496177 2.132522165935 1.814868786095
1.647357766979 2.132518286631 1.814901333477
1.647317033543 2.132514416887 1.814933885653
1.647276294827 2.132510555048 1.814966440095
1.647235548633 2.132506699465 1.814998994477
1.647194792059 2.132502848713 1.815031547307
1.647154022187 2.132499001718 1.815064098264
1.647113236825 2.132495157814 1.815096648159
1.647072435089 2.132491316734 1.815129198578
1.647031617663 2.132487478596 1.815161751362
1.646990786674 2.132483643919 1.815194308097
1.646949945236 2.132479813651 1.815226869797
1.646909096789 2.132475989209 1.815259436840
1.646868244446 2.132472172463 1.815292009166
1.646827390506 2.132468365627 1.815324586606
1.646786536253 2.132464571033 1.815357169213
1.646745682046 2.132460790796 1.815389757454
1.646704827625 2.132457026448 1.815422352184
1.646663972482 2.132453278613 1.815454954445
1.646623116149 2.132449546848 1.815487565148
1.646582258310 2.132445829699 1.815520184798
1.646541398702 2.132442124989 1.815552813365
1.646500536874 2.132438430294 1.815585450372
1.646459671943 2.132434743474 1.815618095172
1.646418802465 2.132431063140 1.815650747326
1.646377926538 2.132427388913 1.815683406939
1.646337042137 2.132423721398 1.815716074837
1.646296147611 2.132420061889 1.815748752495
1.646255242194 2.132416411876 1.815781441741
1.646214326357 2.132412772513 1.815814144290
1.646173401866 2.132409144193 1.815846861267
1.646132471508 2.132405526382 1.815879592829
1.646091538515 2.132401917751 1.815912338012
1.646050605868 2.132398316590 1.815945094803
1.646009675648 2.132394721375 1.815977860436
1.645968748632 2.132391131320 1.816010631787
1.645927824247 2.132387546748 1.816043405783
1.645886900875 2.132383969148 1.816076179728
1.645845976412 2.132380400901 1.816108951501
1.645805048899 2.132376844719 1.816141719629
1.645764117038 2.132373302969 1.816174483287
1.645723180424 2.132369777049 1.816207242269
1.645682239466 2.132366266995 1.816239996971
1.645641295018 2.132362771443 1.816272748392
1.645600347887 2.132359287937 1.816305498117
1.645559398382 2.132355813522 1.816338248248
1.645518446072 2.132352345451 1.816371001230
1.645477489822 2.132348881825 1.816403759576
1.645436528119 2.132345422007 1.816436525527
1.645395559538 2.132341966710 1.816469300714
1.645354583223 2.132338517745 1.816502085923
1.645313599190 2.132335077525 1.816534881014
1.645272608362 2.132331648452 1.816567685052
1.645231612319 2.132328232350 1.816600496585
1.645190612836 2.132324830076 1.816633314012
1.645149611365 2.132321441391 1.816666135923
1.645108608625 2.132318065076 1.816698961314
1.645067604416 2.132314699257 1.816731789619
1.645026597714 2.132311341811 1.816764620572
1.644985587012 2.132307990765 1.816797453959
1.644944570762 2.132304644590 1.816830289362
1.644903547808 2.132301302354 1.816863126003
1.644862517642 2.132297963740 1.816895962758
1.644821480444 2.132294628962 1.816928798333
1.644780436903 2.132291298626 1.816961631564
1.644739387903 2.132287973606 1.816994461737
1.644698334215 2.132284654922 1.817027288802
1.644657276296 2.132281343657 1.817060113432
1.644616214285 2.132278040874 1.817092936869
1.644575148172 2.132274747521 1.817125760631
1.644534078097 2.132271464317 1.817158586149
1.644493004639 2.132268191636 1.817191414469
1.644451928984 2.132264929413 1.817224246104
1.644410852907 2.132261677104 1.817257081087
1.644369778537 2.132258433749 1.817289919201
1.644328707980 2.132255198116 1.817322760306
1.644287642908 2.132251968910 1.817355604658
1.644246584242 2.132248744996 1.817388453093
1.644205532024 2.132245525564 1.817421307029
1.644164485518 2.132242310182 1.817454168263
1.644123443518 2.132239098730 1.817487038630
1.644082404756 2.132235891206 1.817519919616
1.644041368305 2.132232687501 1.817552812054
1.644000333866 2.132229487192 1.817585715982
1.643959301866 2.132226289461 1.817618630709
1.643918273363 2.132223093167 1.817651555076
1.643877249817 2.132219897080 1.817684487825
1.643836232797 2.132216700215 1.817717427988
1.643795223719 2.132213502160 1.817750375172
1.643754223684 2.132210303308 1.817783329689
1.643713233425 2.132207104885 1.817816292483
1.643672253363 2.132203908751 1.817849264888
1.643631283694 2.132200717016 1.817882248296
1.643590324479 2.132197531556 1.817915243797
1.643549375678 2.132194353575 1.817948251913
1.643508437141 2.132191183320 1.817981272457
1.643467508566 2.132188020063 1.818014304575
1.643426589477 2.132184862338 1.818047346928
1.643385679259 2.132181708375 1.818080398005
1.643344777265 2.132178556616 1.818113456466
1.643303882990 2.132175406148 1.818146521470
1.643262996245 2.132172256926 1.818179592905
1.643222117281 2.132169109724 1.818212671479
1.643181246802 2.132165965803 1.818245758659
1.643140385839 2.132162826412 1.818278856455
1.643099535494 2.132159692247 1.818311967098
1.643058696619 2.132156563028 1.818345092667
1.643017869502 2.132153437329 1.818378234741
1.642977053650 2.132150312710 1.818411394140
1.642936247731 2.132147186121 1.818444570820
1.642895449683 2.132144054503 1.818477763934
1.642854656976 2.132140915412 1.818510972049
1.642813866960 2.132137767543 1.818544193477
1.642773077205 2.132134611033 1.818577426628
1.642732285777 2.132131447483 1.818610670313
1.642691491382 2.132128279720 1.818643923923
1.642650693382 2.132125111370 1.818677187432
1.642609891709 2.132121946327 1.818710461251
1.642569086702 2.132118788255 1.818743745957
1.642528278946 2.132115640161 1.818777041992
1.642487469128 2.132112504117 1.818810349414
1.642446657942 2.132109381133 1.818843667766
1.642405846031 2.132106271149 1.818876996105
1.642365033947 2.132103173147 1.818910333184
1.642324222120 2.132100085336 1.818943677718
1.642283410820 2.132097005404 1.818977028673
1.642242600114 2.132093930816 1.819010385487
1.642201789853 2.132090859149 1.819043748165
1.642160979687 2.132087788419 1.819077117233
1.642120169141 2.132084717369 1.819110493561
1.642079357724 2.132081645665 1.819143878119
1.642038545073 2.132078573949 1.819177271733
1.641997731062 2.132075503728 1.819210674901
1.641956915869 2.132072437115 1.819244087718
1.641916099959 2.132069376461 1.819277509899
1.641875283976 2.132066323959 1.819310940893
1.641834468592 2.132063281303 1.819344380041
1.641793654331 2.132060249478 1.819377826716
1.641752841440 2.132057228715 1.819411280437
1.641712029822 2.132054218601 1.819444740923
1.641671219078 2.132051218298 1.819478208108
1.641630408618 2.132048226797 1.819511682129
1.641589597823 2.132045243138 1.819545163318
1.641548786203 2.132042266535 1.819578652198
1.641507973507 2.132039296411 1.819612149480
1.641467159764 2.132036332350 1.819645656048
1.641426345245 2.132033374034 1.819679172898
1.641385530372 2.132030421190 1.819712701028
1.641344715620 2.132027473602 1.819746241274
1.641303901423 2.132024531160 1.819779794122
1.641263088129 2.132021593916 1.819813359544
1.641222276000 2.132018662092 1.819846936902
1.641181465224 2.132015735994 1.819880524960
1.641140655933 2.132012815812 1.819914122029
1.641099848196 2.132009901348 1.819947726202
1.641059041953 2.132006991743 1.819981335660
1.641018236938 2.132004085302 1.820014948960
1.640977432588 2.132001179509 1.820048565248
1.640936627980 2.131998271268 1.820082184355
1.640895821851 2.131995357353 1.820115806749
1.640855012686 2.131992434981 1.820149433375
1.640814198891 2.131989502352 1.820183065422
1.640773378997 2.131986559032 1.820216704092
1.640732551856 2.131983606053 1.820250350423
1.640691716785 2.131980645698 1.820284005196
1.640650873592 2.131977681022 1.820317668959
1.640610022513 2.131974715223 1.820351342110
1.640569164042 2.131971751042 1.820385025022
1.640528298711 2.131968790330 1.820418718146
1.640487426875 2.131965833885 1.820452422051
1.640446548543 2.131962881578 1.820486137382
1.640405663292 2.131959932696 1.820519864748
1.640364770281 2.131956986352 1.820553604560
1.640323868347 2.131954041843 1.820587356881
1.640282956163 2.131951098810 1.820621121320
1.640242032417 2.131948157186 1.820654897011
1.640201095977 2.131945216945 1.820688682694
1.640160146029 2.131942277776 1.820722476872
1.640119182155 2.131939338825 1.820756278027
1.640078204368 2.131936398606 1.820790084840
1.640037213088 2.131933455146 1.820823896367
1.639996209077 2.131930506348 1.820857712141
1.639955193348 2.131927550444 1.820891532177
1.639914167051 2.131924586409 1.820925356890
1.639873131370 2.131921614189 1.820959186938
1.639832087443 2.131918634650 1.820993023040
1.639791036324 2.131915649248 1.821026865812
1.639749979008 2.131912659515 1.821060715652
1.639708916507 2.131909666499 1.821094572699
1.639667849953 2.131906670333 1.821128436889
1.639626780702 2.131903670065 1.821162308074
1.639585710387 2.131900663809 1.821196186181
1.639544640869 2.131897649162 1.821230071370
1.639503574095 2.131894623772 1.821263964150
1.639462511847 2.131891585884 1.821297865415
1.639421455453 2.131888534704 1.821331776387
1.639380405528 2.131885470469 1.821365698481
1.639339361826 2.131882394228 1.821399633103
1.639298323266 2.131879307396 1.821433581445
1.639257288164 2.131876211242 1.821467544313
1.639216254626 2.131873106474 1.821501522031
1.639175221029 2.131869993058 1.821535514447
1.639134186463 2.131866870335 1.821569521047
1.639093151030 2.131863737392 1.821603541136
1.639052115896 2.131860593575 1.821637574064
1.639011083092 2.131857438987 1.821671619435
1.638970055090 2.131854274796 1.821705677247
1.638929034268 2.131851103247 1.821739747943
1.638888022400 2.131847927376 1.821773832352
1.638847020313 2.131844750476 1.821807931535
1.638806027777 2.131841575475 1.821842046577
1.638765043677 2.131838404403 1.821876178362
1.638724066381 2.131835238087 1.821910327386
1.638683094224 2.131832076169 1.821944493633
1.638642125948 2.131828917431 1.821978676547
1.638601161005 2.131825760327 1.822012875085
1.638560199633 2.131822603563 1.822047087856
1.638519242724 2.131819446548 1.822081313282
1.638478291522 2.131816289578 1.822115549780
1.638437347266 2.131813133694 1.822149795910
1.638396410858 2.131809980263 1.822184050482
1.638355482648 2.131806830385 1.822218312594
1.638314562349 2.131803684325 1.822252581627
1.638273649077 2.131800541133 1.822286857201
1.638232741461 2.131797398573 1.822321139113
1.638191837779 2.131794253425 1.822355427287
1.638150936068 2.131791102064 1.822389721751
1.638110034232 2.131787941199 1.822424022648
1.638069130150 2.131784768569 1.822458330292
1.638028221839 2.131781583418 1.822492645223
1.637987307682 2.131778386621 1.822526968274
1.637946386731 2.131775180446 1.822561300586
1.637905459003 2.131771968010 1.822595643574
1.637864525707 2.131768752588 1.822629998806
1.637823589279 2.131765536963 1.822664367827
1.637782653190 2.131762322989 1.822698751929
1.637741721488 2.131759111467 1.822733151920
1.637700798171 2.131755902344 1.822767567946
1.637659886521 2.131752695146 1.822801999403
1.637618988561 2.131749489499 1.822836444982
1.637578104789 2.131746285542 1.822870902850
1.637537234277 2.131743084118 1.822905370938
1.637496375110 2.131739886658 1.822939847288
1.637455525061 2.131736694807 1.822974330393
1.637414682305 2.131733509911 1.823008819447
1.637373845962 2.131730332526 1.823043314441
1.637333016326 2.131727162133 1.823077816099
1.637292194693 2.131723997151 1.823112325637
1.637251382858 2.131720835277 1.823146844413
1.637210582432 2.131717674060 1.823181373534
1.637169794193 2.131714511563 1.823215913510
1.637129017685 2.131711346917 1.823250464041
1.637088251188 2.131708180605 1.823285023977
1.637047492076 2.131705014401 1.823319591469
1.637006737466 2.131701850971 1.823354164279
1.636965984953 2.131698693251 1.823388740180
1.636925233205 2.131695543770 1.823423317359
1.636884482259 2.131692404095 1.823457894739
1.636843733413 2.131689274536 1.823492472154
1.636802988787 2.131686154166 1.823527050341
1.636762250672 2.131683041110 1.823561630759
1.636721520910 2.131679932994 1.823596215290
1.636680800482 2.131676827410 1.823630805869
1.636640089434 2.131673722257 1.823665404147
1.636599387141 2.131670615891 1.823700011237
1.636558692814 2.131667507065 1.823734627596
1.636518006053 2.131664394756 1.823769253054
1.636477327243 2.131661277948 1.823803886961
1.636436657665 2.131658155511 1.823838528413
1.636395999252 2.131655026226 1.823873176484
1.636355354084 2.131651888963 1.823907830406
1.636314723778 2.131648742949 1.823942489653
1.636274108977 2.131645588045 1.823977153917
1.636233509120 2.131642424911 1.824011822971
1.636192922570 2.131639255013 1.824046496476
1.636152347066 2.131636080438 1.824081173789
1.636111780380 2.131632903590 1.824115853817
1.636071220935 2.131629726846 1.824150534988
1.636030668238 2.131626552268 1.824185215346
1.635990122948 2.131623381452 1.824219892779
1.635949586595 2.131620215539 1.824254565328
1.635909061022 2.131617055342 1.824289231526
1.635868547753 2.131613901528 1.824323890698
1.635828047473 2.131610754760 1.824358543141
1.635787559799 2.131607615733 1.824393190166
1.635747083417 2.131604485089 1.824427833961
1.635706616525 2.131601363237 1.824462477331
1.635666157457 2.131598250162 1.824497123337
1.635625705271 2.131595145291 1.824531774932
1.635585260130 2.131592047499 1.824566434641
1.635544823333 2.131588955263 1.824601104372
1.635504397009 2.131585866929 1.824635785352
1.635463983548 2.131582781019 1.824670478207
1.635423584944 2.131579696478 1.824705183137
1.635383202254 2.131576612787 1.824739900132
1.635342835305 2.131573529910 1.824774629160
1.635302482739 2.131570448101 1.824809370279
1.635262142356 2.131567367648 1.824844123652
1.635221811631 2.131564288645 1.824878889463
1.635181488249 2.131561210878 1.824913667773
1.635141170489 2.131558133869 1.824948458370
1.635100857366 2.131555057063 1.824983260667
1.635060548504 2.131551980098 1.825018073697
1.635020243801 2.131548903053 1.825052896211
1.634979943029 2.131545826598 1.825087726867
1.634939645489 2.131542751983 1.825122564469
1.634899349849 2.131539680868 1.825157408183
1.634859054205 2.131536615041 1.825192257678
1.634818756334 2.131533556124 1.825227113145
1.634778454071 2.131530505337 1.825261975189
1.634738145662 2.131527463407 1.825296844617
1.634697830009 2.131524430614 1.825331722180
1.634657506722 2.131521406968 1.825366608346
1.634617175993 2.131518392425 1.825401503162
1.634576838329 2.131515387078 1.825436406248
1.634536494244 2.131512391266 1.825471316927
1.634496144021 2.131509405568 1.825506234458
1.634455787605 2.131506430723 1.825541158278
1.634415424668 2.131503467503 1.825576088210
1.634375054813 2.131500516633 1.825611024532
1.634334677843 2.131497578772 1.825645967902
1.634294294015 2.131494654571 1.825680919136
1.634253904189 2.131491744778 1.825715878897
1.634213509823 2.131488850330 1.825750847385
1.634173112809 2.131485972361 1.825785824111
1.634132715190 2.131483112092 1.825820807833
1.634092318836 2.131480270614 1.825855796670
1.634051925145 2.131477448587 1.825890788384
1.634011534847 2.131474645969 1.825925780752
1.633971147948 2.131471861841 1.825960771935
1.633930763805 2.131469094406 1.825995760773
1.633890381307 2.131466341189 1.826030746917
1.633849999101 2.131463599405 1.826065730807
1.633809615808 2.131460866414 1.826100713509
1.633769230183 2.131458140163 1.826135696483
1.633728841192 2.131455419515 1.826170681360
1.633688448020 2.131452704385 1.826205669789
1.633648050026 2.131449995670 1.826240663378
1.633607646689 2.131447294989 1.826275663728
1.633567237581 2.131444604311 1.826310672499
1.633526822383 2.131441925541 1.826345691456
1.633486400948 2.131439260172 1.826380722445
1.633445973407 2.131436609036 1.826415767256
1.633405540260 2.131433972209 1.826450827425
1.633365102436 2.131431349054 1.826485903992
1.633324661283 2.131428738392 1.826520997312
1.633284218474 2.131426138744 1.826556106972
1.633243775841 2.131423548611 1.826591231849
1.633203335171 2.131420966740 1.826626370293
1.633162897993 2.131418392331 1.826661520409
1.633122465416 2.131415825149 1.826696680334
1.633082038049 2.131413265520 1.826731848464
1.633041615999 2.131410714189 1.826767023574
1.633001198968 2.131408172080 1.826802204820
1.632960786371 2.131405639976 1.826837391666
1.632920377466 2.131403118215 1.826872583783
1.632879971428 2.131400606462 1.826907780982
1.632839567348 2.131398103643 1.826942983207
1.632799164162 2.131395608085 1.826978190593
1.632758760546 2.131393117846 1.827013403525
1.632718354813 2.131390631176 1.827048622665
1.632677944908 2.131388147001 1.827083848872
1.632637528509 2.131385665295 1.827119083007
1.632597103278 2.131383187227 1.827154325664
1.632556667213 2.131380715018 1.827189576895
1.632516219031 2.131378251531 1.827224836046
1.632475758507 2.131375799666 1.827260101784
1.632435286632 2.131373361729 1.827295372359
1.632394805570 2.131370938927 1.827330646064
1.632354318354 2.131368531137 1.827365921792
1.632313828401 2.131366136997 1.827401199519
1.632273338924 2.131363754311 1.827436480575
1.632232852375 2.131361380638 1.827471767579
1.632192370051 2.131359013913 1.827507064034
1.632151891956 2.131356652918 1.827542373650
1.632111416937 2.131354297477 1.827577699585
1.632070943057 2.131351948342 1.827613043782
1.632030468108 2.131349606812 1.827648406607
1.631989990117 2.131347274204 1.827683786866
1.631949507726 2.131344951351 1.827719182213
1.631909020363 2.131342638259 1.827754589800
1.631868528167 2.131340334019 1.827790006997
1.631828031741 2.131338036987 1.827825431970
1.631787531817 2.131335745158 1.827860863944
1.631747028955 2.131333456615 1.827896303125
1.631706523394 2.131331169927 1.827931750310
1.631666015099 2.131328884400 1.827967206346
1.631625503975 2.131326600117 1.828002671630
1.631584990201 2.131324317813 1.828038145814
1.631544474541 2.131322038634 1.828073627806
1.631503958519 2.131319763872 1.828109116054
1.631463444392 2.131317494751 1.828144609007
1.631422934883 2.131315232307 1.828180105590
1.631382432747 2.131312977356 1.828215605518
1.631341940262 2.131310730513 1.828251109362
1.631301458794 2.131308492224 1.828286618331
1.631260988555 2.131306262773 1.828322133862
1.631220528610 2.131304042259 1.828357657140
1.631180077148 2.131301830577 1.828393188727
1.631139631929 2.131299627424 1.828428728386
1.631099190794 2.131297432388 1.828464275160
1.631058752096 2.131295245100 1.828499827647
1.631018314954 2.131293065445 1.828535384374
1.630977879272 2.131290893734 1.828570944132
1.630937445553 2.131288730802 1.828606506179
1.630897014586 2.131286577932 1.828642070259
1.630856587121 2.131284436629 1.828677636478
1.630816163631 2.131282308246 1.828713205108
1.630775744246 2.131280193599 1.828748776422
1.630735328850 2.131278092640 1.828784350644
1.630694917288 2.131276004335 1.828819928010
1.630654509593 2.131273926773 1.828855508928
1.630614106119 2.131271857509 1.828891094133
1.630573707514 2.131269794047 1.828926684750
1.630533314514 2.131267734338 1.828962282218
1.630492927611 2.131265677146 1.828997888071
1.630452546695 2.131263622179 1.829033503650
1.630412170812 2.131261569952 1.829069129844
1.630371798122 2.131259521426 1.829104766986
1.630331426129 2.131257477536 1.829140414940
1.630291052148 2.131255438753 1.829176073391
1.630250673901 2.131253404810 1.829211742230
1.630210290098 2.131251374673 1.829247421906
1.630169900845 2.131249346753 1.829283113604
1.630129507750 2.131247319285 1.829318819157
1.630089113693 2.131245290749 1.829354540694
1.630048722305 2.131243260214 1.829390280122
1.630008337280 2.131241227497 1.829426038597
1.629967961692 2.131239193105 1.829461816164
1.629927597490 2.131237158017 1.829497611697
1.629887245276 2.131235123368 1.829533423179
1.629846904417 2.131233090162 1.829569248236
1.629806573425 2.131231059101 1.829605084780
1.629766250470 2.131229030561 1.829640931541
1.629725933899 2.131227004698 1.829676788338
1.629685622574 2.131224981612 1.829712655976
1.629645315989 2.131222961478 1.829748535828
1.629605014125 2.131220944566 1.829784429222
1.629564717133 2.131218931133 1.829820336833
1.629524424971 2.131216921202 1.829856258287
1.629484137112 2.131214914321 1.829892192080
1.629443852445 2.131212909400 1.829928135852
1.629403569391 2.131210904721 1.829964086909
1.629363286214 2.131208898145 1.830000042818
1.629323001430 2.131206887504 1.830036001909
1.629282714188 2.131204871079 1.830071963514
1.629242424521 2.131202848030 1.830107927913
1.629202133397 2.131200818657 1.830143896036
1.629161842559 2.131198784405 1.830179869034
1.629121554207 2.131196747608 1.830215847903
1.629081270617 2.131194711021 1.830251833251
1.629040993785 2.131192677286 1.830287825294
1.629000725169 2.131190648469 1.830323824018
1.628960465567 2.131188625786 1.830359829405
1.628920215122 2.131186609602 1.830395841604
1.628879973402 2.131184599668 1.830431860937
1.628839739518 2.131182595507 1.830467887719
1.628799512240 2.131180596827 1.830503921939
1.628759290106 2.131178603795 1.830539962942
1.628719071534 2.131176617089 1.830576009229
1.628678854964 2.131174637706 1.830612058507
1.628638639059 2.131172666565 1.830648107996
1.628598422931 2.131170704052 1.830684154950
1.628558206362 2.131168749633 1.830720197240
1.628517989934 2.131166801692 1.830756233838
1.628477775010 2.131164857652 1.830792265065
1.628437563509 2.131162914369 1.830828292541
1.628397357506 2.131160968710 1.830864318848
1.628357158716 2.131159018156 1.830900347038
1.628316968003 2.131157061271 1.830936380119
1.628276785051 2.131155097898 1.830972420675
1.628236608324 2.131153129042 1.831008470681
1.628196435339 2.131151156452 1.831044531531
1.628156263230 2.131149182033 1.831080604192
1.628116089455 2.131147207250 1.831116689380
1.628075912451 2.131145232675 1.831152787651
1.628035732063 2.131143257815 1.831188899364
1.627995549612 2.131141281255 1.831225024529
1.627955367563 2.131139301054 1.831261162639
1.627915188893 2.131137315299 1.831297312596
1.627875016324 2.131135322641 1.831333472807
1.627834851659 2.131133322663 1.831369641490
1.627794695399 2.131131315990 1.831405817116
1.627754546761 2.131129304120 1.831441998870
1.627714404091 2.131127289027 1.831478186965
1.627674265524 2.131125272663 1.831514382701
1.627634129708 2.131123256495 1.831550588202
1.627593996350 2.131121241207 1.831586805904
1.627553866423 2.131119226623 1.831623037928
1.627513741976 2.131117211868 1.831659285530
1.627473625602 2.131115195685 1.831695548794
1.627433519744 2.131113176819 1.831731826665
1.627393426042 2.131111154355 1.831768117293
1.627353344933 2.131109127922 1.831804418586
1.627313275609 2.131107097750 1.831840728773
1.627273216326 2.131105064587 1.831877046795
1.627233164973 2.131103029537 1.831913372405
1.627193119681 2.131100993908 1.831949705967
1.627153079298 2.131098959099 1.831986048025
1.627113043572 2.131096926576 1.832022398843
1.627073013002 2.131094897889 1.832058758066
1.627032988426 2.131092874697 1.832095124654
1.626992970499 2.131090858738 1.832131497120
1.626952959246 2.131088851702 1.832167873988
1.626912953849 2.131086855018 1.832204254315
1.626872952740 2.131084869589 1.832240638099
1.626832953971 2.131082895565 1.832277026414
1.626792955735 2.131080932222 1.832313421230
1.626752956859 2.131078978018 1.832349824965
1.626712957111 2.131077030833 1.832386239945
1.626672957206 2.131075088349 1.832422667921
1.626632958524 2.131073148483 1.832459109846
1.626592962624 2.131071209763 1.832495565958
1.626552970712 2.131069271553 1.832532036145
1.626512983245 2.131067334067 1.832568520463
1.626472999796 2.131065398191 1.832605019601
1.626433019211 2.131063465165 1.832641535140
1.626393040016 2.131061536217 1.832678069497
1.626353060936 2.131059612268 1.832714625549
1.626313081337 2.131057693762 1.832751206074
1.626273101474 2.131055780656 1.832787813157
1.626233122442 2.131053872535 1.832824447766
1.626193145842 2.131051968793 1.832861109601
1.626153173288 2.131050068803 1.832897797256
1.626113205868 2.131048172017 1.832934508609
1.626073243762 2.131046277992 1.832971241309
1.626033286096 2.131044386351 1.833007993179
1.625993331083 2.131042496746 1.833044762431
1.625953376408 2.131040608877 1.833081547641
1.625913419717 2.131038722598 1.833118347551
1.625873459081 2.131036838101 1.833155160810
1.625833493293 2.131034956112 1.833191985803
1.625793521921 2.131033078020 1.833228820666
1.625753545117 2.131031205856 1.833265663534
1.625713563260 2.131029342071 1.833302512923
1.625673576540 2.131027489138 1.833339368159
1.625633584628 2.131025649051 1.833376229651
1.625593586530 2.131023822857 1.833413098926
1.625553580663 2.131022010354 1.833449978350
1.625513565160 2.131020210069 1.833486870599
1.625473538291 2.131018419538 1.833523778027
1.625433498910 2.131016635841 1.833560702082
1.625393446804 2.131014856266 1.833597642953
1.625353382847 2.131013078922 1.833634599527
1.625313308929 2.131011303151 1.833671569665
1.625273227661 2.131009529622 1.833708550691
1.625233141943 2.131007760094 1.833745539958
1.625193054472 2.131005996916 1.833782535317
1.625152967315 2.131004242420 1.833819535373
1.625112881623 2.131002498355 1.833856539495
1.625072797544 2.131000765535 1.833893547613
1.625032714337 2.130999043765 1.833930559910
1.624992630660 2.130997332051 1.833967576544
1.624952544933 2.130995629014 1.834004597492
1.624912455710 2.130993933371 1.834041622584
1.624872361973 2.130992244351 1.834078651684
1.624832263269 2.130990561932 1.834115684962
1.624792159693 2.130988886861 1.834152723130
1.624752051731 2.130987220466 1.834189767554
1.624711939998 2.130985564348 1.834226820190
1.624671824976 2.130983920037 1.834263883346
1.624631706805 2.130982288716 1.834300959322
1.624591585176 2.130980671062 1.834338050040
1.624551459370 2.130979067228 1.834375156739
1.624511328393 2.130977476924 1.834412279806
1.624471191177 2.130975899563 1.834449418785
1.624431046775 2.130974334410 1.834486572517
1.624390894490 2.130972780684 1.834523739385
1.624350733913 2.130971237610 1.834560917579
1.624310564852 2.130969704400 1.834598105342
1.624270387211 2.130968180208 1.834635301160
1.624230200852 2.130966664051 1.834672503875
1.624190005514 2.130965154739 1.834709712749
1.624149800824 2.130963650816 1.834746927484
1.624109586399 2.130962150529 1.834784148199
1.624069362015 2.130960651844 1.834821375381
1.624029127790 2.130959152519 1.834858609790
1.623988884296 2.130957650260 1.834895852326
1.623948632574 2.130956142945 1.834933103854
1.623908374024 2.130954628923 1.834970365023
1.623868110180 2.130953107311 1.835007636109
1.623827842449 2.130951578248 1.835044916938
1.623787571870 2.130950043004 1.835082206904
1.623747298956 2.130948503899 1.835119505106
1.623707023666 2.130946964000 1.835156810563
1.623666745494 2.130945426634 1.835194122477
1.623626463648 2.130943894811 1.835231440464
1.623586177245 2.130942370691 1.835268764693
1.623545885484 2.130940855232 1.835306095904
1.623505587731 2.130939348122 1.835343435300
1.623465283532 2.130937848026 1.835380784346
1.623424972551 2.130936353081 1.835418144533
1.623384654496 2.130934861523 1.835455517175
1.623344329055 2.130933372255 1.835492903281
1.623303995877 2.130931885200 1.835530303541
1.623263654595 2.130930401327 1.835567718377
1.623223304866 2.130928922355 1.835605148059
1.623182946399 2.130927450202 1.835642592797
1.623142578951 2.130925986377 1.835680052788
1.623102202270 2.130924531471 1.835717528192
1.623061816038 2.130923084934 1.835755019045
1.623021419827 2.130921645181 1.835792525148
1.622981013126 2.130920210012 1.835830045988
1.622940595455 2.130918777201 1.835867580730
1.622900166543 2.130917345080 1.835905128298
1.622859726525 2.130915912926 1.835942687546
1.622819276077 2.130914481047 1.835980257458
1.622778816411 2.130913050549 1.836017837347
1.622738349096 2.130911622860 1.836055426972
1.622697875729 2.130910199198 1.836093026550
1.622657397521 2.130908780129 1.836130636667
1.622616914943 2.130907365387 1.836168258098
1.622576427530 2.130905953984 1.836205891617
1.622535933960 2.130904544589 1.836243537839
1.622495432402 2.130903136012 1.836281197143
1.622454921070 2.130901727655 1.836318869709
1.622414398826 2.130900319760 1.836356555619
1.622373865664 2.130898913386 1.836394255000
1.622333322901 2.130897510109 1.836431968122
1.622292772995 2.130896111577 1.836469695393
1.622252219025 2.130894719047 1.836507437242
1.622211663941 2.130893333065 1.836545193875
1.622171109799 2.130891953391 1.836582964990
1.622130557188 2.130890579178 1.836620749523
1.622090005009 2.130889209333 1.836658545524
1.622049450681 2.130887842920 1.836696350232
1.622008890704 2.130886479480 1.836734160366
1.621968321443 2.130885119129 1.836771972598
1.621927739907 2.130883762434 1.836809784091
1.621887144346 2.130882410098 1.836847592990
1.621846534523 2.130881062582 1.836885398717
1.621805911649 2.130879719796 1.836923201978
1.621765278033 2.130878380973 1.836961004469
1.621724636596 2.130877044771 1.836998808324
1.621683990398 2.130875709570 1.837036615454
1.621643342275 2.130874373853 1.837074426939
1.621602694653 2.130873036540 1.837112242655
1.621562049491 2.130871697152 1.837150061231
1.621521408276 2.130870355748 1.837187880388
1.621480772005 2.130869012643 1.837225697558
1.621440141086 2.130867668024 1.837263510635
1.621399515186 2.130866321574 1.837301318646
1.621358893094 2.130864972269 1.837339122142
1.621318272713 2.130863618404 1.837376923205
1.621277651242 2.130862257885 1.837414725041
1.621237025604 2.130860888691 1.837452531263
1.621196393029 2.130859509378 1.837490345076
1.621155751674 2.130858119481 1.837528168566
1.621115101092 2.130856719681 1.837566002304
1.621074442402 2.130855311692 1.837603845374
1.621033778072 2.130853897896 1.837641695798
1.620993111339 2.130852480837 1.837679551228
1.620952445415 2.130851062700 1.837717409693
1.620911782681 2.130849644937 1.837755270165
1.620871124092 2.130848228109 1.837793132780
1.620830468948 2.130846811977 1.837830998642
1.620789815092 2.130845395788 1.837868869295
1.620749159453 2.130843978644 1.837906746027
1.620708498762 2.130842559838 1.837944629247
1.620667830234 2.130841139056 1.837982518147
1.620627152026 2.130839716400 1.838020410770
1.620586463375 2.130838292248 1.838058304492
1.620545764433 2.130836867013 1.838096196773
1.620505055909 2.130835440911 1.838134085958
1.620464338696 2.130834013815 1.838171971892
1.620423613634 2.130832585257 1.838209856145
1.620382881490 2.130831154565 1.838247741777
1.620342143154 2.130829721112 1.838285632702
1.620301399933 2.130828284559 1.838323532820
1.620260653794 2.130826845036 1.838361445173
1.620219907405 2.130825403184 1.838399371334
1.620179163911 2.130823960044 1.838437311207
1.620138426458 2.130822516820 1.838475263254
1.620097697611 2.130821074597 1.838513225072
1.620056978833 2.130819634093 1.838551194121
1.620016270202 2.130818195512 1.838589168412
1.619975570485 2.130816758559 1.838627146942
1.619934877552 2.130815322591 1.838665129814
1.619894189024 2.130813886877 1.838703118014
1.619853502969 2.130812450865 1.838741112984
1.619812818442 2.130811014410 1.838779116110
1.619772135733 2.130809577874 1.838817128307
1.619731456270 2.130808142092 1.838855149787
1.619690782245 2.130806708217 1.838893180057
1.619650116116 2.130805277486 1.838931218092
1.619609460145 2.130803850993 1.838969262594
1.619568816133 2.130802429512 1.839007312240
1.619528185378 2.130801013418 1.839045365838
1.619487568840 2.130799602713 1.839083422369
1.619446967382 2.130798197123 1.839121480946
1.619406381950 2.130796796236 1.839159540747
1.619365813580 2.130795399608 1.839197600999
1.619325263223 2.130794006825 1.839235661039
1.619284731433 2.130792617492 1.839273720460
1.619244218062 2.130791231183 1.839311779301
1.619203722112 2.130789847359 1.839349838197
1.619163241840 2.130788465330 1.839387898429
1.619122775125 2.130787084253 1.839425961839
1.619082320012 2.130785703198 1.839464030608
1.619041875249 2.130784321248 1.839502106946
1.619001440634 2.130782937605 1.839540192777
1.618961017032 2.130781551649 1.839578289497
1.618920606028 2.130780162945 1.839616397855
1.618880209304 2.130778771171 1.839654517978
1.618839827938 2.130777376010 1.839692649523
1.618799461860 2.130775977063 1.839730791884
1.618759109650 2.130774573807 1.839768944409
1.618718768767 2.130773165661 1.839807106556
1.618678436152 2.130771752150 1.839845277978
1.618638109012 2.130770333118 1.839883458520
1.618597785543 2.130768908941 1.839921648164
1.618557465338 2.130767480634 1.839959846937
1.618517149356 2.130766049814 1.839998054830
1.618476839437 2.130764618472 1.840036271717
1.618436537527 2.130763188613 1.840074497300
1.618396244871 2.130761761834 1.840112731065
1.618355961426 2.130760338975 1.840150972257
1.618315685705 2.130758919936 1.840189219889
1.618275415113 2.130757503754 1.840227472786
1.618235146663 2.130756088922 1.840265729692
1.618194877856 2.130754673886 1.840303989425
1.618154607443 2.130753257588 1.840342251059
1.618114335826 2.130751839887 1.840380514083
1.618074064964 2.130750421743 1.840418778485
1.618033797824 2.130749005076 1.840457044712
1.617993537535 2.130747592348 1.840495313488
1.617953286512 2.130746185950 1.840533585534
1.617913045804 2.130744787586 1.840571861240
1.617872814850 2.130743397805 1.840610140402
1.617832591699 2.130742015823 1.840648422107
1.617792373597 2.130740639675 1.840686704817
1.617752157749 2.130739266647 1.840724986649
1.617711942017 2.130737893859 1.840763265770
1.617671725371 2.130736518816 1.840801540802
1.617631507973 2.130735139788 1.840839811102
1.617591290927 2.130733755913 1.840878076830
1.617551075792 2.130732367027 1.840916338769
1.617510864051 2.130730973312 1.840954597968
1.617470656676 2.130729574897 1.840992855312
1.617430453897 2.130728171578 1.841031111160
1.617390255209 2.130726762758 1.841069365196
1.617350059529 2.130725347639 1.841107616516
1.617309865438 2.130723925597 1.841145863953
1.617269671377 2.130722496621 1.841184106496
1.617229475763 2.130721061649 1.841222343675
1.617189277012 2.130719622673 1.841260575752
1.617149073528 2.130718182566 1.841298803648
1.617108863738 2.130716744657 1.841337028611
1.617068646212 2.130715312168 1.841375251736
1.617028419897 2.130713887671 1.841413473514
1.616988184391 2.130712472725 1.841451693548
1.616947940192 2.130711067763 1.841489910586
1.616907688783 2.130709672274 1.841528122853
1.616867432502 2.130708285174 1.841566328603
1.616827174192 2.130706905254 1.841604526718
1.616786916680 2.130705531560 1.841642717154
1.616746662229 2.130704163590 1.841680901085
1.616706412102 2.130702801270 1.841719080706
1.616666166375 2.130701444747 1.841757258731
1.616625924023 2.130700094093 1.841795437765
1.616585683295 2.130698749042 1.841833619748
1.616545442218 2.130697408855 1.841871805638
1.616505199132 2.130696072368 1.841909995440
1.616464953072 2.130694738199 1.841948188547
1.616424703917 2.130693405052 1.841986384260
1.616384452301 2.130692071993 1.842024582310
1.616344199313 2.130690738636 1.842062783179
1.616303946127 2.130689405177 1.842100988118
1.616263693670 2.130688072273 1.842139198844
1.616223442431 2.130686740843 1.842177417044
1.616183192431 2.130685411855 1.842215643844
1.616142943355 2.130684086178 1.842253879454
1.616102694745 2.130682764532 1.842292123113
1.616062446169 2.130681447532 1.842330373369
1.616022197312 2.130680135769 1.842368628606
1.615981947942 2.130678829867 1.842406887639
1.615941697798 2.130677530444 1.842445150185
1.615901446460 2.130676237989 1.842483417044
1.615861193274 2.130674952657 1.842521689920
1.615820937393 2.130673674063 1.842559970948
1.615780677923 2.130672401168 1.842598262072
1.615740414146 2.130671132311 1.842636564463
1.615700145733 2.130669865414 1.842674878189
1.615659872857 2.130668598328 1.842713202203
1.615619596165 2.130667329227 1.842751534672
1.615579316592 2.130666056964 1.842789873514
1.615539035083 2.130664781266 1.842828216973
1.615498752321 2.130663502747 1.842866564059
1.615458468553 2.130662222722 1.842904914708
1.615418183604 2.130660942896 1.842943269649
1.615377897075 2.130659665026 1.842981630035
1.615337608690 2.130658390633 1.843019996981
1.615297318667 2.130657120848 1.843058371167
1.615257027983 2.130655856395 1.843096752641
1.615216738433 2.130654597673 1.843135140869
1.615176452429 2.130653344879 1.843173535012
1.615136172569 2.130652098095 1.843211934312
1.615095901088 2.130650857303 1.843250338472
1.615055639338 2.130649622313 1.843288747894
1.615015387447 2.130648392669 1.843327163723
1.614975144263 2.130647167562 1.843365587675
1.614934907599 2.130645945842 1.843404021731
1.614894674727 2.130644726140 1.843442467786
1.614854442970 2.130643507098 1.843480927336
1.614814210261 2.130642287638 1.843519401289
1.614773975487 2.130641067206 1.843557889908
1.614733738578 2.130639845912 1.843596392867
1.614693500311 2.130638624526 1.843634909377
1.614653261930 2.130637404339 1.843673438340
1.614613024708 2.130636186951 1.843711978489
1.614572789589 2.130634974040 1.843750528514
1.614532557025 2.130633767210 1.843789087180
1.614492327042 2.130632567926 1.843827653449
1.614452099491 2.130631377550 1.843866226587
1.614411874388 2.130630197402 1.843904806253
1.614371652220 2.130629028799 1.843943392519
1.614331434081 2.130627872988 1.843981985789
1.614291221592 2.130626730976 1.844020586608
1.614251016603 2.130625603292 1.844059195391
1.614210820757 2.130624489763 1.844097812128
1.614170635028 2.130623389406 1.844136436171
1.614130459378 2.130622300529 1.844175066175
1.614090292623 2.130621221025 1.844213700241
1.614050132548 2.130620148846 1.844252336252
1.614009976245 2.130619082484 1.844290972320
1.613969820578 2.130618021341 1.844329607216
1.613929662663 2.130616965837 1.844368240656
1.613889500233 2.130615917185 1.844406873325
1.613849331829 2.130614876899 1.844445506640
1.613809156780 2.130613846142 1.844484142269
1.613768975020 2.130612825131 1.844522781577
1.613728786828 2.130611812794 1.844561425136
1.613688592568 2.130610806799 1.844600072464
1.613648392530 2.130609804002 1.844638722081
1.613608186876 2.130608801176 1.844677371866
1.613567975712 2.130607795844 1.844716019636
1.613527759207 2.130606786951 1.844754663750
1.613487537706 2.130605775179 1.844793303589
1.613447311778 2.130604762787 1.844831939746
1.613407082167 2.130603753016 1.844870573882
1.613366849667 2.130602749226 1.844909208278
1.613326614981 2.130601754003 1.844947845218
1.613286378617 2.130600768493 1.844986486366
1.613246140889 2.130599792148 1.845025132310
1.613205902037 2.130598822953 1.845063782387
1.613165662448 2.130597858032 1.845102434827
1.613125422891 2.130596894459 1.845141087154
1.613085184700 2.130595930020 1.845179736732
1.613044949795 2.130594963711 1.845218381310
1.613004720524 2.130593995859 1.845257019442
1.612964499324 2.130593027847 1.845295650689
1.612924288279 2.130592061592 1.845334275597
1.612884088693 2.130591098952 1.845372895470
1.612843900801 2.130590141266 1.845411512035
1.612803723702 2.130589189171 1.845450127069
1.612763555557 2.130588242731 1.845488742064
1.612723394006 2.130587301796 1.845527357994
1.612683236702 2.130586366449 1.845565975182
1.612643081830 2.130585437354 1.845604593293
1.612602928471 2.130584515863 1.845643211409
1.612562776730 2.130583603835 1.845681828198
1.612522627608 2.130582703205 1.845720442122
1.612482482667 2.130581815426 1.845759051689
1.612442343589 2.130580940973 1.845797655680
1.612402211769 2.130580079032 1.845836253341
1.612362088027 2.130579227488 1.845874844483
1.612321972506 2.130578383189 1.845913429450
1.612281864745 2.130577542419 1.845952008977
1.612241763870 2.130576701436 1.845990583940
1.612201668805 2.130575856928 1.846029155074
1.612161578418 2.130575006318 1.846067722734
1.612121491566 2.130574147844 1.846106286781
1.612081407029 2.130573280487 1.846144846638
1.612041323390 2.130572403807 1.846183401522
1.612001238946 2.130571517792 1.846221950787
1.611961151727 2.130570622770 1.846260494288
1.611921059650 2.130569719426 1.846299032647
1.611880960826 2.130568808862 1.846337567313
1.611840853926 2.130567892659 1.846376100388
1.611800738528 2.130566972849 1.846414634224
1.611760615326 2.130566051768 1.846453170902
1.611720486146 2.130565131796 1.846491711712
1.611680353727 2.130564215030 1.846530256796
1.611640221322 2.130563302987 1.846568805036
1.611600092196 2.130562396410 1.846607354240
1.611559969153 2.130561495247 1.846645901573
1.611519854160 2.130560598798 1.846684444121
1.611479748167 2.130559705980 1.846722979449
1.611439651108 2.130558815646 1.846761505998
1.611399562069 2.130557926833 1.846800023254
1.611359479537 2.130557038913 1.846838531649
1.611319401671 2.130556151578 1.846877032253
1.611279326524 2.130555264723 1.846915526369
1.611239252199 2.130554378268 1.846954015133
1.611199176951 2.130553491998 1.846992499246
1.611159099237 2.130552605491 1.847030978865
1.611119017776 2.130551718147 1.847069453681
1.611078931612 2.130550829312 1.847107923101
1.611038840195 2.130549938428 1.847146386475
1.610998743440 2.130549045165 1.847184843285
1.610958641750 2.130548149472 1.847223293238
1.610918535953 2.130547251532 1.847261736260
1.610878427172 2.130546351652 1.847300172402
1.610838316621 2.130545450112 1.847338601712
1.610798205388 2.130544547065 1.847377024121
1.610758094237 2.130543642499 1.847415439377
1.610717983480 2.130542736297 1.847453847038
1.610677872931 2.130541828356 1.847492246512
1.610637761953 2.130540918716 1.847530637122
1.610597649551 2.130540007653 1.847569018170
1.610557534494 2.130539095685 1.847607388972
1.610517415417 2.130538183489 1.847645748884
1.610477290908 2.130537271768 1.847684097312
1.610437159562 2.130536361107 1.847722433734
1.610397020028 2.130535451901 1.847760757734
1.610356871077 2.130534544369 1.847799069056
1.610316711681 2.130533638676 1.847837367641
1.610276541116 2.130532735095 1.847875653650
1.610236359050 2.130531834165 1.847913927424
1.610196165595 2.130530936750 1.847952189406
1.610155961291 2.130530043950 1.847990440007
1.610115747019 2.130529156881 1.848028679481
1.610075523876 2.130528276351 1.848066907830
1.610035293027 2.130527402534 1.848105124779
1.609995055607 2.130526534745 1.848143329846
1.609954812702 2.130525671392 1.848181522482
1.609914565399 2.130524810141 1.848219702260
1.609874314908 2.130523948263 1.848257869051
1.609834062673 2.130523083070 1.848296023145
1.609793810417 2.130522212334 1.848334165273
1.609753560080 2.130521334573 1.848372296544
1.609713313627 2.130520449144 1.848410418294
1.609673072763 2.130519556119 1.848448531916
1.609632838641 2.130518656016 1.848486638705
1.609592611636 2.130517749462 1.848524739772
1.609552391279 2.130516836912 1.848562836033
1.609512176377 2.130515918489 1.848600928260
1.609471965289 2.130514993980 1.848639017167
1.609431756294 2.130514062976 1.848677103472
1.609391547936 2.130513125063 1.848715187898
1.609351339231 2.130512180003 1.848753271091
1.609311129686 2.130511227808 1.848791353473
1.609270919128 2.130510268700 1.848829435060
1.609230707392 2.130509302957 1.848867515308
1.609190493994 2.130508330716 1.848905593062
1.609150277895 2.130507351811 1.848943666631
1.609110057445 2.130506365713 1.848981734020
1.609069830535 2.130505371610 1.849019793272
1.609029594903 2.130504368598 1.849057842877
1.608989348513 2.130503355945 1.849095882137
1.608949089866 2.130502333329 1.849133911405
1.608908818174 2.130501300987 1.849171932121
1.608868533335 2.130500259736 1.849209946619
1.608828235746 2.130499210865 1.849247957707
1.608787926037 2.130498155951 1.849285968112
1.608747604830 2.130497096662 1.849323979871
1.608707272625 2.130496034625 1.849361993828
1.608666929843 2.130494971385 1.849400009334
1.608626577008 2.130493908453 1.849438024226
1.608586214986 2.130492847403 1.849476035127
1.608545845160 2.130491789948 1.849514037996
1.608505469461 2.130490737931 1.849552028822
1.608465090191 2.130489693206 1.849590004330
1.608424709684 2.130488657432 1.849627962522
1.608384329877 2.130487631828 1.849665902958
1.608343951934 2.130486616981 1.849703826704
1.608303576029 2.130485612792 1.849741735982
1.608263201357 2.130484618573 1.849779633604
1.608222826369 2.130483633316 1.849817522366
1.608182449150 2.130482656024 1.849855404518
1.608142067819 2.130481686031 1.849893281478
1.608101680827 2.130480723177 1.849931153811
1.608061287079 2.130479767786 1.849969021474
1.608020885864 2.130478820433 1.850006884219
1.607980476667 2.130477881568 1.850044741996
1.607940058966 2.130476951109 1.850082595242
1.607899632134 2.130476028154 1.850120444921
1.607859195519 2.130475110915 1.850158292316
1.607818748696 2.130474196926 1.850196138623
1.607778291820 2.130473283502 1.850233984474
1.607737825957 2.130472368314 1.850271829548
1.607697353228 2.130471449957 1.850309672402
1.607656876707 2.130470528324 1.850347510594
1.607616400030 2.130469604691 1.850385341080
1.607575926791 2.130468681480 1.850423160784
1.607535459898 2.130467761752 1.850460967194
1.607495001029 2.130466848578 1.850498758817
1.607454550362 2.130465944439 1.850536535364
1.607414106640 2.130465050821 1.850574297651
1.607373667563 2.130464168098 1.850612047228
1.607333230370 2.130463295708 1.850649785881
1.607292792488 2.130462432546 1.850687515155
1.607252352046 2.130461577452 1.850725236019
1.607211908159 2.130460729624 1.850762948779
1.607171460933 2.130459888834 1.850800653218
1.607131011240 2.130459055393 1.850838348902
1.607090560358 2.130458229872 1.850876035521
1.607050109601 2.130457412675 1.850913713144
1.607009660051 2.130456603590 1.850951382296
1.606969212422 2.130455801472 1.850989043827
1.606928767072 2.130455004130 1.851026698632
1.606888324085 2.130454208488 1.851064347318
1.606847883369 2.130453410959 1.851101989920
1.606807444711 2.130452607961 1.851139625788
1.606767007767 2.130451796430 1.851177253641
1.606726572004 2.130450974237 1.851214871803
1.606686136660 2.130450140397 1.851252478503
1.606645700741 2.130449295064 1.851290072168
1.606605263117 2.130448439314 1.851327651592
1.606564822667 2.130447574815 1.851365215970
1.606524378462 2.130446703443 1.851402764787
1.606483929885 2.130445826967 1.851440297653
1.606443476662 2.130444946834 1.851477814159
1.606403018773 2.130444064103 1.851515313854
1.606362556272 2.130443179501 1.851552796367
1.606322089077 2.130442293564 1.851590261657
1.606281616834 2.130441406805 1.851627710305
1.606241138897 2.130440519862 1.851665143754
1.606200654462 2.130439633588 1.851702564371
1.606160162824 2.130438749065 1.851739975284
1.606119663665 2.130437867559 1.851777380004
1.606079157286 2.130436990424 1.851814781893
1.606038644688 2.130436119002 1.851852183632
1.605998127471 2.130435254511 1.851889586812
1.605957607562 2.130434397965 1.851926991767
1.605917086876 2.130433550106 1.851964397709
1.605876567002 2.130432711359 1.852001803135
1.605836049009 2.130431881787 1.852039206385
1.605795533446 2.130431061064 1.852076606232
1.605755020506 2.130430248454 1.852114002321
1.605714510282 2.130429442816 1.852151395363
1.605674003026 2.130428642645 1.852188787024
1.605633499286 2.130427846173 1.852226179540
1.605592999888 2.130427051513 1.852263575172
1.605552505750 2.130426256860 1.852300975635
1.605512017618 2.130425460704 1.852338381649
1.605471535821 2.130424662029 1.852375792728
1.605431060151 2.130423860446 1.852413207242
1.605390589933 2.130423056247 1.852450622736
1.605350124270 2.130422250340 1.852488036414
1.605309662389 2.130421444093 1.852525445670
1.605269203974 2.130420639102 1.852562848517
1.605228749346 2.130419836950 1.852600243841
1.605188299440 2.130419038991 1.852637631407
1.605147855553 2.130418246228 1.852675011651
1.605107418954 2.130417459296 1.852712385301
1.605066990463 2.130416678549 1.852749752965
1.605026570160 2.130415904222 1.852787114758
1.604986157305 2.130415136618 1.852824470099
1.604945750503 2.130414376249 1.852861817689
1.604905348065 2.130413623902 1.852899155698
1.604864948443 2.130412880597 1.852936482100
1.604824550596 2.130412147442 1.852973795061
1.604784154184 2.130411425439 1.853011093302
1.604743759523 2.130410715270 1.853048376340
1.604703367353 2.130410017144 1.853085644565
1.604662978495 2.130409330727 1.853122899132
1.604622593541 2.130408655171 1.853160141712
1.604582212681 2.130407989236 1.853197374165
1.604541835727 2.130407331468 1.853234598203
1.604501462314 2.130406680372 1.853271815113
1.604461092190 2.130406034574 1.853309025599
1.604420725484 2.130405392920 1.853346229741
1.604380362833 2.130404754537 1.853383427082
1.604340005320 2.130404118854 1.853420616791
1.604299654228 2.130403485613 1.853457797870
1.604259310698 2.130402854886 1.853494969376
1.604218975409 2.130402227087 1.853532130612
1.604178648383 2.130401602961 1.853569281279
1.604138328992 2.130400983534 1.853606421577
1.604098016145 2.130400369984 1.853643552240
1.604057708603 2.130399763446 1.853680674503
1.604017405290 2.130399164769 1.853717789978
1.603977105498 2.130398574283 1.853754900457
1.603936808926 2.130397991641 1.853792007640
1.603896515532 2.130397415795 1.853829112834
1.603856225282 2.130396845131 1.853866216682
1.603815937902 2.130396277761 1.853903318984
1.603775652731 2.130395711889 1.853940418692
1.603735368763 2.130395146170 1.853977514083
1.603695084862 2.130394579961 1.854014603119
1.603654800088 2.130394013378 1.854051683923
1.603614514022 2.130393447149 1.854088755243
1.603574226960 2.130392882306 1.854125816800
1.603533939897 2.130392319796 1.854162869387
1.603493654294 2.130391760155 1.854199914683
1.603453371682 2.130391203333 1.854236954801
1.603413093228 2.130390648747 1.854273991667
1.603372819404 2.130390095549 1.854311026418
1.603332549860 2.130389543018 1.854348058962
1.603292283542 2.130388990963 1.854385087875
1.603252019022 2.130388439986 1.854422110663
1.603211754922 2.130387891520 1.854459124365
1.603171490310 2.130387347592 1.854496126336
1.603131224930 2.130386810394 1.854533115009
1.603090959224 2.130386281760 1.854570090434
1.603050694128 2.130385762715 1.854607054427
1.603010430748 2.130385253236 1.854644010302
1.602970170022 2.130384752293 1.854680962230
1.602929912497 2.130384258164 1.854717914410
1.602889658273 2.130383768921 1.854754870257
1.602849407156 2.130383282950 1.854791831823
1.602809158925 2.130382799326 1.854828799565
1.602768913617 2.130382317955 1.854865772513
1.602728671733 2.130381839421 1.854902748730
1.602688434255 2.130381364622 1.854939725935
1.602648202489 2.130380894306 1.854976702087
1.602607977769 2.130380428681 1.855013675788
1.602567761124 2.130379967220 1.855050646432
1.602527553047 2.130379508755 1.855087614102
1.602487353424 2.130379051824 1.855124579320
1.602447161700 2.130378595163 1.855161542749
1.602406977203 2.130378138210 1.855198504986
1.602366799560 2.130377681438 1.855235466481
1.602326629056 2.130377226425 1.855272427586
1.602286466818 2.130376775616 1.855309388661
1.602246314753 2.130376331864 1.855346350154
1.602206175231 2.130375897853 1.855383312553
1.602166050585 2.130375475582 1.855420276211
1.602125942546 2.130375066049 1.855457241063
1.602085851763 2.130374669204 1.855494206344
1.602045777522 2.130374284180 1.855531170415
1.602005717745 2.130373909714 1.855568130809
1.601965669270 2.130373544632 1.855605084520
1.601925628344 2.130373188262 1.855642028489
1.601885591215 2.130372840669 1.855678960179
1.601845554693 2.130372502658 1.855715878072
1.601805516559 2.130372175574 1.855752781940
1.601765475749 2.130371860980 1.855789672810
1.601725432278 2.130371560285 1.855826552620
1.601685386962 2.130371274458 1.855863423650
1.601645341005 2.130371003856 1.855900287898
1.601605295550 2.130370748207 1.855937146568
1.601565251314 2.130370506727 1.855973999804
1.601525208358 2.130370278305 1.856010846744
1.601485166057 2.130370061728 1.856047685850
1.601445123226 2.130369855873 1.856084515411
1.601405078389 2.130369659860 1.856121334058
1.601365030093 2.130369473148 1.856158141138
1.601324977196 2.130369295593 1.856194936847
1.601284919064 2.130369127461 1.856231722103
1.601244855641 2.130368969424 1.856268498189
1.601204787377 2.130368822508 1.856305266325
1.601164715058 2.130368688014 1.856342027249
1.601124639579 2.130368567384 1.856378780981
1.601084561724 2.130368462038 1.856415526779
1.601044482006 2.130368373195 1.856452263344
1.601004400574 2.130368301701 1.856488989158
1.600964317216 2.130368247914 1.856525702915
1.600924231397 2.130368211653 1.856562403885
1.600884142331 2.130368192239 1.856599092175
1.600844049025 2.130368188592 1.856635768796
1.600803950301 2.130368199383 1.856672435566
1.600763844787 2.130368223188 1.856709094849
1.600723730915 2.130368258634 1.856745749222
1.600683606954 2.130368304498 1.856782401103
1.600643471116 2.130368359780 1.856819052433
1.600603321732 2.130368423743 1.856855704444
1.600563157470 2.130368495937 1.856892357567
1.600522977564 2.130368576214 1.856929011469
1.600482781962 2.130368664720 1.856965665233
1.600442571370 2.130368761862 1.857002317637
1.600402347135 2.130368868237 1.857038967489
1.600362111006 2.130368984503 1.857075613942
1.600321864809 2.130369111226 1.857112256731
1.600281610132 2.130369248725 1.857148896279
1.600241348086 2.130369396958 1.857185533630
1.600201079214 2.130369555498 1.857222170235
1.600160803546 2.130369723617 1.857258807637
1.600120520786 2.130369900473 1.857295447117
1.600080230543 2.130370085360 1.857332089417
1.600039932538 2.130370277954 1.857368734581
1.599999626707 2.130370478479 1.857405381976
1.599959313187 2.130370687755 1.857442030449
1.599918992188 2.130370907093 1.857478678590
1.599878663836 2.130371138078 1.857515325001
1.599838328040 2.130371382302 1.857551968492
1.599797984471 2.130371641126 1.857588608157
1.599757632669 2.130371915549 1.857625243321
1.599717272260 2.130372206214 1.857661873411
1.599676903206 2.130372513545 1.857698497803
1.599636525999 2.130372837941 1.857735115760
1.599596141721 2.130373179964 1.857771726471
1.599555751912 2.130373540422 1.857808329222
1.599515358277 2.130373920317 1.857844923642
1.599474962300 2.130374320657 1.857881509918
1.599434564872 2.130374742193 1.857918088918
1.599394166050 2.130375185181 1.857954662134
1.599353765022 2.130375649257 1.857991231442
1.599313360285 2.130376133488 1.858027798747
1.599272950003 2.130376636605 1.858064365598
1.599232532427 2.130377157351 1.858100932903
1.599192106276 2.130377694856 1.858137500831
1.599151670967 2.130378248899 1.858174068933
1.599111226652 2.130378819989 1.858210636441
1.599070774071 2.130379409224 1.858247202641
1.599030314292 2.130380017969 1.858283767191
1.598989848418 2.130380647459 1.858320330256
1.598949377365 2.130381298449 1.858356892422
1.598908901749 2.130381971019 1.858393454394
1.598868421897 2.130382664610 1.858430016577
1.598827937931 2.130383378259 1.858466578697
1.598787449873 2.130384110960 1.858503139584
1.598746957705 2.130384862029 1.858539697229
1.598706461352 2.130385631343 1.858576249102
1.598665960609 2.130386419384 1.858612792673
1.598625455047 2.130387227052 1.858649325972
1.598584943969 2.130388055340 1.858685848038
1.598544426457 2.130388904955 1.858722359118
1.598503901533 2.130389776016 1.858758860552
1.598463368394 2.130390667932 1.858795354389
1.598422826659 2.130391579493 1.858831842844
1.598382276554 2.130392509121 1.858868327749
1.598341718958 2.130393455210 1.858904810161
1.598301155291 2.130394416426 1.858941290230
1.598260587281 2.130395391867 1.858977767341
1.598220016653 2.130396381042 1.859014240476
1.598179444848 2.130397383695 1.859050708673
1.598138872841 2.130398399537 1.859087171440
1.598098301087 2.130399428002 1.859123629014
1.598057729599 2.130400468126 1.859160082391
1.598017158098 2.130401518586 1.859196533145
1.597976586166 2.130402577900 1.859232983098
1.597936013343 2.130403644705 1.859269433940
1.597895439147 2.130404718015 1.859305886890
1.597854863026 2.130405797367 1.859342342486
1.597814284300 2.130406882792 1.859378800511
1.597773702150 2.130407974629 1.859415260060
1.597733115704 2.130409073237 1.859451719699
1.597692524201 2.130410178719 1.859488177672
1.597651927212 2.130411290761 1.859524632116
1.597611324804 2.130412408646 1.859561081267
1.597570717598 2.130413531444 1.859597523639
1.597530106643 2.130414658326 1.859633958192
1.597489493140 2.130415788882 1.859670384458
1.597448878084 2.130416923347 1.859706802637
1.597408261936 2.130418062621 1.859743213611
1.597367644469 2.130419208097 1.859779618872
1.597327024848 2.130420361314 1.859816020350
1.597286401947 2.130421523549 1.859852420155
1.597245774828 2.130422695460 1.859888820284
1.597205143192 2.130423876897 1.859925222342
1.597164507663 2.130425066914 1.859961627350
1.597123869743 2.130426263976 1.859998035678
1.597083231414 2.130427466288 1.860034447105
1.597042594469 2.130428672124 1.860070860997
1.597001959760 2.130429880081 1.860107276529
1.596961326590 2.130431089166 1.860143692900
1.596920692473 2.130432298729 1.860180109476
1.596880053380 2.130433508289 1.860216525845
1.596839404438 2.130434717336 1.860252941777
1.596798740929 2.130435925199 1.860289357134
1.596758059308 2.130437131037 1.860325771772
1.596717357963 2.130438333961 1.860362185471
1.596676637487 2.130439533240 1.860398597917
1.596635900374 2.130440728503 1.860435008735
1.596595150226 2.130441919871 1.860471417527
1.596554390690 2.130443107928 1.860507823916
1.596513624425 2.130444293554 1.860544227553
1.596472852400 2.130445477648 1.860580628095
1.596432073702 2.130446660819 1.860617025190
1.596391285895 2.130447843160 1.860653418474
1.596350485802 2.130449024162 1.860689807626
1.596309670473 2.130450202810 1.860726192466
1.596268838029 2.130451377819 1.860762573052
1.596227988183 2.130452547949 1.860798949748
1.596187122271 2.130453712296 1.860835323167
1.596146242857 2.130454870469 1.860871693995
1.596105353049 2.130456022614 1.860908062672
1.596064455761 2.130457169275 1.860944429034
1.596023553145 2.130458311165 1.860980791999
1.595982646347 2.130459448899 1.861017149428
1.595941735614 2.130460582809 1.861053498254
1.595900820671 2.130461712859 1.861089834894
1.595859901196 2.130462838698 1.861126155886
1.595818977216 2.130463959803 1.861162458608
1.595778049278 2.130465075641 1.861198741883
1.595737118352 2.130466185795 1.861235006300
1.595696185515 2.130467289983 1.861271254140
1.595655251552 2.130468387974 1.861307488875
1.595614316618 2.130469479438 1.861343714363
1.595573380106 2.130470563792 1.861379933927
1.595532440742 2.130471640128 1.861416149544
1.595491496896 2.130472707277 1.861452361365
1.595450546982 2.130473764018 1.861488567677
1.595409589806 2.130474809401 1.861524765316
1.595368624750 2.130475843095 1.861560950419
1.595327651727 2.130476865646 1.861597119299
1.595286670938 2.130477878562 1.861633269233
1.595245682530 2.130478884165 1.861669398966
1.595204686294 2.130479885214 1.861705508818
1.595163681508 2.130480884378 1.861741600434
1.595122667019 2.130481883677 1.861777676245
1.595081641522 2.130482884024 1.861813738842
1.595040603970 2.130483884991 1.861849790425
1.594999553964 2.130484884862 1.861885832452
1.594958491997 2.130485880970 1.861921865551
1.594917419464 2.130486870246 1.861957889666
1.594876338408 2.130487849851 1.861993904340
1.594835251081 2.130488817756 1.862029909026
1.594794159428 2.130489773135 1.862065903311
1.594753064650 2.130490716495 1.862101887006
1.594711966943 2.130491649527 1.862137860097
1.594670865498 2.130492574725 1.862173822594
1.594629758730 2.130493494878 1.862209774367
1.594588644661 2.130494412543 1.862245715019
1.594547521347 2.130495329615 1.862281643869
1.594506387221 2.130496247073 1.862317560018
1.594465241279 2.130497164916 1.862353462501
1.594424083076 2.130498082281 1.862389350457
1.594382912562 2.130498997672 1.862425223272
1.594341729840 2.130499909244 1.862461080655
1.594300534934 2.130500815058 1.862496922637
1.594259327636 2.130501713285 1.862532749495
1.594218107489 2.130502602331 1.862568561633
1.594176873889 2.130503480909 1.862604359453
1.594135626279 2.130504348091 1.862640143231
1.594094364355 2.130505203360 1.862675913043
1.594053088238 2.130506046675 1.862711668724
1.594011798547 2.130506878556 1.862747409886
1.593970496374 2.130507700138 1.862783135987
1.593929183162 2.130508513179 1.862818846440
1.593887860528 2.130509319968 1.862854540763
1.593846530067 2.130510123151 1.862890218738
1.593805193193 2.130510925458 1.862925880566
1.593763851021 2.130511729407 1.862961526962
1.593722504316 2.130512537023 1.862997159186
1.593681153498 2.130513349646 1.863032778966
1.593639798688 2.130514167867 1.863068388342
1.593598439778 2.130514991592 1.863103989434
1.593557076518 2.130515820231 1.863139584212
1.593515708606 2.130516652929 1.863175174293
1.593474335765 2.130517488802 1.863210760840
1.593432957819 2.130518327090 1.863246344560
1.593391574733 2.130519167221 1.863281925803
1.593350186625 2.130520008756 1.863317504716
1.593308793721 2.130520851283 1.863353081398
1.593267396268 2.130521694290 1.863388656008
1.593225994396 2.130522537090 1.863424228797
1.593184587962 2.130523378843 1.863459800087
1.593143176398 2.130524218671 1.863495370216
1.593101758615 2.130525055849 1.863530939517
1.593060332983 2.130525890008 1.863566508369
1.593018897412 2.130526721284 1.863602077317
1.592977449542 2.130527550354 1.863637647239
1.592935987000 2.130528378326 1.863673219484
1.592894507707 2.130529206500 1.863708795892
1.592853010142 2.130530036056 1.863744378648
1.592811493543 2.130530867731 1.863779969950
1.592769957987 2.130531701584 1.863815571549
1.592728404328 2.130532536907 1.863851184274
1.592686834018 2.130533372303 1.863886807693
1.592645248846 2.130534205922 1.863922440020
1.592603650648 2.130535035795 1.863958078360
1.592562041061 2.130535860191 1.863993719242
1.592520421359 2.130536677916 1.864029359350
1.592478792409 2.130537488483 1.864064996257
1.592437154734 2.130538292135 1.864100628963
1.592395508654 2.130539089726 1.864136258108
1.592353854451 2.130539882496 1.864171885768
1.592312192494 2.130540671800 1.864207514908
1.592270523278 2.130541458859 1.864243148628
1.592228847360 2.130542244578 1.864278789406
1.592187165194 2.130543029461 1.864314438537
1.592145476913 2.130543813628 1.864350095891
1.592103782105 2.130544596911 1.864385760023
1.592062079673 2.130545379015 1.864421428565
1.592020367797 2.130546159679 1.864457098740
1.591978644042 2.130546938832 1.864492767837
1.591936905591 2.130547716702 1.864528433517
1.591895149555 2.130548493856 1.864564093888
1.591853373316 2.130549271176 1.864599747385
1.591811574820 2.130550049770 1.864635392578
1.591769752783 2.130550830822 1.864671028023
1.591727906791 2.130551615414 1.864706652269
1.591686037277 2.130552404342 1.864742264060
1.591644145421 2.130553197962 1.864777862667
1.591602232984 2.130553996098 1.864813448246
1.591560302106 2.130554798041 1.864849022066
1.591518355097 2.130555602630 1.864884586488
1.591476394205 2.130556408426 1.864920144672
1.591434421374 2.130557213943 1.864955700040
1.591392437998 2.130558017874 1.864991255653
1.591350444682 2.130558819291 1.865026813657
1.591308441057 2.130559617753 1.865062374980
1.591266425699 2.130560413314 1.865097939343
1.591224396202 2.130561206425 1.865133505586
1.591182349432 2.130561997746 1.865169072199
1.591140281944 2.130562787933 1.865204637877
1.591098190517 2.130563577430 1.865240201943
1.591056072684 2.130564366312 1.865275764491
1.591013927167 2.130565154222 1.865311326244
1.590971754088 2.130565940385 1.865346888183
1.590929554897 2.130566723709 1.865382451081
1.590887332040 2.130567502918 1.865418015139
1.590845088423 2.130568276706 1.865453579827
1.590802826825 2.130569043862 1.865489144005
1.590760549400 2.130569803371 1.865524706294
1.590718257420 2.130570554462 1.865560265554
1.590675951312 2.130571296627 1.865595821339
1.590633630989 2.130572029610 1.865631374170
1.590591296365 2.130572753378 1.865666925537
1.590548947897 2.130573468083 1.865702477652
1.590506586984 2.130574174005 1.865738033010
1.590464216084 2.130574871487 1.865773593916
1.590421838496 2.130575560852 1.865809162108
1.590379457838 2.130576242319 1.865844738578
1.590337077381 2.130576915927 1.865880323634
1.590294699385 2.130577581489 1.865915917153
1.590252324656 2.130578238594 1.865951518917
1.590209952438 2.130578886659 1.865987128943
1.590167580685 2.130579525033 1.866022747675
1.590125206644 2.130580153123 1.866058376002
1.590082827604 2.130580770522 1.866094015111
1.590040441607 2.130581377096 1.866129666226
1.589998047941 2.130581973002 1.866165330327
1.589955647289 2.130582558645 1.866201007918
1.589913241502 2.130583134558 1.866236698911
1.589870833075 2.130583701258 1.866272402627
1.589828424468 2.130584259101 1.866308117904
1.589786017473 2.130584808186 1.866343843254
1.589743612763 2.130585348325 1.866379577044
1.589701209765 2.130585879095 1.866415317651
1.589658806845 2.130586399945 1.866451063604
1.589616401752 2.130586910341 1.866486813694
1.589573992187 2.130587409894 1.866522567077
1.589531576342 2.130587898451 1.866558323367
1.589489153265 2.130588376108 1.866594082692
1.589446722994 2.130588843159 1.866629845701
1.589404286434 2.130589299998 1.866665613474
1.589361845036 2.130589746995 1.866701387335
1.589319400399 2.130590184391 1.866737168573
1.589276953893 2.130590612235 1.866772958122
1.589234506419 2.130591030385 1.866808756260
1.589192058326 2.130591438558 1.866844562413
1.589149609526 2.130591836414 1.866880375111
1.589107159712 2.130592223643 1.866916192118
1.589064708628 2.130592600033 1.866952010718
1.589022256305 2.130592965489 1.866987828083
1.588979803187 2.130593320002 1.867023641653
1.588937350135 2.130593663587 1.867059449431
1.588894898315 2.130593996195 1.867095250144
1.588852449010 2.130594317651 1.867131043267
1.588810003417 2.130594627616 1.867166828902
1.588767562487 2.130594925610 1.867202607602
1.588725126838 2.130595211074 1.867238380169
1.588682696753 2.130595483467 1.867274147489
1.588640272250 2.130595742350 1.867309910415
1.588597853172 2.130595987455 1.867345669710
1.588555439279 2.130596218681 1.867381426011
1.588513030282 2.130596436032 1.867417179803
1.588470625837 2.130596639504 1.867452931389
1.588428225484 2.130596828937 1.867488680859
1.588385828586 2.130597003886 1.867524428090
1.588343434283 2.130597163552 1.867560172797
1.588301041525 2.130597306800 1.867595914648
1.588258649160 2.130597432273 1.867631653430
1.588216256106 2.130597538599 1.867667389236
1.588173861537 2.130597624652 1.867703122586
1.588131465051 2.130597689794 1.867738854452
1.588089066756 2.130597734074 1.867774586128
1.588046667242 2.130597758306 1.867810318958
1.588004267435 2.130597764022 1.867846053982
1.587961868353 2.130597753309 1.867881791583
1.587919470837 2.130597728545 1.867917531243
1.587877075316 2.130597692118 1.867953271498
1.587834681682 2.130597646164 1.867989010123
1.587792289318 2.130597592381 1.868024744532
1.587749897279 2.130597531949 1.868060472294
1.587707504569 2.130597465547 1.868096191655
1.587665110471 2.130597393453 1.868131901931
1.587622714802 2.130597315670 1.868167603678
1.587580318056 2.130597232054 1.868203298610
1.587537921359 2.130597142403 1.868238989286
1.587495526277 2.130597046506 1.868274678677
1.587453134500 2.130596944159 1.868310369711
1.587410747512 2.130596835163 1.868346064925
1.587368366315 2.130596719346 1.868381766287
1.587325991301 2.130596596600 1.868417475207
1.587283622278 2.130596466936 1.868453192687
1.587241258643 2.130596330542 1.868488919530
1.587198899645 2.130596187796 1.868524656511
1.587156544637 2.130596039226 1.868560404448
1.587114193268 2.130595885392 1.868596164128
1.587071845547 2.130595726720 1.868631936134
1.587029501784 2.130595563321 1.868667720626
1.586987162453 2.130595394863 1.868703517170
1.586944828033 2.130595220536 1.868739324672
1.586902498906 2.130595039147 1.868775141480
1.586860175341 2.130594849343 1.868810965626
1.586817857595 2.130594649913 1.868846795152
1.586775546068 2.130594440096 1.868882628456
1.586733241463 2.130594219812 1.868918464544
1.586690944870 2.130593989752 1.868954303154
1.586648657722 2.130593751291 1.868990144697
1.586606381620 2.130593506241 1.869025990061
1.586564118043 2.130593256513 1.869061840323
1.586521868054 2.130593003766 1.869097696449
1.586479632050 2.130592749141 1.869133559060
1.586437409668 2.130592493144 1.869169428315
1.586395199862 2.130592235690 1.869205303929
1.586353001144 2.130591976283 1.869241185311
1.586310811906 2.130591714257 1.869277071768
1.586268630747 2.130591448983 1.869312962717
1.586226456690 2.130591179971 1.869348857845
1.586184289234 2.130590906829 1.869384757170
1.586142128239 2.130590629090 1.869420661004
1.586099973678 2.130590345973 1.869456569814
1.586057825357 2.130590056168 1.869492484046
1.586015682705 2.130589757742 1.869528403941
1.585973544715 2.130589448229 1.869564329424
1.585931410056 2.130589124907 1.869600260074
1.585889277345 2.130588785220 1.869636195224
1.585847145481 2.130588427242 1.869672134147
1.585805013933 2.130588050071 1.869708076306
1.585762882881 2.130587654024 1.869744021603
1.585720753146 2.130587240590 1.869779970566
1.585678625913 2.130586812122 1.869815924418
1.585636502318 2.130586371331 1.869851884993
1.585594383015 2.130585920697 1.869887854515
1.585552267858 2.130585461937 1.869923835269
1.585510155788 2.130584995630 1.869959829231
1.585468044991 2.130584521117 1.869995837743
1.585425933272 2.130584036655 1.870031861298
1.585383818578 2.130583539811 1.870067899492
1.585341699496 2.130583027983 1.870103951161
1.585299575621 2.130582498928 1.870140014653
1.585257447667 2.130581951185 1.870176088196
1.585215317296 2.130581384284 1.870212170248
1.585173186717 2.130580798731 1.870248259765
1.585131058141 2.130580195762 1.870284356318
1.585088933266 2.130579576943 1.870320460035
1.585046812903 2.130578943722 1.870356571391
1.585004696850 2.130578297019 1.870392690914
1.584962584050 2.130577636965 1.870428818883
1.584920472949 2.130576962825 1.870464955099
1.584878361989 2.130576273129 1.870501098793
1.584836250059 2.130575565957 1.870537248689
1.584794136803 2.130574839329 1.870573403210
1.584752022687 2.130574091594 1.870609560763
1.584709908822 2.130573321757 1.870645720043
1.584667796589 2.130572529662 1.870681880285
1.584625687188 2.130571716025 1.870718041397
1.584583581216 2.130570882317 1.870754203977
1.584541478425 2.130570030538 1.870790369203
1.584499377693 2.130569162950 1.870826538638
1.584457277240 2.130568281827 1.870862713995
1.584415175006 2.130567389270 1.870898896917
1.584373069098 2.130566487109 1.870935088792
1.584330958176 2.130565576901 1.870971290651
1.584288841660 2.130564659983 1.871007503120
1.584246719710 2.130563737555 1.871043726458
1.584204592981 2.130562810751 1.871079960625
1.584162462215 2.130561880669 1.871116205405
1.584120327783 2.130560948362 1.871152460532
1.584078189302 2.130560014794 1.871188725822
1.584036045447 2.130559080780 1.871225001284
1.583993893994 2.130558146940 1.871261287180
1.583951732106 2.130557213669 1.871297584033
1.583909556794 2.130556281140 1.871333892556
1.583867365429 2.130555349316 1.871370213509
1.583825156199 2.130554417960 1.871406547512
1.583782928382 2.130553486647 1.871442894841
1.583740682392 2.130552554746 1.871479255278
1.583698419573 2.130551621424 1.871515628042
1.583656141822 2.130550685662 1.871552011849
1.583613851113 2.130549746320 1.871588405106
1.583571549059 2.130548802264 1.871624806197
1.583529236593 2.130547852524 1.871661213801
1.583486913853 2.130546896469 1.871697627157
1.583444580258 2.130545933935 1.871734046203
1.583402234762 2.130544965255 1.871770471530
1.583359876198 2.130543991172 1.871806904152
1.583317503626 2.130543012608 1.871843345136
1.583275116614 2.130542030369 1.871879795187
1.583232715382 2.130541044818 1.871916254303
1.583190300812 2.130540055637 1.871952721592
1.583147874326 2.130539061741 1.871989195329
1.583105437686 2.130538061382 1.872025673239
1.583062992765 2.130537052440 1.872062152955
1.583020541337 2.130536032830 1.872098632530
1.582978084919 2.130535000924 1.872135110869
1.582935624674 2.130533955875 1.872171587965
1.582893161379 2.130532897758 1.872208064866
1.582850695422 2.130531827486 1.872244543390
1.582808226835 2.130530746523 1.872281025647
1.582765755332 2.130529656475 1.872317513521
1.582723280349 2.130528558664 1.872354008241
1.582680801105 2.130527453800 1.872390510166
1.582638316667 2.130526341829 1.872427018856
1.582595826048 2.130525221970 1.872463533386
1.582553328301 2.130524092919 1.872500052830
1.582510822638 2.130522953145 1.872536576756
1.582468308515 2.130521801168 1.872573105584
1.582425785691 2.130520635759 1.872609640685
1.582383254244 2.130519456016 1.872646184184
1.582340714523 2.130518261311 1.872682738505
1.582298167067 2.130517051186 1.872719305767
1.582255612491 2.130515825230 1.872755887201
1.582213051377 2.130514583030 1.872792482741
1.582170484178 2.130513324210 1.872829090907
1.582127911163 2.130512048558 1.872865709015
1.582085332409 2.130510756185 1.872902333669
1.582042747825 2.130509447663 1.872938961400
1.582000157209 2.130508124080 1.872975589304
1.581957560311 2.130506786974 1.873012215515
1.581914956887 2.130505438171 1.873048839407
1.581872346740 2.130504079563 1.873085461500
1.581829729738 2.130502712901 1.873122083107
1.581787105815 2.130501339673 1.873158705844
1.581744474972 2.130499961094 1.873195331141
1.581701837281 2.130498578219 1.873231959876
1.581659192910 2.130497192132 1.873268592215
1.581616542150 2.130495804131 1.873305227684
1.581573885456 2.130494415857 1.873341865400
1.581531223475 2.130493029283 1.873378504385
1.581488557039 2.130491646579 1.873415143846
1.581445887118 2.130490269854 1.873451783330
1.581403214730 2.130488900863 1.873488422723
1.581360540806 2.130487540723 1.873525062091
1.581317866055 2.130486189739 1.873561701433
1.581275190842 2.130484847344 1.873598340434
1.581232515127 2.130483512179 1.873634978294
1.581189838493 2.130482182268 1.873671613695
1.581147160254 2.130480855236 1.873708244921
1.581104479641 2.130479528529 1.873744870096
1.581061796017 2.130478199580 1.873781487483
1.581019109069 2.130476865930 1.873818095761
1.580976418928 2.130475525301 1.873854694227
1.580933726175 2.130474175650 1.873891282864
1.580891031718 2.130472815228 1.873927862297
1.580848336587 2.130471442658 1.873964433639
1.580805641677 2.130470057016 1.874000998285
1.580762947532 2.130468657908 1.874037557699
1.580720254223 2.130467245493 1.874074113220
1.580677561371 2.130465820447 1.874110665938
1.580634868316 2.130464383833 1.874147216601
1.580592174377 2.130462936914 1.874183765588
1.580549479159 2.130461480914 1.874220312910
1.580506782779 2.130460016788 1.874256858238
1.580464085978 2.130458545037 1.874293400965
1.580421390057 2.130457065599 1.874329940296
1.580378696653 2.130455577849 1.874366475370
1.580336007431 2.130454080697 1.874403005411
1.580293323763 2.130452572778 1.874439529893
1.580250646502 2.130451052707 1.874476048677
1.580207975901 2.130449519371 1.874512562110
1.580165311712 2.130447972210 1.874549071043
1.580122653412 2.130446411451 1.874585576752
1.580080000480 2.130444838265 1.874622080779
1.580037352631 2.130443254785 1.874658584712
1.579994709922 2.130441663993 1.874695089945
1.579952072688 2.130440069445 1.874731597467
1.579909441330 2.130438474884 1.874768107722
1.579866816033 2.130436883784 1.874804620569
1.579824196505 2.130435298914 1.874841135344
1.579781581843 2.130433721996 1.874877651015
1.579738970583 2.130432153558 1.874914166391
1.579696360945 2.130430592988 1.874950680357
1.579653751192 2.130429038811 1.874987192083
1.579611140017 2.130427489097 1.875023701175
1.579568526821 2.130425941928 1.875060207753
1.579525911800 2.130424395793 1.875096712428
1.579483295790 2.130422849830 1.875133216208
1.579440679921 2.130421303867 1.875169720315
1.579398065162 2.130419758280 1.875206225974
1.579355451899 2.130418213740 1.875242734182
1.579312839662 2.130416670951 1.875279245514
1.579270227088 2.130415130483 1.875315759987
1.579227612138 2.130413592750 1.875352277019
1.579184992509 2.130412058156 1.875388795489
1.579142366123 2.130410527325 1.875425313882
1.579099731581 2.130409001320 1.875461830503
1.579057088440 2.130407481748 1.875498343697
1.579014437271 2.130405970649 1.875534852039
1.578971779478 2.130404470190 1.875571354442
1.578929116945 2.130402982201 1.875607850174
1.578886451592 2.130401507697 1.875644338786
1.578843784975 2.130400046526 1.875680819977
1.578801117984 2.130398597288 1.875717293462
1.578758450716 2.130397157567 1.875753758875
1.578715782520 2.130395724459 1.875790215763
1.578673112176 2.130394295274 1.875826663653
1.578630438166 2.130392868232 1.875863102193
1.578587758965 2.130391442979 1.875899531301
1.578545073314 2.130390020781 1.875935951263
1.578502380431 2.130388604346 1.875972362749
1.578459680142 2.130387197316 1.876008766709
1.578416972921 2.130385803583 1.876045164172
1.578374259844 2.130384426584 1.876081556000
1.578331542449 2.130383068766 1.876117942658
1.578288822513 2.130381731316 1.876154324073
1.578246101785 2.130380414213 1.876190699603
1.578203381695 2.130379116519 1.876227068146
1.578160663115 2.130377836815 1.876263428327
1.578117946200 2.130376573621 1.876299778728
1.578075230386 2.130375325699 1.876336118069
1.578032514523 2.130374092162 1.876372445315
1.577989797156 2.130372872397 1.876408759683
1.577947076866 2.130371665875 1.876445060573
1.577904352599 2.130370471911 1.876481347469
1.577861623909 2.130369289501 1.876517619871
1.577818891034 2.130368117254 1.876553877307
1.577776154802 2.130366953460 1.876590119421
1.577733416406 2.130365796252 1.876626346121
1.577690677096 2.130364643793 1.876662557728
1.577647937895 2.130363494447 1.876698755062
1.577605199415 2.130362346889 1.876734939416
1.577562461792 2.130361200130 1.876771112404
1.577519724753 2.130360053506 1.876807275720
1.577476987754 2.130358906630 1.876843430869
1.577434250125 2.130357759368 1.876879578949
1.577391511152 2.130356611837 1.876915720557
1.577348770080 2.130355464411 1.876951855844
1.577306026042 2.130354317725 1.876987984691
1.577263277977 2.130353172634 1.877024106951
1.577220524606 2.130352030099 1.877060222666
1.577177764519 2.130350891027 1.877096332184
1.577134996387 2.130349756066 1.877132436117
1.577092219254 2.130348625429 1.877168535181
1.577049432830 2.130347498773 1.877204629946
1.577006637664 2.130346375187 1.877240720606
1.576963835120 2.130345253289 1.877276806865
1.576921027124 2.130344131416 1.877312887975
1.576878215719 2.130343007859 1.877348962949
1.576835402546 2.130341881102 1.877385030883
1.576792588380 2.130340750012 1.877421091285
1.576749772883 2.130339613965 1.877457144312
1.576706954627 2.130338472895 1.877493190816
1.576664131406 2.130337327298 1.877529232192
1.576621300731 2.130336178184 1.877565270046
1.576578460380 2.130335027019 1.877601305796
1.576535608823 2.130333875632 1.877637340311
1.576492745413 2.130332726100 1.877673373702
1.576449870304 2.130331580573 1.877709405332
1.576406984149 2.130330441072 1.877745434033
1.576364087698 2.130329309239 1.877781458469
1.576321181452 2.130328186117 1.877817477546
1.576278265501 2.130327071980 1.877853490740
1.576235339601 2.130325966290 1.877889498278
1.576192403451 2.130324867788 1.877925501124
1.576149457055 2.130323774718 1.877961500812
1.576106501038 2.130322685142 1.877997499177
1.576063536760 2.130321597263 1.878033498085
1.576020566186 2.130320509674 1.878069499224
1.575977591536 2.130319421490 1.878105503987
1.575934614832 2.130318332321 1.878141513443
1.575891637499 2.130317242128 1.878177528348
1.575848660166 2.130316151028 1.878213549139
1.575805682747 2.130315059130 1.878249575887
1.575762704779 2.130313966471 1.878285608184
1.575719725898 2.130312873084 1.878321645029
1.575676746275 2.130311779179 1.878357684744
1.575633766850 2.130310685360 1.878393725016
1.575590789249 2.130309592789 1.878429763072
1.575547815376 2.130308503218 1.878465795997
1.575504846812 2.130307418844 1.878501821123
1.575461884186 2.130306342003 1.878537836397
1.575418926753 2.130305274778 1.878573840625
1.575375972302 2.130304218629 1.878609833518
1.575333017472 2.130303174168 1.878645815517
1.575290058382 2.130302141124 1.878681787449
1.575247091404 2.130301118536 1.878717750113
1.575204113842 2.130300105094 1.878753703913
1.575161124343 2.130299099541 1.878789648656
1.575118122904 2.130298100995 1.878825583573
1.575075110511 2.130297109121 1.878861507539
1.575032088544 2.130296124099 1.878897419439
1.574989058136 2.130295146434 1.878933318540
1.574946019722 2.130294176692 1.878969204750
1.574902972889 2.130293215281 1.879005078681
1.574859916581 2.130292262357 1.879040941486
1.574816849556 2.130291317907 1.879076794521
1.574773770945 2.130290381964 1.879112638930
1.574730680686 2.130289454870 1.879148475290
1.574687579714 2.130288537453 1.879184303425
1.574644469814 2.130287631026 1.879220122449
1.574601353218 2.130286737163 1.879255931019
1.574558232058 2.130285857281 1.879291727735
1.574515107879 2.130284992166 1.879327511548
1.574471981365 2.130284141572 1.879363282059
1.574428852351 2.130283304076 1.879399039611
1.574385720128 2.130282477251 1.879434785149
1.574342583914 2.130281658171 1.879470519870
1.574299443333 2.130280844116 1.879506244783
1.574256298740 2.130280033294 1.879541960290
1.574213151296 2.130279225381 1.879577665915
1.574170002755 2.130278421684 1.879613360264
1.574126855050 2.130277624875 1.879649041235
1.574083709815 2.130276838338 1.879684706419
1.574040567972 2.130276065288 1.879720353618
1.573997429530 2.130275307908 1.879755981333
1.573954293621 2.130274566716 1.879791589118
1.573911158764 2.130273840362 1.879827177725
1.573868023247 2.130273125873 1.879862749002
1.573824885523 2.130272419295 1.879898305578
1.573781744499 2.130271716548 1.879933850412
1.573738599655 2.130271014244 1.879969386298
1.573695450994 2.130270310274 1.880004915436
1.573652298853 2.130269604018 1.880040439143
1.573609143676 2.130268896163 1.880075957759
1.573565985803 2.130268188211 1.880111470745
1.573522825352 2.130267481880 1.880146976949
1.573479662184 2.130266778559 1.880182474968
1.573436495954 2.130266079009 1.880217963530
1.573393326185 2.130265383351 1.880253441833
1.573350152338 2.130264691330 1.880288909744
1.573306973834 2.130264002717 1.880324367866
1.573263790045 2.130263317702 1.880359817426
1.573220600264 2.130262637106 1.880395260039
1.573177403685 2.130261962343 1.880430697384
1.573134199430 2.130261295135 1.880466130867
1.573090986626 2.130260637056 1.880501561327
1.573047764530 2.130259989080 1.880536988851
1.573004532663 2.130259351269 1.880572412728
1.572961290933 2.130258722723 1.880607831534
1.572918039700 2.130258101812 1.880643243337
1.572874779772 2.130257486623 1.880678645971
1.572831512331 2.130256875495 1.880714037319
1.572788238796 2.130256267460 1.880749415551
1.572744960655 2.130255662470 1.880784779290
1.572701679281 2.130255061319 1.880820127672
1.572658395765 2.130254465301 1.880855460313
1.572615110783 2.130253875697 1.880890777204
1.572571824527 2.130253293251 1.880926078563
1.572528536705 2.130252717801 1.880961364677
1.572485246630 2.130252148170 1.880996635764
1.572441953394 2.130251582347 1.881031891859
1.572398656107 2.130251017893 1.881067132754
1.572355354158 2.130250452462 1.881102357963
1.572312047433 2.130249884253 1.881137566743
1.572268736431 2.130249312293 1.881172758147
1.572225422231 2.130248736459 1.881207931118
1.572182106285 2.130248157260 1.881243084635
1.572138790077 2.130247575470 1.881278217878
1.572095474745 2.130246991732 1.881313330419
1.572052160752 2.130246406274 1.881348422387
1.572008847739 2.130245818805 1.881383494590
1.571965534620 2.130245228623 1.881418548538
1.571922219919 2.130244634867 1.881453586349
1.571878902262 2.130244036828 1.881488610535
1.571835580902 2.130243434185 1.881523623676
1.571792256072 2.130242827105 1.881558628043
1.571748929055 2.130242216167 1.881593625228
1.571705601904 2.130241602163 1.881628615859
1.571662276837 2.130240985848 1.881663599454
1.571618955495 2.130240367748 1.881698574470
1.571575638248 2.130239748095 1.881733538515
1.571532323787 2.130239126908 1.881768488724
1.571489009147 2.130238504165 1.881803422195
1.571445690195 2.130237879990 1.881838336429
1.571402362473 2.130237254741 1.881873229675
1.571359022174 2.130236628933 1.881908101134
1.571315666971 2.130236002984 1.881942950990
1.571272296482 2.130235376867 1.881977780282
1.571228912201 2.130234749779 1.882012590666
1.571185516946 2.130234119972 1.882047384130
1.571142113969 2.130233484867 1.882082162734
1.571098706005 2.130232841463 1.882116928416
1.571055294533 2.130232186984 1.882151682900
1.571011879470 2.130231519594 1.882186427688
1.570968459373 2.130230838983 1.882221164116
1.570925032059 2.130230146625 1.882255893415
1.570881595442 2.130229445620 1.882290616741
1.570838148300 2.130228740107 1.882325335152
1.570794690742 2.130228034404 1.882360049519
1.570751224214 2.130227332087 1.882394760417
1.570707751074 2.130226635274 1.882429468010
1.570664273877 2.130225944301 1.882464172011
1.570620794604 2.130225257884 1.882498871711
1.570577314100 2.130224573723 1.882533566109
1.570533831874 2.130223889347 1.882568254108
1.570490346329 2.130223202967 1.882602934736
1.570446855296 2.130222514079 1.882637607324
1.570403356712 2.130221823644 1.882672271608
1.570359849160 2.130221133822 1.882706927716
1.570316332134 2.130220447349 1.882741576058
1.570272805918 2.130219766773 1.882776217154
1.570229271147 2.130219093801 1.882810851459
1.570185728224 2.130218428935 1.882845479253
1.570142176815 2.130217771528 1.882880100623
1.570098615604 2.130217120176 1.882914715554
1.570055042436 2.130216473334 1.882949324091
1.570011454803 2.130215829890 1.882983926517
1.569967850540 2.130215189521 1.883018523471
1.569924228503 2.130214552692 1.883053115955
1.569880589018 2.130213920286 1.883087705202
1.569836933942 2.130213293016 1.883122292434
1.569793266311 2.130212670804 1.883156878573
1.569749589666 2.130212052350 1.883191463978
1.569705907254 2.130211435070 1.883226048312
1.569662221330 2.130210815422 1.883260630563
1.569618532749 2.130210189554 1.883295209262
1.569574840960 2.130209554089 1.883329782814
1.569531144371 2.130208906804 1.883364349891
1.569487440966 2.130208247020 1.883398909770
1.569443728980 2.130207575591 1.883433462538
1.569400007450 2.130206894513 1.883468009108
1.569356276478 2.130206206285 1.883502551069
1.569312537174 2.130205513226 1.883537090388
1.569268791325 2.130204816942 1.883571629073
1.569225040898 2.130204118088 1.883606168868
1.569181287553 2.130203416460 1.883640711041
1.569137532303 2.130202711333 1.883675256305
1.569093775400 2.130202001912 1.883709804854
1.569050016479 2.130201287714 1.883744356478
1.569006254885 2.130200568753 1.883778910701
1.568962490092 2.130199845477 1.883813466900
1.568918722079 2.130199118502 1.883848024379
1.568874951561 2.130198388262 1.883882582401
1.568831180030 2.130197654715 1.883917140188
1.568787409571 2.130196917235 1.883951696917
1.568743642521 2.130196174735 1.883986251722
1.568699881050 2.130195425973 1.884020803690
1.568656126749 2.130194669950 1.884055351852
1.568612380338 2.130193906244 1.884089895137
1.568568641549 2.130193135157 1.884124432283
1.568524909225 2.130192357607 1.884158961741
1.568481181618 2.130191574805 1.884193481601
1.568437456828 2.130190787800 1.884227989604
1.568393733298 2.130189997051 1.884262483289
1.568350010244 2.130189202169 1.884296960283
1.568306287937 2.130188401912 1.884331418714
1.568262567739 2.130187594458 1.884365857638
1.568218851890 2.130186777869 1.884400277378
1.568175143071 2.130185950620 1.884434679645
1.568131443840 2.130185112040 1.884469067362
1.568087756073 2.130184262532 1.884503444200
1.568044080554 2.130183403532 1.884537813885
1.568000416804 2.130182537214 1.884572179460
1.567956763201 2.130181666033 1.884606542664
1.567913117359 2.130180792236 1.884640903618
1.567869476645 2.130179917466 1.884675260902
1.567825838705 2.130179042544 1.884709612012
1.567782201842 2.130178167453 1.884743954073
1.567738565154 2.130177291509 1.884778284621
1.567694928415 2.130176413623 1.884812602213
1.567651291756 2.130175532591 1.884846906711
1.567607655282 2.130174647329 1.884881199145
1.567564018772 2.130173756997 1.884915481236
1.567520381569 2.130172861045 1.884949754697
1.567476742728 2.130171959170 1.884984020584
1.567433101352 2.130171051258 1.885018278860
1.567389457011 2.130170137334 1.885052528351
1.567345810073 2.130169217548 1.885086767087
1.567302161812 2.130168292202 1.885120992921
1.567258514207 2.130167361800 1.885155204234
1.567214869469 2.130166427099 1.885189400486
1.567171229425 2.130165489138 1.885223582434
1.567127594919 2.130164549233 1.885257751929
1.567083965448 2.130163608927 1.885291911359
1.567040339144 2.130162669907 1.885326062884
1.566996713123 2.130161733889 1.885360207708
1.566953084131 2.130160802478 1.885394345603
1.566909449290 2.130159877012 1.885428474830
1.566865806736 2.130158958405 1.885462592478
1.566822155981 2.130158047007 1.885496695117
1.566778497891 2.130157142501 1.885530779567
1.566734834313 2.130156243888 1.885564843559
1.566691167472 2.130155349562 1.885598886108
1.566647499343 2.130154457500 1.885632907491
1.566603831157 2.130153565545 1.885666908896
1.566560163199 2.130152671729 1.885700891837
1.566516494895 2.130151774579 1.885734857571
1.566472825142 2.130150873318 1.885768806683
1.566429152724 2.130149967924 1.885802738970
1.566385476660 2.130149059000 1.885836653655
1.566341796370 2.130148147506 1.885870549832
1.566298111617 2.130147234405 1.885904427007
1.566254422273 2.130146320323 1.885938285529
1.566210728031 2.130145405324 1.885972126784
1.566167028178 2.130144488857 1.886005953075
1.566123321554 2.130143569898 1.886039767220
1.566079606713 2.130142647240 1.886073571986
1.566035882250 2.130141719855 1.886107369521
1.565992147176 2.130140787200 1.886141160943
1.565948401232 2.130139849396 1.886174946211
1.565904645018 2.130138907204 1.886208724288
1.565860879915 2.130137961810 1.886242493572
1.565817107822 2.130137014479 1.886276252461
1.565773330803 2.130136066173 1.886309999911
1.565729550766 2.130135117230 1.886343735842
1.565685769246 2.130134167207 1.886377461324
1.565641987349 2.130133214910 1.886411178485
1.565598205821 2.130132258600 1.886444890202
1.565554425168 2.130131296314 1.886478599657
1.565510645739 2.130130326222 1.886512309851
1.565466867704 2.130129346918 1.886546023196
1.565423090936 2.130128357612 1.886579741250
1.565379314830 2.130127358169 1.886613464623
1.565335538175 2.130126349045 1.886647193047
1.565291759162 2.130125331131 1.886680925569
1.565247975594 2.130124305583 1.886714660806
1.565204185263 2.130123273673 1.886748397193
1.565160386431 2.130122236680 1.886782133185
1.565116578245 2.130121195835 1.886815867368
1.565072760969 2.130120152309 1.886849598490
1.565028935925 2.130119107215 1.886883325415
1.564985105154 2.130118061615 1.886917047044
1.564941270884 2.130117016522 1.886950762244
1.564897434970 2.130115972897 1.886984469818
1.564853598485 2.130114931630 1.887018168547
1.564809761589 2.130113893518 1.887051857298
1.564765923724 2.130112859216 1.887085535185
1.564722084054 2.130111829175 1.887119201740
1.564678241983 2.130110803537 1.887152857044
1.564634397572 2.130109782020 1.887186501771
1.564590551669 2.130108763806 1.887220137133
1.564546705707 2.130107747473 1.887253764699
1.564502861200 2.130106731025 1.887287386142
1.564459019116 2.130105712036 1.887321002968
1.564415179338 2.130104687922 1.887354616271
1.564371340408 2.130103656303 1.887388226605
1.564327499672 2.130102615382 1.887421833976
1.564283653816 2.130101564251 1.887455437988
1.564239799629 2.130100503042 1.887489038084
1.564195934779 2.130099432855 1.887522633838
1.564152058360 2.130098355474 1.887556225230
1.564108171037 2.130097272901 1.887589812836
1.564064274752 2.130096186842 1.887623397895
1.564020372088 2.130095098244 1.887656982250
1.563976465496 2.130094007011 1.887690568176
1.563932556638 2.130092911971 1.887724158135
1.563888646053 2.130091811105 1.887757754509
1.563844733239 2.130090701961 1.887791359354
1.563800817110 2.130089582177 1.887824974202
1.563756896660 2.130088449954 1.887858599935
1.563712971596 2.130087304384 1.887892236737
1.563669042719 2.130086145558 1.887925884118
1.563625111908 2.130084974447 1.887959541020
1.563581181715 2.130083792604 1.887993205986
1.563537254675 2.130082601769 1.888026877382
1.563493332569 2.130081403485 1.888060553670
1.563449415845 2.130080198799 1.888094233662
1.563405503400 2.130078988099 1.888127916746
1.563361592758 2.130077771107 1.888161603020
1.563317680604 2.130076546984 1.888195293305
1.563273763491 2.130075314528 1.888228989028
1.563229838522 2.130074072397 1.888262691995
1.563185903819 2.130072819325 1.888296404093
1.563141958679 2.130071554312 1.888330126996
1.563098003406 2.130070276747 1.888363861939
1.563054038945 2.130068986483 1.888397609594
1.563010066436 2.130067683821 1.888431370064
1.562966086864 2.130066369427 1.888465142979
1.562922100889 2.130065044158 1.888498927629
1.562878108870 2.130063708833 1.888532723080
1.562834111036 2.130062363976 1.888566528245
1.562790107686 2.130061009597 1.888600341878
1.562746099330 2.130059645079 1.888634162532
1.562702086690 2.130058269213 1.888667988538
1.562658070582 2.130056880415 1.888701818045
1.562614051720 2.130055477079 1.888735649173
1.562570030542 2.130054058009 1.888769480257
1.562526007140 2.130052622796 1.888803310149
1.562481981326 2.130051172044 1.888837138463
1.562437952820 2.130049707350 1.888870965693
1.562393921500 2.130048231022 1.888904793129
1.562349887592 2.130046745591 1.888938622564
1.562305851756 2.130045253240 1.888972455844
1.562261815013 2.130043755300 1.889006294389
1.562217778554 2.130042251973 1.889040138812
1.562173743515 2.130040742354 1.889073988761
1.562129710814 2.130039224759 1.889107843033
1.562085681118 2.130037697281 1.889141699959
1.562041654989 2.130036158392 1.889175557927
1.561997633119 2.130034607425 1.889209415917
1.561953616591 2.130033044798 1.889243273870
1.561909607019 2.130031471895 1.889277132794
1.561865606470 2.130029890653 1.889310994569
1.561821617171 2.130028302994 1.889344861517
1.561777641024 2.130026710264 1.889378735864
1.561733679087 2.130025112876 1.889412619279
1.561689731186 2.130023510263 1.889446512594
1.561645795787 2.130021901167 1.889480415822
1.561601870211 2.130020284167 1.889514328417
1.561557951157 2.130018658287 1.889548249695
1.561514035395 2.130017023484 1.889582179277
1.561470120452 2.130015380863 1.889616117390
1.561426205085 2.130013732530 1.889650064947
1.561382289413 2.130012081131 1.889684023381
1.561338374666 2.130010429194 1.889717994303
1.561294462656 2.130008778468 1.889751979097
1.561250555099 2.130007129443 1.889785978584
1.561206653029 2.130005481192 1.889819992853
1.561162756449 2.130003831571 1.889854021304
1.561118864330 2.130002177714 1.889888062844
1.561074974924 2.130000516693 1.889922116185
1.561031086280 2.129998846161 1.889956180102
1.560987196789 2.129997164829 1.889990253598
1.560943305578 2.129995472665 1.890024335935
1.560899412636 2.129993770817 1.890058426559
1.560855518650 2.129992061295 1.890092524997
1.560811624607 2.129990346546 1.890126630809
1.560767731330 2.129988629009 1.890160743643
1.560723839083 2.129986910783 1.890194863405
1.560679947393 2.129985193421 1.890228990490
1.560636055138 2.129983477877 1.890263125971
1.560592160862 2.129981764553 1.890297271659
1.560548263227 2.129980053408 1.890331429959
1.560504361433 2.129978344067 1.890365603526
1.560460455505 2.129976635934 1.890399794776
1.560416546328 2.129974928281 1.890434005393
1.560372635468 2.129973220351 1.890468235945
1.560328724803 2.129971511474 1.890502485735
1.560284816113 2.129969801180 1.890536752920
1.560240910714 2.129968089309 1.890571034875
1.560197009251 2.129966376057 1.890605328701
1.560153111675 2.129964661950 1.890639631733
1.560109217380 2.129962947715 1.890673941929
1.560065325434 2.129961234100 1.890708258043
1.560021434826 2.129959521662 1.890742579578
1.559977544657 2.129957810612 1.890776906554
1.559933654236 2.129956100760 1.890811239189
1.559889763083 2.129954391586 1.890845577602
1.559845870873 2.129952682409 1.890879921620
1.559801977365 2.129950972608 1.890914270723
1.559758082352 2.129949261792 1.890948624117
1.559714185652 2.129947549876 1.890982980883
1.559670287119 2.129945836997 1.891017340146
1.559626386673 2.129944123319 1.891051701201
1.559582484303 2.129942408769 1.891086063584
1.559538580050 2.129940692832 1.891120427080
1.559494673971 2.129938974476 1.891154791705
1.559450766121 2.129937252263 1.891189157680
1.559406856585 2.129935524641 1.891223525413
1.559362945578 2.129933790314 1.891257895493
1.559319033616 2.129932048594 1.891292268650
1.559275121709 2.129930299577 1.891326645684
1.559231211518 2.129928544083 1.891361027335
1.559187305410 2.129926783335 1.891395414126
1.559143406341 2.129925018469 1.891429806201
1.559099517577 2.129923250012 1.891464203238
1.559055642264 2.129921477498 1.891498604456
1.559011782947 2.129919699361 1.891533008756
1.558967941135 2.129917913161 1.891567414941
1.558924117042 2.129916116094 1.891601821987
1.558880309548 2.129914305650 1.891636229244
1.558836516435 2.129912480236 1.891670636533
1.558792734843 2.129910639557 1.891705044078
1.558748961841 2.129908784655 1.891739452305
1.558705195006 2.129906917584 1.891773861579
1.558661432868 2.129905040806 1.891808271966
1.558617675131 2.129903156503 1.891842683115
1.558573922629 2.129901266004 1.891877094309
1.558530177048 2.129899369482 1.891911504679
1.558486440473 2.129897466031 1.891945913500
1.558442714900 2.129895554053 1.891980320481
1.558399001805 2.129893631839 1.892014725930
1.558355301882 2.129891698159 1.892049130742
1.558311614994 2.129889752647 1.892083536198
1.558267940341 2.129887795890 1.892117943650
1.558224276785 2.129885829191 1.892152354191
1.558180623242 2.129883854087 1.892186768430
1.558136979048 2.129881871794 1.892221186445
1.558093344199 2.129879882761 1.892255607919
1.558049719409 2.129877886470 1.892290032404
1.558006105978 2.129875881547 1.892324459607
1.557962505503 2.129873866145 1.892358889564
1.557918919511 2.129871838475 1.892393322642
1.557875349104 2.129869797317 1.892427759349
1.557831794712 2.129867742358 1.892462200012
1.557788256017 2.129865674273 1.892496644472
1.557744732070 2.129863594524 1.892531091901
1.557701221565 2.129861504971 1.892565540857
1.557657723205 2.129859407406 1.892599989587
1.557614236064 2.129857303157 1.892634436501
1.557570759843 2.129855192874 1.892668880676
1.557527294951 2.129853076511 1.892703322216
1.557483842405 2.129850953508 1.892737762332
1.557440403567 2.129848823068 1.892772203092
1.557396979802 2.129846684441 1.892806646891
1.557353572156 2.129844537126 1.892841095789
1.557310181150 2.129842380951 1.892875550901
1.557266806740 2.129840216038 1.892910012030
1.557223448457 2.129838042690 1.892944477638
1.557180105670 2.129835861282 1.892978945169
1.557136777900 2.129833672195 1.893013411612
1.557093465068 2.129831475815 1.893047874130
1.557050167611 2.129829272606 1.893082330585
1.557006886426 2.129827063191 1.893116779810
1.556963622661 2.129824848417 1.893151221574
1.556920377419 2.129822629366 1.893185656309
1.556877151470 2.129820407291 1.893220084704
1.556833945046 2.129818183515 1.893254507318
1.556790757776 2.129815959314 1.893288924333
1.556747588765 2.129813735823 1.893323335509
1.556704436770 2.129811513996 1.893357740296
1.556661300394 2.129809294603 1.893392138035
1.556618178239 2.129807078245 1.893426528123
1.556575068960 2.129804865359 1.893460910074
1.556531971228 2.129802656182 1.893495283441
1.556488883637 2.129800450685 1.893529647659
1.556445804629 2.129798248497 1.893564001894
1.556402732497 2.129796048881 1.893598344998
1.556359665508 2.129793850786 1.893632675650
1.556316602120 2.129791653023 1.893666992654
1.556273541241 2.129789454523 1.893701295326
1.556230482440 2.129787254630 1.893735583835
1.556187426020 2.129785053336 1.893769859356
1.556144372917 2.129782851372 1.893804123956
1.556101324439 2.129780650090 1.893838380208
1.556058281923 2.129778451148 1.893872630631
1.556015246420 2.129776256063 1.893906877115
1.555972218527 2.129774065729 1.893941120513
1.555929198432 2.129771880054 1.893975360541
1.555886186161 2.129769697809 1.894009596016
1.555843181961 2.129767516751 1.894043825382
1.555800186656 2.129765333978 1.894078047359
1.555757201860 2.129763146440 1.894112261519
1.555714229903 2.129760951452 1.894146468607
1.555671273482 2.129758747071 1.894180670518
1.555628335094 2.129756532259 1.894214869929
1.555585416417 2.129754306793 1.894249069714
1.555542517835 2.129752070980 1.894283272300
1.555499638264 2.129749825293 1.894317479173
1.555456775371 2.129747570057 1.894351690637
1.555413926144 2.129745305282 1.894385905898
1.555371087660 2.129743030706 1.894420123392
1.555328257837 2.129740746006 1.894454341251
1.555285435947 2.129738451111 1.894488557744
1.555242622736 2.129736146489 1.894522771591
1.555199820103 2.129733833320 1.894556982067
1.555157030447 2.129731513471 1.894591188944
1.555114255869 2.129729189293 1.894625392313
1.555071497481 2.129726863295 1.894659592414
1.555028755008 2.129724537775 1.894693789518
1.554986026826 2.129722214522 1.894727983911
1.554943310380 2.129719894650 1.894762175950
1.554900602870 2.129717578585 1.894796366119
1.554857901963 2.129715266191 1.894830555039
1.554815206328 2.129712956972 1.894864743372
1.554772515840 2.129710650290 1.894898931656
1.554729831412 2.129708345553 1.894933120116
1.554687154533 2.129706042345 1.894967308537
1.554644486710 2.129703740519 1.895001496290
1.554601828978 2.129701440250 1.895035682512
1.554559181674 2.129699142088 1.895069866434
1.554516544511 2.129696846986 1.895104047736
1.554473916928 2.129694556290 1.895138226827
1.554431298564 2.129692271654 1.895172404929
1.554388689677 2.129689994856 1.895206583923
1.554346091359 2.129687727515 1.895240765965
1.554303505448 2.129685470754 1.895274953000
1.554260934173 2.129683224898 1.895309146293
1.554218379642 2.129680989280 1.895343346132
1.554175843329 2.129678762254 1.895377551792
1.554133325740 2.129676541429 1.895411761768
1.554090826334 2.129674324085 1.895445974201
1.554048343720 2.129672107668 1.895480187365
1.554005876049 2.129669890232 1.895514400061
1.553963421453 2.129667670686 1.895548611812
1.553920978393 2.129665448775 1.895582822810
1.553878545810 2.129663224791 1.895617033658
1.553836123069 2.129660999108 1.895651245011
1.553793709741 2.129658771695 1.895685457242
1.553751305343 2.129656541775 1.895719670246
1.553708909161 2.129654307759 1.895753883422
1.553666520236 2.129652067506 1.895788095834
1.553624137526 2.129649818841 1.895822306457
1.553581760194 2.129647560192 1.895856514431
1.553539387899 2.129645291140 1.895890719228
1.553497020978 2.129643012724 1.895924920694
1.553454660443 2.129640727370 1.895959119000
1.553412307762 2.129638438472 1.895993314545
1.553369964511 2.129636149719 1.896027507888
1.553327631991 2.129633864364 1.896061699758
1.553285310951 2.129631584634 1.896095891131
1.553243001495 2.129629311436 1.896130083334
1.553200703216 2.129627044419 1.896164278082
1.553158415483 2.129624782360 1.896198477388
1.553116137796 2.129622523718 1.896232683306
1.553073870065 2.129620267193 1.896266897551
1.553031612722 2.129618012127 1.896301121096
1.552989366642 2.129615758635 1.896335353883
1.552947132898 2.129613507480 1.896369594762
1.552904912466 2.129611259756 1.896403841736
1.552862705995 2.129609016512 1.896438092467
1.552820513731 2.129606778461 1.896472344923
1.552778335631 2.129604545834 1.896506597989
1.552736171620 2.129602318431 1.896540851851
1.552694021891 2.129600095791 1.896575108022
1.552651887115 2.129597877394 1.896609368996
1.552609768460 2.129595662803 1.896643637614
1.552567667392 2.129593451673 1.896677916322
1.552525585301 2.129591243640 1.896712206550
1.552483523060 2.129589038131 1.896746508386
1.552441480687 2.129586834203 1.896780820632
1.552399457215 2.129584630490 1.896815141217
1.552357450845 2.129582425312 1.896849467817
1.552315459343 2.129580216920 1.896883798485
1.552273480577 2.129578003824 1.896918132091
1.552231513018 2.129575785076 1.896952468452
1.552189556062 2.129573560419 1.896986808131
1.552147610065 2.129571330237 1.897021152029
1.552105676081 2.129569095316 1.897055500908
1.552063755400 2.129566856490 1.897089855071
1.552021849028 2.129564614274 1.897124214293
1.551979957287 2.129562368612 1.897158578047
1.551938079663 2.129560118805 1.897192945944
1.551896214950 2.129557863634 1.897227318201
1.551854361641 2.129555601622 1.897261695967
1.551812518441 2.129553331329 1.897296081353
1.551770684726 2.129551051577 1.897330477119
1.551728860800 2.129548761522 1.897364886094
1.551687047862 2.129546460571 1.897399310484
1.551645247683 2.129544148167 1.897433751291
1.551603462079 2.129541823567 1.897468208012
1.551561692334 2.129539485701 1.897502678725
1.551519938721 2.129537133188 1.897537160535
1.551478200258 2.129534764543 1.897571650247
1.551436474744 2.129532378497 1.897606145068
1.551394759047 2.129529974355 1.897640643137
1.551353049572 2.129527552258 1.897675143727
1.551311342767 2.129525113256 1.897709647105
1.551269635565 2.129522659162 1.897744154088
1.551227925684 2.129520192220 1.897778665478
1.551186211741 2.129517714665 1.897813181547
1.551144493228 2.129515228313 1.897847701737
1.551102770375 2.129512734268 1.897882224656
1.551061043982 2.129510232828 1.897916748347
1.551019315240 2.129507723577 1.897951270742
1.550977585575 2.129505205617 1.897985790148
1.550935856498 2.129502677852 1.898020305618
1.550894129451 2.129500139241 1.898054817121
1.550852405627 2.129497588961 1.898089325485
1.550810685780 2.129495026483 1.898123832154
1.550768970050 2.129492451581 1.898158338878
1.550727257845 2.129489864335 1.898192847421
1.550685547829 2.129487265173 1.898227359381
1.550643838038 2.129484654961 1.898261876148
1.550602126117 2.129482035123 1.898296398967
1.550560409651 2.129479407717 1.898330929045
1.550518686522 2.129476775412 1.898365467630
1.550476955216 2.129474141302 1.898400015987
1.550435215022 2.129471508562 1.898434575283
1.550393466078 2.129468880010 1.898469146382
1.550351709264 2.129466257646 1.898503729632
1.550309945959 2.129463642325 1.898538324706
1.550268177723 2.129461033624 1.898572930560
1.550226405968 2.129458429974 1.898607545536
1.550184631681 2.129455829030 1.898642167578
1.550142855247 2.129453228182 1.898676794525
1.550101076408 2.129450625096 1.898711424408
1.550059294363 2.129448018146 1.898746055671
1.550017507981 2.129445406640 1.898780687295
1.549975716097 2.129442790818 1.898815318792
1.549933917819 2.129440171632 1.898849950094
1.549892112793 2.129437550406 1.898884581369
1.549850301341 2.129434928477 1.898919212816
1.549808484451 2.129432306910 1.898953844479
1.549766663589 2.129429686346 1.898988476112
1.549724840378 2.129427067006 1.899023107107
1.549683016201 2.129424448797 1.899057736503
1.549641191851 2.129421831486 1.899092363050
1.549599367310 2.129419214853 1.899126985333
1.549557541773 2.129416598789 1.899161601924
1.549515713912 2.129413983320 1.899196211543
1.549473882358 2.129411368553 1.899230813197
1.549432046283 2.129408754584 1.899265406279
1.549390205921 2.129406141393 1.899299990588
1.549348362862 2.129403528752 1.899334566284
1.549306520006 2.129400916162 1.899369133765
1.549264681152 2.129398302830 1.899403693502
1.549222850285 2.129395687672 1.899438245882
1.549181030742 2.129393069353 1.899472791089
1.549139224470 2.129390446368 1.899507329065
1.549097431607 2.129387817153 1.899541859578
1.549055650497 2.129385180242 1.899576382354
1.549013878187 2.129382534439 1.899610897265
1.548972111271 2.129379878980 1.899645404489
1.548930346861 2.129377213642 1.899679904602
1.548888583422 2.129374538766 1.899714398555
1.548846821228 2.129371855159 1.899748887531
1.548805062302 2.129369163906 1.899783372712
1.548763309855 2.129366466106 1.899817855014
1.548721567368 2.129363762619 1.899852334859
1.548679837591 2.129361053883 1.899886812040
1.548638121725 2.129358339853 1.899921285732
1.548596419030 2.129355620087 1.899955754635
1.548554726963 2.129352893933 1.899990217227
1.548513041789 2.129350160767 1.900024672063
1.548471359502 2.129347420184 1.900059118051
1.548429676783 2.129344672075 1.900093554653
1.548387991733 2.129341916564 1.900127981963
1.548346304209 2.129339153824 1.900162400674
1.548304615695 2.129336383840 1.900196811934
1.548262928789 2.129333606226 1.900231217150
1.548221246491 2.129330820175 1.900265617766
1.548179571508 2.129328024595 1.900300015089
1.548137905772 2.129325218405 1.900334410157
1.548096250268 2.129322400921 1.900368803703
1.548054605161 2.129319572201 1.900403196181
1.548012970120 2.129316733225 1.900437587868
1.547971344672 2.129313885845 1.900471979007
1.547929728438 2.129311032464 1.900506369950
1.547888121169 2.129308175547 1.900540761299
1.547846522575 2.129305317073 1.900575153972
1.547804932043 2.129302458097 1.900609549206
1.547763348392 2.129299598545 1.900643948460
1.547721769772 2.129296737326 1.900678353245
1.547680193821 2.129293872713 1.900712764900
1.547638618037 2.129291002911 1.900747184378
1.547597040291 2.129288126645 1.900781612078
1.547555459322 2.129285243607 1.900816047796
1.547513875053 2.129282354641 1.900850490797
1.547472288641 2.129279461645 1.900884940017
1.547430702213 2.129276567205 1.900919394329
1.547389118396 2.129273674101 1.900953852829
1.547347539755 2.129270784810 1.900988315033
1.547305968327 2.129267901146 1.901022780947
1.547264405377 2.129265024103 1.901057250989
1.547222851435 2.129262153917 1.901091725775
1.547181306582 2.129259290280 1.901126205852
1.547139770869 2.129256432617 1.901160691464
1.547098244717 2.129253580322 1.901195182432
1.547056729148 2.129250732880 1.901229678185
1.547015225765 2.129247889858 1.901264177954
1.546973736479 2.129245050793 1.901298681042
1.546932263076 2.129242215047 1.901333187093
1.546890806748 2.129239381697 1.901367696248
1.546849367761 2.129236549520 1.901402209125
1.546807945355 2.129233717080 1.901436726626
1.546766537913 2.129230882902 1.901471249608
1.546725143366 2.129228045667 1.901505778552
1.546683759706 2.129225204365 1.901540313321
1.546642385463 2.129222358345 1.901574853129
1.546601020010 2.129219507243 1.901609396737
1.546559663620 2.129216650806 1.901643942836
1.546518317254 2.129213788650 1.901678490505
1.546476982161 2.129210920015 1.901713039601
1.546435659381 2.129208043597 1.901747590950
1.546394349311 2.129205157491 1.901782146254
1.546353051412 2.129202259269 1.901816707746
1.546311764139 2.129199346191 1.901851277664
1.546270485088 2.129196415517 1.901885857715
1.546229211314 2.129193464853 1.901920448666
1.546187939735 2.129190492500 1.901955050210
1.546146667538 2.129187497721 1.901989661113
1.546105392506 2.129184480895 1.902024279616
1.546064113226 2.129181443523 1.902058903953
1.546022829161 2.129178388072 1.902093532828
1.545981540597 2.129175317676 1.902128165731
1.545940248493 2.129172235746 1.902162802990
1.545898954265 2.129169145545 1.902197445594
1.545857659540 2.129166049821 1.902232094862
1.545816365902 2.129162950558 1.902266752077
1.545775074665 2.129159848913 1.902301418221
1.545733786687 2.129156745331 1.902336093871
1.545692502270 2.129153639813 1.902370779273
1.545651221137 2.129150532253 1.902405474516
1.545609942522 2.129147422751 1.902440179716
1.545568665331 2.129144311796 1.902474895089
1.545527388369 2.129141200278 1.902509620891
1.545486110553 2.129138089314 1.902544357201
1.545444831091 2.129134979948 1.902579103665
1.545403549557 2.129131872827 1.902613859295
1.545362265846 2.129128767952 1.902648622455
1.545320980043 2.129125664606 1.902683391080
1.545279692224 2.129122561479 1.902718163104
1.545238402265 2.129119456954 1.902752937010
1.545197109729 2.129116349470 1.902787712323
1.545155813865 2.129113237841 1.902822489895
1.545114513734 2.129110121412 1.902857271879
1.545073208433 2.129107000008 1.902892061364
1.545031897340 2.129103873702 1.902926861751
1.544990580319 2.129100742472 1.902961676038
1.544949257795 2.129097605890 1.902996506191
1.544907930685 2.129094462983 1.903031352774
1.544866600179 2.129091312312 1.903066214906
1.544825267439 2.129088152308 1.903101090544
1.544783933295 2.129084981746 1.903135976976
1.544742598044 2.129081800222 1.903170871363
1.544701261390 2.129078608468 1.903205771182
1.544659922584 2.129075408380 1.903240674456
1.544618580691 2.129072202721 1.903275579760
1.544577234930 2.129068994561 1.903310486043
1.544535884971 2.129065786602 1.903345392418
1.544494531102 2.129062580584 1.903380297998
1.544453174206 2.129059376938 1.903415201906
1.544411815548 2.129056174794 1.903450103442
1.544370456443 2.129052972341 1.903485002359
1.544329097890 2.129049767417 1.903519899127
1.544287740299 2.129046558173 1.903554795079
1.544246383386 2.129043343584 1.903589692344
1.544205026274 2.129040123690 1.903624593558
1.544163667777 2.129036899484 1.903659501428
1.544122306760 2.129033672516 1.903694418264
1.544080942482 2.129030444333 1.903729345628
1.544039574794 2.129027215948 1.903764284200
1.543998204128 2.129023987509 1.903799233898
1.543956831275 2.129020758242 1.903834194220
1.543915457021 2.129017526699 1.903869164686
1.543874081755 2.129014291210 1.903904145232
1.543832705181 2.129011050382 1.903939136456
1.543791326238 2.129007803499 1.903974139618
1.543749943282 2.129004550696 1.904009156424
1.543708554467 2.129001292854 1.904044188649
1.543667158253 2.128998031266 1.904079237742
1.543625753869 2.128994767173 1.904114304506
1.543584341600 2.128991501312 1.904149388936
1.543542922801 2.128988233603 1.904184490245
1.543501499618 2.128984963059 1.904219607028
1.543460074492 2.128981687927 1.904254737481
1.543418649573 2.128978406015 1.904289879625
1.543377226199 2.128975115124 1.904325031446
1.543335804596 2.128971813458 1.904360190986
1.543294383842 2.128968499943 1.904395356390
1.543252962116 2.128965174397 1.904430525979
1.543211537117 2.128961837534 1.904465698398
1.543170106532 2.128958490826 1.904500872828
1.543128668398 2.128955136279 1.904536049238
1.543087221281 2.128951776147 1.904571228582
1.543045764213 2.128948412651 1.904606412858
1.543004296484 2.128945047727 1.904641604954
1.542962817352 2.128941682815 1.904676808277
1.542921325841 2.128938318734 1.904712026223
1.542879820687 2.128934955634 1.904747261615
1.542838300489 2.128931593045 1.904782516240
1.542796764003 2.128928230029 1.904817790626
1.542755210478 2.128924865401 1.904853084120
1.542713639900 2.128921498004 1.904888395248
1.542672053025 2.128918126983 1.904923722254
1.542630451177 2.128914751993 1.904959063674
1.542588835829 2.128911373318 1.904994418784
1.542547208110 2.128907991870 1.905029787801
1.542505568384 2.128904609063 1.905065171813
1.542463916052 2.128901226616 1.905100572471
1.542422249659 2.128897846317 1.905135991554
1.542380567302 2.128894469809 1.905171430561
1.542338867222 2.128891098437 1.905206890430
1.542297148405 2.128887733162 1.905242371456
1.542255411011 2.128884374559 1.905277873400
1.542213656488 2.128881022842 1.905313395713
1.542171887324 2.128877677930 1.905348937782
1.542130106508 2.128874339492 1.905384499090
1.542088316845 2.128871007014 1.905420079255
1.542046520348 2.128867679854 1.905455677949
1.542004717863 2.128864357324 1.905491294745
1.541962909064 2.128861038803 1.905526928995
1.541921092779 2.128857723854 1.905562579792
1.541879267575 2.128854412340 1.905598246050
1.541837432378 2.128851104479 1.905633926692
1.541795586964 2.128847800825 1.905669620855
1.541753732153 2.128844502141 1.905705328042
1.541711869657 2.128841209197 1.905741048136
1.541670001638 2.128837922532 1.905776781258
1.541628130118 2.128834642240 1.905812527502
1.541586256427 2.128831367854 1.905848286624
1.541544380852 2.128828098352 1.905884057812
1.541502502584 2.128824832294 1.905919839598
1.541460619977 2.128821568052 1.905955629989
1.541418731004 2.128818304052 1.905991426753
1.541376833792 2.128815038978 1.906027227813
1.541334927061 2.128811771862 1.906063031596
1.541293010369 2.128808502066 1.906098837256
1.541251084121 2.128805229176 1.906134644688
1.541209149384 2.128801952868 1.906170454349
1.541167207608 2.128798672809 1.906206266952
1.541125260354 2.128795388642 1.906242083138
1.541083309131 2.128792100049 1.906277903248
1.541041355355 2.128788806861 1.906313727257
1.540999400413 2.128785509145 1.906349554892
1.540957445747 2.128782207192 1.906385385864
1.540915492873 2.128778901388 1.906421220126
1.540873543287 2.128775591969 1.906457058053
1.540831598247 2.128772278742 1.906492900446
1.540789658497 2.128768960864 1.906528748375
1.540747724024 2.128765636799 1.906564602894
1.540705793966 2.128762304500 1.906600464725
1.540663866728 2.128758961821 1.906636334031
1.540621940316 2.128755607051 1.906672210349
1.540580012820 2.128752239453 1.906708092713
1.540538082922 2.128748859621 1.906743979919
1.540496150283 2.128745469551 1.906779870842
1.540454215693 2.128742072378 1.906815764686
1.540412280927 2.128738671819 1.906851661086
1.540370348343 2.128735271480 1.906887560016
1.540328420324 2.128731874191 1.906923461555
1.540286498705 2.128728481554 1.906959365582
1.540244584357 2.128725093803 1.906995271524
1.540202676998 2.128721709983 1.907031178250
1.540160775304 2.128718328372 1.907067084164
1.540118877240 2.128714946989 1.907102987469
1.540076980525 2.128711564026 1.907138886523
1.540035083094 2.128708178085 1.907174780179
1.539993183438 2.128704788182 1.907210668007
1.539951280754 2.128701393568 1.907246550325
1.539909374901 2.128697993474 1.907282428050
1.539867466214 2.128694586926 1.907318302418
1.539825555249 2.128691172718 1.907354174678
1.539783642563 2.128687749565 1.907390045840
1.539741728584 2.128684316392 1.907425916552
1.539699813598 2.128680872621 1.907461787106
1.539657897823 2.128677418330 1.907497657540
1.539615981534 2.128673954185 1.907533527761
1.539574065168 2.128670481137 1.907569397631
1.539532149362 2.128666999946 1.907605266957
1.539490234911 2.128663510697 1.907641135425
1.539448322642 2.128660012477 1.907677002498
1.539406413255 2.128656503348 1.907712867372
1.539364507151 2.128652980653 1.907748729039
1.539322604303 2.128649441615 1.907784586472
1.539280704182 2.128645884034 1.907820438908
1.539238805751 2.128642306915 1.907856286128
1.539196907514 2.128638710804 1.907892128640
1.539155007615 2.128635097750 1.907927967680
1.539113103961 2.128631470889 1.907963805000
1.539071194381 2.128627833776 1.907999642483
1.539029276797 2.128624189657 1.908035481689
1.538987349404 2.128620540901 1.908071323477
1.538945410847 2.128616888730 1.908107167816
1.538903460364 2.128613233301 1.908143013861
1.538861497862 2.128609574093 1.908178860278
1.538819523912 2.128605910419 1.908214705719
1.538777539629 2.128602241892 1.908250549289
1.538735546465 2.128598568686 1.908286390869
1.538693545944 2.128594891496 1.908322231171
1.538651539385 2.128591211231 1.908358071514
1.538609527682 2.128587528559 1.908393913386
1.538567511186 2.128583843451 1.908429757952
1.538525489702 2.128580154906 1.908465605659
1.538483462603 2.128576460937 1.908501456090
1.538441429014 2.128572758832 1.908537308116
1.538399388011 2.128569045622 1.908573160315
1.538357338768 2.128565318605 1.908609011516
1.538315280631 2.128561575778 1.908644861313
1.538273213090 2.128557816070 1.908680710360
1.538231135684 2.128554039332 1.908716560376
1.538189047877 2.128550246106 1.908752413829
1.538146948964 2.128546437287 1.908788273411
1.538104838055 2.128542613769 1.908824141451
1.538062714147 2.128538776199 1.908860019451
1.538020576283 2.128534924868 1.908895907859
1.537978423766 2.128531059748 1.908931806146
1.537936256358 2.128527180612 1.908967713130
1.537894074437 2.128523287165 1.909003627427
1.537851879049 2.128519379113 1.909039547883
1.537809671851 2.128515456146 1.909075473833
1.537767454948 2.128511517855 1.909111405124
1.537725230659 2.128507563606 1.909147341915
1.537683001240 2.128503592476 1.909183284319
1.537640768618 2.128499603270 1.909219232045
1.537598534164 2.128495594650 1.909255184148
1.537556298545 2.128491565370 1.909291138994
1.537514061650 2.128487514529 1.909327094448
1.537471822623 2.128483441800 1.909363048237
1.537429579976 2.128479347543 1.909398998382
1.537387331785 2.128475232782 1.909434943571
1.537345075938 2.128471099036 1.909470883381
1.537302810415 2.128466948052 1.909506818289
1.537260533544 2.128462781503 1.909542749487
1.537218244206 2.128458600726 1.909578678568
1.537175941949 2.128454406564 1.909614607161
1.537133626984 2.128450199342 1.909650536624
1.537091300072 2.128445978991 1.909686467845
1.537048962319 2.128441745261 1.909722401184
1.537006614933 2.128437498006 1.909758336541
1.536964258980 2.128433237432 1.909794273504
1.536921895203 2.128428964285 1.909830211543
1.536879523935 2.128424679891 1.909866150185
1.536837145103 2.128420386054 1.909902089154
1.536794758323 2.128416084805 1.909938028469
1.536752363036 2.128411778052 1.909973968483
1.536709958647 2.128407467199 1.910009909879
1.536667544644 2.128403152838 1.910045853617
1.536625120654 2.128398834586 1.910081800845
1.536582686459 2.128394511147 1.910117752764
1.536540241982 2.128390180605 1.910153710477
1.536497787257 2.128385840921 1.910189674834
1.536455322416 2.128381490517 1.910225646310
1.536412847685 2.128377128813 1.910261624950
1.536370363386 2.128372756577 1.910297610393
1.536327869924 2.128368375960 1.910333601984
1.536285367752 2.128363990187 1.910369598930
1.536242857288 2.128359602940 1.910405600487
1.536200338819 2.128355217588 1.910441606095
1.536157812407 2.128350836437 1.910477615457
1.536115277840 2.128346460214 1.910513628524
1.536072734654 2.128342087924 1.910549645426
1.536030182245 2.128337717126 1.910585666369
1.535987620048 2.128333344575 1.910621691565
1.535945047744 2.128328967038 1.910657721220
1.535902465426 2.128324582094 1.910693755585
1.535859873675 2.128320188670 1.910729795064
1.535817273508 2.128315787203 1.910765840314
1.535774666190 2.128311379390 1.910801892287
1.535732052956 2.128306967631 1.910837952179
1.535689434713 2.128302554347 1.910874021271
1.535646811795 2.128298141397 1.910910100709
1.535604183850 2.128293729763 1.910946191274
1.535561549883 2.128289319588 1.910982293231
1.535518908458 2.128284910526 1.911018406307
1.535476257989 2.128280502247 1.911054529809
1.535433597054 2.128276094915 1.911090662867
1.535390924635 2.128271689432 1.911126804709
1.535348240234 2.128267287366 1.911162954889
1.535305543826 2.128262890552 1.911199113394
1.535262835671 2.128258500500 1.911235280597
1.535220116057 2.128254117821 1.911271457072
1.535177385034 2.128249741848 1.911307643362
1.535134642227 2.128245370633 1.911343839777
1.535091886783 2.128241001322 1.911380046310
1.535049117454 2.128236630837 1.911416262722
1.535006332815 2.128232256661 1.911452488747
1.534963531541 2.128227877508 1.911488724365
1.534920712695 2.128223493677 1.911524970012
1.534877875947 2.128219106984 1.911561226638
1.534835021691 2.128214720303 1.911597495575
1.534792151022 2.128210336830 1.911633778212
1.534749265605 2.128205959294 1.911670075593
1.534706367437 2.128201589310 1.911706388052
1.534663458570 2.128197227043 1.911742715016
1.534620540823 2.128192871240 1.911779055064
1.534577615534 2.128188519584 1.911815406221
1.534534683392 2.128184169250 1.911851766424
1.534491744356 2.128179817501 1.911888134008
1.534448797690 2.128175462170 1.911924508057
1.534405842083 2.128171101939 1.911960888529
1.534362875874 2.128166736387 1.911997276096
1.534319897304 2.128162365849 1.912033671793
1.534276904791 2.128157991161 1.912070076576
1.534233897158 2.128153613377 1.912106490975
1.534190873785 2.128149233523 1.912142914949
1.534147834650 2.128144852411 1.912179348002
1.534104780252 2.128140470527 1.912215789505
1.534061711446 2.128136087969 1.912252239110
1.534018629213 2.128131704438 1.912288697080
1.533975534429 2.128127319281 1.912325164393
1.533932427682 2.128122931597 1.912361642575
1.533889309177 2.128118540423 1.912398133273
1.533846178743 2.128114144977 1.912434637725
1.533803035936 2.128109744936 1.912471156307
1.533759880195 2.128105340644 1.912507688324
1.533716711018 2.128100933203 1.912544232140
1.533673528096 2.128096524354 1.912580785645
1.533630331376 2.128092116156 1.912617346908
1.533587121052 2.128087710491 1.912653914823
1.533543897469 2.128083308534 1.912690489528
1.533500660992 2.128078910312 1.912727072441
1.533457411860 2.128074514517 1.912763665889
1.533414150075 2.128070118641 1.912800272430
1.533370875349 2.128065719445 1.912836894075
1.533327587117 2.128061313660 1.912873531660
1.533284284634 2.128056898729 1.912910184575
1.533240967113 2.128052473414 1.912946850959
1.533197633898 2.128048038067 1.912983528305
1.533154284637 2.128043594502 1.913020214305
1.533110919411 2.128039145468 1.913056907670
1.533067538807 2.128034693878 1.913093608669
1.533024143890 2.128030241985 1.913130319201
1.532980736088 2.128025790723 1.913167042367
1.532937316975 2.128021339383 1.913203781658
1.532893888000 2.128016885706 1.913240539977
1.532850450190 2.128012426340 1.913277318799
1.532807003905 2.128007957554 1.913314117697
1.532763548687 2.128003476008 1.913350934391
1.532720083267 2.127998979410 1.913387765306
1.532676605745 2.127994466919 1.913424606486
1.532633113905 2.127989939236 1.913461454628
1.532589605638 2.127985398413 1.913498307957
1.532546079344 2.127980847448 1.913535166719
1.532502534257 2.127976289788 1.913572033198
1.532458970584 2.127971728830 1.913608911253
1.532415389434 2.127967167499 1.913645805531
1.532371792556 2.127962607939 1.913682720558
1.532328181944 2.127958051331 1.913719659919
1.532284559427 2.127953497831 1.913756625710
1.532240926345 2.127948946630 1.913793618337
1.532197283405 2.127944396140 1.913830636655
1.532153630752 2.127939844303 1.913867678362
1.532109968221 2.127935288994 1.913904740518
1.532066295700 2.127930728487 1.913941820055
1.532022613480 2.127926161883 1.913978914177
1.531978922481 2.127921589408 1.914016020597
1.531935224278 2.127917012479 1.914053137610
1.531891520904 2.127912433497 1.914090264037
1.531847814480 2.127907855356 1.914127399083
1.531804106760 2.127903280790 1.914164542175
1.531760398717 2.127898711680 1.914201692808
1.531716690271 2.127894148530 1.914238850426
1.531672980235 2.127889590241 1.914276014350
1.531629266487 2.127885034283 1.914313183757
1.531585546325 2.127880477224 1.914350357705
1.531541816917 2.127875915517 1.914387535221
1.531498075749 2.127871346312 1.914424715418
1.531454320985 2.127866768103 1.914461897662
1.531410551675 2.127862181018 1.914499081734
1.531366767811 2.127857586680 1.914536267971
1.531322970233 2.127852987675 1.914573457344
1.531279160443 2.127848386771 1.914610651436
1.531235340372 2.127843786103 1.914647852309
1.531191512126 2.127839186545 1.914685062259
1.531147677771 2.127834587421 1.914722283505
1.531103839125 2.127829986634 1.914759517844
1.531059997604 2.127825381155 1.914796766343
1.531016154096 2.127820767725 1.914834029137
1.530972308885 2.127816143597 1.914871305357
1.530928461644 2.127811507106 1.914908593236
1.530884611481 2.127806857953 1.914945890360
1.530840757065 2.127802197150 1.914983194046
1.530796896798 2.127797526664 1.915020501783
1.530753029000 2.127792848875 1.915057811643
1.530709152090 2.127788165996 1.915095122614
1.530665264713 2.127783479586 1.915132434758
1.530621365796 2.127778790265 1.915169749177
1.530577454555 2.127774097667 1.915207067773
1.530533530455 2.127769400617 1.915244392844
1.530489593172 2.127764697473 1.915281726601
1.530445642574 2.127759986553 1.915319070711
1.530401678742 2.127755266551 1.915356425963
1.530357702007 2.127750536862 1.915393792168
1.530313712988 2.127745797773 1.915431168313
1.530269712570 2.127741050477 1.915468552957
1.530225701813 2.127736296916 1.915505944771
1.530181681776 2.127731539467 1.915543343107
1.530137653292 2.127726780532 1.915580748413
1.530093616765 2.127722022091 1.915618162401
1.530049572027 2.127717265318 1.915655587875
1.530005518351 2.127712510319 1.915693028255
1.529961454598 2.127707756080 1.915730486880
1.529917379502 2.127703000636 1.915767966279
1.529873291996 2.127698241448 1.915805467568
1.529829191494 2.127693475913 1.915842990144
1.529785078038 2.127688701899 1.915880531752
1.529740952249 2.127683918180 1.915918088911
1.529696815104 2.127679124675 1.915955657599
1.529652667579 2.127674322424 1.915993234017
1.529608510286 2.127669513322 1.916030815257
1.529564343209 2.127664699673 1.916068399720
1.529520165622 2.127659883689 1.916105987198
1.529475976230 2.127655067068 1.916143578649
1.529431773485 2.127650250743 1.916181175734
1.529387555990 2.127645434869 1.916218780281
1.529343322870 2.127640619019 1.916256393802
1.529299073988 2.127635802519 1.916294017186
1.529254809964 2.127630984801 1.916331650596
1.529210531980 2.127626165678 1.916369293568
1.529166241453 2.127621345450 1.916406945237
1.529121939663 2.127616524833 1.916444604591
1.529077627477 2.127611704752 1.916482270689
1.529033305211 2.127606886078 1.916519942793
1.528988972692 2.127602069397 1.916557620425
1.528944629452 2.127597254897 1.916595303355
1.528900275001 2.127592442395 1.916632991583
1.528855909072 2.127587631481 1.916670685329
1.528811531768 2.127582821718 1.916708385023
1.528767143588 2.127578012824 1.916746091290
1.528722745345 2.127573204764 1.916783804873
1.528678338041 2.127568397738 1.916821526488
1.528633922751 2.127563592068 1.916859256597
1.528589500585 2.127558788056 1.916896995164
1.528545072728 2.127553985875 1.916934741447
1.528500640528 2.127549185548 1.916972493923
1.528456205574 2.127544387053 1.917010250388
1.528411769696 2.127539590507 1.917048008257
1.528367334855 2.127534796389 1.917085764992
1.528322902925 2.127530005691 1.917123518579
1.528278475422 2.127525219958 1.917161267901
1.528234053259 2.127520441150 1.917199012918
1.528189636623 2.127515671361 1.917236754575
1.528145225019 2.127510912460 1.917274494460
1.528100817477 2.127506165735 1.917312234294
1.528056412877 2.127501431646 1.917349975395
1.528012010286 2.127496709750 1.917387718251
1.527967609198 2.127491998816 1.917425462329
1.527923209608 2.127487297082 1.917463206161
1.527878811903 2.127482602596 1.917500947665
1.527834416603 2.127477913527 1.917538684620
1.527790024065 2.127473228372 1.917576415124
1.527745634257 2.127468546027 1.917614137940
1.527701246688 2.127463865718 1.917651852609
1.527656860543 2.127459186844 1.917689559332
1.527612474967 2.127454508825 1.917727258669
1.527568089420 2.127449831010 1.917764951149
1.527523703965 2.127445152699 1.917802636923
1.527479319385 2.127440473289 1.917840315548
1.527434937070 2.127435792477 1.917877985968
1.527390558702 2.127431110467 1.917915646680
1.527346185806 2.127426428085 1.917953296030
1.527301819321 2.127421746750 1.917990932560
1.527257459312 2.127417068276 1.918028555308
1.527213104904 2.127412394548 1.918066163999
1.527168754465 2.127407727151 1.918103759095
1.527124405971 2.127403067049 1.918141341705
1.527080057445 2.127398414411 1.918178913386
1.527035707333 2.127393768646 1.918216475907
1.526991354720 2.127389128649 1.918254031006
1.526946999342 2.127384493205 1.918291580200
1.526902641414 2.127379861448 1.918329124675
1.526858281360 2.127375233252 1.918366665261
1.526813919550 2.127370609441 1.918404202506
1.526769556125 2.127365991760 1.918441736802
1.526725190970 2.127361382579 1.918479268571
1.526680823810 2.127356784403 1.918516798428
1.526636454373 2.127352199307 1.918554327299
1.526592082540 2.127347628407 1.918591856443
1.526547708405 2.127343071528 1.918629387340
1.526503332227 2.127338527139 1.918666921457
1.526458954296 2.127333992576 1.918704459921
1.526414574771 2.127329464520 1.918742003180
1.526370193580 2.127324939612 1.918779550738
1.526325810437 2.127320415065 1.918817101070
1.526281424998 2.127315889151 1.918854651771
1.526237037102 2.127311361435 1.918892199944
1.526192647022 2.127306832746 1.918929742771
1.526148255610 2.127302304882 1.918967278135
1.526103864275 2.127297780155 1.919004805140
1.526059474756 2.127293260885 1.919042324390
1.526015088747 2.127288748970 1.919079837914
1.525970707466 2.127284245613 1.919117348752
1.525926331319 2.127279751265 1.919154860278
1.525881959754 2.127275265742 1.919192375414
1.525837591373 2.127270788477 1.919229895948
1.525793224286 2.127266318797 1.919267422126
1.525748856595 2.127261856157 1.919304952614
1.525704486888 2.127257400262 1.919342484849
1.525660114571 2.127252951067 1.919380015664
1.525615739962 2.127248508693 1.919417542032
1.525571364113 2.127244073304 1.919455061717
1.525526988407 2.127239645012 1.919492573666
1.525482614083 2.127235223859 1.919530078063
1.525438241809 2.127230809884 1.919567576051
1.525393871446 2.127226403244 1.919605069206
1.525349502067 2.127222004336 1.919642558950
1.525305132202 2.127217613856 1.919680046038
1.525260760240 2.127213232744 1.919717530269
1.525216384836 2.127208861995 1.919755010462
1.525172005218 2.127204502377 1.919792484695
1.525127621286 2.127200154117 1.919829950701
1.525083233513 2.127195816637 1.919867406323
1.525038842671 2.127191488429 1.919904849904
1.524994449518 2.127187167116 1.919942280532
1.524950054531 2.127182849703 1.919979698118
1.524905657799 2.127178532973 1.920017103295
1.524861259094 2.127174213941 1.920054497209
1.524816858093 2.127169890275 1.920091881245
1.524772454677 2.127165560585 1.920129256736
1.524728049181 2.127161224533 1.920166624709
1.524683642525 2.127156882751 1.920203985694
1.524639236146 2.127152536599 1.920241339602
1.524594831764 2.127148187845 1.920278685713
1.524550431016 2.127143838334 1.920316022769
1.524506035077 2.127139489730 1.920353349173
1.524461644350 2.127135143374 1.920390663285
1.524417258328 2.127130800267 1.920427963755
1.524372875634 2.127126461148 1.920465249836
1.524328494259 2.127122126643 1.920502521585
1.524284111909 2.127117797395 1.920539779900
1.524239726403 2.127113474167 1.920577026347
1.524195336024 2.127109157856 1.920614262822
1.524150939760 2.127104849438 1.920651491113
1.524106537395 2.127100549851 1.920688712498
1.524062129446 2.127096259845 1.920725927487
1.524017716967 2.127091979851 1.920763135802
1.523973301268 2.127087709881 1.920800336609
1.523928883604 2.127083449511 1.920837528941
1.523884464893 2.127079197924 1.920874712166
1.523840045514 2.127074954029 1.920911886362
1.523795625223 2.127070716625 1.920949052440
1.523751203221 2.127066484594 1.920986211974
1.523706778343 2.127062257068 1.921023366758
1.523662349369 2.127058033571 1.921060518224
1.523617915368 2.127053814084 1.921097666909
1.523573476016 2.127049599035 1.921134812145
1.523529031807 2.127045389212 1.921171952085
1.523484584078 2.127041185612 1.921209084085
1.523440134838 2.127036989250 1.921246205325
1.523395686418 2.127032800970 1.921283313483
1.523351241005 2.127028621285 1.921320407245
1.523306800181 2.127024450284 1.921357486492
1.523262364586 2.127020287616 1.921394552087
1.523217933787 2.127016132557 1.921431605351
1.523173506425 2.127011984147 1.921468647384
1.523129080587 2.127007841353 1.921505678473
1.523084654326 2.127003703253 1.921542697800
1.523040226190 2.126999569184 1.921579703550
1.522995795601 2.126995438840 1.921616693422
1.522951362994 2.126991312311 1.921653665369
1.522906929651 2.126987190061 1.921690618349
1.522862497290 2.126983072858 1.921727552834
1.522818067523 2.126978961683 1.921764470902
1.522773641337 2.126974857619 1.921801375876
1.522729218766 2.126970761770 1.921838271600
1.522684798853 2.126966675183 1.921875161586
1.522640379919 2.126962598809 1.921912048268
1.522595960080 2.126958533481 1.921948932610
1.522551537855 2.126954479907 1.921985814165
1.522507112703 2.126950438668 1.922022691560
1.522462685310 2.126946410205 1.922059563231
1.522418257568 2.126942394799 1.922096428179
1.522373832211 2.126938392533 1.922133286482
1.522329412231 2.126934403237 1.922170139412
1.522285000206 2.126930426449 1.922206989124
1.522240597727 2.126926461384 1.922243838003
1.522196205072 2.126922506951 1.922280687899
1.522151821184 2.126918561823 1.922317539480
1.522107443959 2.126914624564 1.922354391905
1.522063070734 2.126910693804 1.922391242918
1.522018698851 2.126906768433 1.922428089343
1.521974326138 2.126902847774 1.922464927811
1.521929951196 2.126898931690 1.922501755526
1.521885573454 2.126895020596 1.922538570857
1.521841192994 2.126891115345 1.922575373592
1.521796810250 2.126887217031 1.922612164828
1.521752425654 2.126883326721 1.922648946541
1.521708039365 2.126879445200 1.922685720989
1.521663651119 2.126875572782 1.922722490114
1.521619260246 2.126871709245 1.922759255099
1.521574865815 2.126867853910 1.922796016178
1.521530466856 2.126864005836 1.922832772695
1.521486062604 2.126860164080 1.922869523389
1.521441652697 2.126856327943 1.922906266776
1.521397237300 2.126852497122 1.922943001548
1.521352817152 2.126848671711 1.922979726895
1.521308393525 2.126844852062 1.923016442705
1.521263968123 2.126841038516 1.923053149639
1.521219542929 2.126837231110 1.923089849083
1.521175119994 2.126833429341 1.923126543028
1.521130701201 2.126829632077 1.923163233868
1.521086287989 2.126825837654 1.923199924165
1.521041881092 2.126822044157 1.923236616381
1.520997480333 2.126818249823 1.923273312592
1.520953084525 2.126814453455 1.923310014246
1.520908691532 2.126810654753 1.923346721985
1.520864298519 2.126806854466 1.923383435585
1.520819902366 2.126803054310 1.923420154062
1.520775500175 2.126799256687 1.923456875907
1.520731089791 2.126795464249 1.923493599447
1.520686670195 2.126791679410 1.923530323227
1.520642241684 2.126787903911 1.923567046337
1.520597805781 2.126784138524 1.923603768605
1.520553364892 2.126780382928 1.923640490608
1.520508921770 2.126776635781 1.923677213510
1.520464478941 2.126772894943 1.923713938797
1.520420038204 2.126769157802 1.923750667982
1.520375600344 2.126765421642 1.923787402382
1.520331165107 2.126761684010 1.923824143027
1.520286731428 2.126757943029 1.923860890709
1.520242297835 2.126754197643 1.923897646129
1.520197862896 2.126750447759 1.923934410070
1.520153425592 2.126746694286 1.923971183490
1.520108985493 2.126742939029 1.924007967501
1.520064542735 2.126739184455 1.924044763187
1.520020097791 2.126735433334 1.924081571346
1.519975651145 2.126731688292 1.924118392210
1.519931202985 2.126727951354 1.924155225263
1.519886752997 2.126724223562 1.924192069224
1.519842300343 2.126720504755 1.924228922235
1.519797843818 2.126716793579 1.924265782193
1.519753382125 2.126713087743 1.924302647156
1.519708914182 2.126709384488 1.924339515693
1.519664439369 2.126705681168 1.924376387075
1.519619957632 2.126701975817 1.924413261267
1.519575469433 2.126698267584 1.924450138716
1.519530975569 2.126694556926 1.924487020012
1.519486476931 2.126690845525 1.924523905543
1.519441974282 2.126687135975 1.924560795248
1.519397468133 2.126683431310 1.924597688541
1.519352958732 2.126679734505 1.924634584425
1.519308446172 2.126676048065 1.924671481748
1.519263930556 2.126672373773 1.924708379501
1.519219412151 2.126668712624 1.924745277056
1.519174891472 2.126665064907 1.924782174267
1.519130369267 2.126661430358 1.924819071386
1.519085846398 2.126657808312 1.924855968855
1.519041323670 2.126654197787 1.924892867023
1.518996801655 2.126650597498 1.924929765916
1.518952280581 2.126647005825 1.924966665127
1.518907760314 2.126643420801 1.925003563873
1.518863240418 2.126639840185 1.925040461211
1.518818720299 2.126636261662 1.925077356327
1.518774199345 2.126632683147 1.925114248821
1.518729677040 2.126629103151 1.925151138869
1.518685153020 2.126625521110 1.925188027221
1.518640627067 2.126621937565 1.925224915029
1.518596099066 2.126618354159 1.925261803539
1.518551568980 2.126614773394 1.925298693746
1.518507036846 2.126611198237 1.925335586121
1.518462502842 2.126607631633 1.925372480460
1.518417967370 2.126604076073 1.925409375930
1.518373431147 2.126600533289 1.925446271266
1.518328895220 2.126597004157 1.925483165081
1.518284360901 2.126593488791 1.925520056199
1.518239829590 2.126589986772 1.925556943926
1.518195302521 2.126586497438 1.925593828201
1.518150780511 2.126583020127 1.925630709610
1.518106263776 2.126579554323 1.925667589261
1.518061751892 2.126576099680 1.925704468586
1.518017243923 2.126572655962 1.925741349108
1.517972738714 2.126569222940 1.925778232234
1.517928235261 2.126565800323 1.925815119105
1.517883733083 2.126562387744 1.925852010515
1.517839232463 2.126558984832 1.925888906888
1.517794734524 2.126555591314 1.925925808284
1.517750241092 2.126552207115 1.925962714433
1.517705754393 2.126548832399 1.925999624744
1.517661276673 2.126545467518 1.926036538321
1.517616809846 2.126542112886 1.926073453965
1.517572355257 2.126538768808 1.926110370193
1.517527913620 2.126535435318 1.926147285275
1.517483485125 2.126532112100 1.926184197312
1.517439069665 2.126528798496 1.926221104343
1.517394667089 2.126525493616 1.926258004482
1.517350277405 2.126522196517 1.926294896059
1.517305900862 2.126518906375 1.926331777747
1.517261537899 2.126515622616 1.926368648651
1.517217189000 2.126512344970 1.926405508336
1.517172854501 2.126509073432 1.926442356798
1.517128534446 2.126505808184 1.926479194364
1.517084228527 2.126502549495 1.926516021554
1.517039936131 2.126499297658 1.926552838925
1.516995656477 2.126496052976 1.926589646935
1.516951388783 2.126492815783 1.926626445864
1.516907132389 2.126489586478 1.926663235803
1.516862886811 2.126486365517 1.926700016730
1.516818651694 2.126483153349 1.926736788648
1.516774426700 2.126479950292 1.926773551743
1.516730211385 2.126476756376 1.926810306525
1.516686005131 2.126473571227 1.926847053899
1.516641807173 2.126470394033 1.926883795128
1.516597616741 2.126467223643 1.926920531696
1.516553433262 2.126464058780 1.926957265091
1.516509256574 2.126460898322 1.926993996563
1.516465087058 2.126457741557 1.927030726929
1.516420925622 2.126454588329 1.927067456469
1.516376773538 2.126451439014 1.927104184967
1.516332632128 2.126448294304 1.927140911867
1.516288502409 2.126445154884 1.927177636511
1.516244384764 2.126442021072 1.927214358392
1.516200278760 2.126438892584 1.927251077335
1.516156183142 2.126435768490 1.927287793550
1.516112096019 2.126432647419 1.927324507548
1.516068015198 2.126429527966 1.927361219946
1.516023938559 2.126426409184 1.927397931226
1.515979864393 2.126423291018 1.927434641544
1.515935791617 2.126420174538 1.927471350653
1.515891719836 2.126417061877 1.927508057994
1.515847649260 2.126413955881 1.927544762930
1.515803580538 2.126410859564 1.927581465054
1.515759514570 2.126407775496 1.927618164479
1.515715452354 2.126404705326 1.927654861998
1.515671394917 2.126401649542 1.927691559051
1.515627343291 2.126398607551 1.927728257471
1.515583298535 2.126395578026 1.927764959086
1.515539261714 2.126392559417 1.927801665259
1.515495233827 2.126389550463 1.927838376516
1.515451215659 2.126386550569 1.927875092374
1.515407207588 2.126383559948 1.927911811427
1.515363209410 2.126380579520 1.927948531701
1.515319220236 2.126377610640 1.927985251165
1.515275238528 2.126374654764 1.928021968292
1.515231262272 2.126371713179 1.928058682495
1.515187289273 2.126368786887 1.928095394327
1.515143317480 2.126365876656 1.928132105380
1.515099345281 2.126362983197 1.928168817912
1.515055371666 2.126360107371 1.928205534295
1.515011396226 2.126357250314 1.928242256432
1.514967419004 2.126354413427 1.928278985300
1.514923440234 2.126351598197 1.928315720725
1.514879460082 2.126348805907 1.928352461452
1.514835478455 2.126346037344 1.928389205472
1.514791494954 2.126343292584 1.928425950506
1.514747508972 2.126340570957 1.928462694521
1.514703519914 2.126337871198 1.928499436144
1.514659527435 2.126335191744 1.928536174860
1.514615531626 2.126332531075 1.928572910979
1.514571533061 2.126329888004 1.928609645394
1.514527532683 2.126327261807 1.928646379212
1.514483531540 2.126324652185 1.928683113368
1.514439530465 2.126322059073 1.928719848333
1.514395529783 2.126319482387 1.928756583975
1.514351529148 2.126316921813 1.928793319595
1.514307527565 2.126314376717 1.928830054106
1.514263523603 2.126311846226 1.928866786286
1.514219515745 2.126309329432 1.928903515021
1.514175502780 2.126306825657 1.928940239476
1.514131484132 2.126304334668 1.928976959151
1.514087460035 2.126301856762 1.929013673826
1.514043431513 2.126299392675 1.929050383432
1.513999400165 2.126296943353 1.929087087906
1.513955367826 2.126294509658 1.929123787087
1.513911336191 2.126292092115 1.929160480691
1.513867306491 2.126289690794 1.929197168376
1.513823279289 2.126287305364 1.929233849875
1.513779254441 2.126284935293 1.929270525139
1.513735231187 2.126282580112 1.929307194464
1.513691208340 2.126280239622 1.929343858514
1.513647184513 2.126277913961 1.929380518264
1.513603158309 2.126275603465 1.929417174831
1.513559128472 2.126273308371 1.929453829264
1.513515093964 2.126271028460 1.929490482326
1.513471054010 2.126268762781 1.929527134341
1.513427008121 2.126266509576 1.929563785145
1.513382956122 2.126264266495 1.929600434154
1.513338898199 2.126262031068 1.929637080539
1.513294834918 2.126259801324 1.929673723470
1.513250767224 2.126257576378 1.929710362346
1.513206696346 2.126255356809 1.929746996979
1.513162623632 2.126253144675 1.929783627657
1.513118550303 2.126250943149 1.929820255098
1.513074477179 2.126248755836 1.929856880280
1.513030404457 2.126246585951 1.929893504216
1.512986331596 2.126244435594 1.929930127716
1.512942257376 2.126242305313 1.929966751200
1.512898180137 2.126240194086 1.930003374612
1.512854098166 2.126238099716 1.930039997444
1.512810010151 2.126236019527 1.930076618863
1.512765915599 2.126233951125 1.930113237909
1.512721815102 2.126231893021 1.930149853707
1.512677710375 2.126229844893 1.930186465639
1.512633604051 2.126227807433 1.930223073449
1.512589499258 2.126225781815 1.930259677248
1.512545399066 2.126223768961 1.930296277430
1.512501305945 2.126221768822 1.930332874528
1.512457221342 2.126219779933 1.930369469036
1.512413145477 2.126217799366 1.930406061246
1.512369077410 2.126215823131 1.930442651120
1.512325015338 2.126213846919 1.930479238220
1.512280957056 2.126211866992 1.930515821700
1.512236900457 2.126209880962 1.930552400344
1.512192843968 2.126207888267 1.930588972649
1.512148786798 2.126205890195 1.930625536920
1.512104728985 2.126203889479 1.930662091377
1.512060671228 2.126201889581 1.930698634257
1.512016614579 2.126199893859 1.930735163917
1.511972560079 2.126197904864 1.930771678913
1.511928508445 2.126195923932 1.930808178086
1.511884459881 2.126193951160 1.930844660617
1.511840414052 2.126191985738 1.930881126084
1.511796370216 2.126190026516 1.930917574481
1.511752327472 2.126188072603 1.930954006230
1.511708285032 2.126186123828 1.930990422161
1.511664242466 2.126184180919 1.931026823467
1.511620199828 2.126182245374 1.931063211647
1.511576157659 2.126180319059 1.931099588418
1.511532116851 2.126178403681 1.931135955627
1.511488078421 2.126176500285 1.931172315152
1.511444043249 2.126174608920 1.931208668803
1.511400011848 2.126172728567 1.931245018248
1.511355984231 2.126170857326 1.931281364955
1.511311959888 2.126168992807 1.931317710163
1.511267937908 2.126167132601 1.931354054888
1.511223917193 2.126165274711 1.931390399945
1.511179896740 2.126163417841 1.931426745975
1.511135875918 2.126161561491 1.931463093450
1.511091854676 2.126159705880 1.931499442646
1.511047833631 2.126157851739 1.931535793567
1.511003814005 2.126156000068 1.931572145840
1.510959797418 2.126154151926 1.931608498595
1.510915785543 2.126152308293 1.931644850388
1.510871779720 2.126150470022 1.931681199205
1.510827780562 2.126148637823 1.931717542580
1.510783787681 2.126146812259 1.931753877836
1.510739799560 2.126144993687 1.931790202424
1.510695813639 2.126143182143 1.931826514282
1.510651826599 2.126141377179 1.931862812154
1.510607834792 2.126139577716 1.931899095756
1.510563834746 2.126137781971 1.931935365750
1.510519823622 2.126135987524 1.931971623503
1.510475799541 2.126134191542 1.932007870686
1.510431761701 2.126132391160 1.932044108791
1.510387710260 2.126130583931 1.932080338702
1.510343646024 2.126128768255 1.932116560434
1.510299570013 2.126126943686 1.932152773101
1.510255483023 2.126125111016 1.932188975152
1.510211385288 2.126123272110 1.932225164790
1.510167276327 2.126121429517 1.932261340484
1.510123155000 2.126119585914 1.932297501418
1.510079019754 2.126117743537 1.932333647774
1.510034868981 2.126115903701 1.932369780764
1.509990701376 2.126114066536 1.932405902413
1.509946516205 2.126112230992 1.932442015179
1.509902313418 2.126110395121 1.932478121515
1.509858093579 2.126108556552 1.932514223506
1.509813857674 2.126106713074 1.932550322679
1.509769606849 2.126104863160 1.932586420028
1.509725342196 2.126103006341 1.932622516206
1.509681064644 2.126101143322 1.932658611810
1.509636774999 2.126099275844 1.932694707627
1.509592474111 2.126097406311 1.932730804754
1.509548163092 2.126095537293 1.932766904529
1.509503843510 2.126093671025 1.932803008298
1.509459517454 2.126091809016 1.932839117085
1.509415187420 2.126089951874 1.932875231294
1.509370856025 2.126088099373 1.932911350536
1.509326525587 2.126086250735 1.932947473661
1.509282197682 2.126084405046 1.932983598988
1.509237872784 2.126082561693 1.933019724691
1.509193550079 2.126080720686 1.933055849198
1.509149227514 2.126078882790 1.933091971524
1.509104902066 2.126077049402 1.933128091400
1.509060570179 2.126075222232 1.933164209201
1.509016228269 2.126073402834 1.933200325672
1.508971873185 2.126071592156 1.933236441555
1.508927502549 2.126069790202 1.933272557221
1.508883114910 2.126067995926 1.933308672413
1.508838709723 2.126066207395 1.933344786151
1.508794287176 2.126064422178 1.933380896825
1.508749847946 2.126062637867 1.933417002410
1.508705392942 2.126060852588 1.933453100744
1.508660923091 2.126059065363 1.933489189769
1.508616439215 2.126057276213 1.933525267712
1.508571941978 2.126055485986 1.933561333157
1.508527431903 2.126053695939 1.933597385052
1.508482909433 2.126051907218 1.933633422693
1.508438374986 2.126050120364 1.933669445718
1.508393829011 2.126048335015 1.933705454143
1.508349272014 2.126046549882 1.933741448424
1.508304704567 2.126044763017 1.933777429506
1.508260127294 2.126042972304 1.933813398814
1.508215540833 2.126041176019 1.933849358147
1.508170945786 2.126039373316 1.933885309464
1.508126342645 2.126037564467 1.933921254610
1.508081731697 2.126035750812 1.933957195038
1.508037112925 2.126033934404 1.933993131612
1.507992485908 2.126032117475 1.934029064539
1.507947849764 2.126030301862 1.934064993467
1.507903203139 2.126028488573 1.934100917714
1.507858544271 2.126026677617 1.934136836558
1.507813871128 2.126024868148 1.934172749494
1.507769181609 2.126023058873 1.934208656394
1.507724473776 2.126021248602 1.934244557503
1.507679746081 2.126019436773 1.934280453299
1.507634997548 2.126017623786 1.934316344256
1.507590227884 2.126015811050 1.934352230613
1.507545437499 2.126014000719 1.934388112209
1.507500627429 2.126012195197 1.934423988464
1.507455799196 2.126010396550 1.934459858501
1.507410954602 2.126008606000 1.934495721377
1.507366095519 2.126006823638 1.934531576348
1.507321223684 2.126005048438 1.934567423087
1.507276340538 2.126003278563 1.934603261796
1.507231447138 2.126001511881 1.934639093184
1.507186544151 2.125999746541 1.934674918329
1.507141631937 2.125997981465 1.934710738477
1.507096710713 2.125996216627 1.934746554835
1.507051780768 2.125994453083 1.934782368406
1.507006842680 2.125992692737 1.934818179903
1.506961897476 2.125990937949 1.934853989725
1.506916946694 2.125989191084 1.934889797978
1.506871992288 2.125987454118 1.934925604516
1.506827036389 2.125985728380 1.934961408970
1.506782080934 2.125984014468 1.934997210783
1.506737127271 2.125982312323 1.935033009260
1.506692175799 2.125980621396 1.935068803660
1.506647225787 2.125978940865 1.935104593336
1.506602275411 2.125977269807 1.935140377913
1.506557322046 2.125975607326 1.935176157453
1.506512362766 2.125973952599 1.935211932553
1.506467394935 2.125972304881 1.935247704320
1.506422416757 2.125970663481 1.935283474196
1.506377427636 2.125969027766 1.935319243656
1.506332428252 2.125967397176 1.935355013853
1.506287420326 2.125965771293 1.935390785315
1.506242406147 2.125964149914 1.935426557784
1.506197387975 2.125962533139 1.935462330281
1.506152367505 2.125960921427 1.935498101375
1.506107345532 2.125959315616 1.935533869605
1.506062321908 2.125957716886 1.935569633914
1.506017295812 2.125956126669 1.935605393966
1.505972266217 2.125954546500 1.935641150216
1.505927232435 2.125952977825 1.935676903719
1.505882194539 2.125951421776 1.935712655699
1.505837153546 2.125949878946 1.935748407021
1.505792111298 2.125948349197 1.935784157738
1.505747070067 2.125946831539 1.935819906851
1.505702032012 2.125945324121 1.935855652384
1.505656998648 2.125943824358 1.935891391766
1.505611970490 2.125942329197 1.935927122404
1.505566946968 2.125940835486 1.935962842286
1.505521926631 2.125939340380 1.935998550420
1.505476907574 2.125937841725 1.936034246985
1.505431887935 2.125936338304 1.936069933141
1.505386866323 2.125934829926 1.936105610577
1.505341842032 2.125933317315 1.936141280934
1.505296815002 2.125931801845 1.936176945296
1.505251785543 2.125930285197 1.936212603898
1.505206753933 2.125928769030 1.936248256149
1.505161720022 2.125927254762 1.936283900915
1.505116682971 2.125925743511 1.936319536965
1.505071641203 2.125924236194 1.936355163413
1.505026592580 2.125922733732 1.936390779980
1.504981534736 2.125921237254 1.936426387003
1.504936465461 2.125919748208 1.936461985197
1.504891383034 2.125918268298 1.936497575259
1.504846286400 2.125916799223 1.936533157484
1.504801175192 2.125915342287 1.936568731546
1.504756049601 2.125913897969 1.936604296538
1.504710910169 2.125912465600 1.936639851281
1.504665757592 2.125911043268 1.936675394788
1.504620592567 2.125909628003 1.936710926726
1.504575415724 2.125908216244 1.936746447706
1.504530227605 2.125906804481 1.936781959262
1.504485028648 2.125905389915 1.936817463524
1.504439819145 2.125903970981 1.936852962655
1.504394599134 2.125902547588 1.936888458237
1.504349368273 2.125901121019 1.936923950809
1.504304125738 2.125899693517 1.936959439719
1.504258870223 2.125898267670 1.936994923344
1.504213600100 2.125896845754 1.937030399636
1.504168313729 2.125895429200 1.937065866820
1.504123009892 2.125894018306 1.937101324029
1.504077688214 2.125892612254 1.937136771677
1.504032349471 2.125891209380 1.937172211456
1.503986995652 2.125889807618 1.937207645931
1.503941629735 2.125888404968 1.937243077884
1.503896255192 2.125886999869 1.937278509578
1.503850875344 2.125885591384 1.937313942160
1.503805492719 2.125884179186 1.937349375389
1.503760108581 2.125882763370 1.937384807718
1.503714722776 2.125881344174 1.937420236714
1.503669333917 2.125879921706 1.937455659652
1.503623939876 2.125878495743 1.937491074106
1.503578538437 2.125877065652 1.937526478368
1.503533127936 2.125875630420 1.937561871600
1.503487707711 2.125874188758 1.937597253722
1.503442278256 2.125872739246 1.937632625104
1.503396841045 2.125871280457 1.937667986228
1.503351398101 2.125869811045 1.937703337425
1.503305951443 2.125868329805 1.937738678784
1.503260502581 2.125866835720 1.937774010256
1.503215052184 2.125865328004 1.937809331860
1.503169600011 2.125863806178 1.937844643924
1.503124145093 2.125862270132 1.937879947209
1.503078686084 2.125860720191 1.937915242886
1.503033221682 2.125859157104 1.937950532323
1.502987750969 2.125857581977 1.937985816777
1.502942273607 2.125855996114 1.938021097066
1.502896789843 2.125854400807 1.938056373351
1.502851300366 2.125852797125 1.938091645091
1.502805806071 2.125851185760 1.938126911185
1.502760307835 2.125849566974 1.938162170261
1.502714806362 2.125847940672 1.938197421013
1.502669302140 2.125846306583 1.938232662481
1.502623795484 2.125844664487 1.938267894209
1.502578286638 2.125843014428 1.938303116227
1.502532775854 2.125841356831 1.938338328919
1.502487263418 2.125839692481 1.938373532821
1.502441749589 2.125838022367 1.938408728442
1.502396234464 2.125836347426 1.938443916185
1.502350717825 2.125834668268 1.938479096368
1.502305199023 2.125832984967 1.938514269334
1.502259676941 2.125831296987 1.938549435585
1.502214150084 2.125829603277 1.938584595852
1.502168616775 2.125827902517 1.938619751054
1.502123075432 2.125826193452 1.938654902130
1.502077524870 2.125824475229 1.938690049765
1.502031964562 2.125822747649 1.938725194105
1.501986394817 2.125821011266 1.938760334522
1.501940816844 2.125819267322 1.938795469529
1.501895232689 2.125817517537 1.938830596857
1.501849645062 2.125815763843 1.938865713716
1.501804057085 2.125814008117 1.938900817148
1.501758471981 2.125812252005 1.938935904436
1.501712892748 2.125810496877 1.938970973458
1.501667321839 2.125808743898 1.939006022958
1.501621760892 2.125806994165 1.939041052685
1.501576210519 2.125805248851 1.939076063428
1.501530670214 2.125803509255 1.939111056946
1.501485138373 2.125801776728 1.939146035832
1.501439612458 2.125800052448 1.939181003319
1.501394089287 2.125798337093 1.939215963029
1.501348565417 2.125796630490 1.939250918660
1.501303037570 2.125794931345 1.939285873620
1.501257503027 2.125793237148 1.939320830638
1.501211959919 2.125791544306 1.939355791398
1.501166407372 2.125789848513 1.939390756280
1.501120845471 2.125788145298 1.939425724282
1.501075275057 2.125786430656 1.939460693168
1.501029697420 2.125784701623 1.939495659840
1.500984113937 2.125782956690 1.939530620884
1.500938525756 2.125781195954 1.939565573164
1.500892933592 2.125779421002 1.939600514330
1.500847337665 2.125777634540 1.939635443125
1.500801737793 2.125775839867 1.939670359390
1.500756133608 2.125774040311 1.939705263798
1.500710524816 2.125772238741 1.939740157379
1.500664911451 2.125770437249 1.939775040992
1.500619294030 2.125768637041 1.939809914898
1.500573673581 2.125766838532 1.939844778582
1.500528051518 2.125765041576 1.939879630885
1.500482429401 2.125763245748 1.939914470403
1.500436808618 2.125761450596 1.939949296062
1.500391190070 2.125759655781 1.939984107677
1.500345573921 2.125757861096 1.940018906322
1.500299959474 2.125756066365 1.940053694387
1.500254345200 2.125754271284 1.940088475276
1.500208728905 2.125752475270 1.940123252802
1.500163108021 2.125750677387 1.940158030427
1.500117479938 2.125748876387 1.940192810548
1.500071842339 2.125747070879 1.940227593999
1.500026193454 2.125745259589 1.940262379898
1.499980532213 2.125743441655 1.940297165887
1.499934858269 2.125741616880 1.940331948676
1.499889171916 2.125739785885 1.940366724754
1.499843473926 2.125737950113 1.940401491097
1.499797765349 2.125736111681 1.940436245677
1.499752047321 2.125734273099 1.940470987696
1.499706320911 2.125732436910 1.940505717487
1.499660587010 2.125730605320 1.940540436175
1.499614846274 2.125728779878 1.940575145188
1.499569099088 2.125726961269 1.940609845795
1.499523345558 2.125725149245 1.940644538772
1.499477585504 2.125723342717 1.940679224286
1.499431818468 2.125721539972 1.940713901991
1.499386043739 2.125719738996 1.940748571291
1.499340260414 2.125717937833 1.940783231651
1.499294467496 2.125716134926 1.940817882865
1.499248664034 2.125714329380 1.940852525190
1.499202849259 2.125712521086 1.940887159322
1.499157022713 2.125710710697 1.940921786221
1.499111184307 2.125708899434 1.940956406867
1.499065334293 2.125707088781 1.940991022010
1.499019473162 2.125705280107 1.941025632022
1.498973601462 2.125703474319 1.941060236862
1.498927719620 2.125701671606 1.941094836184
1.498881827798 2.125699871350 1.941129429527
1.498835925845 2.125698072222 1.941164016523
1.498790013373 2.125696272452 1.941198597049
1.498744089924 2.125694470196 1.941233171261
1.498698155191 2.125692663922 1.941267739510
1.498652209219 2.125690852714 1.941302302150
1.498606252507 2.125689036420 1.941336859315
1.498560285961 2.125687215617 1.941371410744
1.498514310705 2.125685391415 1.941405955705
1.498468327772 2.125683565169 1.941440493087
1.498422337783 2.125681738184 1.941475021613
1.498376340677 2.125679911514 1.941509540147
1.498330335606 2.125678085889 1.941544047991
1.498284321013 2.125676261785 1.941578545098
1.498238294893 2.125674439585 1.941613032113
1.498192255163 2.125672619737 1.941647510238
1.498146200051 2.125670802846 1.941681980936
1.498100128402 2.125668989626 1.941716445561
1.498054039827 2.125667180725 1.941750905000
1.498007934670 2.125665376488 1.941785359443
1.497961813821 2.125663576742 1.941819808332
1.497915678456 2.125661780737 1.941854250506
1.497869529765 2.125659987302 1.941888684503
1.497823368777 2.125658195236 1.941923108920
1.497777196277 2.125656403854 1.941957522740
1.497731012845 2.125654613550 1.941991925511
1.497684818935 2.125652826208 1.942026317352
1.497638614961 2.125651045301 1.942060698765
1.497592401316 2.125649275608 1.942095070332
1.497546178316 2.125647522566 1.942129432375
1.497499946089 2.125645791391 1.942163784707
1.497453704463 2.125644086159 1.942198126534
1.497407452924 2.125642409094 1.942232456542
1.497361190690 2.125640760218 1.942266773163
1.497314916920 2.125639137459 1.942301074924
1.497268631006 2.125637537182 1.942335360791
1.497222332872 2.125635954980 1.942369630416
1.497176023180 2.125634386528 1.942403884216
1.497129703368 2.125632828264 1.942438123282
1.497083375463 2.125631277755 1.942472349136
1.497037041717 2.125629733682 1.942506563430
1.496990704145 2.125628195514 1.942540767652
1.496944364077 2.125626663019 1.942574962919
1.496898021865 2.125625135804 1.942609149897
1.496851676811 2.125623613044 1.942643328824
1.496805327339 2.125622093483 1.942677499628
1.496758971375 2.125620575700 1.942711662053
1.496712606816 2.125619058520 1.942745815770
1.496666231965 2.125617541415 1.942779960426
1.496619845837 2.125616024729 1.942814095644
1.496573448252 2.125614509635 1.942848220988
1.496527039742 2.125612997819 1.942882335941
1.496480621306 2.125611490974 1.942916439913
1.496434194121 2.125609990259 1.942950532298
1.496387759302 2.125608495901 1.942984612556
1.496341317757 2.125607007050 1.943018680294
1.496294870182 2.125605521944 1.943052735294
1.496248417138 2.125604038322 1.943086777482
1.496201959160 2.125602553950 1.943120806825
1.496155496837 2.125601067097 1.943154823197
1.496109030795 2.125599576811 1.943188826272
1.496062561602 2.125598082915 1.943222815488
1.496016089603 2.125596585740 1.943256790135
1.495969614753 2.125595085681 1.943290749555
1.495923136513 2.125593582749 1.943324693413
1.495876653850 2.125592076251 1.943358621964
1.495830165350 2.125590564726 1.943392536232
1.495783669418 2.125589046142 1.943426438020
1.495737164511 2.125587518325 1.943460329734
1.495690649349 2.125585979465 1.943494214032
1.495644123043 2.125584428561 1.943528093391
1.495597585138 2.125582865686 1.943561969683
1.495551035568 2.125581291978 1.943595843877
1.495504474565 2.125579709400 1.943629715941
1.495457902570 2.125578120316 1.943663584965
1.495411320169 2.125576527035 1.943697449470
1.495364728061 2.125574931430 1.943731307819
1.495318127066 2.125573334740 1.943765158628
1.495271518118 2.125571737566 1.943799001064
1.495224902230 2.125570140049 1.943832835000
1.495178280411 2.125568542149 1.943866660989
1.495131653542 2.125566943918 1.943900480104
1.495085022239 2.125565345697 1.943934293730
1.495038386737 2.125563748179 1.943968103343
1.494991746850 2.125562152344 1.944001910371
1.494945102005 2.125560559292 1.944035716112
1.494898451351 2.125558970039 1.944069521722
1.494851793923 2.125557385341 1.944103328207
1.494805128791 2.125555805569 1.944137136383
1.494758455184 2.125554230668 1.944170946777
1.494711772528 2.125552660183 1.944204759475
1.494665080429 2.125551093326 1.944238573964
1.494618378605 2.125549529053 1.944272389012
1.494571666816 2.125547966146 1.944306202658
1.494524944820 2.125546403280 1.944340012334
1.494478212384 2.125544839083 1.944373815113
1.494431469339 2.125543272200 1.944407608021
1.494384715664 2.125541701363 1.944441388355
1.494337951558 2.125540125458 1.944475153910
1.494291177473 2.125538543569 1.944508903069
1.494244394084 2.125536954999 1.944542634749
1.494197602216 2.125535359246 1.944576348231
1.494150802734 2.125533755936 1.944610042963
1.494103996448 2.125532144760 1.944643718415
1.494057184047 2.125530525414 1.944677374048
1.494010366071 2.125528897596 1.944711009438
1.493963542931 2.125527261062 1.944744624510
1.493916714919 2.125525615747 1.944778219802
1.493869882214 2.125523961894 1.944811796671
1.493823044846 2.125522300177 1.944845357341
1.493776202633 2.125520631730 1.944878904740
1.493729355116 2.125518958086 1.944912442151
1.493682501530 2.125517280988 1.944945972742
1.493635640853 2.125515602145 1.944979499096
1.493588771937 2.125513922958 1.945013022863
1.493541893707 2.125512244320 1.945046544629
1.493495005374 2.125510566526 1.945080064048
1.493448106587 2.125508889341 1.945113580175
1.493401197475 2.125507212195 1.945147091923
1.493354278526 2.125505534463 1.945180598501
1.493307350331 2.125503855725 1.945214099697
1.493260413243 2.125502175958 1.945247595937
1.493213467064 2.125500495572 1.945281088102
1.493166510842 2.125498815298 1.945314577162
1.493119542871 2.125497135959 1.945348063755
1.493072560906 2.125495458208 1.945381547840
1.493025562559 2.125493782314 1.945415028552
1.492978545774 2.125492108072 1.945448504301
1.492931509268 2.125490434893 1.945481973114
1.492884452816 2.125488762027 1.945515433111
1.492837377313 2.125487088875 1.945548882992
1.492790284595 2.125485415282 1.945582322385
1.492743177082 2.125483741711 1.945615751944
1.492696057334 2.125482069235 1.945649173187
1.492648927625 2.125480399315 1.945682588085
1.492601789645 2.125478733433 1.945715998558
1.492554644359 2.125477072646 1.945749405986
1.492507492035 2.125475417196 1.945782810909
1.492460332378 2.125473766287 1.945816212984
1.492413164723 2.125472118091 1.945849611218
1.492365988205 2.125470469993 1.945883004394
1.492318801878 2.125468819030 1.945916391578
1.492271604778 2.125467162412 1.945949772525
1.492224395962 2.125465498006 1.945983147874
1.492177174542 2.125463824666 1.946016519056
1.492129939757 2.125462142345 1.946049887928
1.492082691067 2.125460451968 1.946083256239
1.492035428260 2.125458755120 1.946116625075
1.491988151517 2.125457053636 1.946149994435
1.491940861398 2.125455349202 1.946183363079
1.491893558742 2.125453643072 1.946216728685
1.491846244475 2.125451935945 1.946250088283
1.491798919406 2.125450228027 1.946283438857
1.491751584046 2.125448519235 1.946316777962
1.491704238540 2.125446809463 1.946350104192
1.491656882727 2.125445098833 1.946383417408
1.491609516323 2.125443387845 1.946416718683
1.491562139177 2.125441677399 1.946450010001
1.491514751509 2.125439968666 1.946483293843
1.491467354052 2.125438262872 1.946516572763
1.491419948044 2.125436561029 1.946549849087
1.491372535061 2.125434863701 1.946583124786
1.491325116724 2.125433170870 1.946616401521
1.491277694380 2.125431481910 1.946649680779
1.491230268836 2.125429795694 1.946682964012
1.491182840216 2.125428110789 1.946716252660
1.491135407995 2.125426425694 1.946749548033
1.491087971161 2.125424739063 1.946782851028
1.491040528478 2.125423049854 1.946816161804
1.490993078743 2.125421357394 1.946849479499
1.490945620984 2.125419661336 1.946882802130
1.490898154547 2.125417961535 1.946916126752
1.490850679083 2.125416257890 1.946949449880
1.490803194463 2.125414550185 1.946982768095
1.490755700671 2.125412837982 1.947016078695
1.490708197746 2.125411120591 1.947049380216
1.490660685766 2.125409397128 1.947082672698
1.490613164888 2.125407666656 1.947115957595
1.490565635392 2.125405928365 1.947149237387
1.490518097694 2.125404181755 1.947182514969
1.490470552288 2.125402426779 1.947215793009
1.490422999611 2.125400663901 1.947249073440
1.490375439877 2.125398894040 1.947282357204
1.490327872910 2.125397118432 1.947315644318
1.490280298065 2.125395338398 1.947348934181
1.490232714259 2.125393555110 1.947382226018
1.490185120114 2.125391769374 1.947415519300
1.490137514194 2.125389981519 1.947448813988
1.490089895245 2.125388191407 1.947482110540
1.490042262375 2.125386398576 1.947515409684
1.489994615125 2.125384602492 1.947548712057
1.489946953396 2.125382802844 1.947582017847
1.489899277292 2.125380999806 1.947615326578
1.489851586921 2.125379194197 1.947648637124
1.489803882236 2.125377387479 1.947681947961
1.489756162999 2.125375581573 1.947715257577
1.489708428849 2.125373778546 1.947748564901
1.489660679484 2.125371980208 1.947781869598
1.489612914874 2.125370187749 1.947815172131
1.489565135431 2.125368401493 1.947848473545
1.489517342065 2.125366620843 1.947881775037
1.489469536123 2.125364844452 1.947915077465
1.489421719199 2.125363070577 1.947948380933
1.489373892908 2.125361297552 1.947981684631
1.489326058669 2.125359524258 1.948014986969
1.489278217588 2.125357750480 1.948048286017
1.489230370439 2.125355977072 1.948081580098
1.489182517736 2.125354205889 1.948114868388
1.489134659846 2.125352439490 1.948148151320
1.489086797053 2.125350680707 1.948181430689
1.489038929550 2.125348932150 1.948214709398
1.488991057325 2.125347195772 1.948247990920
1.488943179992 2.125345472573 1.948281278633
1.488895296638 2.125343762472 1.948314575189
1.488847405760 2.125342064369 1.948347882096
1.488799505356 2.125340376338 1.948381199603
1.488751593172 2.125338695895 1.948414526897
1.488703667056 2.125337020282 1.948447862514
1.488655725315 2.125335346702 1.948481204848
1.488607766975 2.125333672509 1.948514552574
1.488559791864 2.125331995320 1.948547904907
1.488511800476 2.125330313097 1.948581261626
1.488463793681 2.125328624199 1.948614622922
1.488415772358 2.125326927430 1.948647989142
1.488367737095 2.125325222082 1.948681360572
1.488319688038 2.125323507957 1.948714737333
1.488271624934 2.125321785357 1.948748119439
1.488223547354 2.125320055024 1.948781507009
1.488175454970 2.125318318041 1.948814900513
1.488127347791 2.125316575681 1.948848300983
1.488079226223 2.125314829261 1.948881710065
1.488031090929 2.125313080006 1.948915129863
1.487982942501 2.125311328950 1.948948562610
1.487934781065 2.125309576883 1.948982010223
1.487886605964 2.125307824331 1.949015473880
1.487838415651 2.125306071554 1.949048953726
1.487790207862 2.125304318547 1.949082448811
1.487741980053 2.125302565021 1.949115957264
1.487693729988 2.125300810384 1.949149476678
1.487645456294 2.125299053731 1.949183004582
1.487597158829 2.125297293871 1.949216538896
1.487548838728 2.125295529416 1.949250078217
1.487500498122 2.125293758924 1.949283621897
1.487452139599 2.125291981089 1.949317169885
1.487403765590 2.125290194929 1.949350722388
1.487355377854 2.125288399918 1.949384279475
1.487306977226 2.125286596030 1.949417840716
1.487258563679 2.125284783669 1.949451405000
1.487210136652 2.125282963496 1.949484970553
1.487161695516 2.125281136211 1.949518535187
1.487113239986 2.125279302342 1.949552096708
1.487064770325 2.125277462110 1.949585653380
1.487016287273 2.125275615414 1.949619204323
1.486967791716 2.125273761934 1.949652749748
1.486919284245 2.125271901305 1.949686290956
1.486870764762 2.125270033313 1.949719830087
1.486822232324 2.125268158022 1.949753369674
1.486773685302 2.125266275794 1.949786912097
1.486725121838 2.125264387187 1.949820459052
1.486676540474 2.125262492766 1.949854011169
1.486627940747 2.125260592905 1.949887567857
1.486579323551 2.125258687662 1.949921127433
1.486530691130 2.125256776791 1.949954687498
1.486482046674 2.125254859912 1.949988245498
1.486433393638 2.125252936790 1.950021799335
1.486384734965 2.125251007640 1.950055347889
1.486336072461 2.125249073341 1.950088891348
1.486287406496 2.125247135466 1.950122431248
1.486238736122 2.125245196068 1.950155970216
1.486190059552 2.125243257271 1.950189511488
1.486141374859 2.125241320749 1.950223058298
1.486092680642 2.125239387246 1.950256613279
1.486043976490 2.125237456292 1.950290178033
1.485995263081 2.125235526204 1.950323752937
1.485946541923 2.125233594410 1.950357337242
1.485897814835 2.125231658017 1.950390929402
1.485849083353 2.125229714474 1.950424527553
1.485800348251 2.125227762140 1.950458130000
1.485751609335 2.125225800604 1.950491735595
1.485702865546 2.125223830644 1.950525343908
1.485654115319 2.125221853854 1.950558955186
1.485605357061 2.125219872030 1.950592570115
1.485556589570 2.125217886513 1.950626189497
1.485507812260 2.125215897695 1.950659813929
1.485459025127 2.125213904825 1.950693443593
1.485410228490 2.125211906210 1.950727078205
1.485361422613 2.125209899748 1.950760717111
1.485312607349 2.125207883633 1.950794359502
1.485263781936 2.125205857054 1.950828004636
1.485214945015 2.125203820645 1.950861652008
1.485166094833 2.125201776567 1.950895301406
1.485117229563 2.125199728175 1.950928952834
1.485068347621 2.125197679355 1.950962606361
1.485019447848 2.125195633700 1.950996261937
1.484970529535 2.125193593746 1.951029919271
1.484921592290 2.125191560475 1.951063577818
1.484872635838 2.125189533197 1.951097236891
1.484823659858 2.125187509845 1.951130895866
1.484774663959 2.125185487569 1.951164554425
1.484725647818 2.125183463481 1.951198212755
1.484676611456 2.125181435319 1.951231871639
1.484627555539 2.125179401879 1.951265532413
1.484578481562 2.125177363098 1.951299196804
1.484529391831 2.125175319802 1.951332866683
1.484480289163 2.125173273196 1.951366543814
1.484431176379 2.125171224282 1.951400229648
1.484382055685 2.125169173354 1.951433925207
1.484332928134 2.125167119728 1.951467631057
1.484283793321 2.125165061769 1.951501347344
1.484234649423 2.125162997210 1.951535073849
1.484185493578 2.125160923652 1.951568810031
1.484136322531 2.125158839119 1.951602555027
1.484087133358 2.125156742507 1.951636307637
1.484037924095 2.125154633811 1.951670066318
1.483988694112 2.125152514085 1.951703829240
1.483939444150 2.125150385148 1.951737594431
1.483890176045 2.125148249124 1.951771360027
1.483840892248 2.125146107939 1.951805124575
1.483791595281 2.125143962904 1.951838887342
1.483742287293 2.125141814478 1.951872648534
1.483692969798 2.125139662259 1.951906409354
1.483643643635 2.125137505184 1.951940171878
1.483594309083 2.125135341868 1.951973938740
1.483544966043 2.125133170988 1.952007712696
1.483495614193 2.125130991599 1.952041496180
1.483446253036 2.125128803303 1.952075290927
1.483396881836 2.125126606254 1.952109097782
1.483347499505 2.125124400990 1.952142916717
1.483298104509 2.125122188176 1.952176747052
1.483248694885 2.125119968331 1.952210587831
1.483199268425 2.125117741624 1.952244438239
1.483149822982 2.125115507802 1.952278297980
1.483100356855 2.125113266274 1.952312167523
1.483050869109 2.125111016310 1.952346048184
1.483001359746 2.125108757303 1.952379942023
1.482951829633 2.125106489006 1.952413851624
1.482902280209 2.125104211664 1.952447779788
1.482852713037 2.125101926003 1.952481729229
1.482803129334 2.125099633057 1.952515702313
1.482753529615 2.125097333901 1.952549700891
1.482703913557 2.125095029334 1.952583726213
1.482654280128 2.125092719638 1.952617778929
1.482604627915 2.125090404458 1.952651859151
1.482554955561 2.125088082863 1.952685966539
1.482505262150 2.125085753570 1.952720100403
1.482455547416 2.125083415275 1.952754259799
1.482405811711 2.125081067001 1.952788443610
1.482356055750 2.125078708373 1.952822650623
1.482306280215 2.125076339735 1.952856879600
1.482256485369 2.125073962086 1.952891129342
1.482206670814 2.125071576849 1.952925398768
1.482156835491 2.125069185543 1.952959686989
1.482106977937 2.125066789452 1.952993993398
1.482057096715 2.125064389381 1.953028317741
1.482007190904 2.125061985561 1.953062660179
1.481957260455 2.125059577737 1.953097021309
1.481907306309 2.125057165388 1.953131402118
1.481857330202 2.125054748014 1.953165803879
1.481807334186 2.125052325398 1.953200227965
1.481757319998 2.125049897767 1.953234675616
1.481707288428 2.125047465786 1.953269147695
1.481657238892 2.125045030414 1.953303644478
1.481607169309 2.125042592650 1.953338165539
1.481557076357 2.125040153258 1.953372709763
1.481506956047 2.125037712564 1.953407275509
1.481456804477 2.125035270377 1.953441860876
1.481406618607 2.125032826087 1.953476464035
1.481356396860 2.125030378883 1.953511083538
1.481306139430 2.125027928063 1.953545718520
1.481255848237 2.125025473311 1.953580368749
1.481205526575 2.125023014885 1.953615034498
1.481155178535 2.125020553639 1.953649716292
1.481104808373 2.125018090886 1.953684414591
1.481054419943 2.125015628114 1.953719129507
1.481004016312 2.125013166661 1.953753860650
1.480953599609 2.125010707412 1.953788607129
1.480903171092 2.125008250610 1.953823367718
1.480852731365 2.125005795834 1.953858141115
1.480802280656 2.125003342133 1.953892926212
1.480751819069 2.125000888279 1.953927722258
1.480701346736 2.124998433068 1.953962528867
1.480650863840 2.124995975570 1.953997345840
1.480600370525 2.124993515274 1.954032172856
1.480549866744 2.124991052080 1.954067009117
1.480499352093 2.124988586155 1.954101853075
1.480448825706 2.124986117690 1.954136702324
1.480398286247 2.124983646654 1.954171553717
1.480347732021 2.124981172602 1.954206403678
1.480297161187 2.124978694617 1.954241248646
1.480246572032 2.124976211396 1.954276085515
1.480195963251 2.124973721474 1.954310911967
1.480145334182 2.124971223527 1.954345726608
1.480094684934 2.124968716668 1.954380528894
1.480044016392 2.124966200670 1.954415318891
1.479993330100 2.124963676052 1.954450096959
1.479942628033 2.124961144009 1.954484863479
1.479891912321 2.124958606208 1.954519618717
1.479841184967 2.124956064512 1.954554362847
1.479790447625 2.124953520695 1.954589096115
1.479739701468 2.124950976236 1.954623819069
1.479688947167 2.124948432224 1.954658532740
1.479638184970 2.124945889398 1.954693238679
1.479587414846 2.124943348284 1.954727938827
1.479536636653 2.124940809364 1.954762635211
1.479485850277 2.124938273223 1.954797329566
1.479435055718 2.124935740604 1.954832022989
1.479384253101 2.124933212331 1.954866715739
1.479333442631 2.124930689134 1.954901407248
1.479282624520 2.124928171407 1.954936096348
1.479231798932 2.124925658979 1.954970781660
1.479180965960 2.124923150988 1.955005462003
1.479130125659 2.124920645893 1.955040136730
1.479079278128 2.124918141669 1.955074805861
1.479028423585 2.124915636134 1.955109469993
1.478977562420 2.124913127354 1.955144130012
1.478926695162 2.124910614021 1.955178786705
1.478875822362 2.124908095726 1.955213440398
1.478824944401 2.124905573040 1.955248090737
1.478774061262 2.124903047408 1.955282736688
1.478723172333 2.124900520865 1.955317376746
1.478672276314 2.124897995649 1.955352009314
1.478621371250 2.124895473811 1.955386633106
1.478570454730 2.124892956904 1.955421247481
1.478519524189 2.124890445817 1.955455852601
1.478468577270 2.124887940777 1.955490449375
1.478417612150 2.124885441493 1.955525039216
1.478366627762 2.124882947391 1.955559623702
1.478315623863 2.124880457864 1.955594204236
1.478264600950 2.124877972473 1.955628781819
1.478213560055 2.124875491059 1.955663356975
1.478162502509 2.124873013750 1.955697929851
1.478111429718 2.124870540901 1.955732500418
1.478060343040 2.124868072992 1.955767068689
1.478009243761 2.124865610545 1.955801634870
1.477958133156 2.124863154076 1.955836199362
1.477907012564 2.124860704113 1.955870762612
1.477855883431 2.124858261240 1.955905324862
1.477804747239 2.124855826141 1.955939885864
1.477753605330 2.124853399613 1.955974444678
1.477702458633 2.124850982508 1.956008999631
1.477651307393 2.124848575594 1.956043548482
1.477600150983 2.124846179381 1.956078088769
1.477548987895 2.124843793927 1.956112618270
1.477497815952 2.124841418693 1.956147135453
1.477446632731 2.124839052498 1.956181639822
1.477395436107 2.124836693589 1.956216132042
1.477344224805 2.124834339840 1.956250613835
1.477292998799 2.124831989031 1.956285087652
1.477241759454 2.124829639174 1.956319556205
1.477190509347 2.124827288794 1.956354021988
1.477139251783 2.124824937138 1.956388486877
1.477087990127 2.124822584240 1.956422951905
1.477036727073 2.124820230859 1.956457417252
1.476985464060 2.124817878289 1.956491882411
1.476934200950 2.124815528098 1.956526346474
1.476882936045 2.124813181830 1.956560808441
1.476831666456 2.124810840745 1.956595267458
1.476780388708 2.124808505633 1.956629722933
1.476729099445 2.124806176711 1.956664174510
1.476677796068 2.124803853640 1.956698621947
1.476626477158 2.124801535614 1.956733064947
1.476575142604 2.124799221512 1.956767503037
1.476523793418 2.124796910084 1.956801935541
1.476472431319 2.124794600133 1.956836361669
1.476421058192 2.124792290664 1.956870780701
1.476369675565 2.124789981003 1.956905192205
1.476318284236 2.124787670855 1.956939596191
1.476266884118 2.124785360313 1.956973993160
1.476215474323 2.124783049807 1.957008383990
1.476164053454 2.124780740010 1.957042769686
1.476112619996 2.124778431709 1.957077151062
1.476061172722 2.124776125642 1.957111528448
1.476009711007 2.124773822347 1.957145901517
1.475958234982 2.124771522027 1.957180269305
1.475906745510 2.124769224476 1.957214630435
1.475855244016 2.124766929081 1.957248983485
1.475803732207 2.124764634904 1.957283327408
1.475752211777 2.124762340854 1.957317661871
1.475700684157 2.124760045898 1.957351987410
1.475649150361 2.124757749285 1.957386305336
1.475597610945 2.124755450703 1.957420617412
1.475546066071 2.124753150338 1.957454925378
1.475494515639 2.124750848794 1.957489230457
1.475442959437 2.124748546884 1.957523532989
1.475391397277 2.124746245319 1.957557832284
1.475339829062 2.124743944391 1.957592126752
1.475288254812 2.124741643719 1.957626414274
1.475236674630 2.124739342153 1.957660692690
1.475185088649 2.124737037872 1.957694960289
1.475133496988 2.124734728685 1.957729216164
1.475081899736 2.124732412467 1.957763460336
1.475030296962 2.124730087625 1.957797693652
1.474978688754 2.124727753472 1.957831917507
1.474927075245 2.124725410394 1.957866133500
1.474875456611 2.124723059745 1.957900343134
1.474823833016 2.124720703491 1.957934547658
1.474772204512 2.124718343661 1.957968748068
1.474720570918 2.124715981775 1.958002945240
1.474668931708 2.124713618370 1.958037140106
1.474617285982 2.124711252788 1.958071333766
1.474565632526 2.124708883270 1.958105527478
1.474513970003 2.124706507348 1.958139722492
1.474462297218 2.124704122429 1.958173919775
1.474410613433 2.124701726418 1.958208119738
1.474358918616 2.124699318203 1.958242322061
1.474307213568 2.124696897882 1.958276525711
1.474255499863 2.124694466679 1.958310729190
1.474203779579 2.124692026591 1.958344930957
1.474152054880 2.124689579876 1.958379129901
1.474100327521 2.124687128562 1.958413325749
1.474048598400 2.124684674101 1.958447519243
1.473996867278 2.124682217280 1.958481712052
1.473945132727 2.124679758385 1.958515906402
1.473893392345 2.124677297545 1.958550104540
1.473841643190 2.124674835112 1.958584308187
1.473789882322 2.124672371935 1.958618518120
1.473738107334 2.124669909421 1.958652734023
1.473686316744 2.124667449341 1.958686954632
1.473634510157 2.124664993452 1.958721178133
1.473582688175 2.124662543042 1.958755402677
1.473530852100 2.124660098562 1.958789626871
1.473479003519 2.124657659462 1.958823850105
1.473427143894 2.124655224285 1.958858072616
1.473375274255 2.124652790999 1.958892295322
1.473323395078 2.124650357441 1.958926519470
1.473271506344 2.124647921740 1.958960746237
1.473219607735 2.124645482561 1.958994976402
1.473167698893 2.124643039118 1.959029210175
1.473115779635 2.124640590939 1.959063447209
1.473063850070 2.124638137494 1.959097686769
1.473011910577 2.124635677843 1.959131927973
1.472959961663 2.124633210435 1.959166170013
1.472908003769 2.124630733176 1.959200412306
1.472856037106 2.124628243776 1.959234654536
1.472804061566 2.124625740273 1.959268896626
1.472752076776 2.124623221597 1.959303138682
1.472700082269 2.124620687977 1.959337380962
1.472648077732 2.124618141064 1.959371623905
1.472596063260 2.124615583701 1.959405868209
1.472544039537 2.124613019390 1.959440114892
1.472492007877 2.124610451605 1.959474365296
1.472439970125 2.124607883123 1.959508620968
1.472387928418 2.124605315568 1.959542883404
1.472335884858 2.124602749263 1.959577153715
1.472283841184 2.124600183419 1.959611432283
1.472231798508 2.124597616569 1.959645718529
1.472179757160 2.124595047097 1.959680010874
1.472127716693 2.124592473699 1.959714306932
1.472075676021 2.124589895640 1.959748603908
1.472023633678 2.124587312758 1.959782899102
1.471971588135 2.124584725253 1.959817190387
1.471919538125 2.124582133372 1.959851476533
1.471867482907 2.124579537129 1.959885757293
1.471815422441 2.124576936165 1.959920033241
1.471763357419 2.124574329821 1.959954305420
1.471711289158 2.124571717390 1.959988574933
1.471659219360 2.124569098452 1.960022842593
1.471607149788 2.124566473179 1.960057108745
1.471555081900 2.124563842482 1.960091373311
1.471503016528 2.124561207947 1.960125636001
1.471450953672 2.124558571550 1.960159896635
1.471398892457 2.124555935255 1.960194155420
1.471346831279 2.124553300583 1.960228413108
1.471294768119 2.124550668303 1.960262670958
1.471242700969 2.124548038309 1.960296930533
1.471190628252 2.124545409711 1.960331193385
1.471138549158 2.124542781106 1.960365460730
1.471086463788 2.124540150926 1.960399733223
1.471034373077 2.124537517769 1.960434010873
1.470982278498 2.124534880615 1.960468293108
1.470930181638 2.124532238904 1.960502578944
1.470878083747 2.124529592461 1.960536867168
1.470825985391 2.124526941343 1.960571156481
1.470773886309 2.124524285672 1.960605445542
1.470721785515 2.124521625508 1.960639732926
1.470669681614 2.124518960809 1.960674017045
1.470617573250 2.124516291474 1.960708296106
1.470565459554 2.124513617429 1.960742568162
1.470513340458 2.124510938720 1.960776831281
1.470461216796 2.124508255566 1.960811083813
1.470409090155 2.124505568362 1.960845324671
1.470356962521 2.124502877619 1.960879553540
1.470304835830 2.124500183886 1.960913770941
1.470252711546 2.124497487662 1.960947978091
1.470200590375 2.124494789327 1.960982176598
1.470148472186 2.124492089101 1.961016368055
1.470096356145 2.124489387013 1.961050553645
1.470044240984 2.124486682874 1.961084733861
1.469992125325 2.124483976250 1.961118908413
1.469940007942 2.124481266427 1.961153076331
1.469887887884 2.124478552416 1.961187236234
1.469835764454 2.124475833006 1.961221386664
1.469783637057 2.124473106894 1.961255526401
1.469731505018 2.124470372901 1.961289654676
1.469679367446 2.124467630220 1.961323771245
1.469627223222 2.124464878650 1.961357876340
1.469575071136 2.124462118746 1.961391970529
1.469522910145 2.124459351807 1.961426054562
1.469470739670 2.124456579699 1.961460129240
1.469418559843 2.124453804530 1.961494195328
1.469366371604 2.124451028245 1.961528253513
1.469314176610 2.124448252237 1.961562304370
1.469261976952 2.124445477086 1.961596348326
1.469209774754 2.124442702477 1.961630385589
1.469157571728 2.124439927309 1.961664416080
1.469105368817 2.124437149951 1.961698439391
1.469053165974 2.124434368557 1.961732454818
1.469000962157 2.124431581344 1.961766461487
1.468948755492 2.124428786747 1.961800458560
1.468896543574 2.124425983438 1.961834445479
1.468844323823 2.124423170237 1.961868422165
1.468792093814 2.124420345993 1.961902389092
1.468739851520 2.124417509522 1.961936347198
1.468687595457 2.124414659677 1.961970297630
1.468635324708 2.124411795559 1.962004241388
1.468583038887 2.124408916828 1.962038178967
1.468530738048 2.124406024001 1.962072110129
1.468478422602 2.124403118633 1.962106033866
1.468426093242 2.124400203274 1.962139948599
1.468373750890 2.124397281165 1.962173852546
1.468321396659 2.124394355723 1.962207744160
1.468269031824 2.124391429913 1.962241622485
1.468216657786 2.124388505681 1.962275487312
1.468164276033 2.124385583581 1.962309339087
1.468111888102 2.124382662700 1.962343178573
1.468059495543 2.124379740903 1.962377006398
1.468007099890 2.124376815322 1.962410822620
1.467954702646 2.124373882960 1.962444626460
1.467902305263 2.124370941256 1.962478416311
1.467849909118 2.124367988475 1.962512190015
1.467797515480 2.124365023849 1.962545945337
1.467745125466 2.124362047480 1.962579680481
1.467692739988 2.124359060074 1.962613394482
1.467640359706 2.124356062611 1.962647087358
1.467587984990 2.124353056068 1.962680759951
1.467535615904 2.124350041256 1.962714413519
1.467483252197 2.124347018789 1.962748049204
1.467430893310 2.124343989137 1.962781667541
1.467378538389 2.124340952707 1.962815268161
1.467326186296 2.124337909861 1.962848849779
1.467273835643 2.124334860862 1.962882410476
1.467221484845 2.124331805727 1.962915948178
1.467169132221 2.124328744069 1.962949461205
1.467116776137 2.124325674984 1.962982948719
1.467064415194 2.124322597074 1.963016410983
1.467012048417 2.124319508607 1.963049849346
1.466959675420 2.124316407822 1.963083266003
1.466907296480 2.124313293290 1.963116663610
1.466854912502 2.124310164239 1.963150044842
1.466802524841 2.124307020742 1.963183412020
1.466750135036 2.124303863724 1.963216766834
1.466697744475 2.124300694766 1.963250110209
1.466645354100 2.124297515780 1.963283442263
1.466592964209 2.124294328636 1.963316762352
1.466540574404 2.124291134843 1.963350069150
1.466488183709 2.124287935375 1.963383360785
1.466435790813 2.124284730650 1.963416635033
1.466383394373 2.124281520657 1.963449889588
1.466330993283 2.124278305160 1.963483122420
1.466278586851 2.124275083879 1.963516332158
1.466226174834 2.124271856607 1.963549518446
1.466173757340 2.124268623194 1.963582682141
1.466121334652 2.124265383438 1.963615825289
1.466068907048 2.124262136921 1.963648950807
1.466016474682 2.124258882860 1.963682061927
1.465964037579 2.124255620054 1.963715161481
1.465911595735 2.124252346950 1.963748251215
1.465859149265 2.124249061836 1.963781331301
1.465806698549 2.124245763120 1.963814400184
1.465754244269 2.124242449620 1.963847454831
1.465701787313 2.124239120808 1.963880491308
1.465649328532 2.124235776953 1.963913505559
1.465596868423 2.124232419132 1.963946494169
1.465544406812 2.124229049134 1.963979454917
1.465491942673 2.124225669285 1.964012386980
1.465439474136 2.124222282231 1.964045290767
1.465386998739 2.124218890736 1.964078167451
1.465334513867 2.124215497490 1.964111018378
1.465282017300 2.124212104958 1.964143844531
1.465229507733 2.124208715249 1.964176646230
1.465176985134 2.124205329988 1.964209423140
1.465124450861 2.124201950211 1.964242174560
1.465071907510 2.124198576267 1.964274899895
1.465019358515 2.124195207770 1.964307599120
1.464966807626 2.124191843609 1.964340273095
1.464914258350 2.124188482055 1.964372923599
1.464861713504 2.124185120947 1.964405553092
1.464809174931 2.124181757964 1.964438164249
1.464756643434 2.124178390926 1.964470759418
1.464704118883 2.124175018086 1.964503340151
1.464651600462 2.124171638360 1.964535906925
1.464599086971 2.124168251448 1.964568459123
1.464546577116 2.124164857828 1.964600995255
1.464494069752 2.124161458621 1.964633513341
1.464441564049 2.124158055344 1.964666011344
1.464389059586 2.124154649597 1.964698487559
1.464336556382 2.124151242742 1.964730940870
1.464284054875 2.124147835611 1.964763370873
1.464231555853 2.124144428311 1.964795777860
1.464179060346 2.124141020150 1.964828162722
1.464126569475 2.124137609705 1.964860526808
1.464074084286 2.124134195019 1.964892871757
1.464021605573 2.124130773892 1.964925199338
1.463969133743 2.124127344211 1.964957511258
1.463916668750 2.124123904263 1.964989808976
1.463864210104 2.124120452945 1.965022093519
1.463811756979 2.124116989851 1.965054365335
1.463759308373 2.124113515196 1.965086624252
1.463706863283 2.124110029615 1.965118869548
1.463654420854 2.124106533883 1.965151100180
1.463601980441 2.124103028634 1.965183315104
1.463549541584 2.124099514151 1.965215513628
1.463497103906 2.124095990287 1.965247695693
1.463444666975 2.124092456532 1.965279862000
1.463392230170 2.124088912198 1.965312013912
1.463339792619 2.124085356664 1.965344153166
1.463287353220 2.124081789597 1.965376281459
1.463234910741 2.124078211090 1.965408400026
1.463182463968 2.124074621659 1.965440509348
1.463130011857 2.124071022126 1.965472609072
1.463077553631 2.124067413421 1.965504698160
1.463025088808 2.124063796386 1.965536775222
1.462972617156 2.124060171640 1.965568838918
1.462920138592 2.124056539572 1.965600888273
1.462867653083 2.124052900439 1.965632922826
1.462815160573 2.124049254538 1.965664942553
1.462762660961 2.124045602370 1.965696947614
1.462710154122 2.124041944713 1.965728938039
1.462657639944 2.124038282557 1.965760913489
1.462605118350 2.124034616896 1.965792873219
1.462552589263 2.124030948424 1.965824816272
1.462500052529 2.124027277240 1.965856741871
1.462447507822 2.124023602653 1.965888649862
1.462394954582 2.124019923172 1.965920541043
1.462342392046 2.124016236708 1.965952417230
1.462289819409 2.124012540942 1.965984280975
1.462237236099 2.124008833756 1.966016134991
1.462184642130 2.124005113616 1.966047981429
1.462132038410 2.124001379775 1.966079821217
1.462079426925 2.123997632269 1.966111653697
1.462026810677 2.123993871678 1.966143476678
1.461974193377 2.123990098771 1.966175286936
1.461921578897 2.123986314130 1.966207081032
1.461868970609 2.123982517893 1.966238856214
1.461816370768 2.123978709689 1.966270611140
1.461763780072 2.123974888782 1.966302346205
1.461711197549 2.123971054378 1.966334063357
1.461658620790 2.123967205956 1.966365765477
1.461606046488 2.123963343531 1.966397455485
1.461553471153 2.123959467732 1.966429135475
1.461500891830 2.123955579664 1.966460806119
1.461448306650 2.123951680609 1.966492466535
1.461395715083 2.123947771653 1.966524114648
1.461343117858 2.123943853384 1.966555747917
1.461290516587 2.123939925744 1.966587364212
1.461237913218 2.123935988107 1.966618962548
1.461185309457 2.123932039548 1.966650543469
1.461132706313 2.123928079207 1.966682108980
1.461080103863 2.123924106628 1.966713662057
1.461027501265 2.123920121954 1.966745205937
1.460974896986 2.123916125894 1.966776743398
1.460922289151 2.123912119496 1.966808276286
1.460869675902 2.123908103770 1.966839805401
1.460817055674 2.123904079313 1.966871330770
1.460764427323 2.123900046054 1.966902852161
1.460711790095 2.123896003208 1.966934369659
1.460659143473 2.123891949471 1.966965884047
1.460606486956 2.123887883402 1.966997396889
1.460553819866 2.123883803876 1.967028910230
1.460501141207 2.123879710477 1.967060426055
1.460448449649 2.123875603728 1.967091945666
1.460395743618 2.123871485081 1.967123469206
1.460343021474 2.123867356697 1.967154995518
1.460290281745 2.123863221071 1.967186522391
1.460237523364 2.123859080607 1.967218047143
1.460184745851 2.123854937265 1.967249567377
1.460131949427 2.123850792316 1.967281081669
1.460079135009 2.123846646266 1.967312589999
1.460026304090 2.123842498886 1.967344093790
1.459973458522 2.123838349326 1.967375595548
1.459920600214 2.123834196242 1.967407098232
1.459867730813 2.123830037902 1.967438604531
1.459814851421 2.123825872278 1.967470116264
1.459761962409 2.123821697163 1.967501634050
1.459709063372 2.123817510322 1.967533157316
1.459656153261 2.123813309734 1.967564684570
1.459603230652 2.123809093896 1.967596213842
1.459550294123 2.123804862138 1.967627743094
1.459497342636 2.123800614877 1.967659270500
1.459444375846 2.123796353709 1.967690794511
1.459391394252 2.123792081287 1.967722313758
1.459338399153 2.123787800972 1.967753826884
1.459285392412 2.123783516298 1.967785332439
1.459232376099 2.123779230376 1.967816828945
1.459179352080 2.123774945353 1.967848315149
1.459126321683 2.123770662060 1.967879790420
1.459073285496 2.123766379935 1.967911255146
1.459020243356 2.123762097226 1.967942710967
1.458967194516 2.123757811433 1.967974160722
1.458914137921 2.123753519873 1.968005608042
1.458861072521 2.123749220239 1.968037056660
1.458807997531 2.123744911033 1.968068509589
1.458754912571 2.123740591796 1.968099968381
1.458701817681 2.123736263108 1.968131432678
1.458648713216 2.123731926401 1.968162900204
1.458595599690 2.123727583644 1.968194367210
1.458542477636 2.123723237003 1.968225829287
1.458489347523 2.123718888535 1.968257282333
1.458436209760 2.123714539972 1.968288723446
1.458383064779 2.123710192616 1.968320151511
1.458329913146 2.123705847316 1.968351567357
1.458276755644 2.123701504510 1.968382973456
1.458223593299 2.123697164287 1.968414373277
1.458170427318 2.123692826457 1.968445770473
1.458117258953 2.123688490604 1.968477168111
1.458064089341 2.123684156129 1.968508568124
1.458010919358 2.123679822284 1.968539971089
1.457957749543 2.123675488211 1.968571376333
1.457904580107 2.123671152975 1.968602782286
1.457851411030 2.123666815611 1.968634186959
1.457798242203 2.123662475170 1.968665588404
1.457745073582 2.123658130765 1.968696985055
1.457691905302 2.123653781633 1.968728375907
1.457638737734 2.123649427196 1.968759760538
1.457585571468 2.123645067134 1.968791139029
1.457532407252 2.123640701452 1.968822511831
1.457479245911 2.123636330529 1.968853879636
1.457426088261 2.123631955124 1.968885243246
1.457372935044 2.123627576329 1.968916603450
1.457319786881 2.123623195445 1.968947960861
1.457266644219 2.123618813818 1.968979315721
1.457213507270 2.123614432637 1.969010667664
1.457160375934 2.123610052747 1.969042015508
1.457107249712 2.123605674527 1.969073357134
1.457054127644 2.123601297848 1.969104689525
1.457001008307 2.123596922127 1.969136009011
1.456947889894 2.123592546461 1.969167311706
1.456894770393 2.123588169799 1.969198594065
1.456841647823 2.123583791097 1.969229853454
1.456788520506 2.123579409437 1.969261088588
1.456735387277 2.123575024069 1.969292299740
1.456682247595 2.123570634399 1.969323488656
1.456629101502 2.123566239953 1.969354658202
1.456575949441 2.123561840343 1.969385811828
1.456522791971 2.123557435283 1.969416952990
1.456469629459 2.123553024648 1.969448084668
1.456416461821 2.123548608555 1.969479209095
1.456363288401 2.123544187423 1.969510327737
1.456310108004 2.123539761969 1.969541441497
1.456256919084 2.123535333103 1.969572551045
1.456203720024 2.123530901723 1.969603657157
1.456150509433 2.123526468473 1.969634760946
1.456097286378 2.123522033522 1.969665863911
1.456044050497 2.123517596472 1.969696967788
1.455990801964 2.123513156439 1.969728074271
1.455937541338 2.123508712339 1.969759184680
1.455884269337 2.123504263317 1.969790299675
1.455830986616 2.123499809222 1.969821419120
1.455777693592 2.123495350976 1.969852542101
1.455724390362 2.123490890724 1.969883667103
1.455671076707 2.123486431680 1.969914792274
1.455617752153 2.123481977666 1.969945915711
1.455564416071 2.123477532453 1.969977035683
1.455511067752 2.123473099029 1.970008150761
1.455457706468 2.123468679012 1.970039259839
1.455404331495 2.123464272324 1.970070362074
1.455350942140 2.123459877251 1.970101456784
1.455297537780 2.123455490844 1.970132543345
1.455244117939 2.123451109576 1.970163621110
1.455190682382 2.123446730076 1.970194689362
1.455137231220 2.123442349768 1.970225747293
1.455083764964 2.123437967247 1.970256793985
1.455030284491 2.123433582338 1.970287828406
1.454976790906 2.123429195856 1.970318849415
1.454923285299 2.123424809155 1.970349855806
1.454869768448 2.123420423637 1.970380846405
1.454816240540 2.123416040340 1.970411820242
1.454762700989 2.123411659729 1.970442776755
1.454709148430 2.123407281709 1.970473716016
1.454655580899 2.123402905810 1.970504638879
1.454601996198 2.123398531464 1.970535547017
1.454548392354 2.123394158234 1.970566442774
1.454494768082 2.123389785930 1.970597328860
1.454441123117 2.123385414546 1.970628207918
1.454387458334 2.123381044059 1.970659082061
1.454333775620 2.123376674153 1.970689952488
1.454280077504 2.123372303979 1.970720819280
1.454226366637 2.123367932031 1.970751681430
1.454172645257 2.123363556201 1.970782537111
1.454118914753 2.123359174005 1.970813384108
1.454065175457 2.123354782933 1.970844220325
1.454011426711 2.123350380827 1.970875044231
1.453957667187 2.123345966202 1.970905855142
1.453903895378 2.123341538434 1.970936653306
1.453850110131 2.123337097776 1.970967439768
1.453796311064 2.123332645223 1.970998216079
1.453742498766 2.123328182264 1.971028983943
1.453688674714 2.123323710598 1.971059744875
1.453634840922 2.123319231871 1.971090499945
1.453580999429 2.123314747485 1.971121249633
1.453527151762 2.123310258501 1.971151993781
1.453473298520 2.123305765630 1.971182731623
1.453419439217 2.123301269295 1.971213461848
1.453365572416 2.123296769729 1.971244182680
1.453311696136 2.123292267106 1.971274891986
1.453257808407 2.123287761666 1.971305587404
1.453203907822 2.123283253842 1.971336266545
1.453149993913 2.123278744368 1.971366927246
1.453096067231 2.123274234355 1.971397567849
1.453042129106 2.123269725320 1.971428187466
1.452988181119 2.123265219141 1.971458786139
1.452934224468 2.123260717928 1.971489364840
1.452880259386 2.123256223816 1.971519925283
1.452826284810 2.123251738705 1.971550469572
1.452772298419 2.123247263996 1.971580999767
1.452718297059 2.123242800380 1.971611517481
1.452664277452 2.123238347737 1.971642023621
1.452610237030 2.123233905176 1.971672518362
1.452556174642 2.123229471218 1.971703001353
1.452502090957 2.123225044084 1.971733472100
1.452447988432 2.123220622012 1.971763930402
1.452393870833 2.123216203536 1.971794376673
1.452339742448 2.123211787635 1.971824812047
1.452285607162 2.123207373725 1.971855238193
1.452231467663 2.123202961490 1.971885656868
1.452177324962 2.123198550606 1.971916069344
1.452123178343 2.123194140435 1.971946475859
1.452069025741 2.123189729789 1.971976875281
1.452014864416 2.123185316836 1.972007265095
1.451960691729 2.123180899202 1.972037641752
1.451906505811 2.123176474246 1.972068001293
1.451852305937 2.123172039454 1.972098340089
1.451798092539 2.123167592860 1.972128655516
1.451743866878 2.123163133376 1.972158946368
1.451689630501 2.123158660944 1.972189212925
1.451635384662 2.123154176467 1.972219456663
1.451581129868 2.123149681522 1.972249679722
1.451526865677 2.123145177906 1.972279884272
1.451472590782 2.123140667139 1.972310071983
1.451418303325 2.123136150025 1.972340243717
1.451364001336 2.123131626399 1.972370399509
1.451309683146 2.123127095102 1.972400538799
1.451255347681 2.123122554232 1.972430660812
1.451200994557 2.123118001588 1.972460764941
1.451146624000 2.123113435242 1.972490850989
1.451092236639 2.123108854074 1.972520919231
1.451037833275 2.123104258184 1.972550970249
1.450983414693 2.123099649040 1.972581004656
1.450928981582 2.123095029355 1.972611022788
1.450874534550 2.123090402677 1.972641024492
1.450820074197 2.123085772803 1.972671009083
1.450765601199 2.123081143114 1.972700975490
1.450711116334 2.123076515998 1.972730922541
1.450656620427 2.123071892469 1.972760849296
1.450602114239 2.123067272070 1.972790755340
1.450547598318 2.123062653082 1.972820640941
1.450493072889 2.123058032990 1.972850507051
1.450438537822 2.123053409086 1.972880355157
1.450383992694 2.123048779094 1.972910187041
1.450329436938 2.123044141656 1.972940004521
1.450274870037 2.123039496593 1.972969809219
1.450220291699 2.123034844877 1.972999602422
1.450165701984 2.123030188355 1.973029384995
1.450111101339 2.123025529284 1.973059157352
1.450056490562 2.123020869815 1.973088919441
1.450001870725 2.123016211541 1.973118670715
1.449947243074 2.123011555212 1.973148410098
1.449892608965 2.123006900680 1.973178135970
1.449837969810 2.123002247046 1.973207846196
1.449783327043 2.122997592965 1.973237538250
1.449728682067 2.122992936998 1.973267209430
1.449674036157 2.122988277927 1.973296857145
1.449619390307 2.122983614933 1.973326479223
1.449564745057 2.122978947619 1.973356074170
1.449510100329 2.122974275893 1.973385641313
1.449455455344 2.122969599762 1.973415180795
1.449400808657 2.122964919119 1.973444693421
1.449346158326 2.122960233613 1.973474180386
1.449291502197 2.122955542625 1.973503642974
1.449236838224 2.122950845372 1.973533082278
1.449182164753 2.122946141103 1.973562499021
1.449127480674 2.122941429311 1.973591893481
1.449072785420 2.122936709897 1.973621265549
1.449018078795 2.122931983231 1.973650614837
1.448963360707 2.122927250082 1.973679940835
1.448908630890 2.122922511438 1.973709243032
1.448853888719 2.122917768281 1.973738521017
1.448799133170 2.122913021366 1.973767774516
1.448744362962 2.122908271082 1.973797003425
1.448689576822 2.122903517425 1.973826207827
1.448634773796 2.122898760085 1.973855388015
1.448579953511 2.122893998608 1.973884544531
1.448525116287 2.122889232571 1.973913678186
1.448470263088 2.122884461706 1.973942790037
1.448415395313 2.122879685928 1.973971881317
1.448360514513 2.122874905245 1.974000953298
1.448305622114 2.122870119575 1.974030007134
1.448250719247 2.122865328530 1.974059043707
1.448195806706 2.122860531218 1.974088063537
1.448140885057 2.122855726138 1.974117066791
1.448085954804 2.122850911195 1.974146053388
1.448031016568 2.122846083843 1.974175023180
1.447976071171 2.122841241331 1.974203976134
1.447921119597 2.122836380989 1.974232912472
1.447866162842 2.122831500510 1.974261832683
1.447811201692 2.122826598175 1.974290737418
1.447756236536 2.122821672992 1.974319627277
1.447701267261 2.122816724747 1.974348502575
1.447646293300 2.122811753981 1.974377363159
1.447591313803 2.122806761921 1.974406208375
1.447536327880 2.122801750372 1.974435037214
1.447481334826 2.122796721593 1.974463848622
1.447426334232 2.122791678151 1.974492641891
1.447371325950 2.122786622759 1.974521417029
1.447316309892 2.122781558077 1.974550174968
1.447261285745 2.122776486506 1.974578917541
1.447206252693 2.122771410004 1.974607647200
1.447151209254 2.122766329934 1.974636366533
1.447096153308 2.122761247014 1.974665077699
1.447041082329 2.122756161366 1.974693781934
1.446985993770 2.122751072671 1.974722479270
1.446930885518 2.122745980395 1.974751168544
1.446875756273 2.122740884031 1.974779847710
1.446820605771 2.122735783285 1.974808514360
1.446765434792 2.122730678166 1.974837166318
1.446710244951 2.122725568938 1.974865802144
1.446655038355 2.122720455965 1.974894421405
1.446599817219 2.122715339501 1.974923024663
1.446544583531 2.122710219487 1.974951613183
1.446489338847 2.122705095460 1.974980188474
1.446434084223 2.122699966590 1.975008751813
1.446378820254 2.122694831879 1.975037303899
1.446323547155 2.122689690457 1.975065844743
1.446268264824 2.122684541907 1.975094373840
1.446212972830 2.122679386501 1.975122890546
1.446157670336 2.122674225289 1.975151394547
1.446102355986 2.122669059983 1.975179886276
1.446047027831 2.122663892656 1.975208367111
1.445991683340 2.122658725343 1.975236839313
1.445936319554 2.122653559626 1.975265305676
1.445880933369 2.122648396335 1.975293768999
1.445825521889 2.122643235436 1.975322231515
1.445770082786 2.122638076122 1.975350694433
1.445714614572 2.122632917095 1.975379157726
1.445659116708 2.122627756922 1.975407620215
1.445603589548 2.122622594395 1.975436079923
1.445548034120 2.122617428754 1.975464534590
1.445492451812 2.122612259759 1.975492982219
1.445436844054 2.122607087577 1.975521421472
1.445381212053 2.122601912560 1.975549851859
1.445325556636 2.122596735000 1.975578273645
1.445269878218 2.122591554938 1.975606687558
1.445214176862 2.122586372126 1.975635094384
1.445158452397 2.122581186123 1.975663494598
1.445102704547 2.122575996516 1.975691888139
1.445046933040 2.122570803176 1.975720274389
1.444991137682 2.122565606450 1.975748652351
1.444935318405 2.122560407234 1.975777020934
1.444879475303 2.122555206868 1.975805379237
1.444823608668 2.122550006901 1.975833726707
1.444767719025 2.122544808773 1.975862063095
1.444711807152 2.122539613526 1.975890388216
1.444655874065 2.122534421617 1.975918701573
1.444599920945 2.122529232907 1.975947001983
1.444543949006 2.122524046815 1.975975287351
1.444487959329 2.122518862598 1.976003554692
1.444431952673 2.122513679665 1.976031800449
1.444375929344 2.122508497831 1.976060021053
1.444319889137 2.122503317437 1.976088213588
1.444263831377 2.122498139306 1.976116376371
1.444207755052 2.122492964546 1.976144509299
1.444151659006 2.122487794271 1.976172613822
1.444095542125 2.122482629331 1.976200692562
1.444039403478 2.122477470129 1.976228748654
1.443983242371 2.122472316580 1.976256784999
1.443927058319 2.122467168220 1.976284803643
1.443870850946 2.122462024420 1.976312805451
1.443814619886 2.122456884636 1.976340790172
1.443758364714 2.122451748611 1.976368756866
1.443702084954 2.122446616455 1.976396704541
1.443645780171 2.122441488581 1.976424632785
1.443589450117 2.122436365514 1.976452542186
1.443533094880 2.122431247616 1.976480434364
1.443476714980 2.122426134840 1.976508311575
1.443420311368 2.122421026558 1.976536176001
1.443363885300 2.122415921547 1.976564028902
1.443307438119 2.122410818139 1.976591869905
1.443250970993 2.122405714500 1.976619696663
1.443194484659 2.122400608975 1.976647505008
1.443137979277 2.122395500408 1.976675289617
1.443081454390 2.122390388344 1.976703045023
1.443024909037 2.122385273068 1.976730766738
1.442968341969 2.122380155446 1.976758452188
1.442911751919 2.122375036616 1.976786101219
1.442855137871 2.122369917604 1.976813716063
1.442798499246 2.122364798938 1.976841300758
1.442741836002 2.122359680390 1.976868860204
1.442685148606 2.122354560884 1.976896399090
1.442628437926 2.122349438620 1.976923920968
1.442571705057 2.122344311378 1.976951427678
1.442514951145 2.122339176945 1.976978919233
1.442458177227 2.122334033552 1.977006394138
1.442401384125 2.122328880236 1.977033849997
1.442344572399 2.122323717025 1.977061284225
1.442287742356 2.122318544923 1.977088694654
1.442230894102 2.122313365681 1.977116079917
1.442174027618 2.122308181430 1.977143439540
1.442117142853 2.122302994242 1.977170773800
1.442060239812 2.122297805735 1.977198083441
1.442003318627 2.122292616789 1.977225369373
1.441946379602 2.122287427422 1.977252632441
1.441889423223 2.122282236837 1.977279873308
1.441832450121 2.122277043589 1.977307092425
1.441775461000 2.122271845828 1.977334290033
1.441718456541 2.122266641535 1.977361466134
1.441661437296 2.122261428716 1.977388620394
1.441604403606 2.122256205536 1.977415751996
1.441547355567 2.122250970389 1.977442859506
1.441490293057 2.122245721953 1.977469940842
1.441433215821 2.122240459250 1.977496993428
1.441376123604 2.122235181721 1.977524014547
1.441319016297 2.122229889331 1.977551001862
1.441261894051 2.122224582636 1.977577953993
1.441204757339 2.122219262784 1.977604870985
1.441147606932 2.122213931413 1.977631754527
1.441090443801 2.122208590423 1.977658607833
1.441033268969 2.122203241660 1.977685435156
1.440976083340 2.122197886590 1.977712241047
1.440918887561 2.122192526045 1.977739029525
1.440861681944 2.122187160133 1.977765803352
1.440804466470 2.122181788351 1.977792563612
1.440747240861 2.122176409901 1.977819309691
1.440690004703 2.122171024118 1.977846039659
1.440632757574 2.122165630900 1.977872750954
1.440575499139 2.122160230993 1.977899441177
1.440518229180 2.122154826043 1.977926108783
1.440460947546 2.122149418370 1.977952753503
1.440403654047 2.122144010506 1.977979376377
1.440346348305 2.122138604632 1.978005979428
1.440289029627 2.122133202054 1.978032565059
1.440231696919 2.122127802887 1.978059135375
1.440174348704 2.122122406041 1.978085691599
1.440116983223 2.122117009512 1.978112233749
1.440059598644 2.122111610903 1.978138760662
1.440002193317 2.122106208026 1.978165270331
1.439944766035 2.122100799394 1.978191760481
1.439887316254 2.122095384480 1.978218229201
1.439829844197 2.122089963659 1.978244675481
1.439772350836 2.122084537874 1.978271099510
1.439714837726 2.122079108127 1.978297502671
1.439657306730 2.122073674974 1.978323887236
1.439599759677 2.122068238174 1.978350255858
1.439542198023 2.122062796605 1.978376610971
1.439484622592 2.122057348453 1.978402954276
1.439427033456 2.122051891623 1.978429286389
1.439369429964 2.122046424221 1.978455606767
1.439311810935 2.122040944949 1.978481913872
1.439254174952 2.122035453316 1.978508205547
1.439196520688 2.122029949582 1.978534479486
1.439138847177 2.122024434488 1.978560733683
1.439081153972 2.122018908870 1.978586966772
1.439023441137 2.122013373281 1.978613178182
1.438965709093 2.122007827742 1.978639368107
1.438907958352 2.122002271698 1.978665537323
1.438850189234 2.121996704152 1.978691686937
1.438792401631 2.121991123941 1.978717818133
1.438734594902 2.121985530009 1.978743932011
1.438676767930 2.121979921618 1.978770029529
1.438618919308 2.121974298416 1.978796111566
1.438561047619 2.121968660355 1.978822179035
1.438503151714 2.121963007534 1.978848233003
1.438445230912 2.121957340019 1.978874274724
1.438387285076 2.121951657749 1.978900305571
1.438329314547 2.121945960537 1.978926326837
1.438271319976 2.121940248190 1.978952339472
1.438213302116 2.121934520674 1.978978343819
1.438155261665 2.121928778253 1.979004339441
1.438097199205 2.121923021538 1.979030325109
1.438039115268 2.121917251419 1.979056298973
1.437981010512 2.121911468884 1.979082258904
1.437922885921 2.121905674805 1.979108202917
1.437864742977 2.121899869763 1.979134129575
1.437806583701 2.121894053982 1.979160038273
1.437748410542 2.121888227384 1.979185929311
1.437690226113 2.121882389761 1.979211803754
1.437632032835 2.121876540958 1.979237663098
1.437573832570 2.121870681009 1.979263508846
1.437515626355 2.121864810130 1.979289342103
1.437457414284 2.121858928582 1.979315163298
1.437399195592 2.121853036419 1.979340972097
1.437340968902 2.121847133243 1.979366767526
1.437282732564 2.121841218070 1.979392548250
1.437224485022 2.121835289392 1.979418312930
1.437166225085 2.121829345467 1.979444060559
1.437107952077 2.121823384782 1.979469790692
1.437049665829 2.121817406546 1.979495503532
1.436991366542 2.121811411079 1.979521199865
1.436933054588 2.121805399939 1.979546880903
1.436874730308 2.121799375710 1.979572548070
1.436816393861 2.121793341500 1.979598202797
1.436758045177 2.121787300245 1.979623846356
1.436699683993 2.121781254023 1.979649479742
1.436641309957 2.121775203563 1.979675103566
1.436582922752 2.121769148104 1.979700717968
1.436524522209 2.121763085629 1.979726322509
1.436466108350 2.121757013436 1.979751916087
1.436407681382 2.121750928862 1.979777496903
1.436349241610 2.121744829972 1.979803062534
1.436290789328 2.121738716012 1.979828610158
1.436232324677 2.121732587525 1.979854136934
1.436173847537 2.121726446098 1.979879640490
1.436115357440 2.121720293851 1.979905119438
1.436056853553 2.121714132815 1.979930573788
1.435998334710 2.121707964385 1.979956005140
1.435939799519 2.121701789005 1.979981416602
1.435881246511 2.121695606131 1.980006812399
1.435822674328 2.121689414478 1.980032197252
1.435764081904 2.121683212430 1.980057575661
1.435705468616 2.121676998491 1.980082951232
1.435646834344 2.121670771626 1.980108326209
1.435588179442 2.121664531421 1.980133701295
1.435529504589 2.121658278027 1.980159075779
1.435470810551 2.121652011931 1.980184447905
1.435412097914 2.121645733660 1.980209815378
1.435353366847 2.121639443500 1.980235175854
1.435294616973 2.121633141333 1.980260527323
1.435235847398 2.121626826613 1.980285868290
1.435177056908 2.121620498507 1.980311197780
1.435118244304 2.121614156111 1.980336515206
1.435059408778 2.121607798720 1.980361820190
1.435000550251 2.121601426042 1.980387112410
1.434941669547 2.121595038328 1.980412391540
1.434882768361 2.121588636392 1.980437657278
1.434823849000 2.121582221501 1.980462909444
1.434764913959 2.121575795188 1.980488148082
1.434705965446 2.121569358996 1.980513373538
1.434647004968 2.121562914209 1.980538586460
1.434588033097 2.121556461617 1.980563787745
1.434529049464 2.121550001343 1.980588978460
1.434470052986 2.121543532774 1.980614159780
1.434411042231 2.121537054629 1.980639332976
1.434352015821 2.121530565151 1.980664499462
1.434292972739 2.121524062411 1.980689660866
1.434233912451 2.121517544689 1.980714819087
1.434174834825 2.121511010848 1.980739976258
1.434115739877 2.121504460637 1.980765134606
1.434056627443 2.121497894863 1.980790296192
1.433997496907 2.121491315374 1.980815462598
1.433938347067 2.121484724869 1.980840634626
1.433879176217 2.121478126566 1.980865812118
1.433819982411 2.121471523789 1.980890993948
1.433760763847 2.121464919562 1.980916178212
1.433701519250 2.121458316270 1.980941362564
1.433642248155 2.121451715430 1.980966544624
1.433582950983 2.121445117577 1.980991722316
1.433523628920 2.121438522260 1.981016894064
1.433464283614 2.121431928105 1.981042058768
1.433404916784 2.121425332936 1.981067215590
1.433345529853 2.121418733940 1.981092363627
1.433286123679 2.121412127895 1.981117501584
1.433226698438 2.121405511474 1.981142627591
1.433167253666 2.121398881627 1.981167739231
1.433107788404 2.121392235999 1.981192833820
1.433048301388 2.121385573330 1.981217908874
1.432988791217 2.121378893721 1.981242962645
1.432929256462 2.121372198663 1.981267994572
1.432869695721 2.121365490784 1.981293005528
1.432810107626 2.121358773302 1.981317997749
1.432750490870 2.121352049288 1.981342974480
1.432690844262 2.121345320893 1.981367939375
1.432631166840 2.121338588756 1.981392895808
1.432571458002 2.121331851745 1.981417846253
1.432511717631 2.121325107152 1.981442791849
1.432451946149 2.121318351289 1.981467732267
1.432392144465 2.121311580371 1.981492665863
1.432332313811 2.121304791423 1.981517590084
1.432272455503 2.121297982979 1.981542502005
1.432212570665 2.121291155362 1.981567398874
1.432152660016 2.121284310470 1.981592278561
1.432092723750 2.121277451150 1.981617139821
1.432032761572 2.121270580329 1.981641982352
1.431972772848 2.121263700207 1.981666806669
1.431912756850 2.121256811743 1.981691613844
1.431852713006 2.121249914587 1.981716405194
1.431792641095 2.121243007491 1.981741181975
1.431732541330 2.121236089021 1.981765945138
1.431672414312 2.121229158347 1.981790695184
1.431612260880 2.121222215814 1.981815432115
1.431552081892 2.121215263102 1.981840155473
1.431491878016 2.121208302887 1.981864864456
1.431431649565 2.121201338109 1.981889558078
1.431371396430 2.121194371061 1.981914235347
1.431311118112 2.121187402592 1.981938895443
1.431250813831 2.121180431681 1.981963537859
1.431190482694 2.121173455513 1.981988162503
1.431130123858 2.121166470041 1.982012769729
1.431069736693 2.121159470857 1.982037360298
1.431009320877 2.121152454102 1.982061935267
1.430948876460 2.121145417142 1.982086495831
1.430888403857 2.121138358799 1.982111043140
1.430827903812 2.121131279120 1.982135578114
1.430767377318 2.121124178761 1.982160101311
1.430706825522 2.121117058227 1.982184612845
1.430646249619 2.121109917232 1.982209112388
1.430585650757 2.121102754391 1.982233599248
1.430525029970 2.121095567340 1.982258072491
1.430464388147 2.121088353245 1.982282531107
1.430403726056 2.121081109505 1.982306974160
1.430343044400 2.121073834435 1.982331400917
1.430282343908 2.121066527688 1.982355810925
1.430221625410 2.121059190300 1.982380204033
1.430160889869 2.121051824352 1.982404580361
1.430100138354 2.121044432369 1.982428940229
1.430039371926 2.121037016661 1.982453284068
1.429978591468 2.121029578804 1.982477612338
1.429917797492 2.121022119399 1.982501925451
1.429856989987 2.121014638161 1.982526223727
1.429796168349 2.121007134247 1.982550507377
1.429735331437 2.120999606682 1.982574776504
1.429674477759 2.120992054721 1.982599031108
1.429613605762 2.120984478012 1.982623271103
1.429552714156 2.120976876527 1.982647496312
1.429491802200 2.120969250324 1.982671706471
1.429430869890 2.120961599241 1.982695901231
1.429369917975 2.120953922686 1.982720080173
1.429308947817 2.120946219616 1.982744242863
1.429247961102 2.120938488735 1.982768388928
1.429186959470 2.120930728857 1.982792518166
1.429125944133 2.120922939303 1.982816630662
1.429064915560 2.120915120206 1.982840726874
1.429003873283 2.120907272585 1.982864807671
1.428942815847 2.120899398179 1.982888874282
1.428881740926 2.120891499055 1.982912928165
1.428820645550 2.120883577126 1.982936970816
1.428759526443 2.120875633729 1.982961003543
1.428698380382 2.120867669381 1.982985027284
1.428637204560 2.120859683791 1.983009042502
1.428575996889 2.120851676132 1.983033049202
1.428514756203 2.120843645465 1.983057047069
1.428453482336 2.120835591214 1.983081035690
1.428392176055 2.120827513528 1.983105014800
1.428330838849 2.120819413461 1.983128984473
1.428269472608 2.120811292896 1.983152945198
1.428208079239 2.120803154275 1.983176897803
1.428146660301 2.120795000191 1.983200843236
1.428085216714 2.120786832951 1.983224782271
1.428023748632 2.120778654217 1.983248715205
1.427962255494 2.120770464784 1.983272641650
1.427900736265 2.120762264531 1.983296560481
1.427839189793 2.120754052529 1.983320469956
1.427777615224 2.120745827285 1.983344367982
1.427716012353 2.120737587046 1.983368252457
1.427654381841 2.120729330124 1.983392121590
1.427592725243 2.120721055185 1.983415974116
1.427531044836 2.120712761451 1.983439809362
1.427469343299 2.120704448791 1.983463627163
1.427407623331 2.120696117667 1.983487427672
1.427345887279 2.120687768956 1.983511211149
1.427284136867 2.120679403665 1.983534977793
1.427222373074 2.120671022611 1.983558727678
1.427160596142 2.120662626144 1.983582460786
1.427098805719 2.120654213989 1.983606177111
1.427037001048 2.120645785285 1.983629876761
1.426975181187 2.120637338808 1.983653559999
1.426913345197 2.120628873362 1.983677227196
1.426851492298 2.120620388198 1.983700878694
1.426789621991 2.120611883356 1.983724514651
1.426727734151 2.120603359792 1.983748134924
1.426665829094 2.120594819205 1.983771739094
1.426603907615 2.120586263604 1.983795326628
1.426541970960 2.120577694687 1.983818897182
1.426480020719 2.120569113232 1.983842450930
1.426418058634 2.120560518677 1.983865988820
1.426356086331 2.120551909065 1.983889512612
1.426294105040 2.120543281394 1.983913024665
1.426232115375 2.120534632329 1.983936527457
1.426170117234 2.120525959096 1.983960022952
1.426108109892 2.120517260314 1.983983511982
1.426046092262 2.120508536521 1.984006993827
1.425984063280 2.120499790234 1.984030466138
1.425922022304 2.120491025509 1.984053925256
1.425859969400 2.120482247109 1.984077366881
1.425797905414 2.120473459501 1.984100786928
1.425735831788 2.120464665968 1.984124182348
1.425673750143 2.120455868062 1.984147551702
1.425611661740 2.120447065551 1.984170895341
1.425549566984 2.120438256832 1.984194215148
1.425487465115 2.120429439672 1.984217513934
1.425425354203 2.120420612042 1.984240794666
1.425363231481 2.120411772778 1.984264059749
1.425301093933 2.120402921906 1.984287310560
1.425238938987 2.120394060541 1.984310547355
1.425176765130 2.120385190446 1.984333769524
1.425114572268 2.120376313414 1.984356976111
1.425052361731 2.120367430687 1.984380166402
1.424990135921 2.120358542609 1.984403340398
1.424927897705 2.120349648585 1.984426499034
1.424865649712 2.120340747357 1.984449644092
1.424803393746 2.120331837448 1.984472777869
1.424741130429 2.120322917621 1.984495902699
1.424678859191 2.120313987181 1.984519020511
1.424616578544 2.120305046024 1.984542132522
1.424554286569 2.120296094448 1.984565239157
1.424491981435 2.120287132797 1.984588340163
1.424429661829 2.120278161117 1.984611434845
1.424367327162 2.120269178936 1.984634522320
1.424304977549 2.120260185286 1.984657601689
1.424242613584 2.120251178959 1.984680672086
1.424180236007 2.120242158904 1.984703732615
1.424117845387 2.120233124642 1.984726782246
1.424055441888 2.120224076539 1.984749819752
1.423993025189 2.120215015848 1.984772843754
1.423930594528 2.120205944496 1.984795852883
1.423868148847 2.120196864690 1.984818846019
1.423805686954 2.120187778463 1.984841822511
1.423743207652 2.120178687320 1.984864782280
1.423680709804 2.120169592074 1.984887725739
1.423618192332 2.120160492931 1.984910653510
1.423555654187 2.120151389767 1.984933566030
1.423493094315 2.120142282497 1.984956463141
1.423430511661 2.120133171398 1.984979343831
1.423367905214 2.120124057276 1.985002206213
1.423305274097 2.120114941414 1.985025047793
1.423242617658 2.120105825332 1.985047865954
1.423179935554 2.120096710429 1.985070658544
1.423117227792 2.120087597636 1.985093424371
1.423054494727 2.120078487183 1.985116163469
1.422991737029 2.120069378559 1.985138877043
1.422928955614 2.120060270665 1.985161567110
1.422866151577 2.120051162100 1.985184235947
1.422803326102 2.120042051506 1.985206885526
1.422740480376 2.120032937851 1.985229517114
1.422677615480 2.120023820577 1.985252131164
1.422614732286 2.120014699595 1.985274727535
1.422551831354 2.120005575140 1.985297305970
1.422488912894 2.119996447535 1.985319866650
1.422425976785 2.119987316962 1.985342410654
1.422363022706 2.119978183290 1.985364940136
1.422300050345 2.119969045999 1.985387458150
1.422237059650 2.119959904222 1.985409968145
1.422174051052 2.119950756858 1.985432473269
1.422111025576 2.119941602741 1.985454975662
1.422047984780 2.119932440799 1.985477475962
1.421984930507 2.119923270187 1.985499973141
1.421921864496 2.119914090361 1.985522464731
1.421858787943 2.119904901097 1.985544947366
1.421795701152 2.119895702444 1.985567417491
1.421732603376 2.119886494639 1.985589872047
1.421669492936 2.119877277977 1.985612308963
1.421606367594 2.119868052663 1.985634727363
1.421543225107 2.119858818677 1.985657127487
1.421480063808 2.119849575665 1.985679510390
1.421416883062 2.119840322912 1.985701877585
1.421353683465 2.119831059403 1.985724230743
1.421290466745 2.119821783996 1.985746571548
1.421227235401 2.119812495661 1.985768901731
1.421163992189 2.119803193761 1.985791223222
1.421100739626 2.119793878281 1.985813538298
1.421037479634 2.119784549946 1.985835849624
1.420974213405 2.119775210167 1.985858160092
1.420910941495 2.119765860822 1.985880472451
1.420847664033 2.119756503888 1.985902788794
1.420784380957 2.119747141034 1.985925110031
1.420721092121 2.119737773265 1.985947435512
1.420657797248 2.119728400726 1.985969762920
1.420594495730 2.119719022716 1.985992088506
1.420531186377 2.119709637926 1.986014407628
1.420467867271 2.119700244832 1.986036715499
1.420404535822 2.119690842136 1.986059007960
1.420341189112 2.119681429137 1.986081282108
1.420277824453 2.119672005932 1.986103536628
1.420214440051 2.119662573400 1.986125771773
1.420151035559 2.119653132971 1.986147989022
1.420087612342 2.119643686277 1.986170190507
1.420024173351 2.119634234758 1.986192378374
1.419960722592 2.119624779363 1.986214554249
1.419897264341 2.119615320384 1.986236718900
1.419833802295 2.119605857471 1.986258872178
1.419770338910 2.119596389777 1.986281013186
1.419706875098 2.119586916174 1.986303140615
1.419643410345 2.119577435452 1.986325253112
1.419579943200 2.119567946445 1.986347349578
1.419516471934 2.119558448074 1.986369429332
1.419452995182 2.119548939300 1.986391492111
1.419389512329 2.119539419082 1.986413537960
1.419326023572 2.119529886358 1.986435567076
1.419262529656 2.119520340122 1.986457579681
1.419199031419 2.119510779592 1.986479575992
1.419135529337 2.119501204421 1.986501556288
1.419072023253 2.119491614910 1.986523521036
1.419008512390 2.119482012123 1.986545471023
1.418944995631 2.119472397861 1.986567407403
1.418881471962 2.119462774480 1.986589331613
1.418817940890 2.119453144566 1.986611245148
1.418754402663 2.119443510551 1.986633149232
1.418690858196 2.119433874346 1.986655044477
1.418627308716 2.119424237081 1.986676930628
1.418563755248 2.119414598993 1.986698806485
1.418500198139 2.119404959492 1.986720670043
1.418436636788 2.119395317369 1.986742518845
1.418373069712 2.119385671085 1.986764350450
1.418309494937 2.119376019073 1.986786162919
1.418245910568 2.119366359992 1.986807955178
1.418182315363 2.119356692885 1.986829727170
1.418118709074 2.119347017227 1.986851479758
1.418055092420 2.119337332877 1.986873214412
1.417991466690 2.119327639947 1.986894932762
1.417927833079 2.119317938650 1.986916636154
1.417864191974 2.119308229149 1.986938325327
1.417800542451 2.119298511429 1.986960000280
1.417736882142 2.119288785248 1.986981660354
1.417673207565 2.119279050140 1.987003304476
1.417609514806 2.119269305496 1.987024931468
1.417545800370 2.119259550705 1.987046540305
1.417482061941 2.119249785314 1.987068130245
1.417418298820 2.119240009189 1.987089700783
1.417354511920 2.119230222614 1.987111251470
1.417290703339 2.119220426309 1.987132781670
1.417226875657 2.119210621326 1.987154290358
1.417163031181 2.119200808852 1.987175776070
1.417099171363 2.119190989936 1.987197237026
1.417035296548 2.119181165226 1.987218671430
1.416971406077 2.119171334759 1.987240077854
1.416907498674 2.119161497901 1.987261455593
1.416843572938 2.119151653440 1.987282804876
1.416779627765 2.119141799833 1.987304126849
1.416715662572 2.119131935543 1.987325423329
1.416651677279 2.119122059387 1.987346696382
1.416587672103 2.119112170792 1.987367947837
1.416523647312 2.119102269893 1.987389178894
1.416459603043 2.119092357458 1.987410389913
1.416395539298 2.119082434657 1.987431580457
1.416331456116 2.119072502766 1.987452749561
1.416267353834 2.119062562881 1.987473896138
1.416203233320 2.119052615751 1.987495019377
1.416139096037 2.119042661743 1.987516119015
1.416074943865 2.119032700948 1.987537195383
1.416010778714 2.119022733369 1.987558249196
1.415946602029 2.119012759076 1.987579281163
1.415882414349 2.119002778288 1.987600291518
1.415818215095 2.118992791306 1.987621279632
1.415754002668 2.118982798327 1.987642243828
1.415689774858 2.118972799206 1.987663181464
1.415625529446 2.118962793266 1.987684089301
1.415561264819 2.118952779249 1.987704964054
1.415496980407 2.118942755453 1.987725803012
1.415432676795 2.118932720064 1.987746604565
1.415368355494 2.118922671574 1.987767368520
1.415304018441 2.118912609185 1.987788096135
1.415239667396 2.118902533056 1.987808789870
1.415175303427 2.118892444315 1.987829452915
1.415110926646 2.118882344808 1.987850088619
1.415046536249 2.118872236665 1.987870699932
1.414982130833 2.118862121795 1.987891288984
1.414917708853 2.118852001479 1.987911856862
1.414853269058 2.118841876168 1.987932403615
1.414788810771 2.118831745563 1.987952928450
1.414724333925 2.118821608922 1.987973430067
1.414659838898 2.118811465515 1.987993907037
1.414595326232 2.118801315041 1.988014358154
1.414530796374 2.118791157899 1.988034782697
1.414466249539 2.118780995201 1.988055180559
1.414401685755 2.118770828533 1.988075552238
1.414337105043 2.118760659545 1.988095898708
1.414272507628 2.118750489505 1.988116221206
1.414207894074 2.118740318966 1.988136520983
1.414143265232 2.118730147637 1.988156799065
1.414078621998 2.118719974509 1.988177056072
1.414013964942 2.118709798150 1.988197292123
1.413949293946 2.118699617090 1.988217506830
1.413884607994 2.118689430126 1.988237699380
1.413819905236 2.118679236464 1.988257868681
1.413755183332 2.118669035658 1.988278013527
1.413690440014 2.118658827381 1.988298132754
1.413625673691 2.118648611144 1.988318225354
1.413560883911 2.118638386089 1.988338290536
1.413496071532 2.118628150954 1.988358327741
1.413431238534 2.118617904266 1.988378336621
1.413366387526 2.118607644691 1.988398317013
1.413301521097 2.118597371451 1.988418268919
1.413236641221 2.118587084651 1.988438192507
1.413171748889 2.118576785390 1.988458088122
1.413106844082 2.118566475599 1.988477956287
1.413041926063 2.118556157640 1.988497797675
1.412976993873 2.118545833775 1.988517613045
1.412912046839 2.118535505664 1.988537403137
1.412847084922 2.118525174044 1.988557168562
1.412782108760 2.118514838693 1.988576909711
1.412717119417 2.118504498665 1.988596626732
1.412652117916 2.118494152722 1.988616319583
1.412587104733 2.118483799809 1.988635988175
1.412522079439 2.118473439392 1.988655632540
1.412457040618 2.118463071561 1.988675252997
1.412391986107 2.118452696842 1.988694850226
1.412326913469 2.118442315798 1.988714425217
1.412261820559 2.118431928546 1.988733979082
1.412196705994 2.118421534380 1.988753512757
1.412131569373 2.118411131627 1.988773026681
1.412066411197 2.118400717822 1.988792520537
1.412001232520 2.118390290155 1.988811993150
1.411936034459 2.118379846074 1.988831442591
1.411870817738 2.118369383862 1.988850866481
1.411805582407 2.118358903021 1.988870262433
1.411740327815 2.118348404333 1.988889628528
1.411675052831 2.118337889595 1.988908963696
1.411609756216 2.118327361103 1.988928267916
1.411544437013 2.118316821036 1.988947542166
1.411479094815 2.118306270918 1.988966788171
1.411413729844 2.118295711314 1.988986007990
1.411348342832 2.118285141816 1.989005203578
1.411282934777 2.118274561299 1.989024376433
1.411217506672 2.118263968344 1.989043527399
1.411152059332 2.118253361677 1.989062656664
1.411086593351 2.118242740476 1.989081763920
1.411021109202 2.118232104474 1.989100848599
1.410955607411 2.118221453828 1.989119910112
1.410890088693 2.118210788846 1.989138948005
1.410824553980 2.118200109660 1.989157961995
1.410759004280 2.118189416003 1.989176951910
1.410693440410 2.118178707144 1.989195917573
1.410627862665 2.118167982025 1.989214858713
1.410562270551 2.118157239537 1.989233774952
1.410496662674 2.118146478851 1.989252665902
1.410431036848 2.118135699658 1.989271531345
1.410365390398 2.118124902271 1.989290371442
1.410299720591 2.118114087523 1.989309186896
1.410234025067 2.118103256512 1.989327978998
1.410168302172 2.118092410280 1.989346749530
1.410102551108 2.118081549536 1.989365500525
1.410036771889 2.118070674513 1.989384233955
1.409970965163 2.118059785001 1.989402951412
1.409905131960 2.118048880534 1.989421653876
1.409839273491 2.118037960663 1.989440341620
1.409773391018 2.118027025198 1.989459014268
1.409707485828 2.118016074332 1.989477670986
1.409641559257 2.118005108600 1.989496310727
1.409575612692 2.117994128691 1.989514932486
1.409509647495 2.117983135168 1.989533535470
1.409443664812 2.117972128228 1.989552119178
1.409377665308 2.117961107581 1.989570683371
1.409311648888 2.117950072523 1.989589227960
1.409245614527 2.117939022191 1.989607752868
1.409179560286 2.117927955924 1.989626257895
1.409113483557 2.117916873626 1.989644742620
1.409047381509 2.117905775992 1.989663206371
1.408981251635 2.117894664514 1.989681648235
1.408915092260 2.117883541251 1.989700067133
1.408848902881 2.117872408412 1.989718461928
1.408782684224 2.117861267874 1.989736831571
1.408716438025 2.117850120789 1.989755175283
1.408650166574 2.117838967385 1.989773492763
1.408583872162 2.117827807054 1.989791784385
1.408517556580 2.117816638676 1.989810051371
1.408451220802 2.117805461099 1.989828295864
1.408384864908 2.117794273620 1.989846520867
1.408318488271 2.117783076302 1.989864730012
1.408252089897 2.117771870042 1.989882927167
1.408185668812 2.117760656348 1.989901115916
1.408119224372 2.117749436891 1.989919299018
1.408052756388 2.117738212980 1.989937477941
1.407986265069 2.117726985107 1.989955652581
1.407919750788 2.117715752727 1.989973821238
1.407853213796 2.117704514317 1.989991980882
1.407786653972 2.117693267732 1.990010127647
1.407720070712 2.117682010717 1.990028257474
1.407653463009 2.117670741449 1.990046366752
1.407586829704 2.117659458925 1.990064452855
1.407520169850 2.117648163086 1.990082514448
1.407453483080 2.117636854657 1.990100551529
1.407386769882 2.117625534745 1.990118565216
1.407320031698 2.117614204346 1.990136557351
1.407253270806 2.117602863909 1.990154529999
1.407186490017 2.117591513109 1.990172484973
1.407119692235 2.117580150888 1.990190423445
1.407052879984 2.117568775756 1.990208345728
1.406986054999 2.117557386248 1.990226251226
1.406919217956 2.117545981377 1.990244138556
1.406852368394 2.117534560943 1.990262005801
1.406785504836 2.117523125580 1.990279850847
1.406718625068 2.117511676533 1.990297671757
1.406651726527 2.117500215222 1.990315467111
1.406584806702 2.117488742732 1.990333236287
1.406517863485 2.117477259393 1.990350979617
1.406450895408 2.117465764591 1.990368698392
1.406383901734 2.117454256857 1.990386394717
1.406316882393 2.117442734247 1.990404071212
1.406249837820 2.117431194877 1.990421730623
1.406182768717 2.117419637475 1.990439375408
1.406115675831 2.117408061797 1.990457007397
1.406048559787 2.117396468774 1.990474627588
1.405981421007 2.117384860355 1.990492236155
1.405914259741 2.117373239101 1.990509832647
1.405847076169 2.117361607618 1.990527416345
1.405779870536 2.117349968001 1.990544986679
1.405712643272 2.117338321411 1.990562543580
1.405645395061 2.117326667881 1.990580087678
1.405578126822 2.117315006380 1.990597620271
1.405510839624 2.117303335097 1.990615143078
1.405443534557 2.117291651834 1.990632657832
1.405376212597 2.117279954425 1.990650165829
1.405308874499 2.117268241055 1.990667667562
1.405241520758 2.117256510446 1.990685162549
1.405174151614 2.117244761877 1.990702649394
1.405106767102 2.117232995082 1.990720126087
1.405039367116 2.117221210093 1.990737590433
1.404971951460 2.117209407076 1.990755040527
1.404904519879 2.117197586230 1.990772475116
1.404837072074 2.117185747771 1.990789893788
1.404769607731 2.117173891989 1.990807296932
1.404702126579 2.117162019371 1.990824685512
1.404634628486 2.117150130737 1.990842060733
1.404567113588 2.117138227353 1.990859423687
1.404499582409 2.117126310991 1.990876775103
1.404432035926 2.117114383916 1.990894115221
1.404364475539 2.117102448800 1.990911443843
1.404296902932 2.117090508559 1.990928760488
1.404229319842 2.117078566148 1.990946064610
1.404161727801 2.117066624329 1.990963355799
1.404094127925 2.117054685454 1.990980633909
1.404026520847 2.117042751294 1.990997899092
1.403958906817 2.117030822945 1.991015151748
1.403891285964 2.117018900825 1.991032392408
1.403823658647 2.117006984777 1.991049621614
1.403756025783 2.116995074239 1.991066839802
1.403688389017 2.116983168458 1.991084047235
1.403620750648 2.116971266697 1.991101243965
1.403553113290 2.116959368378 1.991118429828
1.403485479336 2.116947473153 1.991135604460
1.403417850348 2.116935580882 1.991152767319
1.403350226562 2.116923691550 1.991169917728
1.403282606653 2.116911805180 1.991187054939
1.403214987867 2.116899921775 1.991204178221
1.403147366499 2.116888041337 1.991221286983
1.403079738622 2.116876163968 1.991238380906
1.403012100881 2.116864290008 1.991255460061
1.402944451152 2.116852420163 1.991272524982
1.402876788901 2.116840555530 1.991289576677
1.402809115173 2.116828697482 1.991306616553
1.402741432226 2.116816847386 1.991323646284
1.402673742950 2.116805006194 1.991340667637
1.402606050235 2.116793174017 1.991357682306
1.402538356458 2.116781349782 1.991374691775
1.402470663208 2.116769531110 1.991391697252
1.402402971273 2.116757714474 1.991408699661
1.402335280828 2.116745895653 1.991425699688
1.402267591700 2.116734070375 1.991442697847
1.402199903593 2.116722235043 1.991459694547
1.402132216180 2.116710387317 1.991476690137
1.402064529034 2.116698526442 1.991493684918
1.401996841475 2.116686653189 1.991510679131
1.401929152413 2.116674769443 1.991527672927
1.401861460320 2.116662877498 1.991544666332
1.401793763384 2.116650979270 1.991561659208
1.401726059857 2.116639075589 1.991578651215
1.401658348505 2.116627165774 1.991595641781
1.401590629031 2.116615247575 1.991612630073
1.401522902341 2.116603317503 1.991629615008
1.401455170538 2.116591371451 1.991646595299
1.401387436627 2.116579405453 1.991663569575
1.401319704003 2.116567416392 1.991680536573
1.401251975838 2.116555402500 1.991697495377
1.401184254534 2.116543363541 1.991714445648
1.401116541374 2.116531300665 1.991731387799
1.401048836435 2.116519215989 1.991748323008
1.400981138753 2.116507112028 1.991765253056
1.400913446660 2.116494991114 1.991782179970
1.400845758169 2.116482854939 1.991799105538
1.400778071302 2.116470704318 1.991816030811
1.400710384290 2.116458539189 1.991832955717
1.400642695638 2.116446358851 1.991849878929
1.400575004113 2.116434162351 1.991866798033
1.400507308709 2.116421948935 1.991883709996
1.400439608654 2.116409718459 1.991900611826
1.400371903482 2.116397471665 1.991917501257
1.400304193117 2.116385210272 1.991934377264
1.400236477912 2.116372936852 1.991951240278
1.400168758564 2.116360654511 1.991968092006
1.400101035868 2.116348366430 1.991984934929
1.400033310342 2.116336075351 1.992001771594
1.399965581816 2.116323783115 1.992018603923
1.399897849124 2.116311490331 1.992035432719
1.399830110042 2.116299196272 1.992052257518
1.399762361534 2.116286899006 1.992069076814
1.399694600307 2.116274595753 1.992085888575
1.399626823546 2.116262283394 1.992102690884
1.399559029637 2.116249959005 1.992119482508
1.399491218669 2.116237620325 1.992136263213
1.399423392534 2.116225266037 1.992153033772
1.399355554586 2.116212895808 1.992169795663
1.399287708914 2.116200510125 1.992186550594
1.399219859425 2.116188109970 1.992203300021
1.399152008980 2.116175696455 1.992220044816
1.399084158826 2.116163270533 1.992236785185
1.399016308471 2.116150832864 1.992253520824
1.398948456014 2.116138383860 1.992270251245
1.398880598827 2.116125923864 1.992286976105
1.398812734345 2.116113453387 1.992303695419
1.398744860747 2.116100973271 1.992320409567
1.398676977316 2.116088484711 1.992337119095
1.398609084405 2.116075989086 1.992353824400
1.398541183064 2.116063487641 1.992370525440
1.398473274491 2.116050981133 1.992387221597
1.398405359525 2.116038469545 1.992403911778
1.398337438376 2.116025952001 1.992420594732
1.398269510700 2.116013426942 1.992437269490
1.398201575981 2.116000892519 1.992453935772
1.398133634097 2.115988347122 1.992470594200
1.398065685850 2.115975789875 1.992487246227
1.397997733247 2.115963220939 1.992503893792
1.397929779408 2.115950641524 1.992520538785
1.397861828079 2.115938053586 1.992537182522
1.397793882871 2.115925459279 1.992553825377
1.397725946423 2.115912860344 1.992570466736
1.397658019734 2.115900257597 1.992587105269
1.397590101846 2.115887650705 1.992603739441
1.397522189963 2.115875038307 1.992620368105
1.397454279966 2.115862418476 1.992636990956
1.397386367179 2.115849789384 1.992653608702
1.397318447153 2.115837149979 1.992670222891
1.397250516281 2.115824500480 1.992686835440
1.397182572100 2.115811842546 1.992703448022
1.397114613239 2.115799179061 1.992720061523
1.397046639101 2.115786513607 1.992736675729
1.396978649418 2.115773849764 1.992753289347
1.396910643846 2.115761190429 1.992769900346
1.396842621741 2.115748537329 1.992786506491
1.396774582162 2.115735890832 1.992803105885
1.396706524082 2.115723250081 1.992819697357
1.396638446696 2.115710613371 1.992836280570
1.396570349703 2.115697978637 1.992852855849
1.396502233444 2.115685343910 1.992869423819
1.396434098856 2.115672707613 1.992885984992
1.396365947235 2.115660068661 1.992902539484
1.396297779929 2.115647426360 1.992919086945
1.396229598045 2.115634780192 1.992935626721
1.396161402297 2.115622129586 1.992952158179
1.396093193049 2.115609473748 1.992968681038
1.396024970552 2.115596811616 1.992985195574
1.395956735288 2.115584141939 1.993001702603
1.395888488322 2.115571463435 1.993018203229
1.395820231525 2.115558774968 1.993034698448
1.395751967590 2.115546075690 1.993051188736
1.395683699808 2.115533365102 1.993067673790
1.395615431647 2.115520643039 1.993084152505
1.395547166234 2.115507909593 1.993100623222
1.395478905870 2.115495165012 1.993117084143
1.395410651684 2.115482409612 1.993133533796
1.395342403525 2.115469643715 1.993149971379
1.395274160098 2.115456867617 1.993166396870
1.395205919303 2.115444081568 1.993182810886
1.395137678695 2.115431285760 1.993199214325
1.395069435949 2.115418480311 1.993215607951
1.395001189224 2.115405665249 1.993231992047
1.394932937372 2.115392840524 1.993248366261
1.394864679952 2.115380006051 1.993264729682
1.394796417092 2.115367161799 1.993281081107
1.394728149245 2.115354307898 1.993297419381
1.394659876927 2.115341444735 1.993313743693
1.394591600500 2.115328572984 1.993330053717
1.394523320048 2.115315693550 1.993346349573
1.394455035359 2.115302807401 1.993362631657
1.394386745993 2.115289915329 1.993378900422
1.394318451397 2.115277017693 1.993395156228
1.394250151023 2.115264114231 1.993411399342
1.394181844400 2.115251204003 1.993427630068
1.394113531158 2.115238285509 1.993443848957
1.394045210999 2.115225356966 1.993460056975
1.393976883648 2.115212416684 1.993476255513
1.393908548808 2.115199463441 1.993492446195
1.393840206175 2.115186496756 1.993508630491
1.393771855485 2.115173516992 1.993524809278
1.393703496623 2.115160525246 1.993540982480
1.393635129717 2.115147523079 1.993557148963
1.393566755205 2.115134512150 1.993573306762
1.393498373796 2.115121493868 1.993589453604
1.393429986337 2.115108469140 1.993605587598
1.393361593563 2.115095438269 1.993621707875
1.393293195804 2.115082401004 1.993637814972
1.393224792708 2.115069356686 1.993653910810
1.393156383058 2.115056304424 1.993669998260
1.393087964766 2.115043243239 1.993686080415
1.393019535038 2.115030172123 1.993702159802
1.392951090715 2.115017090039 1.993718237776
1.392882628704 2.115003995894 1.993734314304
1.392814146401 2.114990888543 1.993750388209
1.392745642002 2.114977766884 1.993766457784
1.392677114623 2.114964630026 1.993782521575
1.392608564222 2.114951477532 1.993798579061
1.392539991326 2.114938309618 1.993814630993
1.392471396682 2.114925127267 1.993830679286
1.392402780911 2.114911932164 1.993846726479
1.392334144290 2.114898726456 1.993862774980
1.392265486701 2.114885512381 1.993878826329
1.392196807768 2.114872291864 1.993894880750
1.392128107116 2.114859066203 1.993910937149
1.392059384664 2.114845835941 1.993926993540
1.391990640831 2.114832600966 1.993943047768
1.391921876602 2.114819360803 1.993959098244
1.391853093402 2.114806115012 1.993975144441
1.391784292829 2.114792863531 1.993991186968
1.391715476321 2.114779606866 1.994007227175
1.391646644875 2.114766346033 1.994023266439
1.391577798907 2.114753082267 1.994039305379
1.391508938295 2.114739816599 1.994055343295
1.391440062614 2.114726549426 1.994071378039
1.391371171464 2.114713280243 1.994087406413
1.391302264797 2.114700007639 1.994103424972
1.391233343124 2.114686729565 1.994119430991
1.391164407519 2.114673443824 1.994135423282
1.391095459409 2.114660148619 1.994151402579
1.391026500200 2.114646843004 1.994167371348
1.390957530832 2.114633527086 1.994183333065
1.390888551413 2.114620201908 1.994199291161
1.390819561027 2.114606869078 1.994215247940
1.390750557790 2.114593530232 1.994231203809
1.390681539155 2.114580186532 1.994247157006
1.390612502376 2.114566838351 1.994263103916
1.390543445045 2.114553485251 1.994279039845
1.390474365531 2.114540126240 1.994294960006
1.390405263252 2.114526760236 1.994310860443
1.390336138695 2.114513386556 1.994326738622
1.390266993201 2.114500005268 1.994342593604
1.390197828593 2.114486617276 1.994358425781
1.390128646732 2.114473224109 1.994374236360
1.390059449128 2.114459827479 1.994390026791
1.389990236694 2.114446428758 1.994405798339
1.389921009683 2.114433028549 1.994421551906
1.389851767805 2.114419626500 1.994437288115
1.389782510471 2.114406221429 1.994453007542
1.389713237087 2.114392811718 1.994468710943
1.389643947297 2.114379395858 1.994484399343
1.389574641127 2.114365972954 1.994500073909
1.389505318979 2.114352543051 1.994515735643
1.389435981483 2.114339107154 1.994531385010
1.389366629266 2.114325666957 1.994547021662
1.389297262676 2.114312224377 1.994562644387
1.389227881566 2.114298781040 1.994578251346
1.389158485181 2.114285337900 1.994593840545
1.389089072199 2.114271895099 1.994609410409
1.389019640921 2.114258452105 1.994624960270
1.388950189570 2.114245008049 1.994640490594
1.388880716650 2.114231562146 1.994656002872
1.388811221266 2.114218114008 1.994671499186
1.388741703350 2.114204663754 1.994686981588
1.388672163708 2.114191211857 1.994702451483
1.388602603896 2.114177758787 1.994717909223
1.388533025933 2.114164304591 1.994733354050
1.388463431922 2.114150848564 1.994748784410
1.388393823654 2.114137389167 1.994764198559
1.388324202299 2.114123924246 1.994779595281
1.388254568255 2.114110451508 1.994794974502
1.388184921175 2.114096969123 1.994810337616
1.388115260174 2.114083476250 1.994825687426
1.388045584151 2.114069973325 1.994841027712
1.387975892136 2.114056461984 1.994856362531
1.387906183583 2.114042944638 1.994871695431
1.387836458523 2.114029423809 1.994887028773
1.387766717572 2.114015901433 1.994902363311
1.387696961780 2.114002378332 1.994917698108
1.387627192411 2.113988854032 1.994933030791
1.387557410695 2.113975326981 1.994948358048
1.387487617651 2.113961795092 1.994963676261
1.387417814004 2.113948256446 1.994978982115
1.387348000217 2.113934709927 1.994994273093
1.387278176597 2.113921155585 1.995009547766
1.387208343419 2.113907594604 1.995024805862
1.387138501020 2.113894028898 1.995040048117
1.387068649810 2.113880460454 1.995055275981
1.386998790205 2.113866890643 1.995070491219
1.386928922496 2.113853319729 1.995085695507
1.386859046713 2.113839746732 1.995100890093
1.386789162522 2.113826169710 1.995116075584
1.386719269207 2.113812586351 1.995131251905
1.386649365727 2.113798994714 1.995146418438
1.386579450839 2.113785393858 1.995161574301
1.386509523230 2.113771784148 1.995176718697
1.386439581620 2.113758167157 1.995191851236
1.386369624804 2.113744545139 1.995206972114
1.386299651631 2.113730920275 1.995222082098
1.386229660939 2.113717293881 1.995237182272
1.386159651507 2.113703665851 1.995252273623
1.386089622050 2.113690034493 1.995267356552
1.386019571297 2.113676396820 1.995282430489
1.385949498131 2.113662749203 1.995297493723
1.385879401748 2.113649088205 1.995312543568
1.385809281788 2.113635411338 1.995327576823
1.385739138371 2.113621717536 1.995342590467
1.385668971998 2.113608007209 1.995357582379
1.385598783352 2.113594281894 1.995372551916
1.385528573017 2.113580543614 1.995387500151
1.385458341222 2.113566794164 1.995402429712
1.385388087675 2.113553034532 1.995417344257
1.385317811552 2.113539264639 1.995432247711
1.385247511644 2.113525483432 1.995447143509
1.385177186636 2.113511689303 1.995462034025
1.385106835437 2.113497880656 1.995476920368
1.385036457461 2.113484056454 1.995491802554
1.384966052797 2.113470216566 1.995506679993
1.384895622215 2.113456361815 1.995521552098
1.384825167022 2.113442493751 1.995536418800
1.384754688826 2.113428614235 1.995551280806
1.384684189276 2.113414724996 1.995566139499
1.384613669856 2.113400827313 1.995580996545
1.384543131773 2.113386921923 1.995595853330
1.384472575959 2.113373009176 1.995610710463
1.384402003122 2.113359089353 1.995625567499
1.384331413838 2.113345163033 1.995640423034
1.384260808582 2.113331231344 1.995655275122
1.384190187705 2.113317296010 1.995670121914
1.384119551353 2.113303359133 1.995684962300
1.384048899347 2.113289422788 1.995699796340
1.383978231105 2.113275488515 1.995714625346
1.383907545632 2.113261556885 1.995729451556
1.383836841612 2.113247627242 1.995744277517
1.383766117571 2.113233697711 1.995759105351
1.383695372091 2.113219765469 1.995773936126
1.383624603986 2.113205827195 1.995788769546
1.383553812407 2.113191879592 1.995803604019
1.383482996851 2.113177919851 1.995818437110
1.383412157068 2.113163945966 1.995833266200
1.383341292935 2.113149956859 1.995848089175
1.383270404342 2.113135952322 1.995862904918
1.383199491146 2.113121932850 1.995877713487
1.383128553213 2.113107899415 1.995892515943
1.383057590523 2.113093853271 1.995907313910
1.382986603300 2.113079795792 1.995922109041
1.382915592084 2.113065728374 1.995936902558
1.382844557705 2.113051652347 1.995951695014
1.382773501134 2.113037568891 1.995966486344
1.382702423232 2.113023478923 1.995981276142
1.382631324476 2.113009382974 1.995996064073
1.382560204731 2.112995281081 1.996010850236
1.382489063167 2.112981172741 1.996025635353
1.382417898339 2.112967056958 1.996040420720
1.382346708428 2.112952932396 1.996055207915
1.382275491591 2.112938797613 1.996069998365
1.382204246315 2.112924651331 1.996084792906
1.382132971689 2.112910492664 1.996099591471
1.382061667528 2.112896321260 1.996114392998
1.381990334335 2.112882137320 1.996129195577
1.381918973117 2.112867941497 1.996143996793
1.381847585136 2.112853734716 1.996158794148
1.381776171666 2.112839517981 1.996173585451
1.381704733816 2.112825292210 1.996188369079
1.381633272459 2.112811058168 1.996203144036
1.381561788237 2.112796816468 1.996217909849
1.381490281622 2.112782567654 1.996232666322
1.381418752972 2.112768312296 1.996247413261
1.381347202545 2.112754051067 1.996262150241
1.381275630462 2.112739784755 1.996276876486
1.381204036640 2.112725514218 1.996291590875
1.381132420726 2.112711240288 1.996306292084
1.381060782086 2.112696963654 1.996320978796
1.380989119853 2.112682684771 1.996335649948
1.380917433043 2.112668403795 1.996350304952
1.380845720701 2.112654120570 1.996364943842
1.380773982021 2.112639834634 1.996379567340
1.380702216411 2.112625545237 1.996394176813
1.380630423475 2.112611251344 1.996408774153
1.380558602926 2.112596951634 1.996423361574
1.380486754477 2.112582644508 1.996437941380
1.380414877765 2.112568328128 1.996452515719
1.380342972358 2.112554000529 1.996467086373
1.380271037849 2.112539659800 1.996481654622
1.380199074040 2.112525304316 1.996496221201
1.380127081135 2.112510932979 1.996510786352
1.380055059893 2.112496545407 1.996525349975
1.379983011670 2.112482142009 1.996539911811
1.379910938339 2.112467723910 1.996554471627
1.379838842082 2.112453292741 1.996569029347
1.379766725133 2.112438850330 1.996583585082
1.379694589527 2.112424398368 1.996598139077
1.379622436920 2.112409938137 1.996612691577
1.379550268517 2.112395470353 1.996627242679
1.379478085086 2.112380995152 1.996641792221
1.379405887027 2.112366512202 1.996656339747
1.379333674427 2.112352020884 1.996670884571
1.379261447060 2.112337520470 1.996685425909
1.379189204325 2.112323010253 1.996699963029
1.379116945168 2.112308489588 1.996714495361
1.379044668031 2.112293957871 1.996729022500
1.378972370929 2.112279414488 1.996743544103
1.378900051676 2.112264858796 1.996758059702
1.378827708261 2.112250290171 1.996772568505
1.378755339292 2.112235708131 1.996787069262
1.378682944403 2.112221112506 1.996801560280
1.378610524474 2.112206503581 1.996816039613
1.378538081598 2.112191882148 1.996830505399
1.378465618751 2.112177249422 1.996844956271
1.378393139242 2.112162606799 1.996859391728
1.378320646080 2.112147955542 1.996873812351
1.378248141420 2.112133296437 1.996888219805
1.378175626250 2.112118629578 1.996902616609
1.378103100395 2.112103954323 1.996917005746
1.378030562819 2.112089269480 1.996931390209
1.377958012125 2.112074573685 1.996945772625
1.377885447077 2.112059865867 1.996960155040
1.377812866986 2.112045145684 1.996974538919
1.377740271824 2.112030413785 1.996988925319
1.377667662055 2.112015671838 1.997003315155
1.377595038262 2.112000922288 1.997017709444
1.377522400689 2.111986167925 1.997032109411
1.377449748904 2.111971411371 1.997046516431
1.377377081682 2.111956654615 1.997060931801
1.377304397172 2.111941898739 1.997075356449
1.377231693292 2.111927143863 1.997089790678
1.377158968215 2.111912389331 1.997104234063
1.377086220793 2.111897634038 1.997118685563
1.377013450762 2.111882876807 1.997133143834
1.376940658673 2.111868116687 1.997147607652
1.376867845571 2.111853353099 1.997162076324
1.376795012546 2.111838585807 1.997176549952
1.376722160301 2.111823814730 1.997191029447
1.376649288900 2.111809039692 1.997205516289
1.376576397768 2.111794260179 1.997220012086
1.376503485925 2.111779475206 1.997234518073
1.376430552382 2.111764683312 1.997249034686
1.376357596524 2.111749882713 1.997263561360
1.376284618359 2.111735071539 1.997278096592
1.376211618537 2.111720248125 1.997292638272
1.376138598129 2.111705411267 1.997307184165
1.376065558273 2.111690560390 1.997321732428
1.375992499795 2.111675695612 1.997336281990
1.375919422970 2.111660817690 1.997350832729
1.375846327491 2.111645927863 1.997365385396
1.375773212664 2.111631027631 1.997379941327
1.375700077752 2.111616118498 1.997394502064
1.375626922325 2.111601201733 1.997409068969
1.375553746486 2.111586278162 1.997423642957
1.375480550879 2.111571348048 1.997438224379
1.375407336468 2.111556411076 1.997452813060
1.375334104157 2.111541466453 1.997467408439
1.375260854398 2.111526513123 1.997482009727
1.375187586925 2.111511550052 1.997496616030
1.375114300715 2.111496576529 1.997511226398
1.375040994209 2.111481592400 1.997525839794
1.374967665713 2.111466598172 1.997540455041
1.374894313858 2.111451594921 1.997555070789
1.374820937952 2.111436584027 1.997569685544
1.374747538131 2.111421566766 1.997584297796
1.374674115242 2.111406543866 1.997598906200
1.374600670544 2.111391515157 1.997613509791
1.374527205324 2.111376479408 1.997628108150
1.374453720587 2.111361434441 1.997642701501
1.374380216949 2.111346377494 1.997657290676
1.374306694755 2.111331305791 1.997671876995
1.374233154397 2.111316217153 1.997686462058
1.374159596688 2.111301110525 1.997701047520
1.374086023147 2.111285986272 1.997715634878
1.374012436066 2.111270846175 1.997730225300
1.373938838292 2.111255693134 1.997744819508
1.373865232770 2.111240530662 1.997759417698
1.373791621980 2.111225362298 1.997774019503
1.373718007426 2.111210191084 1.997788623982
1.373644389346 2.111195019220 1.997803229661
1.373570766729 2.111179847944 1.997817834628
1.373497137645 2.111164677620 1.997832436713
1.373423499767 2.111149507971 1.997847033745
1.373349850945 2.111134338346 1.997861623856
1.373276189653 2.111119167948 1.997876205782
1.373202515182 2.111103995960 1.997890779082
1.373128827556 2.111088821575 1.997905344214
1.373055127230 2.111073643963 1.997919902430
1.372981414686 2.111058462242 1.997934455500
1.372907690086 2.111043275482 1.997949005329
1.372833953114 2.111028082793 1.997963553569
1.372760203030 2.111012883446 1.997978101338
1.372686438943 2.110997677009 1.997992649130
1.372612660171 2.110982463421 1.998007196946
1.372538866583 2.110967242991 1.998021744614
1.372465058797 2.110952016297 1.998036292195
1.372391238191 2.110936784033 1.998050840347
1.372317406715 2.110921546867 1.998065390511
1.372243566595 2.110906305350 1.998079944865
1.372169720016 2.110891059936 1.998094506022
1.372095868876 2.110875811103 1.998109076561
1.372022014666 2.110860559516 1.998123658520
1.371948158468 2.110845306185 1.998138253009
1.371874301020 2.110830052524 1.998152860043
1.371800442783 2.110814800281 1.998167478659
1.371726583958 2.110799551333 1.998182107274
1.371652724410 2.110784307399 1.998196744164
1.371578863565 2.110769069746 1.998211387924
1.371505000297 2.110753838984 1.998226037754
1.371431132909 2.110738614988 1.998240693481
1.371357259233 2.110723396990 1.998255355334
1.371283376857 2.110708183772 1.998270023522
1.371209483418 2.110692973913 1.998284697797
1.371135576889 2.110677766010 1.998299377132
1.371061655751 2.110662558811 1.998314059660
1.370987719018 2.110647351256 1.998328742907
1.370913766078 2.110632142463 1.998343424274
1.370839796447 2.110616931704 1.998358101636
1.370765809501 2.110601718445 1.998372773893
1.370691804325 2.110586502463 1.998387441286
1.370617779729 2.110571284026 1.998402105387
1.370543734454 2.110556064071 1.998416768751
1.370469667504 2.110540844288 1.998431434299
1.370395578487 2.110525627029 1.998446104603
1.370321467835 2.110510415024 1.998460781264
1.370247336798 2.110495210934 1.998475464542
1.370173187190 2.110480016852 1.998490153332
1.370099020933 2.110464833878 1.998504845492
1.370024839524 2.110449661921 1.998519538416
1.369950643598 2.110434499780 1.998534229699
1.369876432713 2.110419345515 1.998548917709
1.369802205461 2.110404197001 1.998563601922
1.369727959870 2.110389052510 1.998578282935
1.369653693998 2.110373911154 1.998592962173
1.369579406559 2.110358773057 1.998607641390
1.369505097393 2.110343639207 1.998622322099
1.369430767646 2.110328511065 1.998637005101
1.369356419614 2.110313390046 1.998651690220
1.369282056287 2.110298277068 1.998666376314
1.369207680749 2.110283172304 1.998681061539
1.369133295580 2.110268075232 1.998695743769
1.369058902444 2.110252984948 1.998710421050
1.368984501967 2.110237900636 1.998725091968
1.368910093913 2.110222822018 1.998739755819
1.368835677591 2.110207749622 1.998754412570
1.368761252359 2.110192684770 1.998769062623
1.368686818072 2.110177629268 1.998783706481
1.368612375330 2.110162584884 1.998798344423
1.368537925482 2.110147552793 1.998812976277
1.368463470382 2.110132533145 1.998827601380
1.368389011989 2.110117524909 1.998842218709
1.368314551936 2.110102526025 1.998856827153
1.368240091188 2.110087533845 1.998871425827
1.368165629887 2.110072545702 1.998886014341
1.368091167410 2.110057559470 1.998900592926
1.368016702617 2.110042573935 1.998915162390
1.367942234196 2.110027588905 1.998929723910
1.367867761013 2.110012605039 1.998944278714
1.367793282360 2.109997623467 1.998958827766
1.367718798046 2.109982645330 1.998973371516
1.367644308311 2.109967671366 1.998987909803
1.367569813609 2.109952701649 1.999002441936
1.367495314325 2.109937735528 1.999016966896
1.367420810497 2.109922771743 1.999031483629
1.367346301648 2.109907808676 1.999045991309
1.367271786744 2.109892844646 1.999060489507
1.367197264303 2.109877878177 1.999074978225
1.367122732621 2.109862908215 1.999089457781
1.367048190063 2.109847934251 1.999103928595
1.366973635346 2.109832956379 1.999118390946
1.366899067757 2.109817975282 1.999132844788
1.366824487261 2.109802992158 1.999147289662
1.366749894484 2.109788008575 1.999161724750
1.366675290592 2.109773026255 1.999176149036
1.366600677085 2.109758046788 1.999190561535
1.366526055582 2.109743071310 1.999204961510
1.366451427627 2.109728100213 1.999219348635
1.366376794553 2.109713132943 1.999233723064
1.366302157429 2.109698167989 1.999248085399
1.366227517068 2.109683203070 1.999262436601
1.366152874090 2.109668235526 1.999276777868
1.366078228982 2.109653262826 1.999291110530
1.366003582148 2.109638283074 1.999305435976
1.365928933923 2.109623295395 1.999319755606
1.365854284552 2.109608300076 1.999334070791
1.365779634158 2.109593298445 1.999348382795
1.365704982728 2.109578292507 1.999362692666
1.365630330136 2.109563284456 1.999377001082
1.365555676224 2.109548276183 1.999391308205
1.365481020929 2.109533268934 1.999405613579
1.365406364420 2.109518263181 1.999419916147
1.365331707214 2.109503258723 1.999434214397
1.365257050223 2.109488254947 1.999448506629
1.365182394703 2.109473251143 1.999462791289
1.365107742109 2.109458246749 1.999477067288
1.365033093884 2.109443241457 1.999491334193
1.364958451219 2.109428235165 1.999505592245
1.364883814864 2.109413227810 1.999519842170
1.364809185016 2.109398219198 1.999534084838
1.364734561319 2.109383208897 1.999548320872
1.364659942976 2.109368196274 1.999562550332
1.364585328918 2.109353180646 1.999576772582
1.364510718008 2.109338161496 1.999590986418
1.364436109204 2.109323138633 1.999605190429
1.364361501657 2.109308112220 1.999619383511
1.364286894740 2.109293082601 1.999633565393
1.364212288010 2.109278049981 1.999647737016
1.364137681153 2.109263014034 1.999661900648
1.364063073927 2.109247973619 1.999676059677
1.363988466153 2.109232926700 1.999690218132
1.363913857725 2.109217870576 1.999704380025
1.363839248649 2.109202802383 1.999718548697
1.363764639066 2.109187719760 1.999732726305
1.363690029241 2.109172621489 1.999746913574
1.363615419497 2.109157507916 1.999761109845
1.363540810120 2.109142381024 1.999775313377
1.363466201254 2.109127244108 1.999789521807
1.363391592826 2.109112101129 1.999803732626
1.363316984532 2.109096955940 1.999817943572
1.363242375897 2.109081811567 1.999832152867
1.363167766371 2.109066669764 1.999846359294
1.363093155445 2.109051530931 1.999860562160
1.363018542717 2.109036394384 1.999874761213
1.362943927883 2.109021258883 1.999888956575
1.362869310648 2.109006123216 1.999903148720
1.362794690599 2.108990986669 1.999917338494
1.362720067073 2.108975849249 1.999931527111
1.362645439127 2.108960711632 1.999945716091
1.362570805617 2.108945574883 1.999959907088
1.362496165425 2.108930440086 1.999974101615
1.362421517768 2.108915308023 1.999988300718
1.362346862501 2.108900179023 2.000002504693
1.362272200320 2.108885052994 2.000016712928
1.362197532759 2.108869929625 2.000030923939
1.362122861958 2.108854808642 2.000045135621
1.362048190228 2.108839690002 2.000059345648
1.361973519525 2.108824573959 2.000073551937
1.361898850964 2.108809460952 2.000087753026
1.361824184518 2.108794351399 2.000101948286
1.361749519004 2.108779245445 2.000116137894
1.361674852357 2.108764142807 2.000130322588
1.361600182121 2.108749042753 2.000144503298
1.361525506024 2.108733944236 2.000158680760
1.361450822448 2.108718846122 2.000172855249
1.361376130673 2.108703747415 2.000187026506
1.361301430813 2.108688647389 2.000201193874
1.361226723475 2.108673545560 2.000215356597
1.361152009255 2.108658441517 2.000229514171
1.361077288247 2.108643334681 2.000243666621
1.361002559715 2.108628224115 2.000257814625
1.360927822058 2.108613108474 2.000271959432
1.360853073063 2.108597986177 2.000286102617
1.360778310395 2.108582855760 2.000300245747
1.360703532139 2.108567716317 2.000314390085
1.360628737253 2.108552567895 2.000328536416
1.360553925765 2.108537411681 2.000342685058
1.360479098678 2.108522249903 2.000356836044
1.360404257599 2.108507085450 2.000370989409
1.360329404243 2.108491921280 2.000385145475
1.360254539951 2.108476759804 2.000399305039
1.360179665396 2.108461602398 2.000413469388
1.360104780555 2.108446449193 2.000427640144
1.360029884936 2.108431299179 2.000441818974
1.359954977977 2.108416150581 2.000456007261
1.359880059464 2.108401001367 2.000470205832
1.359805129797 2.108385849729 2.000484414834
1.359730190037 2.108370694392 2.000498633770
1.359655241673 2.108355534681 2.000512861697
1.359580286238 2.108340370357 2.000527097515
1.359505324868 2.108325201335 2.000541340253
1.359430358010 2.108310027408 2.000555589285
1.359355385363 2.108294848112 2.000569844416
1.359280406118 2.108279662783 2.000584105837
1.359205419405 2.108264470796 2.000598373959
1.359130424830 2.108249271879 2.000612649215
1.359055422880 2.108234066359 2.000626931857
1.358980415083 2.108218855239 2.000641221826
1.358905403796 2.108203640028 2.000655518699
1.358830391690 2.108188422356 2.000669821735
1.358755381048 2.108173203504 2.000684129981
1.358680373077 2.108157983987 2.000698442414
1.358605367462 2.108142763352 2.000712758087
1.358530362285 2.108127540267 2.000727076258
1.358455354379 2.108112312898 2.000741396467
1.358380340015 2.108097079459 2.000755718581
1.358305315754 2.108081838772 2.000770042770
1.358230279224 2.108066590646 2.000784369430
1.358155229613 2.108051335963 2.000798699045
1.358080167750 2.108036076434 2.000813032003
1.358005095750 2.108020814093 2.000827368397
1.357930016342 2.108005550686 2.000841707833
1.357854932085 2.107990287150 2.000856049308
1.357779844676 2.107975023326 2.000870391193
1.357704754571 2.107959757990 2.000884731341
1.357629660993 2.107944489181 2.000899067316
1.357554562319 2.107929214720 2.000913396707
1.357479456706 2.107913932745 2.000927717456
1.357404342769 2.107898642122 2.000942028134
1.357329220087 2.107883342616 2.000956328086
1.357254089408 2.107868034813 2.000970617443
1.357178952472 2.107852719843 2.000984896967
1.357103811537 2.107837399036 2.000999167826
1.357028668743 2.107822073622 2.001013431328
1.356953525514 2.107806744578 2.001027688716
1.356878382182 2.107791412636 2.001041941056
1.356803237945 2.107776078419 2.001056189238
1.356728091158 2.107760742609 2.001070434038
1.356652939878 2.107745406049 2.001084676219
1.356577782478 2.107730069712 2.001098916563
1.356502618145 2.107714734522 2.001113155834
1.356427447103 2.107699401084 2.001127394644
1.356352270492 2.107684069417 2.001141633276
1.356277089936 2.107668738792 2.001155871532
1.356201906919 2.107653407753 2.001170108676
1.356126722180 2.107638074325 2.001184343522
1.356051535294 2.107622736369 2.001198574668
1.355976344586 2.107607391971 2.001212800823
1.355901147411 2.107592039761 2.001227021132
1.355825940728 2.107576679056 2.001241235403
1.355750721820 2.107561309802 2.001255444152
1.355675488928 2.107545932351 2.001269648447
1.355600241644 2.107530547147 2.001283849586
1.355524980921 2.107515154467 2.001298048700
1.355449708701 2.107499754282 2.001312246415
1.355374427249 2.107484346331 2.001326442653
1.355299138386 2.107468930356 2.001340636653
1.355223842805 2.107453506452 2.001354827195
1.355148539687 2.107438075389 2.001369012942
1.355073226685 2.107422638814 2.001383192789
1.354997900301 2.107407199237 2.001397366105
1.354922556542 2.107391759798 2.001411532775
1.354847191686 2.107376323869 2.001425693043
1.354771802972 2.107360894592 2.001439847201
1.354696389056 2.107345474465 2.001453995253
1.354620950139 2.107330065095 2.001468136661
1.354545487795 2.107314667141 2.001482270307
1.354470004556 2.107299280447 2.001496394679
1.354394503399 2.107283904298 2.001510508269
1.354318987264 2.107268537689 2.001524610073
1.354243458701 2.107253179529 2.001538700044
1.354167919684 2.107237828729 2.001552779370
1.354092371584 2.107222484164 2.001566850493
1.354016815233 2.107207144580 2.001580916832
1.353941251011 2.107191808501 2.001594982297
1.353865678916 2.107176474244 2.001609050675
1.353790098580 2.107161140058 2.001623125067
1.353714509271 2.107145804399 2.001637207458
1.353638909918 2.107130466260 2.001651298538
1.353563299199 2.107115125459 2.001665397756
1.353487675723 2.107099782782 2.001679503592
1.353412038276 2.107084439896 2.001693613951
1.353336386087 2.107069099034 2.001707726592
1.353260719030 2.107053762505 2.001721839501
1.353185037710 2.107038432139 2.001735951161
1.353109343389 2.107023108844 2.001750060689
1.353033637771 2.107007792376 2.001764167841
1.352957922699 2.106992481425 2.001778272907
1.352882199872 2.106977173996 2.001792376537
1.352806470634 2.106961868007 2.001806479505
1.352730735918 2.106946561949 2.001820582471
1.352654996333 2.106931255415 2.001834685746
1.352579252350 2.106915949381 2.001848789124
1.352503504505 2.106900646123 2.001862891796
1.352427753532 2.106885348810 2.001876992373
1.352352000358 2.106870060859 2.001891089033
1.352276245958 2.106854785225 2.001905179763
1.352200491097 2.106839523794 2.001919262652
1.352124736056 2.106824277039 2.001933336161
1.352048980424 2.106809043994 2.001947399320
1.351973223034 2.106793822540 2.001961451786
1.351897462075 2.106778609897 2.001975493767
1.351821695349 2.106763403175 2.001989525837
1.351745920591 2.106748199842 2.002003548716
1.351670135779 2.106732997988 2.002017563080
1.351594339338 2.106717796364 2.002031569484
1.351518530201 2.106702594228 2.002045568403
1.351442707750 2.106687391086 2.002059560380
1.351366871676 2.106672186460 2.002073546200
1.351291021851 2.106656979768 2.002087526999
1.351215158264 2.106641770363 2.002101504249
1.351139281062 2.106626557707 2.002115479560
1.351063390665 2.106611341603 2.002129454358
1.350987487903 2.106596122383 2.002143429520
1.350911574071 2.106580900947 2.002157405091
1.350835650874 2.106565678638 2.002171380205
1.350759720191 2.106550456933 2.002185353270
1.350683783743 2.106535237072 2.002199322399
1.350607842707 2.106520019701 2.002213285990
1.350531897421 2.106504804676 2.002227243299
1.350455947254 2.106489591071 2.002241194817
1.350379990710 2.106474377419 2.002255142349
1.350304025738 2.106459162112 2.002269088719
1.350228050179 2.106443943856 2.002283037190
1.350152062226 2.106428722059 2.002296990730
1.350076060771 2.106413497038 2.002310951336
1.350000045562 2.106398270017 2.002324919590
1.349924017145 2.106383042916 2.002338894580
1.349847976624 2.106367818005 2.002352874189
1.349771925350 2.106352597521 2.002366855667
1.349695864623 2.106337383346 2.002380836311
1.349619795522 2.106322176797 2.002394814072
1.349543718866 2.106306978554 2.002408787920
1.349467635288 2.106291788690 2.002422757904
1.349391545367 2.106276606752 2.002436724930
1.349315449697 2.106261431861 2.002450690358
1.349239348866 2.106246262783 2.002464655565
1.349163243302 2.106231098006 2.002478621633
1.349087133054 2.106215935839 2.002492589213
1.349011017587 2.106200774570 2.002506558588
1.348934895702 2.106185612711 2.002520529866
1.348858765641 2.106170449289 2.002534503172
1.348782625397 2.106155284135 2.002548478761
1.348706473162 2.106140118072 2.002562456966
1.348630307798 2.106124952924 2.002576437999
1.348554129177 2.106109791303 2.002590421692
1.348477938292 2.106094636189 2.002604407256
1.348401737071 2.106079490384 2.002618393206
1.348325527956 2.106064355974 2.002632377465
1.348249313337 2.106049233937 2.002646357682
1.348173095030 2.106034124012 2.002660331644
1.348096873931 2.106019024861 2.002674297693
1.348020649963 2.106003934488 2.002688255005
1.347944422305 2.105988850801 2.002702203659
1.347868189838 2.105973772152 2.002716144485
1.347791951641 2.105958697721 2.002730078736
1.347715707382 2.105943627641 2.002744007711
1.347639457465 2.105928562855 2.002757932430
1.347563202885 2.105913504760 2.002771853468
1.347486944841 2.105898454774 2.002785770970
1.347410684242 2.105883413947 2.002799684825
1.347334421253 2.105868382724 2.002813594903
1.347258155068 2.105853360910 2.002827501280
1.347181883963 2.105838347800 2.002841404341
1.347105605649 2.105823342410 2.002855304752
1.347029317806 2.105808343701 2.002869203314
1.346953018646 2.105793350731 2.002883100763
1.346876707336 2.105778362701 2.002896997592
1.346800384133 2.105763378924 2.002910893979
1.346724050222 2.105748398776 2.002924789807
1.346647707273 2.105733421716 2.002938684779
1.346571356885 2.105718447405 2.002952578556
1.346495000061 2.105703475911 2.002966470847
1.346418636895 2.105688507955 2.002980361411
1.346342266550 2.105673545066 2.002994249964
1.346265887537 2.105658589588 2.003008136044
1.346189498222 2.105643644441 2.003022018902
1.346113097399 2.105628712693 2.003035897486
1.346036684782 2.105613797021 2.003049770570
1.345960261266 2.105598899195 2.003063637001
1.345883828904 2.105584019759 2.003077495986
1.345807390593 2.105569157999 2.003091347343
1.345730949577 2.105554312219 2.003105191578
1.345654508874 2.105539480261 2.003119029760
1.345578070783 2.105524660113 2.003132863194
1.345501636564 2.105509850424 2.003146692980
1.345425206347 2.105495050776 2.003160519593
1.345348779272 2.105480261639 2.003174342633
1.345272353774 2.105465484034 2.003188160840
1.345195927948 2.105450719017 2.003201972411
1.345119499895 2.105435967181 2.003215775530
1.345043067977 2.105421228315 2.003229568993
1.344966630952 2.105406501362 2.003243352722
1.344890188005 2.105391784666 2.003257128031
1.344813738688 2.105377076441 2.003270897539
1.344737282831 2.105362375289 2.003284664743
1.344660820459 2.105347680612 2.003298433366
1.344584351742 2.105332992771 2.003312206633
1.344507876992 2.105318312953 2.003325986672
1.344431396691 2.105303642786 2.003339774186
1.344354911532 2.105288983841 2.003353568450
1.344278422448 2.105274337168 2.003367367611
1.344201930602 2.105259703022 2.003381169186
1.344125437336 2.105245080843 2.003394970592
1.344048944074 2.105230469479 2.003408769590
1.343972452189 2.105215867553 2.003422564532
1.343895962856 2.105201273842 2.003436354385
1.343819476924 2.105186687519 2.003450138603
1.343742994825 2.105172108188 2.003463916909
1.343666516549 2.105157535700 2.003477689107
1.343590041698 2.105142969825 2.003491454998
1.343513569622 2.105128409904 2.003505214412
1.343437099619 2.105113854607 2.003518967338
1.343360631158 2.105099301905 2.003532714086
1.343284164101 2.105084749262 2.003546455385
1.343207698844 2.105070194016 2.003560192379
1.343131236365 2.105055633832 2.003573926484
1.343054778144 2.105041067109 2.003587659127
1.342978325953 2.105026493229 2.003601391442
1.342901881572 2.105011912595 2.003615123988
1.342825446482 2.104997326457 2.003628856556
1.342749021603 2.104982736603 2.003642588131
1.342672607147 2.104968144981 2.003656316991
1.342596202631 2.104953553374 2.003670040937
1.342519807041 2.104938963161 2.003683757600
1.342443419119 2.104924375201 2.003697464757
1.342367037686 2.104909789832 2.003711160609
1.342290661938 2.104895206923 2.003724843979
1.342214291606 2.104880625969 2.003738514396
1.342137926959 2.104866046178 2.003752172066
1.342061568638 2.104851466565 2.003765817741
1.341985217367 2.104836886057 2.003779452510
1.341908873636 2.104822303615 2.003793077553
1.341832537449 2.104807718399 2.003806693897
1.341756208222 2.104793129932 2.003820302240
1.341679884885 2.104778538242 2.003833902874
1.341603566163 2.104763943932 2.003847495738
1.341527250969 2.104749348143 2.003861080586
1.341450938809 2.104734752394 2.003874657244
1.341374630064 2.104720158342 2.003888225881
1.341298326059 2.104705567499 2.003901787202
1.341222028879 2.104690980983 2.003915342511
1.341145740939 2.104676399370 2.003928893588
1.341069464431 2.104661822672 2.003942442398
1.340993200749 2.104647250445 2.003955990701
1.340916950078 2.104632681966 2.003969539668
1.340840711228 2.104618116427 2.003983089616
1.340764481792 2.104603553080 2.003996639958
1.340688258589 2.104588991275 2.004010189387
1.340612038297 2.104574430406 2.004023736268
1.340535818107 2.104559869790 2.004037279115
1.340459596262 2.104545308546 2.004050817025
1.340383372328 2.104530745531 2.004064349914
1.340307147155 2.104516179394 2.004077878485
1.340230922542 2.104501608734 2.004091403927
1.340154700708 2.104487032348 2.004104927409
1.340078483718 2.104472449494 2.004118449550
1.340002273013 2.104457860091 2.004131969994
1.339926069164 2.104443264802 2.004145487260
1.339849871891 2.104428664950 2.004158998903
1.339773680329 2.104414062302 2.004172501955
1.339697493429 2.104399458738 2.004185993535
1.339621310383 2.104384855901 2.004199471436
1.339545130921 2.104370254885 2.004212934554
1.339468955418 2.104355656013 2.004226383021
1.339392784767 2.104341058758 2.004239818049
1.339316620079 2.104326461779 2.004253241536
1.339240462296 2.104311863067 2.004266655575
1.339164311832 2.104297260166 2.004280062019
1.339088168346 2.104282650413 2.004293462221
1.339012030701 2.104268031190 2.004306856995
1.338935897102 2.104253400142 2.004320246774
1.338859765386 2.104238755361 2.004333631870
1.338783633350 2.104224095500 2.004347012703
1.338707499073 2.104209419833 2.004360389917
1.338631361129 2.104194728231 2.004373764320
1.338555218704 2.104180021065 2.004387136691
1.338479071591 2.104165299057 2.004400507519
1.338402920123 2.104150563096 2.004413876799
1.338326765073 2.104135814070 2.004427243980
1.338250607553 2.104121052759 2.004440608086
1.338174448927 2.104106279797 2.004453968002
1.338098290706 2.104091495739 2.004467322823
1.338022134432 2.104076701185 2.004480672149
1.337945981520 2.104061896918 2.004494016230
1.337869833066 2.104047084016 2.004507355899
1.337793689668 2.104032263849 2.004520692321
1.337717551293 2.104017437983 2.004534026631
1.337641417265 2.104002607958 2.004547359585
1.337565286388 2.103987775037 2.004560691332
1.337489157208 2.103972939971 2.004574021380
1.337413028374 2.103958102872 2.004587348751
1.337336899000 2.103943263244 2.004600672262
1.337260768943 2.103928420182 2.004613990821
1.337184638925 2.103913572692 2.004627303650
1.337108510449 2.103898720039 2.004640610334
1.337032385534 2.103883862035 2.004653910708
1.336956266342 2.103868999161 2.004667204627
1.336880154801 2.103854132486 2.004680491711
1.336804052318 2.103839263394 2.004693771173
1.336727959675 2.103824393187 2.004707041791
1.336651877103 2.103809522690 2.004720302053
1.336575804528 2.103794651960 2.004733550424
1.336499741876 2.103779780208 2.004746785642
1.336423689354 2.103764905956 2.004760006953
1.336347647611 2.103750027408 2.004773214205
1.336271617730 2.103735142922 2.004786407779
1.336195601064 2.103720251472 2.004799588387
1.336119598968 2.103705352949 2.004812756824
1.336043612505 2.103690448241 2.004825913753
1.335967642228 2.103675539030 2.004839059614
1.335891688084 2.103660627394 2.004852194667
1.335815749459 2.103645715292 2.004865319163
1.335739825339 2.103630804092 2.004878433553
1.335663914519 2.103615894262 2.004891538663
1.335588015792 2.103600985319 2.004904635752
1.335512128075 2.103586076045 2.004917726421
1.335436250429 2.103571164925 2.004930812388
1.335360382010 2.103556250676 2.004943895192
1.335284521984 2.103541332730 2.004956975910
1.335208669462 2.103526411526 2.004970054963
1.335132823499 2.103511488532 2.004983132073
1.335056983175 2.103496565972 2.004996206370
1.334981147731 2.103481646319 2.005009276620
1.334905316734 2.103466731687 2.005022341523
1.334829490197 2.103451823274 2.005035400012
1.334753668623 2.103436921002 2.005048451501
1.334677852930 2.103422023454 2.005061496039
1.334602044274 2.103407128130 2.005074534377
1.334526243793 2.103392231956 2.005087567928
1.334450452328 2.103377331916 2.005100598635
1.334374670170 2.103362425640 2.005113628753
1.334298896877 2.103347511788 2.005126660552
1.334223131210 2.103332590141 2.005139695962
1.334147371175 2.103317661359 2.005152736196
1.334071614181 2.103302726500 2.005165781430
1.333995857295 2.103287786426 2.005178830602
1.333920097550 2.103272841282 2.005191881422
1.333844332284 2.103257890195 2.005204930628
1.333768559456 2.103242931294 2.005217974482
1.333692777899 2.103227962048 2.005231009428
1.333616987455 2.103212979831 2.005244032770
1.333541188965 2.103197982551 2.005257043222
1.333465384102 2.103182969167 2.005270041165
1.333389575053 2.103167939942 2.005283028539
1.333313764107 2.103152896361 2.005296008382
1.333237953229 2.103137840742 2.005308984121
1.333162143692 2.103122775654 2.005321958805
1.333086335856 2.103107703314 2.005334934477
1.333010529135 2.103092625131 2.005347911860
1.332934722144 2.103077541517 2.005360890421
1.332858912990 2.103062452006 2.005373868784
1.332783099620 2.103047355610 2.005386845323
1.332707280116 2.103032251287 2.005399818748
1.332631452895 2.103017138371 2.005412788488
1.332555616748 2.103002016810 2.005425754730
1.332479770758 2.102986887183 2.005438718124
1.332403914147 2.102971750497 2.005451679254
1.332328046142 2.102956607864 2.005464638076
1.332252165924 2.102941460216 2.005477593540
1.332176272701 2.102926308146 2.005490543546
1.332100365893 2.102911151969 2.005503485298
1.332024445346 2.102895991950 2.005516415965
1.331948511515 2.102880828631 2.005529333468
1.331872565510 2.102865663094 2.005542237145
1.331796608977 2.102850497042 2.005555128091
1.331720643821 2.102835332646 2.005568009047
1.331644671847 2.102820172143 2.005580883859
1.331568694429 2.102805017343 2.005593756659
1.331492712301 2.102789869171 2.005606630990
1.331416725542 2.102774727421 2.005619509129
1.331340733764 2.102759590837 2.005632391775
1.331264736435 2.102744457499 2.005645278190
1.331188733235 2.102729325440 2.005658166690
1.331112724326 2.102714193291 2.005671055346
1.331036710451 2.102699060761 2.005683942645
1.330960692834 2.102683928806 2.005696827949
1.330884672930 2.102668799399 2.005709711605
1.330808652115 2.102653674986 2.005722594748
1.330732631433 2.102638557790 2.005735478877
1.330656611496 2.102623449162 2.005748365384
1.330580592562 2.102608349201 2.005761255198
1.330504574758 2.102593256753 2.005774148653
1.330428558358 2.102578169795 2.005787045604
1.330352544005 2.102563086093 2.005799945705
1.330276532765 2.102548003917 2.005812848733
1.330200526007 2.102532922628 2.005825754826
1.330124525117 2.102517842929 2.005838664521
1.330048531167 2.102502766750 2.005851578614
1.329972544651 2.102487696780 2.005864497874
1.329896565394 2.102472635809 2.005877422753
1.329820592681 2.102457586069 2.005890353201
1.329744625566 2.102442548743 2.005903288679
1.329668663253 2.102427523764 2.005916228369
1.329592705407 2.102412509921 2.005929171519
1.329516752271 2.102397505192 2.005942117786
1.329440804537 2.102382507206 2.005955067450
1.329364862982 2.102367513666 2.005968021399
1.329288928005 2.102352522663 2.005980980862
1.329212999217 2.102337532827 2.005993946964
1.329137075238 2.102322543343 2.006006920219
1.329061153807 2.102307553888 2.006019900145
1.328985232191 2.102292564566 2.006032885108
1.328909307800 2.102277575862 2.006045872460
1.328833378823 2.102262588624 2.006058858955
1.328757444693 2.102247604030 2.006071841307
1.328681506261 2.102232623482 2.006084816747
1.328605565589 2.102217648396 2.006097783421
1.328529625457 2.102202679907 2.006110740521
1.328453688712 2.102187718553 2.006123688138
1.328377757642 2.102172764025 2.006136626892
1.328301833553 2.102157815109 2.006149557476
1.328225916639 2.102142869861 2.006162480261
1.328150006135 2.102127926013 2.006175395074
1.328074100664 2.102112981521 2.006188301233
1.327998198649 2.102098035108 2.006201197779
1.327922298625 2.102083086635 2.006214083861
1.327846399389 2.102068137179 2.006226959100
1.327770499972 2.102053188783 2.006239823843
1.327694599499 2.102038243917 2.006252679201
1.327618697049 2.102023304823 2.006265526862
1.327542791620 2.102008372909 2.006278368722
1.327466882248 2.101993448395 2.006291206442
1.327390968266 2.101978530284 2.006304041056
1.327315049593 2.101963616690 2.006316872728
1.327239126957 2.101948705395 2.006329700725
1.327163201897 2.101933794467 2.006342523614
1.327087276535 2.101918882755 2.006355339626
1.327011353118 2.101903970110 2.006368147083
1.326935433465 2.101889057292 2.006380944799
1.326859518475 2.101874145613 2.006393732332
1.326783607853 2.101859236451 2.006406510057
1.326707700150 2.101844330820 2.006419279024
1.326631793111 2.101829429126 2.006432040655
1.326555884250 2.101814531190 2.006444796348
1.326479971478 2.101799636505 2.006457547070
1.326404053614 2.101784744626 2.006470293060
1.326328130639 2.101769855518 2.006483033674
1.326252203651 2.101754969743 2.006495767444
1.326176274557 2.101740088382 2.006508492323
1.326100345620 2.101725212718 2.006521206077
1.326024419019 2.101710343784 2.006533906750
1.325948496550 2.101695481918 2.006546593107
1.325872579524 2.101680626502 2.006559264961
1.325796668877 2.101665775975 2.006571923317
1.325720765385 2.101650928154 2.006584570292
1.325644869897 2.101636080765 2.006597208821
1.325568983478 2.101621232051 2.006609842198
1.325493107410 2.101606381269 2.006622473547
1.325417243073 2.101591528932 2.006635105302
1.325341391760 2.101576676740 2.006647738822
1.325265554511 2.101561827207 2.006660374195
1.325189732049 2.101546983112 2.006673010267
1.325113924825 2.101532146924 2.006685644893
1.325038133148 2.101517320365 2.006698275342
1.324962357329 2.101502504210 2.006710898782
1.324886597763 2.101487698370 2.006723512746
1.324810854895 2.101472902186 2.006736115494
1.324735129072 2.101458114839 2.006748706210
1.324659420349 2.101443335727 2.006761285014
1.324583728333 2.101428564705 2.006773852799
1.324508052163 2.101413802124 2.006786410934
1.324432390669 2.101399048681 2.006798960903
1.324356742677 2.101384305142 2.006811503941
1.324281107383 2.101369572050 2.006824040729
1.324205484644 2.101354849503 2.006836571200
1.324129875067 2.101340137077 2.006849094474
1.324054279833 2.101325433907 2.006861608919
1.323978700269 2.101310738894 2.006874112328
1.323903137300 2.101296050952 2.006886602170
1.323827590950 2.101281369244 2.006899075873
1.323752060081 2.101266693303 2.006911531097
1.323676542493 2.101252023044 2.006923965955
1.323601035387 2.101237358647 2.006936379164
1.323525536079 2.101222700377 2.006948770113
1.323450042762 2.101208048388 2.006961138845
1.323374555068 2.101193402578 2.006973485983
1.323299074238 2.101178762528 2.006985812620
1.323223602810 2.101164127550 2.006998120187
1.323148143901 2.101149496806 2.007010410321
1.323072700255 2.101134869475 2.007022684747
1.322997273353 2.101120244913 2.007034945145
1.322921862833 2.101105622766 2.007047193030
1.322846466401 2.101091003009 2.007059429621
1.322771080269 2.101076385905 2.007071655701
1.322695700002 2.101061771905 2.007083871519
1.322620321530 2.101047161498 2.007096076716
1.322544942051 2.101032555061 2.007108270343
1.322469560583 2.101017952732 2.007120450954
1.322394178038 2.101003354319 2.007132616786
1.322318796830 2.100988759274 2.007144765986
1.322243420155 2.100974166710 2.007156896833
1.322168051186 2.100959575470 2.007169007905
1.322092692384 2.100944984217 2.007181098133
1.322017345120 2.100930391536 2.007193166733
1.321942009630 2.100915796036 2.007205213027
1.321866685274 2.100901196433 2.007217236217
1.321791370943 2.100886591615 2.007229235183
1.321716065449 2.100871980682 2.007241208386
1.321640767770 2.100857362979 2.007253153929
1.321565477086 2.100842738106 2.007265069782
1.321490192644 2.100828105930 2.007276954127
1.321414913542 2.100813466582 2.007288805735
1.321339638562 2.100798820455 2.007300624276
1.321264366149 2.100784168185 2.007312410461
1.321189094564 2.100769510612 2.007324165977
1.321113822192 2.100754848727 2.007335893208
1.321038547875 2.100740183600 2.007347594828
1.320963271188 2.100725516287 2.007359273351
1.320887992518 2.100710847740 2.007370930753
1.320812712930 2.100696178714 2.007382568271
1.320737433845 2.100681509695 2.007394186388
1.320662156606 2.100666840844 2.007405785006
1.320586882075 2.100652171975 2.007417363710
1.320511610366 2.100637502558 2.007428922055
1.320436340781 2.100622831753 2.007440459758
1.320361071961 2.100608158475 2.007451976765
1.320285802193 2.100593481485 2.007463473187
1.320210529774 2.100578799508 2.007474949149
1.320135253336 2.100564111374 2.007486404634
1.320059972042 2.100549416163 2.007497839403
1.319984685619 2.100534713339 2.007509253021
1.319909394250 2.100520002853 2.007520645015
1.319834098366 2.100505285183 2.007532015094
1.319758798418 2.100490561306 2.007543363371
1.319683494683 2.100475832580 2.007554690499
1.319608187158 2.100461100567 2.007565997668
1.319532875545 2.100446366812 2.007577286453
1.319457559312 2.100431632624 2.007588558548
1.319382237809 2.100416898902 2.007599815459
1.319306910382 2.100402166046 2.007611058253
1.319231576484 2.100387433962 2.007622287417
1.319156235735 2.100372702162 2.007633502873
1.319080887939 2.100357969939 2.007644704138
1.319005533052 2.100343236559 2.007655890558
1.318930171104 2.100328501442 2.007667061574
1.318854802086 2.100313764282 2.007678216913
1.318779425832 2.100299025089 2.007689356691
1.318704041912 2.100284284153 2.007700481391
1.318628649577 2.100269541945 2.007711591767
1.318553247783 2.100254798984 2.007722688684
1.318477835323 2.100240055700 2.007733772984
1.318402411046 2.100225312320 2.007744845375
1.318326974136 2.100210568792 2.007755906382
1.318251524383 2.100195824754 2.007766956342
1.318176062375 2.100181079543 2.007777995426
1.318100589538 2.100166332236 2.007789023671
1.318025108001 2.100151581731 2.007800041006
1.317949620283 2.100136826842 2.007811047282
1.317874128886 2.100122066412 2.007822042313
1.317798635876 2.100107299433 2.007833025942
1.317723142573 2.100092525151 2.007843998121
1.317647649421 2.100077743133 2.007854958999
1.317572156078 2.100062953282 2.007865908989
1.317496661685 2.100048155795 2.007876848765
1.317421165226 2.100033351051 2.007887779189
1.317345665866 2.100018539473 2.007898701160
1.317270163151 2.100003721397 2.007909615416
1.317194657016 2.099988896977 2.007920522346
1.317119147593 2.099974066182 2.007931421864
1.317043634908 2.099959228877 2.007942313392
1.316968118560 2.099944384979 2.007953195962
1.316892597517 2.099929534639 2.007964068409
1.316817070104 2.099914678401 2.007974929602
1.316741534203 2.099899817255 2.007985778639
1.316665987621 2.099884952589 2.007996614962
1.316590428511 2.099870086004 2.008007438344
1.316514855732 2.099855219059 2.008018248789
1.316439269040 2.099840353000 2.008029046385
1.316363669058 2.099825488556 2.008039831176
1.316288057059 2.099810625846 2.008050603130
1.316212434631 2.099795764435 2.008061362209
1.316136803342 2.099780903500 2.008072108536
1.316061164497 2.099766042054 2.008082842591
1.315985519045 2.099751179143 2.008093565353
1.315909867633 2.099736313959 2.008104278321
1.315834210748 2.099721445823 2.008114983360
1.315758548862 2.099706574068 2.008125682418
1.315682882497 2.099691697868 2.008136377157
1.315607212182 2.099676816095 2.008147068617
1.315531538299 2.099661927290 2.008157757001
1.315455860902 2.099647029770 2.008168441663
1.315380179585 2.099632121886 2.008179121283
1.315304493470 2.099617202347 2.008189794194
1.315228801359 2.099602270539 2.008200458755
1.315153102001 2.099587326711 2.008211113655
1.315077394413 2.099572371990 2.008221758081
1.315001678125 2.099557408176 2.008232391700
1.314925953267 2.099542437385 2.008243014501
1.314850220458 2.099527461617 2.008253626577
1.314774480502 2.099512482365 2.008264227937
1.314698734010 2.099497500365 2.008274818441
1.314622981045 2.099482515539 2.008285397882
1.314547220942 2.099467527139 2.008295966189
1.314471452350 2.099452534031 2.008306523667
1.314395673525 2.099437535025 2.008317071174
1.314319882774 2.099422529182 2.008327610146
1.314244078936 2.099407516001 2.008338142428
1.314168261748 2.099392495486 2.008348669944
1.314092431989 2.099377468091 2.008359194290
1.314016591360 2.099362434598 2.008369716366
1.313940742133 2.099347395973 2.008380236167
1.313864886672 2.099332353242 2.008390752794
1.313789026974 2.099317307401 2.008401264684
1.313713164334 2.099302259338 2.008411769995
1.313637299226 2.099287209749 2.008422267034
1.313561431404 2.099272159031 2.008432754607
1.313485560160 2.099257107133 2.008443232195
1.313409684641 2.099242053423 2.008453699933
1.313333804127 2.099226996588 2.008464158431
1.313257918178 2.099211934647 2.008474608505
1.313182026633 2.099196865081 2.008485050939
1.313106129485 2.099181785104 2.008495486355
1.313030226682 2.099166691999 2.008505915229
1.312954317948 2.099151583469 2.008516338047
1.312878402668 2.099136457910 2.008526755506
1.312802479872 2.099121314537 2.008537168709
1.312726548320 2.099106153357 2.008547579240
1.312650606638 2.099090975005 2.008557989101
1.312574653482 2.099075780508 2.008568400517
1.312498687679 2.099060571064 2.008578815654
1.312422708347 2.099045347902 2.008589236344
1.312346714973 2.099030112236 2.008599663872
1.312270707476 2.099014865312 2.008610098893
1.312194686248 2.098999608480 2.008620541441
1.312118652172 2.098984343224 2.008630991038
1.312042606583 2.098969071103 2.008641446805
1.311966551159 2.098953793577 2.008651907546
1.311890487713 2.098938511783 2.008662371769
1.311814417915 2.098923226315 2.008672837656
1.311738342965 2.098907937112 2.008683303019
1.311662263322 2.098892643510 2.008693765303
1.311586178541 2.098877344474 2.008704221667
1.311510087300 2.098862038952 2.008714669171
1.311433987632 2.098846726263 2.008725105035
1.311357877331 2.098831406378 2.008735526912
1.311281754439 2.098816080019 2.008745933105
1.311205617707 2.098800748520 2.008756322675
1.311129466907 2.098785413496 2.008766695399
1.311053302917 2.098770076416 2.008777051611
1.310977127567 2.098754738212 2.008787391966
1.310900943270 2.098739399043 2.008797717213
1.310824752559 2.098724058285 2.008808028040
1.310748557630 2.098708714730 2.008818325028
1.310672359998 2.098693366909 2.008828608719
1.310596160337 2.098678013422 2.008838879749
1.310519958496 2.098662653143 2.008849138992
1.310443753674 2.098647285225 2.008859387629
1.310367544662 2.098631908924 2.008869627115
1.310291330091 2.098616523299 2.008879859034
1.310215108643 2.098601126939 2.008890084875
1.310138879200 2.098585717851 2.008900305778
1.310062640948 2.098570293574 2.008910522342
1.309986393468 2.098554851550 2.008920734527
1.309910136827 2.098539389646 2.008930941685
1.309833871668 2.098523906690 2.008941142698
1.309757599267 2.098508402852 2.008951336195
1.309681321515 2.098492879729 2.008961520776
1.309605040778 2.098477340119 2.008971695207
1.309528759631 2.098461787499 2.008981858547
1.309452480495 2.098446225373 2.008992010202
1.309376205252 2.098430656651 2.009002149920
1.309299934942 2.098415083218 2.009012277746
1.309223669618 2.098399505797 2.009022393978
1.309147408432 2.098383924103 2.009032499127
1.309071149925 2.098368337217 2.009042593888
1.308994892451 2.098352744044 2.009052679103
1.308918634625 2.098337143712 2.009062755729
1.308842375660 2.098321535816 2.009072824760
1.308766115490 2.098305920461 2.009082887139
1.308689854670 2.098290298164 2.009092943648
1.308613594058 2.098274669658 2.009102994799
1.308537334419 2.098259035721 2.009113040749
1.308461076049 2.098243397075 2.009123081246
1.308384818551 2.098227754369 2.009133115627
1.308308560836 2.098212108223 2.009143142853
1.308232301322 2.098196459258 2.009153161600
1.308156038280 2.098180808072 2.009163170369
1.308079770202 2.098165155129 2.009173167636
1.308003496081 2.098149500609 2.009183152001
1.307927215530 2.098133844274 2.009193122339
1.307850928717 2.098118185443 2.009203077914
1.307774636164 2.098102523126 2.009213018431
1.307698338499 2.098086856313 2.009222944009
1.307622036259 2.098071184356 2.009232855054
1.307545729797 2.098055507326 2.009242752048
1.307469419339 2.098039826212 2.009252635300
1.307393105117 2.098024142859 2.009262504702
1.307316787535 2.098008459658 2.009272359584
1.307240467262 2.097992779017 2.009282198712
1.307164145194 2.097977102799 2.009292020462
1.307087822292 2.097961431877 2.009301823144
1.307011499309 2.097945765962 2.009311605403
1.306935176514 2.097930103772 2.009321366592
1.306858853485 2.097914443497 2.009331106992
1.306782529057 2.097898783420 2.009340827806
1.306706201443 2.097883122506 2.009350530889
1.306629868499 2.097867460760 2.009360218266
1.306553528083 2.097851799260 2.009369891560
1.306477178394 2.097836139836 2.009379551479
1.306400818242 2.097820484535 2.009389197515
1.306324447187 2.097804835032 2.009398827956
1.306248065539 2.097789192203 2.009408440230
1.306171674260 2.097773556009 2.009418031496
1.306095274806 2.097757925726 2.009427599342
1.306018868934 2.097742300435 2.009437142407
1.305942458529 2.097726679613 2.009446660754
1.305866045421 2.097711063605 2.009456155910
1.305789631200 2.097695453791 2.009465630564
1.305713217029 2.097679852399 2.009475088007
1.305636803452 2.097664261986 2.009484531475
1.305560390248 2.097648684753 2.009493963566
1.305483976374 2.097633121915 2.009503385852
1.305407560040 2.097617573329 2.009512798784
1.305331138939 2.097602037500 2.009522201853
1.305254710592 2.097586511986 2.009531593940
1.305178272743 2.097570994066 2.009540973732
1.305101823699 2.097555481487 2.009550340086
1.305025362516 2.097539973077 2.009559692263
1.304948888961 2.097524469034 2.009569030008
1.304872403264 2.097508970853 2.009578353498
1.304795905732 2.097493480913 2.009587663226
1.304719396341 2.097478001884 2.009596959876
1.304642874458 2.097462536119 2.009606244221
1.304566338794 2.097447085215 2.009615517073
1.304489787622 2.097431649818 2.009624779232
1.304413219208 2.097416229695 2.009634031432
1.304336632321 2.097400823972 2.009643274232
1.304260026667 2.097385431441 2.009652507882
1.304183403077 2.097370050792 2.009661732180
1.304106763403 2.097354680725 2.009670946377
1.304030110112 2.097339319926 2.009680149192
1.303953445709 2.097323966987 2.009689338935
1.303876772168 2.097308620360 2.009698513738
1.303800090529 2.097293278423 2.009707671821
1.303723400805 2.097277939705 2.009716811718
1.303646702190 2.097262603215 2.009725932384
1.303569993512 2.097247268793 2.009735033146
1.303493273755 2.097231937331 2.009744113527
1.303416542466 2.097216610780 2.009753172999
1.303339799909 2.097201291870 2.009762210781
1.303263046925 2.097185983599 2.009771225775
1.303186284540 2.097170688582 2.009780216686
1.303109513482 2.097155408442 2.009789182321
1.303032733786 2.097140143388 2.009798121995
1.302955944645 2.097124892102 2.009807035887
1.302879144570 2.097109651961 2.009815925255
1.302802331825 2.097094419528 2.009824792388
1.302725504983 2.097079191182 2.009833640294
1.302648663423 2.097063963708 2.009842472190
1.302571807579 2.097048734724 2.009851290919
1.302494938852 2.097033502824 2.009860098454
1.302418059200 2.097018267459 2.009868895632
1.302341170543 2.097003028607 2.009877682158
1.302264274179 2.096987786351 2.009886456886
1.302187370428 2.096972540507 2.009895218262
1.302110458626 2.096957290399 2.009903964792
1.302033537488 2.096942034816 2.009912695398
1.301956605743 2.096926772168 2.009921409571
1.301879662813 2.096911500741 2.009930107305
1.301802709332 2.096896218995 2.009938788874
1.301725747300 2.096880925787 2.009947454551
1.301648779816 2.096865620495 2.009956104380
1.301571810446 2.096850302998 2.009964738088
1.301494842413 2.096834973555 2.009973355155
1.301417877838 2.096819632626 2.009981954977
1.301340917271 2.096804280688 2.009990537077
1.301263959626 2.096788918091 2.009999101241
1.301187002549 2.096773544995 2.010007647534
1.301110043076 2.096758161353 2.010016176211
1.301033078400 2.096742766961 2.010024687545
1.300956106505 2.096727361521 2.010033181685
1.300879126507 2.096711944705 2.010041658608
1.300802138632 2.096696516207 2.010050118203
1.300725143884 2.096681075782 2.010058560489
1.300648143536 2.096665623271 2.010066985854
1.300571138646 2.096650158628 2.010075395237
1.300494129730 2.096634681946 2.010083790142
1.300417116704 2.096619193479 2.010092172429
1.300340099052 2.096603693654 2.010100543934
1.300263076142 2.096588183048 2.010108905986
1.300186047545 2.096572662333 2.010117259000
1.300109013210 2.096557132174 2.010125602265
1.300031973446 2.096541593103 2.010133934020
1.299954928699 2.096526045391 2.010142251828
1.299877879229 2.096510488942 2.010150553153
1.299800824814 2.096494923252 2.010158835981
1.299723764602 2.096479347458 2.010167099311
1.299646697200 2.096463760469 2.010175343379
1.299569620979 2.096448161190 2.010183569554
1.299492534535 2.096432548772 2.010191779933
1.299415437155 2.096416922854 2.010199976775
1.299338329149 2.096401283723 2.010208161934
1.299261211946 2.096385632348 2.010216336444
1.299184087921 2.096369970243 2.010224500368
1.299106959980 2.096354299190 2.010232652911
1.299029831029 2.096338620849 2.010240792747
1.298952703440 2.096322936344 2.010248918433
1.298875578654 2.096307245933 2.010257028761
1.298798456987 2.096291548836 2.010265122989
1.298721337660 2.096275843301 2.010273200882
1.298644219013 2.096260126898 2.010281262616
1.298567098833 2.096244396992 2.010289308632
1.298489974698 2.096228651298 2.010297339516
1.298412844283 2.096212888370 2.010305355975
1.298335705591 2.096197107906 2.010313358924
1.298258557091 2.096181310791 2.010321349623
1.298181397796 2.096165498852 2.010329329794
1.298104227287 2.096149674391 2.010337301629
1.298027045703 2.096133839620 2.010345267637
1.297949853693 2.096117996146 2.010353230338
1.297872652316 2.096102144652 2.010361191871
1.297795442894 2.096086284843 2.010369153629
1.297718226809 2.096070415679 2.010377116014
1.297641005281 2.096054535813 2.010385078398
1.297563779174 2.096038644095 2.010393039299
1.297486548871 2.096022739995 2.010400996709
1.297409314260 2.096006823824 2.010408948483
1.297332074841 2.095990896676 2.010416892653
1.297254829923 2.095974960128 2.010424827599
1.297177578862 2.095959015782 2.010432752021
1.297100321259 2.095943064789 2.010440664765
1.297023057068 2.095927107500 2.010448564587
1.296945786563 2.095911143329 2.010456449969
1.296868510182 2.095895170872 2.010464319094
1.296791228280 2.095879188227 2.010472170011
1.296713940868 2.095863193422 2.010480000982
1.296636647410 2.095847184828 2.010487810918
1.296559346736 2.095831161449 2.010495599764
1.296482037087 2.095815123041 2.010503368733
1.296404716299 2.095799070049 2.010511120272
1.296327382059 2.095783003428 2.010518857758
1.296250032191 2.095766924409 2.010526584961
1.296172664903 2.095750834310 2.010534305394
1.296095278971 2.095734734408 2.010542021677
1.296017873833 2.095718625910 2.010549735059
1.295940449600 2.095702509969 2.010557445181
1.295863007008 2.095686387712 2.010565150129
1.295785547330 2.095670260237 2.010572846751
1.295708072247 2.095654128559 2.010580531162
1.295630583708 2.095637993521 2.010588199338
1.295553083749 2.095621855714 2.010595847699
1.295475574313 2.095605715433 2.010603473579
1.295398057059 2.095589572712 2.010611075526
1.295320533207 2.095573427418 2.010618653402
1.295243003449 2.095557279383 2.010626208289
1.295165467954 2.095541128510 2.010633742237
1.295087926479 2.095524974803 2.010641257893
1.295010378558 2.095508818314 2.010648758098
1.294932823740 2.095492658999 2.010656245494
1.294855261795 2.095476496557 2.010663722213
1.294777692848 2.095460330325 2.010671189685
1.294700117385 2.095444159280 2.010678648587
1.294622536140 2.095427982193 2.010686098922
1.294544949895 2.095411797898 2.010693540201
1.294467359256 2.095395605614 2.010700971674
1.294389764467 2.095379405211 2.010708392566
1.294312165336 2.095363197332 2.010715802272
1.294234561269 2.095346983319 2.010723200470
1.294156951404 2.095330764952 2.010730587167
1.294079334789 2.095314544084 2.010737962663
1.294001710523 2.095298322281 2.010745327480
1.293924077816 2.095282100583 2.010752682259
1.293846435934 2.095265879468 2.010760027643
1.293768784067 2.095249659017 2.010767364161
1.293691121165 2.095233439214 2.010774692100
1.293613445838 2.095217220264 2.010782011368
1.293535756380 2.095201002794 2.010789321376
1.293458050947 2.095184787835 2.010796620959
1.293380327866 2.095168576598 2.010803908380
1.293302585997 2.095152370073 2.010811181456
1.293224825046 2.095136168627 2.010818437826
1.293147045715 2.095119971739 2.010825675336
1.293069249636 2.095103777995 2.010832892477
1.292991439071 2.095087585404 2.010840088773
1.292913616454 2.095071391954 2.010847265019
1.292835783885 2.095055196258 2.010854423262
1.292757942704 2.095038998099 2.010861566495
1.292680093283 2.095022798670 2.010868698113
1.292602235065 2.095006600412 2.010875821225
1.292524366858 2.094990406462 2.010882937994
1.292446487304 2.094974219837 2.010890049186
1.292368595378 2.094958042578 2.010897154034
1.292290690799 2.094941875083 2.010904250493
1.292212774245 2.094925715828 2.010911335819
1.292134847315 2.094909561567 2.010918407331
1.292056912279 2.094893407944 2.010925463161
1.291978971681 2.094877250374 2.010932502797
1.291901027901 2.094861084946 2.010939527272
1.291823082805 2.094844909134 2.010946538950
1.291745137526 2.094828722131 2.010953540980
1.291667192421 2.094812524767 2.010960536567
1.291589247177 2.094796319069 2.010967528241
1.291511300994 2.094780107607 2.010974517337
1.291433352788 2.094763892829 2.010981503779
1.291355401363 2.094747676552 2.010988486229
1.291277445509 2.094731459718 2.010995462508
1.291199484056 2.094715242424 2.011002430188
1.291121515899 2.094699024181 2.011009387166
1.291043540045 2.094682804263 2.011016332106
1.290965555693 2.094666582041 2.011023264638
1.290887562362 2.094650357197 2.011030185327
1.290809560027 2.094634129776 2.011037095433
1.290731549223 2.094617900094 2.011043996565
1.290653531066 2.094601668563 2.011050890324
1.290575507161 2.094585435486 2.011057778006
1.290497479390 2.094569200893 2.011064660410
1.290419449613 2.094552964454 2.011071537762
1.290341419340 2.094536725457 2.011078409725
1.290263389447 2.094520482851 2.011085275486
1.290185360000 2.094504235320 2.011092133874
1.290107330217 2.094487981375 2.011098983512
1.290029298604 2.094471719476 2.011105822979
1.289951263212 2.094455448160 2.011112650989
1.289873221984 2.094439166199 2.011119466548
1.289795173119 2.094422872770 2.011126269076
1.289717115405 2.094406567594 2.011133058458
1.289639048449 2.094390251018 2.011139834992
1.289560972807 2.094373923988 2.011146599248
1.289482889975 2.094357587902 2.011153351851
1.289404802279 2.094341244358 2.011160093248
1.289326712659 2.094324894851 2.011166823524
1.289248624398 2.094308540492 2.011173542314
1.289170540809 2.094292181841 2.011180248852
1.289092464923 2.094275818896 2.011186942140
1.289014399206 2.094259451247 2.011193621187
1.288936345342 2.094243078360 2.011200285246
1.288858304101 2.094226699886 2.011206933985
1.288780275318 2.094210315902 2.011213567541
1.288702257989 2.094193926995 2.011220186446
1.288624250463 2.094177534159 2.011226791479
1.288546250718 2.094161138517 2.011233383474
1.288468256660 2.094144740972 2.011239963166
1.288390266416 2.094128341869 2.011246531103
1.288312278561 2.094111940806 2.011253087619
1.288234292255 2.094095536623 2.011259632855
1.288156307279 2.094079127596 2.011266166761
1.288078323975 2.094062711761 2.011272689048
1.288000343104 2.094046287270 2.011279199092
1.287922365679 2.094029852670 2.011285695812
1.287844392779 2.094013407046 2.011292177594
1.287766425398 2.093996949988 2.011298642350
1.287688464312 2.093980481438 2.011305087739
1.287610510003 2.093964001503 2.011311511563
1.287532562604 2.093947510307 2.011317912255
1.287454621868 2.093931007970 2.011324289348
1.287376687171 2.093914494695 2.011330643771
1.287298757522 2.093897970946 2.011336977879
1.287220831617 2.093881437595 2.011343295170
1.287142907932 2.093864895970 2.011349599757
1.287064984864 2.093848347728 2.011355895715
1.286987060922 2.093831794557 2.011362186498
1.286909134935 2.093815237779 2.011368474572
1.286831206261 2.093798677968 2.011374761363
1.286753274941 2.093782114719 2.011381047488
1.286675341762 2.093765546670 2.011387333175
1.286597408206 2.093748971795 2.011393618663
1.286519476271 2.093732387925 2.011399904434
1.286441548195 2.093715793345 2.011406191150
1.286363626120 2.093699187320 2.011412479306
1.286285711768 2.093682570383 2.011418768734
1.286207806195 2.093665944299 2.011425058145
1.286129909672 2.093649311715 2.011431344946
1.286052021722 2.093632675588 2.011437625458
1.285974141300 2.093616038546 2.011443895566
1.285896267079 2.093599402373 2.011450151647
1.285818397757 2.093582767740 2.011456391537
1.285740532318 2.093566134252 2.011462615225
1.285662670182 2.093549500766 2.011468825037
1.285584811194 2.093532865887 2.011475025210
1.285506955491 2.093516228467 2.011481220922
1.285429103252 2.093499587981 2.011487417036
1.285351254440 2.093482944684 2.011493616897
1.285273408607 2.093466299535 2.011499821528
1.285195564821 2.093449653948 2.011506029451
1.285117721752 2.093433009484 2.011512237193
1.285039877900 2.093416367576 2.011518440308
1.284962031901 2.093399729392 2.011524634627
1.284884182816 2.093383095833 2.011530817360
1.284806330329 2.093366467630 2.011536987744
1.284728474773 2.093349845464 2.011543147071
1.284650616978 2.093333229999 2.011549298122
1.284572757978 2.093316621807 2.011555444206
1.284494898646 2.093300021143 2.011561588134
1.284417039387 2.093283427675 2.011567731413
1.284339179951 2.093266840234 2.011573873919
1.284261319460 2.093250256726 2.011580014071
1.284183456620 2.093233674250 2.011586149435
1.284105590074 2.093217089452 2.011592277509
1.284027718795 2.093200499038 2.011598396426
1.283949842387 2.093183900318 2.011604505354
1.283871961229 2.093167291643 2.011610604494
1.283794076385 2.093150672597 2.011616694713
1.283716189326 2.093134043887 2.011622776979
1.283638301547 2.093117406957 2.011628851819
1.283560414167 2.093100763409 2.011634918975
1.283482527669 2.093084114410 2.011640977395
1.283404641827 2.093067460228 2.011647025516
1.283326755857 2.093050800023 2.011653061751
1.283248868730 2.093034131949 2.011659084979
1.283170979553 2.093017453521 2.011665094877
1.283093087892 2.093000762137 2.011671091995
1.283015193927 2.092984055604 2.011677077549
1.282937298394 2.092967332524 2.011683053017
1.282859402322 2.092950592439 2.011689019679
1.282781506653 2.092933835716 2.011694978236
1.282703611868 2.092917063225 2.011700928598
1.282625717744 2.092900275926 2.011706869887
1.282547823331 2.092883474496 2.011712800591
1.282469927166 2.092866659121 2.011718718804
1.282392027686 2.092849829514 2.011724622458
1.282314123705 2.092832985147 2.011730509511
1.282236214835 2.092816125639 2.011736378079
1.282158301701 2.092799251170 2.011742226558
1.282080385898 2.092782362812 2.011748053784
1.282002469663 2.092765462667 2.011753859261
1.281924555358 2.092748553775 2.011759643417
1.281846644884 2.092731639809 2.011765407824
1.281768739174 2.092714724638 2.011771155254
1.281690837898 2.092697811862 2.011776889498
1.281612939453 2.092680904435 2.011782614888
1.281535041223 2.092664004456 2.011788335599
1.281457140058 2.092647113169 2.011794054855
1.281379232834 2.092630231155 2.011799774260
1.281301316967 2.092613358641 2.011805493437
1.281223390771 2.092596495841 2.011811210118
1.281145453580 2.092579643226 2.011816920685
1.281067505645 2.092562801656 2.011822621066
1.280989547840 2.092545972333 2.011828307737
1.280911581276 2.092529156599 2.011833978586
1.280833606925 2.092512355617 2.011839633382
1.280755625337 2.092495570041 2.011845273737
1.280677636513 2.092478799746 2.011850902573
1.280599639946 2.092462043696 2.011856523249
1.280521634808 2.092445299997 2.011862138591
1.280443620214 2.092428566129 2.011867750120
1.280365595517 2.092411839308 2.011873357654
1.280287560533 2.092395116917 2.011878959403
1.280209515680 2.092378396893 2.011884552486
1.280131461971 2.092361678005 2.011890133715
1.280053400884 2.092344959933 2.011895700397
1.279975334125 2.092328243146 2.011901250949
1.279897263338 2.092311528595 2.011906785156
1.279819189827 2.092294817275 2.011912304056
1.279741114329 2.092278109782 2.011917809513
1.279663036917 2.092261405937 2.011923303637
1.279584957029 2.092244704597 2.011928788229
1.279506873638 2.092228003695 2.011934264401
1.279428785525 2.092211300507 2.011939732447
1.279350691587 2.092194592098 2.011945191954
1.279272591132 2.092177875848 2.011950642081
1.279194484062 2.092161149930 2.011956081889
1.279116370928 2.092144413629 2.011961510617
1.279038252827 2.092127667424 2.011966927837
1.278960131169 2.092110912799 2.011972333476
1.278882007381 2.092094151851 2.011977727732
1.278803882617 2.092077386757 2.011983110960
1.278725757559 2.092060619262 2.011988483563
1.278647632341 2.092043850289 2.011993845939
1.278569506641 2.092027079779 2.011999198477
1.278491379876 2.092010306776 2.012004541574
1.278413251456 2.091993529734 2.012009875618
1.278335121021 2.091976746934 2.012015200931
1.278256988571 2.091959956899 2.012020517642
1.278178854468 2.091943158676 2.012025825524
1.278100719310 2.091926351913 2.012031123849
1.278022583707 2.091909536711 2.012036411309
1.277944448051 2.091892713303 2.012041686051
1.277866312347 2.091875881672 2.012046945847
1.277788176165 2.091859041230 2.012052188362
1.277710038740 2.091842190667 2.012057411498
1.277631899181 2.091825328045 2.012062613718
1.277553756744 2.091808451113 2.012067794300
1.277475611073 2.091791557771 2.012072953469
1.277397462352 2.091774646569 2.012078092376
1.277319311304 2.091757717092 2.012083212936
1.277241159052 2.091740770141 2.012088317563
1.277163006878 2.091723807640 2.012093408841
1.277084855949 2.091706832317 2.012098489211
1.277006707092 2.091689847218 2.012103560703
1.276928560676 2.091672855198 2.012108624781
1.276850416629 2.091655858500 2.012113682307
1.276772274576 2.091638858523 2.012118733643
1.276694134041 2.091621855808 2.012123778847
1.276615994652 2.091604850215 2.012128817940
1.276537856278 2.091587841208 2.012133851166
1.276459719051 2.091570828159 2.012138879198
1.276381583280 2.091553810559 2.012143903226
1.276303449285 2.091536788101 2.012148924901
1.276225317193 2.091519760610 2.012153946144
1.276147186783 2.091502727886 2.012158968868
1.276069057414 2.091485689506 2.012163994663
1.275990928065 2.091468644689 2.012169024554
1.275912797480 2.091451592272 2.012174058860
1.275834664386 2.091434530802 2.012179097221
1.275756527717 2.091417458751 2.012184138746
1.275678386801 2.091400374762 2.012189182259
1.275600241456 2.091383277888 2.012194226532
1.275522091992 2.091366167745 2.012199270452
1.275443939105 2.091349044544 2.012204313063
1.275365783705 2.091331909012 2.012209353482
1.275287626710 2.091314762226 2.012214390739
1.275209468842 2.091297605408 2.012219423629
1.275131310464 2.091280439731 2.012224450650
1.275053151480 2.091263266186 2.012229470098
1.274974991309 2.091246085506 2.012234480314
1.274896828933 2.091228898164 2.012239480035
1.274818663015 2.091211704408 2.012244468735
1.274740492077 2.091194504315 2.012249446862
1.274662314710 2.091177297847 2.012254415849
1.274584129797 2.091160084893 2.012259377904
1.274505936708 2.091142865305 2.012264335594
1.274427735436 2.091125638934 2.012269291345
1.274349526643 2.091108405666 2.012274246994
1.274271311588 2.091091165465 2.012279203516
1.274193091944 2.091073918404 2.012284161009
1.274114869527 2.091056664674 2.012289118910
1.274036645980 2.091039404549 2.012294076365
1.273958422473 2.091022138309 2.012299032626
1.273880199487 2.091004866127 2.012303987318
1.273801976728 2.090987587935 2.012308940484
1.273723753188 2.090970303312 2.012313892408
1.273645527350 2.090953011429 2.012318843258
1.273567297485 2.090935711051 2.012323792700
1.273489061982 2.090918400642 2.012328739623
1.273410819629 2.090901078519 2.012333682086
1.273332569794 2.090883743055 2.012338617535
1.273254312466 2.090866392887 2.012343543240
1.273176048168 2.090849027076 2.012348456818
1.273097777765 2.090831645220 2.012353356703
1.273019502226 2.090814247484 2.012358242398
1.272941222419 2.090796834554 2.012363114459
1.272862938961 2.090779407536 2.012367974206
1.272784652179 2.090761967819 2.012372823267
1.272706362163 2.090744516918 2.012377663102
1.272628068894 2.090727056327 2.012382494646
1.272549772403 2.090709587395 2.012387318175
1.272471472907 2.090692111240 2.012392133415
1.272393170897 2.090674628709 2.012396939822
1.272314867157 2.090657140389 2.012401736925
1.272236562705 2.090639646660 2.012406524588
1.272158258693 2.090622147791 2.012411303109
1.272079956277 2.090604644040 2.012416073119
1.272001656491 2.090587135750 2.012420835326
1.271923360149 2.090569623403 2.012425590213
1.271845067779 2.090552107617 2.012430337802
1.271766779593 2.090534589078 2.012435077584
1.271688495491 2.090517068427 2.012439808637
1.271610215084 2.090499546117 2.012444529897
1.271531937729 2.090482022295 2.012449240487
1.271453662585 2.090464496744 2.012453939983
1.271375388669 2.090446968899 2.012458628516
1.271297114922 2.090429437953 2.012463306682
1.271218840274 2.090411903019 2.012467975274
1.271140563709 2.090394363318 2.012472634926
1.271062284316 2.090376818321 2.012477285797
1.270984001327 2.090359267831 2.012481927386
1.270905714142 2.090341711970 2.012486558552
1.270827422344 2.090324151086 2.012491177721
1.270749125718 2.090306585623 2.012495783235
1.270670824274 2.090289015998 2.012500373727
1.270592518288 2.090271442537 2.012504948427
1.270514208338 2.090253865498 2.012509507316
1.270435895340 2.090236285168 2.012514051113
1.270357580530 2.090218702001 2.012518581100
1.270279265398 2.090201116745 2.012523098861
1.270200951550 2.090183530495 2.012527605997
1.270122640507 2.090165944633 2.012532103876
1.270044333477 2.090148360656 2.012536593454
1.269966031148 2.090130779923 2.012541075166
1.269887733556 2.090113203375 2.012545548884
1.269809440077 2.090095631320 2.012550013913
1.269731149564 2.090078063327 2.012554469031
1.269652860605 2.090060498266 2.012558912568
1.269574571870 2.090042934489 2.012563342551
1.269496282450 2.090025370100 2.012567756918
1.269417992116 2.090007803242 2.012572153779
1.269339701434 2.089990232338 2.012576531704
1.269261411694 2.089972656224 2.012580889957
1.269183124681 2.089955074158 2.012585228625
1.269104842338 2.089937485716 2.012589548588
1.269026566417 2.089919890630 2.012593851321
1.268948298198 2.089902288606 2.012598138590
1.268870038353 2.089884679198 2.012602412094
1.268791786964 2.089867061750 2.012606673183
1.268713543680 2.089849435419 2.012610922717
1.268635307947 2.089831799269 2.012615161100
1.268557079214 2.089814152393 2.012619388479
1.268478857061 2.089796494022 2.012623605014
1.268400641203 2.089778823606 2.012627811108
1.268322431379 2.089761140825 2.012632007511
1.268244227181 2.089743445549 2.012636195226
1.268166027914 2.089725737741 2.012640375240
1.268087832542 2.089708017335 2.012644548164
1.268009639790 2.089690284094 2.012648713901
1.267931448366 2.089672537494 2.012652871469
1.267853257274 2.089654776652 2.012657019066
1.267775066092 2.089637000325 2.012661154371
1.267696875137 2.089619206993 2.012665275020
1.267618685435 2.089601395043 2.012669379108
1.267540498487 2.089583563030 2.012673465574
1.267462315877 2.089565709973 2.012677534340
1.267384138831 2.089547835633 2.012681586167
1.267305967868 2.089529940690 2.012685622265
1.267227802642 2.089512026765 2.012689643788
1.267149642050 2.089494096245 2.012693651378
1.267071484588 2.089476151922 2.012697644900
1.266993328869 2.089458196520 2.012701623464
1.266915174159 2.089440232205 2.012705585733
1.266837020781 2.089422260208 2.012709530409
1.266758870273 2.089404280671 2.012713456765
1.266680725245 2.089386292760 2.012717365028
1.266602588985 2.089368295048 2.012721256509
1.266524464890 2.089350286049 2.012725133416
1.266446355903 2.089332264778 2.012728998397
1.266368264068 2.089314231180 2.012732853938
1.266290190319 2.089296186284 2.012736701772
1.266212134509 2.089278132055 2.012740542446
1.266134095662 2.089260070972 2.012744375156
1.266056072313 2.089242005458 2.012748197865
1.265978062862 2.089223937328 2.012752007660
1.265900065810 2.089205867419 2.012755801245
1.265822079876 2.089187795501 2.012759575439
1.265744103969 2.089169720492 2.012763327584
1.265666137117 2.089151640889 2.012767055786
1.265588178389 2.089133555280 2.012770758997
1.265510226905 2.089115462765 2.012774436945
1.265432281926 2.089097363170 2.012778089984
1.265354343008 2.089079256986 2.012781718921
1.265276410149 2.089061145098 2.012785324849
1.265198483837 2.089043028402 2.012788909019
1.265120564967 2.089024907462 2.012792472747
1.265042654596 2.089006782342 2.012796017341
1.264964753611 2.088988652645 2.012799544037
1.264886862382 2.088970517759 2.012803053948
1.264808980521 2.088952377160 2.012806548020
1.264731106838 2.088934230677 2.012810027007
1.264653239496 2.088916078551 2.012813491472
1.264575376350 2.088897921264 2.012816941795
1.264497515360 2.088879759175 2.012820378196
1.264419654942 2.088861592083 2.012823800744
1.264341794161 2.088843418893 2.012827209360
1.264263932697 2.088825237543 2.012830603805
1.264186070593 2.088807045251 2.012833983688
1.264108207888 2.088788839059 2.012837348515
1.264030344247 2.088770616530 2.012840697789
1.263952478726 2.088752376372 2.012844031176
1.263874609763 2.088734118801 2.012847348700
1.263796735398 2.088715845488 2.012850650912
1.263718853670 2.088697559085 2.012853938979
1.263640963056 2.088679262456 2.012857214637
1.263563062827 2.088660957813 2.012860479973
1.263485153204 2.088642646040 2.012863737073
1.263407235272 2.088624326393 2.012866987596
1.263329310691 2.088605996673 2.012870232372
1.263251381299 2.088587653830 2.012873471133
1.263173448744 2.088569294804 2.012876702448
1.263095514259 2.088550917353 2.012879923905
1.263017578638 2.088532520613 2.012883132487
1.262939642404 2.088514105241 2.012886325078
1.262861706091 2.088495673089 2.012889498969
1.262783770506 2.088477226551 2.012892652249
1.262705836874 2.088458767769 2.012895784005
1.262627906785 2.088440297973 2.012898894300
1.262549981951 2.088421817131 2.012901983957
1.262472063842 2.088403324022 2.012905054224
1.262394153316 2.088384816668 2.012908106413
1.262316250366 2.088366292991 2.012911141610
1.262238354063 2.088347751468 2.012914160490
1.262160462720 2.088329191588 2.012917163274
1.262082574208 2.088310613985 2.012920149791
1.262004686354 2.088292020231 2.012923119604
1.261926797273 2.088273412385 2.012926072150
1.261848905572 2.088254792454 2.012929006862
1.261771010391 2.088236161950 2.012931923247
1.261693111306 2.088217521665 2.012934820928
1.261615208188 2.088198871707 2.012937699661
1.261537301094 2.088180211749 2.012940559331
1.261459390266 2.088161541385 2.012943399941
1.261381476244 2.088142860437 2.012946221576
1.261303560040 2.088124169116 2.012949024343
1.261225643271 2.088105467980 2.012951808282
1.261147728162 2.088086757723 2.012954573260
1.261069817329 2.088068038866 2.012957318881
1.260991913369 2.088049311477 2.012960044448
1.260914018309 2.088030575008 2.012962748999
1.260836133075 2.088011828306 2.012965431443
1.260758257113 2.087993069790 2.012968090766
1.260680388316 2.087974297730 2.012970726265
1.260602523285 2.087955510565 2.012973337739
1.260524657888 2.087936707146 2.012975925582
1.260446787992 2.087917886893 2.012978490736
1.260368910176 2.087899049815 2.012981034506
1.260291022267 2.087880196446 2.012983558280
1.260213123560 2.087861327722 2.012986063232
1.260135214708 2.087842444839 2.012988550102
1.260057297339 2.087823549137 2.012991019099
1.259979373543 2.087804641991 2.012993469984
1.259901445378 2.087785724718 2.012995902277
1.259823514544 2.087766798489 2.012998315552
1.259745582277 2.087747864236 2.013000709708
1.259667649448 2.087728922584 2.013003085138
1.259589716783 2.087709973814 2.013005442747
1.259511785084 2.087691017888 2.013007783800
1.259433855329 2.087672054538 2.013010109652
1.259355928614 2.087653083386 2.013012421417
1.259278005922 2.087634104063 2.013014719686
1.259200087818 2.087615116257 2.013017004323
1.259122174174 2.087596119678 2.013019274422
1.259044264017 2.087577113903 2.013021528386
1.258966355585 2.087558098174 2.013023764117
1.258888446577 2.087539071193 2.013025979269
1.258810534529 2.087520031029 2.013028171510
1.258732617229 2.087500975193 2.013030338762
1.258654693047 2.087481900897 2.013032479410
1.258576761118 2.087462805487 2.013034592466
1.258498821340 2.087443686915 2.013036677679
1.258420874231 2.087424544159 2.013038735607
1.258342920716 2.087405377451 2.013040767601
1.258264961902 2.087386188257 2.013042775716
1.258186998928 2.087366979006 2.013044762515
1.258109032868 2.087347752644 2.013046730787
1.258031064710 2.087328512145 2.013048683229
1.257953095316 2.087309260104 2.013050622124
1.257875125362 2.087289998512 2.013052549123
1.257797155216 2.087270728743 2.013054465145
1.257719184792 2.087251451699 2.013056370458
1.257641213451 2.087232168012 2.013058264895
1.257563240003 2.087212878200 2.013060148142
1.257485262881 2.087193582670 2.013062020036
1.257407280496 2.087174281576 2.013063880751
1.257329291690 2.087154974565 2.013065730848
1.257251296203 2.087135660556 2.013067571169
1.257173294994 2.087116337653 2.013069402612
1.257095290308 2.087097003296 2.013071225882
1.257017285427 2.087077654652 2.013073041303
1.256939284136 2.087058289175 2.013074848747
1.256861290013 2.087038905161 2.013076647722
1.256783305726 2.087019502137 2.013078437576
1.256705332515 2.087000080937 2.013080217754
1.256627369995 2.086980643404 2.013081988024
1.256549416340 2.086961191796 2.013083748589
1.256471468792 2.086941728036 2.013085500073
1.256393524355 2.086922253038 2.013087243391
1.256315580484 2.086902766314 2.013088979550
1.256237635578 2.086883265962 2.013090709481
1.256159689166 2.086863749075 2.013092433943
1.256081741745 2.086844212426 2.013094153532
1.256003794349 2.086824653245 2.013095868780
1.255925847989 2.086805069855 2.013097580274
1.255847903144 2.086785462000 2.013099288739
1.255769959446 2.086765830782 2.013100995017
1.255692015646 2.086746178265 2.013102699942
1.255614069851 2.086726506879 2.013104404140
1.255536119944 2.086706818829 2.013106107814
1.255458164049 2.086687115679 2.013107810626
1.255380200904 2.086667398215 2.013109511696
1.255302230033 2.086647666588 2.013111209768
1.255224251696 2.086627920641 2.013112903481
1.255146266637 2.086608160270 2.013114591665
1.255068275754 2.086588385671 2.013116273570
1.254990279771 2.086568597388 2.013117948949
1.254912279049 2.086548796143 2.013119617969
1.254834273565 2.086528982537 2.013121280984
1.254756263056 2.086509156754 2.013122938261
1.254678247276 2.086489318383 2.013124589753
1.254600226264 2.086469466466 2.013126234995
1.254522200529 2.086449599744 2.013127873171
1.254444171100 2.086429717048 2.013129503302
1.254366139407 2.086409817682 2.013131124484
1.254288107038 2.086389901672 2.013132736077
1.254210075435 2.086369969773 2.013134337759
1.254132045621 2.086350023243 2.013135929429
1.254054018022 2.086330063417 2.013137510997
1.253975992442 2.086310091260 2.013139082158
1.253897968182 2.086290107006 2.013140642254
1.253819944278 2.086270110028 2.013142190323
1.253741919799 2.086250098970 2.013143725340
1.253663894132 2.086230072101 2.013145246592
1.253585867183 2.086210027781 2.013146754069
1.253507839480 2.086189964880 2.013148248725
1.253429812137 2.086169883036 2.013149732487
1.253351786713 2.086149782653 2.013151207975
1.253273764983 2.086129664664 2.013152677994
1.253195748688 2.086109530119 2.013154144930
1.253117739288 2.086089379739 2.013155610239
1.253039737767 2.086069213552 2.013157074186
1.252961744517 2.086049030731 2.013158535920
1.252883759306 2.086028829662 2.013159993860
1.252805781329 2.086008608222 2.013161446264
1.252727809331 2.085988364188 2.013162891788
1.252649841755 2.085968095683 2.013164329847
1.252571876927 2.085947801541 2.013165760649
1.252493913205 2.085927481545 2.013167184898
1.252415949118 2.085907136486 2.013168603263
1.252337983453 2.085886768065 2.013170015811
1.252260015312 2.085866378668 2.013171421607
1.252182044133 2.085845971065 2.013172818636
1.252104069695 2.085825548075 2.013174204109
1.252026092110 2.085805112244 2.013175575053
1.251948111803 2.085784665572 2.013176929031
1.251870129479 2.085764209321 2.013178264745
1.251792146070 2.085743743922 2.013179582341
1.251714162650 2.085723269021 2.013180883332
1.251636180323 2.085702783657 2.013182170151
1.251558200093 2.085682286550 2.013183445495
1.251480222741 2.085661776467 2.013184711675
1.251402248728 2.085641252593 2.013185970171
1.251324278160 2.085620714818 2.013187221516
1.251246310827 2.085600163883 2.013188465529
1.251168346298 2.085579601344 2.013189701774
1.251090384068 2.085559029357 2.013190930063
1.251012423701 2.085538450334 2.013192150810
1.250934464931 2.085517866575 2.013193365087
1.250856507688 2.085497279938 2.013194574371
1.250778552051 2.085476691656 2.013195780049
1.250700598120 2.085456102314 2.013196982886
1.250622645877 2.085435511971 2.013198182635
1.250544695075 2.085414920382 2.013199377962
1.250466745206 2.085394327220 2.013200566732
1.250388795576 2.085373732241 2.013201746607
1.250310845478 2.085353135338 2.013202915778
1.250232894407 2.085332536501 2.013204073626
1.250154942261 2.085311935702 2.013205221126
1.250076989444 2.085291332789 2.013206360864
1.249999036811 2.085270727430 2.013207496679
1.249921085448 2.085250119141 2.013208633031
1.249843136319 2.085229507375 2.013209774260
1.249765189851 2.085208891645 2.013210923931
1.249687245573 2.085188271589 2.013212084405
1.249609301906 2.085167646949 2.013213256702
1.249531356178 2.085147017440 2.013214440639
1.249453404886 2.085126382535 2.013215635157
1.249375444167 2.085105741239 2.013216838720
1.249297470386 2.085085091941 2.013218049688
1.249219480703 2.085064432412 2.013219266605
1.249141473512 2.085043759993 2.013220488384
1.249063448648 2.085023071929 2.013221714412
1.248985407308 2.085002365795 2.013222944598
1.248907351732 2.084981639891 2.013224179393
1.248829284681 2.084960893518 2.013225419765
1.248751208862 2.084940127052 2.013226667096
1.248673126385 2.084919341818 2.013227923000
1.248595038386 2.084898539803 2.013229189031
1.248516944852 2.084877723287 2.013230466341
1.248438844689 2.084856894508 2.013231755365
1.248360735979 2.084836055411 2.013233055628
1.248282616379 2.084815207539 2.013234365762
1.248204483558 2.084794352040 2.013235683768
1.248126335602 2.084773489740 2.013237007491
1.248048171311 2.084752621228 2.013238335182
1.247969990351 2.084731746907 2.013239666017
1.247891793244 2.084710866987 2.013241000399
1.247813581225 2.084689981461 2.013242339951
1.247735355998 2.084669090097 2.013243687192
1.247657119441 2.084648192501 2.013245044961
1.247578873317 2.084627288259 2.013246415754
1.247500619036 2.084606377159 2.013247801160
1.247422357499 2.084585459420 2.013249201542
1.247344089038 2.084564535854 2.013250616028
1.247265813452 2.084543607900 2.013252042807
1.247187530119 2.084522677475 2.013253479596
1.247109238149 2.084501746679 2.013254924128
1.247030936553 2.084480817401 2.013256374500
1.246952624391 2.084459890945 2.013257829300
1.246874300881 2.084438967760 2.013259287500
1.246795965475 2.084418047350 2.013260748211
1.246717617881 2.084397128391 2.013262210430
1.246639258073 2.084376208989 2.013263672923
1.246560886289 2.084355287024 2.013265134326
1.246482503015 2.084334360452 2.013266593457
1.246404108982 2.084313427520 2.013268049748
1.246325705131 2.084292486831 2.013269503645
1.246247292562 2.084271537307 2.013270956810
1.246168872424 2.084250578087 2.013272412027
1.246090445768 2.084229608451 2.013273872787
1.246012013363 2.084208627823 2.013275342636
1.245933575518 2.084187635862 2.013276824456
1.245855131945 2.084166632629 2.013278319882
1.245776681723 2.084145618738 2.013279828988
1.245698223382 2.084124595437 2.013281350362
1.245619755115 2.084103564554 2.013282881512
1.245541275102 2.084082528293 2.013284419496
1.245462781871 2.084061488931 2.013285961600
1.245384274639 2.084040448492 2.013287505865
1.245305753533 2.084019408491 2.013289051357
1.245227219655 2.083998369830 2.013290598118
1.245148674943 2.083977332858 2.013292146867
1.245070121862 2.083956297585 2.013293698558
1.244991562985 2.083935263954 2.013295253960
1.244913000541 2.083914232090 2.013296813373
1.244834436043 2.083893202439 2.013298376558
1.244755870059 2.083872175758 2.013299942880
1.244677302196 2.083851152966 2.013301511590
1.244598731271 2.083830134938 2.013303082154
1.244520155641 2.083809122302 2.013304654513
1.244441573617 2.083788115343 2.013306229217
1.244362983843 2.083767114042 2.013307807412
1.244284385579 2.083746118236 2.013309390692
1.244205778818 2.083725127849 2.013310980891
1.244127164211 2.083704143104 2.013312579864
1.244048542836 2.083683164641 2.013314189323
1.243969915859 2.083662193499 2.013315810727
1.243891284184 2.083641230966 2.013317445241
1.243812648159 2.083620278351 2.013319093724
1.243734007420 2.083599336765 2.013320756725
1.243655360896 2.083578406965 2.013322434472
1.243576706976 2.083557489331 2.013324126856
1.243498043809 2.083536583950 2.013325833421
1.243419369652 2.083515690767 2.013327553381
1.243340683204 2.083494809739 2.013329285684
1.243261983848 2.083473940910 2.013331029112
1.243183271756 2.083453084384 2.013332782407
1.243104547839 2.083432240198 2.013334544394
1.243025813550 2.083411408161 2.013336314081
1.242947070601 2.083390587713 2.013338090709
1.242868320656 2.083369777901 2.013339873755
1.242789565051 2.083348977477 2.013341662914
1.242710804613 2.083328185118 2.013343458058
1.242632039590 2.083307399700 2.013345259205
1.242553269705 2.083286620536 2.013347066499
1.242474494277 2.083265847487 2.013348880203
1.242395712385 2.083245080911 2.013350700686
1.242316923020 2.083224321457 2.013352528392
1.242238125177 2.083203569751 2.013354363792
1.242159317893 2.083182826096 2.013356207334
1.242080500236 2.083162090254 2.013358059400
1.242001671276 2.083141361406 2.013359920308
1.241922830094 2.083120638278 2.013361790366
1.241843975853 2.083099919400 2.013363669978
1.241765107931 2.083079203415 2.013365559775
1.241686226112 2.083058489332 2.013367460717
1.241607330772 2.083037776661 2.013369374126
1.241528422992 2.083017065399 2.013371301612
1.241449504550 2.082996355886 2.013373244888
1.241370577744 2.082975648615 2.013375205507
1.241291645079 2.082954944053 2.013377184581
1.241212708836 2.082934242554 2.013379182570
1.241133770654 2.082913544375 2.013381199184
1.241054831198 2.082892849766 2.013383233455
1.240975890003 2.082872159082 2.013385283951
1.240896945560 2.082851472834 2.013387349081
1.240817995608 2.082830791642 2.013389427414
1.240739037574 2.082810116061 2.013391517921
1.240660069054 2.082789446340 2.013393620095
1.240581088211 2.082768782189 2.013395733915
1.240502093997 2.082748122632 2.013397859703
1.240423086144 2.082727466034 2.013399997923
1.240344064957 2.082706810302 2.013402149002
1.240265030976 2.082686153230 2.013404313231
1.240185984618 2.082665492899 2.013406490758
1.240106925932 2.082644828020 2.013408681673
1.240027854516 2.082624158123 2.013410886109
1.239948769643 2.082603483543 2.013413104311
1.239869670524 2.082582805207 2.013415336612
1.239790556632 2.082562124291 2.013417583306
1.239711427941 2.082541441856 2.013419844445
1.239632284999 2.082520758558 2.013422119616
1.239553128775 2.082500074519 2.013424407778
1.239473960315 2.082479389377 2.013426707242
1.239394780300 2.082458702478 2.013429015789
1.239315588642 2.082438013150 2.013431330951
1.239236384254 2.082417320943 2.013433650361
1.239157165102 2.082396625778 2.013435972103
1.239077928542 2.082375927954 2.013438294963
1.238998671879 2.082355228029 2.013440618523
1.238919393013 2.082334526626 2.013442943087
1.238840090997 2.082313824231 2.013445269448
1.238760766341 2.082293121064 2.013447598583
1.238681420981 2.082272417053 2.013449931343
1.238602057906 2.082251711926 2.013452268224
1.238522680535 2.082231005381 2.013454609249
1.238443292007 2.082210297280 2.013456953990
1.238363894573 2.082189587798 2.013459301685
1.238284489233 2.082168877498 2.013461651417
1.238205075712 2.082148167287 2.013464002305
1.238125652749 2.082127458296 2.013466353657
1.238046218597 2.082106751693 2.013468705076
1.237966771582 2.082086048505 2.013471056515
1.237887310542 2.082065349466 2.013473408284
1.237807835046 2.082044654950 2.013475761041
1.237728345343 2.082023964970 2.013478115752
1.237648842084 2.082003279259 2.013480473646
1.237569325956 2.081982597385 2.013482836135
1.237489797349 2.081961918889 2.013485204705
1.237410256216 2.081941243412 2.013487580779
1.237330702152 2.081920570780 2.013489965559
1.237251134710 2.081899901050 2.013492359883
1.237171553829 2.081879234489 2.013494764110
1.237091960250 2.081858571512 2.013497178085
1.237012355761 2.081837912571 2.013499601173
1.236932743178 2.081817258019 2.013502032373
1.236853126048 2.081796607972 2.013504470480
1.236773508124 2.081775962199 2.013506914269
1.236693892756 2.081755320062 2.013509362663
1.236614282347 2.081734680519 2.013511814854
1.236534678020 2.081714042204 2.013514270378
1.236455079565 2.081693403569 2.013516729139
1.236375485672 2.081672763049 2.013519191409
1.236295894364 2.081652119237 2.013521657809
1.236216303511 2.081631471009 2.013524129307
1.236136711272 2.081610817600 2.013526607204
1.236057116373 2.081590158597 2.013529093124
1.235977518159 2.081569493879 2.013531588967
1.235897916454 2.081548823509 2.013534096820
1.235818311293 2.081528147615 2.013536618804
1.235738702634 2.081507466279 2.013539156883
1.235659090143 2.081486779444 2.013541712638
1.235579473119 2.081466086844 2.013544287071
1.235499850547 2.081445387947 2.013546880458
1.235420221268 2.081424681923 2.013549492309
1.235340584175 2.081403967613 2.013552121441
1.235260938377 2.081383243541 2.013554766168
1.235181283277 2.081362507969 2.013557424566
1.235101618547 2.081341759019 2.013560094781
1.235021944029 2.081320994857 2.013562775307
1.234942259597 2.081300213926 2.013565465175
1.234862565031 2.081279415176 2.013568164019
1.234782859955 2.081258598230 2.013570871997
1.234703143831 2.081237763441 2.013573589569
1.234623416017 2.081216911800 2.013576317204
1.234543675841 2.081196044713 2.013579055052
1.234463922672 2.081175163681 2.013581802687
1.234384155953 2.081154269995 2.013584558973
1.234304375182 2.081133364521 2.013587322113
1.234224579869 2.081112447655 2.013590089874
1.234144769475 2.081091519477 2.013592859961
1.234064943368 2.081070580078 2.013595630460
1.233985100809 2.081049629947 2.013598400238
1.233905240983 2.081028670325 2.013601169210
1.233825363062 2.081007703372 2.013603938396
1.233745466296 2.080986732094 2.013606709742
1.233665550111 2.080965760005 2.013609485734
1.233585614218 2.080944790592 2.013612268911
1.233505658711 2.080923826721 2.013615061373
1.233425684157 2.080902870128 2.013617864424
1.233345691655 2.080881921132 2.013620678428
1.233265682846 2.080860978656 2.013623502908
1.233185659844 2.080840040532 2.013626336846
1.233105625069 2.080819104033 2.013629179104
1.233025580969 2.080798166463 2.013632028825
1.232945529670 2.080777225681 2.013634885721
1.232865472606 2.080756280415 2.013637750162
1.232785410215 2.080735330325 2.013640623066
1.232705341794 2.080714375821 2.013643505648
1.232625265584 2.080693417726 2.013646399113
1.232545179092 2.080672456885 2.013649304401
1.232465079617 2.080651493853 2.013652222066
1.232384964866 2.080630528713 2.013655152304
1.232304833503 2.080609561065 2.013658095107
1.232224685504 2.080588590141 2.013661050450
1.232144522198 2.080567614980 2.013664018444
1.232064345973 2.080546634587 2.013666999378
1.231984159722 2.080525648034 2.013669993631
1.231903966154 2.080504654469 2.013673001515
1.231823767184 2.080483653070 2.013676023109
1.231743563544 2.080462642979 2.013679058191
1.231663354748 2.080441623284 2.013682106325
1.231583139401 2.080420593058 2.013685167103
1.231502915781 2.080399551483 2.013688240487
1.231422682499 2.080378497995 2.013691327122
1.231342439077 2.080357432430 2.013694428508
1.231262186244 2.080336355091 2.013697546930
1.231181925897 2.080315266716 2.013700685120
1.231101660723 2.080294168333 2.013703845732
1.231021393617 2.080273061038 2.013707030752
1.230941127040 2.080251945741 2.013710241024
1.230860862511 2.080230822936 2.013713476036
1.230780600348 2.080209692559 2.013716734037
1.230700339704 2.080188553936 2.013720012450
1.230620078844 2.080167405850 2.013723308468
1.230539815571 2.080146246692 2.013726619637
1.230459547649 2.080125074671 2.013729944252
1.230379273126 2.080103888059 2.013733281442
1.230298990489 2.080082685429 2.013736630939
1.230218698674 2.080061465880 2.013739992611
1.230138396989 2.080040229210 2.013743365955
1.230058085028 2.080018976023 2.013746749732
1.229977762648 2.079997707741 2.013750141897
1.229897430025 2.079976426498 2.013753539873
1.229817087751 2.079955134915 2.013756941099
1.229736736907 2.079933835771 2.013760343674
1.229656379030 2.079912531619 2.013763746894
1.229576015927 2.079891224428 2.013767151477
1.229495649352 2.079869915330 2.013770559407
1.229415280609 2.079848604541 2.013773973405
1.229334910201 2.079827291494 2.013777396195
1.229254537625 2.079805975160 2.013780829784
1.229174161405 2.079784654466 2.013784274979
1.229093779366 2.079763328716 2.013787731294
1.229013389081 2.079741997869 2.013791197266
1.228932988373 2.079720662588 2.013794671093
1.228852575730 2.079699324037 2.013798151371
1.228772150525 2.079677983458 2.013801637715
1.228691712988 2.079656641653 2.013805131059
1.228611263981 2.079635298523 2.013808633553
1.228530804652 2.079613952805 2.013812148104
1.228450336119 2.079592602110 2.013815677705
1.228369859287 2.079571243274 2.013819224773
1.228289374851 2.079549872944 2.013822790707
1.228208883475 2.079528488256 2.013826375779
1.228128386050 2.079507087426 2.013829979381
1.228047883920 2.079485670101 2.013833600531
1.227967378952 2.079464237380 2.013837238440
1.227886873418 2.079442791492 2.013840892969
1.227806369686 2.079421335234 2.013844564808
1.227725869826 2.079399871293 2.013848255338
1.227645375244 2.079378401639 2.013851966218
1.227564886473 2.079356927115 2.013855698835
1.227484403181 2.079335447313 2.013859453807
1.227403924394 2.079313960732 2.013863230677
1.227323448838 2.079292465154 2.013867027897
1.227242975289 2.079270958133 2.013870843095
1.227162502789 2.079249437458 2.013874673540
1.227082030668 2.079227901509 2.013878516652
1.227001558360 2.079206349426 2.013882370424
1.226921085108 2.079184781098 2.013886233631
1.226840609663 2.079163196994 2.013890105791
1.226760130137 2.079141597906 2.013893986909
1.226679644084 2.079119984661 2.013897877084
1.226599148814 2.079098357883 2.013901776115
1.226518641873 2.079076717826 2.013905683191
1.226438121539 2.079055064334 2.013909596755
1.226357587186 2.079033396905 2.013913514566
1.226277039386 2.079011714867 2.013917433922
1.226196479720 2.078990017628 2.013921351999
1.226115910331 2.078968304940 2.013925266219
1.226035333353 2.078946577135 2.013929174578
1.225954750370 2.078924835265 2.013933075867
1.225874162052 2.078903081080 2.013936969766
1.225793568048 2.078881316853 2.013940856773
1.225712967130 2.078859545041 2.013944738014
1.225632357538 2.078837767870 2.013948614946
1.225551737375 2.078815986927 2.013952489026
1.225471104971 2.078794202881 2.013956361400
1.225390459104 2.078772415415 2.013960232706
1.225309799085 2.078750623416 2.013964103017
1.225229124724 2.078728825381 2.013967971971
1.225148436255 2.078707019938 2.013971839057
1.225067734294 2.078685206338 2.013975703994
1.224987019840 2.078663384754 2.013979567100
1.224906294325 2.078641556300 2.013983429548
1.224825559642 2.078619722718 2.013987293395
1.224744818083 2.078597885838 2.013991161366
1.224664072138 2.078576046943 2.013995036408
1.224583324158 2.078554206258 2.013998921116
1.224502575946 2.078532362717 2.014002817176
1.224421828381 2.078510514124 2.014006724973
1.224341081197 2.078488657674 2.014010643492
1.224260333003 2.078466790698 2.014014570523
1.224179581573 2.078444911428 2.014018503159
1.224098824331 2.078423019538 2.014022438418
1.224018058920 2.078401116281 2.014026373844
1.223937283684 2.078379204181 2.014030307925
1.223856497944 2.078357286332 2.014034240209
1.223775701980 2.078335365521 2.014038171124
1.223694896757 2.078313443424 2.014042101567
1.223614083468 2.078291520118 2.014046032409
1.223533263071 2.078269594061 2.014049964070
1.223452435930 2.078247662557 2.014053896301
1.223371601689 2.078225722569 2.014057828214
1.223290759366 2.078203771635 2.014061758544
1.223209907627 2.078181808625 2.014065686027
1.223129045103 2.078159834112 2.014069609772
1.223048170645 2.078137850236 2.014073529507
1.222967283423 2.078115860132 2.014077445622
1.222886382848 2.078093867055 2.014081359038
1.222805468380 2.078071873496 2.014085270947
1.222724539326 2.078049880516 2.014089182540
1.222643594734 2.078027887501 2.014093094808
1.222562633453 2.078005892385 2.014097008474
1.222481654372 2.077983892267 2.014100924037
1.222400656751 2.077961884238 2.014104841874
1.222319640543 2.077939866177 2.014108762332
1.222238606550 2.077917837304 2.014112685728
1.222157556360 2.077895798348 2.014116612249
1.222076492023 2.077873751329 2.014120541782
1.221995415554 2.077851699013 2.014124473761
1.221914328398 2.077829644238 2.014128407105
1.221833231009 2.077807589276 2.014132340317
1.221752122668 2.077785535386 2.014136271742
1.221671001595 2.077763482662 2.014140199925
1.221589865319 2.077741430151 2.014144123951
1.221508711195 2.077719376186 2.014148043658
1.221427536911 2.077697318819 2.014151959642
1.221346340858 2.077675256230 2.014155873040
1.221265122267 2.077653187031 2.014159785167
1.221183881114 2.077631110431 2.014163697132
1.221102617854 2.077609026254 2.014167609582
1.221021333099 2.077586934858 2.014171522667
1.220940027362 2.077564836995 2.014175436256
1.220858700931 2.077542733648 2.014179350323
1.220777353905 2.077520625883 2.014183265354
1.220695986353 2.077498514703 2.014187182619
1.220614598488 2.077476400908 2.014191104150
1.220533190799 2.077454284979 2.014195032414
1.220451764066 2.077432166970 2.014198969732
1.220370319243 2.077410046468 2.014202917633
1.220288857283 2.077387922618 2.014206876342
1.220207378938 2.077365794245 2.014210844604
1.220125884650 2.077343660071 2.014214819926
1.220044374562 2.077321518985 2.014218799198
1.219962848647 2.077299370319 2.014222779531
1.219881306915 2.077277214060 2.014226759060
1.219799749628 2.077255050950 2.014230737469
1.219718177421 2.077232882425 2.014234716068
1.219636591305 2.077210710419 2.014238697395
1.219554992531 2.077188537063 2.014242684450
1.219473382357 2.077166364353 2.014246679798
1.219391761787 2.077144193865 2.014250684802
1.219310131350 2.077122026584 2.014254699220
1.219228490981 2.077099862880 2.014258721277
1.219146840001 2.077077702624 2.014262748176
1.219065177203 2.077055545407 2.014266776880
1.218983500981 2.077033390781 2.014270804939
1.218901809474 2.077011238451 2.014274831100
1.218820100700 2.076989088359 2.014278855557
1.218738372682 2.076966940617 2.014282879792
1.218656623570 2.076944795323 2.014286906099
1.218574851803 2.076922652289 2.014290936968
1.218493056289 2.076900510773 2.014294974522
1.218411236594 2.076878369309 2.014299020185
1.218329393080 2.076856225695 2.014303074627
1.218247526932 2.076834077173 2.014307137970
1.218165640024 2.076811920802 2.014311210128
1.218083734629 2.076789753931 2.014315291134
1.218001813009 2.076767574689 2.014319381335
1.217919876999 2.076745382350 2.014323481396
1.217837927689 2.076723177481 2.014327592132
1.217755965315 2.076700961810 2.014331714276
1.217673989410 2.076678737823 2.014335848278
1.217591999162 2.076656508166 2.014339994238
1.217509993895 2.076634274993 2.014344152001
1.217427973505 2.076612039428 2.014348321371
1.217345938704 2.076589801270 2.014352502356
1.217263890971 2.076567559035 2.014356695331
1.217181832219 2.076545310333 2.014360901039
1.217099764263 2.076523052488 2.014365120424
1.217017688250 2.076500783232 2.014369354323
1.216935604266 2.076478501291 2.014373603156
1.216853511242 2.076456206700 2.014377866701
1.216771407224 2.076433900747 2.014382144065
1.216689289941 2.076411585582 2.014386433858
1.216607157505 2.076389263592 2.014390734533
1.216525009012 2.076366936721 2.014395044765
1.216442844868 2.076344605966 2.014399363763
1.216360666692 2.076322271162 2.014403691392
1.216278476825 2.076299931145 2.014408028079
1.216196277579 2.076277584231 2.014412374525
1.216114070440 2.076255228843 2.014416731346
1.216031855475 2.076232864114 2.014421098738
1.215949631141 2.076210490237 2.014425476307
1.215867394549 2.076188108479 2.014429863111
1.215785142139 2.076165720835 2.014434257889
1.215702870567 2.076143329431 2.014438659424
1.215620577558 2.076120935879 2.014443066897
1.215538262493 2.076098540777 2.014447480139
1.215455926561 2.076076143520 2.014451899714
1.215373572461 2.076053742495 2.014456326800
1.215291203734 2.076031335578 2.014460762952
1.215208823932 2.076008920804 2.014465209813
1.215126435854 2.075986496973 2.014469668870
1.215044041031 2.075964064035 2.014474141328
1.214961639582 2.075941623108 2.014478628109
1.214879230440 2.075919176160 2.014483129952
1.214796811833 2.075896725444 2.014487647545
1.214714381861 2.075874272882 2.014492181623
1.214631939001 2.075851819571 2.014496732983
1.214549482402 2.075829365570 2.014501302408
1.214467011934 2.075806910000 2.014505890515
1.214384527996 2.075784451410 2.014510497606
1.214302031209 2.075761988261 2.014515123539
1.214219522085 2.075739519369 2.014519767697
1.214137000800 2.075717044165 2.014524429030
1.214054467125 2.075694562711 2.014529106175
1.213971920513 2.075672075473 2.014533797601
1.213889360319 2.075649582975 2.014538501752
1.213806786042 2.075627085446 2.014543217167
1.213724197543 2.075604582588 2.014547942562
1.213641595152 2.075582073528 2.014552676894
1.213558979655 2.075559556948 2.014557419422
1.213476352173 2.075537031328 2.014562169754
1.213393713966 2.075514495197 2.014566927885
1.213311066227 2.075491947309 2.014571694179
1.213228409909 2.075469386693 2.014576469286
1.213145745617 2.075446812609 2.014581253958
1.213063073577 2.075424224454 2.014586048810
1.212980393678 2.075401621721 2.014590854058
1.212897705549 2.075379004056 2.014595669318
1.212815008653 2.075356371429 2.014600493539
1.212732302357 2.075333724371 2.014605325110
1.212649585969 2.075311064171 2.014610162141
1.212566858715 2.075288392935 2.014615002848
1.212484119695 2.075265713433 2.014619845939
1.212401367810 2.075243028729 2.014624690893
1.212318601716 2.075220341671 2.014629538022
1.212235819834 2.075197654372 2.014634388303
1.212153020444 2.075174967827 2.014639243022
1.212070201862 2.075152281787 2.014644103321
1.211987362700 2.075129594933 2.014648969807
1.211904502132 2.075106905307 2.014653842345
1.211821620118 2.075084210859 2.014658720097
1.211738717496 2.075061509981 2.014663601804
1.211655795893 2.075038801847 2.014668486224
1.211572857436 2.075016086505 2.014673372573
1.211489904306 2.074993364715 2.014678260826
1.211406938218 2.074970637611 2.014683151771
1.211323959946 2.074947906334 2.014688046789
1.211240969038 2.074925171756 2.014692947414
1.211157963789 2.074902434385 2.014697854814
1.211074941514 2.074879694452 2.014702769346
1.210991899065 2.074856952129 2.014707690321
1.210908833477 2.074834207742 2.014712616051
1.210825742577 2.074811461910 2.014717544159
1.210742625400 2.074788715500 2.014722472061
1.210659482307 2.074765969446 2.014727397484
1.210576314788 2.074743224474 2.014732318872
1.210493125005 2.074720480872 2.014737235593
1.210409915205 2.074697738386 2.014742147907
1.210326687197 2.074674996325 2.014747056754
1.210243442003 2.074652253846 2.014751963442
1.210160179792 2.074629510328 2.014756869334
1.210076900081 2.074606765715 2.014761775642
1.209993602114 2.074584020692 2.014766683335
1.209910285270 2.074561276636 2.014771593162
1.209826949371 2.074538535339 2.014776505727
1.209743594762 2.074515798603 2.014781421564
1.209660222146 2.074493067840 2.014786341142
1.209576832230 2.074470343821 2.014791264819
1.209493425305 2.074447626654 2.014796192739
1.209410000896 2.074424915999 2.014801124750
1.209326557626 2.074402211438 2.014806060373
1.209243093344 2.074379512851 2.014810998855
1.209159605508 2.074356820664 2.014815939301
1.209076091725 2.074334135861 2.014820880837
1.208992550317 2.074311459757 2.014825822758
1.208908980766 2.074288793612 2.014830764597
1.208825383936 2.074266138220 2.014835706113
1.208741762025 2.074243493648 2.014840647202
1.208658118278 2.074220859218 2.014845587780
1.208574456537 2.074198233754 2.014850527710
1.208490780736 2.074175616025 2.014855466802
1.208407094439 2.074153005205 2.014860404905
1.208323400501 2.074130401201 2.014865342064
1.208239700870 2.074107804696 2.014870278667
1.208155996546 2.074085216876 2.014875215518
1.208072287649 2.074062638911 2.014880153782
1.207988573580 2.074040071359 2.014885094794
1.207904853245 2.074017513693 2.014890039775
1.207821125306 2.073994964123 2.014894989527
1.207737388467 2.073972419789 2.014899944222
1.207653641755 2.073949877309 2.014904903339
1.207569884753 2.073927333492 2.014909865786
1.207486117769 2.073904786048 2.014914830181
1.207402341855 2.073882234047 2.014919795189
1.207318558690 2.073859678020 2.014924759845
1.207234770302 2.073837119672 2.014929723726
1.207150978690 2.073814561307 2.014934686966
1.207067185423 2.073792005152 2.014939650087
1.206983391327 2.073769452792 2.014944613738
1.206899596329 2.073746904865 2.014949578415
1.206815799525 2.073724361104 2.014954544275
1.206731999458 2.073701820650 2.014959511094
1.206648194540 2.073679282527 2.014964478373
1.206564383517 2.073656746093 2.014969445566
1.206480565854 2.073634211316 2.014974412329
1.206396741934 2.073611678799 2.014979378727
1.206312913044 2.073589149584 2.014984345336
1.206229081130 2.073566624821 2.014989313206
1.206145248419 2.073544105455 2.014994283746
1.206061416980 2.073521592064 2.014999258544
1.205977588344 2.073499084899 2.015004239208
1.205893763251 2.073476584119 2.015009227244
1.205809941560 2.073454090115 2.015014224002
1.205726122300 2.073431603797 2.015019230629
1.205642303835 2.073409126706 2.015024248042
1.205558484063 2.073386660888 2.015029276849
1.205474660628 2.073364208558 2.015034317253
1.205390831101 2.073341771639 2.015039368956
1.205306993147 2.073319351319 2.015044431120
1.205223144684 2.073296947784 2.015049502436
1.205139284052 2.073274560193 2.015054581323
1.205055410193 2.073252186927 2.015059666241
1.204971522818 2.073229826015 2.015064756028
1.204887622525 2.073207475619 2.015069850189
1.204803710818 2.073185134430 2.015074949015
1.204719790001 2.073162801855 2.015080053498
1.204635862955 2.073140477973 2.015085165030
1.204551932806 2.073118163286 2.015090284991
1.204468002560 2.073095858377 2.015095414315
1.204384074762 2.073073563597 2.015100553194
1.204300151240 2.073051278898 2.015105701000
1.204216232964 2.073029003854 2.015110856449
1.204132320042 2.073006737856 2.015116017944
1.204048411813 2.072984480402 2.015121183989
1.203964507022 2.072962231367 2.015126353510
1.203880604024 2.072939991146 2.015131525984
1.203796701014 2.072917760601 2.015136701334
1.203712796242 2.072895540831 2.015141879621
1.203628888223 2.072873332798 2.015147060676
1.203544975932 2.072851136938 2.015152243809
1.203461058947 2.072828952857 2.015157427725
1.203377137521 2.072806779201 2.015162610710
1.203293212547 2.072784613746 2.015167791045
1.203209285389 2.072762453683 2.015172967507
1.203125357590 2.072740296028 2.015178139805
1.203041430503 2.072718138075 2.015183308770
1.202957504933 2.072695977770 2.015188476233
1.202873580886 2.072673813945 2.015193644599
1.202789657506 2.072651646370 2.015198816248
1.202705733260 2.072629475616 2.015203992960
1.202621806327 2.072607302766 2.015209175529
1.202537875122 2.072585129052 2.015214363727
1.202453938795 2.072562955466 2.015219556595
1.202369997582 2.072540782446 2.015224752988
1.202286052879 2.072518609660 2.015229952161
1.202202107012 2.072496435961 2.015235154219
1.202118162763 2.072474259487 2.015240360237
1.202034222764 2.072452077914 2.015245572042
1.201950288952 2.072429888802 2.015250791688
1.201866362220 2.072407689971 2.015256020839
1.201782442377 2.072385479837 2.015261260251
1.201698528397 2.072363257637 2.015266509538
1.201614618883 2.072341023493 2.015271767321
1.201530712574 2.072318778316 2.015277031696
1.201446808743 2.072296523567 2.015282300880
1.201362907348 2.072274260950 2.015287573806
1.201279008918 2.072251992107 2.015292850461
1.201195114211 2.072229718394 2.015298131857
1.201111223801 2.072207440796 2.015303419623
1.201027337737 2.072185159976 2.015308715376
1.200943455410 2.072162876427 2.015314020054
1.200859575681 2.072140590663 2.015319333451
1.200775697244 2.072118303358 2.015324654105
1.200691819066 2.072096015381 2.015329979572
1.200607940784 2.072073727694 2.015335306998
1.200524062882 2.072051441143 2.015340633801
1.200440186586 2.072029156199 2.015345958238
1.200356313501 2.072006872745 2.015351279697
1.200272445089 2.071984589982 2.015356598622
1.200188582170 2.071962306496 2.015361916140
1.200104724596 2.071940020496 2.015367233534
1.200020871211 2.071917730157 2.015372551762
1.199937020116 2.071895434001 2.015377871203
1.199853169147 2.071873131201 2.015383191705
1.199769316424 2.071850821770 2.015388512911
1.199685460801 2.071828506564 2.015393834733
1.199601602086 2.071806187151 2.015399157762
1.199517740979 2.071783865564 2.015404483472
1.199433878772 2.071761544026 2.015409814079
1.199350016914 2.071739224698 2.015415152104
1.199266156602 2.071716909487 2.015420499753
1.199182298514 2.071694599929 2.015425858296
1.199098442741 2.071672297129 2.015431227679
1.199014588923 2.071650001730 2.015436606462
1.198930736497 2.071627713898 2.015441992140
1.198846884937 2.071605433325 2.015447381742
1.198763033895 2.071583159252 2.015452772522
1.198679183175 2.071560890548 2.015458162552
1.198595332569 2.071538625862 2.015463551030
1.198511481606 2.071516363821 2.015468938247
1.198427629339 2.071494103275 2.015474325233
1.198343774259 2.071471843506 2.015479713233
1.198259914373 2.071449584358 2.015485103182
1.198176047457 2.071427326246 2.015490495352
1.198092171386 2.071405070032 2.015495889269
1.198008284457 2.071382816802 2.015501283910
1.197924385599 2.071360567617 2.015506678084
1.197840474415 2.071338323301 2.015512070862
1.197756551055 2.071316084332 2.015517461901
1.197672615982 2.071293850862 2.015522851552
1.197588669729 2.071271622833 2.015528240748
1.197504712727 2.071249400135 2.015533630689
1.197420745267 2.071227182722 2.015539022472
1.197336767600 2.071204970624 2.015544416759
1.197252780121 2.071182763838 2.015549813599
1.197168783554 2.071160562125 2.015555212444
1.197084779051 2.071138364798 2.015560612325
1.197000768151 2.071116170590 2.015566012119
1.196916752585 2.071093977676 2.015571410825
1.196832733985 2.071071783898 2.015576807746
1.196748713569 2.071049587133 2.015582202580
1.196664691887 2.071027385724 2.015587595386
1.196580668711 2.071005178848 2.015592986513
1.196496643078 2.070982966698 2.015598376506
1.196412613486 2.070960750440 2.015603766061
1.196328578168 2.070938531922 2.015609156002
1.196244535395 2.070916313261 2.015614547277
1.196160483740 2.070894096407 2.015619940914
1.196076422265 2.070871882837 2.015625337898
1.195992350638 2.070849673453 2.015630738980
1.195908269170 2.070827468713 2.015636144443
1.195824178823 2.070805268904 2.015641553909
1.195740081167 2.070783074455 2.015646966270
1.195655978309 2.070760886125 2.015652379813
1.195571872759 2.070738704990 2.015657792543
1.195487767232 2.070716532193 2.015663202659
1.195403664391 2.070694368531 2.015668609071
1.195319566553 2.070672214018 2.015674011802
1.195235475429 2.070650067583 2.015679412176
1.195151391964 2.070627927036 2.015684812684
1.195067316333 2.070605789350 2.015690216578
1.194983248124 2.070583651200 2.015695627255
1.194899186663 2.070561509624 2.015701047605
1.194815131425 2.070539362599 2.015706479483
1.194731082387 2.070517209373 2.015711923439
1.194647040236 2.070495050445 2.015717378768
1.194563006330 2.070472887182 2.015722843830
1.194478982421 2.070450721228 2.015728316542
1.194394970174 2.070428553845 2.015733794885
1.194310970631 2.070406385424 2.015739277263
1.194226983745 2.070384215305 2.015744762641
1.194143008145 2.070362041950 2.015750250433
1.194059041187 2.070339863416 2.015755740216
1.193975079313 2.070317677967 2.015761231399
1.193891118632 2.070295484637 2.015766722964
1.193807155581 2.070273283556 2.015772213410
1.193723187506 2.070251075964 2.015777700904
1.193639213027 2.070228863898 2.015783183611
1.193555232118 2.070206649683 2.015788660091
1.193471245877 2.070184435378 2.015794129634
1.193387256086 2.070162222354 2.015799592409
1.193303264661 2.070140011120 2.015805049380
1.193219273145 2.070117801422 2.015810502009
1.193135282349 2.070095592559 2.015815951821
1.193051292218 2.070073383782 2.015821399959
1.192967301934 2.070051174638 2.015826846869
1.192883310211 2.070028965139 2.015832292175
1.192799315702 2.070006755713 2.015837734779
1.192715317414 2.069984546977 2.015843173140
1.192631315048 2.069962339427 2.015848605628
1.192547309186 2.069940133176 2.015854030838
1.192463301295 2.069917927824 2.015859447798
1.192379293547 2.069895722532 2.015864855999
1.192295288480 2.069873516262 2.015870255300
1.192211288581 2.069851308092 2.015875645751
1.192127295833 2.069829097525 2.015881027428
1.192043311352 2.069806884658 2.015886400360
1.191959335145 2.069784670200 2.015891764568
1.191875366071 2.069762455310 2.015897120216
1.191791402011 2.069740241351 2.015902467789
1.191707440218 2.069718029637 2.015907808237
1.191623477790 2.069695821254 2.015913142995
1.191539512165 2.069673617019 2.015918473859
1.191455541529 2.069651417547 2.015923802720
1.191371565061 2.069629223389 2.015929131241
1.191287582951 2.069607035148 2.015934460568
1.191203596196 2.069584853500 2.015939791153
1.191119606246 2.069562679100 2.015945122773
1.191035614571 2.069540512367 2.015950454726
1.190951622290 2.069518353240 2.015955786160
1.190867629928 2.069496200981 2.015961116432
1.190783637371 2.069474054129 2.015966445397
1.190699643993 2.069451910633 2.015971773529
1.190615648925 2.069429768175 2.015977101851
1.190531651345 2.069407624595 2.015982431681
1.190447650721 2.069385478317 2.015987764286
1.190363646932 2.069363328667 2.015993100530
1.190279640242 2.069341175972 2.015998440634
1.190195631160 2.069319021440 2.016003784105
1.190111620232 2.069296866821 2.016009129844
1.190027607858 2.069274713958 2.016014476402
1.189943594173 2.069252564327 2.016019822302
1.189859579037 2.069230418683 2.016025166329
1.189775562108 2.069208276879 2.016030507718
1.189691542988 2.069186137893 2.016035846207
1.189607521359 2.069164000012 2.016041181955
1.189523497094 2.069141861138 2.016046515376
1.189439470310 2.069119719105 2.016051846954
1.189355441363 2.069097571947 2.016057177110
1.189271410814 2.069075418087 2.016062506135
1.189187379388 2.069053256398 2.016067834216
1.189103347937 2.069031086198 2.016073161502
1.189019317405 2.069008907180 2.016078488185
1.188935288778 2.068986719321 2.016083814539
1.188851262994 2.068964522807 2.016089140909
1.188767240809 2.068942317967 2.016094467649
1.188683222626 2.068920105229 2.016099795048
1.188599208344 2.068897885078 2.016105123286
1.188515197274 2.068875658030 2.016110452449
1.188431188178 2.068853424601 2.016115782613
1.188347179459 2.068831185301 2.016121113973
1.188263169489 2.068808940637 2.016126446969
1.188179156994 2.068786691153 2.016131782346
1.188095141402 2.068764437476 2.016137121105
1.188011123065 2.068742180352 2.016142464340
1.187927103264 2.068719920660 2.016147812991
1.187843084008 2.068697659357 2.016153167569
1.187759067656 2.068675397379 2.016158527953
1.187675056491 2.068653135481 2.016163893316
1.187591052349 2.068630874081 2.016169262225
1.187507056424 2.068608613136 2.016174632891
1.187423069289 2.068586352108 2.016180003497
1.187339091101 2.068564090036 2.016185372531
1.187255121917 2.068541825726 2.016190738989
1.187171161982 2.068519558010 2.016196102421
1.187087211881 2.068497286013 2.016201462775
1.187003272493 2.068475009359 2.016206820120
1.186919344758 2.068452728249 2.016212174315
1.186835429333 2.068430443391 2.016217524764
1.186751526273 2.068408155782 2.016222870333
1.186667634852 2.068385866416 2.016228209474
1.186583753601 2.068363575990 2.016233540541
1.186499880574 2.068341284710 2.016238862198
1.186416013763 2.068318992257 2.016244173798
1.186332151528 2.068296697953 2.016249475620
1.186248292916 2.068274401076 2.016254768879
1.186164437770 2.068252101263 2.016260055483
1.186080586594 2.068229798870 2.016265337624
1.185996740248 2.068207495183 2.016270617283
1.185912899574 2.068185192403 2.016275895823
1.185829065092 2.068162893363 2.016281173750
1.185745236868 2.068140601031 2.016286450737
1.185661414574 2.068118317906 2.016291725873
1.185577597712 2.068096045443 2.016296998077
1.185493785867 2.068073783657 2.016302266537
1.185409978882 2.068051531012 2.016307531056
1.185326176856 2.068029284646 2.016312792199
1.185242379931 2.068007040879 2.016318051208
1.185158587947 2.067984795904 2.016323309728
1.185074800082 2.067962546495 2.016328569410
1.184991014629 2.067940290572 2.016333831546
1.184907229030 2.067918027487 2.016339096804
1.184823440203 2.067895757975 2.016344365165
1.184739645080 2.067873483801 2.016349636056
1.184655841236 2.067851207191 2.016354908630
1.184572027388 2.067828930214 2.016360182110
1.184488203631 2.067806654268 2.016365456097
1.184404371305 2.067784379806 2.016370730743
1.184320532539 2.067762106338 2.016376006777
1.184236689594 2.067739832707 2.016381285352
1.184152844224 2.067717557529 2.016386567806
1.184068997226 2.067695279649 2.016391855377
1.183985148345 2.067672998501 2.016397148969
1.183901296531 2.067650714231 2.016402449030
1.183817440472 2.067628427594 2.016407755553
1.183733579225 2.067606139639 2.016413068194
1.183649712726 2.067583851301 2.016418386476
1.183565842020 2.067561563034 2.016423710008
1.183481969136 2.067539274597 2.016429038683
1.183398096642 2.067516985059 2.016434372802
1.183314227023 2.067494693033 2.016439713109
1.183230362066 2.067472397060 2.016445060745
1.183146502441 2.067450096023 2.016450417126
1.183062647579 2.067427789476 2.016455783782
1.182978795873 2.067405477781 2.016461162185
1.182894945114 2.067383162017 2.016466553588
1.182811093020 2.067360843682 2.016471958897
1.182727237704 2.067338524277 2.016477378598
1.182643377962 2.067316204885 2.016482812750
1.182559513332 2.067293885859 2.016488261022
1.182475643959 2.067271566688 2.016493722805
1.182391770355 2.067249246074 2.016499197340
1.182307893159 2.067226922181 2.016504683868
1.182224012969 2.067204592973 2.016510181764
1.182140130302 2.067182256562 2.016515690617
1.182056245634 2.067159911480 2.016521210261
1.181972359474 2.067137556829 2.016526740726
1.181888472391 2.067115192305 2.016532282140
1.181804584965 2.067092818124 2.016537834592
1.181720697640 2.067070434903 2.016543397992
1.181636810559 2.067048043530 2.016548971955
1.181552923423 2.067025645057 2.016554555741
1.181469035481 2.067003240625 2.016560148247
1.181385145652 2.066980831401 2.016565748071
1.181301252793 2.066958418502 2.016571353613
1.181217356024 2.066936002908 2.016576963219
1.181133455015 2.066913585354 2.016582575329
1.181049550143 2.066891166240 2.016588188627
1.180965642445 2.066868745586 2.016593802167
1.180881733390 2.066846323061 2.016599415472
1.180797824515 2.066823898118 2.016605028574
1.180713917023 2.066801470185 2.016610642004
1.180630011480 2.066779038904 2.016616256691
1.180546107664 2.066756604321 2.016621873785
1.180462204615 2.066734166997 2.016627494410
1.180378300858 2.066711727973 2.016633119368
1.180294394708 2.066689288611 2.016638748862
1.180210484573 2.066666850330 2.016644382286
1.180126569171 2.066644414317 2.016650018146
1.180042647608 2.066621981272 2.016655654156
1.179958719324 2.066599551272 2.016661287516
1.179874783957 2.066577123757 2.016666915319
1.179790841180 2.066554697660 2.016672535043
1.179706890586 2.066532271605 2.016678144992
1.179622931650 2.066509844140 2.016683744611
1.179538963777 2.066487413919 2.016689334584
1.179454986403 2.066464979805 2.016694916696
1.179370999119 2.066442540886 2.016700493477
1.179287001760 2.066420096425 2.016706067707
1.179202994445 2.066397645794 2.016711641901
1.179118977562 2.066375188427 2.016717217875
1.179034951707 2.066352723834 2.016722796496
1.178950917595 2.066330251677 2.016728377649
1.178866875961 2.066307771875 2.016733960411
1.178782827462 2.066285284704 2.016739543374
1.178698772559 2.066262790852 2.016745125020
1.178614711399 2.066240291386 2.016750704058
1.178530643700 2.066217787647 2.016756279645
1.178446568665 2.066195281095 2.016761851458
1.178362484980 2.066172773135 2.016767419624
1.178278390927 2.066150264990 2.016772984554
1.178194284638 2.066127757642 2.016778546730
1.178110164479 2.066105251851 2.016784106534
1.178026029490 2.066082748231 2.016789664128
1.177941879785 2.066060247344 2.016795219440
1.177857716792 2.066037749778 2.016800772218
1.177773543238 2.066015256160 2.016806322146
1.177689362845 2.065992767114 2.016811868981
1.177605179767 2.065970283183 2.016817412671
1.177520997889 2.065947804738 2.016822953432
1.177436820155 2.065925331931 2.016828491778
1.177352648085 2.065902864722 2.016834028486
1.177268481613 2.065880402968 2.016839564510
1.177184319297 2.065857946569 2.016845100847
1.177100158817 2.065835495616 2.016850638374
1.177015997642 2.065813050485 2.016856177682
1.176931833668 2.065790611851 2.016861718922
1.176847665634 2.065768180603 2.016867261709
1.176763493232 2.065745757669 2.016872805105
1.176679316874 2.065723343816 2.016878347708
1.176595137218 2.065700939463 2.016883887841
1.176510954622 2.065678544571 2.016889423814
1.176426768712 2.065656158630 2.016894954211
1.176342578216 2.065633780741 2.016900478134
1.176258381141 2.065611409761 2.016905995342
1.176174175242 2.065589044466 2.016911506232
1.176089958655 2.065566683670 2.016917011668
1.176005730506 2.065544326280 2.016922512682
1.175921491290 2.065521971285 2.016928010124
1.175837242907 2.065499617693 2.016933504358
1.175752988306 2.065477264470 2.016938995088
1.175668730809 2.065454910525 2.016944481371
1.175584473292 2.065432554765 2.016949961816
1.175500217418 2.065410196224 2.016955434933
1.175415963107 2.065387834248 2.016960899533
1.175331708391 2.065365468661 2.016966355071
1.175247449678 2.065343099879 2.016971801842
1.175163182355 2.065320728912 2.016977240979
1.175078901586 2.065298357238 2.016982674249
1.174994603126 2.065275986574 2.016988103722
1.174910283949 2.065253618583 2.016993531380
1.174825942578 2.065231254591 2.016998958789
1.174741579060 2.065208895369 2.017004386903
1.174657194613 2.065186541038 2.017009816029
1.174572791067 2.065164191107 2.017015245939
1.174488370236 2.065141844620 2.017020676072
1.174403933404 2.065119500386 2.017026105743
1.174319481034 2.065097157223 2.017031534292
1.174235012784 2.065074814181 2.017036961133
1.174150527816 2.065052470692 2.017042385720
1.174066025330 2.065030126657 2.017047807450
1.173981505162 2.065007782458 2.017053225582
1.173896968311 2.064985438925 2.017058639217
1.173812417221 2.064963097270 2.017064047371
1.173727855740 2.064940759001 2.017069449127
1.173643288718 2.064918425808 2.017074843821
1.173558721329 2.064896099426 2.017080231190
1.173474158245 2.064873781452 2.017085611435
1.173389602861 2.064851473140 2.017090985147
1.173305056757 2.064829175173 2.017096353130
1.173220519524 2.064806887480 2.017101716148
1.173135989016 2.064784609122 2.017107074692
1.173051461965 2.064762338316 2.017112428823
1.172966934814 2.064740072610 2.017117778158
1.172882404557 2.064717809201 2.017123121987
1.172797869383 2.064695545361 2.017128459489
1.172713328969 2.064673278873 2.017133789969
1.172628784352 2.064651008397 2.017139113027
1.172544237453 2.064628733678 2.017144428614
1.172459690386 2.064606455529 2.017149736928
1.172375144760 2.064584175595 2.017155038216
1.172290601175 2.064561895948 2.017160332521
1.172206059037 2.064539618597 2.017165619492
1.172121516732 2.064517345043 2.017170898322
1.172036972091 2.064495075985 2.017176167844
1.171952422983 2.064472811243 2.017181426787
1.171867867866 2.064450549916 2.017186674102
1.171783306128 2.064428290723 2.017191909277
1.171698738146 2.064406032426 2.017197132532
1.171614165060 2.064383774198 2.017202344842
1.171529588363 2.064361515836 2.017207547774
1.171445009449 2.064339257732 2.017212743192
1.171360429256 2.064317000618 2.017217932915
1.171275848108 2.064294745141 2.017223118445
1.171191265763 2.064272491398 2.017228300833
1.171106681632 2.064250238579 2.017233480724
1.171022095044 2.064227984825 2.017238658553
1.170937505472 2.064205727388 2.017243834796
1.170852912616 2.064183463055 2.017249010196
1.170768316343 2.064161188753 2.017254185844
1.170683716514 2.064138902174 2.017259363091
1.170599112789 2.064116602256 2.017264543288
1.170514504491 2.064094289380 2.017269727441
1.170429890593 2.064071965224 2.017274915911
1.170345269830 2.064049632292 2.017280108247
1.170260640885 2.064027293248 2.017285303271
1.170176002560 2.064004950218 2.017290499383
1.170091353867 2.063982604247 2.017295695056
1.170006693972 2.063960255041 2.017300889360
1.169922022042 2.063937901078 2.017306082369
1.169837337038 2.063915540009 2.017311275313
1.169752637591 2.063893169265 2.017316470399
1.169667922038 2.063870786662 2.017321670321
1.169583188677 2.063848390854 2.017326877565
1.169498436184 2.063825981508 2.017332093683
1.169413664110 2.063803559167 2.017337318723
1.169328873263 2.063781124878 2.017342550978
1.169244065852 2.063758679713 2.017347787121
1.169159245277 2.063736224338 2.017353022709
1.169074415570 2.063713758794 2.017358252928
1.168989580618 2.063691282532 2.017363473415
1.168904743329 2.063668794690 2.017368680941
1.168819904999 2.063646294505 2.017373873821
1.168735065022 2.063623781693 2.017379051963
1.168650221074 2.063601256662 2.017384216580
1.168565369683 2.063578720439 2.017389369665
1.168480507070 2.063556174330 2.017394513389
1.168395630006 2.063533619391 2.017399649564
1.168310736470 2.063511055886 2.017404779318
1.168225825933 2.063488482916 2.017409903004
1.168140899223 2.063465898360 2.017415020339
1.168055958029 2.063443299195 2.017420130690
1.167971004231 2.063420682138 2.017425233393
1.167886039252 2.063398044451 2.017430328002
1.167801063632 2.063375384690 2.017435414416
1.167716076926 2.063352703196 2.017440492868
1.167631077926 2.063330002167 2.017445563811
1.167546065112 2.063307285296 2.017450627780
1.167461037151 2.063284557046 2.017455685290
1.167375993289 2.063261821768 2.017460736814
1.167290933506 2.063239082882 2.017465782853
1.167205858409 2.063216342333 2.017470824051
1.167120768915 2.063193600455 2.017475861309
1.167035665857 2.063170856234 2.017480895834
1.166950549669 2.063148107887 2.017485929085
1.166865420247 2.063125353559 2.017490962615
1.166780277062 2.063102591927 2.017495997837
1.166695119470 2.063079822565 2.017501035783
1.166609947119 2.063057045985 2.017506076911
1.166524760304 2.063034263373 2.017511121011
1.166439560160 2.063011476159 2.017516167227
1.166354348595 2.062988685559 2.017521214178
1.166269127989 2.062965892249 2.017526260142
1.166183900728 2.062943096267 2.017531303248
1.166098668694 2.062920297135 2.017536341644
1.166013432875 2.062897494141 2.017541373613
1.165928193160 2.062874686649 2.017546397654
1.165842948410 2.062851874322 2.017551412545
1.165757696730 2.062829057165 2.017556417404
1.165672435893 2.062806235388 2.017561411771
1.165587163788 2.062783409144 2.017566395696
1.165501878769 2.062760578256 2.017571369799
1.165416579852 2.062737742047 2.017576335261
1.165331266731 2.062714899355 2.017581293721
1.165245939630 2.062692048735 2.017586247069
1.165160599096 2.062669188793 2.017591197155
1.165075245776 2.062646318541 2.017596145489
1.164989880279 2.062623437643 2.017601092981
1.164904503152 2.062600546467 2.017606039814
1.164819114958 2.062577645934 2.017610985468
1.164733716437 2.062554737208 2.017615928897
1.164648308673 2.062531821349 2.017620868817
1.164562893215 2.062508899059 2.017625804013
1.164477472105 2.062485970624 2.017630733599
1.164392047778 2.062463036080 2.017635657160
1.164306622864 2.062440095532 2.017640574751
1.164221199912 2.062417149520 2.017645486793
1.164135781095 2.062394199262 2.017650393908
1.164050367963 2.062371246651 2.017655296758
1.163964961277 2.062348293957 2.017660195966
1.163879560974 2.062325343283 2.017665092105
1.163794166264 2.062302395925 2.017669985753
1.163708775837 2.062279451818 2.017674877551
1.163623388155 2.062256509265 2.017679768205
1.163538001763 2.062233565066 2.017684658388
1.163452615569 2.062210615039 2.017689548547
1.163367229034 2.062187654822 2.017694438660
1.163281842248 2.062164680753 2.017699328047
1.163196455868 2.062141690580 2.017704215304
1.163111070936 2.062118683829 2.017709098454
1.163025688619 2.062095661711 2.017713975303
1.162940309923 2.062072626630 2.017718843941
1.162854935433 2.062049581420 2.017723703272
1.162769565133 2.062026528562 2.017728553412
1.162684198342 2.062003469581 2.017733395826
1.162598833755 2.061980404800 2.017738233130
1.162513469589 2.061957333503 2.017743068587
1.162428103783 2.061934254414 2.017747905401
1.162342734222 2.061911166356 2.017752745993
1.162257358929 2.061888068854 2.017757591445
1.162171976221 2.061864962522 2.017762441267
1.162086584791 2.061841849126 2.017767293553
1.162001183742 2.061818731319 2.017772145482
1.161915772582 2.061795612150 2.017776994024
1.161830351188 2.061772494498 2.017781836668
1.161744919757 2.061749380588 2.017786671958
1.161659478758 2.061726271697 2.017791499720
1.161574028857 2.061703168104 2.017796320919
1.161488570829 2.061680069237 2.017801137213
1.161403105451 2.061656973937 2.017805950361
1.161317633372 2.061633880744 2.017810761635
1.161232154987 2.061610788128 2.017815571442
1.161146670326 2.061587694643 2.017820379226
1.161061179007 2.061564599030 2.017825183670
1.160975680250 2.061541500313 2.017829983130
1.160890172975 2.061518397939 2.017834776152
1.160804655977 2.061495291967 2.017839561920
1.160719128139 2.061472183258 2.017844340517
1.160633588661 2.061449073599 2.017849112942
1.160548037249 2.061425965656 2.017853880884
1.160462474221 2.061402862702 2.017858646352
1.160376900518 2.061379768119 2.017863411258
1.160291317599 2.061356684757 2.017868177083
1.160205727232 2.061333614305 2.017872944683
1.160120131225 2.061310556835 2.017877714282
1.160034531133 2.061287510683 2.017882485609
1.159948927993 2.061264472732 2.017887258119
1.159863322137 2.061241439046 2.017892031235
1.159777713126 2.061218405743 2.017896804526
1.159692099806 2.061195369854 2.017901577808
1.159606480500 2.061172329977 2.017906351144
1.159520853292 2.061149286537 2.017911124800
1.159435216358 2.061126241588 2.017915899156
1.159349568276 2.061103198226 2.017920674638
1.159263908262 2.061080159765 2.017925451673
1.159178236258 2.061057128912 2.017930230679
1.159092552872 2.061034107151 2.017935012062
1.159006859153 2.061011094483 2.017939796221
1.158921156259 2.060988089563 2.017944583543
1.158835445088 2.060965090160 2.017949374370
1.158749725950 2.060942093775 2.017954168974
1.158663998379 2.060919098236 2.017958967530
1.158578261126 2.060896102095 2.017963770107
1.158492512362 2.060873104743 2.017968576695
1.158406750046 2.060850106245 2.017973387247
1.158320972387 2.060827106967 2.017978201734
1.158235178294 2.060804107154 2.017983020194
1.158149367703 2.060781106581 2.017987842762
1.158063541700 2.060758104387 2.017992669671
1.157977702406 2.060735099124 2.017997501227
1.157891852642 2.060712088996 2.018002337755
1.157805995445 2.060689072204 2.018007179537
1.157720133571 2.060666047290 2.018012026741
1.157634269073 2.060643013403 2.018016879349
1.157548403090 2.060619970424 2.018021737089
1.157462535879 2.060596918943 2.018026599377
1.157376667078 2.060573860122 2.018031465275
1.157290796139 2.060550795495 2.018036333484
1.157204922796 2.060527726740 2.018041202375
1.157119047450 2.060504655490 2.018046070078
1.157033171346 2.060481583177 2.018050934615
1.156947296475 2.060458510935 2.018055794066
1.156861425226 2.060435439538 2.018060646747
1.156775559838 2.060412369391 2.018065491342
1.156689701798 2.060389300550 2.018070326985
1.156603851332 2.060366232781 2.018075153267
1.156518007125 2.060343165643 2.018079970163
1.156432166357 2.060320098592 2.018084777930
1.156346325068 2.060297031063 2.018089577003
1.156260478790 2.060273962528 2.018094367926
1.156174623309 2.060250892506 2.018099151347
1.156088755393 2.060227820521 2.018103928074
1.156002873316 2.060204746058 2.018108699144
1.155916977076 2.060181668524 2.018113465873
1.155831068241 2.060158587287 2.018118229827
1.155745149482 2.060135501798 2.018122992684
1.155659223888 2.060112411788 2.018127756014
1.155573294237 2.060089317494 2.018132521002
1.155487362380 2.060066219825 2.018137288212
1.155401428878 2.060043120397 2.018142057465
1.155315492952 2.060020021369 2.018146827890
1.155229552740 2.059996925085 2.018151598164
1.155143605774 2.059973833575 2.018156366889
1.155057649544 2.059950748060 2.018161133015
1.154971682012 2.059927668573 2.018165896179
1.154885701952 2.059904593852 2.018170656877
1.154799709062 2.059881521555 2.018175416382
1.154713703842 2.059858448775 2.018180176437
1.154627687317 2.059835372733 2.018184938801
1.154541660685 2.059812291466 2.018189704769
1.154455625000 2.059789204320 2.018194474813
1.154369580974 2.059766112107 2.018199248452
1.154283528916 2.059743016857 2.018204024389
1.154197468796 2.059719921249 2.018208800887
1.154111400387 2.059696827856 2.018213576262
1.154025323401 2.059673738430 2.018218349371
1.153939237568 2.059650653418 2.018223119933
1.153853142635 2.059627571835 2.018227888614
1.153767038274 2.059604491507 2.018232656852
1.153680923969 2.059581409606 2.018237426475
1.153594798912 2.059558323298 2.018242199237
1.153508661974 2.059535230314 2.018246976403
1.153422511761 2.059512129307 2.018251758487
1.153336346771 2.059489019916 2.018256545201
1.153250165578 2.059465902580 2.018261335604
1.153163967016 2.059442778212 2.018266128375
1.153077750307 2.059419647880 2.018270922124
1.152991515094 2.059396512614 2.018275715640
1.152905261392 2.059373373411 2.018280508018
1.152818989500 2.059350231393 2.018285298675
1.152732699895 2.059327088040 2.018290087273
1.152646393186 2.059303945358 2.018294873627
1.152560070123 2.059280805873 2.018299657657
1.152473731675 2.059257672417 2.018304439397
1.152387379125 2.059234547729 2.018309219063
1.152301014138 2.059211433992 2.018313997120
1.152214638746 2.059188332438 2.018318774295
1.152128255222 2.059165243153 2.018323551474
1.152041865861 2.059142165147 2.018328329482
1.151955472697 2.059119096660 2.018333108795
1.151869077239 2.059096035622 2.018337889252
1.151782680276 2.059072980106 2.018342669869
1.151696281818 2.059049928645 2.018347448848
1.151609881185 2.059026880338 2.018352223789
1.151523477204 2.059003834716 2.018356992091
1.151437068477 2.058980791470 2.018361751431
1.151350653643 2.058957750132 2.018366500200
1.151264231566 2.058934709857 2.018371237771
1.151177801435 2.058911669381 2.018375964513
1.151091362758 2.058888627156 2.018380681553
1.151004915302 2.058865581624 2.018385390346
1.150918459011 2.058842531493 2.018390092185
1.150831993959 2.058819475926 2.018394787800
1.150745520357 2.058796414549 2.018399477165
1.150659038619 2.058773347267 2.018404159569
1.150572549443 2.058750273967 2.018408833944
1.150486053871 2.058727194189 2.018413499334
1.150399553287 2.058704106908 2.018418155377
1.150313049319 2.058681010500 2.018422802643
1.150226543668 2.058657902910 2.018427442725
1.150140037880 2.058634781981 2.018432078047
1.150053533128 2.058611645834 2.018436711430
1.149967030038 2.058588493183 2.018441345537
1.149880528617 2.058565323504 2.018445982335
1.149794028281 2.058542137006 2.018450622719
1.149707527970 2.058518934448 2.018455266400
1.149621026324 2.058495716878 2.018459912057
1.149534521865 2.058472485386 2.018464557744
1.149448013162 2.058449240964 2.018469201405
1.149361498947 2.058425984485 2.018473841402
1.149274978185 2.058402716792 2.018478476915
1.149188450097 2.058379438826 2.018483108137
1.149101914162 2.058356151706 2.018487736239
1.149015370092 2.058332856712 2.018492363136
1.148928817792 2.058309555151 2.018496991120
1.148842257294 2.058286248133 2.018501622469
1.148755688671 2.058262936357 2.018506259097
1.148669111925 2.058239619956 2.018510902338
1.148582526877 2.058216298497 2.018515552859
1.148495933079 2.058192971118 2.018520210722
1.148409329785 2.058169636782 2.018524875524
1.148322716005 2.058146294569 2.018529546583
1.148236090636 2.058122943905 2.018534223106
1.148149452660 2.058099584676 2.018538904298
1.148062801342 2.058076217190 2.018543589403
1.147976136386 2.058052842007 2.018548277680
1.147889457977 2.058029459718 2.018552968345
1.147802766703 2.058006070715 2.018557660508
1.147716063348 2.057982675038 2.018562353156
1.147629348618 2.057959272314 2.018567045193
1.147542622879 2.057935861770 2.018571735547
1.147455885974 2.057912442310 2.018576423331
1.147369137201 2.057889012596 2.018581108011
1.147282375457 2.057865571120 2.018585789548
1.147195599518 2.057842116284 2.018590468461
1.147108808384 2.057818646492 2.018595145782
1.147022001593 2.057795160302 2.018599822916
1.146935179404 2.057771656641 2.018604501401
1.146848342803 2.057748135056 2.018609182645
1.146761493312 2.057724595933 2.018613867685
1.146674632648 2.057701040619 2.018618557037
1.146587762326 2.057677471348 2.018623250669
1.146500883295 2.057653890973 2.018627948108
1.146413995706 2.057630302511 2.018632648662
1.146327098866 2.057606708635 2.018637351686
1.146240191370 2.057583111225 2.018642056835
1.146153271388 2.057559511134 2.018646764235
1.146066337030 2.057535908231 2.018651474519
1.145979386698 2.057512301733 2.018656188738
1.145892419366 2.057488690715 2.018660908165
1.145805434732 2.057465074633 2.018665634045
1.145718433237 2.057441453690 2.018670367373
1.145631415951 2.057417828907 2.018675108738
1.145544384380 2.057394201871 2.018679858280
1.145457340209 2.057370574232 2.018684615752
1.145370285046 2.057346947117 2.018689380637
1.145283220189 2.057323320664 2.018694152300
1.145196146441 2.057299693841 2.018698930088
1.145109064020 2.057276064618 2.018703713359
1.145021972553 2.057252430444 2.018708501436
1.144934871189 2.057228788873 2.018713293490
1.144847758808 2.057205138117 2.018718088418
1.144760634306 2.057181477339 2.018722884749
1.144673496900 2.057157806585 2.018727680625
1.144586346401 2.057134126376 2.018732473885
1.144499183363 2.057110437107 2.018737262227
1.144412009082 2.057086738486 2.018742043425
1.144324825399 2.057063029209 2.018746815569
1.144237634363 2.057039307028 2.018751577263
1.144150437800 2.057015569186 2.018756327768
1.144063236904 2.056991813106 2.018761067066
1.143976031960 2.056968037089 2.018765795855
1.143888822266 2.056944240790 2.018770515468
1.143801606299 2.056920425302 2.018775227755
1.143714382089 2.056896592810 2.018779934912
1.143627147705 2.056872745933 2.018784639280
1.143539901741 2.056848886969 2.018789343117
1.143452643668 2.056825017293 2.018794048352
1.143365373970 2.056801137118 2.018798756360
1.143278094028 2.056777245675 2.018803467787
1.143190805796 2.056753341740 2.018808182472
1.143103511360 2.056729424308 2.018812899506
1.143016212496 2.056705493152 2.018817617430
1.142928910346 2.056681549078 2.018822334565
1.142841605282 2.056657593768 2.018827049404
1.142754296951 2.056633629267 2.018831760992
1.142666984484 2.056609657314 2.018836469192
1.142579666751 2.056585678746 2.018841174784
1.142492342582 2.056561693203 2.018845879344
1.142405010882 2.056537699243 2.018850584947
1.142317670601 2.056513694816 2.018855293749
1.142230320612 2.056489677936 2.018860007573
1.142142959536 2.056465647297 2.018864727587
1.142055585630 2.056441602616 2.018869454170
1.141968196787 2.056417544576 2.018874186985
1.141880790700 2.056393474403 2.018878925229
1.141793365140 2.056369393232 2.018883667966
1.141705918310 2.056345301516 2.018888414435
1.141618449151 2.056321198708 2.018893164232
1.141530957532 2.056297083332 2.018897917298
1.141443444243 2.056272953439 2.018902673731
1.141355910805 2.056248807278 2.018907433462
1.141268359137 2.056224643920 2.018912195925
1.141180791159 2.056200463606 2.018916959837
1.141093208460 2.056176267657 2.018921723165
1.141005612087 2.056152057983 2.018926483326
1.140918002517 2.056127836342 2.018931237579
1.140830379792 2.056103603643 2.018935983506
1.140742743755 2.056079359549 2.018940719456
1.140655094299 2.056055102561 2.018945444820
1.140567431538 2.056030830595 2.018950160060
1.140479755835 2.056006541853 2.018954866482
1.140392067682 2.055982235713 2.018959565804
1.140304367457 2.055957913297 2.018964259657
1.140216655167 2.055933577507 2.018968949134
1.140128930250 2.055909232465 2.018973634533
1.140041191541 2.055884882524 2.018978315357
1.139953437435 2.055860531152 2.018982990553
1.139865666231 2.055836180058 2.018987658935
1.139777876582 2.055811828852 2.018992319659
1.139690067937 2.055787475365 2.018996972609
1.139602240835 2.055763116531 2.019001618598
1.139514396972 2.055738749551 2.019006259316
1.139426538974 2.055714372957 2.019010897057
1.139338669915 2.055689987236 2.019015534287
1.139250792681 2.055665594810 2.019020173187
1.139162909322 2.055641199387 2.019024815278
1.139075020555 2.055616804905 2.019029461226
1.138987125558 2.055592414430 2.019034110862
1.138899222098 2.055568029347 2.019038763394
1.138811307010 2.055543649118 2.019043417728
1.138723376890 2.055519271647 2.019048072814
1.138635428874 2.055494894099 2.019052727899
1.138547461293 2.055470513888 2.019057382628
1.138459474082 2.055446129470 2.019062036976
1.138371468817 2.055421740683 2.019066691036
1.138283448411 2.055397348542 2.019071344740
1.138195416524 2.055372954565 2.019075997600
1.138107376852 2.055348559912 2.019080648549
1.138019332454 2.055324164635 2.019085295939
1.137931285261 2.055299767308 2.019089937699
1.137843235874 2.055275365183 2.019094571625
1.137755183651 2.055250954785 2.019099195736
1.137667127029 2.055226532753 2.019103808606
1.137579063978 2.055202096625 2.019108409617
1.137490992460 2.055177645297 2.019112999058
1.137402910777 2.055153179016 2.019117578080
1.137314817767 2.055128698932 2.019122148499
1.137226712844 2.055104206384 2.019126712519
1.137138595908 2.055079702185 2.019131272406
1.137050467218 2.055055186173 2.019135830199
1.136962327271 2.055030657167 2.019140387484
1.136874176737 2.055006113335 2.019144945278
1.136786016445 2.054981552823 2.019149504005
1.136697847380 2.054956974395 2.019154063566
1.136609670667 2.054932377850 2.019158623469
1.136521487484 2.054907764051 2.019163182980
1.136433298919 2.054883134567 2.019167741272
1.136345105781 2.054858491055 2.019172297532
1.136256908436 2.054833834632 2.019176851032
1.136168706709 2.054809165460 2.019181401140
1.136080499920 2.054784482734 2.019185947303
1.135992287034 2.054759785072 2.019190488996
1.135904066908 2.054735071201 2.019195025688
1.135815838549 2.054710340694 2.019199556817
1.135727601318 2.054685594498 2.019204081824
1.135639355007 2.054660835060 2.019208600229
1.135551099778 2.054636065983 2.019213111750
1.135462835980 2.054611291308 2.019217616438
1.135374563936 2.054586514638 2.019222114791
1.135286283767 2.054561738362 2.019226607803
1.135197995329 2.054536963219 2.019231096913
1.135109698307 2.054512188311 2.019235583838
1.135021392411 2.054487411549 2.019240070291
1.134933077626 2.054462630360 2.019244557646
1.134844754404 2.054437842436 2.019249046593
1.134756423717 2.054413046299 2.019253536880
1.134668086937 2.054388241532 2.019258027216
1.134579745569 2.054363428668 2.019262515371
1.134491400905 2.054338608812 2.019266998483
1.134403053744 2.054313783189 2.019271473519
1.134314704253 2.054288952784 2.019275937794
1.134226352054 2.054264118208 2.019280389444
1.134137996513 2.054239279817 2.019284827723
1.134049637146 2.054214438010 2.019289253065
1.133961274025 2.054189593579 2.019293666878
1.133872908026 2.054164747935 2.019298071124
1.133784540832 2.054139903124 2.019302467784
1.133696174678 2.054115061595 2.019306858343
1.133607811881 2.054090225792 2.019311243418
1.133519454317 2.054065397690 2.019315622628
1.133431102984 2.054040578440 2.019319994720
1.133342757797 2.054015768221 2.019324357923
1.133254417685 2.053990966342 2.019328710405
1.133166080959 2.053966171562 2.019333050725
1.133077745848 2.053941382503 2.019337378130
1.132989411046 2.053916598040 2.019341692648
1.132901076099 2.053891817551 2.019345994943
1.132812741534 2.053867040968 2.019350285991
1.132724408695 2.053842268655 2.019354566698
1.132636079350 2.053817501182 2.019358837565
1.132547755191 2.053792739081 2.019363098509
1.132459437387 2.053767982691 2.019367348889
1.132371126308 2.053743232118 2.019371587726
1.132282821484 2.053718487310 2.019375814032
1.132194521789 2.053693748193 2.019380027147
1.132106225766 2.053669014790 2.019384226981
1.132017931976 2.053644287276 2.019388414087
1.131929639266 2.053619565929 2.019392589545
1.131841346891 2.053594851010 2.019396754724
1.131753054480 2.053570142615 2.019400911000
1.131664761898 2.053545440564 2.019405059528
1.131576469090 2.053520744378 2.019409201162
1.131488175974 2.053496053358 2.019413336537
1.131399882438 2.053471366740 2.019417466284
1.131311588425 2.053446683870 2.019421591292
1.131223294073 2.053422004331 2.019425712908
1.131134999813 2.053397327983 2.019429832975
1.131046706385 2.053372654899 2.019433953672
1.130958414729 2.053347985203 2.019438077165
1.130870125777 2.053323318891 2.019442205140
1.130781840200 2.053298655655 2.019446338374
1.130693558213 2.053273994793 2.019450476432
1.130605279491 2.053249335193 2.019454617628
1.130517003248 2.053224675410 2.019458759246
1.130428728454 2.053200013779 2.019462898003
1.130340454134 2.053175348556 2.019467030638
1.130252179644 2.053150678035 2.019471154478
1.130163904845 2.053126000654 2.019475267854
1.130075630120 2.053101315101 2.019479370254
1.129987356229 2.053076620417 2.019483462206
1.129899084050 2.053051916142 2.019487544917
1.129810814296 2.053027202448 2.019491619779
1.129722547284 2.053002480260 2.019495687887
1.129634282835 2.052977751288 2.019499749676
1.129546020313 2.052953017932 2.019503804778
1.129457758778 2.052928283036 2.019507852114
1.129369497186 2.052903549519 2.019511890186
1.129281234575 2.052878819937 2.019515917483
1.129192970155 2.052854096091 2.019519932885
1.129104703297 2.052829378767 2.019523935976
1.129016433433 2.052804667697 2.019527927195
1.128928159914 2.052779961764 2.019531907793
1.128839881882 2.052755259396 2.019535879636
1.128751598222 2.052730559066 2.019539844903
1.128663307601 2.052705859753 2.019543805756
1.128575008599 2.052681161257 2.019547764051
1.128486699875 2.052656464264 2.019551721138
1.128398380341 2.052631770181 2.019555677777
1.128310049277 2.052607080764 2.019559634158
1.128221706380 2.052582397668 2.019563590002
1.128133351730 2.052557722045 2.019567544706
1.128044985715 2.052533054296 2.019571497490
1.127956608921 2.052508394039 2.019575447525
1.127868222041 2.052483740291 2.019579394014
1.127779825796 2.052459091792 2.019583336235
1.127691420894 2.052434447375 2.019587273525
1.127603008004 2.052409806277 2.019591205250
1.127514587750 2.052385168300 2.019595130746
1.127426160707 2.052360533803 2.019599049276
1.127337727421 2.052335903539 2.019602959998
1.127249288437 2.052311278408 2.019606861975
1.127160844346 2.052286659200 2.019610754216
1.127072395840 2.052262046407 2.019614635764
1.126983943745 2.052237440139 2.019618505798
1.126895489003 2.052212840160 2.019622363747
1.126807032585 2.052188245988 2.019626209373
1.126718575325 2.052163657018 2.019630042810
1.126630117703 2.052139072616 2.019633864538
1.126541659644 2.052114492127 2.019637675293
1.126453200385 2.052089914820 2.019641475923
1.126364738503 2.052065339775 2.019645267226
1.126276272108 2.052040765771 2.019649049803
1.126187799201 2.052016191230 2.019652823967
1.126099318117 2.051991614255 2.019656589725
1.126010827927 2.051967032766 2.019660346852
1.125922328702 2.051942444734 2.019664095026
1.125833821520 2.051917848450 2.019667833991
1.125745308219 2.051893242773 2.019671563700
1.125656790924 2.051868627295 2.019675284391
1.125568271481 2.051844002388 2.019678996563
1.125479750961 2.051819369110 2.019682700851
1.125391229359 2.051794728992 2.019686397828
1.125302705607 2.051770083758 2.019690087770
1.125214177875 2.051745435018 2.019693770474
1.125125644103 2.051720784025 2.019697445161
1.125037102601 2.051696131508 2.019701110532
1.124948552558 2.051671477624 2.019704764955
1.124859994336 2.051646822016 2.019708406772
1.124771429478 2.051622163950 2.019712034650
1.124682860460 2.051597502493 2.019715647882
1.124594290284 2.051572836685 2.019719246578
1.124505722036 2.051548165689 2.019722831661
1.124417158528 2.051523488888 2.019726404681
1.124328602093 2.051498805940 2.019729967466
1.124240054512 2.051474116810 2.019733521702
1.124151517040 2.051449421777 2.019737068542
1.124062990417 2.051424721431 2.019740608351
1.123974474823 2.051400016657 2.019744140661
1.123885969748 2.051375308573 2.019747664348
1.123797473825 2.051350598423 2.019751178005
1.123708984735 2.051325887403 2.019754680394
1.123620499286 2.051301176437 2.019758170870
1.123532013727 2.051276465938 2.019761649650
1.123443524294 2.051251755619 2.019765117836
1.123355027886 2.051227044419 2.019768577194
1.123266522698 2.051202330597 2.019772029729
1.123178008619 2.051177612004 2.019775477177
1.123089487262 2.051152886515 2.019778920567
1.123000961569 2.051128152531 2.019782359968
1.122912435073 2.051103409431 2.019785794521
1.122823911010 2.051078657859 2.019789222741
1.122735391525 2.051053899752 2.019792643009
1.122646877200 2.051029138081 2.019796054119
1.122558367048 2.051004376339 2.019799455708
1.122469858975 2.050979617897 2.019802848427
1.122381350566 2.050954865384 2.019806233796
1.122292839962 2.050930120240 2.019809613768
1.122204326562 2.050905382555 2.019812990116
1.122115811335 2.050880651228 2.019816363821
1.122027296665 2.050855924403 2.019819734647
1.121938785775 2.050831200028 2.019823101039
1.121850281937 2.050806476407 2.019826460401
1.121761787699 2.050781752568 2.019829809673
1.121673304373 2.050757028368 2.019833146089
1.121584831919 2.050732304324 2.019836467880
1.121496369240 2.050707581246 2.019839774764
1.121407914753 2.050682859802 2.019843068057
1.121319467026 2.050658140178 2.019846350400
1.121231025271 2.050633421929 2.019849625174
1.121142589530 2.050608704074 2.019852895764
1.121054160502 2.050583985407 2.019856164879
1.120965739109 2.050559264896 2.019859434104
1.120877325951 2.050534542052 2.019862703778
1.120788920883 2.050509817146 2.019865973214
1.120700522838 2.050485091187 2.019869241150
1.120612129994 2.050460365702 2.019872506284
1.120523740202 2.050435642359 2.019875767704
1.120435351550 2.050410922572 2.019879025102
1.120346962851 2.050386207199 2.019882278707
1.120258573900 2.050361496404 2.019885528982
1.120170185400 2.050336789701 2.019888776218
1.120081798597 2.050312086145 2.019892020163
1.119993414730 2.050287384573 2.019895259822
1.119905034487 2.050262683822 2.019898493523
1.119816657643 2.050237982850 2.019901719219
1.119728282996 2.050213280763 2.019904934949
1.119639908626 2.050188576778 2.019908139314
1.119551532391 2.050163870198 2.019911331828
1.119463152510 2.050139160442 2.019914513018
1.119374768070 2.050114447178 2.019917684259
1.119286379302 2.050089730510 2.019920847363
1.119197987580 2.050065011171 2.019924004058
1.119109595133 2.050040290600 2.019927155475
1.119021204581 2.050015570850 2.019930301796
1.118932818404 2.049990854287 2.019933442144
1.118844438479 2.049966143133 2.019936574728
1.118756065754 2.049941438958 2.019939697209
1.118667700116 2.049916742266 2.019942807182
1.118579340417 2.049892052307 2.019945902654
1.118490984640 2.049867367188 2.019948982417
1.118402630145 2.049842684275 2.019952046242
1.118314273948 2.049818000769 2.019955094876
1.118225913032 2.049793314326 2.019958129859
1.118137544650 2.049768623511 2.019961153226
1.118049166606 2.049743927984 2.019964167156
1.117960777489 2.049719228357 2.019967173633
1.117872376796 2.049694525783 2.019970174179
1.117783964911 2.049669821396 2.019973169679
1.117695542907 2.049645115803 2.019976160320
1.117607112190 2.049620408755 2.019979145626
1.117518674054 2.049595699116 2.019982124596
1.117430229254 2.049570985113 2.019985095889
1.117341777726 2.049546264784 2.019988058058
1.117253318538 2.049521536480 2.019991009765
1.117164850134 2.049496799261 2.019993949955
1.117076370794 2.049472053075 2.019996877960
1.116987879205 2.049447298677 2.019999793497
1.116899374969 2.049422537351 2.020002696592
1.116810858871 2.049397770520 2.020005587431
1.116722332813 2.049372999395 2.020008466206
1.116633799410 2.049348224772 2.020011332983
1.116545261333 2.049323447022 2.020014187655
1.116456720607 2.049298666271 2.020017029971
1.116368178060 2.049273882689 2.020019859644
1.116279633102 2.049249096773 2.020022676481
1.116191083905 2.049224309532 2.020025480493
1.116102527953 2.049199522504 2.020028271926
1.116013962770 2.049174737605 2.020031051210
1.115925386640 2.049149956851 2.020033818830
1.115836799070 2.049125182038 2.020036575175
1.115748200872 2.049100414468 2.020039320444
1.115659593824 2.049075654775 2.020042054648
1.115570980039 2.049050902896 2.020044777758
1.115482361219 2.049026158155 2.020047489951
1.115393738045 2.049001419428 2.020050191893
1.115305109874 2.048976685341 2.020052884952
1.115216474845 2.048951954447 2.020055571251
1.115127830341 2.048927225375 2.020058253490
1.115039173657 2.048902496926 2.020060934558
1.114950502664 2.048877768139 2.020063617015
1.114861816267 2.048853038330 2.020066302580
1.114773114517 2.048828307101 2.020068991766
1.114684398381 2.048803574322 2.020071683798
1.114595669248 2.048778840084 2.020074376843
1.114506928367 2.048754104605 2.020077068513
1.114418176396 2.048729368126 2.020079756506
1.114329413211 2.048704630814 2.020082439207
1.114240638039 2.048679892706 2.020085116073
1.114151849844 2.048655153723 2.020087787699
1.114063047841 2.048630413754 2.020090455539
1.113974231947 2.048605672783 2.020093121370
1.113885403022 2.048580931019 2.020095786686
1.113796562817 2.048556188945 2.020098452179
1.113707713625 2.048531447263 2.020101117503
1.113618857761 2.048506706700 2.020103781359
1.113529997004 2.048481967733 2.020106441892
1.113441132172 2.048457230284 2.020109097242
1.113352262933 2.048432493508 2.020111746086
1.113263387902 2.048407755747 2.020114387969
1.113174504957 2.048383014699 2.020117023329
1.113085611694 2.048358267787 2.020119653201
1.112996705868 2.048333512637 2.020122278691
1.112907785725 2.048308747536 2.020124900412
1.112818850142 2.048283971746 2.020127518055
1.112729898602 2.048259185571 2.020130130260
1.112640931025 2.048234390152 2.020132734821
1.112551947555 2.048209587058 2.020135329189
1.112462948373 2.048184777788 2.020137911102
1.112373933600 2.048159963344 2.020140479153
1.112284903291 2.048135144003 2.020143033114
1.112195857524 2.048110319358 2.020145573918
1.112106796512 2.048085488621 2.020148103297
1.112017720720 2.048060651070 2.020150623197
1.111928630929 2.048035806509 2.020153135142
1.111839528247 2.048010955581 2.020155639753
1.111750414061 2.047986099838 2.020158136560
1.111661289944 2.047961241531 2.020160624162
1.111572157532 2.047936383193 2.020163100676
1.111483018384 2.047911527125 2.020165564332
1.111393873832 2.047886674935 2.020168014029
1.111304724815 2.047861827247 2.020170449673
1.111215571735 2.047836983630 2.020172872221
1.111126414336 2.047812142741 2.020175283399
1.111037251659 2.047787302592 2.020177685219
1.110948082102 2.047762460842 2.020180079427
1.110858903593 2.047737615024 2.020182467062
1.110769713881 2.047712762651 2.020184848259
1.110680510885 2.047687901229 2.020187222337
1.110591293038 2.047663028222 2.020189588140
1.110502059538 2.047638141058 2.020191944523
1.110412810438 2.047613237237 2.020194290820
1.110323546551 2.047588314549 2.020196627161
1.110234269189 2.047563371373 2.020198954544
1.110144979803 2.047538406953 2.020201274637
1.110055679639 2.047513421574 2.020203589378
1.109966369489 2.047488416542 2.020205900477
1.109877049637 2.047463393976 2.020208208966
1.109787719977 2.047438356438 2.020210514899
1.109698380271 2.047413306525 2.020212817296
1.109609030454 2.047388246523 2.020215114327
1.109519670847 2.047363178233 2.020217403679
1.109430302213 2.047338102996 2.020219683035
1.109340925600 2.047313021882 2.020221950532
1.109251542020 2.047287935954 2.020224205102
1.109162152063 2.047262846466 2.020226446642
1.109072755578 2.047237754912 2.020228675969
1.108983351540 2.047212662862 2.020230894598
1.108893938186 2.047187571641 2.020233104382
1.108804513393 2.047162481945 2.020235307122
1.108715075222 2.047137393529 2.020237504200
1.108625622452 2.047112305113 2.020239696326
1.108536154947 2.047087214554 2.020241883432
1.108446673728 2.047062119272 2.020244064731
1.108357180692 2.047037016815 2.020246238917
1.108267678047 2.047011905411 2.020248404458
1.108178167594 2.046986784339 2.020250559910
1.108088650068 2.046961654012 2.020252704192
1.107999124733 2.046936515750 2.020254836763
1.107909589344 2.046911371320 2.020256957664
1.107820040538 2.046886222394 2.020259067432
1.107730474539 2.046861070100 2.020261166911
1.107640888007 2.046835914812 2.020263257014
1.107551278812 2.046810756225 2.020265338491
1.107461646528 2.046785593690 2.020267411756
1.107371992509 2.046760426688 2.020269476808
1.107282319542 2.046735255245 2.020271533245
1.107192631165 2.046710080171 2.020273580355
1.107102930853 2.046684902996 2.020275617252
1.107013221263 2.046659725633 2.020277643012
1.106923503752 2.046634549866 2.020279656789
1.106833778267 2.046609376823 2.020281657896
1.106744043607 2.046584206615 2.020283645850
1.106654297960 2.046559038272 2.020285620403
1.106564539550 2.046533870009 2.020287581569
1.106474767194 2.046508699752 2.020289529639
1.106384980638 2.046483525790 2.020291465204
1.106295180583 2.046458347348 2.020293389126
1.106205368437 2.046433164928 2.020295302480
1.106115545892 2.046407980310 2.020297206431
1.106025714465 2.046382796222 2.020299102082
1.105935875163 2.046357615765 2.020300990314
1.105846028352 2.046332441770 2.020302871685
1.105756173867 2.046307276233 2.020304746418
1.105666311288 2.046282120001 2.020306614516
1.105576440292 2.046256972746 2.020308475974
1.105486560942 2.046231833225 2.020310331050
1.105396673815 2.046206699709 2.020312180498
1.105306779933 2.046181570466 2.020314025688
1.105216880501 2.046156444136 2.020315868541
1.105126976572 2.046131319927 2.020317711280
1.105037068719 2.046106197589 2.020319556020
1.104947156848 2.046081077214 2.020321404328
1.104857240195 2.046055958934 2.020323256848
1.104767317522 2.046030842637 2.020325113126
1.104677387436 2.046005727775 2.020326971686
1.104587448748 2.045980613319 2.020328830369
1.104497500735 2.045955497860 2.020330686839
1.104407543258 2.045930379807 2.020332539141
1.104317576677 2.045905257626 2.020334386148
1.104227601612 2.045880130038 2.020336227788
1.104137618636 2.045854996145 2.020338064978
1.104047627968 2.045829855464 2.020339899300
1.103957629296 2.045804707877 2.020341732505
1.103867621729 2.045779553550 2.020343565980
1.103777603914 2.045754392848 2.020345400327
1.103687574239 2.045729226280 2.020347235141
1.103597531061 2.045704054492 2.020349069037
1.103507472881 2.045678878285 2.020350899883
1.103417398432 2.045653698635 2.020352725152
1.103327306674 2.045628516697 2.020354542301
1.103237196740 2.045603333756 2.020356349058
1.103147067885 2.045578151129 2.020358143592
1.103056919496 2.045552970026 2.020359924547
1.102966751182 2.045527791397 2.020361690994
1.102876562918 2.045502615793 2.020363442345
1.102786355197 2.045477443271 2.020365178294
1.102696129097 2.045452273363 2.020366898798
1.102605886226 2.045427105107 2.020368604081
1.102515628494 2.045401937147 2.020370294636
1.102425357769 2.045376767862 2.020371971159
1.102335075477 2.045351595530 2.020373634418
1.102244782273 2.045326418485 2.020375285047
1.102154477864 2.045301235252 2.020376923320
1.102064161058 2.045276044648 2.020378548987
1.101973830028 2.045250845836 2.020380161210
1.101883482723 2.045225638317 2.020381758660
1.101793117318 2.045200421869 2.020383339748
1.101702732568 2.045175196438 2.020384902933
1.101612327987 2.045149961999 2.020386447025
1.101521903808 2.045124718423 2.020387971387
1.101431460757 2.045099465381 2.020389475987
1.101340999747 2.045074202307 2.020390961285
1.101250521585 2.045048928450 2.020392427998
1.101160026794 2.045023643008 2.020393876838
1.101069515608 2.044998345314 2.020395308295
1.100978988096 2.044973035030 2.020396722534
1.100888444357 2.044947712287 2.020398119438
1.100797884676 2.044922377738 2.020399498735
1.100707309550 2.044897032471 2.020400860164
1.100616719557 2.044871677807 2.020402203595
1.100526115099 2.044846315023 2.020403529044
1.100435496110 2.044820945059 2.020404836587
1.100344861856 2.044795568304 2.020406126213
1.100254210937 2.044770184513 2.020407397696
1.100163541531 2.044744792893 2.020408650552
1.100072851850 2.044719392331 2.020409884142
1.099982140680 2.044693981717 2.020411097892
1.099891407841 2.044668560248 2.020412291575
1.099800654410 2.044643127643 2.020413465537
1.099709882602 2.044617684188 2.020414620771
1.099619095299 2.044592230608 2.020415758775
1.099528295359 2.044566767791 2.020416881210
1.099437484860 2.044541296484 2.020417989431
1.099346664517 2.044515817035 2.020419084057
1.099255833437 2.044490329301 2.020420164708
1.099164989301 2.044464832759 2.020421230026
1.099074128921 2.044439326797 2.020422278004
1.098983249031 2.044413811104 2.020423306538
1.098892347105 2.044388286033 2.020424314064
1.098801421956 2.044362752811 2.020425300070
1.098710473999 2.044337213500 2.020426265325
1.098619505104 2.044311670706 2.020427211754
1.098528518121 2.044286127085 2.020428141962
1.098437516236 2.044260584777 2.020429058555
1.098346502353 2.044235044936 2.020429963444
1.098255478667 2.044209507479 2.020430857347
1.098164446519 2.044183971136 2.020431739615
1.098073406530 2.044158433788 2.020432608441
1.097982358913 2.044132892999 2.020433461374
1.097891303823 2.044107346589 2.020434295977
1.097800241611 2.044081793081 2.020435110443
1.097709172897 2.044056231922 2.020435903977
1.097618098457 2.044030663416 2.020436676874
1.097527018986 2.044005088440 2.020437430274
1.097435934858 2.043979508039 2.020438165714
1.097344845971 2.043953923065 2.020438884624
1.097253751750 2.043928333965 2.020439587934
1.097162651306 2.043902740805 2.020440275889
1.097071543673 2.043877143473 2.020440948131
1.096980428025 2.043851541997 2.020441603973
1.096889303788 2.043825936819 2.020442242775
1.096798170597 2.043800328922 2.020442864286
1.096707028116 2.043774719728 2.020443468858
1.096615875815 2.043749110801 2.020444057472
1.096524712808 2.043723503441 2.020444631592
1.096433537856 2.043697898303 2.020445192919
1.096342349569 2.043672295193 2.020445743105
1.096251146775 2.043646693109 2.020446283528
1.096159928938 2.043621090520 2.020446815140
1.096068696484 2.043595485808 2.020447338418
1.095977450898 2.043569877704 2.020447853372
1.095886194516 2.043544265587 2.020448359596
1.095794930047 2.043518649526 2.020448856324
1.095703659930 2.043493030059 2.020449342509
1.095612385722 2.043467407792 2.020449816921
1.095521107669 2.043441782961 2.020450278305
1.095429824626 2.043416155140 2.020450725592
1.095338534320 2.043390523207 2.020451158146
1.095247233899 2.043364885612 2.020451575995
1.095155920590 2.043339240878 2.020451979974
1.095064592281 2.043313588176 2.020452371719
1.094973247853 2.043287927769 2.020452753492
1.094881887183 2.043262261178 2.020453127856
1.094790510859 2.043236590993 2.020453497271
1.094699119711 2.043210920355 2.020453863720
1.094607714351 2.043185252287 2.020454228449
1.094516294876 2.043159589053 2.020454591904
1.094424860839 2.043133931769 2.020454953837
1.094333411482 2.043108280373 2.020455313544
1.094241946131 2.043082633957 2.020455670128
1.094150464606 2.043056991342 2.020456022679
1.094058967465 2.043031351704 2.020456370303
1.093967455996 2.043005715011 2.020456712011
1.093875931932 2.042980082130 2.020457046509
1.093784396987 2.042954454554 2.020457372016
1.093692852362 2.042928833824 2.020457686216
1.093601298401 2.042903220843 2.020457986421
1.093509734515 2.042877615308 2.020458269933
1.093418159413 2.042852015444 2.020458534537
1.093326571560 2.042826418159 2.020458778974
1.093234969729 2.042800819562 2.020459003232
1.093143353429 2.042775215705 2.020459208554
1.093051723103 2.042749603325 2.020459397117
1.092960079994 2.042723980365 2.020459571466
1.092868425745 2.042698346134 2.020459733847
1.092776761870 2.042672701071 2.020459885636
1.092685089275 2.042647046223 2.020460027033
1.092593408009 2.042621382595 2.020460157110
1.092501717328 2.042595710603 2.020460274192
1.092410016070 2.042570029788 2.020460376460
1.092318303206 2.042544338853 2.020460462571
1.092226578393 2.042518636011 2.020460532118
1.092134842317 2.042492919494 2.020460585789
1.092043096716 2.042467188057 2.020460625193
1.091951344048 2.042441441334 2.020460652409
1.091859586899 2.042415679926 2.020460669424
1.091767827318 2.042389905245 2.020460677618
1.091676066295 2.042364119162 2.020460677458
1.091584303555 2.042338323610 2.020460668462
1.091492537747 2.042312520244 2.020460649415
1.091400766988 2.042286710253 2.020460618742
1.091308989597 2.042260894349 2.020460574909
1.091217204804 2.042235072886 2.020460516720
1.091125413221 2.042209246021 2.020460443456
1.091033616917 2.042183413852 2.020460354850
1.090941819085 2.042157576460 2.020460250959
1.090850023381 2.042131733852 2.020460132026
1.090758233130 2.042105885844 2.020459998404
1.090666450625 2.042080031946 2.020459850577
1.090574676710 2.042054171305 2.020459689241
1.090482910748 2.042028302746 2.020459515386
1.090391150970 2.042002424901 2.020459330313
1.090299395093 2.041976536395 2.020459135515
1.090207640999 2.041950636021 2.020458932450
1.090115887312 2.041924722864 2.020458722272
1.090024133691 2.041898796344 2.020458505601
1.089932380805 2.041872856182 2.020458282459
1.089840630019 2.041846902323 2.020458052399
1.089748882909 2.041820934846 2.020457814821
1.089657140760 2.041794953892 2.020457569373
1.089565404214 2.041768959620 2.020457316295
1.089473673131 2.041742952163 2.020457056589
1.089381946699 2.041716931575 2.020456791902
1.089290223732 2.041690897739 2.020456524169
1.089198503037 2.041664850269 2.020456255090
1.089106783734 2.041638788423 2.020455985623
1.089015065445 2.041612711095 2.020455715667
1.088923348292 2.041586616933 2.020455444039
1.088831632736 2.041560504587 2.020455168794
1.088739919314 2.041534373054 2.020454887771
1.088648208375 2.041508222033 2.020454599209
1.088556499882 2.041482052169 2.020454302220
1.088464793348 2.041455865087 2.020453996980
1.088373087895 2.041429663155 2.020453684561
1.088281382420 2.041403449015 2.020453366477
1.088189675804 2.041377224980 2.020453044122
1.088097967096 2.041350992482 2.020452718288
1.088006255648 2.041324751723 2.020452388961
1.087914541155 2.041298501671 2.020452055483
1.087822823639 2.041272240413 2.020451717021
1.087731103383 2.041245965797 2.020451373191
1.087639380859 2.041219676152 2.020451024610
1.087547656660 2.041193370897 2.020450673153
1.087455931457 2.041167050823 2.020450321783
1.087364205946 2.041140717959 2.020449973987
1.087272480779 2.041114375050 2.020449632946
1.087180756467 2.041088024792 2.020449300694
1.087089033248 2.041061669051 2.020448977544
1.086997310957 2.041035308306 2.020448661942
1.086905588933 2.041008941469 2.020448350845
1.086813866008 2.040982566135 2.020448040498
1.086722140615 2.040956179166 2.020447727400
1.086630411009 2.040929777425 2.020447409176
1.086538675564 2.040903358436 2.020447085105
1.086446933085 2.040876920759 2.020446756168
1.086355183045 2.040850464023 2.020446424616
1.086263425666 2.040823988612 2.020446093220
1.086171661823 2.040797495163 2.020445764429
1.086079892750 2.040770984058 2.020445439702
1.085988119637 2.040744455085 2.020445119181
1.085896343210 2.040717907371 2.020444801775
1.085804563412 2.040691339590 2.020444485585
1.085712779289 2.040664750330 2.020444168497
1.085620989121 2.040638138473 2.020443848750
1.085529190803 2.040611503442 2.020443525283
1.085437382357 2.040584845215 2.020443197798
1.085345562487 2.040558164131 2.020442866552
1.085253731000 2.040531460573 2.020442531988
1.085161888998 2.040504734675 2.020442194357
1.085070038781 2.040477986182 2.020441853488
1.084978183478 2.040451214550 2.020441508759
1.084886326508 2.040424419240 2.020441159279
1.084794470992 2.040397600114 2.020440804178
1.084702619279 2.040370757759 2.020440442903
1.084610772677 2.040343893614 2.020440075374
1.084518931449 2.040317009801 2.020439701960
1.084427095032 2.040290108704 2.020439323281
1.084335262409 2.040263192417 2.020438939899
1.084243432490 2.040236262238 2.020438552032
1.084151604404 2.040209318394 2.020438159384
1.084059777625 2.040182360095 2.020437761152
1.083967951918 2.040155385912 2.020437356215
1.083876127170 2.040128394375 2.020436943429
1.083784303184 2.040101384575 2.020436521928
1.083692479545 2.040074356590 2.020436091337
1.083600655619 2.040047311573 2.020435651829
1.083508830712 2.040020251473 2.020435204025
1.083417004320 2.039993178482 2.020434748799
1.083325176401 2.039966094372 2.020434287063
1.083233347553 2.039938999961 2.020433819623
1.083141519018 2.039911894867 2.020433347161
1.083049692491 2.039884777652 2.020432870339
1.082957869763 2.039857646297 2.020432389970
1.082866052297 2.039830498876 2.020431907179
1.082774240855 2.039803334227 2.020431423468
1.082682435272 2.039776152395 2.020430940638
1.082590634446 2.039748954756 2.020430460570
1.082498836522 2.039721743776 2.020429984925
1.082407039219 2.039694522491 2.020429514849
1.082315240178 2.039667293880 2.020429050781
1.082223437235 2.039640060301 2.020428592434
1.082131628555 2.039612823122 2.020428138957
1.082039812607 2.039585582629 2.020427689238
1.081947988044 2.039558338167 2.020427242269
1.081856153580 2.039531088454 2.020426797462
1.081764307940 2.039503831920 2.020426354832
1.081672449969 2.039476567007 2.020425914995
1.081580578876 2.039449292344 2.020425478996
1.081488694545 2.039422006826 2.020425048007
1.081396797816 2.039394709617 2.020424622992
1.081304890597 2.039367400160 2.020424204425
1.081212975731 2.039340078206 2.020423792135
1.081121056614 2.039312743888 2.020423385313
1.081029136621 2.039285397799 2.020422982670
1.080937218497 2.039258041007 2.020422582700
1.080845303846 2.039230674984 2.020422183984
1.080753392884 2.039203301394 2.020421785462
1.080661484507 2.039175921806 2.020421386614
1.080569576662 2.039148537368 2.020420987507
1.080477666903 2.039121148543 2.020420588729
1.080385752988 2.039093754976 2.020420191196
1.080293833342 2.039066355535 2.020419795909
1.080201907287 2.039038948494 2.020419403697
1.080109975000 2.039011531821 2.020419014999
1.080018037263 2.038984103471 2.020418629748
1.079926095116 2.038956661612 2.020418247362
1.079834149569 2.038929204743 2.020417866857
1.079742201460 2.038901731699 2.020417487054
1.079650251522 2.038874241590 2.020417106833
1.079558300597 2.038846733729 2.020416725373
1.079466349913 2.038819207597 2.020416342317
1.079374401277 2.038791662882 2.020415957831
1.079282457083 2.038764099554 2.020415572529
1.079190520089 2.038736517940 2.020415187300
1.079098593012 2.038708918737 2.020414803077
1.079006678027 2.038681302933 2.020414420628
1.078914776337 2.038653671614 2.020414040429
1.078822887933 2.038626025723 2.020413662659
1.078731011629 2.038598365830 2.020413287317
1.078639145351 2.038570691995 2.020412914428
1.078547286612 2.038543003775 2.020412544262
1.078455433021 2.038515300374 2.020412177487
1.078363582699 2.038487580902 2.020411815195
1.078271734485 2.038459844645 2.020411458777
1.078179887920 2.038432091266 2.020411109670
1.078088043035 2.038404320872 2.020410769040
1.077996200059 2.038376533932 2.020410437498
1.077904359153 2.038348731088 2.020410114927
1.077812520250 2.038320912943 2.020409800473
1.077720683063 2.038293079919 2.020409492710
1.077628847197 2.038265232237 2.020409189935
1.077537012320 2.038237370037 2.020408890494
1.077445178274 2.038209493587 2.020408593076
1.077353345086 2.038181603485 2.020408296883
1.077261512846 2.038153700761 2.020408001650
1.077169681505 2.038125786807 2.020407707540
1.077077850670 2.038097863123 2.020407414949
1.076986019491 2.038069930946 2.020407124316
1.076894186695 2.038041990869 2.020406835982
1.076802350785 2.038014042579 2.020406550143
1.076710510325 2.037986084810 2.020406266891
1.076618664236 2.037958115549 2.020405986311
1.076526811967 2.037930132450 2.020405708578
1.076434953499 2.037902133362 2.020405434019
1.076343089142 2.037874116800 2.020405163099
1.076251219207 2.037846082264 2.020404896365
1.076159343657 2.037818030302 2.020404634345
1.076067461872 2.037789962330 2.020404377475
1.075975572612 2.037761880266 2.020404126054
1.075883674223 2.037733786097 2.020403880249
1.075791765003 2.037705681488 2.020403640129
1.075699843638 2.037677567542 2.020403405685
1.075607909535 2.037649444729 2.020403176809
1.075515962935 2.037621312967 2.020402953208
1.075424004767 2.037593171801 2.020402734282
1.075332036262 2.037565020598 2.020402519001
1.075240058455 2.037536858709 2.020402305835
1.075148071747 2.037508685561 2.020402092808
1.075056075658 2.037480500712 2.020401877675
1.074964068888 2.037452303876 2.020401658210
1.074872049652 2.037424094962 2.020401432535
1.074780016214 2.037395874143 2.020401199401
1.074687967423 2.037367641904 2.020400958342
1.074595903102 2.037339399070 2.020400709642
1.074503824136 2.037311146734 2.020400454140
1.074411732237 2.037282886094 2.020400192916
1.074319629442 2.037254618205 2.020399926969
1.074227517506 2.037226343708 2.020399656977
1.074135397382 2.037198062633 2.020399383216
1.074043268954 2.037169774330 2.020399105652
1.073951131110 2.037141477597 2.020398824148
1.073858982159 2.037113170976 2.020398538700
1.073766820449 2.037084853137 2.020398249595
1.073674645034 2.037056523270 2.020397957408
1.073582456163 2.037028181338 2.020397662821
1.073490255476 2.036999828147 2.020397366313
1.073398045814 2.036971465197 2.020397067828
1.073305830719 2.036943094376 2.020396766541
1.073213613731 2.036914717603 2.020396460839
1.073121397679 2.036886336515 2.020396148554
1.073029184119 2.036857952305 2.020395827408
1.072936973065 2.036829565714 2.020395495574
1.072844763038 2.036801177162 2.020395152180
1.072752551412 2.036772786919 2.020394797622
1.072660334936 2.036744395217 2.020394433579
1.072568110323 2.036716002251 2.020394062719
1.072475874755 2.036687608033 2.020393688152
1.072383626244 2.036659212185 2.020393312790
1.072291363779 2.036630813738 2.020392938761
1.072199087290 2.036602411057 2.020392567033
1.072106797469 2.036574001968 2.020392197327
1.072014495501 2.036545584057 2.020391828315
1.071922182773 2.036517155105 2.020391458044
1.071829860617 2.036488713502 2.020391084443
1.071737530106 2.036460258522 2.020390705794
1.071645191930 2.036431790380 2.020390321041
1.071552846362 2.036403310040 2.020389929898
1.071460493292 2.036374818858 2.020389532751
1.071368132341 2.036346318198 2.020389130414
1.071275763003 2.036317809153 2.020388723816
1.071183384811 2.036289292489 2.020388313714
1.071090997472 2.036260768817 2.020387900483
1.070998600952 2.036232238923 2.020387484018
1.070906195479 2.036203704099 2.020387063752
1.070813781476 2.036175166323 2.020386638772
1.070721359433 2.036146628160 2.020386207992
1.070628929770 2.036118092366 2.020385770367
1.070536492711 2.036089561292 2.020385325103
1.070444048231 2.036061036265 2.020384871853
1.070351596072 2.036032517164 2.020384410854
1.070259135816 2.036004002353 2.020383942987
1.070166666995 2.035975489039 2.020383469727
1.070074189186 2.035946973962 2.020382992981
1.069981702063 2.035918454245 2.020382514814
1.069889205392 2.035889928130 2.020382037115
1.069796698992 2.035861395373 2.020381561256
1.069704182694 2.035832857180 2.020381087832
1.069611656342 2.035804315686 2.020380616540
1.069519119868 2.035775773161 2.020380146239
1.069426573426 2.035747231187 2.020379675188
1.069334017554 2.035718690080 2.020379201397
1.069241453291 2.035690148755 2.020378723017
1.069148882168 2.035661605058 2.020378238669
1.069056306047 2.035633056474 2.020377747633
1.068963726782 2.035604500970 2.020377249863
1.068871145783 2.035575937688 2.020376745840
1.068778563595 2.035547367281 2.020376236335
1.068685979600 2.035518791764 2.020375722145
1.068593391977 2.035490213948 2.020375203905
1.068500797953 2.035461636638 2.020374681994
1.068408194320 2.035433061858 2.020374156567
1.068315578102 2.035404490332 2.020373627662
1.068222947200 2.035375921386 2.020373095321
1.068130300853 2.035347353255 2.020372559669
1.068037639767 2.035318783680 2.020372020922
1.067944965884 2.035290210568 2.020371479306
1.067852281833 2.035261632505 2.020370934943
1.067759590217 2.035233048957 2.020370387751
1.067666892917 2.035204460136 2.020369837396
1.067574190607 2.035175866629 2.020369283338
1.067481482597 2.035147268951 2.020368724940
1.067388767035 2.035118667231 2.020368161611
1.067296041402 2.035090061158 2.020367592922
1.067203303149 2.035061450214 2.020367018644
1.067110550308 2.035032834101 2.020366438703
1.067017781909 2.035004213188 2.020365853074
1.066924998132 2.034975588799 2.020365261659
1.066832200168 2.034946963178 2.020364664220
1.066739389868 2.034918339135 2.020364060400
1.066646569306 2.034889719447 2.020363449846
1.066553740372 2.034861106201 2.020362832373
1.066460904500 2.034832500310 2.020362208118
1.066368062579 2.034803901351 2.020361577579
1.066275215027 2.034775307807 2.020360941517
1.066182361964 2.034746717624 2.020360300695
1.066089503418 2.034718128929 2.020359655549
1.065996639490 2.034689540655 2.020359005885
1.065903770441 2.034660952889 2.020358350729
1.065810896698 2.034632366809 2.020357688412
1.065718018795 2.034603784246 2.020357016918
1.065625137295 2.034575206997 2.020356334419
1.065532252700 2.034546636108 2.020355639852
1.065439365373 2.034518071356 2.020354933383
1.065346475464 2.034489511096 2.020354216589
1.065253582831 2.034460952504 2.020353492284
1.065160686959 2.034432392155 2.020352764009
1.065067786889 2.034403826767 2.020352035306
1.064974881209 2.034375253891 2.020351308959
1.064881968122 2.034346672364 2.020350586406
1.064789045636 2.034318082432 2.020349867475
1.064696111864 2.034289485522 2.020349150510
1.064603165388 2.034260883777 2.020348432831
1.064510205600 2.034232279476 2.020347711406
1.064417232941 2.034203674518 2.020346983542
1.064324248932 2.034175070074 2.020346247417
1.064231255974 2.034146466456 2.020345502353
1.064138256934 2.034117863196 2.020344748792
1.064045254596 2.034089259257 2.020343988041
1.063952251113 2.034060653310 2.020343221910
1.063859247587 2.034032043990 2.020342452360
1.063766243886 2.034003430106 2.020341681274
1.063673238741 2.033974810792 2.020340910371
1.063580230092 2.033946185601 2.020340141239
1.063487215590 2.033917554578 2.020339375401
1.063394193125 2.033888918271 2.020338614325
1.063301161241 2.033860277694 2.020337859322
1.063208119361 2.033831634192 2.020337111318
1.063115067782 2.033802989208 2.020336370567
1.063022007484 2.033774343954 2.020335636386
1.062928939822 2.033745699063 2.020334907031
1.062835866218 2.033717054286 2.020334179765
1.062742787925 2.033688408354 2.020333451159
1.062649705923 2.033659759052 2.020332717556
1.062556620925 2.033631103547 2.020331975603
1.062463533476 2.033602438898 2.020331222731
1.062370444068 2.033573762650 2.020330457473
1.062277353219 2.033545073349 2.020329679553
1.062184261491 2.033516370846 2.020328889751
1.062091169433 2.033487656294 2.020328089584
1.061998077498 2.033458931823 2.020327280896
1.061904985950 2.033430199972 2.020326465445
1.061811894817 2.033401463027 2.020325644576
1.061718803892 2.033372722428 2.020324819023
1.061625712776 2.033343978404 2.020323988849
1.061532620946 2.033315229926 2.020323153523
1.061439527802 2.033286474974 2.020322312101
1.061346432695 2.033257711040 2.020321463461
1.061253334908 2.033228935726 2.020320606581
1.061160233636 2.033200147270 2.020319740793
1.061067127965 2.033171344890 2.020318865998
1.060974016896 2.033142528852 2.020317982784
1.060880899415 2.033113700304 2.020317092409
1.060787774597 2.033084860914 2.020316196640
1.060694641721 2.033056012461 2.020315297447
1.060601500358 2.033027156452 2.020314396605
1.060508350403 2.032998293893 2.020313495297
1.060415192043 2.032969425200 2.020312593817
1.060322025687 2.032940550275 2.020311691467
1.060228851870 2.032911668654 2.020310786726
1.060135671183 2.032882779682 2.020309877642
1.060042484249 2.032853882636 2.020308962397
1.059949291738 2.032824976778 2.020308039866
1.059856094406 2.032796061330 2.020307110025
1.059762893106 2.032767135415 2.020306174057
1.059669688746 2.032738198002 2.020305234095
1.059576482171 2.032709247905 2.020304292650
1.059483273979 2.032680283849 2.020303351860
1.059390064336 2.032651304619 2.020302412773
1.059296852839 2.032622309244 2.020301474867
1.059203638504 2.032593297184 2.020300535975
1.059110419897 2.032564268476 2.020299592655
1.059017195394 2.032535223791 2.020298640925
1.058923963521 2.032506164401 2.020297677182
1.058830723251 2.032477092045 2.020296699050
1.058737474201 2.032448008728 2.020295705939
1.058644216628 2.032418916483 2.020294699161
1.058550951246 2.032389817149 2.020293681584
1.058457678908 2.032360712191 2.020292656915
1.058364400254 2.032331602584 2.020291628830
1.058271115446 2.032302488796 2.020290600170
1.058177824088 2.032273370831 2.020289572404
1.058084525357 2.032244248337 2.020288545477
1.057991218317 2.032215120732 2.020287518033
1.057897902310 2.032185987326 2.020286487900
1.057804577294 2.032156847396 2.020285452685
1.057711244011 2.032127700202 2.020284410290
1.057617903902 2.032098544948 2.020283359227
1.057524558798 2.032069380701 2.020282298693
1.057431210456 2.032040206308 2.020281228441
1.057337860079 2.032011020355 2.020280148527
1.057244507982 2.031981821209 2.020279059078
1.057151153500 2.031952607157 2.020277960126
1.057057795180 2.031923376634 2.020276851578
1.056964431206 2.031894128512 2.020275733269
1.056871059937 2.031864862375 2.020274605048
1.056777680407 2.031835578705 2.020273466815
1.056684292630 2.031806278934 2.020272318474
1.056590897643 2.031776965307 2.020271159785
1.056497497251 2.031747640580 2.020269990195
1.056404093574 2.031718307597 2.020268808691
1.056310688504 2.031688968848 2.020267613794
1.056217283223 2.031659626101 2.020266403695
1.056123877911 2.031630280197 2.020265176549
1.056030471690 2.031600931074 2.020263930844
1.055937062827 2.031571578009 2.020262665731
1.055843649101 2.031542220019 2.020261381229
1.055750228247 2.031512856324 2.020260078214
1.055656798360 2.031483486753 2.020258758198
1.055563358179 2.031454111980 2.020257422948
1.055469907193 2.031424733522 2.020256074047
1.055376445580 2.031395353503 2.020254712535
1.055282974012 2.031365974227 2.020253338709
1.055189493382 2.031336597678 2.020251952155
1.055096004530 2.031307225075 2.020250551971
1.055002508000 2.031277856599 2.020249137127
1.054909003899 2.031248491364 2.020247706838
1.054815491846 2.031219127660 2.020246260860
1.054721971047 2.031189763403 2.020244799612
1.054628440466 2.031160396680 2.020243324132
1.054534899069 2.031131026265 2.020241835866
1.054441346121 2.031101651974 2.020240336383
1.054347781446 2.031072274755 2.020238827083
1.054254205630 2.031042896512 2.020237308981
1.054160620076 2.031013519683 2.020235782602
1.054067026901 2.030984146693 2.020234247988
1.053973428653 2.030954779400 2.020232704811
1.053879827904 2.030925418690 2.020231152533
1.053786226782 2.030896064291 2.020229590577
1.053692626540 2.030866714874 2.020228018488
1.053599027280 2.030837368381 2.020226436061
1.053505427870 2.030808022519 2.020224843433
1.053411826096 2.030778675275 2.020223241139
1.053318219001 2.030749325338 2.020221630140
1.053224603329 2.030719972322 2.020220011795
1.053130975965 2.030690616764 2.020218387784
1.053037334276 2.030661259904 2.020216759966
1.052943676292 2.030631903324 2.020215130186
1.052850000711 2.030602548559 2.020213500050
1.052756306789 2.030573196773 2.020211870722
1.052662594171 2.030543848580 2.020210242780
1.052568862761 2.030514504045 2.020208616175
1.052475112663 2.030485162825 2.020206990314
1.052381344229 2.030455824403 2.020205364250
1.052287558140 2.030426488318 2.020203736937
1.052193755481 2.030397154327 2.020202107485
1.052099937735 2.030367822447 2.020200475357
1.052006106642 2.030338492877 2.020198840446
1.051912263951 2.030309165835 2.020197203033
1.051818411119 2.030279841367 2.020195563629
1.051724549036 2.030250519190 2.020193922760
1.051630677888 2.030221198630 2.020192280749
1.051536797193 2.030191878641 2.020190637566
1.051442906033 2.030162557915 2.020188992776
1.051349003401 2.030133235028 2.020187345595
1.051255088560 2.030103908576 2.020185695030
1.051161161310 2.030074577270 2.020184040059
1.051067222060 2.030045239977 2.020182379797
1.050973271674 2.030015895709 2.020180713612
1.050879311156 2.029986543607 2.020179041162
1.050785341244 2.029957182950 2.020177362360
1.050691362080 2.029927813199 2.020175677290
1.050597373038 2.029898434093 2.020173986107
1.050503372794 2.029869045758 2.020172288944
1.050409359624 2.029839648791 2.020170585861
1.050315331838 2.029810244283 2.020168876812
1.050221288237 2.029780833741 2.020167161646
1.050127228457 2.029751418923 2.020165440101
1.050033153092 2.029722001622 2.020163711779
1.049939063592 2.029692583430 2.020161976102
1.049844961944 2.029663165568 2.020160232250
1.049750850251 2.029633748803 2.020158479104
1.049656730327 2.029604333463 2.020156715218
1.049562603403 2.029574919544 2.020154938855
1.049468470021 2.029545506837 2.020153148088
1.049374330107 2.029516095031 2.020151340964
1.049280183188 2.029486683755 2.020149515712
1.049186028662 2.029457272518 2.020147670940
1.049091866038 2.029427860602 2.020145805790
1.048997695088 2.029398446935 2.020143919990
1.048903515873 2.029369030014 2.020142013806
1.048809328668 2.029339607938 2.020140087866
1.048715133811 2.029310178567 2.020138142924
1.048620931540 2.029280739784 2.020136179584
1.048526721843 2.029251289818 2.020134198080
1.048432504369 2.029221827527 2.020132198154
1.048338278399 2.029192352593 2.020130179074
1.048244042880 2.029162865555 2.020128139807
1.048149796515 2.029133367686 2.020126079300
1.048055537894 2.029103860748 2.020123996804
1.047961265679 2.029074346688 2.020121892162
1.047866978795 2.029044827366 2.020119765982
1.047772676634 2.029015304362 2.020117619627
1.047678359202 2.028985778922 2.020115455031
1.047584027186 2.028956252009 2.020113274371
1.047489681884 2.028926724444 2.020111079675
1.047395324996 2.028897197066 2.020108872470
1.047300958280 2.028867670856 2.020106653557
1.047206583151 2.028838146990 2.020104422975
1.047112200315 2.028808626808 2.020102180161
1.047017809527 2.028779111720 2.020099924245
1.046923409567 2.028749603074 2.020097654401
1.046828998455 2.028720102035 2.020095370155
1.046734573855 2.028690609478 2.020093071543
1.046640133581 2.028661125930 2.020090759102
1.046545676066 2.028631651530 2.020088433699
1.046451200660 2.028602186020 2.020086096274
1.046356707671 2.028572728741 2.020083747587
1.046262198145 2.028543278655 2.020081388067
1.046167673446 2.028513834407 2.020079017825
1.046073134766 2.028484394437 2.020076636822
1.045978582720 2.028454957176 2.020074245126
1.045884017133 2.028425521297 2.020071843176
1.045789437098 2.028396085979 2.020069431930
1.045694841264 2.028366651149 2.020067012820
1.045600228264 2.028337217597 2.020064587507
1.045505597149 2.028307786937 2.020062157480
1.045410947688 2.028278361384 2.020059723607
1.045316280461 2.028248943372 2.020057285779
1.045221596729 2.028219535098 2.020054842756
1.045126898138 2.028190138095 2.020052392285
1.045032186373 2.028160752940 2.020049931471
1.044937462872 2.028131379178 2.020047457323
1.044842728681 2.028102015495 2.020044967337
1.044747984476 2.028072660077 2.020042459970
1.044653230708 2.028043311086 2.020039934902
1.044558467798 2.028013967113 2.020037393036
1.044463696290 2.027984627482 2.020034836248
1.044368916908 2.027955292344 2.020032266996
1.044274130502 2.027925962534 2.020029687867
1.044179337936 2.027896639235 2.020027101200
1.044084539984 2.027867323575 2.020024508830
1.043989737306 2.027838016259 2.020021911978
1.043894930544 2.027808717351 2.020019311244
1.043800120505 2.027779426270 2.020016706658
1.043705308359 2.027750141987 2.020014097719
1.043610495762 2.027720863355 2.020011483406
1.043515684812 2.027691589479 2.020008862165
1.043420877803 2.027662320002 2.020006231929
1.043326076821 2.027633055232 2.020003590213
1.043231283296 2.027603796070 2.020000934345
1.043136497630 2.027574543782 2.019998261819
1.043041719055 2.027545299671 2.019995570725
1.042946945770 2.027516064759 2.019992860156
1.042852175344 2.027486839578 2.019990130493
1.042757405284 2.027457624108 2.019987383465
1.042662633592 2.027428417881 2.019984621939
1.042567859163 2.027399220206 2.019981849470
1.042473081895 2.027370030429 2.019979069686
1.042378302502 2.027340848153 2.019976285645
1.042283522097 2.027311673340 2.019973499306
1.042188741698 2.027282506281 2.019970711210
1.042093961832 2.027253347449 2.019967920443
1.041999182366 2.027224197291 2.019965124866
1.041904402621 2.027195056037 2.019962321531
1.041809621718 2.027165923604 2.019959507203
1.041714839031 2.027136799616 2.019956678848
1.041620054573 2.027107683559 2.019953834023
1.041525269184 2.027078575001 2.019950971103
1.041430484451 2.027049473822 2.019948089346
1.041335702393 2.027020380364 2.019945188811
1.041240925012 2.026991295442 2.019942270184
1.041146153891 2.026962220199 2.019939334554
1.041051389948 2.026933155837 2.019936383181
1.040956633445 2.026904103282 2.019933417284
1.040861884218 2.026875062887 2.019930437876
1.040767142025 2.026846034236 2.019927445643
1.040672406871 2.026817016134 2.019924440904
1.040577679166 2.026788006755 2.019921423631
1.040482959652 2.026759003944 2.019918393549
1.040388249115 2.026730005555 2.019915350291
1.040293547996 2.026701009763 2.019912293575
1.040198856043 2.026672015253 2.019909223369
1.040104172166 2.026643021241 2.019906139988
1.040009494553 2.026614027336 2.019903044108
1.039914821036 2.026585033311 2.019899936671
1.039820149591 2.026556038844 2.019896818731
1.039725478794 2.026527043343 2.019893691262
1.039630808084 2.026498045913 2.019890555008
1.039536137722 2.026469045482 2.019887410420
1.039441468463 2.026440041071 2.019884257690
1.039346801048 2.026411032111 2.019881096881
1.039252135697 2.026382018727 2.019877928086
1.039157471784 2.026353001890 2.019874751569
1.039062807817 2.026323983387 2.019871567794
1.038968141736 2.026294965603 2.019868377358
1.038873471430 2.026265951171 2.019865180802
1.038778795287 2.026236942568 2.019861978390
1.038684112593 2.026207941771 2.019858769936
1.038589423625 2.026178950034 2.019855554746
1.038494729411 2.026149967833 2.019852331743
1.038400031233 2.026120994969 2.019849099738
1.038305330063 2.026092030760 2.019845857813
1.038210626125 2.026063074261 2.019842605664
1.038115918758 2.026034124439 2.019839343830
1.038021206625 2.026005180264 2.019836073691
1.037926488208 2.025976240727 2.019832797235
1.037831762396 2.025947304815 2.019829516624
1.037737028968 2.025918371511 2.019826233690
1.037642288760 2.025889439864 2.019822949473
1.037547543450 2.025860509129 2.019819663949
1.037452795009 2.025831578968 2.019816376012
1.037358044993 2.025802649627 2.019813083696
1.037263293917 2.025773722010 2.019809784590
1.037168540936 2.025744797591 2.019806476288
1.037073783948 2.025715878140 2.019803156770
1.036979020111 2.025686965306 2.019799824597
1.036884246611 2.025658060174 2.019796478881
1.036789461421 2.025629162910 2.019793119067
1.036694663819 2.025600272629 2.019789744611
1.036599854468 2.025571387558 2.019786354667
1.036505035043 2.025542505465 2.019782947896
1.036410207513 2.025513624271 2.019779522452
1.036315373332 2.025484742675 2.019776076154
1.036220532794 2.025455860602 2.019772606789
1.036125684794 2.025426979344 2.019769112468
1.036030827067 2.025398101313 2.019765591925
1.035935956849 2.025369229467 2.019762044717
1.035841071749 2.025340366544 2.019758471257
1.035746170546 2.025311514315 2.019754872729
1.035651253673 2.025282673061 2.019751250889
1.035556323221 2.025253841420 2.019747607829
1.035461382464 2.025225016663 2.019743945754
1.035366435069 2.025196195313 2.019740266778
1.035271484214 2.025167373940 2.019736572786
1.035176531914 2.025138549924 2.019732865328
1.035081578714 2.025109721973 2.019729145565
1.034986623850 2.025080890267 2.019725414255
1.034891665770 2.025052056210 2.019721671786
1.034796702846 2.025023221875 2.019717918271
1.034701734016 2.024994389317 2.019714153695
1.034606759171 2.024965559937 2.019710378103
1.034511779147 2.024936734086 2.019706591784
1.034416795381 2.024907910978 2.019702795407
1.034321809324 2.024879088913 2.019698990053
1.034226821850 2.024850265720 2.019695177122
1.034131832825 2.024821439264 2.019691358119
1.034036840993 2.024792607858 2.019687534367
1.033941844184 2.024763770501 2.019683706723
1.033846839786 2.024734926871 2.019679875377
1.033751825318 2.024706077139 2.019676039803
1.033656798936 2.024677221689 2.019672198875
1.033561759756 2.024648360870 2.019668351132
1.033466707908 2.024619494865 2.019664495102
1.033371644379 2.024590623720 2.019660629587
1.033276570702 2.024561747527 2.019656753840
1.033181488627 2.024532866660 2.019652867559
1.033086399857 2.024503981988 2.019648970726
1.032991305906 2.024475094954 2.019645063347
1.032896208067 2.024446207488 2.019641145197
1.032801107452 2.024417321738 2.019637215676
1.032706005028 2.024388439701 2.019633273841
1.032610901617 2.024359562833 2.019629318636
1.032515797852 2.024330691768 2.019625349260
1.032420694097 2.024301826190 2.019621365560
1.032325590412 2.024272964925 2.019617368346
1.032230486577 2.024244106213 2.019613359486
1.032135382211 2.024215248085 2.019609341766
1.032040276956 2.024186388766 2.019605318497
1.031945170650 2.024157526988 2.019601292975
1.031850063433 2.024128662145 2.019597267922
1.031754955705 2.024099794274 2.019593245037
1.031659847937 2.024070923849 2.019589224767
1.031564740374 2.024042051480 2.019585206352
1.031469632706 2.024013177574 2.019581188107
1.031374523840 2.023984302055 2.019577167865
1.031279411843 2.023955424213 2.019573143467
1.031184294112 2.023926542721 2.019569113162
1.031089167738 2.023897655810 2.019565075845
1.030994029977 2.023868761580 2.019561031092
1.030898878694 2.023839858358 2.019556979012
1.030803712654 2.023810945044 2.019552919987
1.030708531590 2.023782021343 2.019548854395
1.030613336024 2.023753087851 2.019544782405
1.030518126905 2.023724145943 2.019540703899
1.030422905179 2.023695197507 2.019536618559
1.030327671425 2.023666244557 2.019532526067
1.030232425648 2.023637288813 2.019528426368
1.030137167280 2.023608331343 2.019524319910
1.030041895368 2.023579372346 2.019520207773
1.029946608860 2.023550411125 2.019516091639
1.029851306890 2.023521446264 2.019511973585
1.029755988967 2.023492475973 2.019507855729
1.029660655015 2.023463498533 2.019503739818
1.029565305277 2.023434512734 2.019499626843
1.029469940128 2.023405518218 2.019495516794
1.029374559901 2.023376515657 2.019491408641
1.029279164784 2.023347506724 2.019487300557
1.029183754829 2.023318493869 2.019483190364
1.029088330077 2.023289479960 2.019479076106
1.028992890720 2.023260467858 2.019474956624
1.028897437243 2.023231460015 2.019470831987
1.028801970470 2.023202458181 2.019466703654
1.028706491467 2.023173463242 2.019462574331
1.028611001354 2.023144475240 2.019458447527
1.028515501053 2.023115493518 2.019454326924
1.028419991085 2.023086516980 2.019450215709
1.028324471481 2.023057544389 2.019446116032
1.028228941844 2.023028574665 2.019442028737
1.028133401552 2.022999607131 2.019437953415
1.028037850025 2.022970641664 2.019433888751
1.027942286965 2.022941678752 2.019429833061
1.027846712479 2.022912719433 2.019425784840
1.027751127024 2.022883765135 2.019421743168
1.027655531190 2.022854817433 2.019417707857
1.027559925379 2.022825877758 2.019413679313
1.027464309501 2.022796947110 2.019409658178
1.027368682784 2.022768025816 2.019405644878
1.027273043783 2.022739113404 2.019401639251
1.027177390611 2.022710208623 2.019397640383
1.027081721332 2.022681309629 2.019393646714
1.026986034420 2.022652414313 2.019389656377
1.026890329144 2.022623520733 2.019385667671
1.026794605774 2.022594627542 2.019381679498
1.026698865552 2.022565734346 2.019377691632
1.026603110430 2.022536841869 2.019373704724
1.026507342669 2.022507951908 2.019369720056
1.026411564417 2.022479067036 2.019365739119
1.026315777378 2.022450190127 2.019361763173
1.026219982684 2.022421323781 2.019357792921
1.026124180972 2.022392469784 2.019353828403
1.026028372633 2.022363628716 2.019349869131
1.025932558132 2.022334799796 2.019345914391
1.025836738266 2.022305981003 2.019341963589
1.025740914275 2.022277169457 2.019338016506
1.025645087729 2.022248361947 2.019334073363
1.025549260232 2.022219555522 2.019330134675
1.025453433000 2.022190747985 2.019326200962
1.025357606453 2.022161938197 2.019322272431
1.025261779933 2.022133126127 2.019318348778
1.025165951640 2.022104312657 2.019314429199
1.025070118829 2.022075499192 2.019310512631
1.024974278214 2.022046687197 2.019306598153
1.024878426499 2.022017877764 2.019302685402
1.024782560900 2.021989071332 2.019298774863
1.024686679551 2.021960267617 2.019294867888
1.024590781699 2.021931465757 2.019290966427
1.024494867672 2.021902664629 2.019287072531
1.024398938648 2.021873863225 2.019283187762
1.024302996301 2.021845060986 2.019279312712
1.024207042429 2.021816257981 2.019275446753
1.024111078649 2.021787454874 2.019271588127
1.024015106212 2.021758652676 2.019267734317
1.023919125962 2.021729852355 2.019263882595
1.023823138397 2.021701054410 2.019260030561
1.023727143791 2.021672258549 2.019256176511
1.023631142295 2.021643463574 2.019252319535
1.023535133996 2.021614667538 2.019248459338
1.023439118894 2.021585868156 2.019244595883
1.023343096826 2.021557063365 2.019240728989
1.023247067375 2.021528251899 2.019236858063
1.023151029813 2.021499433705 2.019232982040
1.023054983120 2.021470610061 2.019229099564
1.022958926093 2.021441783357 2.019225209326
1.022862857538 2.021412956562 2.019221310434
1.022766776489 2.021384132503 2.019217402664
1.022670682413 2.021355313164 2.019213486521
1.022574575319 2.021326499181 2.019209563075
1.022478455758 2.021297689696 2.019205633667
1.022382324690 2.021268882614 2.019201699585
1.022286183256 2.021240075201 2.019197761860
1.022190032516 2.021211264866 2.019193821240
1.022093873213 2.021182449899 2.019189878363
1.021997705643 2.021153629964 2.019185934025
1.021901529658 2.021124806186 2.019181989418
1.021805344816 2.021095980824 2.019178046207
1.021709150626 2.021067156614 2.019174106370
1.021612946841 2.021038335982 2.019170171800
1.021516733699 2.021009520354 2.019166243792
1.021420512048 2.020980709783 2.019162322571
1.021324283317 2.020951902990 2.019158407019
1.021228049320 2.020923097819 2.019154494722
1.021131811938 2.020894291960 2.019150582340
1.021035572758 2.020865483728 2.019146666206
1.020939332765 2.020836672654 2.019142742979
1.020843092157 2.020807859723 2.019138810181
1.020746850358 2.020779047177 2.019134866453
1.020650606225 2.020750237937 2.019130911505
1.020554358408 2.020721434833 2.019126945807
1.020458105795 2.020692639832 2.019122970166
1.020361847913 2.020663853516 2.019118985365
1.020265585209 2.020635074911 2.019114991982
1.020169319116 2.020606301722 2.019110990452
1.020073051881 2.020577530876 2.019106981304
1.019976786194 2.020548759203 2.019102965454
1.019880524673 2.020519984060 2.019098944376
1.019784269332 2.020491203728 2.019094920051
1.019688021140 2.020462417504 2.019090894653
1.019591779765 2.020433625494 2.019086870045
1.019495543561 2.020404828199 2.019082847268
1.019399309790 2.020376026053 2.019078826190
1.019303075036 2.020347219048 2.019074805476
1.019206835708 2.020318406549 2.019070782931
1.019110588532 2.020289587339 2.019066756113
1.019014330925 2.020260759860 2.019062723066
1.018918061191 2.020231922544 2.019058682917
1.018821778508 2.020203074163 2.019054636150
1.018725482756 2.020174214076 2.019050584461
1.018629174217 2.020145342342 2.019046530237
1.018532853272 2.020116459690 2.019042475816
1.018436520149 2.020087567368 2.019038422782
1.018340174788 2.020058666928 2.019034371518
1.018243816858 2.020029759993 2.019030321168
1.018147445881 2.020000848043 2.019026270020
1.018051061446 2.019971932247 2.019022216176
1.017954663421 2.019943013352 2.019018158296
1.017858252110 2.019914091645 2.019014096153
1.017761828324 2.019885166990 2.019010030844
1.017665393340 2.019856238968 2.019005964574
1.017568948766 2.019827307094 2.019001900093
1.017472496364 2.019798371109 2.018997839994
1.017376037867 2.019769431273 2.018993786080
1.017279574839 2.019740488607 2.018989739014
1.017183108587 2.019711544982 2.018985698333
1.017086640136 2.019682603015 2.018981662808
1.016990170240 2.019653665750 2.018977630994
1.016893699400 2.019624736180 2.018973601777
1.016797227856 2.019595816716 2.018969574716
1.016700755566 2.019566908734 2.018965550102
1.016604282160 2.019538012346 2.018961528704
1.016507806911 2.019509126454 2.018957511344
1.016411328761 2.019480249107 2.018953498457
1.016314846423 2.019451378059 2.018949489808
1.016218358573 2.019422511370 2.018945484487
1.016121864094 2.019393647897 2.018941481158
1.016025362333 2.019364787500 2.018937478500
1.015928853292 2.019335930923 2.018933475652
1.015832337689 2.019307079390 2.018929472523
1.015735816855 2.019278234029 2.018925469839
1.015639292466 2.019249395331 2.018921468913
1.015542766157 2.019220562809 2.018917471220
1.015446239116 2.019191734974 2.018913477911
1.015349711753 2.019162909641 2.018909489432
1.015253183549 2.019134084462 2.018905505366
1.015156653133 2.019105257524 2.018901524539
1.015060118582 2.019076427823 2.018897545349
1.014963577882 2.019047595458 2.018893566193
1.014867029435 2.019018761497 2.018889585857
1.014770472476 2.018989927566 2.018885603758
1.014673907283 2.018961095302 2.018881619965
1.014577335117 2.018932265845 2.018877635028
1.014480757894 2.018903439543 2.018873649684
1.014384177676 2.018874615937 2.018869664551
1.014287596095 2.018845794028 2.018865679901
1.014191013885 2.018816972711 2.018861695559
1.014094430632 2.018788151218 2.018857710940
1.013997844829 2.018759329409 2.018853725162
1.013901254217 2.018730507824 2.018849737193
1.013804656339 2.018701687471 2.018845745959
1.013708049162 2.018672869455 2.018841750408
1.013611431603 2.018644054564 2.018837749540
1.013514803838 2.018615242979 2.018833742455
1.013418167311 2.018586434210 2.018829728432
1.013321524453 2.018557627262 2.018825707083
1.013224878193 2.018528820992 2.018821678522
1.013128231386 2.018500014513 2.018817643508
1.013031586310 2.018471207504 2.018813603473
1.012934944345 2.018442400319 2.018809560390
1.012838305879 2.018413593858 2.018805516459
1.012741670459 2.018384789237 2.018801473686
1.012645037077 2.018355987386 2.018797433435
1.012548404516 2.018327188685 2.018793396112
1.012451771630 2.018298392771 2.018789361058
1.012355137485 2.018269598571 2.018785326726
1.012258501369 2.018240804528 2.018781291090
1.012161862667 2.018212008943 2.018777252194
1.012065220724 2.018183210324 2.018773208676
1.011968574743 2.018154407631 2.018769160123
1.011871923817 2.018125600357 2.018765107136
1.011775267075 2.018096788463 2.018761051107
1.011678603939 2.018067972211 2.018756993751
1.011581934381 2.018039151991 2.018752936562
1.011485259104 2.018010328215 2.018748880337
1.011388579555 2.017981501317 2.018744824923
1.011291897747 2.017952671848 2.018740769269
1.011195215904 2.017923840602 2.018736711753
1.011098536034 2.017895008692 2.018732650698
1.011001859529 2.017866177517 2.018728584919
1.010905186910 2.017837348588 2.018724514139
1.010808517794 2.017808523246 2.018720439166
1.010711851078 2.017779702347 2.018716361763
1.010615185300 2.017750886012 2.018712284259
1.010518519038 2.017722073520 2.018708208997
1.010421851256 2.017693263386 2.018704137751
1.010325181449 2.017664453611 2.018700071251
1.010228509583 2.017635642029 2.018696008920
1.010131835817 2.017606826662 2.018691948853
1.010035160118 2.017578005995 2.018687888037
1.009938481896 2.017549179088 2.018683822742
1.009841799777 2.017520345546 2.018679748999
1.009745111598 2.017491505354 2.018675663068
1.009648414649 2.017462658669 2.018671561835
1.009551706093 2.017433805627 2.018667443073
1.009454983457 2.017404946237 2.018663305559
1.009358245055 2.017376080381 2.018659149035
1.009261490229 2.017347207900 2.018654974055
1.009164719364 2.017318328745 2.018650781731
1.009067933662 2.017289443126 2.018646573446
1.008971134790 2.017260551639 2.018642350568
1.008874324474 2.017231655323 2.018638114218
1.008777504188 2.017202755673 2.018633865134
1.008680674993 2.017173854585 2.018629603650
1.008583837549 2.017144954260 2.018625329791
1.008486992252 2.017116057068 2.018621043449
1.008390139433 2.017087165360 2.018616744608
1.008293279491 2.017058281251 2.018612433532
1.008196412935 2.017029406367 2.018608110898
1.008099540292 2.017000541617 2.018603777810
1.008002661925 2.016971687022 2.018599435711
1.007905777854 2.016942841673 2.018595086211
1.007808887642 2.016914003848 2.018590730885
1.007711990424 2.016885171303 2.018586371090
1.007615085088 2.016856341685 2.018582007854
1.007518170547 2.016827512980 2.018577641845
1.007421246035 2.016798683890 2.018573273423
1.007324311298 2.016769854028 2.018568902743
1.007227366634 2.016741023878 2.018564529868
1.007130412729 2.016712194532 2.018560154863
1.007033450358 2.016683367268 2.018555777853
1.006936480033 2.016654543118 2.018551399054
1.006839501727 2.016625722551 2.018547018789
1.006742514770 2.016596905377 2.018542637525
1.006645517975 2.016568090916 2.018538255926
1.006548509960 2.016539278368 2.018533874934
1.006451489577 2.016510467275 2.018529495836
1.006354456320 2.016481657911 2.018525120280
1.006257410578 2.016452851468 2.018520750220
1.006160353643 2.016424049963 2.018516387751
1.006063287489 2.016395255886 2.018512034871
1.005966214354 2.016366471686 2.018507693204
1.005869136277 2.016337699259 2.018503363745
1.005772054712 2.016308939578 2.018499046702
1.005674970327 2.016280192581 2.018494741463
1.005577883026 2.016251457339 2.018490446719
1.005480792160 2.016222732425 2.018486160689
1.005383696821 2.016194016366 2.018481881433
1.005286596089 2.016165308013 2.018477607137
1.005189489141 2.016136606737 2.018473336358
1.005092375149 2.016107912387 2.018469068159
1.004995253027 2.016079225070 2.018464802145
1.004898121102 2.016050544859 2.018460538425
1.004800976861 2.016021871550 2.018456277514
1.004703816888 2.015993204588 2.018452020239
1.004606637061 2.015964543197 2.018447767648
1.004509432990 2.015935886657 2.018443520939
1.004412200602 2.015907234650 2.018439281389
1.004314936719 2.015878587505 2.018435050275
1.004217639472 2.015849946270 2.018430828780
1.004120308448 2.015821312539 2.018426617872
1.004022944523 2.015792688087 2.018422418190
1.003925549455 2.015764074420 2.018418229952
1.003828125354 2.015735472387 2.018414052912
1.003730674183 2.015706881973 2.018409886374
1.003633197439 2.015678302352 2.018405729250
1.003535696068 2.015649732175 2.018401580164
1.003438170612 2.015621170004 2.018397437554
1.003340621505 2.015592614754 2.018393299772
1.003243049383 2.015564066006 2.018389165175
1.003145455295 2.015535524102 2.018385032207
1.003047840731 2.015506990022 2.018380899508
1.002950207472 2.015478465082 2.018376766043
1.002852557312 2.015449950599 2.018372631240
1.002754891768 2.015421447613 2.018368495123
1.002657211882 2.015392956771 2.018364358367
1.002559518189 2.015364478386 2.018360222235
1.002461810862 2.015336012642 2.018356088378
1.002364089972 2.015307559837 2.018351958485
1.002266355763 2.015279120577 2.018347833869
1.002168608843 2.015250695850 2.018343715071
1.002070850209 2.015222286950 2.018339601596
1.001973081086 2.015193895286 2.018335491877
1.001875302649 2.015165522157 2.018331383486
1.001777515707 2.015137168556 2.018327273575
1.001679720472 2.015108835075 2.018323159422
1.001581916497 2.015080521911 2.018319038957
1.001484102801 2.015052228947 2.018314911115
1.001386278153 2.015023955848 2.018310775929
1.001288441414 2.014995702109 2.018306634351
1.001190591826 2.014967467045 2.018302487872
1.001092729144 2.014939249706 2.018298338066
1.000994853579 2.014911048811 2.018294186213
1.000896965566 2.014882862724 2.018290033116
1.000799065445 2.014854689560 2.018285879150
1.000701153148 2.014826527402 2.018281724491
1.000603228020 2.014798374595 2.018277569421
1.000505288819 2.014770230025 2.018273414547
1.000407333888 2.014742093280 2.018269260829
1.000309361458 2.014713964620 2.018265109370
1.000211369972 2.014685844733 2.018260961021
1.000113358336 2.014657734337 2.018256815938
1.000015326036 2.014629633728 2.018252673267
0.999917273098 2.014601542426 2.018248531100
0.999819199945 2.014573459018 2.018244386761
0.999721107216 2.014545381265 2.018240237389
0.999622995624 2.014517306440 2.018236080643
0.999524865915 2.014489231791 2.018231915322
0.999426718938 2.014461155007 2.018227741688
0.999328555766 2.014433074532 2.018223561365
0.999230377820 2.014404989659 2.018219376815
0.999132186907 2.014376900406 2.018215190519
0.999033985130 2.014348807244 2.018211004108
0.998935774661 2.014320710793 2.018206817699
0.998837557442 2.014292611625 2.018202629635
0.998739334883 2.014264510227 2.018198436731
0.998641107654 2.014236407134 2.018194234933
0.998542875629 2.014208303154 2.018190020220
0.998444637996 2.014180199544 2.018185789470
0.998346393502 2.014152098049 2.018181541038
0.998248140745 2.014124000691 2.018177274906
0.998149878432 2.014095909367 2.018172992368
0.998051605538 2.014067825329 2.018168695392
0.997953321335 2.014039748735 2.018164385878
0.997855025322 2.014011678408 2.018160065048
0.997756717137 2.013983611942 2.018155733161
0.997658396498 2.013955546145 2.018151389631
0.997560063269 2.013927477739 2.018147033463
0.997461717622 2.013899404123 2.018142663851
0.997363360283 2.013871323990 2.018138280709
0.997264992746 2.013843237634 2.018133884954
0.997166617374 2.013815146839 2.018129478424
0.997068237289 2.013787054403 2.018125063477
0.996969856053 2.013758963427 2.018120642377
0.996871477159 2.013730876575 2.018116216701
0.996773103468 2.013702795513 2.018111786922
0.996674736714 2.013674720658 2.018107352336
0.996576377221 2.013646651292 2.018102911341
0.996478023907 2.013618585959 2.018098461982
0.996379674578 2.013590523003 2.018094002613
0.996281326433 2.013562461080 2.018089532484
0.996182976656 2.013534399476 2.018085052087
0.996084622917 2.013506338184 2.018080563204
0.995986263682 2.013478277734 2.018076068642
0.995887898244 2.013450218892 2.018071571757
0.995789526517 2.013422162326 2.018067075902
0.995691148670 2.013394108381 2.018062583917
0.995592764739 2.013366057023 2.018058097776
0.995494374361 2.013338007938 2.018053618424
0.995395976707 2.013309960734 2.018049145800
0.995297570653 2.013281915152 2.018044679007
0.995199155110 2.013253871183 2.018040216574
0.995100729435 2.013225829059 2.018035756757
0.995002293753 2.013197789124 2.018031297859
0.994903849108 2.013169751635 2.018026838523
0.994805397379 2.013141716595 2.018022378011
0.994706940966 2.013113683688 2.018017916401
0.994608482345 2.013085652346 2.018013454688
0.994510023614 2.013057621955 2.018008994732
0.994411566151 2.013029592103 2.018004539044
0.994313110474 2.013001562805 2.018000090396
0.994214656353 2.012973534604 2.017995651339
0.994116203107 2.012945508506 2.017991223701
0.994017750014 2.012917485758 2.017986808196
0.993919296696 2.012889467537 2.017982404231
0.993820843368 2.012861454628 2.017978009972
0.993722390887 2.012833447214 2.017973622654
0.993623940582 2.012805444826 2.017969239062
0.993525493921 2.012777446475 2.017964856050
0.993427052124 2.012749450939 2.017960470983
0.993328615825 2.012721457109 2.017956081983
0.993230184891 2.012693464305 2.017951687965
0.993131758443 2.012665472475 2.017947288486
0.993033335067 2.012637482235 2.017942883498
0.992934913155 2.012609494733 2.017938473126
0.992836491257 2.012581511406 2.017934057556
0.992738068347 2.012553533680 2.017929637069
0.992639643910 2.012525562707 2.017925212190
0.992541217828 2.012497599189 2.017920783873
0.992442790102 2.012469643334 2.017916353604
0.992344360487 2.012441694925 2.017911923341
0.992245928173 2.012413753477 2.017907495270
0.992147491614 2.012385818424 2.017903071425
0.992049048578 2.012357889287 2.017898653271
0.991950596431 2.012329965769 2.017894241413
0.991852132586 2.012302047771 2.017889835521
0.991753655001 2.012274135314 2.017885434541
0.991655162584 2.012246228400 2.017881037140
0.991556655383 2.012218326843 2.017876642270
0.991458134491 2.012190430122 2.017872249673
0.991359601679 2.012162537290 2.017867860161
0.991261058842 2.012134646977 2.017863475583
0.991162507418 2.012106757487 2.017859098438
0.991063947928 2.012078866988 2.017854731267
0.990965379793 2.012050973753 2.017850375970
0.990866801481 2.012023076411 2.017846033264
0.990768210956 2.011995174146 2.017841702435
0.990669606317 2.011967266807 2.017837381473
0.990570986450 2.011939354897 2.017833067553
0.990472351513 2.011911439453 2.017828757728
0.990373703107 2.011883521849 2.017824449644
0.990275044082 2.011855603576 2.017820142093
0.990176378021 2.011827686048 2.017815835231
0.990077708533 2.011799770497 2.017811530446
0.989979038559 2.011771857950 2.017807229908
0.989880369843 2.011743949287 2.017802935942
0.989781702730 2.011716045319 2.017798650408
0.989683036313 2.011688146845 2.017794374242
0.989584368864 2.011660254620 2.017790107269
0.989485698418 2.011632369243 2.017785848319
0.989387023328 2.011604490976 2.017781595563
0.989288342638 2.011576619557 2.017777346983
0.989189656173 2.011548754096 2.017773100809
0.989090964355 2.011520893111 2.017768855826
0.988992267821 2.011493034735 2.017764611485
0.988893566987 2.011465177075 2.017760367816
0.988794861701 2.011437318631 2.017756125208
0.988696151105 2.011409458670 2.017751884142
0.988597433730 2.011381597436 2.017747644985
0.988498707799 2.011353736124 2.017743407896
0.988399971617 2.011325876604 2.017739172886
0.988301223932 2.011298020967 2.017734939981
0.988202464150 2.011270171008 2.017730709434
0.988103692354 2.011242327803 2.017726481890
0.988004909146 2.011214491494 2.017722258423
0.987906115385 2.011186661365 2.017718040401
0.987807311941 2.011158836163 2.017713829180
0.987708499553 2.011131014594 2.017709625681
0.987609678839 2.011103195826 2.017705429960
0.987510850453 2.011075379853 2.017701240880
0.987412015296 2.011047567611 2.017697056008
0.987313174678 2.011019760815 2.017692871808
0.987214330324 2.010991961568 2.017688684130
0.987115484184 2.010964171877 2.017684488942
0.987016638053 2.010936393208 2.017680283142
0.986917793111 2.010908626245 2.017676065293
0.986818949519 2.010880870890 2.017671836070
0.986720106212 2.010853126520 2.017667598297
0.986621260996 2.010825392396 2.017663356505
0.986522410953 2.010797668100 2.017659116083
0.986423553075 2.010769953852 2.017654882172
0.986324684984 2.010742250619 2.017650658549
0.986225805528 2.010714559976 2.017646446767
0.986126915102 2.010686883770 2.017642245764
0.986028015601 2.010659223694 2.017638052053
0.985929109996 2.010631580892 2.017633860465
0.985830201660 2.010603955707 2.017629665281
0.985731293607 2.010576347637 2.017625461474
0.985632387856 2.010548755490 2.017621245771
0.985533485066 2.010521177686 2.017617017259
0.985434584538 2.010493612613 2.017612777414
0.985335684555 2.010466058926 2.017608529540
0.985236782939 2.010438515742 2.017604277797
0.985137877674 2.010410982675 2.017600026086
0.985038967406 2.010383459744 2.017595777072
0.984940051708 2.010355947187 2.017591531614
0.984841131043 2.010328445255 2.017587288714
0.984742206499 2.010300954033 2.017583045967
0.984643279369 2.010273473317 2.017578800361
0.984544350763 2.010246002579 2.017574549167
0.984445421347 2.010218540981 2.017570290679
0.984346491311 2.010191087446 2.017566024605
0.984247560556 2.010163640746 2.017561752022
0.984148629033 2.010136199604 2.017557474976
0.984049697121 2.010108762791 2.017553195844
0.983950765896 2.010081329210 2.017548916707
0.983851837219 2.010053897959 2.017544638878
0.983752913575 2.010026468368 2.017540362739
0.983653997717 2.009999039979 2.017536087865
0.983555092188 2.009971612488 2.017531813376
0.983456198846 2.009944185638 2.017527538351
0.983357318525 2.009916759108 2.017523262175
0.983258450903 2.009889332419 2.017518984706
0.983159594604 2.009861904900 2.017514706229
0.983060747510 2.009834475737 2.017510427268
0.982961907180 2.009807044115 2.017506148342
0.982863071284 2.009779609398 2.017501869794
0.982764237933 2.009752171315 2.017497591770
0.982665405856 2.009724730070 2.017493314352
0.982566574377 2.009697286335 2.017489037807
0.982467743252 2.009669841098 2.017484762829
0.982368912404 2.009642395398 2.017480490671
0.982270081663 2.009614950009 2.017476223087
0.982171250576 2.009587505157 2.017471962060
0.982072418322 2.009560060368 2.017467709391
0.981973583775 2.009532614492 2.017463466249
0.981874745654 2.009505165905 2.017459232839
0.981775902728 2.009477712859 2.017455008274
0.981677054018 2.009450253865 2.017450790722
0.981578198931 2.009422788020 2.017446577779
0.981479337316 2.009395315186 2.017442366978
0.981380469426 2.009367835971 2.017438156290
0.981281595813 2.009340351540 2.017433944490
0.981182717207 2.009312863295 2.017429731285
0.981083834392 2.009285372541 2.017425517206
0.980984948134 2.009257880216 2.017421303291
0.980886059143 2.009230386752 2.017417090691
0.980787168082 2.009202892096 2.017412880302
0.980688275581 2.009175395844 2.017408672525
0.980589382240 2.009147897448 2.017404467220
0.980490488581 2.009120396404 2.017400263835
0.980391594970 2.009092892372 2.017396061654
0.980292701500 2.009065385209 2.017391860083
0.980193807871 2.009037874912 2.017387658886
0.980094913311 2.009010361520 2.017383458307
0.979996016561 2.008982845017 2.017379259070
0.979897115948 2.008955325276 2.017375062267
0.979798209549 2.008927802053 2.017370869187
0.979699295411 2.008900275016 2.017366681127
0.979600371799 2.008872743784 2.017362499241
0.979501437409 2.008845207932 2.017358324430
0.979402491519 2.008817666964 2.017354157287
0.979303534042 2.008790120246 2.017349998079
0.979204565480 2.008762566950 2.017345846747
0.979105586797 2.008735006039 2.017341702931
0.979006599249 2.008707436350 2.017337566008
0.978907604218 2.008679856754 2.017333435161
0.978808603073 2.008652266403 2.017329309493
0.978709597108 2.008624664969 2.017325188158
0.978610587533 2.008597052816 2.017321070523
0.978511575516 2.008569431033 2.017316956285
0.978412562238 2.008541801285 2.017312845544
0.978313548927 2.008514165508 2.017308738779
0.978214536832 2.008486525493 2.017304636735
0.978115527142 2.008458882482 2.017300540245
0.978016520833 2.008431236863 2.017296450025
0.977917518512 2.008403588060 2.017292366507
0.977818520265 2.008375934660 2.017288289747
0.977719525594 2.008348274745 2.017284219444
0.977620533449 2.008320606352 2.017280155043
0.977521542402 2.008292927963 2.017276095906
0.977422550915 2.008265238900 2.017272041473
0.977323557688 2.008237539526 2.017267991389
0.977224561995 2.008209831230 2.017263945536
0.977125563946 2.008182116190 2.017259904003
0.977026564606 2.008154396988 2.017255867004
0.976927565937 2.008126676162 2.017251834799
0.976828570555 2.008098955799 2.017247807666
0.976729581360 2.008071237253 2.017243785940
0.976630601095 2.008043521030 2.017239770121
0.976531631940 2.008015806850 2.017235760992
0.976432675219 2.007988093860 2.017231759697
0.976333731279 2.007960380920 2.017227767722
0.976234799570 2.007932666920 2.017223786743
0.976135878883 2.007904951032 2.017219818349
0.976036967686 2.007877232869 2.017215863720
0.975938064472 2.007849512519 2.017211923315
0.975839168024 2.007821790451 2.017207996691
0.975740277548 2.007794067341 2.017204082498
0.975641392649 2.007766343848 2.017200178684
0.975542513177 2.007738620405 2.017196282870
0.975443639003 2.007710897073 2.017192392800
0.975344769822 2.007683173493 2.017188506768
0.975245905016 2.007655448945 2.017184623902
0.975147043662 2.007627722495 2.017180744261
0.975048184643 2.007599993201 2.017176868707
0.974949326848 2.007572260303 2.017172998623
0.974850469375 2.007544523366 2.017169135552
0.974751611679 2.007516782333 2.017165280848
0.974652753603 2.007489037473 2.017161435450
0.974553895286 2.007461289245 2.017157599784
0.974455036976 2.007433538123 2.017153773824
0.974356178795 2.007405784437 2.017149957230
0.974257320553 2.007378028250 2.017146149523
0.974158461634 2.007350269328 2.017142350224
0.974059601021 2.007322507168 2.017138558925
0.973960737419 2.007294741070 2.017134775294
0.973861869441 2.007266970205 2.017130999055
0.973762995791 2.007239193644 2.017127229977
0.973664115386 2.007211410347 2.017123467926
0.973565227384 2.007183619097 2.017119712969
0.973466331124 2.007155818454 2.017115965511
0.973367426011 2.007128006752 2.017112226418
0.973268511418 2.007100182183 2.017108497037
0.973169586648 2.007072342991 2.017104779095
0.973070650983 2.007044487727 2.017101074447
0.972971703820 2.007016615506 2.017097384742
0.972872744833 2.006988726208 2.017093711056
0.972773774111 2.006960820517 2.017090053633
0.972674792181 2.006932899813 2.017086411780
0.972575799917 2.006904965903 2.017082783991
0.972476798311 2.006877020685 2.017079168252
0.972377788189 2.006849065832 2.017075562472
0.972278769939 2.006821102602 2.017071964915
0.972179743344 2.006793131823 2.017068374516
0.972080707580 2.006765154065 2.017064791014
0.971981661374 2.006737169909 2.017061214858
0.971882603288 2.006709180236 2.017057646950
0.971783532036 2.006681186392 2.017054088310
0.971684446743 2.006653190145 2.017050539772
0.971585347059 2.006625193436 2.017047001812
0.971486233111 2.006597197955 2.017043474550
0.971387105322 2.006569204683 2.017039957907
0.971287964166 2.006541213537 2.017036451842
0.971188809964 2.006513223254 2.017032956570
0.971089642792 2.006485231572 2.017029472666
0.970990462542 2.006457235686 2.017026001004
0.970891269104 2.006429232866 2.017022542545
0.970792062583 2.006401221087 2.017019098042
0.970692843464 2.006373199483 2.017015667765
0.970593612624 2.006345168529 2.017012251350
0.970494371161 2.006317129891 2.017008847837
0.970395120070 2.006289086024 2.017005455892
0.970295859860 2.006261039619 2.017002074153
0.970196590252 2.006232993084 2.016998701581
0.970097310067 2.006204948169 2.016995337715
0.969998017378 2.006176905849 2.016991982726
0.969898709909 2.006148866420 2.016988637254
0.969799385586 2.006120829776 2.016985302088
0.969700043085 2.006092795705 2.016981977787
0.969600682198 2.006064764132 2.016978664370
0.969501303919 2.006036735191 2.016975361198
0.969401910202 2.006008709156 2.016972067078
0.969302503444 2.005980686250 2.016968780585
0.969203085867 2.005952666439 2.016965500477
0.969103658954 2.005924649300 2.016962226087
0.969004223118 2.005896634013 2.016958957550
0.968904777695 2.005868619495 2.016955695781
0.968805321234 2.005840604609 2.016952442194
0.968705852003 2.005812588397 2.016949198247
0.968606368506 2.005784570225 2.016945964921
0.968506869880 2.005756549819 2.016942742298
0.968407356008 2.005728527186 2.016939529349
0.968307827363 2.005700502461 2.016936323979
0.968208284624 2.005672475771 2.016933123326
0.968108728236 2.005644447174 2.016929924194
0.968009158078 2.005616416715 2.016926723532
0.967909573367 2.005588384579 2.016923518807
0.967809972864 2.005560351275 2.016920308217
0.967710355311 2.005532317778 2.016917090710
0.967610719957 2.005504285537 2.016913865863
0.967511066991 2.005476256329 2.016910633692
0.967411397714 2.005448231975 2.016907394476
0.967311714364 2.005420214006 2.016904148655
0.967212019621 2.005392203380 2.016900896806
0.967112315925 2.005364200342 2.016897639675
0.967012604806 2.005336204490 2.016894378203
0.966912886442 2.005308215032 2.016891113502
0.966813159585 2.005280231147 2.016887846734
0.966713421908 2.005252252355 2.016884578945
0.966613670674 2.005224278763 2.016881310872
0.966513903555 2.005196311124 2.016878042828
0.966414119365 2.005168350699 2.016874774695
0.966314318490 2.005140398968 2.016871506074
0.966214502906 2.005112457300 2.016868236543
0.966114675753 2.005084526697 2.016864965951
0.966014840612 2.005056607672 2.016861694655
0.965915000653 2.005028700310 2.016858423606
0.965815157909 2.005000804455 2.016855154246
0.965715312852 2.004972919930 2.016851888236
0.965615464366 2.004945046717 2.016848627091
0.965515610113 2.004917184997 2.016845371836
0.965415747168 2.004889335052 2.016842122797
0.965315872743 2.004861497069 2.016838879587
0.965215984804 2.004833670923 2.016835641304
0.965116082441 2.004805856048 2.016832406864
0.965016165929 2.004778051451 2.016829175367
0.964916236495 2.004750255891 2.016825946367
0.964816295905 2.004722468141 2.016822719960
0.964716346010 2.004694687275 2.016819496660
0.964616388382 2.004666912824 2.016816277121
0.964516424130 2.004639144761 2.016813061801
0.964416453920 2.004611383290 2.016809850698
0.964316478149 2.004583628497 2.016806643281
0.964216497192 2.004555879990 2.016803438646
0.964116511595 2.004528136654 2.016800235869
0.964016522152 2.004500396622 2.016797034456
0.963916529815 2.004472657500 2.016793834747
0.963816535456 2.004444916776 2.016790638125
0.963716539552 2.004417172302 2.016787446958
0.963616541892 2.004389422689 2.016784264247
0.963516541396 2.004361667483 2.016781093087
0.963416536122 2.004333907052 2.016777936045
0.963316523461 2.004306142227 2.016774794647
0.963216500507 2.004278373802 2.016771669082
0.963116464505 2.004250602055 2.016768558204
0.963016413275 2.004222826464 2.016765459817
0.962916345522 2.004195045701 2.016762371150
0.962816260959 2.004167257919 2.016759289387
0.962716160215 2.004139461249 2.016756212128
0.962616044584 2.004111654323 2.016753137662
0.962515915653 2.004083836678 2.016750065030
0.962415774949 2.004056008877 2.016746993894
0.962315623665 2.004028172316 2.016743924282
0.962215462544 2.004000328777 2.016740856319
0.962115291947 2.003972479848 2.016737790016
0.962015112043 2.003944626416 2.016734725175
0.961914923074 2.003916768374 2.016731661411
0.961814725578 2.003888904659 2.016728598255
0.961714520498 2.003861033583 2.016725535298
0.961614309116 2.003833153373 2.016722472307
0.961514092828 2.003805262738 2.016719409284
0.961413872799 2.003777361296 2.016716346465
0.961313649611 2.003749449715 2.016713284277
0.961213423012 2.003721529542 2.016710223263
0.961113191840 2.003693602768 2.016707164033
0.961012954185 2.003665671275 2.016704107224
0.960912707744 2.003637736326 2.016701053490
0.960812450313 2.003609798277 2.016698003498
0.960712180265 2.003581856567 2.016694957912
0.960611896925 2.003553910022 2.016691917368
0.960511600705 2.003525957353 2.016688882431
0.960411293003 2.003497997709 2.016685853559
0.960310975868 2.003470031132 2.016682831100
0.960210651535 2.003442058776 2.016679815315
0.960110321962 2.003414082827 2.016676806453
0.960009988480 2.003386106174 2.016673804831
0.959909651652 2.003358131903 2.016670810903
0.959809311357 2.003330162773 2.016667825271
0.959708967070 2.003302200796 2.016664848625
0.959608618235 2.003274247032 2.016661881600
0.959508264619 2.003246301624 2.016658924612
0.959407906548 2.003218364051 2.016655977687
0.959307544952 2.003190433501 2.016653040380
0.959207181225 2.003162509264 2.016650111807
0.959106816941 2.003134591027 2.016647190800
0.959006453504 2.003106679014 2.016644276184
0.958906091843 2.003078773934 2.016641367068
0.958805732212 2.003050876776 2.016638463115
0.958705374142 2.003022988522 2.016635564666
0.958605016549 2.002995109853 2.016632672697
0.958504657946 2.002967240928 2.016629788589
0.958404296709 2.002939381297 2.016626913768
0.958303931323 2.002911529939 2.016624049285
0.958203560580 2.002883685418 2.016621195466
0.958103183676 2.002855846093 2.016618351701
0.958002800227 2.002828010322 2.016615516464
0.957902410196 2.002800176602 2.016612687543
0.957802013772 2.002772343614 2.016609862457
0.957701611202 2.002744510180 2.016607038946
0.957601202622 2.002716675149 2.016604215449
0.957500787894 2.002688837281 2.016601391429
0.957400366490 2.002660995174 2.016598567511
0.957299937441 2.002633147278 2.016595745375
0.957199499396 2.002605292024 2.016592927464
0.957099050786 2.002577428033 2.016590116567
0.956998590102 2.002549554366 2.016587315383
0.956898116239 2.002521670754 2.016584526174
0.956797628835 2.002493777730 2.016581750571
0.956697128540 2.002465876633 2.016578989574
0.956596617113 2.002437969461 2.016576243711
0.956496097313 2.002410058619 2.016573513318
0.956395572580 2.002382146606 2.016570798810
0.956295046549 2.002354235731 2.016568100892
0.956194522509 2.002326327918 2.016565420604
0.956094002916 2.002298424639 2.016562759196
0.955993489088 2.002270526990 2.016560117859
0.955892981125 2.002242635844 2.016557497370
0.955792478097 2.002214752037 2.016554897776
0.955691978398 2.002186876508 2.016552318204
0.955591480193 2.002159010334 2.016549756877
0.955490981814 2.002131154648 2.016547211362
0.955390482017 2.002103310469 2.016544678994
0.955289980032 2.002075478483 2.016542157396
0.955189475449 2.002047658877 2.016539644949
0.955088967987 2.002019851264 2.016537141093
0.954988457267 2.001992054740 2.016534646366
0.954887942681 2.001964268072 2.016532162164
0.954787423414 2.001936489943 2.016529690256
0.954686898607 2.001908719216 2.016527232200
0.954586367617 2.001880955109 2.016524788788
0.954485830250 2.001853197265 2.016522359684
0.954385286876 2.001825445695 2.016519943341
0.954284738359 2.001797700624 2.016517537246
0.954184185798 2.001769962323 2.016515138411
0.954083630131 2.001742230971 2.016512743995
0.953983071727 2.001714506607 2.016510351907
0.953882510090 2.001686789185 2.016507961222
0.953781943783 2.001659078706 2.016505572333
0.953681370617 2.001631375352 2.016503186797
0.953580788078 2.001603679579 2.016500806946
0.953480193899 2.001575992098 2.016498435371
0.953379586620 2.001548313733 2.016496074420
0.953278966012 2.001520645191 2.016493725827
0.953178333236 2.001492986796 2.016491390563
0.953077690716 2.001465338270 2.016489068889
0.952977041732 2.001437698646 2.016486760589
0.952876389856 2.001410066312 2.016484465272
0.952775738344 2.001382439225 2.016482182641
0.952675089627 2.001354815200 2.016479912669
0.952574445010 2.001327192235 2.016477655622
0.952473804601 2.001299568766 2.016475411963
0.952373167493 2.001271943818 2.016473182168
0.952272532105 2.001244317026 2.016470966532
0.952171896621 2.001216688541 2.016468765014
0.952071259408 2.001189058896 2.016466577164
0.951970619348 2.001161428856 2.016464402136
0.951869976044 2.001133799325 2.016462238767
0.951769329865 2.001106171312 2.016460085696
0.951668681874 2.001078545945 2.016457941478
0.951568033660 2.001050924489 2.016455804694
0.951467387117 2.001023308339 2.016453674036
0.951366744234 2.000995698946 2.016451548374
0.951266106902 2.000968097679 2.016449426814
0.951165476779 2.000940505645 2.016447308744
0.951064855211 2.000912923524 2.016445193851
0.950964243190 2.000885351455 2.016443082108
0.950863641360 2.000857789011 2.016440973692
0.950763050019 2.000830235285 2.016438868860
0.950662469135 2.000802689035 2.016436767782
0.950561898348 2.000775148881 2.016434670377
0.950461336963 2.000747613469 2.016432576191
0.950360783975 2.000720081590 2.016430484366
0.950260238113 2.000692552224 2.016428393703
0.950159697950 2.000665024529 2.016426302824
0.950059162070 2.000637497802 2.016424210376
0.949958629275 2.000609971444 2.016422115240
0.949858098799 2.000582444964 2.016420016671
0.949757570475 2.000554917999 2.016417914363
0.949657044796 2.000527390351 2.016415808410
0.949556522842 2.000499861987 2.016413699225
0.949456006061 2.000472332985 2.016411587434
0.949355495954 2.000444803409 2.016409473830
0.949254993722 2.000417273125 2.016407359375
0.949154499985 2.000389741628 2.016405245267
0.949054014640 2.000362207913 2.016403133003
0.948953536920 2.000334670474 2.016401024399
0.948853065632 2.000307127437 2.016398921493
0.948752599529 2.000279576815 2.016396826316
0.948652137695 2.000252016838 2.016394740571
0.948551679835 2.000224446258 2.016392665285
0.948451226381 2.000196864561 2.016390600550
0.948350778372 2.000169272013 2.016388545457
0.948250337147 2.000141669544 2.016386498265
0.948149903926 2.000114058504 2.016384456821
0.948049479432 2.000086440371 2.016382419118
0.947949063642 2.000058816513 2.016380383868
0.947848655759 2.000031188063 2.016378350924
0.947748254390 2.000003555957 2.016376321420
0.947647857884 1.999975921077 2.016374297586
0.947547464694 1.999948284458 2.016372282257
0.947447073659 1.999920647422 2.016370278227
0.947346684115 1.999893011588 2.016368287593
0.947246295814 1.999865378699 2.016366311305
0.947145908697 1.999837750286 2.016364349008
0.947045522639 1.999810127274 2.016362399244
0.946945137266 1.999782509627 2.016360459930
0.946844751947 1.999754896156 2.016358528971
0.946744365968 1.999727284582 2.016356604830
0.946643978842 1.999699671843 2.016354686891
0.946543590642 1.999672054585 2.016352775522
0.946443202214 1.999644429708 2.016350871841
0.946342815171 1.999616794834 2.016348977268
0.946242431634 1.999589148548 2.016347093025
0.946142053766 1.999561490374 2.016345219735
0.946041683244 1.999533820504 2.016343357237
0.945941320818 1.999506139366 2.016341504668
0.945840966112 1.999478447190 2.016339660769
0.945740617727 1.999450743699 2.016337824296
0.945640273638 1.999423028036 2.016335994417
0.945539931750 1.999395298931 2.016334170946
0.945439590439 1.999367555066 2.016332354369
0.945339248920 1.999339795492 2.016330545649
0.945238907315 1.999312019958 2.016328745902
0.945138566421 1.999284229042 2.016326956044
0.945038227271 1.999256424015 2.016325176536
0.944937890654 1.999228606474 2.016323407297
0.944837556775 1.999200777861 2.016321647824
0.944737225188 1.999172939011 2.016319897441
0.944636895042 1.999145089880 2.016318155626
0.944536565552 1.999117229549 2.016316422261
0.944436236535 1.999089356504 2.016314697760
0.944335908820 1.999061469132 2.016312983004
0.944235584354 1.999033566263 2.016311279113
0.944135265960 1.999005647609 2.016309587132
0.944034956775 1.998977713949 2.016307907714
0.943934659556 1.998949767007 2.016306240913
0.943834376042 1.998921809039 2.016304586139
0.943734106599 1.998893842248 2.016302942287
0.943633850239 1.998865868208 2.016301308017
0.943533605024 1.998837887444 2.016299682080
0.943433368716 1.998809899308 2.016298063628
0.943333139458 1.998781902177 2.016296452399
0.943232916275 1.998753893930 2.016294848752
0.943132699216 1.998725872551 2.016293253534
0.943032489102 1.998697836701 2.016291667831
0.942932286957 1.998669786111 2.016290092666
0.942832093314 1.998641721667 2.016288528720
0.942731907625 1.998613645214 2.016286976147
0.942631727977 1.998585559114 2.016285434509
0.942531551221 1.998557465701 2.016283902840
0.942431373497 1.998529366782 2.016282379807
0.942331191007 1.998501263306 2.016280863920
0.942231000832 1.998473155261 2.016279353727
0.942130801569 1.998445041808 2.016277847974
0.942030593627 1.998416921584 2.016276345679
0.941930379112 1.998388793063 2.016274846141
0.941830161373 1.998360654886 2.016273348896
0.941729944328 1.998332506082 2.016271853644
0.941629731770 1.998304346145 2.016270360183
0.941529526815 1.998276174995 2.016268868362
0.941429331586 1.998247992860 2.016267378059
0.941329147172 1.998219800143 2.016265889165
0.941228973798 1.998191597313 2.016264401568
0.941128811110 1.998163384842 2.016262915116
0.941028658480 1.998135163162 2.016261429550
0.940928515229 1.998106932634 2.016259944430
0.940828380763 1.998078693495 2.016258459068
0.940728254597 1.998050445781 2.016256972513
0.940628136328 1.998022189246 2.016255483610
0.940528025578 1.997993923325 2.016253991148
0.940427921933 1.997965647161 2.016252494091
0.940327824882 1.997937359746 2.016250991835
0.940227733743 1.997909060143 2.016249484467
0.940127647575 1.997880747755 2.016247972920
0.940027565074 1.997852422554 2.016246459013
0.939927484498 1.997824085204 2.016244945332
0.939827403672 1.997795737014 2.016243434964
0.939727320105 1.997767379722 2.016241931142
0.939627231268 1.997739015154 2.016240436869
0.939527134965 1.997710644866 2.016238954579
0.939427029757 1.997682269859 2.016237485918
0.939326915303 1.997653890485 2.016236031654
0.939226792507 1.997625506560 2.016234591712
0.939126663405 1.997597117664 2.016233165307
0.939026530770 1.997568723539 2.016231751121
0.938926397515 1.997540324435 2.016230347482
0.938826266034 1.997511921297 2.016228952523
0.938726137649 1.997483515700 2.016227564320
0.938626012318 1.997455109549 2.016226181029
0.938525888687 1.997426704602 2.016224801053
0.938425764479 1.997398301988 2.016223423227
0.938325637118 1.997369901849 2.016222047032
0.938225504413 1.997341503252 2.016220672758
0.938125365120 1.997313104401 2.016219301581
0.938025219230 1.997284703108 2.016217935475
0.937925067926 1.997256297379 2.016216576926
0.937824913223 1.997227885948 2.016215228494
0.937724757432 1.997199468585 2.016213892268
0.937624602604 1.997171046074 2.016212569363
0.937524450110 1.997142619862 2.016211259576
0.937424300488 1.997114191482 2.016209961311
0.937324153551 1.997085761914 2.016208671832
0.937224008724 1.997057331084 2.016207387788
0.937123865461 1.997028897655 2.016206105909
0.937023723617 1.997000459177 2.016204823711
0.936923583639 1.996972012565 2.016203540020
0.936823446526 1.996943554755 2.016202255194
0.936723313577 1.996915083369 2.016200970982
0.936623186000 1.996886597190 2.016199690068
0.936523064524 1.996858096333 2.016198415411
0.936422949107 1.996829582069 2.016197149572
0.936322838848 1.996801056376 2.016195894175
0.936222732107 1.996772521355 2.016194649659
0.936122626807 1.996743978679 2.016193415339
0.936022520823 1.996715429222 2.016192189737
0.935922412366 1.996686872942 2.016190971082
0.935822300251 1.996658309025 2.016189757808
0.935722184000 1.996629736205 2.016188548933
0.935622063770 1.996601153155 2.016187344212
0.935521940116 1.996572558825 2.016186144048
0.935421813689 1.996543952650 2.016184949210
0.935321684908 1.996515334613 2.016183760452
0.935221553716 1.996486705186 2.016182578136
0.935121419444 1.996458065211 2.016181401982
0.935021280832 1.996429415805 2.016180230985
0.934921136179 1.996400758302 2.016179063533
0.934820983609 1.996372094258 2.016177897678
0.934720821383 1.996343425455 2.016176731526
0.934620648205 1.996314753861 2.016175563635
0.934520463456 1.996286081491 2.016174393372
0.934420267311 1.996257410166 2.016173221142
0.934320060709 1.996228741194 2.016172048449
0.934219845186 1.996200075063 2.016170877767
0.934119622597 1.996171411238 2.016169712216
0.934019394789 1.996142748141 2.016168555096
0.933919163300 1.996114083351 2.016167409333
0.933818929149 1.996085414001 2.016166276956
0.933718692751 1.996056737285 2.016165158693
0.933618454000 1.996028050952 2.016164053802
0.933518212461 1.995999353670 2.016162960184
0.933417967634 1.995970645168 2.016161874780
0.933317719217 1.995941926131 2.016160794171
0.933217467284 1.995913197893 2.016159715243
0.933117212351 1.995884462014 2.016158635760
0.933016955324 1.995855719869 2.016157554677
0.932916697343 1.995826972359 2.016156472112
0.932816439609 1.995798219799 2.016155388995
0.932716183241 1.995769462005 2.016154306492
0.932615929213 1.995740698515 2.016153225390
0.932515678396 1.995711928884 2.016152145655
0.932415431678 1.995683152934 2.016151066311
0.932315190108 1.995654370900 2.016149985702
0.932214955013 1.995625583436 2.016148902064
0.932114728023 1.995596791496 2.016147814211
0.932014510996 1.995567996133 2.016146722105
0.931914305856 1.995539198296 2.016145627085
0.931814114376 1.995510398669 2.016144531624
0.931713937996 1.995481597619 2.016143438657
0.931613777703 1.995452795237 2.016142350653
0.931513634018 1.995423991457 2.016141268709
0.931413507072 1.995395186217 2.016140191977
0.931313396750 1.995366379600 2.016139117634
0.931213302843 1.995337571924 2.016138041444
0.931113225155 1.995308763751 2.016136958796
0.931013163563 1.995279955813 2.016135865911
0.930913118015 1.995251148882 2.016134760865
0.930813088501 1.995222343605 2.016133644107
0.930713075038 1.995193540336 2.016132518296
0.930613077692 1.995164739009 2.016131387486
0.930513096640 1.995135939077 2.016130255885
0.930413132239 1.995107139518 2.016129126569
0.930313185069 1.995078338935 2.016128000520
0.930213255880 1.995049535719 2.016126876287
0.930113345452 1.995020728259 2.016125750356
0.930013454356 1.994991915159 2.016124618123
0.929913582691 1.994963095420 2.016123475153
0.929813729878 1.994934268545 2.016122318351
0.929713894593 1.994905434539 2.016121146703
0.929614074889 1.994876593796 2.016119961387
0.929514268505 1.994847746899 2.016118765263
0.929414473278 1.994818894375 2.016117561941
0.929314687568 1.994790036462 2.016116354750
0.929214910542 1.994761172960 2.016115145931
0.929115142239 1.994732303193 2.016113936295
0.929015383369 1.994703426103 2.016112725402
0.928915634895 1.994674540455 2.016111512155
0.928815897530 1.994645645078 2.016110295545
0.928716171278 1.994616739099 2.016109075288
0.928616455190 1.994587822091 2.016107852104
0.928516747403 1.994558894093 2.016106627583
0.928417045468 1.994529955523 2.016105403683
0.928317346879 1.994501006997 2.016104182100
0.928217649641 1.994472049136 2.016102963716
0.928117952722 1.994443082403 2.016101748370
0.928018256242 1.994414107036 2.016100535004
0.927918561366 1.994385123080 2.016099322142
0.927818869923 1.994356130489 2.016098108510
0.927719183897 1.994327129251 2.016096893567
0.927619504931 1.994298119472 2.016095677752
0.927519833998 1.994269101375 2.016094462347
0.927420171328 1.994240075203 2.016093249022
0.927320516577 1.994211041044 2.016092039229
0.927220869170 1.994181998658 2.016090833662
0.927121228666 1.994152947344 2.016089631994
0.927021595021 1.994123885940 2.016088432995
0.926921968653 1.994094812955 2.016087234971
0.926822350298 1.994065726816 2.016086036381
0.926722740725 1.994036626178 2.016084836399
0.926623140422 1.994007510192 2.016083635213
0.926523549395 1.993978378673 2.016082433935
0.926423967155 1.993949232100 2.016081234155
0.926324392914 1.993920071453 2.016080037275
0.926224825921 1.993890897928 2.016078843852
0.926125265809 1.993861712621 2.016077653174
0.926025712806 1.993832516253 2.016076463217
0.925926167717 1.993803309025 2.016075270998
0.925826631632 1.993774090635 2.016074073211
0.925727105438 1.993744860439 2.016072866940
0.925627589286 1.993715617699 2.016071650237
0.925528082170 1.993686361855 2.016070422366
0.925428581805 1.993657092722 2.016069183686
0.925329084853 1.993627810582 2.016067935204
0.925229587486 1.993598516141 2.016066677984
0.925130086152 1.993569210391 2.016065412575
0.925030578336 1.993539894411 2.016064138660
0.924931063119 1.993510569196 2.016062854982
0.924831541365 1.993481235531 2.016061559550
0.924732015486 1.993451893971 2.016060250022
0.924632488844 1.993422544889 2.016058924135
0.924532964959 1.993393188579 2.016057580046
0.924433446712 1.993363825376 2.016056216533
0.924333935782 1.993334455736 2.016054833034
0.924234432417 1.993305080273 2.016053429598
0.924134935604 1.993275699736 2.016052006796
0.924035443537 1.993246314955 2.016050565666
0.923935954239 1.993216926778 2.016049107686
0.923836466146 1.993187536022 2.016047634742
0.923736978496 1.993158143472 2.016046149025
0.923637491424 1.993128749905 2.016044652820
0.923538005778 1.993099356148 2.016043148173
0.923438522749 1.993069963136 2.016041636505
0.923339043443 1.993040571943 2.016040118289
0.923239568565 1.993011183783 2.016038592903
0.923140098295 1.992981799951 2.016037058747
0.923040632404 1.992952421743 2.016035513632
0.922941170543 1.992923050338 2.016033955354
0.922841712603 1.992893686694 2.016032382290
0.922742258992 1.992864331464 2.016030793832
0.922642810735 1.992834984960 2.016029190517
0.922543369321 1.992805647163 2.016027573812
0.922443936346 1.992776317784 2.016025945607
0.922344513023 1.992746996358 2.016024307603
0.922245099724 1.992717682344 2.016022660798
0.922145695687 1.992688375216 2.016021005266
0.922046298995 1.992659074508 2.016019340307
0.921946906843 1.992629779796 2.016017664936
0.921847516069 1.992600490637 2.016015978539
0.921748123790 1.992571206453 2.016014281453
0.921648728018 1.992541926419 2.016012575255
0.921549328074 1.992512649393 2.016010862629
0.921449924728 1.992483373921 2.016009146809
0.921350520014 1.992454098369 2.016007430771
0.921251116784 1.992424821160 2.016005716405
0.921151718123 1.992395541089 2.016004003956
0.921052326769 1.992366257664 2.016002291905
0.920952944684 1.992336971365 2.016000577350
0.920853572864 1.992307683757 2.015998856774
0.920754211417 1.992278397400 2.015997126966
0.920654859851 1.992249115539 2.015995385817
0.920555517491 1.992219841626 2.015993632740
0.920456183870 1.992190578763 2.015991868622
0.920356859018 1.992161329199 2.015990095336
0.920257543558 1.992132093972 2.015988314990
0.920158238606 1.992102872807 2.015986529186
0.920058945534 1.992073664276 2.015984738520
0.919959665670 1.992044466186 2.015982942475
0.919860400030 1.992015276092 2.015981139720
0.919761149159 1.991986091820 2.015979328689
0.919661913112 1.991956911874 2.015977508232
0.919562691561 1.991927735643 2.015975678099
0.919463483978 1.991898563380 2.015973839121
0.919364289824 1.991869395998 2.015971993016
0.919265108693 1.991840234752 2.015970141920
0.919165940364 1.991811080895 2.015968287794
0.919066784777 1.991781935423 2.015966431908
0.918967641953 1.991752798922 2.015964574543
0.918868511916 1.991723671551 2.015962714973
0.918769394655 1.991694553112 2.015960851700
0.918670290149 1.991665443155 2.015958982813
0.918571198432 1.991636341072 2.015957106364
0.918472119687 1.991607246139 2.015955220626
0.918373054293 1.991578157519 2.015953324223
0.918274002803 1.991549074237 2.015951416148
0.918174965831 1.991519995176 2.015949495759
0.918075943882 1.991490919115 2.015947562811
0.917976937162 1.991461844828 2.015945617580
0.917877945440 1.991432771206 2.015943661027
0.917778968029 1.991403697377 2.015941694916
0.917680003886 1.991374622773 2.015939721774
0.917581051837 1.991345547108 2.015937744611
0.917482110844 1.991316470274 2.015935766402
0.917383180251 1.991287392183 2.015933789428
0.917284259905 1.991258312610 2.015931814656
0.917185350121 1.991229231103 2.015929841348
0.917086451479 1.991200146996 2.015927867085
0.916987564506 1.991171059536 2.015925888219
0.916888689350 1.991141968099 2.015923900705
0.916789825527 1.991112872410 2.015921901077
0.916690971859 1.991083772714 2.015919887301
0.916592126611 1.991054669816 2.015917859267
0.916493287826 1.991025564975 2.015915818749
0.916394453768 1.990996459663 2.015913768864
0.916295623356 1.990967355250 2.015911713172
0.916196796478 1.990938252702 2.015909654707
0.916097974102 1.990909152362 2.015907595227
0.915999158148 1.990880053877 2.015905534903
0.915900351162 1.990850956264 2.015903472534
0.915801555879 1.990821858110 2.015901406195
0.915702774784 1.990792757819 2.015899334098
0.915604009778 1.990763653849 2.015897255378
0.915505262020 1.990734544882 2.015895170558
0.915406531959 1.990705429895 2.015893081549
0.915307819521 1.990676308148 2.015890991205
0.915209124378 1.990647179107 2.015888902597
0.915110446208 1.990618042363 2.015886818250
0.915011784884 1.990588897562 2.015884739596
0.914913140540 1.990559744390 2.015882666798
0.914814513521 1.990530582580 2.015880598982
0.914715904271 1.990501411955 2.015878534775
0.914617313189 1.990472232457 2.015876472930
0.914518740537 1.990443044160 2.015874412836
0.914420186420 1.990413847257 2.015872354727
0.914321650851 1.990384642043 2.015870299550
0.914223133867 1.990355428898 2.015868248560
0.914124635656 1.990326208294 2.015866202804
0.914026156634 1.990296980818 2.015864162691
0.913927697434 1.990267747210 2.015862127810
0.913829258804 1.990238508374 2.015860097054
0.913730841413 1.990209265365 2.015858069007
0.913632445634 1.990180019309 2.015856042428
0.913534071349 1.990150771300 2.015854016689
0.913435717851 1.990121522275 2.015851991976
0.913337383869 1.990092272917 2.015849969207
0.913239067745 1.990063023610 2.015847949701
0.913140767715 1.990033774469 2.015845934708
0.913042482248 1.990004525429 2.015843924989
0.912944210360 1.989975276347 2.015841920587
0.912845951814 1.989946027097 2.015839920864
0.912747707157 1.989916777593 2.015837924794
0.912649477565 1.989887527756 2.015835931403
0.912551264525 1.989858277421 2.015833940198
0.912453069421 1.989829026240 2.015831951420
0.912354893130 1.989799773646 2.015829966058
0.912256735734 1.989770518894 2.015827985593
0.912158596421 1.989741261218 2.015826011579
0.912060473640 1.989712000043 2.015824045181
0.911962365443 1.989682735206 2.015822086853
0.911864269969 1.989653467083 2.015820136215
0.911766185908 1.989624196576 2.015818192192
0.911668112830 1.989594924930 2.015816253346
0.911570051273 1.989565653419 2.015814318269
0.911472002540 1.989536382985 2.015812385941
0.911373968258 1.989507113949 2.015810455906
0.911275949813 1.989477845887 2.015808528260
0.911177947820 1.989448577718 2.015806603455
0.911079961789 1.989419307996 2.015804682009
0.910981990111 1.989390035304 2.015802764224
0.910884030372 1.989360758639 2.015800850001
0.910786079937 1.989331477638 2.015798938789
0.910688136637 1.989302192585 2.015797029656
0.910590199373 1.989272904184 2.015795121431
0.910492268439 1.989243613163 2.015793212839
0.910394345475 1.989214319871 2.015791302588
0.910296433032 1.989185023977 2.015789389385
0.910198533870 1.989155724423 2.015787471913
0.910100650182 1.989126419621 2.015785548827
0.910002782948 1.989097107866 2.015783618829
0.909904931611 1.989067787811 2.015781680844
0.909807094147 1.989038458844 2.015779734290
0.909709267512 1.989009121235 2.015777779363
0.909611448303 1.988979775974 2.015775817244
0.909513633464 1.988950424367 2.015773850134
0.909415820804 1.988921067493 2.015771881061
0.909318009213 1.988891705720 2.015769913472
0.909220198535 1.988862338437 2.015767950684
0.909122389176 1.988832964103 2.015765995322
0.909024581596 1.988803580613 2.015764048897
0.908926775882 1.988774185860 2.015762111623
0.908828971524 1.988744778316 2.015760182527
0.908731167480 1.988715357448 2.015758259819
0.908633362462 1.988685923816 2.015756341401
0.908535555345 1.988656478841 2.015754425392
0.908437745510 1.988627024302 2.015752510496
0.908339933011 1.988597561738 2.015750596148
0.908242118479 1.988568091951 2.015748682389
0.908144302807 1.988538614766 2.015746769554
0.908046486734 1.988509129130 2.015744857880
0.907948670479 1.988479633490 2.015742947176
0.907850853581 1.988450126332 2.015741036672
0.907753035011 1.988420606673 2.015739125091
0.907655213534 1.988391074349 2.015737210936
0.907557388202 1.988361529991 2.015735292885
0.907459558811 1.988331974723 2.015733370161
0.907361726137 1.988302409680 2.015731442769
0.907263891873 1.988272835546 2.015729511482
0.907166058249 1.988243252275 2.015727577601
0.907068227451 1.988213659124 2.015725642530
0.906970401028 1.988184054982 2.015723707286
0.906872579472 1.988154438908 2.015721772107
0.906774762115 1.988124810676 2.015719836260
0.906676947398 1.988095171146 2.015717898117
0.906579133415 1.988065522299 2.015715955491
0.906481318574 1.988035866902 2.015714006133
0.906383502162 1.988006207891 2.015712048267
0.906285684644 1.987976547631 2.015710081024
0.906187867597 1.987946887286 2.015708104648
0.906090053318 1.987917226490 2.015706120452
0.905992244237 1.987887563404 2.015704130531
0.905894442343 1.987857895157 2.015702137341
0.905796648798 1.987828218526 2.015700143251
0.905698863869 1.987798530655 2.015698150195
0.905601087183 1.987768829610 2.015696159505
0.905503318195 1.987739114617 2.015694171938
0.905405556701 1.987709385948 2.015692187857
0.905307803192 1.987679644526 2.015690207481
0.905210058920 1.987649891402 2.015688231098
0.905112325643 1.987620127299 2.015686259168
0.905014605111 1.987590352369 2.015684292286
0.904916898501 1.987560566244 2.015682331031
0.904819205971 1.987530768346 2.015680375775
0.904721526523 1.987500958344 2.015678426539
0.904623858256 1.987471136575 2.015676482970
0.904526198948 1.987441304289 2.015674544481
0.904428546819 1.987411463602 2.015672610503
0.904330901253 1.987381617170 2.015670680791
0.904233263253 1.987351767658 2.015668755659
0.904135635479 1.987321917164 2.015666836054
0.904038021834 1.987292066773 2.015664923419
0.903940426689 1.987262216368 2.015663019360
0.903842853940 1.987232364750 2.015661125196
0.903745306135 1.987202510038 2.015659241535
0.903647783887 1.987172650231 2.015657368006
0.903550285726 1.987142783761 2.015655503232
0.903452808391 1.987112909897 2.015653645088
0.903355347500 1.987083028883 2.015651791172
0.903257898407 1.987053141786 2.015649939351
0.903160457036 1.987023250123 2.015648088235
0.903063020515 1.986993355375 2.015646237424
0.902965587476 1.986963458547 2.015644387459
0.902868157980 1.986933559900 2.015642539478
0.902770733147 1.986903658936 2.015640694694
0.902673314584 1.986873754626 2.015638853845
0.902575903780 1.986843845813 2.015637016791
0.902478501603 1.986813931663 2.015635182390
0.902381108014 1.986784012019 2.015633348680
0.902283722021 1.986754087552 2.015631513328
0.902186341879 1.986724159648 2.015629674196
0.902088965461 1.986694230064 2.015627829848
0.901991590704 1.986664300436 2.015625979856
0.901894216032 1.986634371788 2.015624124802
0.901796840674 1.986604444179 2.015622265985
0.901699464811 1.986574516608 2.015620404935
0.901602089545 1.986544587204 2.015618542883
0.901504716708 1.986514653675 2.015616680359
0.901407348564 1.986484713887 2.015614817025
0.901309987476 1.986454766434 2.015612951808
0.901212635603 1.986424811020 2.015611083253
0.901115294693 1.986394848558 2.015609209992
0.901017965983 1.986364880943 2.015607331172
0.900920650218 1.986334910560 2.015605446709
0.900823347733 1.986304939658 2.015603557296
0.900726058563 1.986274969771 2.015601664174
0.900628782515 1.986245001336 2.015599768754
0.900531519174 1.986215033629 2.015597872215
0.900434267844 1.986185065018 2.015595975206
0.900337027441 1.986155093457 2.015594077739
0.900239796410 1.986125117068 2.015592179298
0.900142572720 1.986095134627 2.015590279108
0.900045353979 1.986065145798 2.015588376486
0.899948137678 1.986035151054 2.015586471143
0.899850921546 1.986005151302 2.015584563359
0.899753703917 1.985975147335 2.015582653991
0.899656484037 1.985945139293 2.015580744317
0.899559262221 1.985915126317 2.015578835772
0.899462039812 1.985885106500 2.015576929674
0.899364818931 1.985855077191 2.015575026979
0.899267602103 1.985825035538 2.015573128153
0.899170391816 1.985794979144 2.015571233135
0.899073190159 1.985764906609 2.015569341400
0.898975998597 1.985734817827 2.015567452078
0.898878817947 1.985704713920 2.015565564086
0.898781648532 1.985674596873 2.015563676272
0.898684490459 1.985644468951 2.015561787533
0.898587343918 1.985614332099 2.015559896944
0.898490209428 1.985584187498 2.015558003871
0.898393087941 1.985554035390 2.015556108067
0.898295980808 1.985523875195 2.015554209741
0.898198889614 1.985493705868 2.015552309556
0.898101815942 1.985463526345 2.015550408543
0.898004761149 1.985433335920 2.015548507935
0.897907726186 1.985403134457 2.015546608944
0.897810711521 1.985372922363 2.015544712526
0.897713717133 1.985342700387 2.015542819222
0.897616742567 1.985312469341 2.015540929090
0.897519787010 1.985282229860 2.015539041790
0.897422849358 1.985251982316 2.015537156772
0.897325928266 1.985221726892 2.015535273515
0.897229022192 1.985191463782 2.015533391747
0.897132129453 1.985161193411 2.015531511550
0.897035248306 1.985130916541 2.015529633326
0.896938377059 1.985100634203 2.015527757623
0.896841514188 1.985070347418 2.015525884883
0.896744658414 1.985040056814 2.015524015204
0.896647808713 1.985009762252 2.015522148215
0.896550964246 1.984979462631 2.015520283108
0.896454124196 1.984949155974 2.015518418849
0.896357287582 1.984918839817 2.015516554496
0.896260453106 1.984888511809 2.015514689520
0.896163619094 1.984858170368 2.015512824031
0.896066783588 1.984827815161 2.015510958787
0.895969944571 1.984797447272 2.015509095002
0.895873100290 1.984767068955 2.015507233955
0.895776249587 1.984736683049 2.015505376531
0.895679392141 1.984706292199 2.015503522824
0.895582528553 1.984675898127 2.015501671910
0.895485660241 1.984645501161 2.015499821875
0.895388789180 1.984615100171 2.015497970098
0.895291917558 1.984584692930 2.015496113698
0.895195047459 1.984554276759 2.015494250051
0.895098180646 1.984523849269 2.015492377229
0.895001318513 1.984493408949 2.015490494267
0.894904462164 1.984462955424 2.015488601216
0.894807612584 1.984432489306 2.015486698998
0.894710770783 1.984402011707 2.015484789120
0.894613937848 1.984371523594 2.015482873349
0.894517114846 1.984341025199 2.015480953423
0.894420302599 1.984310515710 2.015479030841
0.894323501421 1.984279993323 2.015477106740
0.894226710904 1.984249455665 2.015475181846
0.894129929886 1.984218900434 2.015473256452
0.894033156633 1.984188326048 2.015471330406
0.893936389238 1.984157732109 2.015469403111
0.893839626132 1.984127119509 2.015467473545
0.893742866573 1.984096490179 2.015465540346
0.893646110948 1.984065846560 2.015463601977
0.893549360795 1.984035190970 2.015461656957
0.893452618498 1.984004525078 2.015459704127
0.893355886730 1.983973849647 2.015457742867
0.893259167783 1.983943164599 2.015455773209
0.893162462971 1.983912469383 2.015453795775
0.893065772262 1.983881763480 2.015451811555
0.892969094241 1.983851046884 2.015449821572
0.892872426402 1.983820320391 2.015447826526
0.892775765679 1.983789585595 2.015445826521
0.892679109049 1.983758844602 2.015443820982
0.892582454038 1.983728099549 2.015441808774
0.892485799003 1.983697352080 2.015439788514
0.892389143118 1.983666602929 2.015437758972
0.892292486127 1.983635851721 2.015435719454
0.892195827962 1.983605097029 2.015433670056
0.892099168391 1.983574336657 2.015431611712
0.892002506820 1.983543568042 2.015429546054
0.891905842338 1.983512788680 2.015427475121
0.891809173980 1.983481996474 2.015425401032
0.891712501135 1.983451189954 2.015423325710
0.891615823941 1.983420368370 2.015421250722
0.891519143536 1.983389531680 2.015419177248
0.891422462048 1.983358680482 2.015417106138
0.891325782319 1.983327815924 2.015415037965
0.891229107398 1.983296939587 2.015412973040
0.891132439948 1.983266053353 2.015410911320
0.891035781718 1.983235159208 2.015408852267
0.890939133207 1.983204259016 2.015406794704
0.890842493621 1.983173354248 2.015404736785
0.890745861110 1.983142445748 2.015402676134
0.890649233220 1.983111533584 2.015400610176
0.890552607430 1.983080617052 2.015398536607
0.890455981646 1.983049694844 2.015396453867
0.890359354516 1.983018765351 2.015394361486
0.890262725535 1.982987827039 2.015392260152
0.890166094927 1.982956878769 2.015390151467
0.890069463382 1.982925919997 2.015388037425
0.889972831749 1.982894950767 2.015385919768
0.889876200786 1.982863971534 2.015383799408
0.889779571044 1.982832982871 2.015381676107
0.889682942891 1.982801985171 2.015379548552
0.889586316667 1.982770978467 2.015377414816
0.889489692872 1.982739962429 2.015375273095
0.889393072318 1.982708936547 2.015373122504
0.889296456155 1.982677900441 2.015370963693
0.889199845748 1.982646854162 2.015368799080
0.889103242420 1.982615798364 2.015366632617
0.889006647124 1.982584734256 2.015364469135
0.888910060145 1.982553663310 2.015362313434
0.888813480929 1.982522586799 2.015360169380
0.888716908119 1.982491505305 2.015358039244
0.888620339798 1.982460418344 2.015355923452
0.888523773919 1.982429324269 2.015353820791
0.888427208792 1.982398220488 2.015351728981
0.888330643523 1.982367103957 2.015349645426
0.888234078264 1.982335971842 2.015347567911
0.888137514183 1.982304822124 2.015345495063
0.888040953152 1.982273654018 2.015343426465
0.887944397196 1.982242468044 2.015341362448
0.887847847843 1.982211265766 2.015339303663
0.887751305539 1.982180049265 2.015337250621
0.887654769278 1.982148820519 2.015335203348
0.887558236568 1.982117580858 2.015333161281
0.887461703750 1.982086330673 2.015331123405
0.887365166610 1.982055069423 2.015329088570
0.887268621132 1.982023795929 2.015327055868
0.887172064231 1.981992508838 2.015325024931
0.887075494259 1.981961207096 2.015322996054
0.886978911207 1.981929890286 2.015320970131
0.886882316543 1.981898558742 2.015318948427
0.886785712775 1.981867213417 2.015316932294
0.886689102854 1.981835855592 2.015314922915
0.886592489600 1.981804486533 2.015312921163
0.886495875289 1.981773107228 2.015310927588
0.886399261485 1.981741718282 2.015308942509
0.886302649109 1.981710319995 2.015306966136
0.886206038677 1.981678912554 2.015304998670
0.886109430579 1.981647496258 2.015303040318
0.886012825277 1.981616071662 2.015301091238
0.885916223325 1.981584639557 2.015299151441
0.885819625233 1.981553200796 2.015297220721
0.885723031200 1.981521756013 2.015295298658
0.885626440858 1.981490305333 2.015293384720
0.885529853140 1.981458848199 2.015291478443
0.885433266342 1.981427383380 2.015289579620
0.885336678415 1.981395909184 2.015287688431
0.885240087409 1.981364423809 2.015285805444
0.885143491942 1.981332925744 2.015283931472
0.885046891570 1.981301414064 2.015282067314
0.884950286915 1.981269888547 2.015280213449
0.884853679537 1.981238349559 2.015278369796
0.884757071569 1.981206797752 2.015276535596
0.884660465231 1.981175233673 2.015274709478
0.884563862380 1.981143657414 2.015272889670
0.884467264223 1.981112068434 2.015271074303
0.884370671276 1.981080465596 2.015269261693
0.884274083558 1.981048847421 2.015267450528
0.884177500938 1.981017212479 2.015265639907
0.884080923495 1.980985559777 2.015263829231
0.883984351766 1.980953889030 2.015262018015
0.883887786775 1.980922200714 2.015260205698
0.883791229834 1.980890495900 2.015258391540
0.883694682196 1.980858775913 2.015256574648
0.883598144655 1.980827041943 2.015254754124
0.883501617259 1.980795294722 2.015252929276
0.883405099219 1.980763534385 2.015251099804
0.883308589053 1.980731760544 2.015249265892
0.883212084914 1.980699972542 2.015247428136
0.883115584995 1.980668169789 2.015245587352
0.883019087873 1.980636352053 2.015243744301
0.882922592677 1.980604519577 2.015241899455
0.882826099051 1.980572672995 2.015240052871
0.882729606924 1.980540813025 2.015238204246
0.882633116191 1.980508940066 2.015236353144
0.882536626444 1.980477053809 2.015234499312
0.882440136845 1.980445153015 2.015232642992
0.882343646211 1.980413235558 2.015230785099
0.882247153278 1.980381298734 2.015228927192
0.882150657067 1.980349339786 2.015227071230
0.882054157199 1.980317356504 2.015225219147
0.881957654059 1.980285347733 2.015223372387
0.881861148726 1.980253313647 2.015221531505
0.881764642681 1.980221255708 2.015219695974
0.881668137370 1.980189176315 2.015217864244
0.881571633763 1.980157078235 2.015216034039
0.881475132037 1.980124963965 2.015214202818
0.881378631487 1.980092835196 2.015212368287
0.881282130691 1.980060692506 2.015210528812
0.881185627880 1.980028535351 2.015208683663
0.881089121388 1.979996362336 2.015206833042
0.880992610074 1.979964171667 2.015204977908
0.880896093566 1.979931961657 2.015203119682
0.880799572300 1.979899731142 2.015201259918
0.880703047343 1.979867479705 2.015199400011
0.880606520089 1.979835207682 2.015197541010
0.880509991917 1.979802915969 2.015195683541
0.880413463935 1.979770605722 2.015193827815
0.880316936850 1.979738278052 2.015191973693
0.880220411006 1.979705933808 2.015190120760
0.880123886521 1.979673573493 2.015188268384
0.880027363471 1.979641197324 2.015186415766
0.879930842044 1.979608805377 2.015184561984
0.879834322599 1.979576397758 2.015182706046
0.879737805636 1.979543974722 2.015180846976
0.879641291693 1.979511536706 2.015178983906
0.879544781232 1.979479084260 2.015177116180
0.879448274566 1.979446617928 2.015175243426
0.879351771860 1.979414138100 2.015173365579
0.879255273220 1.979381644923 2.015171482859
0.879158778832 1.979349138265 2.015169595704
0.879062289110 1.979316617761 2.015167704682
0.878965804796 1.979284082892 2.015165810417
0.878869326988 1.979251533065 2.015163913550
0.878772857077 1.979218967648 2.015162014714
0.878676396618 1.979186385950 2.015160114542
0.878579947162 1.979153787153 2.015158213645
0.878483510093 1.979121170241 2.015156312563
0.878387086482 1.979088533980 2.015154411665
0.878290676975 1.979055876976 2.015152511022
0.878194281711 1.979023197833 2.015150610292
0.878097900269 1.978990495362 2.015148708674
0.878001531634 1.978957768804 2.015146804955
0.877905174201 1.978925017969 2.015144897702
0.877808825845 1.978892243242 2.015142985531
0.877712484064 1.978859445435 2.015141067434
0.877616146216 1.978826625508 2.015139143054
0.877519809816 1.978793784235 2.015137212834
0.877423472856 1.978760921924 2.015135277988
0.877327134060 1.978728038266 2.015133340277
0.877230793021 1.978695132381 2.015131401647
0.877134450156 1.978662203057 2.015129463799
0.877038106480 1.978629249105 2.015127527814
0.876941763237 1.978596269738 2.015125593912
0.876845421481 1.978563264856 2.015123661405
0.876749081713 1.978530235138 2.015121728839
0.876652743669 1.978497181931 2.015119794281
0.876556406319 1.978464106953 2.015117855655
0.876460068081 1.978431011916 2.015115911046
0.876363727183 1.978397898180 2.015113958900
0.876267382072 1.978364766547 2.015111998088
0.876171031770 1.978331617245 2.015110027856
0.876074676073 1.978298450101 2.015108047714
0.875978315552 1.978265264828 2.015106057322
0.875881951385 1.978232061319 2.015104056435
0.875785585071 1.978198839850 2.015102044918
0.875689218125 1.978165601107 2.015100022828
0.875592851827 1.978132346056 2.015097990500
0.875496487101 1.978099075681 2.015095948603
0.875400124508 1.978065790710 2.015093898110
0.875303764334 1.978032491430 2.015091840171
0.875207406710 1.977999177658 2.015089775923
0.875111051704 1.977965848885 2.015087706287
0.875014699339 1.977932504559 2.015085631825
0.874918349546 1.977899144392 2.015083552697
0.874822002075 1.977865768588 2.015081468765
0.874725656419 1.977832377910 2.015079379795
0.874629311797 1.977798973538 2.015077285721
0.874532967229 1.977765556764 2.015075186870
0.874436621698 1.977732128617 2.015073084088
0.874340274355 1.977698689520 2.015070978710
0.874243924718 1.977665239108 2.015068872372
0.874147572798 1.977631776240 2.015066766714
0.874051219134 1.977598299221 2.015064663044
0.873954864701 1.977564806146 2.015062562072
0.873858510755 1.977531295277 2.015060463764
0.873762158639 1.977497765337 2.015058367379
0.873665809618 1.977464215650 2.015056271670
0.873569464773 1.977430646116 2.015054175196
0.873473124976 1.977397057047 2.015052076671
0.873376790932 1.977363448953 2.015049975257
0.873280463249 1.977329822358 2.015047870740
0.873184142500 1.977296177696 2.015045763546
0.873087829260 1.977262515314 2.015043654619
0.872991524105 1.977228835551 2.015041545198
0.872895227588 1.977195138821 2.015039436550
0.872798940216 1.977161425646 2.015037329745
0.872702662466 1.977127696606 2.015035225502
0.872606394825 1.977093952191 2.015033124145
0.872510137866 1.977060192626 2.015031025643
0.872413892310 1.977026417720 2.015028929719
0.872317659052 1.976992626827 2.015026835972
0.872221439104 1.976958818939 2.015024743976
0.872125233462 1.976924992911 2.015022653328
0.872029042917 1.976891147746 2.015020563644
0.871932867861 1.976857282860 2.015018474508
0.871836708150 1.976823398235 2.015016385411
0.871740563074 1.976789494410 2.015014295708
0.871644431478 1.976755572307 2.015012204605
0.871548312005 1.976721632957 2.015010111205
0.871452203410 1.976687677211 2.015008014584
0.871356104867 1.976653705547 2.015005913890
0.871260016190 1.976619718011 2.015003808428
0.871163937865 1.976585714330 2.015001697709
0.871067870908 1.976551694125 2.014999581452
0.870971816527 1.976517657146 2.014997459539
0.870875775692 1.976483603434 2.014995331939
0.870779748692 1.976449533329 2.014993198638
0.870683734800 1.976415447337 2.014991059591
0.870587732145 1.976381345889 2.014988914727
0.870491737818 1.976347229092 2.014986764007
0.870395748232 1.976313096581 2.014984607509
0.870299759644 1.976278947538 2.014982445528
0.870203768760 1.976244780889 2.014980278628
0.870107773282 1.976210595628 2.014978107630
0.870011772273 1.976176391158 2.014975933514
0.869915766280 1.976142167523 2.014973757243
0.869819757165 1.976107925454 2.014971579545
0.869723747690 1.976073666185 2.014969400710
0.869627740937 1.976039391108 2.014967220457
0.869531739695 1.976005101383 2.014965037909
0.869435745943 1.975970797626 2.014962851717
0.869339760546 1.975936479814 2.014960660279
0.869243783214 1.975902147432 2.014958462040
0.869147812742 1.975867799844 2.014956255768
0.869051847440 1.975833436737 2.014954040757
0.868955885652 1.975799058499 2.014951816884
0.868859926224 1.975764666378 2.014949584505
0.868763968795 1.975730262325 2.014947344223
0.868668013844 1.975695848549 2.014945096578
0.868572062486 1.975661426896 2.014942841750
0.868476116091 1.975626998223 2.014940579366
0.868380175834 1.975592561963 2.014938308456
0.868284242318 1.975558116026 2.014936027586
0.868188315387 1.975523657077 2.014933735133
0.868092394180 1.975489181127 2.014931429631
0.867996477410 1.975454684280 2.014929110098
0.867900563789 1.975420163434 2.014926776266
0.867804652451 1.975385616743 2.014924428645
0.867708743257 1.975351043740 2.014922068421
0.867612836863 1.975316445092 2.014919697210
0.867516934550 1.975281822098 2.014917316742
0.867421037834 1.975247176088 2.014914928559
0.867325148007 1.975212507899 2.014912533783
0.867229265716 1.975177817584 2.014910133028
0.867133390741 1.975143104404 2.014907726437
0.867037522012 1.975108367090 2.014905313815
0.866941657879 1.975073604250 2.014902894821
0.866845796537 1.975038814799 2.014900469132
0.866749936484 1.975003998253 2.014898036542
0.866654076862 1.974969154834 2.014895596965
0.866558217595 1.974934285352 2.014893150356
0.866462359276 1.974899390944 2.014890696579
0.866366502864 1.974864472765 2.014888235272
0.866270649278 1.974829531748 2.014885765755
0.866174799040 1.974794568508 2.014883287024
0.866078952053 1.974759583419 2.014880797830
0.865983107605 1.974724576824 2.014878296829
0.865887264550 1.974689549303 2.014875782779
0.865791421636 1.974654501904 2.014873254729
0.865695577827 1.974619436255 2.014870712162
0.865599732546 1.974584354515 2.014868155061
0.865503885745 1.974549259179 2.014865583890
0.865408037802 1.974514152772 2.014862999480
0.865312189281 1.974479037522 2.014860402864
0.865216340644 1.974443915076 2.014857795062
0.865120492016 1.974408786320 2.014855176883
0.865024643052 1.974373651349 2.014852548749
0.864928792972 1.974338509551 2.014849910587
0.864832940703 1.974303359815 2.014847261799
0.864737085106 1.974268200794 2.014844601316
0.864641225196 1.974233031182 2.014841927725
0.864545360313 1.974197849969 2.014839239460
0.864449490202 1.974162656620 2.014836535009
0.864353615009 1.974127451168 2.014833813119
0.864257735230 1.974092234194 2.014831072960
0.864161851640 1.974057006700 2.014828314221
0.864065965226 1.974021769896 2.014825537131
0.863970077141 1.973986524920 2.014822742411
0.863874188664 1.973951272574 2.014819931161
0.863778301131 1.973916013110 2.014817104737
0.863682415838 1.973880746137 2.014814264609
0.863586533914 1.973845470687 2.014811412253
0.863490656187 1.973810185442 2.014808549062
0.863394783097 1.973774889080 2.014805676292
0.863298914692 1.973739580676 2.014802795015
0.863203050735 1.973704260060 2.014799906078
0.863107190902 1.973668928046 2.014797010056
0.863011335033 1.973633586468 2.014794107209
0.862915483354 1.973598238006 2.014791197448
0.862819636604 1.973562885839 2.014788280349
0.862723796009 1.973527533206 2.014785355218
0.862627963115 1.973492182972 2.014782421220
0.862532139514 1.973456837296 2.014779477563
0.862436326554 1.973421497458 2.014776523698
0.862340525119 1.973386163879 2.014773559501
0.862244735560 1.973350836280 2.014770585377
0.862148957783 1.973315513935 2.014767602277
0.862053191482 1.973280195910 2.014764611593
0.861957436418 1.973244881257 2.014761614977
0.861861692664 1.973209569087 2.014758614110
0.861765960713 1.973174258546 2.014755610488
0.861670241435 1.973138948720 2.014752605266
0.861574535871 1.973103638527 2.014749599193
0.861478844965 1.973068326640 2.014746592641
0.861383169298 1.973033011488 2.014743585703
0.861287508935 1.972997691325 2.014740578309
0.861191863415 1.972962364381 2.014737570320
0.861096231888 1.972927029017 2.014734561568
0.861000613338 1.972891683888 2.014731551842
0.860905006801 1.972856328054 2.014728540820
0.860809411495 1.972820961033 2.014725528018
0.860713826825 1.972785582803 2.014722512770
0.860618252253 1.972750193750 2.014719494278
0.860522687111 1.972714794592 2.014716471732
0.860427130425 1.972679386275 2.014713444475
0.860331580847 1.972643969855 2.014710412155
0.860236036751 1.972608546363 2.014707374810
0.860140496468 1.972573116668 2.014704332863
0.860044958619 1.972537681330 2.014701287000
0.859949422432 1.972502240485 2.014698237964
0.859853887960 1.972466793777 2.014695186336
0.859758356118 1.972431340360 2.014692132338
0.859662828530 1.972395878987 2.014689075750
0.859567307231 1.972360408170 2.014686015938
0.859471794303 1.972324926395 2.014682951982
0.859376291551 1.972289432330 2.014679882862
0.859280800292 1.972253924997 2.014676807626
0.859185321293 1.972218403857 2.014673725469
0.859089854835 1.972182868805 2.014670635707
0.858994400870 1.972147320070 2.014667537642
0.858898959179 1.972111758063 2.014664430377
0.858803529488 1.972076183216 2.014661312661
0.858708111516 1.972040595844 2.014658182836
0.858612704971 1.972004996072 2.014655038937
0.858517309520 1.971969383824 2.014651878939
0.858421924794 1.971933758865 2.014648701100
0.858326550429 1.971898120885 2.014645504301
0.858231186159 1.971862469580 2.014642288279
0.858135831904 1.971826804741 2.014639053665
0.858040487812 1.971791126319 2.014635801810
0.857945154216 1.971755434504 2.014632534420
0.857849831497 1.971719729786 2.014629253093
0.857754519873 1.971684013029 2.014625958890
0.857659219207 1.971648285524 2.014622652050
0.857563928881 1.971612548993 2.014619331927
0.857468647824 1.971576805544 2.014615997156
0.857373374688 1.971541057521 2.014612646005
0.857278108144 1.971505307292 2.014609276791
0.857182847208 1.971469556987 2.014605888242
0.857087591497 1.971433808246 2.014602479706
0.856992341326 1.971398062048 2.014599051157
0.856897097618 1.971362318653 2.014595603019
0.856801861654 1.971326577702 2.014592135874
0.856706634747 1.971290838424 2.014588650186
0.856611417951 1.971255099922 2.014585146119
0.856516211910 1.971219361439 2.014581623519
0.856421016877 1.971183622536 2.014578082068
0.856325832895 1.971147883151 2.014574521531
0.856230660046 1.971112143520 2.014570942012
0.856135498654 1.971076404015 2.014567344094
0.856040349337 1.971040664977 2.014563728818
0.855945212860 1.971004926613 2.014560097454
0.855850089819 1.970969189004 2.014556451147
0.855754980250 1.970933452237 2.014552790528
0.855659883305 1.970897716594 2.014549115423
0.855564797120 1.970861982728 2.014545424760
0.855469718954 1.970826251725 2.014541716730
0.855374645565 1.970790524997 2.014537989173
0.855279573748 1.970754803999 2.014534240110
0.855184500866 1.970719089835 2.014530468274
0.855089425222 1.970683382863 2.014526673505
0.854994346182 1.970647682432 2.014522856913
0.854899264016 1.970611986846 2.014519020762
0.854804179553 1.970576293619 2.014515168103
0.854709093762 1.970540599952 2.014511302258
0.854614007436 1.970504903337 2.014507426278
0.854518921060 1.970469202115 2.014503542486
0.854423834897 1.970433495837 2.014499652206
0.854328749219 1.970397785318 2.014495755695
0.854233664544 1.970362072375 2.014491852262
0.854138581751 1.970326359322 2.014487940494
0.854043501964 1.970290648363 2.014484018531
0.853948426214 1.970254941070 2.014480084298
0.853853354982 1.970219238086 2.014476135673
0.853758287800 1.970183539131 2.014472170581
0.853663223080 1.970147843287 2.014468187039
0.853568158322 1.970112149462 2.014464183205
0.853473090686 1.970076456867 2.014460157446
0.853378017826 1.970040765354 2.014456108444
0.853282938742 1.970005075507 2.014452035323
0.853187854393 1.969969388456 2.014447937761
0.853092767855 1.969933705486 2.014443816049
0.852997683913 1.969898027568 2.014439671061
0.852902608174 1.969862354983 2.014435504143
0.852807545902 1.969826687139 2.014431316929
0.852712500902 1.969791022677 2.014427111131
0.852617474742 1.969755359809 2.014422888353
0.852522466548 1.969719696806 2.014418649955
0.852427473414 1.969684032480 2.014414397006
0.852332491296 1.969648366521 2.014410130278
0.852237516143 1.969612699580 2.014405850295
0.852142544923 1.969577033098 2.014401557364
0.852047576261 1.969541368901 2.014397251582
0.851952610541 1.969505708708 2.014392932804
0.851857649452 1.969470053670 2.014388600579
0.851762695170 1.969434404066 2.014384254103
0.851667749415 1.969398759221 2.014379892209
0.851572812695 1.969363117665 2.014375513435
0.851477883937 1.969327477456 2.014371116167
0.851382960605 1.969291836590 2.014366698842
0.851288039234 1.969256193383 2.014362260160
0.851193116219 1.969220546743 2.014357799266
0.851098188621 1.969184896278 2.014353315849
0.851003254762 1.969149242250 2.014348810143
0.850908314485 1.969113585399 2.014344282838
0.850813369039 1.969077926707 2.014339734931
0.850718420667 1.969042267154 2.014335167571
0.850623472032 1.969006607519 2.014330581928
0.850528525647 1.968970948259 2.014325979135
0.850433583436 1.968935289463 2.014321360270
0.850338646482 1.968899630882 2.014316726387
0.850243714973 1.968863972008 2.014312078529
0.850148788291 1.968828312166 2.014307417694
0.850053865168 1.968792650625 2.014302744738
0.849958943874 1.968756986673 2.014298060225
0.849864022386 1.968721319654 2.014293364249
0.849769098551 1.968685648972 2.014288656308
0.849674170266 1.968649974031 2.014283935270
0.849579235679 1.968614294159 2.014279199481
0.849484293398 1.968578608509 2.014274447010
0.849389342689 1.968542916003 2.014269676000
0.849294383599 1.968507215326 2.014264885047
0.849199416957 1.968471505011 2.014260073518
0.849104444250 1.968435783615 2.014255241721
0.849009467365 1.968400049953 2.014250390884
0.848914488287 1.968364303354 2.014245522925
0.848819508802 1.968328543860 2.014240640060
0.848724530307 1.968292772312 2.014235744337
0.848629553760 1.968256990285 2.014230837201
0.848534579786 1.968221199860 2.014225919192
0.848439608871 1.968185403289 2.014220989847
0.848344641602 1.968149602612 2.014216047833
0.848249678840 1.968113799337 2.014211091278
0.848154721786 1.968077994255 2.014206118235
0.848059771914 1.968042187446 2.014201127166
0.847964830805 1.968006378469 2.014196117336
0.847869899936 1.967970566687 2.014191089041
0.847774980497 1.967934751634 2.014186043607
0.847680073294 1.967898933317 2.014180983174
0.847585178748 1.967863112382 2.014175910299
0.847490296993 1.967827290076 2.014170827487
0.847395427998 1.967791468049 2.014165736732
0.847300571683 1.967755648030 2.014160639183
0.847205727972 1.967719831482 2.014155534997
0.847110896771 1.967684019333 2.014150423413
0.847016077894 1.967648211839 2.014145303008
0.846921270969 1.967612408617 2.014140172090
0.846826475376 1.967576608820 2.014135029118
0.846731690229 1.967540811389 2.014129873047
0.846636914427 1.967505015315 2.014124703530
0.846542146729 1.967469219834 2.014119520912
0.846447385830 1.967433424507 2.014114326044
0.846352630394 1.967397629193 2.014109119956
0.846257879034 1.967361833928 2.014103903487
0.846163130252 1.967326038766 2.014098676967
0.846068382392 1.967290243634 2.014093440046
0.845973633625 1.967254448230 2.014088191716
0.845878882040 1.967218651989 2.014082930521
0.845784125815 1.967182854109 2.014077654908
0.845689363455 1.967147053612 2.014072363616
0.845594594012 1.967111249413 2.014067056020
0.845499817228 1.967075440390 2.014061732317
0.845405033526 1.967039625442 2.014056393522
0.845310243826 1.967003803532 2.014051041272
0.845215449221 1.966967973747 2.014045677497
0.845120650579 1.966932135353 2.014040304035
0.845025848191 1.966896287853 2.014034922314
0.844931041546 1.966860431031 2.014029533152
0.844836229308 1.966824564955 2.014024136743
0.844741409522 1.966788689922 2.014018732788
0.844646579970 1.966752806346 2.014013320745
0.844551738624 1.966716914603 2.014007900094
0.844456884063 1.966681014866 2.014002470552
0.844362015766 1.966645106977 2.013997032163
0.844267134233 1.966609190390 2.013991585276
0.844172240908 1.966573264203 2.013986130410
0.844077337956 1.966537327276 2.013980668080
0.843982427960 1.966501378401 2.013975198649
0.843887513602 1.966465416470 2.013969722265
0.843792597401 1.966429440600 2.013964238895
0.843697681540 1.966393450180 2.013958748458
0.843602767775 1.966357444832 2.013953250989
0.843507857428 1.966321424302 2.013947746779
0.843412951422 1.966285388349 2.013942236437
0.843318050340 1.966249336647 2.013936720839
0.843223154486 1.966213268771 2.013931200974
0.843128263936 1.966177184252 2.013925677733
0.843033378574 1.966141082696 2.013920151710
0.842938498112 1.966104963918 2.013914623076
0.842843622073 1.966068828039 2.013909091577
0.842748749749 1.966032675491 2.013903556655
0.842653880120 1.965996506934 2.013898017654
0.842559011765 1.965960323065 2.013892474056
0.842464142789 1.965924124400 2.013886925664
0.842369270811 1.965887911062 2.013881372673
0.842274393056 1.965851682660 2.013875815600
0.842179506563 1.965815438282 2.013870255106
0.842084608507 1.965779176633 2.013864691747
0.841989696572 1.965742896263 2.013859125740
0.841894769305 1.965706595865 2.013853556834
0.841799826351 1.965670274539 2.013847984308
0.841704868500 1.965633931992 2.013842407122
0.841609897514 1.965597568607 2.013836824177
0.841514915750 1.965561185390 2.013831234606
0.841419925675 1.965524783804 2.013825638026
0.841324929364 1.965488365527 2.013820034656
0.841229928123 1.965451932197 2.013814425290
0.841134922315 1.965415485178 2.013808811117
0.841039911413 1.965379025394 2.013803193442
0.840944894275 1.965342553238 2.013797573395
0.840849869515 1.965306068567 2.013791951705
0.840754835898 1.965269570777 2.013786328597
0.840659792618 1.965233058922 2.013780703847
0.840564739420 1.965196531883 2.013775076962
0.840469676530 1.965159988549 2.013769447442
0.840374604467 1.965123427986 2.013763815026
0.840279523790 1.965086849582 2.013758179871
0.840184434882 1.965050253143 2.013752542603
0.840089337840 1.965013638925 2.013746904223
0.839994232472 1.964977007598 2.013741265913
0.839899118395 1.964940360149 2.013735628793
0.839803995177 1.964903697751 2.013729993698
0.839708862452 1.964867021612 2.013724361045
0.839613719973 1.964830332847 2.013718730813
0.839518567586 1.964793632373 2.013713102652
0.839423405157 1.964756920862 2.013707476064
0.839328232489 1.964720198712 2.013701850620
0.839233049297 1.964683466035 2.013696226137
0.839137855254 1.964646722645 2.013690602782
0.839042650121 1.964609968013 2.013684981064
0.838947433911 1.964573201219 2.013679361740
0.838852207040 1.964536420922 2.013673745660
0.838756970402 1.964499625372 2.013668133611
0.838661725337 1.964462812520 2.013662526189
0.838566473487 1.964425980228 2.013656923745
0.838471216591 1.964389126564 2.013651326401
0.838375956260 1.964352250140 2.013645734132
0.838280693811 1.964315350394 2.013640146865
0.838185430182 1.964278427750 2.013634564580
0.838090165951 1.964241483581 2.013628987369
0.837994901409 1.964204519946 2.013623415451
0.837899636659 1.964167539162 2.013617849148
0.837804371681 1.964130543275 2.013612288829
0.837709106341 1.964093533585 2.013606734855
0.837613840361 1.964056510326 2.013601187533
0.837518573271 1.964019472611 2.013595647083
0.837423304416 1.963982418652 2.013590113608
0.837328033044 1.963945346212 2.013584587070
0.837232758500 1.963908253161 2.013579067239
0.837137480480 1.963871137992 2.013573553637
0.837042199284 1.963834000154 2.013568045481
0.836946915972 1.963796840103 2.013562541657
0.836851632360 1.963759659073 2.013557040755
0.836756350816 1.963722458636 2.013551541176
0.836661073883 1.963685240175 2.013546041323
0.836565803826 1.963648004445 2.013540539835
0.836470542205 1.963610751346 2.013535035834
0.836375289615 1.963573479980 2.013529529098
0.836280045649 1.963536188982 2.013524020147
0.836184809118 1.963498877021 2.013518510180
0.836089578463 1.963461543334 2.013513000903
0.835994352239 1.963424188122 2.013507494276
0.835899129532 1.963386812708 2.013501992252
0.835803910193 1.963349419382 2.013496496574
0.835708694816 1.963312010991 2.013491008681
0.835613484475 1.963274590363 2.013485529728
0.835518280295 1.963237159720 2.013480060684
0.835423083000 1.963199720218 2.013474602454
0.835327892557 1.963162271729 2.013469155939
0.835232708046 1.963124812895 2.013463721994
0.835137527777 1.963087341441 2.013458301254
0.835042349644 1.963049854651 2.013452893899
0.834947171606 1.963012349892 2.013447499412
0.834851992182 1.962974825091 2.013442116451
0.834756810826 1.962937279050 2.013436742925
0.834661628098 1.962899711585 2.013431376290
0.834566445586 1.962862123476 2.013426014048
0.834471265624 1.962824516259 2.013420654334
0.834376090871 1.962786891933 2.013415296444
0.834280923857 1.962749252629 2.013409941153
0.834185766596 1.962711600296 2.013404590712
0.834090620334 1.962673936450 2.013399248503
0.833995485470 1.962636262016 2.013393918408
0.833900361637 1.962598577266 2.013388604049
0.833805247898 1.962560881875 2.013383308084
0.833710142999 1.962523175068 2.013378031720
0.833615045620 1.962485455833 2.013372774576
0.833519954566 1.962447723171 2.013367534891
0.833424868880 1.962409976304 2.013362310005
0.833329787872 1.962372214816 2.013357096954
0.833234711067 1.962334438665 2.013351893005
0.833139638120 1.962296648066 2.013346695988
0.833044568711 1.962258843269 2.013341504357
0.832949502466 1.962221024304 2.013336317017
0.832854438905 1.962183190752 2.013331133023
0.832759377449 1.962145341651 2.013325951317
0.832664317453 1.962107475563 2.013320770623
0.832569258261 1.962069590816 2.013315589592
0.832474199268 1.962031685862 2.013310407163
0.832379139945 1.961993759650 2.013305223032
0.832284079834 1.961955811894 2.013300038067
0.832189018520 1.961917843154 2.013294854484
0.832093955568 1.961879854661 2.013289675700
0.831998890484 1.961841847940 2.013284505831
0.831903822706 1.961803824315 2.013279348952
0.831808751643 1.961765784440 2.013274208296
0.831713676759 1.961727728007 2.013269085627
0.831618597687 1.961689653736 2.013263980946
0.831523514311 1.961651559664 2.013258892646
0.831428426804 1.961613443690 2.013253818074
0.831333335563 1.961575304220 2.013248754343
0.831238241060 1.961537140748 2.013243699195
0.831143143640 1.961498954204 2.013238651657
0.831048043307 1.961460746974 2.013233612321
0.830952939599 1.961422522569 2.013228583187
0.830857831577 1.961384285038 2.013223567109
0.830762717987 1.961346038261 2.013218567016
0.830667597545 1.961307785301 2.013213585130
0.830572469285 1.961269527974 2.013208622392
0.830477332869 1.961231266703 2.013203678241
0.830382188749 1.961193000682 2.013198750793
0.830287038116 1.961154728244 2.013193837353
0.830191882629 1.961116447342 2.013188935098
0.830096723969 1.961078155982 2.013184041743
0.830001563344 1.961039852538 2.013179156017
0.829906401080 1.961001535886 2.013174277840
0.829811236417 1.960963205387 2.013169408177
0.829716067595 1.960924860781 2.013164548649
0.829620892195 1.960886502050 2.013159701015
0.829525707681 1.960848129329 2.013154866680
0.829430511960 1.960809742889 2.013150046351
0.829335303834 1.960771343157 2.013145239906
0.829240083203 1.960732930773 2.013140446485
0.829144850960 1.960694506608 2.013135664744
0.829049608633 1.960656071741 2.013130893176
0.828954357856 1.960617627379 2.013126130411
0.828859099846 1.960579174770 2.013121375420
0.828763835022 1.960540715123 2.013116627572
0.828668562888 1.960502249583 2.013111886575
0.828573282184 1.960463779259 2.013107152315
0.828477991281 1.960425305271 2.013102424671
0.828382688684 1.960386828773 2.013097703356
0.828287373498 1.960348350897 2.013092987828
0.828192045757 1.960309872589 2.013088277289
0.828096706503 1.960271394361 2.013083570771
0.828001357642 1.960232916014 2.013078867273
0.827906001604 1.960194436434 2.013074165916
0.827810640915 1.960155953551 2.013069466083
0.827715277790 1.960117464513 2.013064767498
0.827619913821 1.960078966092 2.013060070236
0.827524549804 1.960040455214 2.013055374665
0.827429185719 1.960001929514 2.013050681318
0.827333820828 1.959963387748 2.013045990751
0.827238453836 1.959924829951 2.013041303385
0.827143083093 1.959886257294 2.013036619406
0.827047706789 1.959847671675 2.013031938717
0.826952323155 1.959809075163 2.013027260970
0.826856930646 1.959770469466 2.013022585663
0.826761528122 1.959731855572 2.013017912285
0.826666115008 1.959693233666 2.013013240459
0.826570691404 1.959654603318 2.013008570053
0.826475258128 1.959615963883 2.013003901225
0.826379816663 1.959577314928 2.012999234392
0.826284369006 1.959538656555 2.012994570126
0.826188917440 1.959499989473 2.012989909018
0.826093464277 1.959461314803 2.012985251527
0.825998011611 1.959422633674 2.012980597885
0.825902561142 1.959383946737 2.012975948048
0.825807114086 1.959345253789 2.012971301734
0.825711671162 1.959306553639 2.012966658499
0.825616232642 1.959267844267 2.012962017840
0.825520798414 1.959229123265 2.012957379288
0.825425368017 1.959190388405 2.012952742455
0.825329940664 1.959151638171 2.012948107028
0.825234515232 1.959112872082 2.012943472727
0.825139090291 1.959074090706 2.012938839237
0.825043664186 1.959035295369 2.012934206157
0.824948235212 1.958996487646 2.012929572984
0.824852801848 1.958957668814 2.012924939132
0.824757363031 1.958918839424 2.012920303990
0.824661918355 1.958879999134 2.012915666987
0.824566468152 1.958841146830 2.012911027644
0.824471013378 1.958802280973 2.012906385585
0.824375555325 1.958763400046 2.012901740517
0.824280095212 1.958724502928 2.012897092180
0.824184633770 1.958685589083 2.012892440307
0.824089170946 1.958646658493 2.012887784601
0.823993705834 1.958607711399 2.012883124765
0.823898236866 1.958568747950 2.012878460567
0.823802762232 1.958529767903 2.012873791932
0.823707280414 1.958490770507 2.012869119026
0.823611790677 1.958451754612 2.012864442296
0.823516293362 1.958412718952 2.012859762467
0.823420789885 1.958373662509 2.012855080476
0.823325282416 1.958334584789 2.012850397385
0.823229773335 1.958295485899 2.012845714290
0.823134264593 1.958256366361 2.012841032264
0.823038757185 1.958217226728 2.012836352340
0.822943250868 1.958178067110 2.012831675529
0.822847744214 1.958138886806 2.012827002833
0.822752234975 1.958099684186 2.012822335233
0.822656720654 1.958060456907 2.012817673601
0.822561199106 1.958021202441 2.012813018564
0.822465669014 1.957981918768 2.012808370313
0.822370130095 1.957942605034 2.012803728453
0.822274583019 1.957903261962 2.012799091925
0.822179029084 1.957863891864 2.012794459072
0.822083469776 1.957824498211 2.012789827860
0.821987906371 1.957785084878 2.012785196219
0.821892339695 1.957745655234 2.012780562425
0.821796770133 1.957706211342 2.012775925436
0.821701197834 1.957666753490 2.012771285075
0.821605623045 1.957627280169 2.012766642005
0.821510046431 1.957587788515 2.012761997513
0.821414469248 1.957548275082 2.012757353133
0.821318893295 1.957508736731 2.012752710234
0.821223320653 1.957469171403 2.012748069686
0.821127753265 1.957429578577 2.012743431674
0.821032192501 1.957389959310 2.012738795720
0.820936638832 1.957350315897 2.012734160888
0.820841091726 1.957310651244 2.012729526078
0.820745549789 1.957270968177 2.012724890324
0.820650011134 1.957231268841 2.012720253006
0.820554473847 1.957191554358 2.012715613906
0.820458936452 1.957151824786 2.012710973128
0.820363398222 1.957112079365 2.012706330938
0.820267859275 1.957072316936 2.012701687583
0.820172320446 1.957032536404 2.012697043193
0.820076782978 1.956992737122 2.012692397784
0.819981248132 1.956952919108 2.012687751358
0.819885716840 1.956913083064 2.012683104051
0.819790189467 1.956873230229 2.012678456245
0.819694665751 1.956833362127 2.012673808577
0.819599144894 1.956793480295 2.012669161823
0.819503625768 1.956753586057 2.012664516685
0.819408107145 1.956713680389 2.012659873558
0.819312587889 1.956673763881 2.012655232359
0.819217067065 1.956633836795 2.012650592526
0.819121543935 1.956593899180 2.012645953175
0.819026017901 1.956553951002 2.012641313407
0.818930488402 1.956513992263 2.012636672648
0.818834954856 1.956474023085 2.012632030887
0.818739416656 1.956434043734 2.012627388722
0.818643873240 1.956394054588 2.012622747146
0.818548324209 1.956354056058 2.012618107119
0.818452769452 1.956314048485 2.012613469043
0.818357209224 1.956274032021 2.012608832312
0.818261644142 1.956234006556 2.012604195096
0.818166075088 1.956193971695 2.012599554463
0.818070503031 1.956153926807 2.012594906841
0.817974928821 1.956113871156 2.012590248726
0.817879353009 1.956073804066 2.012585577431
0.817783775748 1.956033725094 2.012580891684
0.817688196808 1.955993634146 2.012576191896
0.817592615703 1.955953531495 2.012571480021
0.817497031893 1.955913417686 2.012566759047
0.817401445005 1.955873293337 2.012562032272
0.817305854996 1.955833158896 2.012557302566
0.817210262205 1.955793014416 2.012552571835
0.817114667269 1.955752859435 2.012547840812
0.817019070923 1.955712692996 2.012543109221
0.816923473733 1.955672513819 2.012538376223
0.816827875867 1.955632320575 2.012533640972
0.816732276969 1.955592112181 2.012528903119
0.816636676222 1.955551888021 2.012524163080
0.816541072592 1.955511648001 2.012519422017
0.816445465228 1.955471392432 2.012514681561
0.816349853901 1.955431121749 2.012509943385
0.816254239366 1.955390836159 2.012505208802
0.816158623515 1.955350535342 2.012500478510
0.816063009237 1.955310218306 2.012495752571
0.815967399984 1.955269883465 2.012491030632
0.815871799099 1.955229528942 2.012486312268
0.815776209075 1.955189153007 2.012481597350
0.815680630902 1.955148754550 2.012476886293
0.815585063691 1.955108333418 2.012472180100
0.815489504682 1.955067890530 2.012467480209
0.815393949659 1.955027427717 2.012462788200
0.815298393674 1.954986947328 2.012458105463
0.815202831930 1.954946451704 2.012453432964
0.815107260593 1.954905942679 2.012448771156
0.815011677353 1.954865421244 2.012444120064
0.814916081587 1.954824887461 2.012439479481
0.814820474140 1.954784340642 2.012434849189
0.814724856778 1.954743779737 2.012430229097
0.814629231521 1.954703203791 2.012425619241
0.814533600034 1.954662612349 2.012421019628
0.814437963269 1.954622005674 2.012416429998
0.814342321434 1.954581384737 2.012411849590
0.814246674271 1.954540750997 2.012407277015
0.814151021521 1.954500106039 2.012402710312
0.814055363401 1.954459451197 2.012398147195
0.813959700893 1.954418787272 2.012393585433
0.813864035737 1.954378114402 2.012389023253
0.813768370106 1.954337432132 2.012384459656
0.813672706040 1.954296739611 2.012379894542
0.813577044825 1.954256035870 2.012375328597
0.813481386516 1.954215320079 2.012370762992
0.813385729770 1.954174591725 2.012366198951
0.813290072068 1.954133850687 2.012361637336
0.813194410288 1.954093097213 2.012357078345
0.813098741467 1.954052331845 2.012352521410
0.813003063553 1.954011555338 2.012347965311
0.812907375918 1.953970768606 2.012343408466
0.812811679496 1.953929972710 2.012338849299
0.812715976493 1.953889168862 2.012334286609
0.812620269772 1.953848358410 2.012329719823
0.812524562079 1.953807542788 2.012325149086
0.812428855342 1.953766723381 2.012320575194
0.812333150230 1.953725901355 2.012315999367
0.812237446097 1.953685077457 2.012311422958
0.812141741282 1.953644251856 2.012306847142
0.812046033676 1.953603424066 2.012302272646
0.811950321343 1.953562592978 2.012297699591
0.811854603022 1.953521757006 2.012293127425
0.811758878341 1.953480914321 2.012288554992
0.811663147713 1.953440063115 2.012283980676
0.811567411953 1.953399201852 2.012279402623
0.811471671779 1.953358329459 2.012274818981
0.811375927355 1.953317445429 2.012270228112
0.811280178054 1.953276549834 2.012265628757
0.811184422529 1.953235643267 2.012261020094
0.811088659059 1.953194726718 2.012256401697
0.810992886099 1.953153801415 2.012251773409
0.810897102840 1.953112868648 2.012247135151
0.810801309627 1.953071929593 2.012242486753
0.810705508098 1.953030985151 2.012237827844
0.810609701001 1.952990035832 2.012233157865
0.810513891744 1.952949081712 2.012228476210
0.810418083780 1.952908122491 2.012223782469
0.810322280004 1.952867157649 2.012219076699
0.810226482297 1.952826186700 2.012214359630
0.810130691306 1.952785209481 2.012209632716
0.810034906504 1.952744226422 2.012204897980
0.809939126443 1.952703238697 2.012200157652
0.809843349147 1.952662248211 2.012195413686
0.809747572502 1.952621257391 2.012190667248
0.809651794576 1.952580268810 2.012185918342
0.809556013824 1.952539284735 2.012181165671
0.809460229169 1.952498306702 2.012176406784
0.809364440017 1.952457335251 2.012171638506
0.809268646230 1.952416369892 2.012166857527
0.809172848112 1.952375409327 2.012162061013
0.809077046394 1.952334451861 2.012157247092
0.808981242197 1.952293495897 2.012152415083
0.808885436938 1.952252540366 2.012147565455
0.808789632140 1.952211584958 2.012142699527
0.808693829160 1.952170630105 2.012137819047
0.808598028858 1.952129676704 2.012132925774
0.808502231311 1.952088725699 2.012128021188
0.808406435647 1.952047777647 2.012123106402
0.808310640094 1.952006832439 2.012118182270
0.808214842260 1.951965889260 2.012113249620
0.808119039622 1.951924946834 2.012108309505
0.808023230107 1.951884003877 2.012103363355
0.807927412631 1.951843059626 2.012098412965
0.807831587453 1.951802114275 2.012093460315
0.807735756219 1.951761169176 2.012088507253
0.807639921682 1.951720226731 2.012083555157
0.807544087146 1.951679289997 2.012078604663
0.807448255771 1.951638362111 2.012073655538
0.807352429907 1.951597445690 2.012068706718
0.807256610639 1.951556542387 2.012063756492
0.807160797644 1.951515652704 2.012058802760
0.807064989385 1.951474776102 2.012053843298
0.806969183597 1.951433911358 2.012048875961
0.806873377890 1.951393057038 2.012043898818
0.806777570335 1.951352211939 2.012038910218
0.806681759859 1.951311375368 2.012033908830
0.806585946359 1.951270547203 2.012028893693
0.806490130543 1.951229727731 2.012023864280
0.806394313564 1.951188917363 2.012018820573
0.806298496561 1.951148116330 2.012013763077
0.806202680283 1.951107324482 2.012008692755
0.806106864861 1.951066541246 2.012003610828
0.806011049804 1.951025765767 2.011998518476
0.805915234185 1.950984997151 2.011993416490
0.805819416930 1.950944234726 2.011988304979
0.805723597114 1.950903478226 2.011983183235
0.805627774170 1.950862727809 2.011978049813
0.805531947961 1.950821983933 2.011972902840
0.805436118712 1.950781247101 2.011967740477
0.805340286870 1.950740517581 2.011962561422
0.805244452957 1.950699795191 2.011957365284
0.805148617490 1.950659079212 2.011952152748
0.805052780989 1.950618368468 2.011946925446
0.804956944078 1.950577661530 2.011941685603
0.804861107612 1.950536956991 2.011936435550
0.804765272756 1.950496253734 2.011931177269
0.804669440973 1.950455551105 2.011925912110
0.804573613879 1.950414848986 2.011920640746
0.804477793000 1.950374147738 2.011915363382
0.804381979503 1.950333448080 2.011910080099
0.804286173973 1.950292750935 2.011904791202
0.804190376319 1.950252057288 2.011899497432
0.804094585837 1.950211368089 2.011894199936
0.803998801401 1.950170684185 2.011888900022
0.803903021726 1.950130006269 2.011883598760
0.803807245599 1.950089334828 2.011878296607
0.803711472002 1.950048670072 2.011872993194
0.803615700098 1.950008011861 2.011867687383
0.803519929083 1.949967359679 2.011862377595
0.803424158000 1.949926712664 2.011857062317
0.803328385589 1.949886069750 2.011851740623
0.803232610284 1.949845429894 2.011846412512
0.803136830381 1.949804792351 2.011841078941
0.803041044365 1.949764156926 2.011835741513
0.802945251294 1.949723524118 2.011830401920
0.802849451109 1.949682895097 2.011825061307
0.802753644766 1.949642271480 2.011819719793
0.802657834085 1.949601654962 2.011814376312
0.802562021361 1.949561046869 2.011809028859
0.802466208795 1.949520447764 2.011803675085
0.802370397916 1.949479857216 2.011798313049
0.802274589162 1.949439273795 2.011792941898
0.802178781744 1.949398695324 2.011787562239
0.802082973841 1.949358119308 2.011782176061
0.801987163083 1.949317543452 2.011776786224
0.801891347182 1.949276966109 2.011771395659
0.801795524547 1.949236386568 2.011766006517
0.801699694692 1.949195805091 2.011760619553
0.801603858364 1.949155222717 2.011755233938
0.801508017359 1.949114640893 2.011749847565
0.801412174113 1.949074061035 2.011744457778
0.801316331212 1.949033484148 2.011739062289
0.801220490969 1.948992910598 2.011733660021
0.801124655189 1.948952340067 2.011728251609
0.801028825157 1.948911771695 2.011722839422
0.800933001812 1.948871204326 2.011717427102
0.800837185990 1.948830636787 2.011712018761
0.800741378635 1.948790068102 2.011706618092
0.800645580852 1.948749497601 2.011701227636
0.800549793801 1.948708924907 2.011695848423
0.800454018440 1.948668349820 2.011690480051
0.800358255246 1.948627772176 2.011685121139
0.800262504008 1.948587191707 2.011679769996
0.800166763794 1.948546607965 2.011674425269
0.800071033118 1.948506020306 2.011669086371
0.799975310259 1.948465427924 2.011663753586
0.799879593638 1.948424829902 2.011658427833
0.799783882113 1.948384225238 2.011653110210
0.799688175106 1.948343612849 2.011647801484
0.799592472513 1.948302991535 2.011642501690
0.799496774444 1.948262359965 2.011637209984
0.799401080881 1.948221716689 2.011631924754
0.799305391391 1.948181060233 2.011626643965
0.799209704996 1.948140389269 2.011621365589
0.799114020246 1.948099702828 2.011616088006
0.799018335470 1.948059000510 2.011610810251
0.798922649103 1.948018282604 2.011605532060
0.798826959970 1.947977550086 2.011600253746
0.798731267420 1.947936804435 2.011594975963
0.798635571256 1.947896047316 2.011589699458
0.798539871506 1.947855280181 2.011584424889
0.798444168115 1.947814503894 2.011579152744
0.798348460699 1.947773718483 2.011573883351
0.798252748473 1.947732923097 2.011568616932
0.798157030391 1.947692116205 2.011563353653
0.798061305468 1.947651295988 2.011558093627
0.797965573161 1.947610460851 2.011552836862
0.797869833667 1.947569609909 2.011547583195
0.797774088003 1.947528743334 2.011542332238
0.797678337799 1.947487862447 2.011537083401
0.797582584864 1.947446969543 2.011531835984
0.797486830626 1.947406067468 2.011526589344
0.797391075674 1.947365159053 2.011521343047
0.797295319533 1.947324246551 2.011516096982
0.797199560812 1.947283331201 2.011510851348
0.797103797685 1.947242413038 2.011505606525
0.797008028597 1.947201490976 2.011500362862
0.796912252953 1.947160563139 2.011495120442
0.796816471589 1.947119627348 2.011489878927
0.796720686833 1.947078681635 2.011484637540
0.796624902113 1.947037724654 2.011479395212
0.796529121205 1.946996755916 2.011474150852
0.796433347310 1.946955775804 2.011468903651
0.796337582238 1.946914785411 2.011463653322
0.796241825930 1.946873786265 2.011458400158
0.796146076445 1.946832780052 2.011453144891
0.796050330428 1.946791768410 2.011447888354
0.795954583913 1.946750752839 2.011442631055
0.795858833222 1.946709734718 2.011437372794
0.795763075721 1.946668715382 2.011432112443
0.795667310224 1.946627696171 2.011426847999
0.795571536986 1.946586678412 2.011421576892
0.795475757302 1.946545663280 2.011416296509
0.795379972912 1.946504651571 2.011411004769
0.795284185380 1.946463643461 2.011405700622
0.795188395673 1.946422638321 2.011400384304
0.795092604019 1.946381634698 2.011395057302
0.794996810075 1.946340630480 2.011389722030
0.794901013286 1.946299623246 2.011384381306
0.794805213292 1.946258610707 2.011379037778
0.794709410234 1.946217591130 2.011373693441
0.794613604837 1.946176563606 2.011368349366
0.794517798269 1.946135528084 2.011363005684
0.794421991844 1.946094485144 2.011357661801
0.794326186677 1.946053435574 2.011352316749
0.794230383440 1.946012379859 2.011346969562
0.794134582288 1.945971317765 2.011341619564
0.794038782998 1.945930248125 2.011336266489
0.793942985233 1.945889168920 2.011330910436
0.793847188857 1.945848077644 2.011325551680
0.793751394158 1.945806971832 2.011320190435
0.793655601919 1.945765849620 2.011314826639
0.793559813293 1.945724710148 2.011309459850
0.793464029549 1.945683553683 2.011304089260
0.793368251774 1.945642381425 2.011298713848
0.793272480635 1.945601195046 2.011293332601
0.793176716282 1.945559996087 2.011287944757
0.793080958416 1.945518785399 2.011282550008
0.792985206475 1.945477562787 2.011277148619
0.792889459864 1.945436326946 2.011271741444
0.792793718125 1.945395075701 2.011266329842
0.792697980985 1.945353806468 2.011260915524
0.792602248262 1.945312516793 2.011255500348
0.792506519669 1.945271204809 2.011250086105
0.792410794612 1.945229869502 2.011244674306
0.792315072069 1.945188510731 2.011239266006
0.792219350616 1.945147129059 2.011233861671
0.792123628633 1.945105725464 2.011228461117
0.792027904622 1.945064301086 2.011223063512
0.791932177545 1.945022857075 2.011217667481
0.791836447082 1.944981394597 2.011212271273
0.791740713697 1.944939914950 2.011206872992
0.791644978485 1.944898419709 2.011201470843
0.791549242839 1.944856910780 2.011196063363
0.791453508022 1.944815390298 2.011190649580
0.791357774766 1.944773860334 2.011185229075
0.791262043029 1.944732322493 2.011179801946
0.791166311961 1.944690777512 2.011174368678
0.791070580098 1.944649225006 2.011168929968
0.790974845711 1.944607663479 2.011163486538
0.790879107202 1.944566090631 2.011158038984
0.790783363427 1.944524503908 2.011152587696
0.790687613851 1.944482901149 2.011147132836
0.790591858499 1.944441281157 2.011141674383
0.790496097735 1.944399644003 2.011136212210
0.790400331949 1.944357990989 2.011130746167
0.790304561257 1.944316324247 2.011125276161
0.790208785322 1.944274646109 2.011119802217
0.790113003333 1.944232958419 2.011114324540
0.790017214163 1.944191261989 2.011108843571
0.789921416631 1.944149556354 2.011103360051
0.789825609795 1.944107839885 2.011097875072
0.789729793159 1.944066110217 2.011092390087
0.789633966757 1.944024364837 2.011086906855
0.789538131063 1.943982601662 2.011081427296
0.789442286786 1.943940819428 2.011075953238
0.789346434610 1.943899017786 2.011070486112
0.789250574976 1.943857197122 2.011065026626
0.789154707991 1.943815358168 2.011059574517
0.789058833495 1.943773501565 2.011054128439
0.788962951277 1.943731627531 2.011048686046
0.788867061382 1.943689735728 2.011043244268
0.788771164405 1.943647825360 2.011037799735
0.788675261682 1.943605895442 2.011032349246
0.788579355285 1.943563945118 2.011026890197
0.788483447818 1.943521973908 2.011021420842
0.788387542011 1.943479981795 2.011015940345
0.788291640222 1.943437969120 2.011010448620
0.788195743948 1.943395936352 2.011004946009
0.788099853454 1.943353883823 2.010999432914
0.788003967635 1.943311811567 2.010993909489
0.787908084130 1.943269719311 2.010988375478
0.787812199674 1.943227606670 2.010982830253
0.787716310621 1.943185473460 2.010977273025
0.787620413510 1.943143320019 2.010971703143
0.787524505562 1.943101147420 2.010966120393
0.787428585005 1.943058957471 2.010960525167
0.787332651176 1.943016752481 2.010954918459
0.787236704396 1.942974534856 2.010949301668
0.787140745685 1.942932306625 2.010943676255
0.787044776399 1.942890069063 2.010938043374
0.786948797903 1.942847822498 2.010932403569
0.786852811350 1.942805566378 2.010926756647
0.786756817618 1.942763299543 2.010921101767
0.786660817387 1.942721020611 2.010915437722
0.786564811325 1.942678728343 2.010909763355
0.786468800284 1.942636421853 2.010904077978
0.786372785451 1.942594100620 2.010898381703
0.786276768391 1.942551764294 2.010892675574
0.786180750963 1.942509412414 2.010886961493
0.786084735142 1.942467044140 2.010881241945
0.785988722788 1.942424658135 2.010875519601
0.785892715434 1.942382252657 2.010869796901
0.785796714128 1.942339825849 2.010864075705
0.785700719382 1.942297376134 2.010858357087
0.785604731198 1.942254902581 2.010852641298
0.785508749160 1.942212405112 2.010846927876
0.785412772539 1.942169884463 2.010841215870
0.785316800399 1.942127341902 2.010835504094
0.785220831665 1.942084778791 2.010829791361
0.785124865184 1.942042196137 2.010824076664
0.785028899777 1.941999594287 2.010818359260
0.784932934336 1.941956972859 2.010812638698
0.784836967949 1.941914330963 2.010806914777
0.784741000051 1.941871667613 2.010801187491
0.784645030569 1.941828982202 2.010795456962
0.784549059995 1.941786274866 2.010789723387
0.784453089360 1.941743546600 2.010783987008
0.784357120068 1.941700799073 2.010778248089
0.784261153640 1.941658034174 2.010772506917
0.784165191386 1.941615253447 2.010766763796
0.784069234128 1.941572457568 2.010761019043
0.783973282017 1.941529646065 2.010755272974
0.783877334524 1.941486817362 2.010749525880
0.783781390604 1.941443969160 2.010743777976
0.783685448976 1.941401099056 2.010738029338
0.783589508455 1.941358205205 2.010732279831
0.783493568211 1.941315286854 2.010726529047
0.783397627893 1.941272344573 2.010720776274
0.783301687570 1.941229380141 2.010715020520
0.783205747512 1.941186396113 2.010709260617
0.783109807892 1.941143395215 2.010703495381
0.783013868501 1.941100379748 2.010697723836
0.782917928576 1.941057351162 2.010691945417
0.782821986812 1.941014309922 2.010686160127
0.782726041532 1.940971255673 2.010680368570
0.782630090983 1.940928187625 2.010674571838
0.782534133646 1.940885105025 2.010668771264
0.782438168463 1.940842007544 2.010662968074
0.782342194902 1.940798895477 2.010657163037
0.782246212856 1.940755769695 2.010651356206
0.782150222393 1.940712631387 2.010645546832
0.782054223469 1.940669481691 2.010639733505
0.781958215692 1.940626321357 2.010633914504
0.781862198229 1.940583150539 2.010628088274
0.781766169898 1.940539968792 2.010622253931
0.781670129403 1.940496775269 2.010616411641
0.781574075664 1.940453569028 2.010610562776
0.781478008116 1.940410349353 2.010604709795
0.781381926898 1.940367115978 2.010598855863
0.781285832869 1.940323869135 2.010593004306
0.781189727451 1.940280609431 2.010587158035
0.781093612359 1.940237337585 2.010581319085
0.780997489290 1.940194054149 2.010575488387
0.780901359672 1.940150759279 2.010569665808
0.780805224525 1.940107452666 2.010563850441
0.780709084460 1.940064133635 2.010558041045
0.780612939773 1.940020801387 2.010552236495
0.780516790584 1.939977455297 2.010546436125
0.780420636949 1.939934095187 2.010540639864
0.780324478889 1.939890721470 2.010534848153
0.780228316334 1.939847335134 2.010529061692
0.780132149017 1.939803937571 2.010523281106
0.780035976357 1.939760530307 2.010517506665
0.779939797422 1.939717114731 2.010511738133
0.779843610998 1.939673691897 2.010505974811
0.779747415779 1.939630262475 2.010500215748
0.779651210644 1.939586826853 2.010494460040
0.779554994951 1.939543385361 2.010488707131
0.779458768768 1.939499938536 2.010482957008
0.779362532971 1.939456487352 2.010477210221
0.779266289191 1.939413033324 2.010471467732
0.779170039582 1.939369578463 2.010465730639
0.779073786495 1.939326125076 2.010459999844
0.778977532100 1.939282675476 2.010454275788
0.778881278037 1.939239231671 2.010448558306
0.778785025174 1.939195795121 2.010442846641
0.778688773494 1.939152366625 2.010437139608
0.778592522137 1.939108946351 2.010431435842
0.778496269575 1.939065534008 2.010425734056
0.778400013896 1.939022129093 2.010420033231
0.778303753147 1.938978731141 2.010414332704
0.778207485688 1.938935339908 2.010408632157
0.778111210495 1.938891955442 2.010402931512
0.778014927365 1.938848578029 2.010397230831
0.777918636979 1.938805208031 2.010391530239
0.777822340784 1.938761845686 2.010385829923
0.777726040699 1.938718490918 2.010380130218
0.777629738704 1.938675143235 2.010374431723
0.777533436352 1.938631801725 2.010368735425
0.777437134350 1.938588465178 2.010363042749
0.777340832295 1.938545132284 2.010357355504
0.777244528649 1.938501801854 2.010351675720
0.777148221010 1.938458473009 2.010346005376
0.777051906601 1.938415145279 2.010340346100
0.776955582908 1.938371818584 2.010334698885
0.776859248277 1.938328493108 2.010329063892
0.776762902329 1.938285169099 2.010323440393
0.776666546051 1.938241846647 2.010317826855
0.776570181537 1.938198525515 2.010312221166
0.776473811415 1.938155205048 2.010306620940
0.776377438104 1.938111884204 2.010301023877
0.776281063105 1.938068561689 2.010295428090
0.776184686506 1.938025236153 2.010289832367
0.776088306850 1.937981906402 2.010284236324
0.775991921390 1.937938571571 2.010278640448
0.775895526691 1.937895231215 2.010273046006
0.775799119391 1.937851885309 2.010267454871
0.775702696956 1.937808534172 2.010261869266
0.775606258207 1.937765178346 2.010256291484
0.775509803536 1.937721818493 2.010250723602
0.775413334753 1.937678455328 2.010245167252
0.775316854664 1.937635089622 2.010239623449
0.775220366497 1.937591722256 2.010234092517
0.775123873358 1.937548354292 2.010228574102
0.775027377835 1.937504987019 2.010223067252
0.774930881825 1.937461621925 2.010217570562
0.774834386581 1.937418260579 2.010212082324
0.774737892905 1.937374904427 2.010206600674
0.774641401386 1.937331554559 2.010201123701
0.774544912586 1.937288211494 2.010195649529
0.774448427127 1.937244875065 2.010190176361
0.774351945663 1.937201544445 2.010184702520
0.774255468786 1.937158218324 2.010179226488
0.774158996941 1.937114895213 2.010173746980
0.774062530383 1.937071573777 2.010168263018
0.773966069227 1.937028253139 2.010162774023
0.773869613560 1.936984933040 2.010157279882
0.773773163578 1.936941613818 2.010151780966
0.773676719678 1.936898296211 2.010146278081
0.773580282466 1.936854981028 2.010140772358
0.773483852666 1.936811668793 2.010135265080
0.773387430952 1.936768359475 2.010129757496
0.773291017761 1.936725052384 2.010124250638
0.773194613151 1.936681746287 2.010118745203
0.773098216760 1.936638439711 2.010113241497
0.773001827863 1.936595131365 2.010107739464
0.772905445528 1.936551820537 2.010102238773
0.772809068794 1.936508507369 2.010096738949
0.772712696822 1.936465192894 2.010091239500
0.772616328969 1.936421878817 2.010085740031
0.772519964767 1.936378567101 2.010080240305
0.772423603821 1.936335259444 2.010074740261
0.772327245680 1.936291956823 2.010069239990
0.772230889729 1.936248659210 2.010063739675
0.772134535148 1.936205365583 2.010058239514
0.772038180936 1.936162074206 2.010052739639
0.771941826003 1.936118783132 2.010047240047
0.771845469270 1.936075490767 2.010041740548
0.771749109752 1.936032196342 2.010036240751
0.771652746595 1.935988900143 2.010030740094
0.771556379056 1.935945603415 2.010025237926
0.771460006467 1.935902307964 2.010019733649
0.771363628218 1.935859015539 2.010014226882
0.771267243770 1.935815727181 2.010008717642
0.771170852726 1.935772442717 2.010003206475
0.771074454924 1.935729160553 2.009997694507
0.770978050502 1.935685877851 2.009992183375
0.770881639881 1.935642591063 2.009986675021
0.770785223651 1.935599296715 2.009981171390
0.770688802337 1.935555992228 2.009975674076
0.770592376128 1.935512676607 2.009970184006
0.770495944630 1.935469350790 2.009964701236
0.770399506744 1.935426017585 2.009959224941
0.770303060726 1.935382681195 2.009953753597
0.770206604450 1.935339346449 2.009948285344
0.770110135807 1.935296017896 2.009942818450
0.770013653157 1.935252698995 2.009937351755
0.769917155684 1.935209391555 2.009931885009
0.769820643574 1.935166095552 2.009926418996
0.769724117944 1.935122809323 2.009920955440
0.769627580535 1.935079530094 2.009915496706
0.769531033280 1.935036254663 2.009910045376
0.769434477832 1.934992980106 2.009904603816
0.769337915216 1.934949704310 2.009899173829
0.769241345659 1.934906426251 2.009893756477
0.769144768643 1.934863145966 2.009888352082
0.769048183123 1.934819864259 2.009882960380
0.768951587828 1.934776582241 2.009877580760
0.768854981528 1.934733300836 2.009872212495
0.768758363206 1.934690020377 2.009866854899
0.768661732085 1.934646740401 2.009861507370
0.768565087562 1.934603459677 2.009856169327
0.768468429097 1.934560176463 2.009850840099
0.768371756150 1.934516888913 2.009845518817
0.768275068214 1.934473595551 2.009840204387
0.768178364938 1.934430295673 2.009834895573
0.768081646312 1.934386989608 2.009829591186
0.767984912823 1.934343678761 2.009824290331
0.767888165495 1.934300365434 2.009818992654
0.767791405780 1.934257052465 2.009813698490
0.767694635287 1.934213742762 2.009808408889
0.767597855438 1.934170438836 2.009803125474
0.767501067121 1.934127142423 2.009797850171
0.767404270483 1.934083854293 2.009792584876
0.767307464903 1.934040574254 2.009787331114
0.767210649168 1.933997301367 2.009782089804
0.767113821807 1.933954034298 2.009776861157
0.767016981459 1.933910771730 2.009771644738
0.766920127179 1.933867512729 2.009766439681
0.766823258586 1.933824256993 2.009761244993
0.766726375826 1.933781004918 2.009756059889
0.766629479386 1.933737757489 2.009750884070
0.766532569838 1.933694516022 2.009745717885
0.766435647616 1.933651281839 2.009740562330
0.766338712907 1.933608055959 2.009735418882
0.766241765695 1.933564838893 2.009730289183
0.766144805903 1.933521630569 2.009725174630
0.766047833601 1.933478430418 2.009720075952
0.765950849148 1.933435237577 2.009714992850
0.765853853230 1.933392051140 2.009709923785
0.765756846766 1.933348870385 2.009704865972
0.765659830704 1.933305694914 2.009699815590
0.765562805796 1.933262524670 2.009694768197
0.765465772434 1.933219359824 2.009689719269
0.765368730598 1.933176200592 2.009684664767
0.765271679946 1.933133047015 2.009679601624
0.765174619996 1.933089898788 2.009674528054
0.765077550328 1.933046755184 2.009669443617
0.764980470729 1.933003615089 2.009664349057
0.764883381234 1.932960477144 2.009659245946
0.764786282060 1.932917339948 2.009654136252
0.764689173488 1.932874202277 2.009649021919
0.764592055774 1.932831063258 2.009643904588
0.764494929164 1.932787922459 2.009638785484
0.764397794037 1.932744779885 2.009633665483
0.764300651137 1.932701635873 2.009628545288
0.764203501814 1.932658490938 2.009623425644
0.764106348125 1.932615345583 2.009618307466
0.764009192722 1.932572200116 2.009613191856
0.763912038475 1.932529054512 2.009608079974
0.763814887905 1.932485908330 2.009602972817
0.763717742564 1.932442760692 2.009597870994
0.763620602568 1.932399610338 2.009592774587
0.763523466449 1.932356455731 2.009587683147
0.763426331432 1.932313295227 2.009582595854
0.763329194095 1.932270127271 2.009577511778
0.763232051270 1.932226950602 2.009572430137
0.763134900923 1.932183764438 2.009567350463
0.763037742766 1.932140568594 2.009562272584
0.762940578397 1.932097363499 2.009557196420
0.762843410918 1.932054150109 2.009552121644
0.762746244117 1.932010929703 2.009547047342
0.762649081452 1.931967703613 2.009541971807
0.762551925129 1.931924472928 2.009536892583
0.762454775531 1.931881238268 2.009531806802
0.762357631170 1.931837999663 2.009526711758
0.762260489142 1.931794756594 2.009521605572
0.762163345938 1.931751508179 2.009516487755
0.762066198352 1.931708253470 2.009511359487
0.761969044194 1.931664991772 2.009506223494
0.761871882627 1.931621722900 2.009501083520
0.761774714042 1.931578447300 2.009495943522
0.761677539557 1.931535165995 2.009490806777
0.761580360355 1.931491880378 2.009485675168
0.761483177090 1.931448591910 2.009480548821
0.761385989582 1.931405301814 2.009475426215
0.761288796876 1.931362010871 2.009470304709
0.761191597647 1.931318719367 2.009465181334
0.761094390760 1.931275427207 2.009460053617
0.760997175791 1.931232134162 2.009454920197
0.760899953300 1.931188840157 2.009449781064
0.760802724755 1.931145545495 2.009444637374
0.760705492145 1.931102250944 2.009439490915
0.760608257410 1.931058957639 2.009434343432
0.760511021898 1.931015666837 2.009429196004
0.760413786048 1.930972379588 2.009424048707
0.760316549412 1.930929096444 2.009418900620
0.760219310988 1.930885817288 2.009413750188
0.760122069757 1.930842541373 2.009408595784
0.760024825205 1.930799267537 2.009403436277
0.759927577642 1.930755994554 2.009398271405
0.759830328180 1.930712721504 2.009393101835
0.759733078374 1.930669448035 2.009387928876
0.759635829639 1.930626174438 2.009382753963
0.759538582642 1.930582901493 2.009377578067
0.759441336887 1.930539630135 2.009372401253
0.759344090656 1.930496361038 2.009367222533
0.759246841332 1.930453094246 2.009362040073
0.759149586027 1.930409828972 2.009356851694
0.759052322308 1.930366563642 2.009351655534
0.758955048810 1.930323296184 2.009346450643
0.758857765525 1.930280024482 2.009341237351
0.758760473696 1.930236746890 2.009336017284
0.758663175347 1.930193462651 2.009330793020
0.758565872616 1.930150172129 2.009325567505
0.758468567101 1.930106876788 2.009320343378
0.758371259443 1.930063578944 2.009315122421
0.758273949252 1.930020281364 2.009309905271
0.758176635419 1.929976986823 2.009304691464
0.758079316678 1.929933697733 2.009299479788
0.757981992250 1.929890415914 2.009294268814
0.757884662352 1.929847142541 2.009289057449
0.757787328410 1.929803878220 2.009283845351
0.757689992929 1.929760623151 2.009278633092
0.757592659050 1.929717377279 2.009273422042
0.757495329945 1.929674140407 2.009268214025
0.757398008235 1.929630912220 2.009263010855
0.757300695582 1.929587692264 2.009257813887
0.757203392567 1.929544479921 2.009252623710
0.757106098858 1.929501274417 2.009247440040
0.757008813595 1.929458074914 2.009242261842
0.756911535844 1.929414880664 2.009237087606
0.756814265005 1.929371691203 2.009231915731
0.756717001041 1.929328506497 2.009226744877
0.756619744509 1.929285327008 2.009221574240
0.756522496396 1.929242153610 2.009216403681
0.756425257852 1.929198987388 2.009211233699
0.756328029908 1.929155829340 2.009206065281
0.756230813269 1.929112680092 2.009200899659
0.756133608228 1.929069539685 2.009195738034
0.756036414702 1.929026407533 2.009190581315
0.755939232363 1.928983282554 2.009185429906
0.755842060791 1.928940163461 2.009180283571
0.755744899614 1.928897049127 2.009175141386
0.755647748579 1.928853938937 2.009170001789
0.755550607557 1.928810833014 2.009164862718
0.755453476495 1.928767732274 2.009159721820
0.755356355336 1.928724638290 2.009154576719
0.755259243960 1.928681553003 2.009149425288
0.755162142153 1.928638478362 2.009144265914
0.755065049624 1.928595416005 2.009139097684
0.754967966075 1.928552367031 2.009133920487
0.754870891302 1.928509331947 2.009128734994
0.754773825314 1.928466310761 2.009123542532
0.754676768452 1.928423303183 2.009118344870
0.754579721485 1.928380308872 2.009113143956
0.754482685657 1.928337327639 2.009107941650
0.754385662674 1.928294359546 2.009102739506
0.754288654607 1.928251404895 2.009097538621
0.754191663723 1.928208464089 2.009092339577
0.754094692234 1.928165537441 2.009087142483
0.753997742024 1.928122624963 2.009081947070
0.753900814385 1.928079726204 2.009076752846
0.753803909815 1.928036840175 2.009071559251
0.753707027940 1.927993965369 2.009066365795
0.753610167575 1.927951099878 2.009061172147
0.753513326912 1.927908241560 2.009055978172
0.753416503809 1.927865388245 2.009050783895
0.753319696103 1.927822537933 2.009045589419
0.753222901885 1.927779688958 2.009040394803
0.753126119670 1.927736840122 2.009035199935
0.753029348453 1.927693990770 2.009030004425
0.752932587634 1.927651140812 2.009024807558
0.752835836882 1.927608290685 2.009019608311
0.752739095989 1.927565441253 2.009014405460
0.752642364754 1.927522593650 2.009009197747
0.752545642948 1.927479749067 2.009003984084
0.752448930353 1.927436908525 2.008998763761
0.752352226824 1.927394072658 2.008993536594
0.752255532350 1.927351241560 2.008988303000
0.752158847046 1.927308414722 2.008983063968
0.752062171077 1.927265591100 2.008977820933
0.751965504508 1.927222769294 2.008972575588
0.751868847142 1.927179947809 2.008967329669
0.751772198395 1.927137125348 2.008962084761
0.751675557277 1.927094301058 2.008956842159
0.751578922474 1.927051474668 2.008951602803
0.751482292549 1.927008646490 2.008946367270
0.751385666163 1.926965817266 2.008941135829
0.751289042280 1.926922987914 2.008935908492
0.751192420254 1.926880159236 2.008930685077
0.751095799780 1.926837331661 2.008925465235
0.750999180718 1.926794505108 2.008920248475
0.750902562850 1.926751678999 2.008915034182
0.750805945665 1.926708852433 2.008909821669
0.750709328266 1.926666024452 2.008904610257
0.750612709439 1.926623194351 2.008899399400
0.750516087908 1.926580361922 2.008894188812
0.750419462692 1.926537527573 2.008888978572
0.750322833468 1.926494692287 2.008883769168
0.750226200819 1.926451857419 2.008878561437
0.750129566277 1.926409024406 2.008873356410
0.750032932118 1.926366194459 2.008868155076
0.749936300960 1.926323368332 2.008862958117
0.749839675254 1.926280546229 2.008857765681
0.749743056812 1.926237727879 2.008852577245
0.749646446486 1.926194912749 2.008847391615
0.749549844105 1.926152100332 2.008842207065
0.749453248658 1.926109290414 2.008837021582
0.749356658671 1.926066483244 2.008831833173
0.749260072675 1.926023679549 2.008826640148
0.749163489607 1.925980880372 2.008821441323
0.749066909060 1.925938086796 2.008816236110
0.748970331315 1.925895299602 2.008811024473
0.748873757164 1.925852518978 2.008805806787
0.748777187604 1.925809744342 2.008800583644
0.748680623501 1.925766974340 2.008795355667
0.748584065323 1.925724207002 2.008790123383
0.748487513020 1.925681440031 2.008784887184
0.748390966057 1.925638671132 2.008779647377
0.748294423563 1.925595898318 2.008774404300
0.748197884532 1.925553120113 2.008769158457
0.748101347997 1.925510335629 2.008763910629
0.748004813120 1.925467544533 2.008758661913
0.747908279184 1.925424746923 2.008753413670
0.747811745523 1.925381943192 2.008748167379
0.747715211436 1.925339133905 2.008742924432
0.747618676156 1.925296319736 2.008737685895
0.747522138913 1.925253501452 2.008732452316
0.747425599087 1.925210679913 2.008727223601
0.747329056417 1.925167856064 2.008721999027
0.747232511192 1.925125030880 2.008716777372
0.747135964345 1.925082205260 2.008711557175
0.747039417401 1.925039379892 2.008706337063
0.746942872257 1.924996555131 2.008701116080
0.746846330840 1.924953730939 2.008695893945
0.746749794721 1.924910906935 2.008690671168
0.746653264786 1.924868082539 2.008685448982
0.746556741051 1.924825257204 2.008680229084
0.746460222673 1.924782430646 2.008675013242
0.746363708155 1.924739603014 2.008669802845
0.746267195694 1.924696774918 2.008664598502
0.746170683577 1.924653947298 2.008659399806
0.746074170513 1.924611121139 2.008654205332
0.745977655840 1.924568297124 2.008649012889
0.745881139541 1.924525475306 2.008643819974
0.745784622098 1.924482654912 2.008638624341
0.745688104229 1.924439834357 2.008633424521
0.745591586605 1.924397011484 2.008628220177
0.745495069609 1.924354183984 2.008623012173
0.745398553221 1.924311349901 2.008617802347
0.745302037028 1.924268508096 2.008612593016
0.745205520351 1.924225658552 2.008607386355
0.745109002422 1.924182802439 2.008602183790
0.745012482559 1.924139941935 2.008596985577
0.744915960269 1.924097079834 2.008591790677
0.744819435270 1.924054219071 2.008586596940
0.744722907419 1.924011362255 2.008581401573
0.744626376598 1.923968511334 2.008576201738
0.744529842603 1.923925667445 2.008570995133
0.744433305089 1.923882830967 2.008565780397
0.744336763592 1.923840001719 2.008560557244
0.744240217623 1.923797179227 2.008555326315
0.744143666816 1.923754362987 2.008550088802
0.744047111063 1.923711552644 2.008544845986
0.743950550600 1.923668748062 2.008539598817
0.743853986017 1.923625949311 2.008534347688
0.743757418177 1.923583156593 2.008529092428
0.743660848080 1.923540370163 2.008523832532
0.743564276718 1.923497590294 2.008518567524
0.743467704963 1.923454817284 2.008513297328
0.743371133529 1.923412051496 2.008508022531
0.743274563007 1.923369293396 2.008502744430
0.743177993957 1.923326543541 2.008497464871
0.743081427009 1.923283802505 2.008492185893
0.742984862917 1.923241070724 2.008486909310
0.742888302539 1.923198348310 2.008481636343
0.742791746723 1.923155634872 2.008476367396
0.742695196134 1.923112929418 2.008471102057
0.742598651068 1.923070230360 2.008465839293
0.742502111320 1.923027535673 2.008460577786
0.742405576164 1.922984843156 2.008455316295
0.742309044465 1.922942150766 2.008450053943
0.742212514905 1.922899456950 2.008444790344
0.742115986283 1.922856760897 2.008439525550
0.742019457796 1.922814062668 2.008434259838
0.741922929232 1.922771363164 2.008428993425
0.741826401024 1.922728663949 2.008423726193
0.741729874152 1.922685966954 2.008418457520
0.741633349919 1.922643274134 2.008413186270
0.741536829684 1.922600587123 2.008407910928
0.741440314607 1.922557906968 2.008402629873
0.741343805504 1.922515233968 2.008397341678
0.741247302817 1.922472567657 2.008392045384
0.741150806722 1.922429906927 2.008386740684
0.741054317291 1.922387250260 2.008381427962
0.740957834682 1.922344596039 2.008376108225
0.740861359247 1.922301942864 2.008370782934
0.740764891553 1.922259289825 2.008365453805
0.740668432283 1.922216636653 2.008360122618
0.740571982069 1.922173983741 2.008354791069
0.740475541303 1.922131331991 2.008349460670
0.740379109986 1.922088682557 2.008344132685
0.740282687673 1.922046036505 2.008338808078
0.740186273511 1.922003394507 2.008333487446
0.740089866353 1.921960756635 2.008328170928
0.739993464920 1.921918122319 2.008322858113
0.739897067931 1.921875490496 2.008317547961
0.739800674204 1.921832859906 2.008312238797
0.739704282689 1.921790229477 2.008306928392
0.739607892463 1.921747598667 2.008301614148
0.739511502735 1.921704967693 2.008296293384
0.739415112882 1.921662337553 2.008290963657
0.739318722545 1.921619709845 2.008285623062
0.739222331766 1.921577086423 2.008280270447
0.739125941133 1.921534468999 2.008274905485
0.739029551860 1.921491858795 2.008269528586
0.738933165760 1.921449256357 2.008264140668
0.738836785065 1.921406661581 2.008258742854
0.738740412120 1.921364073920 2.008253336158
0.738644048990 1.921321492720 2.008247921256
0.738547697064 1.921278917539 2.008242498385
0.738451356755 1.921236348366 2.008237067397
0.738355027349 1.921193785644 2.008231627935
0.738258707038 1.921151230099 2.008226179657
0.738162393129 1.921108682443 2.008220722444
0.738066082349 1.921066143059 2.008215256488
0.737969771200 1.921023611788 2.008209782229
0.737873456271 1.920981087915 2.008204300144
0.737777134474 1.920938570381 2.008198810428
0.737680803201 1.920896058157 2.008193312668
0.737584460409 1.920853550665 2.008187805620
0.737488104680 1.920811048107 2.008182287150
0.737391735277 1.920768551576 2.008176754417
0.737295352204 1.920726062890 2.008171204246
0.737198956250 1.920683584195 2.008165633645
0.737102548964 1.920641117431 2.008160040321
0.737006132542 1.920598663844 2.008154423105
0.736909709587 1.920556223685 2.008148782145
0.736813282774 1.920513796201 2.008143118851
0.736716854477 1.920471379927 2.008137435580
0.736620426433 1.920428973189 2.008131735149
0.736523999541 1.920386574656 2.008126020284
0.736427573845 1.920344183768 2.008120293120
0.736331148711 1.920301800885 2.008114554863
0.736234723147 1.920259427117 2.008108805653
0.736138296177 1.920217063856 2.008103044638
0.736041867162 1.920174712165 2.008097270215
0.735945435983 1.920132372204 2.008091480346
0.735849003029 1.920090042864 2.008085672894
0.735752569028 1.920047721725 2.008079845907
0.735656134774 1.920005405356 2.008073997828
0.735559700856 1.919963089871 2.008068127616
0.735463267473 1.919920771574 2.008062234820
0.735366834399 1.919878447542 2.008056319603
0.735270401097 1.919836115973 2.008050382744
0.735173966935 1.919793776249 2.008044425599
0.735077531415 1.919751428726 2.008038450014
0.734981094347 1.919709074350 2.008032458168
0.734884655903 1.919666714237 2.008026452332
0.734788216542 1.919624349336 2.008020434588
0.734691776841 1.919581980264 2.008014406532
0.734595337312 1.919539607304 2.008008369039
0.734498898245 1.919497230531 2.008002322147
0.734402459651 1.919454849948 2.007996265100
0.734306021291 1.919412465572 2.007990196550
0.734209582769 1.919370077383 2.007984114881
0.734113143635 1.919327685175 2.007978018574
0.734016703441 1.919285288353 2.007971906530
0.733920261742 1.919242885781 2.007965778276
0.733823818040 1.919200475765 2.007959634014
0.733727371726 1.919158056214 2.007953474519
0.733630922071 1.919115624980 2.007947300943
0.733534468312 1.919073180280 2.007941114585
0.733438009828 1.919030721099 2.007934916720
0.733341546369 1.918988247443 2.007928708517
0.733245078248 1.918945760367 2.007922491064
0.733148606423 1.918903261747 2.007916265477
0.733052132398 1.918860753858 2.007910033018
0.732955657944 1.918818238860 2.007903795172
0.732859184703 1.918775718325 2.007897553635
0.732762713772 1.918733192924 2.007891310202
0.732666245410 1.918690662341 2.007885066581
0.732569778953 1.918648125426 2.007878824182
0.732473312979 1.918605580528 2.007872583941
0.732376845681 1.918563025896 2.007866346211
0.732280375328 1.918520460062 2.007860110743
0.732183900685 1.918477882089 2.007853876728
0.732087421258 1.918435291663 2.007847642870
0.731990937299 1.918392689014 2.007841407452
0.731894449596 1.918350074726 2.007835168383
0.731797959140 1.918307449484 2.007828923228
0.731701466801 1.918264813852 2.007822669269
0.731604973150 1.918222168105 2.007816403637
0.731508478482 1.918179512143 2.007810123550
0.731411983025 1.918136845489 2.007803826645
0.731315487250 1.918094167330 2.007797511356
0.731218992102 1.918051476578 2.007791177254
0.731122499066 1.918008771928 2.007784825234
0.731026009956 1.917966051912 2.007778457484
0.730929526484 1.917923314936 2.007772077199
0.730833049738 1.917880559332 2.007765688086
0.730736579725 1.917837783425 2.007759293777
0.730640115195 1.917794985634 2.007752897285
0.730543653808 1.917752164596 2.007746500646
0.730447192671 1.917709319304 2.007740104835
0.730350729071 1.917666449242 2.007733709961
0.730254261219 1.917623554493 2.007727315657
0.730157788744 1.917580635785 2.007720921511
0.730061312785 1.917537694481 2.007714527386
0.729964835633 1.917494732471 2.007708133497
0.729868360016 1.917451751986 2.007701740201
0.729771888257 1.917408755340 2.007695347563
0.729675421561 1.917365744613 2.007688954842
0.729578959667 1.917322721353 2.007682560089
0.729482500963 1.917279686321 2.007676160020
0.729386043046 1.917236639365 2.007669750272
0.729289583522 1.917193579459 2.007663325997
0.729193120814 1.917150504923 2.007656882676
0.729096654696 1.917107413814 2.007650416935
0.729000186407 1.917064304408 2.007643927123
0.728903718315 1.917021175671 2.007637413496
0.728807253264 1.916978027610 2.007630877931
0.728710793814 1.916934861388 2.007624323250
0.728614341647 1.916891679169 2.007617752335
0.728517897297 1.916848483689 2.007611167290
0.728421460286 1.916805277662 2.007604568878
0.728325029575 1.916762063137 2.007597956398
0.728228604140 1.916718840996 2.007591328019
0.728132183461 1.916675610714 2.007584681480
0.728035767727 1.916632370451 2.007578014930
0.727939357706 1.916589117475 2.007571327683
0.727842954334 1.916545848799 2.007564620653
0.727746558189 1.916502561870 2.007557896366
0.727650169078 1.916459255125 2.007551158534
0.727553785887 1.916415928272 2.007544411320
0.727457406792 1.916372582220 2.007537658495
0.727361029737 1.916329218696 2.007530902691
0.727264653038 1.916285839659 2.007524144931
0.727168275856 1.916242446698 2.007517384533
0.727071898385 1.916199040581 2.007510619368
0.726975521645 1.916155621080 2.007503846374
0.726879146954 1.916112187134 2.007497062186
0.726782775247 1.916068737262 2.007490263717
0.726686406498 1.916025270118 2.007483448568
0.726590039459 1.915981785006 2.007476615229
0.726493671833 1.915938282192 2.007469763047
0.726397300860 1.915894762938 2.007462892045
0.726300924138 1.915851229227 2.007456002653
0.726204540416 1.915807683284 2.007449095445
0.726108150092 1.915764127017 2.007442170922
0.726011755255 1.915720561554 2.007435229383
0.725915359221 1.915676986997 2.007428270863
0.725818965711 1.915633402460 2.007421295146
0.725722577919 1.915589806377 2.007414301791
0.725626197751 1.915546196991 2.007407290198
0.725529825477 1.915502572889 2.007400259651
0.725433459885 1.915458933443 2.007393209377
0.725337098887 1.915415279055 2.007386138577
0.725240740362 1.915371611157 2.007379046448
0.725144382979 1.915327931973 2.007371932185
0.725048026735 1.915284244126 2.007364794964
0.724951673057 1.915240550185 2.007357633920
0.724855324454 1.915196852256 2.007350448140
0.724758983851 1.915153151700 2.007343236689
0.724662653823 1.915109449027 2.007335998706
0.724566335981 1.915065743964 2.007328733548
0.724470030669 1.915022035671 2.007321440982
0.724373737055 1.914978323049 2.007314121361
0.724277453531 1.914934605070 2.007306775729
0.724181178288 1.914890881078 2.007299405799
0.724084909830 1.914847150993 2.007292013761
0.723988647307 1.914803415403 2.007284601936
0.723892390542 1.914759675510 2.007277172339
0.723796139814 1.914715932947 2.007269726252
0.723699895479 1.914672189489 2.007262263908
0.723603657609 1.914628446708 2.007254784412
0.723507425770 1.914584705631 2.007247285917
0.723411199031 1.914540966468 2.007239766056
0.723314976183 1.914497228460 2.007232222518
0.723218756086 1.914453489888 2.007224653652
0.723122538018 1.914409748232 2.007217058922
0.723026321902 1.914366000457 2.007209439117
0.722930108338 1.914322243353 2.007201796247
0.722833898429 1.914278473871 2.007194133171
0.722737693480 1.914234689370 2.007186453052
0.722641494654 1.914190887748 2.007178758796
0.722545302711 1.914147067453 2.007171052609
0.722449117890 1.914103227400 2.007163335799
0.722352939953 1.914059366855 2.007155608825
0.722256768360 1.914015485339 2.007147871563
0.722160602499 1.913971582596 2.007140123666
0.722064441877 1.913927658635 2.007132364885
0.721968286238 1.913883713802 2.007124595237
0.721872135566 1.913839748851 2.007116814955
0.721775989997 1.913795764930 2.007109024253
0.721679849709 1.913751763457 2.007101222977
0.721583714805 1.913707745881 2.007093410278
0.721487585266 1.913663713358 2.007085584435
0.721391460961 1.913619666443 2.007077742915
0.721295341699 1.913575604860 2.007069882678
0.721199227304 1.913531527450 2.007062000675
0.721103117672 1.913487432308 2.007054094412
0.721007012790 1.913443317108 2.007046162430
0.720910912727 1.913399179531 2.007038204584
0.720814817604 1.913355017686 2.007030222022
0.720718727574 1.913310830436 2.007022216883
0.720622642816 1.913266617542 2.007014191767
0.720526563545 1.913222379607 2.007006149110
0.720430490028 1.913178117853 2.006998090617
0.720334422572 1.913133833822 2.006990016871
0.720238361491 1.913089529084 2.006981927214
0.720142307037 1.913045205049 2.006973819914
0.720046259340 1.913000862913 2.006965692578
0.719950218382 1.912956503737 2.006957542701
0.719854184043 1.912912128584 2.006949368249
0.719758156239 1.912867738653 2.006941168138
0.719662135115 1.912823335308 2.006932942525
0.719566121255 1.912778919982 2.006924692869
0.719470115825 1.912734493958 2.006916421754
0.719374120588 1.912690058090 2.006908132533
0.719278137749 1.912645612549 2.006899828865
0.719182169655 1.912601156701 2.006891514244
0.719086218403 1.912556689163 2.006883191611
0.718990285470 1.912512208055 2.006874863095
0.718894371466 1.912467711387 2.006866529945
0.718798476077 1.912423197499 2.006858192606
0.718702598241 1.912378665425 2.006849850930
0.718606736480 1.912334115100 2.006841504430
0.718510889309 1.912289547351 2.006833152516
0.718415055588 1.912244963691 2.006824794653
0.718319234706 1.912200365973 2.006816430392
0.718223426562 1.912155756019 2.006808059304
0.718127631339 1.912111135309 2.006799680818
0.718031849184 1.912066504827 2.006791294068
0.717936079888 1.912021865080 2.006782897785
0.717840322713 1.911977216252 2.006774490312
0.717744576428 1.911932558449 2.006766069754
0.717648839553 1.911887891920 2.006757634249
0.717553110758 1.911843217181 2.006749182306
0.717457389269 1.911798535018 2.006740713117
0.717361675172 1.911753846332 2.006732226772
0.717265969492 1.911709151923 2.006723724310
0.717170274016 1.911664452240 2.006715207590
0.717074590904 1.911619747208 2.006706678996
0.716978922191 1.911575036173 2.006698141069
0.716883269321 1.911530317986 2.006689596125
0.716787632835 1.911485591209 2.006681045958
0.716692012305 1.911440854379 2.006672491680
0.716596406505 1.911396106270 2.006663933711
0.716500813761 1.911351346082 2.006655371890
0.716405232375 1.911306573519 2.006646805667
0.716309661007 1.911261788750 2.006638234292
0.716214098911 1.911216992273 2.006629656975
0.716118545988 1.911172184736 2.006621072986
0.716023002686 1.911127366749 2.006612481707
0.715927469790 1.911082538752 2.006603882669
0.715831948186 1.911037700940 2.006595275605
0.715736438686 1.910992853270 2.006586660540
0.715640941932 1.910947995506 2.006578037905
0.715545458385 1.910903127300 2.006569408633
0.715449988371 1.910858248273 2.006560774191
0.715354532129 1.910813358074 2.006552136490
0.715259089824 1.910768456421 2.006543497669
0.715163661515 1.910723543120 2.006534859765
0.715068247074 1.910678618071 2.006526224349
0.714972846118 1.910633681272 2.006517592212
0.714877457960 1.910588732816 2.006508963212
0.714782081636 1.910543772887 2.006500336317
0.714686715985 1.910498801731 2.006491709886
0.714591359773 1.910453819615 2.006483082089
0.714496011818 1.910408826760 2.006474451395
0.714400671070 1.910363823270 2.006465816975
0.714305336628 1.910318809068 2.006457178919
0.714210007700 1.910273783864 2.006448538204
0.714114683525 1.910228747181 2.006439896423
0.714019363322 1.910183698440 2.006431255363
0.713924046282 1.910138637101 2.006422616546
0.713828731640 1.910093562840 2.006413980872
0.713733418802 1.910048475711 2.006405348465
0.713638107489 1.910003376266 2.006396718756
0.713542797830 1.909958265595 2.006388090765
0.713447490352 1.909913145254 2.006379463491
0.713352185850 1.909868017099 2.006370836286
0.713256885137 1.909822883043 2.006362209095
0.713161588750 1.909777744783 2.006353582507
0.713066296683 1.909732603545 2.006344957608
0.712971008240 1.909687459911 2.006336335697
0.712875722068 1.909642313746 2.006327717967
0.712780436374 1.909597164250 2.006319105248
0.712685149273 1.909552010129 2.006310497890
0.712589859187 1.909506849842 2.006301895793
0.712494565164 1.909461681881 2.006293298558
0.712399267035 1.909416505040 2.006284705674
0.712303965338 1.909371318618 2.006276116671
0.712208661038 1.909326122530 2.006267531157
0.712113355103 1.909280917313 2.006258948748
0.712018048060 1.909235704035 2.006250368920
0.711922739666 1.909190484129 2.006241790853
0.711827428793 1.909145259184 2.006233213359
0.711732113573 1.909100030718 2.006224634946
0.711636791780 1.909054799985 2.006216054027
0.711541461361 1.909009567810 2.006207469229
0.711446120969 1.908964334497 2.006198879706
0.711350770372 1.908919099795 2.006190285351
0.711255410622 1.908873862938 2.006181686833
0.711160043943 1.908828622743 2.006173085411
0.711064673367 1.908783377767 2.006164482582
0.710969302208 1.908738126503 2.006155879644
0.710873933511 1.908692867593 2.006147277298
0.710778569615 1.908647600033 2.006138675416
0.710683211918 1.908602323342 2.006130073032
0.710587860900 1.908557037658 2.006121468554
0.710492516377 1.908511743737 2.006112860151
0.710397177889 1.908466442848 2.006104246165
0.710301845132 1.908421136557 2.006095625458
0.710206518292 1.908375826435 2.006086997570
0.710111198232 1.908330513742 2.006078362668
0.710015886474 1.908285199132 2.006069721324
0.709920585025 1.908239882451 2.006061074200
0.709825296098 1.908194562680 2.006052421768
0.709730021832 1.908149238041 2.006043764160
0.709634764056 1.908103906267 2.006035101202
0.709539524172 1.908058564982 2.006026432610
0.709444303124 1.908013212134 2.006017758286
0.709349101446 1.907967846381 2.006009078581
0.709253919316 1.907922467347 2.006000394445
0.709158756583 1.907877075701 2.005991707379
0.709063612746 1.907831673019 2.005983019201
0.708968486913 1.907786261462 2.005974331694
0.708873377780 1.907740843345 2.005965646238
0.708778283691 1.907695420676 2.005956963557
0.708683202831 1.907649994775 2.005948283656
0.708588133541 1.907604566067 2.005939605986
0.708493074710 1.907559134075 2.005930929770
0.708398026136 1.907513697626 2.005922254392
0.708302988760 1.907468255202 2.005913579718
0.708207964646 1.907422805351 2.005904906225
0.708112956684 1.907377347046 2.005896234882
0.708017968040 1.907331879901 2.005887566812
0.707923001462 1.907286404189 2.005878902803
0.707828058618 1.907240920670 2.005870242836
0.707733139635 1.907195430272 2.005861585750
0.707638242986 1.907149933726 2.005852929175
0.707543365769 1.907104431276 2.005844269748
0.707448504327 1.907058922535 2.005835603593
0.707353655066 1.907013406566 2.005826926937
0.707258815248 1.906967882148 2.005818236719
0.707163983565 1.906922348188 2.005809531057
0.707069160337 1.906876804146 2.005800809460
0.706974347299 1.906831250353 2.005792072775
0.706879547034 1.906785688131 2.005783322887
0.706784762233 1.906740119641 2.005774562286
0.706689994985 1.906694547500 2.005765793606
0.706595246306 1.906648974230 2.005757019238
0.706500516004 1.906603401689 2.005748241080
0.706405802911 1.906557830610 2.005739460447
0.706311105385 1.906512260384 2.005730678083
0.706216421893 1.906466689139 2.005721894250
0.706121751500 1.906421114117 2.005713108803
0.706027094115 1.906375532248 2.005704321252
0.705932450413 1.906329940817 2.005695530777
0.705837821496 1.906284338035 2.005686736251
0.705743208400 1.906238723425 2.005677936305
0.705648611619 1.906193097909 2.005669129470
0.705554030813 1.906147463611 2.005660314399
0.705459464781 1.906101823415 2.005651490153
0.705364911702 1.906056180404 2.005642656468
0.705270369576 1.906010537289 2.005633813936
0.705175836707 1.905964895961 2.005624964027
0.705081312095 1.905919257230 2.005616108926
0.704986795606 1.905873620791 2.005607251187
0.704892287902 1.905827985390 2.005598393284
0.704797790150 1.905782349121 2.005589537161
0.704703303624 1.905736709791 2.005580683878
0.704608829310 1.905691065259 2.005571833454
0.704514367642 1.905645413712 2.005562984940
0.704419918417 1.905599753815 2.005554136697
0.704325480895 1.905554084769 2.005545286816
0.704231054028 1.905508406247 2.005536433560
0.704136636737 1.905462718275 2.005527575730
0.704042228140 1.905417021050 2.005518712870
0.703947827688 1.905371314749 2.005509845272
0.703853435194 1.905325599344 2.005500973820
0.703759050761 1.905279874469 2.005492099719
0.703664674671 1.905234139340 2.005483224228
0.703570307271 1.905188392778 2.005474348444
0.703475948887 1.905142633329 2.005465473223
0.703381599758 1.905096859484 2.005456599212
0.703287259987 1.905051069960 2.005447726962
0.703192929490 1.905005263995 2.005438857050
0.703098607917 1.904959441603 2.005429990127
0.703004294587 1.904913603704 2.005421126844
0.702909988443 1.904867752116 2.005412267651
0.702815688095 1.904821889369 2.005403412510
0.702721391956 1.904776018399 2.005394560599
0.702627098480 1.904730142166 2.005385710125
0.702532806467 1.904684263289 2.005376858314
0.702438515347 1.904638383786 2.005368001634
0.702344225370 1.904592504958 2.005359136237
0.702249937642 1.904546627450 2.005350258532
0.702155653963 1.904500751453 2.005341365785
0.702061376514 1.904454876963 2.005332456591
0.701967107465 1.904409004046 2.005323531112
0.701872848600 1.904363132992 2.005314591012
0.701778601077 1.904317264352 2.005305639082
0.701684365363 1.904271398826 2.005296678638
0.701590141372 1.904225537063 2.005287712819
0.701495928735 1.904179679431 2.005278743916
0.701401727127 1.904133825838 2.005269772900
0.701307536547 1.904087975671 2.005260799214
0.701213357463 1.904042127851 2.005251820866
0.701119190816 1.903996281020 2.005242834795
0.701025037895 1.903950433779 2.005233837396
0.700930900141 1.903904584927 2.005224825096
0.700836778978 1.903858733637 2.005215794853
0.700742675717 1.903812879524 2.005206744490
0.700648591559 1.903767022602 2.005197672825
0.700554527676 1.903721163168 2.005188579603
0.700460485317 1.903675301641 2.005179465280
0.700366465864 1.903629438408 2.005170330743
0.700272470799 1.903583573728 2.005161177038
0.700178501570 1.903537707678 2.005152005165
0.700084559397 1.903491840150 2.005142815968
0.699990645076 1.903445970870 2.005133610122
0.699896758865 1.903400099403 2.005124388187
0.699802900488 1.903354225144 2.005115150682
0.699709069271 1.903308347288 2.005105898170
0.699615264361 1.903262464807 2.005096631293
0.699521484948 1.903216576459 2.005087350783
0.699427730427 1.903170680851 2.005078057440
0.699334000419 1.903124776561 2.005068752096
0.699240294671 1.903078862297 2.005059435574
0.699146612864 1.903032937060 2.005050108668
0.699052954418 1.902987000261 2.005040772124
0.698959318376 1.902941051751 2.005031426636
0.698865703439 1.902895091759 2.005022072837
0.698772108141 1.902849120742 2.005012711292
0.698678531118 1.902803139193 2.005003342493
0.698584971388 1.902757147457 2.004993966864
0.698491428520 1.902711145618 2.004984584786
0.698397902635 1.902665133467 2.004975196639
0.698304394227 1.902619110572 2.004965802867
0.698210903846 1.902573076398 2.004956404037
0.698117431766 1.902527030430 2.004947000878
0.698023977749 1.902480972244 2.004937594269
0.697930540993 1.902434901494 2.004928185169
0.697837120315 1.902388817793 2.004918774488
0.697743714489 1.902342720550 2.004909362927
0.697650322647 1.902296608797 2.004899950815
0.697556944590 1.902250481096 2.004890538003
0.697463580894 1.902204335580 2.004881123834
0.697370232751 1.902158170147 2.004871707219
0.697276901570 1.902111982785 2.004862286817
0.697183588465 1.902065771972 2.004852861268
0.697090293784 1.902019537060 2.004843429447
0.696997016835 1.901973278533 2.004833990679
0.696903755903 1.901926998089 2.004824544863
0.696810508599 1.901880698508 2.004815092488
0.696717272414 1.901834383322 2.004805634553
0.696624045362 1.901788056361 2.004796172395
0.696530826506 1.901741721262 2.004786707493
0.696437616244 1.901695381044 2.004777241273
0.696344416259 1.901649037828 2.004767774959
0.696251229176 1.901602692734 2.004758309479
0.696158058026 1.901556345965 2.004748845419
0.696064905664 1.901509997023 2.004739383024
0.695971774296 1.901463645005 2.004729922213
0.695878665225 1.901417288876 2.004720462599
0.695785578831 1.901370927696 2.004711003520
0.695692514745 1.901324560721 2.004701544079
0.695599472132 1.901278187416 2.004692083200
0.695506449958 1.901231807379 2.004682619725
0.695413447171 1.901185420225 2.004673152526
0.695320462755 1.901139025500 2.004663680613
0.695227495697 1.901092622632 2.004654203227
0.695134544905 1.901046210973 2.004644719860
0.695041609174 1.900999789901 2.004635230209
0.694948687231 1.900953358960 2.004625734064
0.694855777868 1.900906917992 2.004616231165
0.694762880133 1.900860467223 2.004606721087
0.694669993498 1.900814007248 2.004597203208
0.694577117944 1.900767538932 2.004587676798
0.694484253904 1.900721063216 2.004578141244
0.694391402089 1.900674580900 2.004568596364
0.694298563221 1.900628092445 2.004559042730
0.694205737765 1.900581597862 2.004549481909
0.694112925741 1.900535096731 2.004539916522
0.694020126670 1.900488588357 2.004530350069
0.693927339671 1.900442072037 2.004520786523
0.693834563686 1.900395547386 2.004511229764
0.693741797747 1.900349014614 2.004501682963
0.693649041223 1.900302474701 2.004492148081
0.693556293980 1.900255929391 2.004482625576
0.693463556420 1.900209380997 2.004473114430
0.693370829419 1.900162832050 2.004463612459
0.693278114196 1.900116284879 2.004454116850
0.693185412167 1.900069741201 2.004444624767
0.693092724832 1.900023201852 2.004435133886
0.693000053698 1.899976666700 2.004425642712
0.692907400246 1.899930134781 2.004416150612
0.692814765894 1.899883604597 2.004406657580
0.692722151950 1.899837074508 2.004397163829
0.692629559530 1.899790543091 2.004387669344
0.692536989462 1.899744009383 2.004378173560
0.692444442207 1.899697472917 2.004368675278
0.692351917850 1.899650933569 2.004359172849
0.692259416181 1.899604391253 2.004349664593
0.692166936862 1.899557845565 2.004340149326
0.692074479652 1.899511295487 2.004330626842
0.691982044596 1.899464739255 2.004321098201
0.691889632123 1.899418174439 2.004311565724
0.691797242983 1.899371598232 2.004302032698
0.691704878018 1.899325007882 2.004292502840
0.691612537829 1.899278401173 2.004282979683
0.691520222413 1.899231776830 2.004273466027
0.691427930918 1.899185134767 2.004263963606
0.691335661600 1.899138476106 2.004254473029
0.691243412037 1.899091802981 2.004244994002
0.691151179582 1.899045118164 2.004235525735
0.691058961937 1.898998424604 2.004226067403
0.690966757713 1.898951724955 2.004216618518
0.690874566812 1.898905021187 2.004207179116
0.690782390511 1.898858314337 2.004197749706
0.690690231217 1.898811604419 2.004188331036
0.690598091925 1.898764890497 2.004178923753
0.690505975540 1.898718170887 2.004169528091
0.690413884205 1.898671443465 2.004160143685
0.690321818829 1.898624706005 2.004150769581
0.690229778909 1.898577956537 2.004141404426
0.690137762693 1.898531193643 2.004132046779
0.690045767613 1.898484416660 2.004122695441
0.689953790859 1.898437625762 2.004113349698
0.689861829947 1.898390821884 2.004104009411
0.689769883124 1.898344006505 2.004094674929
0.689677949532 1.898297181321 2.004085346869
0.689586029119 1.898250347870 2.004076025838
0.689494122358 1.898203507191 2.004066712199
0.689402229869 1.898156659596 2.004057405935
0.689310352085 1.898109804622 2.004048106670
0.689218489029 1.898062941171 2.004038813797
0.689126640269 1.898016067815 2.004029526670
0.689034805020 1.897969183178 2.004020244779
0.688942982358 1.897922286299 2.004010967843
0.688851171446 1.897875376864 2.004001695781
0.688759371713 1.897828455242 2.003992428598
0.688667582934 1.897781522302 2.003983166215
0.688575805207 1.897734579077 2.003973908335
0.688484038841 1.897687626354 2.003964654388
0.688392284223 1.897640664338 2.003955403596
0.688300541684 1.897593692471 2.003946155128
0.688208811436 1.897546709492 2.003936908296
0.688117093551 1.897499713708 2.003927662730
0.688025388011 1.897452703410 2.003918418437
0.687933694784 1.897405677317 2.003909175757
0.687842013896 1.897358634916 2.003899935196
0.687750345489 1.897311576603 2.003890697222
0.687658689855 1.897264503594 2.003881462089
0.687567047438 1.897217417647 2.003872229758
0.687475418826 1.897170320677 2.003862999968
0.687383804731 1.897123214387 2.003853772411
0.687292205970 1.897076100026 2.003844546977
0.687200623435 1.897028978320 2.003835323963
0.687109058047 1.896981849586 2.003826104161
0.687017510693 1.896934713946 2.003816888801
0.686925982147 1.896887571568 2.003807679330
0.686834472991 1.896840422829 2.003798477132
0.686742983555 1.896793268336 2.003789283248
0.686651513898 1.896746108829 2.003780098229
0.686560063847 1.896698944995 2.003770922165
0.686468633080 1.896651777287 2.003761754881
0.686377221243 1.896604605843 2.003752596246
0.686285828064 1.896557430543 2.003743446460
0.686194453416 1.896510251204 2.003734306222
0.686103097326 1.896463067845 2.003725176675
0.686011759896 1.896415880931 2.003716059128
0.685920441174 1.896368691482 2.003706954636
0.685829141007 1.896321500988 2.003697863554
0.685737858927 1.896274311129 2.003688785224
0.685646594112 1.896227123352 2.003679717929
0.685555345446 1.896179938445 2.003670659140
0.685464111678 1.896132756213 2.003661606013
0.685372891641 1.896085575378 2.003652556003
0.685281684472 1.896038393742 2.003643507407
0.685190489778 1.895991208568 2.003634459672
0.685099307711 1.895944017081 2.003625413368
0.685008138903 1.895896816950 2.003616369842
0.684916984305 1.895849606618 2.003607330643
0.684825844949 1.895802385400 2.003598296928
0.684734721705 1.895755153338 2.003589269012
0.684643615083 1.895707910883 2.003580246224
0.684552525123 1.895660658524 2.003571227096
0.684461451398 1.895613396486 2.003562209819
0.684370393101 1.895566124599 2.003553192798
0.684279349205 1.895518842372 2.003544175110
0.684188318627 1.895471549224 2.003535156700
0.684097300372 1.895424244793 2.003526138241
0.684006293633 1.895376929185 2.003517120698
0.683915297829 1.895329603083 2.003508104748
0.683824312611 1.895282267655 2.003499090257
0.683733337849 1.895234924284 2.003490075998
0.683642373620 1.895187574218 2.003481059735
0.683551420213 1.895140218234 2.003472038654
0.683460478151 1.895092856446 2.003463010013
0.683369548195 1.895045488305 2.003453971824
0.683278631337 1.894998112821 2.003444923340
0.683187728742 1.894950728908 2.003435865204
0.683096841644 1.894903335778 2.003426799213
0.683005971205 1.894855933243 2.003417727785
0.682915118365 1.894808521844 2.003408653312
0.682824283713 1.894761102757 2.003399577594
0.682733467401 1.894713677518 2.003390501545
0.682642669137 1.894666247635 2.003381425235
0.682551888231 1.894618814204 2.003372348223
0.682461123708 1.894571377615 2.003363270041
0.682370374434 1.894523937452 2.003354190630
0.682279639251 1.894476492555 2.003345110564
0.682188917084 1.894429041266 2.003336030968
0.682098207017 1.894381581740 2.003326953172
0.682007508343 1.894334112276 2.003317878230
0.681916820583 1.894286631577 2.003308806494
0.681826143502 1.894239138907 2.003299737411
0.681735477105 1.894191634129 2.003290669653
0.681644821628 1.894144117658 2.003281601536
0.681554177488 1.894096590349 2.003272531607
0.681463545212 1.894049053357 2.003263459190
0.681372925308 1.894001508012 2.003254384686
0.681282318125 1.893953955695 2.003245309526
0.681191723710 1.893906397736 2.003236235756
0.681101141708 1.893858835330 2.003227165395
0.681010571339 1.893811269472 2.003218099781
0.680920011480 1.893763700914 2.003209039127
0.680829460845 1.893716130172 2.003199982443
0.680738918226 1.893668557576 2.003190927874
0.680648382735 1.893620983362 2.003181873340
0.680557853994 1.893573407783 2.003172817273
0.680467332192 1.893525831212 2.003163759193
0.680376818003 1.893478254189 2.003154699936
0.680286312361 1.893430677390 2.003145641428
0.680195816152 1.893383101505 2.003136586087
0.680105329895 1.893335527064 2.003127536022
0.680014853501 1.893287954226 2.003118492298
0.679924386174 1.893240382629 2.003109454501
0.679833926480 1.893192811310 2.003100420743
0.679743472575 1.893145238753 2.003091388099
0.679653022521 1.893097663048 2.003082353344
0.679562574628 1.893050082104 2.003073313734
0.679472127727 1.893002493878 2.003064267604
0.679381681333 1.892954896529 2.003055214577
0.679291235670 1.892907288478 2.003046155365
0.679200791581 1.892859668343 2.003037091222
0.679110350371 1.892812034798 2.003028023259
0.679019913626 1.892764386410 2.003018951860
0.678929483066 1.892716721536 2.003009876381
0.678839060427 1.892669038318 2.003000795225
0.678748647374 1.892621334812 2.002991706248
0.678658245423 1.892573609217 2.002982607343
0.678567855834 1.892525860142 2.002973496995
0.678477479476 1.892478086828 2.002964374630
0.678387116687 1.892430289253 2.002955240638
0.678296767162 1.892382468076 2.002946096105
0.678206429934 1.892334624430 2.002936942362
0.678116103476 1.892286759606 2.002927780521
0.678025785933 1.892238874730 2.002918611176
0.677935475444 1.892190970502 2.002909434368
0.677845170479 1.892143047073 2.002900249789
0.677754870086 1.892095104083 2.002891057143
0.677664573979 1.892047140837 2.002881856504
0.677574282428 1.891999156552 2.002872648495
0.677483995964 1.891951150595 2.002863434226
0.677393715009 1.891903122652 2.002854214986
0.677303439536 1.891855072771 2.002844991798
0.677213168894 1.891807001299 2.002835765009
0.677122901887 1.891758908733 2.002826534074
0.677032637098 1.891710795562 2.002817297643
0.676942373393 1.891662662143 2.002808053944
0.676852110460 1.891614508659 2.002798801352
0.676761849217 1.891566335159 2.002789538974
0.676671591936 1.891518141644 2.002780267050
0.676581342024 1.891469928168 2.002770987025
0.676491103488 1.891421694901 2.002761701274
0.676400880206 1.891373442124 2.002752412534
0.676310675196 1.891325170168 2.002743123236
0.676220490070 1.891276879330 2.002733834926
0.676130324823 1.891228569789 2.002724547964
0.676040178010 1.891180241598 2.002715261575
0.675950047241 1.891131894736 2.002705974247
0.675859929869 1.891083529225 2.002696684322
0.675769823666 1.891035145259 2.002687390622
0.675679727308 1.890986743301 2.002678092899
0.675589640576 1.890938324073 2.002668791993
0.675499564235 1.890889888462 2.002659489666
0.675409499671 1.890841437312 2.002650188175
0.675319448427 1.890792971207 2.002640889727
0.675229411792 1.890744490290 2.002631595977
0.675139390542 1.890695994206 2.002622307717
0.675049384907 1.890647482204 2.002613024804
0.674959394709 1.890598953398 2.002603746340
0.674869419603 1.890550407106 2.002594471012
0.674779459295 1.890501843198 2.002585197478
0.674689513647 1.890453262319 2.002575924694
0.674599582638 1.890404665947 2.002566652110
0.674509666191 1.890356056218 2.002557379699
0.674419763946 1.890307435599 2.002548107868
0.674329875073 1.890258806455 2.002538837280
0.674239998200 1.890210170660 2.002529568675
0.674150131497 1.890161529333 2.002520302714
0.674060272891 1.890112882778 2.002511039873
0.673970420358 1.890064230620 2.002501780386
0.673880572199 1.890015572094 2.002492524222
0.673790727245 1.889966906372 2.002483271087
0.673700884938 1.889918232840 2.002474020447
0.673611045314 1.889869551234 2.002464771596
0.673521208915 1.889820861617 2.002455523759
0.673431376698 1.889772164229 2.002446276248
0.673341549965 1.889723459281 2.002437028633
0.673251730328 1.889674746794 2.002427780881
0.673161919684 1.889626026560 2.002418533418
0.673072120142 1.889577298238 2.002409287062
0.672982333870 1.889528561570 2.002400042831
0.672892562860 1.889479816623 2.002390801649
0.672802808635 1.889431063962 2.002381564037
0.672713071994 1.889382304661 2.002372329884
0.672623352864 1.889333540122 2.002363098386
0.672533650354 1.889284771722 2.002353868199
0.672443963004 1.889236000386 2.002344637791
0.672354289202 1.889187226213 2.002335405908
0.672264627632 1.889138448280 2.002326172032
0.672174977638 1.889089664711 2.002316936712
0.672085339371 1.889040873003 2.002307701638
0.671995713666 1.888992070560 2.002298469458
0.671906101682 1.888943255276 2.002289243358
0.671816504426 1.888894426016 2.002280026521
0.671726922316 1.888845582871 2.002270821606
0.671637354940 1.888796727089 2.002261630379
0.671547801105 1.888747860723 2.002252453572
0.671458259176 1.888698986073 2.002243290993
0.671368727580 1.888650105085 2.002234141814
0.671279205320 1.888601218860 2.002225004941
0.671189692300 1.888552327407 2.002215879343
0.671100189339 1.888503429685 2.002206764263
0.671010697863 1.888454523906 2.002197659256
0.670921219357 1.888405608000 2.002188564094
0.670831754791 1.888356680106 2.002179478595
0.670742304205 1.888307738943 2.002170402459
0.670652866637 1.888258783986 2.002161335180
0.670563440438 1.888209815412 2.002152276060
0.670474023871 1.888160833867 2.002143224296
0.670384615806 1.888111840146 2.002134179113
0.670295216252 1.888062834904 2.002125139856
0.670205826497 1.888013818467 2.002116106019
0.670116448777 1.887964790813 2.002107077198
0.670027085523 1.887915751682 2.002098052996
0.669937738413 1.887866700775 2.002089032942
0.669848407519 1.887817637945 2.002080016476
0.669759090862 1.887768563305 2.002071003033
0.669669784547 1.887719477223 2.002061992219
0.669580483506 1.887670380187 2.002052984018
0.669491182654 1.887621272618 2.002043978952
0.669401878153 1.887572154671 2.002034978134
0.669312568396 1.887523026133 2.002025983139
0.669223254429 1.887473886442 2.002016995733
0.669133939653 1.887424734843 2.002008017488
0.669044628889 1.887375570648 2.001999049408
0.668955327071 1.887326393515 2.001990091648
0.668866037920 1.887277203677 2.001981143428
0.668776762999 1.887228002044 2.001972203151
0.668687501383 1.887178790145 2.001963268712
0.668598250027 1.887129569918 2.001954337907
0.668509004686 1.887080343389 2.001945408832
0.668419761095 1.887031112330 2.001936480191
0.668330516054 1.886981877957 2.001927551426
0.668241268112 1.886932640744 2.001918622680
0.668152017675 1.886883400395 2.001909694617
0.668062766576 1.886834155956 2.001900768184
0.667973517276 1.886784906047 2.001891844383
0.667884271982 1.886735649158 2.001882924132
0.667795031971 1.886686383933 2.001874008211
0.667705797315 1.886637109382 2.001865097314
0.667616567044 1.886587824989 2.001856192129
0.667527339651 1.886538530690 2.001847293410
0.667438113733 1.886489226730 2.001838401998
0.667348888525 1.886439913434 2.001829518763
0.667259664144 1.886390590948 2.001820644473
0.667170441478 1.886341259009 2.001811779645
0.667081221783 1.886291916788 2.001802924396
0.666992006144 1.886242562872 2.001794078356
0.666902795013 1.886193195370 2.001785240660
0.666813587990 1.886143812155 2.001776410016
0.666724383926 1.886094411188 2.001767584854
0.666635181320 1.886044990856 2.001758763512
0.666545978863 1.885995550257 2.001749944438
0.666456775953 1.885946089355 2.001741126375
0.666367573005 1.885896608979 2.001732308507
0.666278371453 1.885847110648 2.001723490539
0.666189173455 1.885797596273 2.001714672696
0.666099981383 1.885748067790 2.001705855644
0.666010797272 1.885698526824 2.001697040307
0.665921622382 1.885648974443 2.001688227632
0.665832457000 1.885599411071 2.001679418312
0.665743300527 1.885549836547 2.001670612541
0.665654151796 1.885500250322 2.001661809856
0.665565009518 1.885450651691 2.001653009117
0.665475872719 1.885401040028 2.001644208661
0.665386741051 1.885351414922 2.001635406608
0.665297614916 1.885301776212 2.001626601253
0.665208495391 1.885252123912 2.001617791470
0.665119384002 1.885202458082 2.001608976990
0.665030282441 1.885152778712 2.001600158505
0.664941192283 1.885103085658 2.001591337516
0.664852114775 1.885053378684 2.001582515986
0.664763050719 1.885003657585 2.001573695857
0.664674000440 1.884953922355 2.001564878572
0.664584963823 1.884904173330 2.001556064719
0.664495940405 1.884854411238 2.001547253905
0.664406929495 1.884804637131 2.001538444884
0.664317930329 1.884754852191 2.001529635903
0.664228942246 1.884705057466 2.001520825165
0.664139964878 1.884655253611 2.001512011270
0.664050998315 1.884605440719 2.001503193524
0.663962043202 1.884555618297 2.001494372041
0.663873100734 1.884505785397 2.001485547627
0.663784172512 1.884455940881 2.001476721515
0.663695260262 1.884406083712 2.001467895052
0.663606365491 1.884356213209 2.001459069442
0.663517489122 1.884306329161 2.001450245624
0.663428631225 1.884256431762 2.001441424293
0.663339790920 1.884206521406 2.001432606038
0.663250966460 1.884156598374 2.001423791496
0.663162155510 1.884106662538 2.001414981450
0.663073355520 1.884056713171 2.001406176798
0.662984564109 1.884006748920 2.001397378404
0.662895779352 1.883956767971 2.001388586866
0.662806999915 1.883906768360 2.001379802306
0.662718225006 1.883856748337 2.001371024270
0.662629454210 1.883806706701 2.001362251796
0.662540687269 1.883756643006 2.001353483652
0.662451923912 1.883706557600 2.001344718684
0.662363163802 1.883656451499 2.001335956158
0.662274406614 1.883606326148 2.001327195974
0.662185652222 1.883556183143 2.001318438682
0.662096900911 1.883506023987 2.001309685278
0.662008153539 1.883455849941 2.001300936845
0.661919411561 1.883405661972 2.001292194161
0.661830676909 1.883355460801 2.001283457414
0.661741951745 1.883305246987 2.001274726143
0.661653238146 1.883255021018 2.001265999429
0.661564537819 1.883204783371 2.001257276291
0.661475851909 1.883154534530 2.001248556153
0.661387180944 1.883104274973 2.001239839223
0.661298524901 1.883054005166 2.001231126621
0.661209883346 1.883003725557 2.001222420195
0.661121255589 1.882953436598 2.001213722040
0.661032640790 1.882903138772 2.001205033857
0.660944037994 1.882852832586 2.001196356347
0.660855446108 1.882802518513 2.001187688818
0.660766863859 1.882752196873 2.001179029179
0.660678289789 1.882701867666 2.001170374316
0.660589722330 1.882651530413 2.001161720802
0.660501159939 1.882601184057 2.001153065710
0.660412601285 1.882550827005 2.001144407341
0.660324045416 1.882500457310 2.001135745628
0.660235491837 1.882450072996 2.001127082113
0.660146940481 1.882399672451 2.001118419501
0.660058391563 1.882349254776 2.001109760921
0.659969845378 1.882298820005 2.001101109095
0.659881302121 1.882248369094 2.001092465670
0.659792761811 1.882197903682 2.001083830860
0.659704224362 1.882147425659 2.001075203502
0.659615689783 1.882096936655 2.001066581476
0.659527158463 1.882046437591 2.001057962325
0.659438631407 1.881995928404 2.001049343894
0.659350110340 1.881945408053 2.001040724780
0.659261597584 1.881894874771 2.001032104483
0.659173095731 1.881844326524 2.001023483234
0.659084607154 1.881793761528 2.001014861602
0.658996133512 1.881743178681 2.001006240019
0.658907675373 1.881692577803 2.000997618430
0.658819232097 1.881641959622 2.000988996172
0.658730802001 1.881591325520 2.000980372144
0.658642382797 1.881540677144 2.000971745205
0.658553972161 1.881490016005 2.000963114666
0.658465568287 1.881439343183 2.000954480694
0.658377170269 1.881388659231 2.000945844479
0.658288778216 1.881337964295 2.000937208085
0.658200393080 1.881287258395 2.000928574001
0.658112016296 1.881236541769 2.000919944510
0.658023649334 1.881185815160 2.000911321049
0.657935293355 1.881135079958 2.000902703746
0.657846949041 1.881084338138 2.000894091277
0.657758616675 1.881033592017 2.000885481074
0.657670296396 1.880982843890 2.000876869843
0.657581988542 1.880932095640 2.000868254246
0.657493693922 1.880881348417 2.000859631559
0.657405413920 1.880830602452 2.000851000150
0.657317150363 1.880779857030 2.000842359654
0.657228905199 1.880729110624 2.000833710833
0.657140680058 1.880678361127 2.000825055194
0.657052475857 1.880627606142 2.000816394501
0.656964292545 1.880576843281 2.000807730332
0.656876129088 1.880526070429 2.000799063814
0.656787983670 1.880475285964 2.000790395589
0.656699854059 1.880424488904 2.000781725993
0.656611738020 1.880373678974 2.000773055362
0.656523633656 1.880322856568 2.000764384336
0.656435539595 1.880272022596 2.000755714045
0.656347455014 1.880221178199 2.000747046103
0.656259379508 1.880170324378 2.000738382413
0.656171312907 1.880119461573 2.000729724837
0.656083255111 1.880068589300 2.000721074835
0.655995205996 1.880017705943 2.000712433193
0.655907165416 1.879966808784 2.000703799913
0.655819133250 1.879915894316 2.000695174284
0.655731109450 1.879864958792 2.000686555117
0.655643094023 1.879813998909 2.000677941034
0.655555086919 1.879763012466 2.000669330729
0.655467087864 1.879711998807 2.000660723123
0.655379096194 1.879660958925 2.000652117369
0.655291110781 1.879609895168 2.000643512747
0.655203130118 1.879558810599 2.000634908502
0.655115152585 1.879507708169 2.000626303728
0.655027176857 1.879456589930 2.000617697358
0.654939202332 1.879405456483 2.000609088290
0.654851229453 1.879354306850 2.000600475612
0.654763259811 1.879303138787 2.000591858857
0.654675295939 1.879251949467 2.000583238181
0.654587340847 1.879200736328 2.000574614379
0.654499397388 1.879149497847 2.000565988719
0.654411467621 1.879098234004 2.000557362605
0.654323552355 1.879046946303 2.000548737184
0.654235650987 1.878995637338 2.000540112988
0.654147761698 1.878944310038 2.000531489757
0.654059881923 1.878892966817 2.000522866482
0.653972008987 1.878841608876 2.000514241681
0.653884140689 1.878790235874 2.000505613817
0.653796275705 1.878738846050 2.000496981746
0.653708413678 1.878687436761 2.000488345043
0.653620555017 1.878636005263 2.000479704126
0.653532700488 1.878584549486 2.000471060132
0.653444850736 1.878533068590 2.000462414611
0.653357005913 1.878481563112 2.000453769131
0.653269165528 1.878430034697 2.000445124942
0.653181328545 1.878378485488 2.000436482796
0.653093493690 1.878326917386 2.000427842985
0.653005659842 1.878275331407 2.000419205551
0.652917826375 1.878223727327 2.000410570580
0.652829993318 1.878172103725 2.000401938450
0.652742161294 1.878120458388 2.000393309926
0.652654331262 1.878068788956 2.000384686033
0.652566504166 1.878017093599 2.000376067758
0.652478680603 1.877965371526 2.000367455671
0.652390860649 1.877913623189 2.000358849602
0.652303043889 1.877861850147 2.000350248521
0.652215229635 1.877810054653 2.000341650684
0.652127417253 1.877758239114 2.000333054029
0.652039606471 1.877706405595 2.000324456712
0.651951797561 1.877654555506 2.000315857625
0.651863991304 1.877602689546 2.000307256726
0.651776188775 1.877550807874 2.000298655055
0.651688390997 1.877498910412 2.000290054438
0.651600598604 1.877446997144 2.000281456937
0.651512811631 1.877395068293 2.000272864232
0.651425029510 1.877343124304 2.000264277113
0.651337251290 1.877291165644 2.000255695247
0.651249475985 1.877239192506 2.000247117289
0.651161702959 1.877187204523 2.000238541296
0.651073932166 1.877135200611 2.000229965305
0.650986164177 1.877083179012 2.000221387891
0.650898399941 1.877031137539 2.000212808519
0.650810640354 1.876979073953 2.000204227588
0.650722885760 1.876926986378 2.000195646167
0.650635135561 1.876874873626 2.000187065509
0.650547388065 1.876822735356 2.000178486533
0.650459640655 1.876770572040 2.000169909434
0.650371890256 1.876718384777 2.000161333554
0.650284133977 1.876666175008 2.000152757551
0.650196369743 1.876613944256 2.000144179782
0.650108596757 1.876561693933 2.000135598765
0.650020815631 1.876509425261 2.000127013540
0.649933028169 1.876457139276 2.000118423809
0.649845236854 1.876404836875 2.000109829799
0.649757444206 1.876352518829 2.000101231914
0.649669652190 1.876300185735 2.000092630317
0.649581861865 1.876247837905 2.000084024600
0.649494073355 1.876195475218 2.000075413700
0.649406286156 1.876143097028 2.000066796112
0.649318499654 1.876090702174 2.000058170338
0.649230713696 1.876038289138 2.000049535453
0.649142929015 1.875985856328 2.000040891564
0.649055147370 1.875933402438 2.000032240018
0.648967371339 1.875880926751 2.000023583229
0.648879603840 1.875828429324 2.000014924163
0.648791847497 1.875775910949 2.000006265597
0.648704104056 1.875723372911 1.999997609355
0.648616374026 1.875670816586 1.999988955756
0.648528656636 1.875618243008 1.999980303421
0.648440950139 1.875565652519 1.999971649519
0.648353252352 1.875513044618 1.999962990378
0.648265561274 1.875460418067 1.999954322302
0.648177875594 1.875407771202 1.999945642373
0.648090194942 1.875355102380 1.999936949025
0.648002519821 1.875302410416 1.999928242258
0.647914851249 1.875249694877 1.999919523458
0.647827190231 1.875196956161 1.999910794888
0.647739537246 1.875144195327 1.999902059025
0.647651891910 1.875091413758 1.999893317911
0.647564252916 1.875038612747 1.999884572700
0.647476618285 1.874985793154 1.999875823478
0.647388985844 1.874932955218 1.999867069389
0.647301353780 1.874880098597 1.999858308981
0.647213721105 1.874827222583 1.999849540670
0.647126087882 1.874774326437 1.999840763184
0.647038455149 1.874721409723 1.999831975889
0.646950824553 1.874668472535 1.999823178919
0.646863197817 1.874615515560 1.999814373136
0.646775576197 1.874562539962 1.999805559924
0.646687960088 1.874509547148 1.999796740908
0.646600348908 1.874456538470 1.999787917663
0.646512741280 1.874403514982 1.999779091457
0.646425135476 1.874350477281 1.999770263092
0.646337529960 1.874297425476 1.999761432834
0.646249923900 1.874244359250 1.999752600440
0.646162317473 1.874191277985 1.999743765264
0.646074711883 1.874138180877 1.999734926399
0.645987109093 1.874085067030 1.999726082836
0.645899511331 1.874031935514 1.999717233598
0.645811920527 1.873978785411 1.999708377815
0.645724337822 1.873925615882 1.999699514727
0.645636763285 1.873872426284 1.999690643615
0.645549195904 1.873819216330 1.999681763678
0.645461633837 1.873765986259 1.999672873918
0.645374074843 1.873712736950 1.999663973071
0.645286516782 1.873659469920 1.999655059648
0.645198958027 1.873606187156 1.999646132119
0.645111397729 1.873552890797 1.999637189213
0.645023835849 1.873499582708 1.999628230285
0.644936273021 1.873446264055 1.999619255671
0.644848710276 1.873392934992 1.999610266910
0.644761148748 1.873339594564 1.999601266763
0.644673589437 1.873286240856 1.999592258985
0.644586033090 1.873232871384 1.999583247875
0.644498480212 1.873179483626 1.999574237704
0.644410931174 1.873126075567 1.999565232117
0.644323386368 1.873072646123 1.999556233685
0.644235846327 1.873019195335 1.999547243663
0.644148311781 1.872965724311 1.999538262032
0.644060783615 1.872912234924 1.999529287766
0.643973262746 1.872858729379 1.999520319250
0.643885749968 1.872805209760 1.999511354710
0.643798245810 1.872751677673 1.999502392553
0.643710750458 1.872698134057 1.999493431539
0.643623263767 1.872644579191 1.999484470766
0.643535785362 1.872591012856 1.999475509529
0.643448314794 1.872537434578 1.999466547126
0.643360851713 1.872483843887 1.999457582715
0.643273396003 1.872430240510 1.999448615267
0.643185947837 1.872376624482 1.999439643643
0.643098507643 1.872322996173 1.999430666750
0.643011075974 1.872269356251 1.999421683697
0.642923653336 1.872215705617 1.999412693887
0.642836239993 1.872162045337 1.999403696987
0.642748835826 1.872108376558 1.999394692778
0.642661440279 1.872054700413 1.999385680922
0.642574052424 1.872001017896 1.999376660744
0.642486671139 1.871947329710 1.999367631098
0.642399295377 1.871893636115 1.999358590377
0.642311924473 1.871839936818 1.999349536683
0.642224558409 1.871786230958 1.999340468107
0.642137197985 1.871732517220 1.999331383046
0.642049844817 1.871678794089 1.999322280463
0.641962501154 1.871625060173 1.999313160017
0.641875169519 1.871571314551 1.999304022048
0.641787852245 1.871517557003 1.999294867415
0.641700550978 1.871463788074 1.999285697272
0.641613266292 1.871410008903 1.999276512833
0.641525997484 1.871356220877 1.999267315207
0.641438742639 1.871302425176 1.999258105311
0.641351498953 1.871248622351 1.999248883878
0.641264263271 1.871194812076 1.999239651495
0.641177032717 1.871140993136 1.999230408643
0.641089805267 1.871087163691 1.999221155694
0.641002580142 1.871033321727 1.999211892872
0.640915357909 1.870979465565 1.999202620185
0.640828140278 1.870925594286 1.999193337394
0.640740929642 1.870871707937 1.999184044057
0.640653728486 1.870817807463 1.999174739654
0.640566538825 1.870763894404 1.999165423792
0.640479361803 1.870709970458 1.999156096422
0.640392197555 1.870656037066 1.999146758006
0.640305045349 1.870602095149 1.999137409566
0.640217903923 1.870548145069 1.999128052571
0.640130771902 1.870494186819 1.999118688705
0.640043648150 1.870440220336 1.999109319554
0.639956531919 1.870386245808 1.999099946314
0.639869422771 1.870332263829 1.999090569602
0.639782320289 1.870278275336 1.999081189428
0.639695223694 1.870224281310 1.999071805320
0.639608131524 1.870170282362 1.999062416574
0.639521041501 1.870116278328 1.999053022517
0.639433950678 1.870062268061 1.999043622720
0.639346855850 1.870008249491 1.999034217082
0.639259754134 1.869954220000 1.999024805781
0.639172643550 1.869900176989 1.999015389128
0.639085523428 1.869846118487 1.999005967391
0.638998394514 1.869792043610 1.998996540676
0.638911258714 1.869737952699 1.998987108914
0.638824118553 1.869683847115 1.998977671974
0.638736976489 1.869629728712 1.998968229845
0.638649834277 1.869575599188 1.998958782841
0.638562692566 1.869521459486 1.998949331719
0.638475550845 1.869467309474 1.998939877669
0.638388407741 1.869413147978 1.998930422171
0.638301261566 1.869358973186 1.998920966741
0.638214110958 1.869304783271 1.998911512648
0.638126955389 1.869250577049 1.998902060693
0.638039795413 1.869196354433 1.998892611096
0.637952632570 1.869142116554 1.998883163530
0.637865468984 1.869087865473 1.998873717261
0.637778306791 1.869033603603 1.998864271328
0.637691147568 1.868979332979 1.998854824724
0.637603991948 1.868925054637 1.998845376486
0.637516839508 1.868870768277 1.998835925725
0.637429688972 1.868816472315 1.998826471592
0.637342538631 1.868762164322 1.998817013262
0.637255386849 1.868707841713 1.998807549962
0.637168232489 1.868653502499 1.998798081093
0.637081075136 1.868599145890 1.998788606405
0.636993915065 1.868544772599 1.998779126182
0.636906752986 1.868490384779 1.998769641338
0.636819589669 1.868435985653 1.998760153391
0.636732425586 1.868381578920 1.998750664256
0.636645260689 1.868327168140 1.998741175927
0.636558094395 1.868272756194 1.998731690114
0.636470925762 1.868218344945 1.998722207968
0.636383753801 1.868163935096 1.998712729980
0.636296577801 1.868109526228 1.998703256099
0.636209397563 1.868055116947 1.998693786039
0.636122213474 1.868000705067 1.998684319679
0.636035026400 1.867946287811 1.998674857395
0.635947837445 1.867891862013 1.998665400225
0.635860647657 1.867837424343 1.998655949758
0.635773457778 1.867782971593 1.998646507793
0.635686268092 1.867728500999 1.998637075837
0.635599078413 1.867674010593 1.998627654627
0.635511888182 1.867619499495 1.998618243813
0.635424696632 1.867564968074 1.998608841932
0.635337502960 1.867510417923 1.998599446670
0.635250306454 1.867455851618 1.998590055353
0.635163106583 1.867401272308 1.998580665496
0.635075903039 1.867346683230 1.998571275246
0.634988695786 1.867292087247 1.998561883572
0.634901485118 1.867237486527 1.998552490161
0.634814271744 1.867182882414 1.998543095075
0.634727056860 1.867128275492 1.998533698295
0.634639842162 1.867073665777 1.998524299353
0.634552629748 1.867019052954 1.998514897174
0.634465421882 1.866964436561 1.998505490216
0.634378220636 1.866909816069 1.998496076863
0.634291027485 1.866855190855 1.998486655927
0.634203842945 1.866800560140 1.998477227108
0.634116666383 1.866745922937 1.998467791215
0.634029496058 1.866691278125 1.998458350087
0.633942329428 1.866636624636 1.998448906218
0.633855163650 1.866581961758 1.998439462204
0.633767996163 1.866527289438 1.998430020198
0.633680825193 1.866472608479 1.998420581549
0.633593650045 1.866417920540 1.998411146723
0.633506471100 1.866363227873 1.998401715533
0.633419289517 1.866308532861 1.998392287573
0.633332106737 1.866253837442 1.998382862684
0.633244923933 1.866199142612 1.998373441289
0.633157741589 1.866144448136 1.998364024482
0.633070559321 1.866089752583 1.998354613827
0.632983376000 1.866035053691 1.998345210976
0.632896190143 1.865980348960 1.998335817241
0.632809000443 1.865925636322 1.998326433293
0.632721806261 1.865870914679 1.998317059117
0.632634607943 1.865816184165 1.998307694232
0.632547406841 1.865761446052 1.998298338105
0.632460205026 1.865706702342 1.998288990600
0.632373004783 1.865651955169 1.998279652278
0.632285808023 1.865597206198 1.998270324415
0.632198615783 1.865542456199 1.998261008711
0.632111427958 1.865487704916 1.998251706761
0.632024243337 1.865432951244 1.998242419473
0.631937059929 1.865378193654 1.998233146613
0.631849875482 1.865323430705 1.998223886673
0.631762688053 1.865268661485 1.998214637105
0.631675496478 1.865213885845 1.998205394882
0.631588300623 1.865159104362 1.998196157217
0.631501101373 1.865104318069 1.998186922219
0.631413900369 1.865049528044 1.998177689295
0.631326699594 1.864994735005 1.998168459163
0.631239500909 1.864939939034 1.998159233492
0.631152305671 1.864885139512 1.998150014295
0.631065114502 1.864830335260 1.998140803251
0.630977927260 1.864775524841 1.998131601191
0.630890743185 1.864720706900 1.998122407882
0.630803561168 1.864665880454 1.998113222155
0.630716380059 1.864611045039 1.998104042313
0.630629198945 1.864556200693 1.998094866666
0.630542017331 1.864501347808 1.998085693998
0.630454835189 1.864446486909 1.998076523832
0.630367652887 1.864391618446 1.998067356420
0.630280471015 1.864336742653 1.998058192489
0.630193290157 1.864281859515 1.998049032848
0.630106110662 1.864226968823 1.998039878009
0.630018932467 1.864172070295 1.998030727949
0.629931755017 1.864117163707 1.998021582058
0.629844577302 1.864062249000 1.998012439278
0.629757398015 1.864007326346 1.998003298344
0.629670215807 1.863952396157 1.997994158006
0.629583029584 1.863897459066 1.997985017168
0.629495838790 1.863842515876 1.997975874883
0.629408643598 1.863787567505 1.997966730244
0.629321444970 1.863732614903 1.997957582254
0.629234244549 1.863677658960 1.997948429756
0.629147044413 1.863622700400 1.997939271505
0.629059846730 1.863567739669 1.997930106374
0.628972653412 1.863512776857 1.997920933629
0.628885465844 1.863457811691 1.997911753194
0.628798284761 1.863402843605 1.997902565749
0.628711110296 1.863347871920 1.997893372631
0.628623942189 1.863292896080 1.997884175510
0.628536780078 1.863237915895 1.997874975936
0.628449623794 1.863182931711 1.997865774877
0.628362473550 1.863127944444 1.997856572420
0.628275329989 1.863072955426 1.997847367718
0.628188194053 1.863017966106 1.997838159220
0.628101066737 1.862962977654 1.997828945116
0.628013948791 1.862907990590 1.997819723852
0.627926840493 1.862853004543 1.997810494553
0.627839741543 1.862798018234 1.997801257211
0.627752651148 1.862743029691 1.997792012583
0.627665568260 1.862688036663 1.997782761832
0.627578491909 1.862633037108 1.997773506049
0.627491421537 1.862578029626 1.997764245816
0.627404357232 1.862523013713 1.997754980967
0.627317299803 1.862467989747 1.997745710647
0.627230250680 1.862412958724 1.997736433645
0.627143211660 1.862357921820 1.997727148912
0.627056184600 1.862302879893 1.997717856088
0.626969171109 1.862247833090 1.997708555884
0.626882172345 1.862192780648 1.997699250173
0.626795188930 1.862137720953 1.997689941785
0.626708220995 1.862082651816 1.997680634039
0.626621268316 1.862027570885 1.997671330169
0.626534330473 1.861972476066 1.997662032786
0.626447406996 1.861917365855 1.997652743521
0.626360497454 1.861862239488 1.997643462921
0.626273601483 1.861807096926 1.997634190579
0.626186718777 1.861751938694 1.997624925439
0.626099849054 1.861696765652 1.997615666136
0.626012992044 1.861641578797 1.997606411301
0.625926147481 1.861586379118 1.997597159724
0.625839315111 1.861531167545 1.997587910402
0.625752494688 1.861475944956 1.997578662489
0.625665685938 1.861420712211 1.997569415237
0.625578888501 1.861365470159 1.997560167963
0.625492101860 1.861310219614 1.997550920096
0.625405325300 1.861254961290 1.997541671281
0.625318557925 1.861199695744 1.997532421487
0.625231798766 1.861144423355 1.997523171075
0.625145046967 1.861089144356 1.997513920781
0.625058302014 1.861033858934 1.997504671599
0.624971563924 1.860978567343 1.997495424613
0.624884833346 1.860923269995 1.997486180828
0.624798111502 1.860867967469 1.997476941058
0.624711399966 1.860812660425 1.997467705927
0.624624700320 1.860757349439 1.997458475949
0.624538013784 1.860702034809 1.997449251668
0.624451340909 1.860646716410 1.997440033764
0.624364681447 1.860591393665 1.997430823081
0.624278034429 1.860536065662 1.997421620536
0.624191398454 1.860480731399 1.997412426926
0.624104772102 1.860425390091 1.997403242719
0.624018154351 1.860370041432 1.997394067893
0.623931544885 1.860314685733 1.997384901927
0.623844944181 1.860259323863 1.997375743966
0.623758353361 1.860203957020 1.997366593132
0.623671773844 1.860148586372 1.997357448893
0.623585206893 1.860093212694 1.997348311359
0.623498653209 1.860037836112 1.997339181400
0.623412112679 1.859982456027 1.997330060518
0.623325584347 1.859927071252 1.997320950491
0.623239066639 1.859871680309 1.997311852878
0.623152557743 1.859816281791 1.997302768553
0.623066056060 1.859760874671 1.997293697395
0.622979560582 1.859705458484 1.997284638265
0.622893071107 1.859650033315 1.997275589267
0.622806588235 1.859594599656 1.997266548232
0.622720113160 1.859539158179 1.997257513269
0.622633647329 1.859483709543 1.997248483191
0.622547192069 1.859428254310 1.997239457702
0.622460748277 1.859372792985 1.997230437246
0.622374316246 1.859317326164 1.997221422598
0.622287895658 1.859261854687 1.997212414305
0.622201485722 1.859206379713 1.997203412191
0.622115085393 1.859150902645 1.997194415083
0.622028693628 1.859095424872 1.997185420872
0.621942309590 1.859039947424 1.997176426912
0.621855932780 1.858984470613 1.997167430632
0.621769563066 1.858928993813 1.997158430192
0.621683200630 1.858873515471 1.997149424972
0.621596845859 1.858818033371 1.997140415750
0.621510499205 1.858762545102 1.997131404512
0.621424161049 1.858707048591 1.997122393962
0.621337831599 1.858651542541 1.997113386878
0.621251510831 1.858596026641 1.997104385520
0.621165198495 1.858540501469 1.997095391265
0.621078894178 1.858484968133 1.997086404561
0.620992597433 1.858429427743 1.997077425197
0.620906307943 1.858373880915 1.997068452787
0.620820025695 1.858318327442 1.997059487281
0.620733751127 1.858262766253 1.997050529341
0.620647485187 1.858207195662 1.997041580450
0.620561229301 1.858151613809 1.997032642724
0.620474985211 1.858096019147 1.997023718488
0.620388754722 1.858040410787 1.997014809760
0.620302539401 1.857984788594 1.997005917799
0.620216340305 1.857929152990 1.996997042853
0.620130157794 1.857873504540 1.996988184173
0.620043991491 1.857817843468 1.996979340278
0.619957840393 1.857762169279 1.996970509369
0.619871703103 1.857706480629 1.996961689764
0.619785578126 1.857650775498 1.996952880237
0.619699464139 1.857595051628 1.996944080170
0.619613360176 1.857539307077 1.996935289528
0.619527265682 1.857483540737 1.996926508687
0.619441180453 1.857427752621 1.996917738218
0.619355104486 1.857371943859 1.996908978696
0.619269037810 1.857316116398 1.996900230596
0.619182980360 1.857260272504 1.996891494276
0.619096931907 1.857204414239 1.996882770003
0.619010892066 1.857148543065 1.996874057964
0.618924860317 1.857092659683 1.996865358220
0.618838836019 1.857036764139 1.996856670577
0.618752818361 1.856980856127 1.996847994428
0.618666806261 1.856924935361 1.996839328639
0.618580798240 1.856869001879 1.996830671549
0.618494792361 1.856813056180 1.996822021159
0.618408786289 1.856757099155 1.996813375488
0.618322777524 1.856701131861 1.996804733034
0.618236763815 1.856645155240 1.996796093212
0.618150743645 1.856589169900 1.996787456621
0.618064716697 1.856533176038 1.996778825027
0.617978684121 1.856477173536 1.996770201029
0.617892648506 1.856421162172 1.996761587454
0.617806613497 1.856365141860 1.996752986626
0.617720583131 1.856309112807 1.996744399703
0.617634561014 1.856253075512 1.996735826275
0.617548549559 1.856197030597 1.996727264338
0.617462549473 1.856140978532 1.996718710678
0.617376559644 1.856084919361 1.996710161566
0.617290577452 1.856028852547 1.996701613591
0.617204599419 1.855972777022 1.996693064395
0.617118622028 1.855916691447 1.996684513134
0.617032642489 1.855860594630 1.996675960536
0.616946659241 1.855804485963 1.996667408568
0.616860672099 1.855748365745 1.996658859808
0.616774682036 1.855692235273 1.996650316719
0.616688690704 1.855636096658 1.996641781017
0.616602699888 1.855579952417 1.996633253302
0.616516711058 1.855523804949 1.996624733019
0.616430725171 1.855467656066 1.996616218718
0.616344742741 1.855411506696 1.996607708510
0.616258764121 1.855355356870 1.996599200549
0.616172789848 1.855299205959 1.996590693402
0.616086820909 1.855243053105 1.996582186221
0.616000858781 1.855186897682 1.996573678692
0.615914905226 1.855130739653 1.996565170845
0.615828961894 1.855074579717 1.996556662830
0.615743029860 1.855018419191 1.996548154762
0.615657109281 1.854962259685 1.996539646719
0.615571199276 1.854906102659 1.996531138888
0.615485298118 1.854849949006 1.996522631798
0.615399403668 1.854793798767 1.996514126524
0.615313513930 1.854737651060 1.996505624770
0.615227627556 1.854681504221 1.996497128742
0.615141744140 1.854625356118 1.996488640825
0.615055864201 1.854569204545 1.996480163140
0.614969988877 1.854513047593 1.996471697092
0.614884119427 1.854456883934 1.996463243068
0.614798256693 1.854400712956 1.996454800379
0.614712400713 1.854344534766 1.996446367485
0.614626550598 1.854288350057 1.996437942458
0.614540704701 1.854232159909 1.996429523552
0.614454861031 1.854175965538 1.996421109741
0.614369017775 1.854119768053 1.996412701055
0.614283173750 1.854063568225 1.996404298644
0.614197328676 1.854007366319 1.996395904538
0.614111483171 1.853951161993 1.996387521180
0.614025638496 1.853894954291 1.996379150864
0.613939796138 1.853838741758 1.996370795228
0.613853957361 1.853782522648 1.996362454917
0.613768122865 1.853726295229 1.996354129500
0.613682292628 1.853670058099 1.996345817633
0.613596465972 1.853613810465 1.996337517400
0.613510641797 1.853557552294 1.996329226730
0.613424818901 1.853501284305 1.996320943784
0.613338996273 1.853445007789 1.996312667224
0.613253173293 1.853388724299 1.996304396341
0.613167349772 1.853332435304 1.996296131036
0.613081525868 1.853276141906 1.996287871710
0.612995701915 1.853219844704 1.996279619116
0.612909878235 1.853163543852 1.996271374215
0.612824054998 1.853107239284 1.996263138056
0.612738232178 1.853050931018 1.996254911680
0.612652409599 1.852994619438 1.996246696027
0.612566587061 1.852938305415 1.996238491827
0.612480764499 1.852881990219 1.996230299477
0.612394942142 1.852825675203 1.996222118919
0.612309120615 1.852769361358 1.996213949551
0.612223300989 1.852713048854 1.996205790224
0.612137484743 1.852656736727 1.996197639340
0.612051673655 1.852600422838 1.996189495044
0.611965869641 1.852544104128 1.996181355498
0.611880074543 1.852487777160 1.996173219155
0.611794289912 1.852431438786 1.996165084980
0.611708516820 1.852375086797 1.996156952572
0.611622755739 1.852318720382 1.996148822144
0.611537006535 1.852262340276 1.996140694410
0.611451268590 1.852205948580 1.996132570399
0.611365541055 1.852149548314 1.996124451281
0.611279823202 1.852093142820 1.996116338257
0.611194114773 1.852036735193 1.996108232533
0.611108416270 1.851980327842 1.996100135394
0.611022729065 1.851923922281 1.996092048306
0.610937055297 1.851867519135 1.996083973010
0.610851397532 1.851811118292 1.996075911524
0.610765758265 1.851754719105 1.996067866039
0.610680139351 1.851698320554 1.996059838703
0.610594541526 1.851641921296 1.996051831333
0.610508964121 1.851585519619 1.996043845140
0.610423405061 1.851529113345 1.996035880522
0.610337861157 1.851472699764 1.996027937010
0.610252328621 1.851416275685 1.996020013355
0.610166803688 1.851359837623 1.996012107767
0.610081283210 1.851303382127 1.996004218216
0.609995765083 1.851246906186 1.995996342753
0.609910248449 1.851190407593 1.995988479753
0.609824733649 1.851133885205 1.995980628048
0.609739221989 1.851077339009 1.995972786943
0.609653715399 1.851020770001 1.995964956118
0.609568216076 1.850964179907 1.995957135483
0.609482726197 1.850907570835 1.995949325032
0.609397247710 1.850850944944 1.995941524721
0.609311782226 1.850794304197 1.995933734423
0.609226330943 1.850737650250 1.995925953933
0.609140894603 1.850680984454 1.995918183015
0.609055473432 1.850624307931 1.995910421461
0.608970067092 1.850567621668 1.995902669136
0.608884674663 1.850510926574 1.995894925992
0.608799294701 1.850454223479 1.995887192044
0.608713925376 1.850397513079 1.995879467317
0.608628564710 1.850340795857 1.995871751772
0.608543210848 1.850284072024 1.995864045222
0.608457862313 1.850227341528 1.995856347260
0.608372518185 1.850170604121 1.995848657189
0.608287178145 1.850113859497 1.995840973988
0.608201842403 1.850057107454 1.995833296318
0.608116511525 1.850000348040 1.995825622579
0.608031186254 1.849943581648 1.995817951027
0.607945867360 1.849886809029 1.995810279951
0.607860555586 1.849830031235 1.995802607876
0.607775251688 1.849773249496 1.995794933763
0.607689956512 1.849716465072 1.995787257151
0.607604671065 1.849659679092 1.995779578198
0.607519396486 1.849602892418 1.995771897587
0.607434133907 1.849546105539 1.995764216311
0.607348884212 1.849489318498 1.995756535373
0.607263647771 1.849432530878 1.995748855458
0.607178424245 1.849375741833 1.995741176679
0.607093212562 1.849318950198 1.995733498450
0.607008011114 1.849262154664 1.995725819523
0.606922818158 1.849205354024 1.995718138189
0.606837632326 1.849148547452 1.995710452567
0.606752453098 1.849091734774 1.995702760916
0.606667281105 1.849034916667 1.995695061882
0.606582118131 1.848978094707 1.995687354606
0.606496966813 1.848921271249 1.995679638701
0.606411830083 1.848864449106 1.995671914128
0.606326710519 1.848807631085 1.995664181042
0.606241609750 1.848750819449 1.995656439702
0.606156528111 1.848694015422 1.995648690488
0.606071464608 1.848637218843 1.995640934050
0.605986417201 1.848580428044 1.995633171525
0.605901383313 1.848523639998 1.995625404747
0.605816360413 1.848466850703 1.995617636320
0.605731346504 1.848410055723 1.995609869504
0.605646340417 1.848353250778 1.995602107880
0.605561341839 1.848296432271 1.995594354859
0.605476351142 1.848239597644 1.995586613159
0.605391369092 1.848182745524 1.995578884409
0.605306396548 1.848125875644 1.995571168996
0.605221434270 1.848068988595 1.995563466233
0.605136482857 1.848012085469 1.995555774817
0.605051542802 1.847955167489 1.995548093429
0.604966614611 1.847898235695 1.995540421326
0.604881698894 1.847841290733 1.995532758704
0.604796796380 1.847784332772 1.995525106721
0.604711907845 1.847727361537 1.995517467153
0.604627033979 1.847670376432 1.995509841781
0.604542175264 1.847613376704 1.995502231689
0.604457331927 1.847556361606 1.995494636724
0.604372503992 1.847499330530 1.995487055294
0.604287691433 1.847442283069 1.995479484605
0.604202894354 1.847385219010 1.995471921302
0.604118113128 1.847328138263 1.995464362327
0.604033348413 1.847271040750 1.995456805754
0.603948601040 1.847213926292 1.995449251321
0.603863871778 1.847156794535 1.995441700501
0.603779161083 1.847099644963 1.995434156034
0.603694468918 1.847042476994 1.995426621073
0.603609794729 1.846985290169 1.995419098148
0.603525137604 1.846928084397 1.995411588278
0.603440496574 1.846870860182 1.995404090494
0.603355870939 1.846813618771 1.995396601915
0.603271260507 1.846756362163 1.995389118382
0.603186665625 1.846699092950 1.995381635466
0.603102086979 1.846641814005 1.995374149554
0.603017525207 1.846584528079 1.995366658710
0.602932980453 1.846527237392 1.995359163044
0.602848452028 1.846469943328 1.995351664489
0.602763938324 1.846412646296 1.995344166054
0.602679437038 1.846355345794 1.995336670773
0.602594945674 1.846298040651 1.995329180667
0.602510462167 1.846240729369 1.995321696004
0.602425985448 1.846183410460 1.995314215101
0.602341515735 1.846126082692 1.995306734679
0.602257054447 1.846068745180 1.995299250698
0.602172603740 1.846011397321 1.995291759389
0.602088165788 1.845954038632 1.995284258210
0.602003742029 1.845896668577 1.995276746447
0.601919332625 1.845839286472 1.995269225296
0.601834936300 1.845781891533 1.995261697446
0.601750550635 1.845724483066 1.995254166279
0.601666172739 1.845667060734 1.995246634942
0.601581800101 1.845609624815 1.995239105538
0.601497431366 1.845552176324 1.995231578661
0.601413066812 1.845494716946 1.995224053356
0.601328708396 1.845437248749 1.995216527476
0.601244359368 1.845379773762 1.995208998304
0.601160023588 1.845322293511 1.995201463241
0.601075704769 1.845264808678 1.995193920362
0.600991405873 1.845207318967 1.995186368728
0.600907128813 1.845149823246 1.995178808407
0.600822874523 1.845092319899 1.995171240266
0.600738643311 1.845034807298 1.995163665641
0.600654435319 1.844977284230 1.995156086016
0.600570250913 1.844919750142 1.995148502798
0.600486090830 1.844862205141 1.995140917228
0.600401956031 1.844804649731 1.995133330385
0.600317847324 1.844747084416 1.995125743230
0.600233764896 1.844689509283 1.995118156595
0.600149707942 1.844631923735 1.995110571095
0.600065674553 1.844574326466 1.995102986949
0.599981661927 1.844516715681 1.995095403796
0.599897666864 1.844459089500 1.995087820582
0.599813686414 1.844401446385 1.995080235612
0.599729718482 1.844343785446 1.995072646794
0.599645762208 1.844286106508 1.995065052054
0.599561818030 1.844228409897 1.995057449820
0.599477887393 1.844170696030 1.995049839444
0.599393972228 1.844112964936 1.995042221415
0.599310074336 1.844055215887 1.995034597293
0.599226194874 1.843997447281 1.995026969356
0.599142334065 1.843939656824 1.995019340040
0.599058491198 1.843881841994 1.995011711341
0.598974664878 1.843824000616 1.995004084332
0.598890853441 1.843766131400 1.994996458965
0.598807055376 1.843708234248 1.994988834190
0.598723269653 1.843650310244 1.994981208388
0.598639495878 1.843592361325 1.994973579959
0.598555734260 1.843534389740 1.994965947908
0.598471985450 1.843476397462 1.994958312239
0.598388250319 1.843418385727 1.994950674053
0.598304529751 1.843360354844 1.994943035305
0.598220824515 1.843302304282 1.994935398331
0.598137135206 1.843244233002 1.994927765263
0.598053462248 1.843186139881 1.994920137542
0.597969805908 1.843128024086 1.994912515658
0.597886166295 1.843069885265 1.994904899188
0.597802543309 1.843011723525 1.994897287111
0.597718936583 1.842953539223 1.994889678267
0.597635345408 1.842895332700 1.994882071817
0.597551768722 1.842837104058 1.994874467540
0.597468205151 1.842778853115 1.994866865869
0.597384653132 1.842720579545 1.994859267680
0.597301111090 1.842662283150 1.994851673900
0.597217577624 1.842603964167 1.994844085089
0.597134051685 1.842545623452 1.994836501147
0.597050532685 1.842487262467 1.994828921261
0.596967020559 1.842428883022 1.994821344107
0.596883515751 1.842370486865 1.994813768264
0.596800019162 1.842312075244 1.994806192702
0.596716532066 1.842253648604 1.994798617180
0.596633056001 1.842195206537 1.994791042442
0.596549592649 1.842136748038 1.994783470134
0.596466143690 1.842078271976 1.994775902480
0.596382710657 1.842019777646 1.994768341812
0.596299294788 1.841961265200 1.994760790107
0.596215896916 1.841902735795 1.994753248670
0.596132517426 1.841844191391 1.994745718035
0.596049156305 1.841785634231 1.994738198119
0.595965813269 1.841727066169 1.994730688524
0.595882487962 1.841668488049 1.994723188895
0.595799180153 1.841609899357 1.994715699198
0.595715889878 1.841551298266 1.994708219821
0.595632617464 1.841492682086 1.994700751487
0.595549363430 1.841434047996 1.994693295025
0.595466128275 1.841375393853 1.994685851092
0.595382912223 1.841316718827 1.994678419979
0.595299715024 1.841258023676 1.994671001560
0.595216535868 1.841199310602 1.994663595436
0.595133373478 1.841140582724 1.994656201199
0.595050226346 1.841081843353 1.994648818743
0.594967093063 1.841023095287 1.994641448488
0.594883972617 1.840964340352 1.994634091423
0.594800864572 1.840905579286 1.994626748940
0.594717769052 1.840846811992 1.994619422486
0.594634686536 1.840788038021 1.994612113135
0.594551617520 1.840729257108 1.994604821205
0.594468562168 1.840670469549 1.994597546035
0.594385520076 1.840611676278 1.994590285996
0.594302490233 1.840552878627 1.994583038729
0.594219471207 1.840494077833 1.994575801543
0.594136461497 1.840435274477 1.994568571872
0.594053459928 1.840376468059 1.994561347660
0.593970465961 1.840317656856 1.994554127597
0.593887479793 1.840258838144 1.994546911162
0.593804502221 1.840200008726 1.994539698507
0.593721534312 1.840141165627 1.994532490233
0.593638576991 1.840082306749 1.994525287158
0.593555630719 1.840023431306 1.994518090124
0.593472695366 1.839964539909 1.994510899896
0.593389770366 1.839905634292 1.994503717137
0.593306855094 1.839846716771 1.994496542415
0.593223949350 1.839787789594 1.994489376210
0.593141053776 1.839728854363 1.994482218884
0.593058170042 1.839669911694 1.994475070601
0.592975300699 1.839610961165 1.994467931239
0.592892448725 1.839552001565 1.994460800322
0.592809616870 1.839493031325 1.994453677031
0.592726806991 1.839434049004 1.994446560292
0.592644019582 1.839375053702 1.994439448950
0.592561253647 1.839316045285 1.994432341971
0.592478506951 1.839257024409 1.994425238614
0.592395776587 1.839197992350 1.994418138535
0.592313059688 1.839138950721 1.994411041773
0.592230354072 1.839079901162 1.994403948664
0.592147658647 1.839020845073 1.994396859690
0.592064973475 1.838961783427 1.994389775351
0.591982299504 1.838902716697 1.994382696096
0.591899638098 1.838843644843 1.994375622338
0.591816990515 1.838784567383 1.994368554524
0.591734357532 1.838725483476 1.994361493233
0.591651739302 1.838666392048 1.994354439221
0.591569135481 1.838607291936 1.994347393367
0.591486545548 1.838548182050 1.994340356527
0.591403969173 1.838489061556 1.994333329313
0.591321406494 1.838429930041 1.994326311879
0.591238858202 1.838370787629 1.994319303797
0.591156325400 1.838311635003 1.994312304083
0.591073809305 1.838252473322 1.994305311393
0.590991310902 1.838193304016 1.994298324358
0.590908830679 1.838134128509 1.994291341949
0.590826368544 1.838074947922 1.994284363789
0.590743923941 1.838015762841 1.994277390295
0.590661496111 1.837956573196 1.994270422618
0.590579084396 1.837897378297 1.994263462391
0.590496688454 1.837838177000 1.994256511371
0.590414308298 1.837778967964 1.994249571081
0.590331944125 1.837719749912 1.994242642571
0.590249595996 1.837660521825 1.994235726352
0.590167263469 1.837601283011 1.994228822520
0.590084945318 1.837542033041 1.994221930996
0.590002639446 1.837482771581 1.994215051782
0.589920343034 1.837423498186 1.994208185129
0.589838052904 1.837364212125 1.994201331544
0.589755765989 1.837304912295 1.994194491619
0.589673479793 1.837245597255 1.994187665758
0.589591192717 1.837186265353 1.994180853888
0.589508904181 1.837126914898 1.994174055265
0.589426614528 1.837067544321 1.994167268470
0.589344324774 1.837008152264 1.994160491584
0.589262036292 1.836948737585 1.994153722511
0.589179750526 1.836889299292 1.994146959335
0.589097468813 1.836829836452 1.994140200592
0.589015192330 1.836770348151 1.994133445388
0.588932922141 1.836710833538 1.994126693313
0.588850659298 1.836651291972 1.994119944227
0.588768404914 1.836591723244 1.994113197985
0.588686160183 1.836532127796 1.994106454246
0.588603926316 1.836472506857 1.994099712430
0.588521704420 1.836412862418 1.994092971863
0.588439495375 1.836353197011 1.994086232054
0.588357299726 1.836293513323 1.994079493001
0.588275117658 1.836233813727 1.994072755399
0.588192949024 1.836174099835 1.994066020652
0.588110793431 1.836114372228 1.994059290662
0.588028650348 1.836054630415 1.994052567434
0.587946519192 1.835994873078 1.994045852629
0.587864399394 1.835935098533 1.994039147206
0.587782290431 1.835875305305 1.994032451279
0.587700191856 1.835815492657 1.994025764239
0.587618103324 1.835755660938 1.994019085121
0.587536024647 1.835695811655 1.994012413085
0.587453955846 1.835635947247 1.994005747861
0.587371897205 1.835576070621 1.993999089986
0.587289849267 1.835516184589 1.993992440767
0.587207812776 1.835456291349 1.993985801938
0.587125788544 1.835396392161 1.993979175132
0.587043777273 1.835336487293 1.993972561306
0.586961779379 1.835276576241 1.993965960307
0.586879794850 1.835216658153 1.993959370696
0.586797823201 1.835156732324 1.993952789895
0.586715863509 1.835096798600 1.993946214594
0.586633914537 1.835036857596 1.993939641309
0.586551974884 1.834976910643 1.993933066937
0.586470043124 1.834916959512 1.993926489168
0.586388117886 1.834857005980 1.993919906677
0.586306197864 1.834797051397 1.993913319098
0.586224281782 1.834737096372 1.993906726848
0.586142368348 1.834677140678 1.993900130894
0.586060456250 1.834617183401 1.993893532564
0.585978544225 1.834557223276 1.993886933447
0.585896631204 1.834497259115 1.993880335374
0.585814716495 1.834437290174 1.993873740430
0.585732799955 1.834377316360 1.993867150910
0.585650882069 1.834317338211 1.993860569165
0.585568963909 1.834257356650 1.993853997335
0.585487046968 1.834197372615 1.993847437004
0.585405132896 1.834137386665 1.993840888887
0.585323223220 1.834077398710 1.993834352640
0.585241319127 1.834017407946 1.993827826883
0.585159421362 1.833957413027 1.993821309440
0.585077530262 1.833897412427 1.993814797755
0.584995645901 1.833837404871 1.993808289360
0.584913768271 1.833777389714 1.993801782264
0.584831897422 1.833717367140 1.993795275160
0.584750033488 1.833657338112 1.993788767389
0.584668176601 1.833597304080 1.993782258706
0.584586326697 1.833537266528 1.993775748940
0.584504483300 1.833477226499 1.993769237689
0.584422645371 1.833417184218 1.993762724156
0.584340811288 1.833357138948 1.993756207213
0.584258978999 1.833297089114 1.993749685661
0.584177146305 1.833237032659 1.993743158608
0.584095311223 1.833176967546 1.993736625827
0.584013472308 1.833116892269 1.993730087972
0.583931628880 1.833056806229 1.993723546563
0.583849781077 1.832996709897 1.993717003739
0.583767929756 1.832936604719 1.993710461838
0.583686076293 1.832876492808 1.993703922940
0.583604222341 1.832816376510 1.993697388497
0.583522369646 1.832756257951 1.993690859147
0.583440519923 1.832696138683 1.993684334753
0.583358674831 1.832636019475 1.993677814622
0.583276835967 1.832575900284 1.993671297811
0.583195004840 1.832515780358 1.993664783409
0.583113182782 1.832455658436 1.993658270708
0.583031370766 1.832395532953 1.993651759223
0.582949569191 1.832335402224 1.993645248590
0.582867777690 1.832275264566 1.993638738432
0.582785995054 1.832215118376 1.993632228259
0.582704219325 1.832154962166 1.993625717500
0.582622448063 1.832094794609 1.993619205660
0.582540678751 1.832034614568 1.993612692575
0.582458909209 1.831974421136 1.993606178664
0.582377137926 1.831914213663 1.993599665073
0.582295364196 1.831853991738 1.993593153629
0.582213588029 1.831793755141 1.993586646594
0.582131809875 1.831733503755 1.993580146248
0.582050030247 1.831673237484 1.993573654414
0.581968249381 1.831612956202 1.993567172060
0.581886467048 1.831552659771 1.993560699076
0.581804682562 1.831492348125 1.993554234308
0.581722895003 1.831432021408 1.993547775810
0.581641103529 1.831371680109 1.993541321260
0.581559307693 1.831311325129 1.993534868404
0.581477507621 1.831250957731 1.993528415405
0.581395703996 1.831190579360 1.993521961022
0.581313897842 1.831130191348 1.993515504579
0.581232090204 1.831069794572 1.993509045781
0.581150281821 1.831009389170 1.993502584440
0.581068472939 1.830948974397 1.993496120231
0.580986663322 1.830888548668 1.993489652552
0.580904852464 1.830828109816 1.993483180512
0.580823039929 1.830767655481 1.993476703050
0.580741225672 1.830707183545 1.993470219114
0.580659410226 1.830646692495 1.993463727815
0.580577594648 1.830586181621 1.993457228525
0.580495780224 1.830525651012 1.993450720850
0.580413968024 1.830465101375 1.993444204531
0.580332158430 1.830404533748 1.993437679295
0.580250350818 1.830343949237 1.993431144737
0.580168543517 1.830283348856 1.993424600269
0.580086734069 1.830222733534 1.993418045176
0.580004919741 1.830162104285 1.993411478733
0.579923098154 1.830101462450 1.993404900365
0.579841267825 1.830040809920 1.993398309761
0.579759428484 1.829980149207 1.993391706923
0.579677581057 1.829919483314 1.993385092104
0.579595727344 1.829858815398 1.993378465689
0.579513869481 1.829798148286 1.993371828047
0.579432009345 1.829737484007 1.993365179434
0.579350148098 1.829676823445 1.993358519992
0.579268285959 1.829616166255 1.993351849860
0.579186422265 1.829555511074 1.993345169378
0.579104555781 1.829494855972 1.993338479307
0.579022685114 1.829434199045 1.993331780985
0.578940809130 1.829373538963 1.993325076360
0.578858927230 1.829312875344 1.993318367826
0.578777039442 1.829252208841 1.993311657913
0.578695146331 1.829191540930 1.993304948864
0.578613248811 1.829130873482 1.993298242214
0.578531347927 1.829070208246 1.993291538490
0.578449444712 1.829009546408 1.993284837103
0.578367540147 1.828948888349 1.993278136503
0.578285635213 1.828888233669 1.993271434550
0.578203730986 1.828827581459 1.993264729048
0.578121828710 1.828766930701 1.993258018298
0.578039929787 1.828706280697 1.993251301557
0.577958035687 1.828645631359 1.993244579265
0.577876147785 1.828584983283 1.993237853007
0.577794267205 1.828524337599 1.993231125187
0.577712394720 1.828463695635 1.993224398499
0.577630530755 1.828403058513 1.993217675315
0.577548675499 1.828342426810 1.993210957123
0.577466829067 1.828281800363 1.993204244160
0.577384991671 1.828221178302 1.993197535309
0.577303163701 1.828160559266 1.993190828302
0.577221345703 1.828099941752 1.993184120154
0.577139538240 1.828039324483 1.993177407757
0.577057741705 1.827978706697 1.993170688459
0.576975956146 1.827918088280 1.993163960517
0.576894181195 1.827857469729 1.993157223318
0.576812416129 1.827796851953 1.993150477323
0.576730660061 1.827736236005 1.993143723759
0.576648912210 1.827675622791 1.993136964165
0.576567172142 1.827615012860 1.993130199892
0.576485439915 1.827554406294 1.993123431719
0.576403716064 1.827493802731 1.993116659646
0.576322001424 1.827433201483 1.993109882938
0.576240296869 1.827372601718 1.993103100381
0.576158603028 1.827312002657 1.993096310684
0.576076920104 1.827251403743 1.993089512894
0.575995247832 1.827190804749 1.993082706739
0.575913585599 1.827130205826 1.993075892789
0.575831932661 1.827069607473 1.993069072413
0.575750288367 1.827009010448 1.993062247550
0.575668652299 1.826948415623 1.993055420359
0.575587024252 1.826887823812 1.993048592843
0.575505404065 1.826827235589 1.993041766534
0.575423791351 1.826766651115 1.993034942298
0.575342185239 1.826706070018 1.993028120286
0.575260584256 1.826645491345 1.993021300018
0.575178986401 1.826584913605 1.993014480543
0.575097389460 1.826524334909 1.993007660642
0.575015791474 1.826463753179 1.993000839015
0.574934191240 1.826403166395 1.992994014429
0.574852588706 1.826342572828 1.992987185835
0.574770985113 1.826281971206 1.992980352459
0.574689382834 1.826221360789 1.992973513873
0.574607784931 1.826160741333 1.992966670068
0.574526194538 1.826100112973 1.992959821499
0.574444614223 1.826039476055 1.992952969091
0.574363045502 1.825978830986 1.992946114173
0.574281488607 1.825918178119 1.992939258323
0.574199942573 1.825857517728 1.992932403148
0.574118405585 1.825796850043 1.992925550011
0.574036875482 1.825736175334 1.992918699770
0.573955350277 1.825675493981 1.992911852597
0.573873828566 1.825614806506 1.992905007905
0.573792309730 1.825554113524 1.992898164423
0.573710793927 1.825493415623 1.992891320392
0.573629281909 1.825432713197 1.992884473835
0.573547774749 1.825372006282 1.992877622847
0.573466273568 1.825311294450 1.992870765828
0.573384779328 1.825250576797 1.992863901618
0.573303292720 1.825189852050 1.992857029521
0.573221814138 1.825129118771 1.992850149232
0.573140343703 1.825068375616 1.992843260700
0.573058881279 1.825007621595 1.992836363988
0.572977426485 1.824946856273 1.992829459160
0.572895978680 1.824886079869 1.992822546230
0.572814536951 1.824825293247 1.992815625164
0.572733100159 1.824764497802 1.992808695927
0.572651667042 1.824703695270 1.992801758547
0.572570236410 1.824642887529 1.992794813168
0.572488807375 1.824582076412 1.992787860082
0.572407379573 1.824521263571 1.992780899729
0.572325953309 1.824460450416 1.992773932679
0.572244529569 1.824399638114 1.992766959599
0.572163109885 1.824338827646 1.992759981216
0.572081696066 1.824278019888 1.992752998279
0.572000289862 1.824217215705 1.992746011530
0.571918892651 1.824156416027 1.992739021669
0.571837505215 1.824095621903 1.992732029343
0.571756127678 1.824034834510 1.992725035150
0.571674759620 1.823974055123 1.992718039672
0.571593400318 1.823913285033 1.992711043546
0.571512049075 1.823852525434 1.992704047555
0.571430705530 1.823791777279 1.992697052719
0.571349369882 1.823731041139 1.992690060345
0.571268042986 1.823670317083 1.992683072004
0.571186726278 1.823609604613 1.992676089418
0.571105421590 1.823548902665 1.992669114256
0.571024130868 1.823488209691 1.992662147871
0.570942855880 1.823427523810 1.992655191067
0.570861597964 1.823366842995 1.992648243938
0.570780357856 1.823306165270 1.992641305853
0.570699135615 1.823245488870 1.992634375604
0.570617930657 1.823184812344 1.992627451688
0.570536741857 1.823124134584 1.992620532643
0.570455567711 1.823063454786 1.992613617353
0.570374406509 1.823002772380 1.992606705217
0.570293256505 1.822942086948 1.992599796131
0.570212116053 1.822881398172 1.992592890303
0.570130983704 1.822820705815 1.992585987938
0.570049858258 1.822760009762 1.992579088938
0.569968738766 1.822699310068 1.992572192697
0.569887624515 1.822638607019 1.992565298096
0.569806514980 1.822577901152 1.992558403707
0.569725409783 1.822517193232 1.992551508153
0.569644308659 1.822456484165 1.992544610504
0.569563211436 1.822395774883 1.992537710589
0.569482118028 1.822335066204 1.992530809102
0.569401028428 1.822274358722 1.992523907451
0.569319942689 1.822213652738 1.992517007396
0.569238860891 1.822152948253 1.992510110568
0.569157783075 1.822092245020 1.992503218016
0.569076709184 1.822031542646 1.992496329920
0.568995639004 1.821970840706 1.992489445531
0.568914572160 1.821910138862 1.992482563364
0.568833508162 1.821849436958 1.992475681540
0.568752446533 1.821788735081 1.992468798171
0.568671386976 1.821728033592 1.992461911648
0.568590329559 1.821667333129 1.992455020756
0.568509274847 1.821606634579 1.992448124609
0.568428223943 1.821545939023 1.992441222462
0.568347178392 1.821485247656 1.992434313503
0.568266139956 1.821424561678 1.992427396741
0.568185110300 1.821363882162 1.992420471056
0.568104090653 1.821303209913 1.992413535382
0.568023081549 1.821242545346 1.992406588956
0.567942082699 1.821181888407 1.992399631514
0.567861093059 1.821121238565 1.992392663310
0.567780111077 1.821060594899 1.992385684911
0.567699135051 1.820999956255 1.992378696810
0.567618163523 1.820939321472 1.992371698968
0.567537195572 1.820878689609 1.992364690462
0.567456230951 1.820818060133 1.992357669397
0.567375270004 1.820757433022 1.992350633158
0.567294313391 1.820696808744 1.992343578984
0.567213361709 1.820636188124 1.992336504722
0.567132415112 1.820575572132 1.992329409543
0.567051473043 1.820514961639 1.992322294397
0.566970534177 1.820454357203 1.992315162057
0.566889596585 1.820393758948 1.992308016718
0.566808658089 1.820333166550 1.992300863245
0.566727716709 1.820272579335 1.992293706303
0.566646771094 1.820211996440 1.992286549587
0.566565820802 1.820151416990 1.992279395386
0.566484866368 1.820090840220 1.992272244556
0.566403909158 1.820030265494 1.992265096868
0.566322951033 1.819969692211 1.992257951568
0.566241993938 1.819909119620 1.992250807931
0.566161039535 1.819848546593 1.992243665613
0.566080088948 1.819787971446 1.992236524686
0.565999142707 1.819727391866 1.992229385392
0.565918200858 1.819666805022 1.992222247757
0.565837263196 1.819606207838 1.992215111243
0.565756329538 1.819545597421 1.992207974634
0.565675399924 1.819484971551 1.992200836240
0.565594474710 1.819424329125 1.992193694361
0.565513554511 1.819363670455 1.992186547865
0.565432640027 1.819302997332 1.992179396647
0.565351731831 1.819242312824 1.992172241774
0.565270830172 1.819181620833 1.992165085236
0.565189934880 1.819120925482 1.992157929332
0.565109045399 1.819060230473 1.992150775905
0.565028160936 1.818999538522 1.992143625675
0.564947280686 1.818938851009 1.992136477934
0.564866404062 1.818878167896 1.992129330716
0.564785530865 1.818817487926 1.992122181439
0.564704661350 1.818756809041 1.992115027797
0.564623796179 1.818696128916 1.992107868623
0.564542936274 1.818635445467 1.992100704400
0.564462082633 1.818574757236 1.992093537225
0.564381236137 1.818514063553 1.992086370210
0.564300397403 1.818453364480 1.992079206478
0.564219566691 1.818392660570 1.992072048078
0.564138743854 1.818331952544 1.992064895172
0.564057928309 1.818271240986 1.992057745780
0.563977119011 1.818210526169 1.992050596170
0.563896314402 1.818149808047 1.992043441807
0.563815512374 1.818089086416 1.992036278558
0.563734710264 1.818028361177 1.992029103786
0.563653904935 1.817967632599 1.992021917001
0.563573092962 1.817906901482 1.992014719871
0.563492270950 1.817846169137 1.992007515616
0.563411435915 1.817785437186 1.992000308000
0.563330585679 1.817724707193 1.991993100261
0.563249719166 1.817663980256 1.991985894320
0.563168836509 1.817603256654 1.991978690501
0.563087938921 1.817542535659 1.991971487822
0.563007028332 1.817481815585 1.991964284698
0.562926106860 1.817421094051 1.991957079785
0.562845176232 1.817360368400 1.991949872636
0.562764237321 1.817299636159 1.991942663937
0.562683289886 1.817238895417 1.991935455243
0.562602332626 1.817178145031 1.991928248310
0.562521363508 1.817117384609 1.991921044295
0.562440380306 1.817056614313 1.991913843106
0.562359381201 1.816995834538 1.991906643173
0.562278365290 1.816935045595 1.991899441733
0.562197332876 1.816874247480 1.991892235567
0.562116285475 1.816813439804 1.991885021950
0.562035225554 1.816752621876 1.991877799530
0.561954156096 1.816691792910 1.991870568834
0.561873080114 1.816630952260 1.991863332267
0.561792000250 1.816570099612 1.991856093590
0.561710918553 1.816509235065 1.991848857048
0.561629836461 1.816448359091 1.991841626420
0.561548754945 1.816387472394 1.991834404244
0.561467674712 1.816326575747 1.991827191433
0.561386596379 1.816265669856 1.991819987331
0.561305520519 1.816204755311 1.991812790142
0.561224447562 1.816143832628 1.991805597553
0.561143377588 1.816082902358 1.991798407344
0.561062310100 1.816021965194 1.991791217830
0.560981243888 1.815961022019 1.991784028041
0.560900177062 1.815900073865 1.991776837674
0.560819107278 1.815839121763 1.991769646911
0.560738032139 1.815778166544 1.991762456216
0.560656949633 1.815717208664 1.991755266194
0.560575858519 1.815656248115 1.991748077551
0.560494758514 1.815595284483 1.991740891105
0.560413650243 1.815534317156 1.991733707770
0.560332534958 1.815473345618 1.991726528463
0.560251414109 1.815412369759 1.991719353890
0.560170288904 1.815351390084 1.991712184279
0.560089159983 1.815290407766 1.991705019132
0.560008027304 1.815229424492 1.991697857118
0.559926890252 1.815168442162 1.991690696183
0.559845747919 1.815107462501 1.991683533869
0.559764599449 1.815046486716 1.991676367783
0.559683444322 1.814985515280 1.991669196056
0.559602282476 1.814924547893 1.991662017667
0.559521114255 1.814863583643 1.991654832516
0.559439940212 1.814802621273 1.991647641232
0.559358760873 1.814741659486 1.991640444803
0.559277576580 1.814680697183 1.991633244176
0.559196387510 1.814619733571 1.991626039984
0.559115193884 1.814558768142 1.991618832533
0.559033996321 1.814497800550 1.991611622051
0.558952796204 1.814436830472 1.991604409115
0.558871595920 1.814375857532 1.991597195069
0.558790398828 1.814314881325 1.991589982257
0.558709208922 1.814253901559 1.991582773907
0.558628030216 1.814192918249 1.991575573658
0.558546865992 1.814131931888 1.991568384818
0.558465718108 1.814070943517 1.991561209572
0.558384586550 1.814009954621 1.991554048368
0.558303469372 1.813948966890 1.991546899702
0.558222363050 1.813887981878 1.991539760368
0.558141263176 1.813827000675 1.991532626122
0.558060165311 1.813766023699 1.991525492562
0.557979065787 1.813705050677 1.991518355973
0.557897962256 1.813644080819 1.991511213896
0.557816853870 1.813583113133 1.991504065271
0.557735741078 1.813522146774 1.991496910174
0.557654625126 1.813461181285 1.991489749282
0.557573507435 1.813400216652 1.991482583282
0.557492389050 1.813339253140 1.991475412461
0.557411270309 1.813278290950 1.991468236616
0.557330150816 1.813217329837 1.991461055306
0.557249029703 1.813156368814 1.991453868316
0.557167906066 1.813095406087 1.991446676137
0.557086779447 1.813034439268 1.991439480240
0.557005650190 1.812973465837 1.991432282995
0.556924519569 1.812912483731 1.991425087233
0.556843389652 1.812851491888 1.991417895547
0.556762262946 1.812790490555 1.991410709577
0.556681141911 1.812729481266 1.991403529500
0.556600028482 1.812668466444 1.991396353906
0.556518923722 1.812607448734 1.991389180111
0.556437827678 1.812546430242 1.991382004820
0.556356739482 1.812485411892 1.991374824920
0.556275657645 1.812424393087 1.991367638156
0.556194580489 1.812363371784 1.991360443492
0.556113506598 1.812302344960 1.991353241041
0.556032435197 1.812241309355 1.991346031621
0.555951366383 1.812180262277 1.991338816105
0.555870301153 1.812119202256 1.991331594787
0.555789241233 1.812058129368 1.991324366992
0.555708188737 1.811997045160 1.991317131044
0.555627145727 1.811935952199 1.991309884605
0.555546113765 1.811874853389 1.991302625253
0.555465093538 1.811813751262 1.991295351109
0.555384084652 1.811752647416 1.991288061300
0.555303085648 1.811691542269 1.991280756133
0.555222094233 1.811630435147 1.991273436916
0.555141107708 1.811569324679 1.991266105531
0.555060123493 1.811508209348 1.991258763891
0.554979139626 1.811447088033 1.991251413451
0.554898155146 1.811385960394 1.991244054928
0.554817170231 1.811324826994 1.991236688260
0.554736186086 1.811263689133 1.991229312794
0.554655204592 1.811202548469 1.991221927592
0.554574227821 1.811141406519 1.991214531733
0.554493257547 1.811080264193 1.991207124515
0.554412294892 1.811019121462 1.991199705506
0.554331340206 1.810957977244 1.991192274469
0.554250393225 1.810896829505 1.991184831210
0.554169453437 1.810835675545 1.991177375456
0.554088520570 1.810774512377 1.991169906792
0.554007595022 1.810713337125 1.991162424691
0.553926678128 1.810652147355 1.991154928602
0.553845772144 1.810590941277 1.991147418046
0.553764879964 1.810529717832 1.991139892659
0.553684004637 1.810468476637 1.991132352169
0.553603148812 1.810407217852 1.991124796316
0.553522314262 1.810345941990 1.991117224768
0.553441501600 1.810284649705 1.991109637095
0.553360710257 1.810223341604 1.991102032837
0.553279938671 1.810162018089 1.991094411667
0.553199184635 1.810100679261 1.991086773595
0.553118445656 1.810039324874 1.991079119144
0.553037719238 1.809977954362 1.991071449395
0.552957003017 1.809916566919 1.991063765868
0.552876294756 1.809855161637 1.991056070250
0.552795592256 1.809793737653 1.991048364028
0.552714893279 1.809732294308 1.991040648148
0.552634195562 1.809670831259 1.991032922807
0.552553496958 1.809609348534 1.991025187458
0.552472795698 1.809547846504 1.991017441020
0.552392090681 1.809486325776 1.991009682246
0.552311381714 1.809424787026 1.991001910096
0.552230669583 1.809363230799 1.990994124028
0.552149955930 1.809301657314 1.990986324074
0.552069242931 1.809240066328 1.990978510705
0.551988532867 1.809178457072 1.990970684531
0.551907827692 1.809116828297 1.990962845960
0.551827128719 1.809055178407 1.990954994946
0.551746436495 1.808993505684 1.990947130937
0.551665750874 1.808931808545 1.990939253052
0.551585071248 1.808870085807 1.990931360436
0.551504396831 1.808808336901 1.990923452676
0.551423726898 1.808746561996 1.990915530130
0.551343060906 1.808684762022 1.990907594049
0.551262398472 1.808622938554 1.990899646436
0.551181739250 1.808561093608 1.990891689671
0.551101082782 1.808499229355 1.990883726012
0.551020428394 1.808437347831 1.990875757115
0.550939775217 1.808375450676 1.990867783720
0.550859122315 1.808313538973 1.990859805566
0.550778468879 1.808251613212 1.990851821565
0.550697814414 1.808189673379 1.990843830138
0.550617158809 1.808127719151 1.990835829630
0.550536502272 1.808065750140 1.990827818656
0.550455845119 1.808003766113 1.990819796327
0.550375187485 1.807941767147 1.990811762302
0.550294529086 1.807879753648 1.990803716736
0.550213869114 1.807817726263 1.990795660165
0.550133206344 1.807755685685 1.990787593411
0.550052539455 1.807693632435 1.990779517545
0.549971867462 1.807631566682 1.990771433887
0.549891190150 1.807569488169 1.990763344004
0.549810508345 1.807507396274 1.990755249636
0.549729823934 1.807445290197 1.990747152500
0.549649139586 1.807383169224 1.990739053984
0.549568458257 1.807321032981 1.990730954775
0.549487782601 1.807258881604 1.990722854530
0.549407114469 1.807196715747 1.990714751691
0.549326454636 1.807134536431 1.990706643523
0.549245802834 1.807072344743 1.990698526404
0.549165158078 1.807010141480 1.990690396293
0.549084519174 1.806947926830 1.990682249283
0.549003885234 1.806885700190 1.990674082087
0.548923256050 1.806823460176 1.990665892362
0.548842632192 1.806761204856 1.990657678797
0.548762014819 1.806698932134 1.990649440999
0.548681405262 1.806636640208 1.990641179233
0.548600804522 1.806574327984 1.990632894153
0.548520212848 1.806511995346 1.990624586595
0.548439629530 1.806449643202 1.990616257509
0.548359052960 1.806387273308 1.990607907997
0.548278480955 1.806324887903 1.990599539415
0.548197911212 1.806262489236 1.990591153432
0.548117341770 1.806200079096 1.990582751980
0.548036771332 1.806137658444 1.990574337067
0.547956199367 1.806075227203 1.990565910482
0.547875625986 1.806012784258 1.990557473475
0.547795051649 1.805950327623 1.990549026522
0.547714476840 1.805887854749 1.990540569251
0.547633901793 1.805825362900 1.990532100572
0.547553326394 1.805762849519 1.990523618972
0.547472750249 1.805700312534 1.990515122898
0.547392172894 1.805637750553 1.990506611105
0.547311594047 1.805575162938 1.990498082896
0.547231013805 1.805512549748 1.990489538185
0.547150432701 1.805449911568 1.990480977420
0.547069851611 1.805387249263 1.990472401413
0.546989271520 1.805324563695 1.990463811170
0.546908693252 1.805261855450 1.990455207795
0.546828117231 1.805199124633 1.990446592486
0.546747543388 1.805136370772 1.990437966587
0.546666971212 1.805073592860 1.990429331641
0.546586399953 1.805010789534 1.990420689353
0.546505828897 1.804947959361 1.990412041424
0.546425257630 1.804885101176 1.990403389266
0.546344686203 1.804822214385 1.990394733678
0.546264115151 1.804759299178 1.990386074592
0.546183545369 1.804696356579 1.990377411007
0.546102977884 1.804633388320 1.990368741179
0.546022413594 1.804570396584 1.990360063042
0.545941853061 1.804507383655 1.990351374768
0.545861296401 1.804444351588 1.990342675297
0.545780743300 1.804381301965 1.990333964671
0.545700193136 1.804318235815 1.990325244051
0.545619645149 1.804255153676 1.990316515388
0.545539098617 1.804192055801 1.990307780829
0.545458552974 1.804128942399 1.990299042043
0.545378007862 1.804065813850 1.990290299651
0.545297463107 1.804002670804 1.990281552955
0.545216918656 1.803939514152 1.990272800052
0.545136374509 1.803876344857 1.990264038290
0.545055830664 1.803813163730 1.990255264943
0.544975287110 1.803749971218 1.990246477895
0.544894743830 1.803686767287 1.990237676133
0.544814200819 1.803623551437 1.990228859909
0.544733658076 1.803560322859 1.990220030546
0.544653115559 1.803497080671 1.990211189957
0.544572573104 1.803433824173 1.990202340042
0.544492030337 1.803370553024 1.990193482147
0.544411486606 1.803307267291 1.990184616731
0.544330940977 1.803243967374 1.990175743326
0.544250392312 1.803180653823 1.990166860749
0.544169839440 1.803117327141 1.990157967490
0.544089281367 1.803053987644 1.990149062129
0.544008717510 1.802990635442 1.990140143668
0.543928147859 1.802927270550 1.990131211694
0.543847573044 1.802863893098 1.990122266385
0.543766994263 1.802800503558 1.990113308378
0.543686413081 1.802737102887 1.990104338590
0.543605831145 1.802673692528 1.990095358049
0.543525249883 1.802610274226 1.990086367766
0.543444670253 1.802546849701 1.990077368644
0.543364092618 1.802483420258 1.990068361395
0.543283516773 1.802419986458 1.990059346444
0.543202942116 1.802356547930 1.990050323814
0.543122367929 1.802293103420 1.990041293027
0.543041793677 1.802229651043 1.990032253074
0.542961219246 1.802166188693 1.990023202526
0.542880645055 1.802102714487 1.990014139786
0.542800071996 1.802039227122 1.990005063466
0.542719501214 1.801975726056 1.989995972781
0.542638933786 1.801912211466 1.989986867843
0.542558370379 1.801848684018 1.989977749729
0.542477810986 1.801785144526 1.989968620262
0.542397254814 1.801721593624 1.989959481534
0.542316700359 1.801658031529 1.989950335301
0.542236145653 1.801594457982 1.989941182417
0.542155588612 1.801530872351 1.989932022524
0.542075027396 1.801467273846 1.989922854100
0.541994460672 1.801403661770 1.989913674895
0.541913887727 1.801340035706 1.989904482632
0.541833308388 1.801276395586 1.989895275756
0.541752722810 1.801212741635 1.989886053983
0.541672131196 1.801149074217 1.989876818433
0.541591533565 1.801085393668 1.989867571284
0.541510929655 1.801021700172 1.989858315008
0.541430319000 1.800957993752 1.989849051417
0.541349701177 1.800894274365 1.989839780815
0.541269076131 1.800830542068 1.989830501536
0.541188444471 1.800766797191 1.989821210050
0.541107807623 1.800703040433 1.989811901631
0.541027167752 1.800639272832 1.989802571425
0.540946527449 1.800575495604 1.989793215606
0.540865889234 1.800511709882 1.989783832301
0.540785255011 1.800447916448 1.989774421995
0.540704625612 1.800384115528 1.989764987324
0.540624000565 1.800320306729 1.989755532308
0.540543378152 1.800256489140 1.989746061274
0.540462755753 1.800192661563 1.989736577778
0.540382130376 1.800128822806 1.989727083845
0.540301499231 1.800064971959 1.989717579720
0.540220860209 1.800001108555 1.989708064155
0.540140212128 1.799937232584 1.989698535123
0.540059554719 1.799873344377 1.989688990685
0.539978888380 1.799809444393 1.989679429748
0.539898213806 1.799745533006 1.989669852490
0.539817531627 1.799681610360 1.989660260357
0.539736842165 1.799617676335 1.989650655676
0.539656145400 1.799553730633 1.989641041063
0.539575441113 1.799489772941 1.989631418821
0.539494729155 1.799425803097 1.989621790533
0.539414009726 1.799361821200 1.989612156938
0.539333283556 1.799297827609 1.989602518098
0.539252551924 1.799233822838 1.989592873725
0.539171816506 1.799169807386 1.989583223534
0.539091079104 1.799105781555 1.989573567474
0.539010341363 1.799041745352 1.989563905756
0.538929604560 1.798977698487 1.989554238708
0.538848869547 1.798913640503 1.989544566527
0.538768136842 1.798849570969 1.989534889067
0.538687406832 1.798785489694 1.989525205768
0.538606679993 1.798721396858 1.989515515761
0.538525957024 1.798657293031 1.989505818139
0.538445238844 1.798593179041 1.989496112273
0.538364526426 1.798529055750 1.989486398065
0.538283820527 1.798464923788 1.989476676028
0.538203121406 1.798400783345 1.989466947165
0.538122428635 1.798336634081 1.989457212673
0.538041741077 1.798272475197 1.989447473591
0.537961057071 1.798208305643 1.989437730509
0.537880374759 1.798144124404 1.989427983446
0.537799692491 1.798079930788 1.989418231939
0.537719009171 1.798015724634 1.989408475296
0.537638324463 1.797951506379 1.989398712927
0.537557638801 1.797887276986 1.989388944608
0.537476953211 1.797823037752 1.989379170579
0.537396269017 1.797758790062 1.989369391448
0.537315587522 1.797694535154 1.989359607914
0.537234909749 1.797630273942 1.989349820440
0.537154236318 1.797566006938 1.989340028992
0.537073567447 1.797501734246 1.989330232966
0.536992903044 1.797437455623 1.989320431345
0.536912242840 1.797373170560 1.989310623042
0.536831586468 1.797308878355 1.989300807342
0.536750933482 1.797244578185 1.989290984262
0.536670283291 1.797180269163 1.989281154732
0.536589635057 1.797115950402 1.989271320503
0.536508987610 1.797051621101 1.989261483810
0.536428339433 1.796987280629 1.989251646895
0.536347688737 1.796922928593 1.989241811524
0.536267033614 1.796858564860 1.989231978663
0.536186372229 1.796794189489 1.989222148401
0.536105702995 1.796729802585 1.989212320142
0.536025024678 1.796665404091 1.989202492995
0.535944336428 1.796600993581 1.989192666231
0.535863637755 1.796536570133 1.989182839664
0.535782928474 1.796472132337 1.989173013830
0.535702208689 1.796407678482 1.989163189933
0.535621478822 1.796343206896 1.989153369572
0.535540739677 1.796278716355 1.989143554359
0.535459992496 1.796214206459 1.989133745541
0.535379238930 1.796149677852 1.989123943747
0.535298480882 1.796085132193 1.989114148915
0.535217720191 1.796020571876 1.989104360399
0.535136958225 1.795955999533 1.989094577192
0.535056195479 1.795891417464 1.989084798180
0.534975431305 1.795826827135 1.989075022330
0.534894663913 1.795762228894 1.989065248762
0.534813890680 1.795697621989 1.989055476700
0.534733108748 1.795633004879 1.989045705344
0.534652315782 1.795568375747 1.989035933731
0.534571510679 1.795503733069 1.989026160653
0.534490694029 1.795439076056 1.989016384678
0.534409868174 1.795374404839 1.989006604270
0.534329036803 1.795309720347 1.988996817981
0.534248204168 1.795245023915 1.988987024650
0.534167374129 1.795180316751 1.988977223558
0.534086549271 1.795115599439 1.988967414502
0.534005730349 1.795050871628 1.988957597769
0.533924916235 1.794986132032 1.988947774057
0.533844104373 1.794921378727 1.988937944355
0.533763291640 1.794856609677 1.988928109838
0.533682475357 1.794791823326 1.988918271778
0.533601654186 1.794727019088 1.988908431487
0.533520828643 1.794662197588 1.988898590260
0.533440001102 1.794597360599 1.988888749289
0.533359175286 1.794532510700 1.988878909551
0.533278355401 1.794467650764 1.988869071664
0.533197545152 1.794402783437 1.988859235748
0.533116746912 1.794337910748 1.988849401336
0.533035961260 1.794273033941 1.988839567378
0.532955186986 1.794208153548 1.988829732349
0.532874421537 1.794143269642 1.988819894443
0.532793661746 1.794078382145 1.988810051819
0.532712904647 1.794013491081 1.988800202808
0.532632148143 1.793948596672 1.988790346032
0.532551391376 1.793883699263 1.988780480382
0.532470634763 1.793818799110 1.988770604874
0.532389879703 1.793753896138 1.988760718410
0.532309128123 1.793688989766 1.988750819550
0.532228381982 1.793624078897 1.988740906360
0.532147642888 1.793559162082 1.988730976415
0.532066911916 1.793494237833 1.988721026983
0.531986189627 1.793429304969 1.988711055351
0.531905476256 1.793364362899 1.988701059223
0.531824771973 1.793299411725 1.988691037076
0.531744077132 1.793234452143 1.988680988394
0.531663392444 1.793169485145 1.988670913695
0.531582719032 1.793104511633 1.988660814353
0.531502058396 1.793039532057 1.988650692253
0.531421412295 1.792974546203 1.988640549370
0.531340782602 1.792909553184 1.988630387358
0.531260171157 1.792844551659 1.988620207266
0.531179579625 1.792779540197 1.988610009407
0.531099009373 1.792714517667 1.988599793409
0.531018461356 1.792649483547 1.988589558398
0.530937936010 1.792584438038 1.988579303251
0.530857433187 1.792519381967 1.988569026850
0.530776952131 1.792454316501 1.988558728279
0.530696491533 1.792389242782 1.988548406929
0.530616049669 1.792324161603 1.988538062530
0.530535624615 1.792259073224 1.988527695124
0.530455214490 1.792193977401 1.988517305029
0.530374817686 1.792128873609 1.988506892817
0.530294433029 1.792063761387 1.988496459316
0.530214059820 1.791998640703 1.988486005630
0.530133697765 1.791933512195 1.988475533140
0.530053346808 1.791868377231 1.988465043456
0.529973006926 1.791803237745 1.988454538308
0.529892677949 1.791738095898 1.988444019368
0.529812359468 1.791672953660 1.988433488046
0.529732050854 1.791607812424 1.988422945292
0.529651751380 1.791542672774 1.988412391488
0.529571460418 1.791477534448 1.988401826446
0.529491177635 1.791412396510 1.988391249537
0.529410903136 1.791347257663 1.988380659933
0.529330637520 1.791282116610 1.988370056893
0.529250381821 1.791216972351 1.988359440030
0.529170137377 1.791151824344 1.988348809464
0.529089905645 1.791086672486 1.988338165834
0.529009688047 1.791021516950 1.988327510145
0.528929485847 1.790956357929 1.988316843487
0.528849300106 1.790891195400 1.988306166714
0.528769131685 1.790826028973 1.988295480165
0.528688981274 1.790760857877 1.988284783523
0.528608849417 1.790695681098 1.988274075854
0.528528736494 1.790630497614 1.988263355832
0.528448642681 1.790565306651 1.988252622093
0.528368567882 1.790500107895 1.988241873619
0.528288511689 1.790434901572 1.988231110047
0.528208473401 1.790369688401 1.988220331808
0.528128452116 1.790304469418 1.988209540063
0.528048446908 1.790239245732 1.988198736431
0.527968457051 1.790174018302 1.988187922608
0.527888482223 1.790108787775 1.988177099968
0.527808522644 1.790043554448 1.988166269281
0.527728579087 1.789978318351 1.988155430623
0.527648652732 1.789913079399 1.988144583501
0.527568744898 1.789847837574 1.988133727178
0.527488856680 1.789782593056 1.988122861068
0.527408988597 1.789717346266 1.988111985106
0.527329140310 1.789652097796 1.988101099954
0.527249310500 1.789586848263 1.988090206985
0.527169496925 1.789521598130 1.988079308031
0.527089696667 1.789456347562 1.988068404970
0.527009906500 1.789391096364 1.988057499261
0.526930123313 1.789325844033 1.988046591554
0.526850344495 1.789260589894 1.988035681507
0.526770568193 1.789195333292 1.988024767834
0.526690793410 1.789130073745 1.988013848590
0.526611019922 1.789064811013 1.988002921598
0.526531248046 1.788999545050 1.987991984914
0.526451478338 1.788934275837 1.987981037188
0.526371711284 1.788869003140 1.987970077855
0.526291947070 1.788803726295 1.987959107108
0.526212185484 1.788738444080 1.987948125703
0.526132425952 1.788673154737 1.987937134656
0.526052667705 1.788607856173 1.987926134943
0.525972910011 1.788542546283 1.987915127283
0.525893152405 1.788477223315 1.987904112056
0.525813394854 1.788411886183 1.987893089347
0.525733637824 1.788346534609 1.987882059078
0.525653882210 1.788281169065 1.987871021164
0.525574129186 1.788215790510 1.987859975627
0.525494379990 1.788150399984 1.987848922625
0.525414635729 1.788084998191 1.987837862408
0.525334897234 1.788019585176 1.987826795209
0.525255165020 1.787954160194 1.987815721130
0.525175439323 1.787888721827 1.987804640066
0.525095720213 1.787823268288 1.987793551682
0.525016007732 1.787757797858 1.987782455444
0.524936301999 1.787692309286 1.987771350689
0.524856603268 1.787626802079 1.987760236692
0.524776911913 1.787561276556 1.987749112701
0.524697228356 1.787495733697 1.987737977937
0.524617552985 1.787430174817 1.987726831583
0.524537886068 1.787364601189 1.987715672762
0.524458227723 1.787299013738 1.987704500572
0.524378577936 1.787233412894 1.987693314157
0.524298936624 1.787167798664 1.987682112827
0.524219303713 1.787102170872 1.987670896173
0.524139679210 1.787036529483 1.987659664145
0.524060063232 1.786970874888 1.987648417043
0.523980456005 1.786905208048 1.987637155405
0.523900857832 1.786839530423 1.987625879814
0.523821269050 1.786773843713 1.987614590684
0.523741690008 1.786708149486 1.987603288078
0.523662121072 1.786642448820 1.987591971638
0.523582562646 1.786576742082 1.987580640648
0.523503015182 1.786511028930 1.987569294220
0.523423479153 1.786445308558 1.987557931545
0.523343954965 1.786379580096 1.987546552122
0.523264442798 1.786313843053 1.987535155899
0.523184942426 1.786248097656 1.987523743241
0.523105453049 1.786182344944 1.987512314766
0.523025973223 1.786116586584 1.987500871059
0.522946500933 1.786050824434 1.987489412386
0.522867033818 1.785985059974 1.987477938484
0.522787569530 1.785919293768 1.987466448500
0.522708106140 1.785853525112 1.987454941116
0.522628642490 1.785787751998 1.987443414807
0.522549178391 1.785721971391 1.987431868159
0.522469714609 1.785656179772 1.987420300159
0.522390252616 1.785590373805 1.987408710344
0.522310794199 1.785524550936 1.987397098808
0.522231341003 1.785458709796 1.987385466056
0.522151894163 1.785392850299 1.987373812778
0.522072454117 1.785326973445 1.987362139633
0.521993020647 1.785261080897 1.987350447128
0.521913593143 1.785195174475 1.987338735619
0.521834170967 1.785129255709 1.987327005435
0.521754753822 1.785063325556 1.987315257071
0.521675341986 1.784997384346 1.987303491346
0.521595936336 1.784931431924 1.987291709466
0.521516538161 1.784865467910 1.987279912945
0.521437148825 1.784799491975 1.987268103384
0.521357769398 1.784733504025 1.987256282176
0.521278400386 1.784667504254 1.987244450227
0.521199041649 1.784601493053 1.987232607768
0.521119692537 1.784535470829 1.987220754343
0.521040352200 1.784469437816 1.987208888955
0.520961019964 1.784403393944 1.987197010356
0.520881695649 1.784337338824 1.987185117383
0.520802379711 1.784271271840 1.987173209274
0.520723073180 1.784205192322 1.987161285877
0.520643777392 1.784139099721 1.987149347724
0.520564493619 1.784072993739 1.987137395970
0.520485222709 1.784006874363 1.987125432240
0.520405964852 1.783940741794 1.987113458415
0.520326719526 1.783874596335 1.987101476407
0.520247485633 1.783808438265 1.987089487949
0.520168261758 1.783742267774 1.987077494394
0.520089046445 1.783676085000 1.987065496532
0.520009838421 1.783609890155 1.987053494440
0.519930636679 1.783543683695 1.987041487366
0.519851440456 1.783477466487 1.987029473717
0.519772249147 1.783411239876 1.987017451163
0.519693062228 1.783345005624 1.987005416907
0.519613879287 1.783278765703 1.986993368086
0.519534700158 1.783212521979 1.986981302250
0.519455525145 1.783146275866 1.986969217807
0.519376355232 1.783080028030 1.986957114319
0.519297192183 1.783013778223 1.986944992544
0.519218038426 1.782947525295 1.986932854199
0.519138896707 1.782881267375 1.986920701463
0.519059769566 1.782815002165 1.986908536356
0.518980658769 1.782748727293 1.986896360156
0.518901564865 1.782682440613 1.986884173000
0.518822487013 1.782616140417 1.986871973818
0.518743423177 1.782549825498 1.986859760586
0.518664370649 1.782483495094 1.986847530852
0.518585326784 1.782417148756 1.986835282369
0.518506289742 1.782350786184 1.986823013648
0.518427259032 1.782284407109 1.986810724284
0.518348235695 1.782218011243 1.986798414962
0.518269222075 1.782151598316 1.986786087182
0.518190221240 1.782085168172 1.986773742803
0.518111236235 1.782018720886 1.986761383570
0.518032269372 1.781952256850 1.986749010793
0.517953321756 1.781885776801 1.986736625257
0.517874393184 1.781819281764 1.986724227363
0.517795482392 1.781752772933 1.986711817415
0.517716587567 1.781686251507 1.986699395896
0.517637706932 1.781619718531 1.986686963595
0.517558839212 1.781553174770 1.986674521480
0.517479983853 1.781486620653 1.986662070348
0.517401140930 1.781420056279 1.986649610347
0.517322310832 1.781353481494 1.986637140540
0.517243493838 1.781286895988 1.986624658692
0.517164689757 1.781220299416 1.986612161404
0.517085897784 1.781153691491 1.986599644597
0.517007116595 1.781087072052 1.986587104252
0.516928344680 1.781020441097 1.986574537219
0.516849580767 1.780953798789 1.986561941862
0.516770824212 1.780887145448 1.986549318388
0.516692075199 1.780820481524 1.986536668744
0.516613334711 1.780753807578 1.986523996159
0.516534604263 1.780687124254 1.986511304443
0.516455885515 1.780620432240 1.986498597266
0.516377179887 1.780553732224 1.986485877603
0.516298488302 1.780487024824 1.986473147460
0.516219811144 1.780420310531 1.986460407916
0.516141148402 1.780353589643 1.986447659373
0.516062499945 1.780286862238 1.986434901900
0.515983865794 1.780220128174 1.986422135502
0.515905246280 1.780153387140 1.986409360228
0.515826642024 1.780086638747 1.986396576100
0.515748053744 1.780019882637 1.986383782929
0.515669481963 1.779953118580 1.986370980152
0.515590926744 1.779886346543 1.986358166781
0.515512387562 1.779819566680 1.986345341559
0.515433863398 1.779752779265 1.986332503279
0.515355353037 1.779685984553 1.986319651186
0.515276855508 1.779619182614 1.986306785307
0.515198370507 1.779552373174 1.986293906589
0.515119898686 1.779485555516 1.986281016755
0.515041441682 1.779418728481 1.986268117918
0.514963001866 1.779351890566 1.986255212051
0.514884581876 1.779285040134 1.986242300485
0.514806184035 1.779218175683 1.986229383604
0.514727809853 1.779151296114 1.986216460832
0.514649459723 1.779084400964 1.986203530925
0.514571132905 1.779017490519 1.986190592471
0.514492827815 1.778950565819 1.986177644413
0.514414542516 1.778883628522 1.986164686446
0.514336275299 1.778816680687 1.986151719126
0.514258025193 1.778749724504 1.986138743675
0.514179792296 1.778682762038 1.986125761554
0.514101577854 1.778615795024 1.986112773955
0.514023384105 1.778548824740 1.986099781386
0.513945213931 1.778481851954 1.986086783504
0.513867070438 1.778414876943 1.986073779245
0.513788956539 1.778347899535 1.986060767191
0.513710874632 1.778280919171 1.986047746053
0.513632826403 1.778213934964 1.986034715076
0.513554812760 1.778146945759 1.986021674236
0.513476833880 1.778079950209 1.986008624157
0.513398889327 1.778012946893 1.985995565781
0.513320978218 1.777945934458 1.985982499917
0.513243099405 1.777878911794 1.985969426854
0.513165251664 1.777811878204 1.985956346171
0.513087433860 1.777744833515 1.985943256826
0.513009645093 1.777677778097 1.985930157510
0.512931884767 1.777610712761 1.985917047120
0.512854152586 1.777543638540 1.985903925208
0.512776448459 1.777476556395 1.985890792220
0.512698772315 1.777409466923 1.985877649437
0.512621123873 1.777342370127 1.985864498640
0.512543502432 1.777275265345 1.985851341582
0.512465906734 1.777208151342 1.985838179471
0.512388334966 1.777141026575 1.985825012618
0.512310784918 1.777073889556 1.985811840377
0.512233254276 1.777006739231 1.985798661406
0.512155740988 1.776939575277 1.985785474144
0.512078243604 1.776872398235 1.985772277364
0.512000761501 1.776805209448 1.985759070610
0.511923294919 1.776738010831 1.985745854381
0.511845844793 1.776670804527 1.985732630010
0.511768412411 1.776603592548 1.985719399295
0.511690998985 1.776536376482 1.985706164009
0.511613605246 1.776469157341 1.985692925456
0.511536231159 1.776401935550 1.985679684215
0.511458875842 1.776334711057 1.985666440138
0.511381537689 1.776267483500 1.985653192573
0.511304214663 1.776200252371 1.985639940703
0.511226904685 1.776133017100 1.985626683859
0.511149606011 1.776065777073 1.985613421684
0.511072317518 1.775998531575 1.985600154072
0.510995038845 1.775931279719 1.985586880919
0.510917770386 1.775864020417 1.985573601790
0.510840513160 1.775796752432 1.985560315638
0.510763268620 1.775729474514 1.985547020718
0.510686038452 1.775662185598 1.985533714753
0.510608824419 1.775594884987 1.985520395348
0.510531628250 1.775527572473 1.985507060526
0.510454451571 1.775460248321 1.985493709239
0.510377295856 1.775392913121 1.985480341679
0.510300162370 1.775325567546 1.985466959305
0.510223052092 1.775258212073 1.985453564541
0.510145965639 1.775190846770 1.985440160245
0.510068903208 1.775123471232 1.985426749092
0.509991864585 1.775056084681 1.985413333050
0.509914849230 1.774988686227 1.985399913082
0.509837856448 1.774921275210 1.985386489169
0.509760885610 1.774853851526 1.985373060597
0.509683936374 1.774786415816 1.985359626437
0.509607008827 1.774718969471 1.985346186027
0.509530103504 1.774651514420 1.985332739334
0.509453221255 1.774584052761 1.985319287072
0.509376362959 1.774516586330 1.985305830557
0.509299529176 1.774449116322 1.985292371348
0.509222719784 1.774381643076 1.985278910787
0.509145933740 1.774314166066 1.985265449575
0.509069169011 1.774246684097 1.985251987495
0.508992422734 1.774179195640 1.985238523357
0.508915691577 1.774111699191 1.985225055159
0.508838972248 1.774044193554 1.985211580411
0.508762262033 1.773976677962 1.985198096527
0.508685559255 1.773909152010 1.985184601182
0.508608863550 1.773841615434 1.985171092557
0.508532175894 1.773774067815 1.985157569428
0.508455498380 1.773706508305 1.985144031099
0.508378833786 1.773638935478 1.985130477225
0.508302185038 1.773571347351 1.985116907578
0.508225554668 1.773503741571 1.985103321821
0.508148944397 1.773436115738 1.985089719340
0.508072354897 1.773368467764 1.985076099174
0.507995785793 1.773300796180 1.985062460035
0.507919235858 1.773233100329 1.985048800433
0.507842703361 1.773165380398 1.985035118857
0.507766186465 1.773097637303 1.985021414004
0.507689683585 1.773029872466 1.985007684996
0.507613193637 1.772962087553 1.984993931566
0.507536716137 1.772894284220 1.984980154163
0.507460251153 1.772826463924 1.984966353964
0.507383799147 1.772758627821 1.984952532769
0.507307360765 1.772690776720 1.984938692803
0.507230936649 1.772622911104 1.984924836438
0.507154527290 1.772555031167 1.984910965881
0.507078132972 1.772487136863 1.984897082891
0.507001753777 1.772419227959 1.984883188564
0.506925389625 1.772351304089 1.984869283215
0.506849040320 1.772283364831 1.984855366387
0.506772705566 1.772215409786 1.984841436960
0.506696384939 1.772147438686 1.984827493339
0.506620077846 1.772079451480 1.984813533685
0.506543783478 1.772011448393 1.984799556147
0.506467500820 1.771943429937 1.984785559073
0.506391228717 1.771875396853 1.984771541194
0.506314966016 1.771807350013 1.984757501765
0.506238711749 1.771739290291 1.984743440685
0.506162465298 1.771671218443 1.984729358572
0.506086226499 1.771603135037 1.984715256796
0.506009995623 1.771535040433 1.984701137441
0.505933773241 1.771466934830 1.984687003181
0.505857559973 1.771398818332 1.984672857045
0.505781356208 1.771330691017 1.984658702102
0.505705161868 1.771262552948 1.984644541083
0.505628976292 1.771194404123 1.984630376015
0.505552798295 1.771126244354 1.984616207938
0.505476626398 1.771058073122 1.984602036776
0.505400459168 1.770989889441 1.984587861393
0.505324295573 1.770921691813 1.984573679858
0.505248135247 1.770853478302 1.984559489852
0.505171978561 1.770785246738 1.984545289144
0.505095826467 1.770716995032 1.984531076046
0.505019680146 1.770648721519 1.984516849734
0.504943540538 1.770580425262 1.984502610380
0.504867407894 1.770512106210 1.984488359082
0.504791281495 1.770443765172 1.984474097605
0.504715159623 1.770375403594 1.984459828030
0.504639039837 1.770307023177 1.984445552370
0.504562919497 1.770238625442 1.984431272276
0.504486796417 1.770170211340 1.984416988862
0.504410669489 1.770101781023 1.984402702695
0.504334539113 1.770033333835 1.984388413915
0.504258407318 1.769964868531 1.984374122437
0.504182277518 1.769896383679 1.984359828165
0.504106153969 1.769827878127 1.984345531154
0.504030041034 1.769759351416 1.984331231670
0.503953942436 1.769690804024 1.984316930136
0.503877860647 1.769622237366 1.984302626996
0.503801796574 1.769553653550 1.984288322526
0.503725749565 1.769485054953 1.984274016657
0.503649717739 1.769416443724 1.984259708865
0.503573698525 1.769347821356 1.984245398168
0.503497689288 1.769279188446 1.984231083225
0.503421687888 1.769210544698 1.984216762538
0.503345693064 1.769141889187 1.984202434699
0.503269704581 1.769073220801 1.984188098642
0.503193723136 1.769004538739 1.984173753834
0.503117750097 1.768935842949 1.984159400367
0.503041787137 1.768867134368 1.984145038933
0.502965835884 1.768798414916 1.984130670689
0.502889897656 1.768729687237 1.984116297037
0.502813973311 1.768660954270 1.984101919374
0.502738063242 1.768592218749 1.984087538865
0.502662167455 1.768523482761 1.984073156281
0.502586285704 1.768454747460 1.984058771934
0.502510417612 1.768386012991 1.984044385715
0.502434562752 1.768317278625 1.984029997202
0.502358720665 1.768248543032 1.984015605821
0.502282890818 1.768179804625 1.984001211006
0.502207072546 1.768111061873 1.983986812310
0.502131264996 1.768042313524 1.983972409479
0.502055467111 1.767973558714 1.983958002445
0.501979677679 1.767904796969 1.983943591301
0.501903895439 1.767836028147 1.983929176239
0.501828119219 1.767767252373 1.983914757509
0.501752348096 1.767698469988 1.983900335389
0.501676581514 1.767629681546 1.983885910171
0.501600819351 1.767560887817 1.983871482136
0.501525061907 1.767492089773 1.983857051501
0.501449309823 1.767423288516 1.983842618317
0.501373563942 1.767354485131 1.983828182317
0.501297825143 1.767285680468 1.983813742752
0.501222094190 1.767216874899 1.983799298246
0.501146371618 1.767148068120 1.983784846739
0.501070657680 1.767079259038 1.983770385564
0.500994952350 1.767010445817 1.983755911671
0.500919255384 1.766941626057 1.983741421986
0.500843566401 1.766872797096 1.983726913845
0.500767884980 1.766803956358 1.983712385422
0.500692210741 1.766735101666 1.983697836035
0.500616543406 1.766666231469 1.983683266278
0.500540882842 1.766597344917 1.983668677916
0.500465229091 1.766528441817 1.983654073563
0.500389582395 1.766459522479 1.983639456195
0.500313943222 1.766390587521 1.983624828615
0.500238312292 1.766321637688 1.983610192947
0.500162690584 1.766252673714 1.983595550288
0.500087079310 1.766183696250 1.983580900561
0.500011479853 1.766114705828 1.983566242592
0.499935893647 1.766045702840 1.983551574375
0.499860322035 1.765976687493 1.983536893467
0.499784766115 1.765907659741 1.983522197414
0.499709226622 1.765838619203 1.983507484147
0.499633703873 1.765769565103 1.983492752267
0.499558197808 1.765700496269 1.983478001197
0.499482708111 1.765631411235 1.983463231178
0.499407234399 1.765562308435 1.983448443146
0.499331776421 1.765493186457 1.983433638502
0.499256334224 1.765424044300 1.983418818833
0.499180908230 1.765354881564 1.983403985623
0.499105499210 1.765285698496 1.983389139990
0.499030108155 1.765216495892 1.983374282507
0.498954736091 1.765147274860 1.983359413109
0.498879383881 1.765078036511 1.983344531123
0.498804052091 1.765008781668 1.983329635403
0.498728740947 1.764939510677 1.983314724559
0.498653450404 1.764870223367 1.983299797228
0.498578180305 1.764800919169 1.983284852338
0.498502930566 1.764731597353 1.983269889320
0.498427701335 1.764662257297 1.983254908214
0.498352493054 1.764592898709 1.983239909651
0.498277306401 1.764523521731 1.983224894737
0.498202142113 1.764454126908 1.983209864848
0.498127000735 1.764384715041 1.983194821411
0.498051882365 1.764315286993 1.983179765712
0.497976786469 1.764245843519 1.983164698773
0.497901711821 1.764176385189 1.983149621320
0.497826656604 1.764106912415 1.983134533818
0.497751618634 1.764037425573 1.983119436562
0.497676595675 1.763967925149 1.983104329762
0.497601585755 1.763898411835 1.983089213607
0.497526587422 1.763828886514 1.983074088276
0.497451599879 1.763759350120 1.983058953911
0.497376622985 1.763689803390 1.983043810563
0.497301657141 1.763620246600 1.983028658141
0.497226703106 1.763550679377 1.983013496391
0.497151761794 1.763481100664 1.982998324903
0.497076834120 1.763411508889 1.982983143141
0.497001920908 1.763341902314 1.982967950485
0.496927022878 1.763272279483 1.982952746254
0.496852140683 1.763202639663 1.982937529703
0.496777274952 1.763132983145 1.982922300006
0.496702426326 1.763063311328 1.982907056242
0.496627595434 1.762993626564 1.982891797410
0.496552782832 1.762923931785 1.982876522490
0.496477988906 1.762854230026 1.982861230560
0.496403213789 1.762784523949 1.982845920929
0.496328457312 1.762714815480 1.982830593262
0.496253719032 1.762645105628 1.982815247631
0.496178998327 1.762575394482 1.982799884468
0.496104294549 1.762505681368 1.982784504420
0.496029607198 1.762435965067 1.982769108125
0.495954936070 1.762366244029 1.982753695993
0.495880281341 1.762296516517 1.982738268051
0.495805643543 1.762226780684 1.982722823925
0.495731023457 1.762157034583 1.982707362975
0.495656421918 1.762087276192 1.982691884563
0.495581839587 1.762017503485 1.982676388365
0.495507276750 1.761947714597 1.982660874648
0.495432733195 1.761877908070 1.982645344409
0.495358208200 1.761808083128 1.982629799320
0.495283700668 1.761738239924 1.982614241491
0.495209209376 1.761668379657 1.982598673113
0.495134733300 1.761598504530 1.982583096096
0.495060271943 1.761528617504 1.982567511796
0.494985825596 1.761458721909 1.982551920932
0.494911395448 1.761388820965 1.982536323710
0.494836983509 1.761318917320 1.982520720095
0.494762592339 1.761249012685 1.982505110143
0.494688224621 1.761179107657 1.982489494274
0.494613882664 1.761109201733 1.982473873372
0.494539567940 1.761039293524 1.982458248697
0.494465280764 1.760969381109 1.982442621616
0.494391020208 1.760899462455 1.982426993256
0.494316784284 1.760829535845 1.982411364213
0.494242570369 1.760759600216 1.982395734400
0.494168375785 1.760689655375 1.982380103124
0.494094198415 1.760619702060 1.982364469339
0.494020037195 1.760549741833 1.982348832016
0.493945892374 1.760479776825 1.982333190489
0.493871765468 1.760409809380 1.982317544652
0.493797658911 1.760339841655 1.982301894946
0.493723575482 1.760269875241 1.982286242121
0.493649517651 1.760199910885 1.982270586873
0.493575486985 1.760129948377 1.982254929471
0.493501483770 1.760059986622 1.982239269517
0.493427506909 1.759990023901 1.982223605933
0.493353554138 1.759920058268 1.982207937186
0.493279622451 1.759850087998 1.982192261683
0.493205708650 1.759780111972 1.982176578204
0.493131809852 1.759710129915 1.982160886229
0.493057923844 1.759640142421 1.982145186021
0.492984049206 1.759570150750 1.982129478451
0.492910185201 1.759500156467 1.982113764586
0.492836331502 1.759430161006 1.982098045187
0.492762487850 1.759360165289 1.982082320264
0.492688653759 1.759290169508 1.982066588848
0.492614828362 1.759220173119 1.982050849041
0.492541010429 1.759150175059 1.982035098356
0.492467198536 1.759080174106 1.982019334232
0.492393391319 1.759010169276 1.982003554583
0.492319587723 1.758940160135 1.981987758222
0.492245787161 1.758870146931 1.981971945042
0.492171989529 1.758800130516 1.981956115931
0.492098195088 1.758730112077 1.981940272450
0.492024404254 1.758660092775 1.981924416401
0.491950617371 1.758590073400 1.981908549402
0.491876834549 1.758520054143 1.981892672594
0.491803055625 1.758450034554 1.981876786528
0.491729280263 1.758380013686 1.981860891227
0.491655508155 1.758309990368 1.981844986362
0.491581739270 1.758239963518 1.981829071452
0.491507974054 1.758169932398 1.981813146021
0.491434213528 1.758099896735 1.981797209669
0.491360459235 1.758029856700 1.981781262061
0.491286713051 1.757959812756 1.981765302893
0.491212976914 1.757889765464 1.981749331869
0.491139252543 1.757819715309 1.981733348743
0.491065541216 1.757749662611 1.981717353419
0.490991843696 1.757679607543 1.981701346069
0.490918160288 1.757609550227 1.981685327221
0.490844491038 1.757539490852 1.981669297741
0.490770835995 1.757469429745 1.981653258707
0.490697195463 1.757399367358 1.981637211175
0.490623570177 1.757329304145 1.981621155911
0.490549961326 1.757259240383 1.981605093166
0.490476370435 1.757189175980 1.981589022583
0.490402799115 1.757119110376 1.981572943254
0.490329248744 1.757049042546 1.981556853925
0.490255720166 1.756978971165 1.981540753259
0.490182213467 1.756908894852 1.981524640082
0.490108727906 1.756838812461 1.981508513503
0.490035262002 1.756768723297 1.981492372878
0.489961813774 1.756698627213 1.981476217633
0.489888381075 1.756628524546 1.981460047031
0.489814961951 1.756558415917 1.981443859975
0.489741554940 1.756488301967 1.981427654977
0.489668159262 1.756418183108 1.981411430314
0.489594774858 1.756348059376 1.981395184351
0.489521402282 1.756277930436 1.981378915952
0.489448042482 1.756207795725 1.981362624805
0.489374696539 1.756137654687 1.981346311560
0.489301365426 1.756067507022 1.981329977673
0.489228049846 1.755997352867 1.981313624990
0.489154750195 1.755927192846 1.981297255158
0.489081466637 1.755857027989 1.981280869038
0.489008199263 1.755786859536 1.981264466300
0.488934948279 1.755716688712 1.981248045337
0.488861714145 1.755646516525 1.981231603540
0.488788497624 1.755576343677 1.981215137868
0.488715299707 1.755506170580 1.981198645564
0.488642121418 1.755435997492 1.981182124812
0.488568963552 1.755365824695 1.981165575152
0.488495826411 1.755295652675 1.981148997566
0.488422709601 1.755225482212 1.981132394220
0.488349611956 1.755155314379 1.981115767969
0.488276531613 1.755085150414 1.981099121799
0.488203466201 1.755014991521 1.981082458361
0.488130413133 1.754944838638 1.981065779737
0.488057369896 1.754874692223 1.981049087449
0.487984334297 1.754804552123 1.981032382669
0.487911304613 1.754734417528 1.981015666476
0.487838279623 1.754664287035 1.980998940033
0.487765258562 1.754594158799 1.980982204580
0.487692241025 1.754524030743 1.980965461207
0.487619226878 1.754453900812 1.980948710486
0.487546216215 1.754383767223 1.980931952105
0.487473209371 1.754313628679 1.980915184651
0.487400206969 1.754243484529 1.980898405680
0.487327209965 1.754173334815 1.980881612101
0.487254219637 1.754103180200 1.980864800818
0.487181237489 1.754033021755 1.980847969461
0.487108265064 1.753962860631 1.980831117030
0.487035303708 1.753892697660 1.980814244238
0.486962354333 1.753822532964 1.980797353469
0.486889417259 1.753752365670 1.980780448319
0.486816492192 1.753682193810 1.980763532852
0.486743578350 1.753612014464 1.980746610738
0.486670674731 1.753541824149 1.980729684487
0.486597780441 1.753471619379 1.980712754969
0.486524895012 1.753401397291 1.980695821313
0.486452018618 1.753331156188 1.980678881181
0.486379152131 1.753260895869 1.980661931337
0.486306297028 1.753190617656 1.980644968333
0.486233455170 1.753120324102 1.980627989168
0.486160628534 1.753050018449 1.980610991762
0.486087818988 1.752979703960 1.980593975189
0.486015028170 1.752909383284 1.980576939650
0.485942257475 1.752839058010 1.980559886258
0.485869508154 1.752768728487 1.980542816722
0.485796781427 1.752698393947 1.980525733026
0.485724078557 1.752628052869 1.980508637164
0.485651400795 1.752557703470 1.980491530976
0.485578749202 1.752487344188 1.980474416069
0.485506124372 1.752416974047 1.980457293792
0.485433526126 1.752346592814 1.980440165234
0.485360953308 1.752276200967 1.980423031208
0.485288403746 1.752205799487 1.980405892211
0.485215874450 1.752135389587 1.980388748371
0.485143362008 1.752064972439 1.980371599400
0.485070863109 1.751994548979 1.980354444582
0.484998375054 1.751924119821 1.980337282812
0.484925896139 1.751853685263 1.980320112693
0.484853425793 1.751783245362 1.980302932679
0.484780964449 1.751712800022 1.980285741253
0.484708513199 1.751642349079 1.980268537095
0.484636073321 1.751571892348 1.980251319208
0.484563645838 1.751501429651 1.980234086997
0.484491231222 1.751430960843 1.980216840248
0.484418829327 1.751360485838 1.980199579044
0.484346439537 1.751290004648 1.980182303596
0.484274061080 1.751219517422 1.980165014049
0.484201693371 1.751149024461 1.980147710280
0.484129336269 1.751078526191 1.980130391747
0.484056990160 1.751008023082 1.980113057423
0.483984655837 1.750937515534 1.980095705838
0.483912334223 1.750867003752 1.980078335231
0.483840026042 1.750796487654 1.980060943774
0.483767731560 1.750725966856 1.980043529836
0.483695450490 1.750655440729 1.980026092208
0.483623182091 1.750584908525 1.980008630253
0.483550925453 1.750514369535 1.979991143928
0.483478679847 1.750443823217 1.979973633706
0.483406445024 1.750373269260 1.979956100390
0.483334221362 1.750302707562 1.979938544913
0.483262009788 1.750232138131 1.979920968142
0.483189811498 1.750161560966 1.979903370768
0.483117627558 1.750090975964 1.979885753265
0.483045458525 1.750020382908 1.979868115924
0.482973304208 1.749949781557 1.979850458914
0.482901163657 1.749879171816 1.979832782326
0.482829035399 1.749808553937 1.979815086162
0.482756917846 1.749737928656 1.979797370273
0.482684809736 1.749667297231 1.979779634269
0.482612710480 1.749596661315 1.979761877459
0.482540620294 1.749526022700 1.979744098869
0.482468540060 1.749455382981 1.979726297373
0.482396470978 1.749384743241 1.979708471930
0.482324414115 1.749314103824 1.979690621864
0.482252370008 1.749243464285 1.979672747119
0.482180338454 1.749172823496 1.979654848367
0.482108318567 1.749102179885 1.979636926945
0.482036309084 1.749031531714 1.979618984586
0.481964308822 1.748960877322 1.979601023013
0.481892317120 1.748890215251 1.979583043523
0.481820334126 1.748819544262 1.979565046660
0.481748360792 1.748748863257 1.979547032115
0.481676398584 1.748678171187 1.979528998874
0.481604448971 1.748607467012 1.979510945587
0.481532512857 1.748536749780 1.979492871037
0.481460590150 1.748466018797 1.979474774555
0.481388679612 1.748395273843 1.979456656240
0.481316779067 1.748324515346 1.979438516896
0.481244885931 1.748253744394 1.979420357688
0.481172997913 1.748182962551 1.979402179630
0.481101113691 1.748112171477 1.979383983062
0.481029233344 1.748041372448 1.979365767304
0.480957358411 1.747970565908 1.979347530609
0.480885491539 1.747899751219 1.979329270457
0.480813635798 1.747828926718 1.979310984116
0.480741793866 1.747758090111 1.979292669301
0.480669967303 1.747687239112 1.979274324730
0.480598156117 1.747616372188 1.979255950406
0.480526358753 1.747545489160 1.979237547523
0.480454572496 1.747474591506 1.979219118037
0.480382794180 1.747403682218 1.979200664026
0.480311020983 1.747332765264 1.979182187045
0.480239251103 1.747261844750 1.979163687686
0.480167484116 1.747190924040 1.979145165466
0.480095720929 1.747120005059 1.979126619083
0.480023963361 1.747049087982 1.979108046953
0.479952213477 1.746978171384 1.979089447837
0.479880472869 1.746907252800 1.979070821381
0.479808742096 1.746836329513 1.979052168376
0.479737020417 1.746765399335 1.979033490693
0.479665305887 1.746694461136 1.979014790909
0.479593595768 1.746623514985 1.978996071769
0.479521887125 1.746552561877 1.978977335655
0.479450177461 1.746481603144 1.978958584220
0.479378465196 1.746410639778 1.978939818272
0.479306749926 1.746339671876 1.978921037903
0.479235032389 1.746268698405 1.978902242774
0.479163314203 1.746197717346 1.978883432401
0.479091597463 1.746126726193 1.978864606321
0.479019884319 1.746055722613 1.978845764062
0.478948176621 1.745984705075 1.978826904941
0.478876475715 1.745913673238 1.978808027782
0.478804782383 1.745842627982 1.978789130703
0.478733096907 1.745771571087 1.978770211107
0.478661419199 1.745700504666 1.978751265940
0.478589748940 1.745629430554 1.978732292192
0.478518085688 1.745558349845 1.978713287531
0.478446428947 1.745487262725 1.978694250882
0.478374778189 1.745416168635 1.978675182776
0.478303132875 1.745345066711 1.978656085356
0.478231492474 1.745273956320 1.978636962011
0.478159856508 1.745202837526 1.978617816727
0.478088224604 1.745131711318 1.978598653323
0.478016596546 1.745060579529 1.978579474765
0.477944972305 1.744989444485 1.978560282738
0.477873352035 1.744918308506 1.978541077552
0.477801736032 1.744847173420 1.978521858380
0.477730124679 1.744776040258 1.978502623730
0.477658518390 1.744704909227 1.978483371988
0.477586917581 1.744633779932 1.978464101894
0.477515322671 1.744562651780 1.978444812832
0.477443734120 1.744491524406 1.978425504896
0.477372152469 1.744420397959 1.978406178778
0.477300578379 1.744349273163 1.978386835540
0.477229012631 1.744278151127 1.978367476391
0.477157456090 1.744207032991 1.978348102516
0.477085909640 1.744135919528 1.978328714998
0.477014374113 1.744064810868 1.978309314802
0.476942850238 1.743993706446 1.978289902790
0.476871338635 1.743922605199 1.978270479698
0.476799839855 1.743851505954 1.978251046069
0.476728354450 1.743780407862 1.978231602147
0.476656883039 1.743709310739 1.978212147775
0.476585426341 1.743638215162 1.978192682362
0.476513985139 1.743567122284 1.978173204948
0.476442560169 1.743496033412 1.978153714381
0.476371151954 1.743424949476 1.978134209556
0.476299760640 1.743353870553 1.978114689662
0.476228385862 1.743282795624 1.978095154349
0.476157026725 1.743211722630 1.978075603756
0.476085681890 1.743140648841 1.978056038415
0.476014349798 1.743069571423 1.978036459048
0.475943028954 1.742998488035 1.978016866350
0.475871718240 1.742927397279 1.977997260850
0.475800417156 1.742856298862 1.977977642891
0.475729125953 1.742785193437 1.977958012769
0.475657845604 1.742714082169 1.977938370950
0.475586577642 1.742642966177 1.977918718308
0.475515323881 1.742571846009 1.977899056249
0.475444086109 1.742500721334 1.977879386667
0.475372865800 1.742429590907 1.977859711695
0.475301663918 1.742358452819 1.977840033301
0.475230480840 1.742287304934 1.977820352832
0.475159316398 1.742216145357 1.977800670640
0.475088170016 1.742144972793 1.977780985889
0.475017040901 1.742073786690 1.977761296627
0.474945928233 1.742002587150 1.977741600094
0.474874831327 1.741931374656 1.977721893214
0.474803749723 1.741860149749 1.977702173122
0.474732683218 1.741788912770 1.977682437633
0.474661631833 1.741717663776 1.977662685521
0.474590595732 1.741646402645 1.977642916588
0.474519575133 1.741575129326 1.977623131523
0.474448570207 1.741503844120 1.977603331619
0.474377581006 1.741432547871 1.977583518431
0.474306607411 1.741361241954 1.977563693449
0.474235649127 1.741289928048 1.977543857843
0.474164705710 1.741218607729 1.977524012288
0.474093776640 1.741147282024 1.977504156873
0.474022861415 1.741075951044 1.977484291070
0.473951959656 1.741004613864 1.977464413757
0.473881071199 1.740933268674 1.977444523291
0.473810196161 1.740861913192 1.977424617657
0.473739334935 1.740790545222 1.977404694683
0.473668488142 1.740719163184 1.977384752326
0.473597656511 1.740647766458 1.977364788986
0.473526840739 1.740576355434 1.977344803778
0.473456041335 1.740504931241 1.977324796695
0.473385258508 1.740433495249 1.977304768586
0.473314492117 1.740362048481 1.977284720951
0.473243741698 1.740290591134 1.977264655574
0.473173006576 1.740219122353 1.977244574086
0.473102286025 1.740147640335 1.977224477597
0.473031579447 1.740076142739 1.977204366484
0.472960886536 1.740004627283 1.977184240425
0.472890207370 1.739933092367 1.977164098679
0.472819542428 1.739861537529 1.977143940511
0.472748892516 1.739789963618 1.977123765654
0.472678258616 1.739718372634 1.977103574637
0.472607641681 1.739646767296 1.977083368879
0.472537042421 1.739575150455 1.977063150484
0.472466461092 1.739503524508 1.977042921809
0.472395897338 1.739431890978 1.977022684898
0.472325350103 1.739360250323 1.977002440981
0.472254817622 1.739288602009 1.976982190163
0.472184297502 1.739216944784 1.976961931413
0.472113786896 1.739145277041 1.976941662865
0.472043282742 1.739073597170 1.976921382334
0.471972782053 1.739001903794 1.976901087910
0.471902282215 1.738930195859 1.976880778460
0.471831781248 1.738858472582 1.976860453911
0.471761277991 1.738786733328 1.976840115243
0.471690772165 1.738714977462 1.976819764223
0.471620264306 1.738643204267 1.976799402970
0.471549755574 1.738571412930 1.976779033473
0.471479247477 1.738499602623 1.976758657207
0.471408741571 1.738427772615 1.976738274902
0.471338239192 1.738355922396 1.976717886512
0.471267741283 1.738284051749 1.976697491333
0.471197248346 1.738212160759 1.976677088210
0.471126760504 1.738140249755 1.976656675751
0.471056277643 1.738068319204 1.976636252503
0.470985799574 1.737996369589 1.976615817067
0.470915326147 1.737924401292 1.976595368175
0.470844857278 1.737852414497 1.976574904761
0.470774392874 1.737780409130 1.976554426036
0.470703932689 1.737708384826 1.976533931595
0.470633476178 1.737636340930 1.976513421498
0.470563022401 1.737564276533 1.976492896308
0.470492570051 1.737492190565 1.976472357022
0.470422117626 1.737420081946 1.976451804902
0.470351663718 1.737347949785 1.976431241211
0.470281207347 1.737275793620 1.976410666926
0.470210748269 1.737203613638 1.976390082505
0.470140287140 1.737131410815 1.976369487782
0.470069825512 1.737059186936 1.976348882026
0.469999365618 1.736986944448 1.976328264148
0.469928910034 1.736914686157 1.976307632998
0.469858461272 1.736842414827 1.976286987649
0.469788021438 1.736770132762 1.976266327597
0.469717592034 1.736697841466 1.976245652805
0.469647173946 1.736625541472 1.976224963604
0.469576767608 1.736553232374 1.976204260502
0.469506373265 1.736480913043 1.976183543985
0.469435991251 1.736408581967 1.976162814381
0.469365622154 1.736336237612 1.976142071861
0.469295266823 1.736263878713 1.976121316539
0.469224926206 1.736191504436 1.976100548625
0.469154601057 1.736119114379 1.976079768536
0.469084291621 1.736046708495 1.976058976886
0.469013997413 1.735974286962 1.976038174307
0.468943717171 1.735901850124 1.976017361147
0.468873449025 1.735829398524 1.975996537134
0.468803190862 1.735756933021 1.975975701139
0.468732940787 1.735684454958 1.975954851158
0.468662697562 1.735611966259 1.975933984581
0.468592460893 1.735539469390 1.975913098702
0.468522231495 1.735466967131 1.975892191363
0.468452010900 1.735394462171 1.975871261542
0.468381801067 1.735321956643 1.975850309696
0.468311603895 1.735249451705 1.975829337726
0.468241420785 1.735176947330 1.975808348544
0.468171252336 1.735104442389 1.975787345334
0.468101098284 1.735031935024 1.975766330700
0.468030957651 1.734959423220 1.975745305954
0.467960829067 1.734886905418 1.975724270729
0.467890711153 1.734814380964 1.975703223062
0.467820602846 1.734741850242 1.975682159911
0.467750503582 1.734669314433 1.975661077962
0.467680413297 1.734596774963 1.975639974514
0.467610332256 1.734524232782 1.975618848169
0.467540260795 1.734451687742 1.975597699160
0.467470199051 1.734379138248 1.975576529226
0.467400146796 1.734306581356 1.975555341102
0.467330103414 1.734234013293 1.975534137776
0.467260068037 1.734161430301 1.975512921747
0.467190039798 1.734088829542 1.975491694481
0.467120018112 1.734016209821 1.975470456201
0.467050002916 1.733943571910 1.975449206035
0.466979994763 1.733870918354 1.975427942435
0.466909994770 1.733798252837 1.975406663727
0.466840004412 1.733725579263 1.975385368603
0.466770025222 1.733652900830 1.975364056447
0.466700058496 1.733580219337 1.975342727419
0.466630105055 1.733507534924 1.975321382340
0.466560165154 1.733434846277 1.975300022441
0.466490238528 1.733362151210 1.975278649108
0.466420324567 1.733289447435 1.975257263683
0.466350422547 1.733216733275 1.975235867377
0.466280531858 1.733144008124 1.975214461263
0.466210652147 1.733071272548 1.975193046289
0.466140783348 1.732998528034 1.975171623257
0.466070925594 1.732925776518 1.975150192710
0.466001079044 1.732853019850 1.975128754750
0.465931243686 1.732780259377 1.975107308835
0.465861419179 1.732707495762 1.975085853644
0.465791604787 1.732634729026 1.975064387080
0.465721799427 1.732561958782 1.975042906455
0.465652001811 1.732489184504 1.975021408827
0.465582210654 1.732416405738 1.974999891418
0.465512424878 1.732343622150 1.974978351994
0.465442643758 1.732270833425 1.974956789103
0.465372866978 1.732198039071 1.974935202109
0.465303094581 1.732125238245 1.974913591022
0.465233326842 1.732052429688 1.974891956200
0.465163564107 1.731979611830 1.974870298045
0.465093806653 1.731906783051 1.974848616791
0.465024054626 1.731833942002 1.974826912497
0.464954308058 1.731761087886 1.974805185219
0.464884566985 1.731688220577 1.974783435330
0.464814831601 1.731615340522 1.974761663838
0.464745102407 1.731542448465 1.974739872586
0.464675380286 1.731469545066 1.974718064222
0.464605666473 1.731396630560 1.974696241905
0.464535962394 1.731323704587 1.974674408803
0.464466269402 1.731250766245 1.974652567493
0.464396588463 1.731177814371 1.974630719443
0.464326919870 1.731104847953 1.974608864699
0.464257263042 1.731031866516 1.974587001878
0.464187616481 1.730958870361 1.974565128464
0.464117977891 1.730885860551 1.974543241332
0.464048344450 1.730812838648 1.974521337355
0.463978713178 1.730739806288 1.974499413953
0.463909081321 1.730666764737 1.974477469453
0.463839446690 1.730593714603 1.974455503212
0.463769807870 1.730520655801 1.974433515511
0.463700164286 1.730447587822 1.974411507298
0.463630516106 1.730374510216 1.974389479895
0.463560864031 1.730301423145 1.974367434742
0.463491209019 1.730228327828 1.974345373263
0.463421552000 1.730155226720 1.974323296830
0.463351893647 1.730082123356 1.974301206794
0.463282234236 1.730009021884 1.974279104522
0.463212573610 1.729935926423 1.974256991372
0.463142911251 1.729862840419 1.974234868591
0.463073246412 1.729789766169 1.974212737158
0.463003578303 1.729716704645 1.974190597632
0.462933906267 1.729643655631 1.974168450069
0.462864229929 1.729570618112 1.974146294083
0.462794549283 1.729497590767 1.974124129040
0.462724864704 1.729424572413 1.974101954359
0.462655176880 1.729351562279 1.974079769834
0.462585486684 1.729278560045 1.974057575857
0.462515794994 1.729205565682 1.974035373469
0.462446102499 1.729132579186 1.974013164178
0.462376409537 1.729059600331 1.973990949598
0.462306715990 1.728986628530 1.973968730963
0.462237021272 1.728913662877 1.973946508686
0.462167324424 1.728840702325 1.973924282077
0.462097624294 1.728767745934 1.973902049320
0.462027919786 1.728694793085 1.973879807747
0.461958210104 1.728621843552 1.973857554340
0.461888494952 1.728548897418 1.973835286348
0.461818774623 1.728475954835 1.973813001859
0.461749049947 1.728403015716 1.973790700161
0.461679322118 1.728330079485 1.973768381808
0.461609592425 1.728257144963 1.973746048362
0.461539861961 1.728184210463 1.973723701885
0.461470131386 1.728111274068 1.973701344302
0.461400400816 1.728038334029 1.973678976817
0.461330669882 1.727965389167 1.973656599534
0.461260937937 1.727892439142 1.973634211362
0.461191204382 1.727819484543 1.973611810249
0.461121469015 1.727746526738 1.973589393647
0.461051732311 1.727673567564 1.973566959112
0.460981995547 1.727600608928 1.973544504846
0.460912260743 1.727527652457 1.973522030070
0.460842530396 1.727454699284 1.973499535125
0.460772807095 1.727381750032 1.973477021290
0.460703093074 1.727308804983 1.973454490379
0.460633389844 1.727235864368 1.973431944237
0.460563697952 1.727162928674 1.973409384258
0.460494016947 1.727089998858 1.973386811064
0.460424345548 1.727017076388 1.973364224404
0.460354681946 1.726944163083 1.973341623287
0.460285024187 1.726871260766 1.973319006299
0.460215370530 1.726798370830 1.973296372001
0.460145719695 1.726725493813 1.973273719301
0.460076070982 1.726652629094 1.973251047702
0.460006424228 1.726579774809 1.973228357381
0.459936779660 1.726506928009 1.973205649078
0.459867137689 1.726434085057 1.973182923865
0.459797498719 1.726361242179 1.973160182834
0.459727862999 1.726288396065 1.973137426826
0.459658230573 1.726215544382 1.973114656220
0.459588601302 1.726142686092 1.973091870856
0.459518974942 1.726069821500 1.973069070051
0.459449351245 1.725996952016 1.973046252711
0.459379730054 1.725924079673 1.973023417468
0.459310111373 1.725851206535 1.973000562811
0.459240495403 1.725778334100 1.972977687200
0.459170882574 1.725705462878 1.972954789142
0.459101273559 1.725632592225 1.972931867256
0.459031669313 1.725559720499 1.972908920340
0.458962071101 1.725486845477 1.972885947464
0.458892480522 1.725413964948 1.972862948068
0.458822899488 1.725341077307 1.972839922055
0.458753330152 1.725268181991 1.972816869831
0.458683774754 1.725195279641 1.972793792267
0.458614235402 1.725122371930 1.972770690563
0.458544713831 1.725049461125 1.972747566013
0.458475211167 1.724976549493 1.972724419724
0.458405727767 1.724903638744 1.972701252342
0.458336263173 1.724830729664 1.972678063850
0.458266816206 1.724757822073 1.972654853508
0.458197385185 1.724684915097 1.972631619930
0.458127968243 1.724612007689 1.972608361316
0.458058563654 1.724539099218 1.972585075769
0.457989170123 1.724466189945 1.972561761624
0.457919786954 1.724393281210 1.972538417725
0.457850414078 1.724320375269 1.972515043586
0.457781051920 1.724247474802 1.972491639410
0.457711701163 1.724174582242 1.972468205978
0.457642362464 1.724101699115 1.972444744444
0.457573036203 1.724028825603 1.972421256105
0.457503722347 1.723955960460 1.972397742189
0.457434420461 1.723883101310 1.972374203699
0.457365129884 1.723810245241 1.972350641348
0.457295850021 1.723737389516 1.972327055563
0.457226580682 1.723664532194 1.972303446538
0.457157322372 1.723591672465 1.972279814330
0.457088076438 1.723518810632 1.972256158948
0.457018845025 1.723445947734 1.972232480443
0.456949630814 1.723373084966 1.972208778982
0.456880436592 1.723300223065 1.972185054899
0.456811264745 1.723227361851 1.972161308714
0.456742116785 1.723154500070 1.972137541115
0.456672993029 1.723081635551 1.972113752877
0.456603892530 1.723008765621 1.972089944732
0.456534813270 1.722935887638 1.972066117180
0.456465752598 1.722862999485 1.972042270298
0.456396707814 1.722790099885 1.972018403574
0.456327676751 1.722717188496 1.971994515834
0.456258658223 1.722644265791 1.971970605314
0.456189652213 1.722571332814 1.971946669884
0.456120659759 1.722498390916 1.971922707392
0.456051682551 1.722425441558 1.971898716093
0.455982722352 1.722352486208 1.971874695027
0.455913780366 1.722279526312 1.971850644273
0.455844856754 1.722206563274 1.971826564999
0.455775950393 1.722133598373 1.971802459263
0.455707058977 1.722060632594 1.971778329621
0.455638179432 1.721987666378 1.971754178609
0.455569308547 1.721914699391 1.971730008242
0.455500443673 1.721841730410 1.971705819629
0.455431583319 1.721768757409 1.971681612812
0.455362727488 1.721695777890 1.971657386849
0.455293877683 1.721622789395 1.971633140110
0.455225036572 1.721549790069 1.971608870696
0.455156207407 1.721476779109 1.971584576870
0.455087393324 1.721403756919 1.971560257396
0.455018596697 1.721330724922 1.971535911715
0.454949818680 1.721257685023 1.971511539945
0.454881059035 1.721184638881 1.971487142743
0.454812316256 1.721111587208 1.971462721099
0.454743587934 1.721038529302 1.971438276122
0.454674871278 1.720965462989 1.971413808894
0.454606163646 1.720892385004 1.971389320378
0.454537462995 1.720819291718 1.971364811382
0.454468768176 1.720746179992 1.971340282530
0.454400079029 1.720673047913 1.971315734195
0.454331396321 1.720599895176 1.971291166398
0.454262721555 1.720526723014 1.971266578671
0.454194056719 1.720453533683 1.971241969967
0.454125404022 1.720380329689 1.971217338664
0.454056765645 1.720307112980 1.971192682728
0.453988143535 1.720233884370 1.971168000036
0.453919539230 1.720160643343 1.971143288827
0.453850953726 1.720087388297 1.971118548177
0.453782387380 1.720014117105 1.971093778376
0.453713839871 1.719940827804 1.971068981094
0.453645310228 1.719867519172 1.971044159272
0.453576796934 1.719794191020 1.971019316720
0.453508298112 1.719720844103 1.970994457522
0.453439811756 1.719647479731 1.970969585353
0.453371335979 1.719574099233 1.970944702894
0.453302869219 1.719500703474 1.970919811454
0.453234410368 1.719427292618 1.970894910890
0.453165958792 1.719353866211 1.970869999829
0.453097514249 1.719280423556 1.970845076104
0.453029076740 1.719206964220 1.970820137290
0.452960646340 1.719133488493 1.970795181188
0.452892223061 1.719059997601 1.970770206153
0.452823806792 1.718986493585 1.970745211196
0.452755397318 1.718912978866 1.970720195889
0.452686994415 1.718839455632 1.970695160110
0.452618597954 1.718765925235 1.970670103759
0.452550207994 1.718692387825 1.970645026524
0.452481824805 1.718618842312 1.970619927773
0.452413448816 1.718545286704 1.970594806604
0.452345080498 1.718471718690 1.970569662005
0.452276720241 1.718398136293 1.970544493100
0.452208368252 1.718324538387 1.970519299360
0.452140024528 1.718250924921 1.970494080759
0.452071688915 1.718177296802 1.970468837795
0.452003361226 1.718103655490 1.970443571406
0.451935041369 1.718030002472 1.970418282776
0.451866729427 1.717956338779 1.970392973103
0.451798425643 1.717882664731 1.970367643360
0.451730130289 1.717808979956 1.970342294110
0.451661843447 1.717735283667 1.970316925395
0.451593564784 1.717661575078 1.970291536724
0.451525293381 1.717587853790 1.970266127152
0.451457027730 1.717514119994 1.970240695441
0.451388765918 1.717440374438 1.970215240276
0.451320505993 1.717366618143 1.970189760501
0.451252246462 1.717292851990 1.970164255345
0.451183986779 1.717219076316 1.970138724581
0.451115727730 1.717145290672 1.970113168594
0.451047471589 1.717071493819 1.970087588330
0.450979222001 1.716997683973 1.970061985117
0.450910983612 1.716923859218 1.970036360403
0.450842761509 1.716850017941 1.970010715443
0.450774560610 1.716776159169 1.969985051017
0.450706385113 1.716702282695 1.969959367248
0.450638238119 1.716628388975 1.969933663565
0.450570121479 1.716554478844 1.969907938836
0.450502035854 1.716480553160 1.969882191632
0.450433980930 1.716406612488 1.969856420575
0.450365955701 1.716332656934 1.969830624679
0.450297958742 1.716258686140 1.969804803597
0.450229988392 1.716184699439 1.969778957727
0.450162042850 1.716110696086 1.969753088160
0.450094120195 1.716036675471 1.969727196491
0.450026218365 1.715962637259 1.969701284580
0.449958335163 1.715888581404 1.969675354308
0.449890468300 1.715814508087 1.969649407413
0.449822615497 1.715740417599 1.969623445441
0.449754774613 1.715666310248 1.969597469773
0.449686943763 1.715592186324 1.969571481721
0.449619121390 1.715518046123 1.969545482600
0.449551306274 1.715443890010 1.969519473741
0.449483497483 1.715369718456 1.969493456400
0.449415694297 1.715295532018 1.969467431602
0.449347896158 1.715221331237 1.969441399933
0.449280102663 1.715147116487 1.969415361377
0.449212313625 1.715072887814 1.969389315246
0.449144529180 1.714998644861 1.969363260242
0.449076749897 1.714924386899 1.969337194643
0.449008976831 1.714850112987 1.969311116582
0.448941211489 1.714775822217 1.969285024331
0.448873455683 1.714701513954 1.969258916533
0.448805711294 1.714627187983 1.969232792320
0.448737980007 1.714552844497 1.969206651305
0.448670263092 1.714478483915 1.969180493473
0.448602561282 1.714404106589 1.969154319020
0.448534874778 1.714329712505 1.969128128209
0.448467203396 1.714255301109 1.969101921286
0.448399546765 1.714180871342 1.969075698481
0.448331904534 1.714106421927 1.969049460072
0.448264276504 1.714031951827 1.969023206466
0.448196662629 1.713957460766 1.968996938257
0.448129062911 1.713882949612 1.968970656196
0.448061477211 1.713808420497 1.968944361091
0.447993905073 1.713733876577 1.968918053638
0.447926345625 1.713659321479 1.968891734244
0.447858797625 1.713584758542 1.968865402907
0.447791259654 1.713510190073 1.968839059197
0.447723730413 1.713435616822 1.968812702353
0.447656209041 1.713361037829 1.968786331480
0.447588695354 1.713286450704 1.968759945788
0.447521189929 1.713211852249 1.968733544796
0.447453693994 1.713137239279 1.968707128434
0.447386209156 1.713062609374 1.968680697024
0.447318737042 1.712987961390 1.968654251116
0.447251278947 1.712913295585 1.968627791262
0.447183835592 1.712838613336 1.968601317773
0.447116407041 1.712763916589 1.968574830565
0.447048992790 1.712689207194 1.968548329124
0.446981591973 1.712614486359 1.968521812631
0.446914203589 1.712539754385 1.968495280195
0.446846826688 1.712465010741 1.968468731141
0.446779460432 1.712390254448 1.968442165261
0.446712104034 1.712315484618 1.968415582945
0.446644756626 1.712240700971 1.968388985149
0.446577417114 1.712165904147 1.968362373209
0.446510084121 1.712091095700 1.968335748528
0.446442756066 1.712016277784 1.968309112245
0.446375431382 1.711941452610 1.968282464953
0.446308108828 1.711866621847 1.968255806568
0.446240787797 1.711791786158 1.968229136392
0.446173468514 1.711716945004 1.968202453348
0.446106152061 1.711642096783 1.968175756357
0.446038840186 1.711567239271 1.968149044753
0.445971534949 1.711492370231 1.968122318633
0.445904238303 1.711417488024 1.968095579048
0.445836951719 1.711342592041 1.968068827982
0.445769675979 1.711267682845 1.968042068097
0.445702411173 1.711192761973 1.968015302303
0.445635156914 1.711117831468 1.967988533225
0.445567912673 1.711042893256 1.967961762704
0.445500678131 1.710967948552 1.967934991413
0.445433453428 1.710892997449 1.967908218700
0.445366239229 1.710818038802 1.967881442677
0.445299036582 1.710743070446 1.967854660537
0.445231846627 1.710668089695 1.967827869028
0.445164670250 1.710593094010 1.967801064960
0.445097507810 1.710518081665 1.967774245650
0.445030359020 1.710443052258 1.967747409180
0.444963223043 1.710368006944 1.967720554447
0.444896098764 1.710292948332 1.967693680998
0.444828985159 1.710217880054 1.967666788712
0.444761881658 1.710142806125 1.967639877460
0.444694788375 1.710067730210 1.967612946815
0.444627706163 1.709992654972 1.967585995939
0.444560636464 1.709917581654 1.967559023650
0.444493581026 1.709842509951 1.967532028669
0.444426541573 1.709767438231 1.967505009963
0.444359519508 1.709692364013 1.967477967068
0.444292515757 1.709617284598 1.967450900295
0.444225530750 1.709542197706 1.967423810739
0.444158564523 1.709467101957 1.967396700078
0.444091616889 1.709391997112 1.967369570218
0.444024687588 1.709316884016 1.967342422865
0.443957776355 1.709241764291 1.967315259152
0.443890882903 1.709166639868 1.967288079429
0.443824006811 1.709091512492 1.967260883256
0.443757147398 1.709016383330 1.967233669621
0.443690303625 1.708941252768 1.967206437296
0.443623474100 1.708866120438 1.967179185246
0.443556657177 1.708790985436 1.967151912968
0.443489851155 1.708715846665 1.967124620686
0.443423054499 1.708640703175 1.967097309338
0.443356266025 1.708565554425 1.967069980404
0.443289484990 1.708490400406 1.967042635601
0.443222711066 1.708415241606 1.967015276563
0.443155944198 1.708340078863 1.966987904574
0.443089184413 1.708264913174 1.966960520420
0.443022431635 1.708189745519 1.966933124381
0.442955685561 1.708114576754 1.966905716333
0.442888945651 1.708039407579 1.966878295934
0.442822211206 1.707964238554 1.966850862809
0.442755481512 1.707889070129 1.966823416714
0.442688755998 1.707813902638 1.966795957635
0.442622034331 1.707738736236 1.966768485817
0.442555316441 1.707663570813 1.966741001741
0.442488602456 1.707588405905 1.966713506062
0.442421892581 1.707513240676 1.966685999511
0.442355186968 1.707438074004 1.966658482795
0.442288485627 1.707362904677 1.966630956465
0.442221788407 1.707287731659 1.966603420797
0.442155095055 1.707212554354 1.966575875669
0.442088405322 1.707137372760 1.966548320484
0.442021719080 1.707062187456 1.966520754162
0.441955036402 1.706986999380 1.966493175222
0.441888357580 1.706911809445 1.966465581959
0.441821683067 1.706836618079 1.966437972704
0.441755013383 1.706761424827 1.966410346082
0.441688349002 1.706686228141 1.966382701235
0.441621690289 1.706611025431 1.966355037913
0.441555037492 1.706535813387 1.966327356413
0.441488390810 1.706460588495 1.966299657367
0.441421750506 1.706385347626 1.966271941430
0.441355117036 1.706310088520 1.966244208961
0.441288491148 1.706234810068 1.966216459799
0.441221873918 1.706159512304 1.966188693209
0.441155266719 1.706084196140 1.966160908028
0.441088671137 1.706008862949 1.966133102969
0.441022088853 1.705933514117 1.966105277015
0.440955521535 1.705858150728 1.966077429761
0.440888970760 1.705782773445 1.966049561618
0.440822437961 1.705707382625 1.966021673793
0.440755924404 1.705631978590 1.965993768068
0.440689431154 1.705556561947 1.965965846413
0.440622959024 1.705481133820 1.965937910585
0.440556508490 1.705405695894 1.965909961789
0.440490079594 1.705330250246 1.965882000524
0.440423671874 1.705254799002 1.965854026637
0.440357284353 1.705179343928 1.965826039529
0.440290915625 1.705103886077 1.965798038458
0.440224564061 1.705028425621 1.965770022794
0.440158228085 1.704952961909 1.965741992161
0.440091906482 1.704877493734 1.965713946400
0.440025598657 1.704802019725 1.965685885406
0.439959304768 1.704726538731 1.965657808886
0.439893025686 1.704651050078 1.965629716170
0.439826762788 1.704575553611 1.965601606141
0.439760517607 1.704500049528 1.965573477355
0.439694291443 1.704424538051 1.965545328305
0.439628085014 1.704349019057 1.965517157772
0.439561898246 1.704273491804 1.965488965142
0.439495730258 1.704197954831 1.965460750585
0.439429579531 1.704122406091 1.965432515037
0.439363444227 1.704046843266 1.965404259988
0.439297322558 1.703971264180 1.965375987127
0.439231213116 1.703895667179 1.965347697959
0.439165115077 1.703820051365 1.965319393499
0.439099028231 1.703744416609 1.965291074125
0.439032952851 1.703668763345 1.965262739604
0.438966889445 1.703593092197 1.965234389276
0.438900838461 1.703517403557 1.965206022299
0.438834800056 1.703441697231 1.965177637887
0.438768773967 1.703365972260 1.965149235457
0.438702759522 1.703290226958 1.965120814673
0.438636755788 1.703214459169 1.965092375401
0.438570761781 1.703138666667 1.965063917631
0.438504776693 1.703062847606 1.965035441432
0.438438800048 1.702987000893 1.965006946974
0.438372831747 1.702911126423 1.964978434624
0.438306871992 1.702835225094 1.964949905067
0.438240921101 1.702759298642 1.964921359392
0.438174979280 1.702683349315 1.964892799086
0.438109046400 1.702607379489 1.964864225886
0.438043121843 1.702531391305 1.964835641538
0.437977204461 1.702455386407 1.964807047493
0.437911292646 1.702379365829 1.964778444662
0.437845384498 1.702303330058 1.964749833297
0.437779478042 1.702227279226 1.964721213046
0.437713571458 1.702151213397 1.964692583175
0.437647663257 1.702075132854 1.964663942885
0.437581752396 1.701999038332 1.964635291605
0.437515838314 1.701922931116 1.964606629173
0.437449920902 1.701846812992 1.964577955808
0.437384000454 1.701770686037 1.964549271891
0.437318077603 1.701694552314 1.964520577607
0.437252153295 1.701618413526 1.964491872559
0.437186228785 1.701542270725 1.964463155494
0.437120305654 1.701466124155 1.964434424228
0.437054385818 1.701389973268 1.964405675811
0.436988471491 1.701313816930 1.964376906899
0.436922565071 1.701237653764 1.964348114226
0.436856668945 1.701161482549 1.964319295057
0.436790785222 1.701085302572 1.964290447496
0.436724915433 1.701009113834 1.964261570601
0.436659060264 1.700932917043 1.964232664286
0.436593219389 1.700856713405 1.964203729101
0.436527391457 1.700780504242 1.964174765966
0.436461574258 1.700704290562 1.964145775981
0.436395765071 1.700628072685 1.964116760362
0.436329961136 1.700551850055 1.964087720515
0.436264160167 1.700475621280 1.964058658190
0.436198360810 1.700399384421 1.964029575628
0.436132562946 1.700323137458 1.964000475619
0.436066767776 1.700246878800 1.963971361404
0.436000977661 1.700170607720 1.963942236407
0.435935195736 1.700094324589 1.963913103877
0.435869425379 1.700018030834 1.963883966491
0.435803669627 1.699941728643 1.963854826047
0.435737930662 1.699865420472 1.963825683310
0.435672209445 1.699789108489 1.963796538051
0.435606505589 1.699712794088 1.963767389247
0.435540817459 1.699636477585 1.963738235404
0.435475142487 1.699560158172 1.963709074905
0.435409477621 1.699483834111 1.963679906325
0.435343819826 1.699407503107 1.963650728660
0.435278166526 1.699331162765 1.963621541458
0.435212515923 1.699254810994 1.963592344870
0.435146867145 1.699178446288 1.963563139636
0.435081220210 1.699102067820 1.963533927027
0.435015575841 1.699025675356 1.963504708763
0.434949935204 1.698949269056 1.963475486876
0.434884299619 1.698872849222 1.963446263530
0.434818670348 1.698796416102 1.963417040791
0.434753048478 1.698719969780 1.963387820362
0.434687434955 1.698643510204 1.963358603337
0.434621830723 1.698567037320 1.963329390035
0.434556236938 1.698490551252 1.963300179949
0.434490655175 1.698414052480 1.963270971859
0.434425087558 1.698337541939 1.963241764079
0.434359536739 1.698261020995 1.963212554786
0.434294005713 1.698184491304 1.963183342358
0.434228497459 1.698107954565 1.963154125628
0.434163014495 1.698031412234 1.963124903990
0.434097558417 1.697954865257 1.963095677357
0.434032129555 1.697878313891 1.963066445989
0.433966726821 1.697801757650 1.963037210267
0.433901347818 1.697725195397 1.963007970494
0.433835989208 1.697648625550 1.962978726783
0.433770647268 1.697572046372 1.962949479060
0.433705318529 1.697495456262 1.962920227152
0.433640000349 1.697418853994 1.962890970905
0.433574691296 1.697342238852 1.962861710257
0.433509391249 1.697265610625 1.962832445215
0.433444101206 1.697188969485 1.962803175732
0.433378822836 1.697112315777 1.962773901522
0.433313557905 1.697035649786 1.962744621891
0.433248307706 1.696958971548 1.962715335672
0.433183072633 1.696882280760 1.962686041328
0.433117851992 1.696805576829 1.962656737223
0.433052644076 1.696728859053 1.962627422016
0.432987446477 1.696652126898 1.962598095068
0.432922256528 1.696575380305 1.962568756732
0.432857071767 1.696498619960 1.962539408434
0.432791890320 1.696421847448 1.962510052492
0.432726711131 1.696345065244 1.962480691697
0.432661534015 1.696268276545 1.962451328758
0.432596359578 1.696191484949 1.962421965745
0.432531189048 1.696114694057 1.962392603680
0.432466024082 1.696037907064 1.962363242355
0.432400866601 1.695961126419 1.962333880435
0.432335718653 1.695884353613 1.962304515787
0.432270582299 1.695807589121 1.962275145948
0.432205459476 1.695730832515 1.962245768607
0.432140351826 1.695654082694 1.962216381980
0.432075260493 1.695577338190 1.962186985029
0.432010185909 1.695500597489 1.962157577476
0.431945127660 1.695423859308 1.962128159670
0.431880084470 1.695347122774 1.962098732353
0.431815054366 1.695270387497 1.962069296395
0.431750035024 1.695193653524 1.962039852555
0.431685024228 1.695116921198 1.962010401301
0.431620020344 1.695040190976 1.961980942698
0.431555022678 1.694963463226 1.961951476362
0.431490031617 1.694886738085 1.961922001487
0.431425048477 1.694810015395 1.961892516937
0.431360075106 1.694733294745 1.961863021412
0.431295113320 1.694656575618 1.961833513687
0.431230164323 1.694579857604 1.961803992895
0.431165228285 1.694503140633 1.961774458801
0.431100304196 1.694426425159 1.961744912008
0.431035390038 1.694349712242 1.961715354018
0.430970483244 1.694273003484 1.961685787093
0.430905581311 1.694196300833 1.961656213932
0.430840682391 1.694119606268 1.961626637192
0.430775785701 1.694042921461 1.961597058979
0.430710891627 1.693966247477 1.961567480411
0.430646001501 1.693889584608 1.961537901379
0.430581117110 1.693812932368 1.961508320569
0.430516240082 1.693736289668 1.961478735727
0.430451371326 1.693659655112 1.961449144098
0.430386510672 1.693583027334 1.961419542915
0.430321656810 1.693506405292 1.961389929794
0.430256807535 1.693429788439 1.961360302954
0.430191960219 1.693353176731 1.961330661208
0.430127112383 1.693276570505 1.961301003795
0.430062262212 1.693199970265 1.961271330118
0.429997408902 1.693123376471 1.961241639530
0.429932552775 1.693046789402 1.961211931237
0.429867695160 1.692970209131 1.961182204355
0.429802838118 1.692893635595 1.961152458076
0.429737984106 1.692817068725 1.961122691851
0.429673135671 1.692740508530 1.961092905485
0.429608295246 1.692663955091 1.961063099078
0.429543465059 1.692587408418 1.961033272793
0.429478647137 1.692510868212 1.961003426542
0.429413843347 1.692434333598 1.960973559698
0.429349055425 1.692357802953 1.960943670984
0.429284284947 1.692281273934 1.960913758614
0.429219533249 1.692204743737 1.960883820703
0.429154801310 1.692128209579 1.960853855847
0.429090089664 1.692051669277 1.960823863712
0.429025398358 1.691975121778 1.960793845433
0.428960727018 1.691898567451 1.960763803689
0.428896074980 1.691822008045 1.960733742388
0.428831441483 1.691745446273 1.960703666041
0.428766825850 1.691668885119 1.960673578995
0.428702227613 1.691592327042 1.960643484735
0.428637646535 1.691515773298 1.960613385468
0.428573082541 1.691439223583 1.960583282087
0.428508535556 1.691362676092 1.960553174499
0.428444005340 1.691286127992 1.960523062191
0.428379491342 1.691209576168 1.960492944812
0.428314992664 1.691133018009 1.960462822570
0.428250508121 1.691056452018 1.960432696312
0.428186036414 1.690979878048 1.960402567260
0.428121576367 1.690903297115 1.960372436519
0.428057127160 1.690826710856 1.960342304557
0.427992688497 1.690750120802 1.960312170855
0.427928260656 1.690673527724 1.960282033881
0.427863844401 1.690596931238 1.960251891417
0.427799440767 1.690520329804 1.960221741132
0.427735050764 1.690443721103 1.960191581216
0.427670675069 1.690367102662 1.960161410836
0.427606313785 1.690290472513 1.960131230252
0.427541966328 1.690213829673 1.960101040532
0.427477631472 1.690137174284 1.960070842963
0.427413307556 1.690060507384 1.960040638337
0.427348992810 1.689983830381 1.960010426367
0.427284685710 1.689907144429 1.959980205436
0.427220385297 1.689830449905 1.959949972761
0.427156091340 1.689753746178 1.959919724939
0.427091804332 1.689677031742 1.959889458672
0.427027525263 1.689600304681 1.959859171445
0.426963255258 1.689523563316 1.959828861918
0.426898995142 1.689446806829 1.959798529894
0.426834745058 1.689370035677 1.959768175885
0.426770504263 1.689293251656 1.959737800426
0.426706271152 1.689216457613 1.959707403357
0.426642043552 1.689139656877 1.959676983341
0.426577819208 1.689062852589 1.959646537765
0.426513596346 1.688986047102 1.959616063071
0.426449374164 1.688909241611 1.959585555414
0.426385153101 1.688832436079 1.959555011432
0.426320934788 1.688755629445 1.959524428893
0.426256721683 1.688678820024 1.959493807051
0.426192516462 1.688602005961 1.959463146603
0.426128321333 1.688525185623 1.959432449324
0.426064137451 1.688448357851 1.959401717529
0.425999964616 1.688371522039 1.959370953540
0.425935801339 1.688294678081 1.959340159346
0.425871645264 1.688217826234 1.959309336506
0.425807493843 1.688140966979 1.959278486278
0.425743345064 1.688064100900 1.959247609852
0.425679198021 1.687987228603 1.959216708529
0.425615053164 1.687910350669 1.959185783733
0.425550912151 1.687833467600 1.959154836826
0.425486777352 1.687756579774 1.959123868774
0.425422651146 1.687679687392 1.959092879829
0.425358535238 1.687602790455 1.959061869360
0.425294430190 1.687525888800 1.959030835976
0.425230335302 1.687448982204 1.958999777925
0.425166248878 1.687372070552 1.958968693704
0.425102168768 1.687295154012 1.958937582664
0.425038093004 1.687218233172 1.958906445430
0.424974020316 1.687141309077 1.958875283950
0.424909950352 1.687064383127 1.958844101156
0.424845883527 1.686987456866 1.958812900284
0.424781820554 1.686910531698 1.958781684086
0.424717761805 1.686833608639 1.958750454157
0.424653706745 1.686756688160 1.958719210600
0.424589653622 1.686679770179 1.958687952138
0.424525599556 1.686602854204 1.958656676639
0.424461541021 1.686525939563 1.958625381893
0.424397474608 1.686449025636 1.958594066390
0.424333397829 1.686372112015 1.958562729867
0.424269309745 1.686295198532 1.958531373458
0.424205211214 1.686218285172 1.958499999410
0.424141104672 1.686141371914 1.958468610475
0.424076993518 1.686064458615 1.958437209188
0.424012881260 1.685987544989 1.958405797251
0.423948770666 1.685910630738 1.958374375205
0.423884663162 1.685833715785 1.958342942477
0.423820558613 1.685756800527 1.958311497738
0.423756455540 1.685679885963 1.958280039435
0.423692351683 1.685602973619 1.958248566308
0.423628244722 1.685526065209 1.958217077718
0.423564132958 1.685449162091 1.958185573706
0.423500015753 1.685372264685 1.958154054810
0.423435893654 1.685295372018 1.958122521729
0.423371768193 1.685218481597 1.958090974988
0.423307641475 1.685141589690 1.958059414737
0.423243515695 1.685064692001 1.958027840744
0.423179392749 1.684987784559 1.957996252570
0.423115274020 1.684910864583 1.957964649828
0.423051160373 1.684833931060 1.957933032420
0.422987052304 1.684756984835 1.957901400623
0.422922950132 1.684680028167 1.957869755006
0.422858854143 1.684603063874 1.957838096192
0.422794764608 1.684526094299 1.957806424563
0.422730681671 1.684449120431 1.957774740029
0.422666605158 1.684372141443 1.957743041947
0.422602534399 1.684295154805 1.957711329234
0.422538468170 1.684218156933 1.957679600621
0.422474404786 1.684141144188 1.957647854959
0.422410342380 1.684064113892 1.957616091449
0.422346279278 1.683987065061 1.957584309705
0.422282214388 1.683909998609 1.957552509632
0.422218147481 1.683832916972 1.957520691158
0.422154079297 1.683755823263 1.957488853938
0.422090011436 1.683678720237 1.957456997157
0.422025946084 1.683601609388 1.957425119520
0.421961885647 1.683524490454 1.957393219464
0.421897832406 1.683447361470 1.957361295538
0.421833788257 1.683370219342 1.957329346805
0.421769754601 1.683293060731 1.957297373151
0.421705732356 1.683215882973 1.957265375369
0.421641722054 1.683138684752 1.957233354981
0.421577723942 1.683061466331 1.957201313865
0.421513738041 1.682984229328 1.957169253794
0.421449764138 1.682906976124 1.957137176063
0.421385801725 1.682829709162 1.957105081324
0.421321849948 1.682752430335 1.957072969699
0.421257907628 1.682675140676 1.957040841112
0.421193973393 1.682597840389 1.957008695747
0.421130045942 1.682520529147 1.956976534424
0.421066124375 1.682443206517 1.956944358788
0.421002208523 1.682365872298 1.956912171189
0.420938299175 1.682288526649 1.956879974301
0.420874398099 1.682211169970 1.956847770578
0.420810507855 1.682133802602 1.956815561728
0.420746631398 1.682056424499 1.956783348366
0.420682771553 1.681979035038 1.956751129969
0.420618930505 1.681901633075 1.956718905138
0.420555109393 1.681824217253 1.956686672096
0.420491308132 1.681746786481 1.956654429252
0.420427525472 1.681669340389 1.956622175661
0.420363759297 1.681591879596 1.956589911251
0.420300007048 1.681514405672 1.956557636750
0.420236266200 1.681436920776 1.956525353367
0.420172534643 1.681359427083 1.956493062345
0.420108810921 1.681281926189 1.956460764548
0.420045094278 1.681204418702 1.956428460205
0.419981384537 1.681126904150 1.956396148907
0.419917681866 1.681049381261 1.956363829823
0.419853986528 1.680971848485 1.956331502073
0.419790298659 1.680894304591 1.956299165111
0.419726618157 1.680816749097 1.956266819014
0.419662944674 1.680739182383 1.956234464593
0.419599277700 1.680661605412 1.956202103305
0.419535616693 1.680584019161 1.956169737030
0.419471961209 1.680506423950 1.956137367784
0.419408310972 1.680428818912 1.956104997466
0.419344665865 1.680351201808 1.956072627683
0.419281025848 1.680273569274 1.956040259673
0.419217390807 1.680195917454 1.956007894290
0.419153760410 1.680118242836 1.955975532002
0.419090133991 1.680040543027 1.955943172856
0.419026510520 1.679962817247 1.955910816400
0.418962888683 1.679885066379 1.955878461594
0.418899267069 1.679807292577 1.955846106772
0.418835644431 1.679729498563 1.955813749692
0.418772019967 1.679651686832 1.955781387738
0.418708393556 1.679573859011 1.955749018222
0.418644765883 1.679496015545 1.955716638736
0.418581138407 1.679418155771 1.955684247448
0.418517513172 1.679340278296 1.955651843232
0.418453892479 1.679262381545 1.955619425594
0.418390278506 1.679184464234 1.955586994389
0.418326672961 1.679106525655 1.955554549426
0.418263076850 1.679028565677 1.955522090088
0.418199490451 1.678950584512 1.955489615124
0.418135913476 1.678872582395 1.955457122690
0.418072345407 1.678794559306 1.955424610688
0.418008785902 1.678716514898 1.955392077303
0.417945235149 1.678638448651 1.955359521598
0.417881694055 1.678560360213 1.955326943982
0.417818164203 1.678482249791 1.955294346373
0.417754647546 1.678404118444 1.955261731990
0.417691145932 1.678325968139 1.955229104798
0.417627660558 1.678247801547 1.955196468721
0.417564191525 1.678169621607 1.955163826847
0.417500737621 1.678091431026 1.955131180818
0.417437296417 1.678013231853 1.955098530580
0.417373864668 1.677935025273 1.955065874546
0.417310438930 1.677856811679 1.955033210117
0.417247016250 1.677778590983 1.955000534421
0.417183594737 1.677700363037 1.954967845041
0.417120173887 1.677622128005 1.954935140567
0.417056754576 1.677543886548 1.954902420817
0.416993338743 1.677465639760 1.954869686707
0.416929928849 1.677387388869 1.954836939847
0.416866527293 1.677309134834 1.954804181989
0.416803135916 1.677230877983 1.954771414514
0.416739755742 1.677152617834 1.954738638080
0.416676386981 1.677074353185 1.954705852526
0.416613029277 1.676996082445 1.954673056997
0.416549682081 1.676917804102 1.954640250231
0.416486345015 1.676839517177 1.954607430883
0.416423018115 1.676761221500 1.954574597766
0.416359701858 1.676682917726 1.954541749956
0.416296396997 1.676604607070 1.954508886735
0.416233104256 1.676526290861 1.954476007441
0.416169824002 1.676447970050 1.954443111307
0.416106556011 1.676369644846 1.954410197381
0.416043299407 1.676291314580 1.954377264594
0.415980052797 1.676212977850 1.954344311967
0.415916814568 1.676134632887 1.954311338922
0.415853583245 1.676056278017 1.954278345587
0.415790357820 1.675977912081 1.954245332994
0.415727137943 1.675899534667 1.954212303086
0.415663923950 1.675821146111 1.954179258508
0.415600716715 1.675742747253 1.954146202197
0.415537517400 1.675664339050 1.954113136875
0.415474327161 1.675585922156 1.954080064554
0.415411146912 1.675507496597 1.954046986174
0.415347977181 1.675429061626 1.954013901469
0.415284818076 1.675350615783 1.953980809087
0.415221669343 1.675272157130 1.953947706929
0.415158530472 1.675193683591 1.953914592641
0.415095400799 1.675115193305 1.953881464112
0.415032279576 1.675036684907 1.953848319897
0.414969165999 1.674958157701 1.953815159446
0.414906059211 1.674879611683 1.953781983121
0.414842958296 1.674801047443 1.953748792004
0.414779862296 1.674722465971 1.953715587560
0.414716770252 1.674643868397 1.953682371268
0.414653681256 1.674565255719 1.953649144283
0.414590594508 1.674486628546 1.953615907239
0.414527509338 1.674407986915 1.953582660213
0.414464425193 1.674329330204 1.953549402839
0.414401341609 1.674250657194 1.953516134543
0.414338258171 1.674171966284 1.953482854807
0.414275174514 1.674093255835 1.953449563401
0.414212090383 1.674014524596 1.953416260512
0.414149005744 1.673935772112 1.953382946753
0.414085920927 1.673856998998 1.953349623059
0.414022836747 1.673778206995 1.953316290499
0.413959754538 1.673699398743 1.953282950082
0.413896676074 1.673620577297 1.953249602591
0.413833603345 1.673541745475 1.953216248509
0.413770538255 1.673462905201 1.953182888030
0.413707482287 1.673384056991 1.953149521144
0.413644436245 1.673305199748 1.953116147765
0.413581400141 1.673226330921 1.953082767843
0.413518373275 1.673147446999 1.953049381423
0.413455354485 1.673068544222 1.953015988638
0.413392342503 1.672989619315 1.952982589635
0.413329336311 1.672910670056 1.952949184466
0.413266335391 1.672831695547 1.952915772988
0.413203339786 1.672752696106 1.952882354807
0.413140349972 1.672673672864 1.952848929296
0.413077366558 1.672594627187 1.952815495685
0.413014389928 1.672515560120 1.952782053203
0.412951419931 1.672436472005 1.952748601230
0.412888455712 1.672357362387 1.952715139418
0.412825495743 1.672278230215 1.952681667746
0.412762538028 1.672199074246 1.952648186498
0.412699580432 1.672119893519 1.952614696166
0.412636621006 1.672040687739 1.952581197297
0.412573658228 1.671961457471 1.952547690343
0.412510691087 1.671882204083 1.952514175511
0.412447718997 1.671802929492 1.952480652675
0.412384741599 1.671723635807 1.952447121328
0.412321758532 1.671644324980 1.952413580593
0.412258769268 1.671564998568 1.952380029275
0.412195773077 1.671485657650 1.952346465939
0.412132769151 1.671406302885 1.952312889012
0.412069756844 1.671326934648 1.952279296907
0.412006735944 1.671247553171 1.952245688148
0.411943706889 1.671168158611 1.952212061511
0.411880670852 1.671088751048 1.952178416146
0.411817629645 1.671009330407 1.952144751670
0.411754585472 1.670929896386 1.952111068203
0.411691540594 1.670850448436 1.952077366313
0.411628496992 1.670770985832 1.952043646900
0.411565456113 1.670691507840 1.952009911001
0.411502418765 1.670612013927 1.951976159580
0.411439385157 1.670532503934 1.951942393341
0.411376355060 1.670452978163 1.951908612613
0.411313328027 1.670373437315 1.951874817346
0.411250303598 1.670293882313 1.951841007212
0.411187281445 1.670214314043 1.951807181774
0.411124261421 1.670134733126 1.951773340691
0.411061243546 1.670055139783 1.951739483874
0.410998227936 1.669975533838 1.951705611556
0.410935214729 1.669895914871 1.951671724257
0.410872204031 1.669816282437 1.951637822655
0.410809195885 1.669736636278 1.951603907420
0.410746190253 1.669656976439 1.951569979065
0.410683186991 1.669577303238 1.951536037885
0.410620185794 1.669497617097 1.951502084004
0.410557186117 1.669417918304 1.951468117522
0.410494187077 1.669338206796 1.951434138710
0.410431187396 1.669258482063 1.951400148196
0.410368185400 1.669178743227 1.951366147045
0.410305179112 1.669098989284 1.951332136719
0.410242166444 1.669019219441 1.951298118897
0.410179145445 1.668939433441 1.951264095200
0.410116114565 1.668859631754 1.951230066918
0.410053072877 1.668779815563 1.951196034797
0.409990020195 1.668699986547 1.951161998973
0.409926957077 1.668620146514 1.951127959050
0.409863884723 1.668540297004 1.951093914317
0.409800804793 1.668460439005 1.951059864005
0.409737719209 1.668380572856 1.951025807518
0.409674629972 1.668300698381 1.950991744550
0.409611539033 1.668220815201 1.950957675052
0.409548448210 1.668140923110 1.950923599079
0.409485359143 1.668061022382 1.950889516561
0.409422273252 1.667981113889 1.950855427104
0.409359191691 1.667901198982 1.950821329888
0.409296115291 1.667821279165 1.950787223715
0.409233044522 1.667741355664 1.950753107199
0.409169979494 1.667661429021 1.950718979040
0.409106920040 1.667581498871 1.950684838282
0.409043865872 1.667501563965 1.950650684486
0.408980816797 1.667421622449 1.950616517738
0.408917772929 1.667341672331 1.950582338508
0.408854734825 1.667261711989 1.950548147393
0.408791703495 1.667181740596 1.950513944848
0.408728680240 1.667101758321 1.950479731000
0.408665666355 1.667021766269 1.950445505611
0.408602662754 1.666941766195 1.950411268210
0.408539669627 1.666861760051 1.950377018348
0.408476686228 1.666781749529 1.950342755876
0.408413710871 1.666701735684 1.950308481145
0.408350741157 1.666621718748 1.950274195034
0.408287774372 1.666541698127 1.950239898763
0.408224807967 1.666461672582 1.950205593549
0.408161839986 1.666381640494 1.950171280176
0.408098869334 1.666301600142 1.950136958633
0.408035895815 1.666221549929 1.950102627931
0.407972919950 1.666141488518 1.950068286170
0.407909942631 1.666061414873 1.950033930873
0.407846964735 1.665981328238 1.949999559485
0.407783986802 1.665901228100 1.949965169936
0.407721008865 1.665821114152 1.949930761093
0.407658030473 1.665740986282 1.949896332990
0.407595050855 1.665660844583 1.949861886781
0.407532069170 1.665580689363 1.949827424430
0.407469084730 1.665500521140 1.949792948217
0.407406097130 1.665420340608 1.949758460212
0.407343106241 1.665340148574 1.949723961818
0.407280112094 1.665259945885 1.949689453507
0.407217114712 1.665179733347 1.949654934769
0.407154113959 1.665099511674 1.949620404257
0.407091109487 1.665019281446 1.949585860059
0.407028100789 1.664939043097 1.949551300005
0.406965087346 1.664858796905 1.949516721936
0.406902068807 1.664778542988 1.949482123892
0.406839045127 1.664698281296 1.949447504210
0.406776016609 1.664618011609 1.949412861571
0.406712983828 1.664537733549 1.949378195034
0.406649947471 1.664457446611 1.949343504079
0.406586908158 1.664377150220 1.949308788677
0.406523866311 1.664296843796 1.949274049356
0.406460822143 1.664216526811 1.949239287218
0.406397775758 1.664136198813 1.949204503875
0.406334727333 1.664055859398 1.949169701281
0.406271677302 1.663975508146 1.949134881476
0.406208626440 1.663895144516 1.949100046303
0.406145575795 1.663814767770 1.949065197150
0.406082526448 1.663734376935 1.949030334811
0.406019479169 1.663653970839 1.948995459488
0.405956434068 1.663573548233 1.948960570928
0.405893390363 1.663493107958 1.948925668668
0.405830346380 1.663412649116 1.948890752285
0.405767299809 1.663332171201 1.948855821577
0.405704248165 1.663251674128 1.948820876620
0.405641189349 1.663171158159 1.948785917674
0.405578122131 1.663090623751 1.948750944989
0.405515046416 1.663010071353 1.948715958587
0.405451963200 1.662929501242 1.948680958104
0.405388874207 1.662848913426 1.948645942773
0.405325781320 1.662768307668 1.948610911571
0.405262685965 1.662687683597 1.948575863509
0.405199588622 1.662607040891 1.948540797962
0.405136488625 1.662526379446 1.948505714953
0.405073384290 1.662445699496 1.948470615280
0.405010273339 1.662365001635 1.948435500429
0.404947153479 1.662284286744 1.948400372287
0.404884022958 1.662203555848 1.948365232723
0.404820880926 1.662122809961 1.948330083152
0.404757727502 1.662042049945 1.948294924203
0.404694563540 1.661961276436 1.948259755599
0.404631390191 1.661880489812 1.948224576272
0.404568208415 1.661799690206 1.948189384679
0.404505018617 1.661718877503 1.948154179235
0.404441820537 1.661638051336 1.948118958729
0.404378613430 1.661557211045 1.948083722606
0.404315396472 1.661476355664 1.948048471047
0.404252169260 1.661395483958 1.948013204839
0.404188932226 1.661314594572 1.947977925095
0.404125686817 1.661233686291 1.947942632917
0.404062435374 1.661152758388 1.947907329135
0.403999180721 1.661071810977 1.947872014187
0.403935925596 1.660990845266 1.947836688192
0.403872672094 1.660909863601 1.947801351167
0.403809421290 1.660828869265 1.947766003316
0.403746173170 1.660747866014 1.947730645285
0.403682926890 1.660666857470 1.947695278280
0.403619681291 1.660585846501 1.947659904003
0.403556435509 1.660504834765 1.947624524419
0.403493189499 1.660423822547 1.947589141396
0.403429944309 1.660342808945 1.947553756344
0.403366702020 1.660261792357 1.947518369931
0.403303465354 1.660180771122 1.947482981961
0.403240237062 1.660099744142 1.947447591428
0.403177019263 1.660018711279 1.947412196723
0.403113812901 1.659937673429 1.947376795912
0.403050617466 1.659856632228 1.947341386998
0.402987431038 1.659775589517 1.947305968101
0.402924250635 1.659694546703 1.947270537515
0.402861072745 1.659613504245 1.947235093662
0.402797893901 1.659532461400 1.947199634993
0.402734711167 1.659451416312 1.947164159915
0.402671522406 1.659370366403 1.947128666794
0.402608326322 1.659289308912 1.947093154090
0.402545122290 1.659208241423 1.947057620578
0.402481910083 1.659127162189 1.947022065621
0.402418689585 1.659046070174 1.946986489395
0.402355460615 1.658964964800 1.946950892996
0.402292222881 1.658883845527 1.946915278368
0.402228976111 1.658802711418 1.946879648059
0.402165720265 1.658721560868 1.946844004843
0.402102455783 1.658640391610 1.946808351300
0.402039183767 1.658559201022 1.946772689461
0.401975906025 1.658477986636 1.946737020591
0.401912624965 1.658396746710 1.946701345172
0.401849343338 1.658315480662 1.946665663074
0.401786063901 1.658234189241 1.946629973873
0.401722789057 1.658152874360 1.946594277208
0.401659520552 1.658071538657 1.946558573112
0.401596259304 1.657990184882 1.946522862201
0.401533005362 1.657908815318 1.946487145702
0.401469758023 1.657827431362 1.946451425301
0.401406516059 1.657746033371 1.946415702852
0.401343277995 1.657664620790 1.946379980017
0.401280042412 1.657583192470 1.946344257913
0.401216808183 1.657501747066 1.946308536842
0.401153574639 1.657420283381 1.946272816142
0.401090341618 1.657338800564 1.946237094214
0.401027109414 1.657257298139 1.946201368687
0.400963878637 1.657175775897 1.946165636724
0.400900650019 1.657094233733 1.946129895397
0.400837424205 1.657012671504 1.946094142085
0.400774201580 1.656931088965 1.946058374828
0.400710982168 1.656849485791 1.946022592574
0.400647765619 1.656767861638 1.945986795279
0.400584551306 1.656686216196 1.945950983838
0.400521338496 1.656604549175 1.945915159850
0.400458126574 1.656522860202 1.945879325275
0.400394915238 1.656441148676 1.945843482027
0.400331704645 1.656359413644 1.945807631616
0.400268495432 1.656277653779 1.945771774897
0.400205288611 1.656195867513 1.945735911999
0.400142085345 1.656114053335 1.945700042441
0.400078886656 1.656032210184 1.945664165409
0.400015693129 1.655950337830 1.945628280101
0.399952504697 1.655868437106 1.945592386057
0.399889320569 1.655786509908 1.945556483350
0.399826139317 1.655704558924 1.945520572590
0.399762959132 1.655622587157 1.945484654715
0.399699778171 1.655540597356 1.945448730627
0.399636594917 1.655458591539 1.945412800771
0.399573408464 1.655376570741 1.945376864798
0.399510218643 1.655294535074 1.945340921412
0.399447025960 1.655212484081 1.945304968480
0.399383831369 1.655130417282 1.945269003393
0.399320635948 1.655048334739 1.945233023610
0.399257440570 1.654966237449 1.945197027233
0.399194245676 1.654884127454 1.945161013475
0.399131051215 1.654802007605 1.945124982892
0.399067856779 1.654719881049 1.945088937307
0.399004661879 1.654637750598 1.945052879457
0.398941466287 1.654555618138 1.945016812447
0.398878270326 1.654473484274 1.944980739172
0.398815075007 1.654391348295 1.944944661844
0.398751881959 1.654309208468 1.944908581754
0.398688693149 1.654227062564 1.944872499308
0.398625510473 1.654144908471 1.944836414303
0.398562335315 1.654062744719 1.944800326340
0.398499168210 1.653980570795 1.944764235234
0.398436008706 1.653898387171 1.944728141288
0.398372855459 1.653816195088 1.944692045356
0.398309706543 1.653733996173 1.944655948675
0.398246559881 1.653651792016 1.944619852534
0.398183413674 1.653569583826 1.944583757895
0.398120266714 1.653487372233 1.944547665086
0.398057118500 1.653405157259 1.944511573681
0.397993969150 1.653322938420 1.944475482597
0.397930819160 1.653240714885 1.944439390398
0.397867669105 1.653158485628 1.944403295699
0.397804519406 1.653076249523 1.944367197578
0.397741370225 1.652994005372 1.944331095832
0.397678221530 1.652911751905 1.944294991038
0.397615073288 1.652829487780 1.944258884365
0.397551925684 1.652747211642 1.944222777187
0.397488779282 1.652664922252 1.944186670607
0.397425635013 1.652582618672 1.944150564995
0.397362493987 1.652500300464 1.944114459676
0.397299357157 1.652417967834 1.944078352833
0.397236224942 1.652335621672 1.944042241668
0.397173096944 1.652253263452 1.944006122777
0.397109971869 1.652170895003 1.943969992660
0.397046847722 1.652088518202 1.943933848263
0.396983722232 1.652006134642 1.943897687436
0.396920593425 1.651923745374 1.943861509214
0.396857460159 1.651841350762 1.943825313877
0.396794322486 1.651758950488 1.943789102771
0.396731181701 1.651676543704 1.943752877937
0.396668040065 1.651594129282 1.943716641620
0.396604900259 1.651511706105 1.943680395756
0.396541764715 1.651429273328 1.943644141528
0.396478635021 1.651346830568 1.943607879083
0.396415511539 1.651264377966 1.943571607454
0.396352393356 1.651181916136 1.943535324700
0.396289278556 1.651099446006 1.943499028239
0.396226164720 1.651016968588 1.943462715297
0.396163049513 1.650934484732 1.943426383381
0.396099931185 1.650851994910 1.943390030692
0.396036808855 1.650769499070 1.943353656383
0.395973682554 1.650686996604 1.943317260625
0.395910553031 1.650604486408 1.943280844483
0.395847421440 1.650521967060 1.943244409637
0.395784289038 1.650439437043 1.943207958024
0.395721156986 1.650356894993 1.943171491494
0.395658026313 1.650274339900 1.943135011543
0.395594898023 1.650191771230 1.943098519171
0.395531773264 1.650109188942 1.943062014883
0.395468653461 1.650026593408 1.943025498774
0.395405540320 1.649943985270 1.942988970677
0.395342435672 1.649861365277 1.942952430294
0.395279341189 1.649778734168 1.942915877270
0.395216258050 1.649696092634 1.942879311217
0.395153186681 1.649613441349 1.942842731673
0.395090126656 1.649530781066 1.942806138059
0.395027076805 1.649448112712 1.942769529664
0.394964035508 1.649365437404 1.942732905678
0.394901001085 1.649282756367 1.942696265285
0.394837972165 1.649200070717 1.942659607776
0.394774947915 1.649117381163 1.942622932652
0.394711928076 1.649034687688 1.942586239661
0.394648912790 1.648951989340 1.942549528757
0.394585902307 1.648869284190 1.942512799998
0.394522896664 1.648786569540 1.942476053399
0.394459895469 1.648703842345 1.942439288837
0.394396897849 1.648621099782 1.942402506031
0.394333902593 1.648538339831 1.942365704650
0.394270908420 1.648455561714 1.942328884513
0.394207914296 1.648372766091 1.942292045838
0.394144919675 1.648289954922 1.942255189441
0.394081924597 1.648207131059 1.942218316792
0.394018929603 1.648124297638 1.942181429881
0.393955935530 1.648041457443 1.942144530877
0.393892943246 1.647958612402 1.942107621661
0.393829953432 1.647875763332 1.942070703332
0.393766966490 1.647792909989 1.942033775844
0.393703982593 1.647710051383 1.941996837887
0.393641001845 1.647627186256 1.941959887077
0.393578024481 1.647544313573 1.941922920429
0.393515051005 1.647461432882 1.941885935023
0.393452082205 1.647378544467 1.941848928695
0.393389119025 1.647295649251 1.941811900578
0.393326162330 1.647212748512 1.941774851348
0.393263212645 1.647129843513 1.941737783110
0.393200269972 1.647046935158 1.941700698939
0.393137333747 1.646964023770 1.941663602194
0.393074402975 1.646881109044 1.941626495771
0.393011476488 1.646798190150 1.941589381475
0.392948553254 1.646715265937 1.941552259651
0.392885632620 1.646632335132 1.941515129153
0.392822714408 1.646549396494 1.941477987634
0.392759798816 1.646466448844 1.941440832062
0.392696886179 1.646383491001 1.941403659324
0.392633976636 1.646300521669 1.941366466784
0.392571069859 1.646217539332 1.941329252655
0.392508164916 1.646134542233 1.941292016159
0.392445260342 1.646051528454 1.941254757449
0.392382354397 1.645968496110 1.941217477379
0.392319445454 1.645885443588 1.941180177199
0.392256532387 1.645802369777 1.941142858262
0.392193614854 1.645719274209 1.941105521831
0.392130693394 1.645636157079 1.941068168985
0.392067769306 1.645553019124 1.941030800634
0.392004844356 1.645469861392 1.940993417595
0.391941920394 1.645386684977 1.940956020664
0.391878998992 1.645303490761 1.940918610660
0.391816081181 1.645220279238 1.940881188391
0.391753167345 1.645137050439 1.940843754552
0.391690257272 1.645053803958 1.940806309584
0.391627350317 1.644970539049 1.940768853526
0.391564445620 1.644887254768 1.940731385913
0.391501542318 1.644803950101 1.940693905750
0.391438639719 1.644720624088 1.940656411591
0.391375737421 1.644637275904 1.940618901717
0.391312835385 1.644553904941 1.940581374381
0.391249933983 1.644470510874 1.940543828102
0.391187034013 1.644387093736 1.940506261925
0.391124136692 1.644303653995 1.940468675630
0.391061243581 1.644220192607 1.940431069819
0.390998356438 1.644136711036 1.940393445885
0.390935476993 1.644053211202 1.940355805849
0.390872606676 1.643969695366 1.940318152096
0.390809746350 1.643886165944 1.940280487059
0.390746896133 1.643802625291 1.940242812905
0.390684055375 1.643719075470 1.940205131267
0.390621222820 1.643635518064 1.940167443080
0.390558396924 1.643551954050 1.940129748524
0.390495576275 1.643468383744 1.940092047084
0.390432759968 1.643384806838 1.940054337692
0.390369947850 1.643301222496 1.940016618923
0.390307140540 1.643217629504 1.939978889220
0.390244339212 1.643134026454 1.939941147098
0.390181545204 1.643050411928 1.939903391335
0.390118759570 1.642966784683 1.939865621119
0.390055982712 1.642883143794 1.939827836165
0.389993214220 1.642799488754 1.939790036768
0.389930452961 1.642715819500 1.939752223801
0.389867697396 1.642632136353 1.939714398607
0.389804946021 1.642548439875 1.939676562801
0.389742197787 1.642464730673 1.939638717961
0.389679452357 1.642381009168 1.939600865262
0.389616710129 1.642297275410 1.939563005101
0.389553972010 1.642213528981 1.939525136820
0.389491239028 1.642129769030 1.939487258607
0.389428511924 1.642045994452 1.939449367635
0.389365790846 1.641962204177 1.939411460463
0.389303075275 1.641878397501 1.939373533636
0.389240364180 1.641794574381 1.939335584363
0.389177656355 1.641710735580 1.939297611128
0.389114950813 1.641626882639 1.939259614066
0.389052247090 1.641543017636 1.939221595011
0.388989545356 1.641459142806 1.939183557173
0.388926846290 1.641375260098 1.939145504525
0.388864150774 1.641291370803 1.939107441041
0.388801459518 1.641207475349 1.939069369988
0.388738772763 1.641123573325 1.939031293438
0.388676090182 1.641039663730 1.938993212131
0.388613411031 1.640955745377 1.938955125707
0.388550734503 1.640871817328 1.938917033218
0.388488060181 1.640787879240 1.938878933758
0.388425388416 1.640703931495 1.938840827025
0.388362720505 1.640619975085 1.938802713652
0.388300058578 1.640536011265 1.938764595222
0.388237405216 1.640452041071 1.938726473988
0.388174762897 1.640368064832 1.938688352400
0.388112133449 1.640284081828 1.938650232598
0.388049517649 1.640200090181 1.938612116031
0.387986915114 1.640116087024 1.938574003285
0.387924324499 1.640032068925 1.938535894155
0.387861743944 1.639948032443 1.938497787879
0.387799171633 1.639863974720 1.938459683421
0.387736606296 1.639779893948 1.938421579676
0.387674047520 1.639695789651 1.938383475515
0.387611495796 1.639611662721 1.938345369672
0.387548952297 1.639527515240 1.938307260538
0.387486418504 1.639443350151 1.938269145997
0.387423895782 1.639359170869 1.938231023416
0.387361385054 1.639274980902 1.938192889874
0.387298886643 1.639190783538 1.938154742607
0.387236400321 1.639106581631 1.938116579567
0.387173925501 1.639022377455 1.938078399938
0.387111461501 1.638938172621 1.938040204416
0.387049007786 1.638853968033 1.938001995159
0.386986564107 1.638769763864 1.937963775362
0.386924130533 1.638685559575 1.937925548555
0.386861707385 1.638601353990 1.937887317802
0.386799295127 1.638517145442 1.937849085020
0.386736894278 1.638432931999 1.937810850595
0.386674505368 1.638348711754 1.937772613397
0.386612128956 1.638264483111 1.937734371158
0.386549765664 1.638180245040 1.937696121102
0.386487416201 1.638095997212 1.937657860610
0.386425081326 1.638011740002 1.937619587730
0.386362761749 1.637927474336 1.937581301402
0.386300457990 1.637843201434 1.937543001365
0.386238170254 1.637758922497 1.937504687819
0.386175898369 1.637674638417 1.937466360998
0.386113641831 1.637590349588 1.937428020823
0.386051399959 1.637506055844 1.937389666760
0.385989172101 1.637421756546 1.937351297933
0.385926957841 1.637337450776 1.937312913421
0.385864757104 1.637253137582 1.937274512636
0.385802570130 1.637168816208 1.937236095613
0.385740397281 1.637084486253 1.937197663104
0.385678238764 1.637000147718 1.937159216437
0.385616094326 1.636915800950 1.937120757191
0.385553963056 1.636831446497 1.937082286797
0.385491843351 1.636747084933 1.937043806229
0.385429733095 1.636662716698 1.937005315881
0.385367630004 1.636578341999 1.936966815676
0.385305532062 1.636493960795 1.936928305364
0.385243437905 1.636409572865 1.936889784874
0.385181347066 1.636325177937 1.936851254583
0.385119260001 1.636240775838 1.936812715383
0.385057177884 1.636156366623 1.936774168491
0.384995102259 1.636071950657 1.936735615077
0.384933034626 1.635987528611 1.936697055815
0.384870976103 1.635903101380 1.936658490543
0.384808927233 1.635818669939 1.936619918154
0.384746887990 1.635734235161 1.936581336789
0.384684857946 1.635649797623 1.936542744292
0.384622836532 1.635565357466 1.936504138790
0.384560823302 1.635480914309 1.936465519204
0.384498818105 1.635396467248 1.936426885544
0.384436821128 1.635312014947 1.936388238859
0.384374832814 1.635227555792 1.936349580859
0.384312853696 1.635143088093 1.936310913326
0.384250884230 1.635058610293 1.936272237490
0.384188924680 1.634974121138 1.936233553566
0.384126975106 1.634889619808 1.936194860610
0.384065035454 1.634805105955 1.936156156732
0.384003105707 1.634720579698 1.936117439612
0.383941186044 1.634636041542 1.936078707154
0.383879276954 1.634551492295 1.936039958090
0.383817379265 1.634466932970 1.936001192366
0.383755494093 1.634382364718 1.935962411181
0.383693622731 1.634297788781 1.935923616710
0.383631766531 1.634213206469 1.935884811575
0.383569926813 1.634128619140 1.935845998227
0.383508104820 1.634044028149 1.935807178404
0.383446301721 1.633959434785 1.935768352797
0.383384518630 1.633874840164 1.935729520969
0.383322756591 1.633790245110 1.935690681527
0.383261016512 1.633705650049 1.935651832465
0.383199299025 1.633621054954 1.935612971570
0.383137604318 1.633536459352 1.935574096798
0.383075931960 1.633451862414 1.935535206567
0.383014280812 1.633367263117 1.935496299925
0.382952649050 1.633282660442 1.935457376611
0.382891034340 1.633198053563 1.935418437041
0.382829434145 1.633113441995 1.935379482228
0.382767846098 1.633028825667 1.935340513661
0.382706268374 1.632944204909 1.935301533121
0.382644699963 1.632859580357 1.935262542458
0.382583140803 1.632774952830 1.935223543320
0.382521591710 1.632690323189 1.935184536885
0.382460054161 1.632605692220 1.935145523637
0.382398529952 1.632521060568 1.935106503258
0.382337020827 1.632436428702 1.935067474671
0.382275528149 1.632351796914 1.935028436240
0.382214052677 1.632267165325 1.934989386091
0.382152594480 1.632182533874 1.934950322466
0.382091152987 1.632097902292 1.934911244011
0.382029727150 1.632013270072 1.934872149916
0.381968315657 1.631928636446 1.934833039864
0.381906917161 1.631844000406 1.934793913803
0.381845530467 1.631759360779 1.934754771623
0.381784154672 1.631674716354 1.934715612856
0.381722789222 1.631590066052 1.934676436489
0.381661433924 1.631505409087 1.934637240982
0.381600088901 1.631420745084 1.934598024482
0.381538754535 1.631336074118 1.934558785185
0.381477431398 1.631251396652 1.934519521738
0.381416120181 1.631166713392 1.934480233551
0.381354821637 1.631082025091 1.934440920945
0.381293536510 1.630997332353 1.934401585083
0.381232265467 1.630912635487 1.934362227722
0.381171009013 1.630827934454 1.934322850863
0.381109767402 1.630743228909 1.934283456401
0.381048540544 1.630658518331 1.934244045875
0.380987327943 1.630573802193 1.934204620346
0.380926128672 1.630489080115 1.934165180421
0.380864941422 1.630404351983 1.934125726356
0.380803764627 1.630319617967 1.934086258180
0.380742596671 1.630234878478 1.934046775767
0.380681436142 1.630150134060 1.934007278852
0.380620282099 1.630065385260 1.933967766984
0.380559134296 1.629980632524 1.933928239476
0.380497993303 1.629895876127 1.933888695408
0.380436860497 1.629811116159 1.933849133698
0.380375737902 1.629726352553 1.933809553260
0.380314627908 1.629641585120 1.933769953185
0.380253532924 1.629556813581 1.933730332877
0.380192455032 1.629472037578 1.933690692093
0.380131395724 1.629387256653 1.933651030845
0.380070355763 1.629302470232 1.933611349199
0.380009335204 1.629217677622 1.933571647039
0.379948333543 1.629132878058 1.933531923892
0.379887349947 1.629048070800 1.933492178917
0.379826383500 1.628963255269 1.933452411066
0.379765433396 1.628878431202 1.933412619420
0.379704499051 1.628793598769 1.933372803570
0.379643580121 1.628708758616 1.933332963934
0.379582676468 1.628623911811 1.933293101879
0.379521788106 1.628539059685 1.933253219575
0.379460915188 1.628454203602 1.933213319615
0.379400058053 1.628369344710 1.933173404500
0.379339217310 1.628284483723 1.933133476139
0.379278393939 1.628199620800 1.933093535550
0.379217589318 1.628114755541 1.933053582835
0.379156805147 1.628029887109 1.933013617469
0.379096043222 1.627945014431 1.932973638781
0.379035305094 1.627860136440 1.932933646468
0.378974591665 1.627775252288 1.932893640952
0.378913902838 1.627690361479 1.932853623439
0.378853237306 1.627605463898 1.932813595627
0.378792592558 1.627520559741 1.932773559170
0.378731965136 1.627435649371 1.932733515061
0.378671351078 1.627350733152 1.932693463161
0.378610746473 1.627265811312 1.932653402065
0.378550147995 1.627180883882 1.932613329389
0.378489553308 1.627095950715 1.932573242420
0.378428961260 1.627011011601 1.932533138951
0.378368371864 1.626926066417 1.932493018047
0.378307786091 1.626841115301 1.932452880476
0.378247205569 1.626756158778 1.932412728672
0.378186632276 1.626671197820 1.932372566187
0.378126068295 1.626586233817 1.932332396780
0.378065515676 1.626501268467 1.932292223411
0.378004976363 1.626416303614 1.932252047403
0.377944452167 1.626331341057 1.932211868046
0.377883944708 1.626246382389 1.932171682733
0.377823455293 1.626161428862 1.932131487605
0.377762984740 1.626076481333 1.932091278496
0.377702533184 1.625991540242 1.932051051930
0.377642099926 1.625906605647 1.932010805879
0.377581683427 1.625821677262 1.931970540099
0.377521281456 1.625736754490 1.931930255983
0.377460891417 1.625651836427 1.931889956023
0.377400510768 1.625566921842 1.931849643047
0.377340137452 1.625482009142 1.931809319491
0.377279770215 1.625397096353 1.931768986873
0.377219408721 1.625312181136 1.931728645599
0.377159053439 1.625227260874 1.931688295080
0.377098705323 1.625142332820 1.931647934074
0.377038365381 1.625057394322 1.931607561089
0.376978034268 1.624972443066 1.931567174717
0.376917712013 1.624887477306 1.931526773806
0.376857397976 1.624802496038 1.931486357461
0.376797091047 1.624717499057 1.931445924936
0.376736790041 1.624632486902 1.931405475520
0.376676494182 1.624547460682 1.931365008494
0.376616203545 1.624462421827 1.931324523231
0.376555919327 1.624377371815 1.931284019394
0.376495643886 1.624292311938 1.931243497182
0.376435380514 1.624207243164 1.931202957507
0.376375132988 1.624122166104 1.931162402038
0.376314905004 1.624037081090 1.931121833045
0.376254699588 1.623951988328 1.931081253088
0.376194518617 1.623866888051 1.931040664615
0.376134362514 1.623781780644 1.931000069566
0.376074230190 1.623696666664 1.930959469089
0.376014119219 1.623611546774 1.930918863424
0.375954026219 1.623526421584 1.930878251954
0.375893947377 1.623441291472 1.930837633387
0.375833879039 1.623356156432 1.930797006012
0.375773818264 1.623271016016 1.930756367946
0.375713763254 1.623185869396 1.930715717358
0.375653713604 1.623100715546 1.930675052633
0.375593670301 1.623015553507 1.930634372525
0.375533635482 1.622930382663 1.930593676282
0.375473611986 1.622845202954 1.930552963789
0.375413602769 1.622760014973 1.930512235661
0.375353610312 1.622674819908 1.930471493275
0.375293636128 1.622589619340 1.930430738662
0.375233680479 1.622504414953 1.930389974239
0.375173742366 1.622419208211 1.930349202400
0.375113819782 1.622334000085 1.930308425034
0.375053910178 1.622248790886 1.930267643105
0.374994011003 1.622163580236 1.930226856413
0.374934120211 1.622078367165 1.930186063638
0.374874236596 1.621993150311 1.930145262684
0.374814359896 1.621907928152 1.930104451257
0.374754490658 1.621822699227 1.930063627521
0.374694629935 1.621737462304 1.930022790631
0.374634778913 1.621652216455 1.929981940971
0.374574938597 1.621566961062 1.929941079994
0.374515109634 1.621481695743 1.929900209693
0.374455292323 1.621396420250 1.929859331823
0.374395486771 1.621311134358 1.929818447127
0.374335693127 1.621225837759 1.929777554779
0.374275911787 1.621140529988 1.929736652256
0.374216143473 1.621055210389 1.929695735691
0.374156389158 1.620969878105 1.929654800646
0.374096649834 1.620884532106 1.929613843086
0.374036926186 1.620799171246 1.929572860301
0.373977218298 1.620713794333 1.929531851513
0.373917525455 1.620628400213 1.929490817999
0.373857846127 1.620542987842 1.929449762714
0.373798178150 1.620457556338 1.929408689528
0.373738519045 1.620372105004 1.929367602330
0.373678866410 1.620286633306 1.929326504238
0.373619218280 1.620201140829 1.929285397163
0.373559573375 1.620115627226 1.929244281814
0.373499931200 1.620030092186 1.929203158119
0.373440292004 1.619944535450 1.929162025877
0.373380656619 1.619858956882 1.929120885425
0.373321026270 1.619773356600 1.929079738071
0.373261402381 1.619687735126 1.929038586139
0.373201786434 1.619602093512 1.928997432626
0.373142179877 1.619516433400 1.928956280543
0.373082584081 1.619430756968 1.928915132184
0.373023000300 1.619345066764 1.928873988524
0.372963429645 1.619259365447 1.928832848961
0.372903873043 1.619173655495 1.928791711470
0.372844331212 1.619087938940 1.928750573151
0.372784804659 1.619002217213 1.928709430989
0.372725293717 1.618916491117 1.928668282639
0.372665798622 1.618830760947 1.928627127005
0.372606319597 1.618745026691 1.928585964467
0.372546856922 1.618659288261 1.928544796724
0.372487410942 1.618573545661 1.928503626304
0.372427982001 1.618487799034 1.928462455912
0.372368570313 1.618402048582 1.928421287781
0.372309175818 1.618316294378 1.928380123214
0.372249798077 1.618230536148 1.928338962381
0.372190436270 1.618144773111 1.928297804419
0.372131089318 1.618059003947 1.928256647725
0.372071756132 1.617973226933 1.928215490356
0.372012435916 1.617887440223 1.928174330397
0.371953128447 1.617801642207 1.928133166202
0.371893834237 1.617715831839 1.928091996485
0.371834554503 1.617630008850 1.928050820277
0.371775290946 1.617544173770 1.928009636813
0.371716045391 1.617458327749 1.927968445432
0.371656819364 1.617372472242 1.927927245548
0.371597613757 1.617286608644 1.927886036699
0.371538428656 1.617200737981 1.927844818663
0.371479263399 1.617114860756 1.927803591578
0.371420116844 1.617028976981 1.927762355989
0.371360987760 1.616943086368 1.927721112796
0.371301875228 1.616857188616 1.927679863058
0.371242778920 1.616771283688 1.927638607722
0.371183699186 1.616685371980 1.927597347318
0.371124636897 1.616599454337 1.927556081720
0.371065593124 1.616513531912 1.927514810040
0.371006568727 1.616427605924 1.927473530706
0.370947563982 1.616341677399 1.927432241702
0.370888578344 1.616255746979 1.927390940928
0.370829610409 1.616169814853 1.927349626590
0.370770658054 1.616083880821 1.927308297518
0.370711718724 1.615997944447 1.927266953345
0.370652789754 1.615912005238 1.927225594493
0.370593868664 1.615826062761 1.927184221982
0.370534953369 1.615740116678 1.927142837117
0.370476042287 1.615654166672 1.927101441136
0.370417134379 1.615568212321 1.927060034905
0.370358229168 1.615482252988 1.927018618745
0.370299326761 1.615396287783 1.926977192421
0.370240427914 1.615310315641 1.926935755289
0.370181534099 1.615224335494 1.926894306550
0.370122647539 1.615138346478 1.926852845532
0.370063771159 1.615052348095 1.926811371916
0.370004908401 1.614966340233 1.926769885849
0.369946062934 1.614880323032 1.926728387898
0.369887238265 1.614794296605 1.926686878877
0.369828437362 1.614708260702 1.926645359593
0.369769662352 1.614622214435 1.926603830584
0.369710914379 1.614536156194 1.926562291934
0.369652193653 1.614450083800 1.926520743234
0.369593499660 1.614363994903 1.926479183677
0.369534831483 1.614277887524 1.926437612306
0.369476188138 1.614191760591 1.926396028305
0.369417568834 1.614105614299 1.926354431293
0.369358973103 1.614019450171 1.926312821501
0.369300400780 1.613933270775 1.926271199798
0.369241851855 1.613847079151 1.926229567550
0.369183326257 1.613760878109 1.926187926334
0.369124823638 1.613674669582 1.926146277584
0.369066343213 1.613588454229 1.926104622252
0.369007883694 1.613502231403 1.926062960567
0.368949443321 1.613415999474 1.926021291949
0.368891019978 1.613329756437 1.925979615081
0.368832611362 1.613243500586 1.925937928126
0.368774215180 1.613157231076 1.925896229017
0.368715829356 1.613070948188 1.925854515753
0.368657452206 1.612984653234 1.925812786642
0.368599082599 1.612898348133 1.925771040447
0.368540720049 1.612812034800 1.925729276425
0.368482364732 1.612725714553 1.925687494290
0.368424017395 1.612639387705 1.925645694129
0.368365679153 1.612553053497 1.925603876307
0.368307351184 1.612466710375 1.925562041400
0.368249034374 1.612380356536 1.925520190148
0.368190728984 1.612293990590 1.925478323422
0.368132434422 1.612207612141 1.925436442190
0.368074149198 1.612121222122 1.925394547458
0.368015871084 1.612034822818 1.925352640179
0.367957597463 1.611948417563 1.925310721155
0.367899325783 1.611862010219 1.925268790943
0.367841053989 1.611775604577 1.925226849799
0.367782780840 1.611689203839 1.925184897689
0.367724505990 1.611602810281 1.925142934351
0.367666229845 1.611516425156 1.925100959400
0.367607953228 1.611430048802 1.925058972432
0.367549676980 1.611343680880 1.925016973092
0.367491401630 1.611257320652 1.924974961076
0.367433127250 1.611170967203 1.924932936063
0.367374853554 1.611084619569 1.924890897614
0.367316580203 1.610998276761 1.924848845083
0.367258307230 1.610911937729 1.924806777591
0.367200035410 1.610825601317 1.924764694118
0.367141766449 1.610739266241 1.924722593711
0.367083502905 1.610652931125 1.924680475778
0.367025247834 1.610566594573 1.924638340399
0.366967004246 1.610480255251 1.924596188561
0.366908774546 1.610393911942 1.924554022230
0.366850560099 1.610307563551 1.924511844220
0.366792361067 1.610221209054 1.924469657852
0.366734176547 1.610134847429 1.924427466469
0.366676004959 1.610048477590 1.924385272912
0.366617844560 1.609962098382 1.924343079082
0.366559693906 1.609875708644 1.924300885692
0.366501552139 1.609789307334 1.924258692284
0.366443419012 1.609702893681 1.924216497497
0.366385294683 1.609616467313 1.924174299527
0.366327179388 1.609530028315 1.924132096671
0.366269073114 1.609443577174 1.924089887807
0.366210975440 1.609357114632 1.924047672699
0.366152885583 1.609270641468 1.924005452071
0.366094802653 1.609184158269 1.923963227416
0.366036726016 1.609097665258 1.923921000625
0.365978655602 1.609011162215 1.923878773517
0.365920592048 1.608924648526 1.923836547403
0.365862536570 1.608838123335 1.923794322780
0.365804490598 1.608751585766 1.923752099220
0.365746455267 1.608665035152 1.923709875472
0.365688430934 1.608578471225 1.923667649721
0.365630416881 1.608491894219 1.923625419940
0.365572411325 1.608405304872 1.923583184227
0.365514411749 1.608318704328 1.923540941065
0.365456415462 1.608232093982 1.923498689437
0.365398420235 1.608145475271 1.923456428810
0.365340424816 1.608058849475 1.923414159002
0.365282429177 1.607972217542 1.923371879998
0.365224434424 1.607885579961 1.923329591775
0.365166442399 1.607798936703 1.923287294196
0.365108455118 1.607712287235 1.923244986978
0.365050474206 1.607625630604 1.923202669763
0.364992500504 1.607538965592 1.923160342225
0.364934533949 1.607452290923 1.923118004189
0.364876573735 1.607365605480 1.923075655707
0.364818618681 1.607278908520 1.923033297060
0.364760667674 1.607192199815 1.922990928673
0.364702720027 1.607105479718 1.922948550970
0.364644775659 1.607018749113 1.922906164214
0.364586835057 1.606932009279 1.922863768373
0.364528899057 1.606845261676 1.922821363067
0.364470968546 1.606758507721 1.922778947625
0.364413044195 1.606671748594 1.922736521237
0.364355126305 1.606584985103 1.922694083177
0.364297214817 1.606498217639 1.922651633031
0.364239309443 1.606411446190 1.922609170875
0.364181409857 1.606324670397 1.922566697322
0.364123515866 1.606237889601 1.922524213441
0.364065627495 1.606151102868 1.922481720530
0.364007744964 1.606064308978 1.922439219809
0.363949868589 1.605977506405 1.922396712100
0.363891998673 1.605890693334 1.922354197587
0.363834135427 1.605803867744 1.922311675727
0.363776278992 1.605717027603 1.922269145341
0.363718429533 1.605630171139 1.922226604885
0.363660587365 1.605543297150 1.922184052826
0.363602753051 1.605456405252 1.922141488043
0.363544927404 1.605369496004 1.922098910133
0.363487111364 1.605282570811 1.922056319546
0.363429305762 1.605195631629 1.922013717513
0.363371511058 1.605108680491 1.921971105763
0.363313727124 1.605021718996 1.921928486117
0.363255953146 1.604934747881 1.921885860062
0.363198187710 1.604847766809 1.921843228406
0.363140429028 1.604760774465 1.921800591123
0.363082675249 1.604673768950 1.921757947411
0.363024924756 1.604586748384 1.921715295952
0.362967176346 1.604499711574 1.921672635303
0.362909429251 1.604412658552 1.921629964287
0.362851683002 1.604325590830 1.921587282304
0.362793937184 1.604238511294 1.921544589455
0.362736191200 1.604151423741 1.921501886468
0.362678444117 1.604064332166 1.921459174447
0.362620694660 1.603977240000 1.921416454529
0.362562941355 1.603890149476 1.921373727549
0.362505182772 1.603803061292 1.921330993818
0.362447417752 1.603715974660 1.921288253055
0.362389645566 1.603628887705 1.921245504496
0.362331865912 1.603541798093 1.921202747133
0.362274078779 1.603454703720 1.921159979991
0.362216284229 1.603367603257 1.921117202361
0.362158482191 1.603280496428 1.921074413921
0.362100672360 1.603193383944 1.921031614706
0.362042854263 1.603106267143 1.920988804968
0.361985027468 1.603019147460 1.920945984961
0.361927191880 1.602932025881 1.920903154763
0.361869347999 1.602844902550 1.920860314187
0.361811497040 1.602757776635 1.920817462830
0.361753640845 1.602670646486 1.920774600245
0.361695781594 1.602583510024 1.920731726193
0.361637921397 1.602496365259 1.920688840878
0.361580061897 1.602409210766 1.920645945086
0.361522204022 1.602322046010 1.920603040163
0.361464347977 1.602234871428 1.920560127825
0.361406493491 1.602147688250 1.920517209830
0.361348640244 1.602060498128 1.920474287597
0.361290788325 1.601973302671 1.920431361877
0.361232938570 1.601886103006 1.920388432566
0.361175092634 1.601798899482 1.920345498710
0.361117252766 1.601711691569 1.920302558725
0.361059421331 1.601624477966 1.920259610749
0.361001600224 1.601537256871 1.920216653061
0.360943790355 1.601450026333 1.920173684439
0.360885991384 1.601362784595 1.920130704384
0.360828201794 1.601275530352 1.920087713131
0.360770419303 1.601188262869 1.920044711471
0.360712641497 1.601100981967 1.920001700425
0.360654866516 1.601013687896 1.919958680859
0.360597093577 1.600926381152 1.919915653147
0.360539323216 1.600839062298 1.919872616965
0.360481557170 1.600751731839 1.919829571274
0.360423797959 1.600664390169 1.919786514488
0.360366048309 1.600577037612 1.919743444786
0.360308310575 1.600489674501 1.919700360504
0.360250586341 1.600402301283 1.919657260502
0.360192876279 1.600314918599 1.919614144433
0.360135180267 1.600227527306 1.919571012852
0.360077497691 1.600140128433 1.919527867158
0.360019827806 1.600052723075 1.919484709363
0.359962170018 1.599965312247 1.919441541754
0.359904524007 1.599877896738 1.919398366511
0.359846889683 1.599790476996 1.919355185343
0.359789267019 1.599703053077 1.919311999219
0.359731655869 1.599615624672 1.919268808229
0.359674055878 1.599528191202 1.919225611609
0.359616466524 1.599440751978 1.919182407920
0.359558887315 1.599353306376 1.919139195350
0.359501318057 1.599265854010 1.919095972101
0.359443759090 1.599178394861 1.919052736777
0.359386211382 1.599090929341 1.919009488725
0.359328676420 1.599003458271 1.918966228237
0.359271155882 1.598915982794 1.918922956598
0.359213651194 1.598828504214 1.918879675941
0.359156163073 1.598741023801 1.918836388932
0.359098691214 1.598653542593 1.918793098351
0.359041234218 1.598566061220 1.918749806646
0.358983789808 1.598478579789 1.918706515551
0.358926355273 1.598391097844 1.918663225858
0.358868928035 1.598303614419 1.918619937392
0.358811506183 1.598216128167 1.918576649203
0.358754088820 1.598128637546 1.918533359916
0.358696676155 1.598041141034 1.918490068163
0.358639269297 1.597953637318 1.918446772985
0.358581869846 1.597866125438 1.918403474078
0.358524479380 1.597778604835 1.918360171844
0.358467098991 1.597691075327 1.918316867191
0.358409728990 1.597603537004 1.918273561166
0.358352368843 1.597515990091 1.918230254487
0.358295017328 1.597428434816 1.918186947119
0.358237672870 1.597340871333 1.918143638012
0.358180333930 1.597253299716 1.918100325074
0.358122999361 1.597165720024 1.918057005411
0.358065668641 1.597078132416 1.918013675770
0.358008341945 1.596990537255 1.917970333085
0.357951020070 1.596902935154 1.917926974988
0.357893704239 1.596815326920 1.917883600148
0.357836395866 1.596727713391 1.917840208364
0.357779096315 1.596640095193 1.917796800386
0.357721806713 1.596552472479 1.917753377507
0.357664527823 1.596464844744 1.917709941058
0.357607259986 1.596377210782 1.917666491910
0.357550003106 1.596289568835 1.917623030125
0.357492756694 1.596201916937 1.917579554836
0.357435519935 1.596114253368 1.917536064361
0.357378291795 1.596026577137 1.917492556520
0.357321071157 1.595938888341 1.917449029059
0.357263856981 1.595851188316 1.917405480068
0.357206648461 1.595763479499 1.917361908295
0.357149445176 1.595675765044 1.917318313299
0.357092247170 1.595588048237 1.917274695428
0.357035054981 1.595500331892 1.917231055652
0.356977869582 1.595412617840 1.917187395317
0.356920692260 1.595324906665 1.917143715890
0.356863524465 1.595237197726 1.917100018749
0.356806367661 1.595149489470 1.917056305048
0.356749223221 1.595061779920 1.917012575652
0.356692092363 1.594974067219 1.916968831122
0.356634976151 1.594886350056 1.916925071727
0.356577875515 1.594798627882 1.916881297450
0.356520791259 1.594710900858 1.916837508004
0.356463724046 1.594623169560 1.916793702849
0.356406674320 1.594535434565 1.916749881260
0.356349642213 1.594447696020 1.916706042434
0.356292627444 1.594359953362 1.916662185657
0.356235629277 1.594272205253 1.916618310488
0.356178646575 1.594184449770 1.916574416931
0.356121677967 1.594096684796 1.916530505521
0.356064722115 1.594008908510 1.916486577304
0.356007778031 1.593921119860 1.916442633674
0.355950845359 1.593833318883 1.916398676104
0.355893924556 1.593745506822 1.916354705808
0.355837016905 1.593657685994 1.916310723443
0.355780124341 1.593569859469 1.916266728894
0.355723249127 1.593482030624 1.916222721232
0.355666393441 1.593394202676 1.916178698849
0.355609558985 1.593306378273 1.916134659744
0.355552746703 1.593218559230 1.916090601909
0.355495956677 1.593130746403 1.916046523708
0.355439188231 1.593042939739 1.916002424172
0.355382440201 1.592955138441 1.915958303153
0.355325711299 1.592867341214 1.915914161296
0.355269000484 1.592779546551 1.915869999848
0.355212307230 1.592691753008 1.915825820367
0.355155631649 1.592603959435 1.915781624388
0.355098974435 1.592516165135 1.915737413128
0.355042336673 1.592428369929 1.915693187284
0.354985719572 1.592340574142 1.915648946946
0.354929124199 1.592252778482 1.915604691644
0.354872551301 1.592164983878 1.915560420484
0.354816001237 1.592077191272 1.915516132357
0.354759474040 1.591989401435 1.915471826150
0.354702969563 1.591901614834 1.915427500946
0.354646487662 1.591813831577 1.915383156169
0.354590028356 1.591726051453 1.915338791649
0.354533591900 1.591638274043 1.915294407617
0.354477178780 1.591550498881 1.915250004619
0.354420789613 1.591462725623 1.915205583383
0.354364425004 1.591374954179 1.915161144647
0.354308085402 1.591287184809 1.915116688999
0.354251770992 1.591199418151 1.915072216757
0.354195481661 1.591111655217 1.915027727932
0.354139217027 1.591023897357 1.914983222278
0.354082976528 1.590936146212 1.914938699447
0.354026759523 1.590848403650 1.914894159195
0.353970565390 1.590760671675 1.914849601621
0.353914393586 1.590672952281 1.914805027341
0.353858243662 1.590585247243 1.914760437573
0.353802115249 1.590497557850 1.914715834070
0.353746008019 1.590409884620 1.914671218916
0.353689921655 1.590322227054 1.914626594221
0.353633855840 1.590234583523 1.914581961782
0.353577810271 1.590146951336 1.914537322793
0.353521784691 1.590059327039 1.914492677695
0.353465778932 1.589971706893 1.914448026193
0.353409792945 1.589884087481 1.914403367446
0.353353826820 1.589796466290 1.914358700380
0.353297880778 1.589708842149 1.914314024029
0.353241955156 1.589621215419 1.914269337813
0.353186050377 1.589533587876 1.914224641665
0.353130166914 1.589445962320 1.914179935976
0.353074305259 1.589358342014 1.914135221374
0.353018465874 1.589270730084 1.914090498392
0.352962649128 1.589183129021 1.914045767156
0.352906855215 1.589095540390 1.914001027154
0.352851084048 1.589007964779 1.913956277196
0.352795335166 1.588920401943 1.913911515562
0.352739607664 1.588832851064 1.913866740303
0.352683900193 1.588745311002 1.913821949621
0.352628211049 1.588657780461 1.913777142200
0.352572538363 1.588570258024 1.913732317415
0.352516880360 1.588482742088 1.913687475331
0.352461235651 1.588395230771 1.913642616523
0.352405603482 1.588307721883 1.913597741752
0.352349983886 1.588220213015 1.913552851605
0.352294377669 1.588132701777 1.913507946216
0.352238786242 1.588045186126 1.913463025136
0.352183211296 1.587957664682 1.913418087414
0.352127654424 1.587870136932 1.913373131853
0.352072116740 1.587782603225 1.913328157376
0.352016598620 1.587695064557 1.913283163391
0.351961099601 1.587607522189 1.913238150055
0.351905618472 1.587519977224 1.913193118345
0.351850153518 1.587432430290 1.913148069942
0.351794702847 1.587344881442 1.913103006927
0.351739264695 1.587257330334 1.913057931401
0.351683837645 1.587169776613 1.913012845122
0.351628420681 1.587082220407 1.912967749256
0.351573013092 1.586994662735 1.912922644314
0.351517614265 1.586907105683 1.912877530268
0.351462223468 1.586819552239 1.912832406816
0.351406839688 1.586732005809 1.912787273691
0.351351461626 1.586644469523 1.912742130928
0.351296087856 1.586556945511 1.912696978994
0.351240717124 1.586469434378 1.912651818729
0.351185348703 1.586381935009 1.912606651140
0.351129982697 1.586294444794 1.912561477073
0.351074620183 1.586206960214 1.912516296893
0.351019263136 1.586119477628 1.912471110267
0.350963914111 1.586031994059 1.912425916118
0.350908575760 1.585944507787 1.912380712799
0.350853250280 1.585857018587 1.912335498427
0.350797938934 1.585769527593 1.912290271322
0.350742641769 1.585682036844 1.912245030407
0.350687357603 1.585594548656 1.912199775473
0.350632084308 1.585507064987 1.912154507234
0.350576819301 1.585419586952 1.912109227143
0.350521560152 1.585332114572 1.912063937033
0.350466305154 1.585244646781 1.912018638671
0.350411053727 1.585157181630 1.911973333364
0.350355806561 1.585069716619 1.911928021718
0.350300565480 1.584982249046 1.911882703617
0.350245333060 1.584894776331 1.911837378418
0.350190112109 1.584807296273 1.911792045286
0.350134905113 1.584719807258 1.911746703549
0.350079713800 1.584632308407 1.911701352961
0.350024538872 1.584544799708 1.911655993751
0.349969379979 1.584457282080 1.911610626462
0.349914235899 1.584369757357 1.911565251605
0.349859104859 1.584282228149 1.911519869253
0.349803984927 1.584194697557 1.911474478716
0.349748874359 1.584107168763 1.911429078424
0.349693771850 1.584019644574 1.911383666090
0.349638676641 1.583932126993 1.911338239127
0.349583588490 1.583844616954 1.911292795213
0.349528507538 1.583757114271 1.911247332856
0.349473434136 1.583669617839 1.911201851761
0.349418368682 1.583582126032 1.911156352896
0.349363311519 1.583494637196 1.911110838212
0.349308262916 1.583407150084 1.911065310087
0.349253223122 1.583319664140 1.911019770659
0.349198192464 1.583232179526 1.910974221246
0.349143171451 1.583144696925 1.910928662026
0.349088160831 1.583057217174 1.910883092101
0.349033161579 1.582969740857 1.910837509915
0.348978174808 1.582882267983 1.910791913904
0.348923201615 1.582794797848 1.910746303183
0.348868242904 1.582707329104 1.910700678042
0.348813299219 1.582619860008 1.910655040084
0.348758370659 1.582532388746 1.910609391952
0.348703456866 1.582444913732 1.910563736713
0.348648557127 1.582357433789 1.910518077067
0.348593670549 1.582269948165 1.910472414638
0.348538796282 1.582182456411 1.910426749537
0.348483933725 1.582094958177 1.910381080349
0.348429082675 1.582007453019 1.910335404538
0.348374243386 1.581919940286 1.910289719150
0.348319416519 1.581832419135 1.910244021601
0.348264602999 1.581744888645 1.910198310326
0.348209803826 1.581657348000 1.910152585090
0.348155019878 1.581569796650 1.910106846907
0.348100251765 1.581482234405 1.910061097605
0.348045499767 1.581394661436 1.910015339196
0.347990763873 1.581307078187 1.909969573269
0.347936043908 1.581219485244 1.909923800574
0.347881339714 1.581131883222 1.909878020937
0.347826651335 1.581044272703 1.909832233480
0.347771979157 1.580956654238 1.909786437045
0.347717323964 1.580869028386 1.909740630672
0.347662686882 1.580781395756 1.909694813923
0.347608069231 1.580693756990 1.909648986977
0.347553472302 1.580606112685 1.909603150452
0.347498897108 1.580518463251 1.909557305043
0.347444344166 1.580430808769 1.909511451132
0.347389813357 1.580343148899 1.909465588513
0.347335303878 1.580255482897 1.909419716348
0.347280814323 1.580167809772 1.909373833382
0.347226342852 1.580080128533 1.909327938333
0.347171887420 1.579992438482 1.909282030315
0.347117446025 1.579904739438 1.909236109149
0.347063016919 1.579817031823 1.909190175424
0.347008598745 1.579729316571 1.909144230293
0.346954190579 1.579641594878 1.909098275062
0.346899791886 1.579553867868 1.909052310712
0.346845402403 1.579466136284 1.909006337531
0.346791021994 1.579378400305 1.908960354967
0.346736650518 1.579290659553 1.908914361783
0.346682287743 1.579202913290 1.908868356437
0.346627933341 1.579115160735 1.908822337565
0.346573586931 1.579027401406 1.908776304403
0.346519248187 1.578939635360 1.908730256991
0.346464916942 1.578851863260 1.908684196092
0.346410593260 1.578764086250 1.908638122867
0.346356277455 1.578676305680 1.908592038410
0.346301970027 1.578588522774 1.908545943330
0.346247671545 1.578500738363 1.908499837511
0.346193382504 1.578412952751 1.908453720167
0.346139103208 1.578325165754 1.908407590137
0.346084833704 1.578237376883 1.908361446351
0.346030573814 1.578149585582 1.908315288263
0.345976323245 1.578061791435 1.908269116116
0.345922081748 1.577973994262 1.908222930927
0.345867849279 1.577886194083 1.908176734193
0.345813626107 1.577798390963 1.908130527428
0.345759412824 1.577710584837 1.908084311703
0.345705210254 1.577622775377 1.908038087351
0.345651019272 1.577534961972 1.907991853970
0.345596840595 1.577447143841 1.907945610729
0.345542674609 1.577359320219 1.907899356883
0.345488521292 1.577271490556 1.907853092309
0.345434380259 1.577183654619 1.907806817875
0.345380250935 1.577095812447 1.907760535481
0.345326132797 1.577007964166 1.907714247723
0.345272025615 1.576920109702 1.907667957264
0.345217929619 1.576832248530 1.907621666087
0.345163845530 1.576744379532 1.907575374861
0.345109774434 1.576656501081 1.907529082618
0.345055717537 1.576568611312 1.907482786849
0.345001675858 1.576480708553 1.907436484009
0.344947649952 1.576392791761 1.907390170272
0.344893639742 1.576304860820 1.907343842330
0.344839644504 1.576216916615 1.907297497999
0.344785663003 1.576128960812 1.907251136462
0.344731693749 1.576040995431 1.907204758117
0.344677735279 1.575953022315 1.907158364074
0.344623786410 1.575865042674 1.907111955498
0.344569846386 1.575777056843 1.907065532991
0.344515914906 1.575689064325 1.907019096208
0.344461992054 1.575601064109 1.906972643814
0.344408078186 1.575513055149 1.906926173761
0.344354173819 1.575425036841 1.906879683801
0.344300279590 1.575337009358 1.906833172066
0.344246396269 1.575248973701 1.906786637549
0.344192524830 1.575160931485 1.906740080372
0.344138666500 1.575072884492 1.906693501794
0.344084822745 1.574984834166 1.906646904000
0.344030995139 1.574896781177 1.906600289750
0.343977185131 1.574808725204 1.906553662009
0.343923393738 1.574720664979 1.906507023623
0.343869621258 1.574632598569 1.906460377100
0.343815867083 1.574544523800 1.906413724466
0.343762129688 1.574456438693 1.906367067195
0.343708406825 1.574368341784 1.906320406144
0.343654695883 1.574280232275 1.906273741504
0.343600994336 1.574192109995 1.906227072769
0.343547300175 1.574103975245 1.906180398777
0.343493612202 1.574015828587 1.906133717852
0.343439930133 1.573927670674 1.906087028074
0.343386254479 1.573839502163 1.906040327642
0.343332586256 1.573751323696 1.905993615252
0.343278926618 1.573663135910 1.905946890396
0.343225276498 1.573574939421 1.905900153475
0.343171636360 1.573486734720 1.905853405686
0.343118006095 1.573398521995 1.905806648687
0.343064385067 1.573310300905 1.905759884136
0.343010772255 1.573222070389 1.905713113215
0.342957166436 1.573133828593 1.905666336311
0.342903566348 1.573045572975 1.905619552908
0.342849970802 1.572957300596 1.905572761751
0.342796378744 1.572869008535 1.905525961190
0.342742789302 1.572780694351 1.905479149588
0.342689201849 1.572692356456 1.905432325642
0.342635616099 1.572603994300 1.905385488494
0.342582032234 1.572515608338 1.905338637602
0.342528451008 1.572427199770 1.905291772407
0.342474873772 1.572338770135 1.905244891939
0.342421302354 1.572250320866 1.905197994533
0.342367738779 1.572161852910 1.905151077787
0.342314184856 1.572073366495 1.905104138841
0.342260641714 1.571984861081 1.905057174935
0.342207109410 1.571896335478 1.905010184101
0.342153586727 1.571807788087 1.904963165786
0.342100071260 1.571719217188 1.904916121205
0.342046559772 1.571630621225 1.904869053283
0.341993048786 1.571541999037 1.904821966182
0.341939535247 1.571453350017 1.904774864484
0.341886017093 1.571364674192 1.904727752274
0.341832493575 1.571275972226 1.904680632335
0.341778965243 1.571187245335 1.904633505676
0.341725433585 1.571098495139 1.904586371506
0.341671900433 1.571009723437 1.904539227655
0.341618367291 1.570920931939 1.904492071279
0.341564834782 1.570832122007 1.904444899673
0.341511302380 1.570743294460 1.904397710947
0.341457768480 1.570654449512 1.904350504395
0.341404230813 1.570565586880 1.904303280503
0.341350687069 1.570476706075 1.904256040631
0.341297135544 1.570387806804 1.904208786504
0.341243575652 1.570298889389 1.904161519711
0.341190008126 1.570209955073 1.904114241358
0.341136434882 1.570121006095 1.904066951983
0.341082858575 1.570032045482 1.904019651732
0.341029281971 1.569943076566 1.903972340703
0.340975707319 1.569854102341 1.903925019326
0.340922135871 1.569765124818 1.903877688619
0.340868567696 1.569676144557 1.903830350222
0.340815001794 1.569587160517 1.903783006188
0.340761436489 1.569498170277 1.903735658564
0.340707869971 1.569409170582 1.903688308913
0.340654300841 1.569320158068 1.903640957884
0.340600728525 1.569231129977 1.903593604989
0.340547153456 1.569142084685 1.903546248622
0.340493576996 1.569053021898 1.903498886347
0.340440001134 1.568963942519 1.903451515351
0.340386428069 1.568874848240 1.903404132965
0.340332859760 1.568785741016 1.903356737128
0.340279297598 1.568696622590 1.903309326674
0.340225742236 1.568607494197 1.903261901414
0.340172193628 1.568518356500 1.903214462008
0.340118651242 1.568429209744 1.903167009674
0.340065114384 1.568340054002 1.903119545841
0.340011582531 1.568250889409 1.903072071809
0.339958055605 1.568161716272 1.903024588502
0.339904534087 1.568072535020 1.902977096341
0.339851018977 1.567983346029 1.902929595247
0.339797511588 1.567894149421 1.902882084734
0.339744013230 1.567804944940 1.902834564056
0.339690524877 1.567715731999 1.902787032359
0.339637046885 1.567626509904 1.902739488792
0.339583578842 1.567537278184 1.902691932566
0.339530119596 1.567448036927 1.902644362954
0.339476667446 1.567358786969 1.902596779260
0.339423220476 1.567269529846 1.902549180778
0.339369776934 1.567180267505 1.902501566783
0.339316335593 1.567091001828 1.902453936568
0.339262895994 1.567001734139 1.902406289553
0.339209458531 1.566912464838 1.902358625435
0.339156024363 1.566823193311 1.902310944359
0.339102595188 1.566733918144 1.902263247049
0.339049172930 1.566644637580 1.902215534856
0.338995759433 1.566555350079 1.902167809669
0.338942356217 1.566466054772 1.902120073675
0.338888964344 1.566376751667 1.902072328994
0.338835584406 1.566287441516 1.902024577241
0.338782216606 1.566198125395 1.901976819105
0.338728860876 1.566108804130 1.901929054055
0.338675516999 1.566019477783 1.901881280246
0.338622184676 1.565930145382 1.901833494690
0.338568863543 1.565840805008 1.901785693657
0.338515553145 1.565751454237 1.901737873266
0.338462252891 1.565662090790 1.901690030120
0.338408962047 1.565572713207 1.901642161867
0.338355679763 1.565483321299 1.901594267563
0.338302405155 1.565393916231 1.901546347749
0.338249137415 1.565304500207 1.901498404243
0.338195875912 1.565215075834 1.901450439711
0.338142620254 1.565125645374 1.901402457123
0.338089370301 1.565036210124 1.901354459228
0.338036126124 1.564946770114 1.901306448182
0.337982887946 1.564857324214 1.901258425379
0.337929656091 1.564767870613 1.901210391516
0.337876430984 1.564678407501 1.901162346821
0.337823213188 1.564588933720 1.901114291352
0.337770003471 1.564499449175 1.901066225270
0.337716802848 1.564409954860 1.901018148982
0.337663612550 1.564320452498 1.900970063140
0.337610433893 1.564230943917 1.900921968494
0.337557268037 1.564141430361 1.900873865681
0.337504115703 1.564051911979 1.900825755019
0.337450976908 1.563962387644 1.900777636389
0.337397850820 1.563872855178 1.900729509248
0.337344735802 1.563783311889 1.900681372783
0.337291629666 1.563693755274 1.900633226129
0.337238530080 1.563604183646 1.900585068621
0.337185435053 1.563514596504 1.900536899963
0.337132343342 1.563424994537 1.900488720303
0.337079254684 1.563335379273 1.900440530166
0.337026169768 1.563245752494 1.900392330297
0.336973089968 1.563156115604 1.900344121457
0.336920016912 1.563066469136 1.900295904236
0.336866952025 1.562976812542 1.900247678951
0.336813896188 1.562887144296 1.900199445627
0.336760849613 1.562797462261 1.900151204069
0.336707811973 1.562707764175 1.900102953976
0.336654782710 1.562618048113 1.900054695049
0.336601761411 1.562528312785 1.900006427044
0.336548748089 1.562438557610 1.899958149751
0.336495743266 1.562348782596 1.899909862918
0.336442747789 1.562258988101 1.899861566136
0.336389762450 1.562169174604 1.899813258750
0.336336787533 1.562079342571 1.899764939834
0.336283822458 1.561989492485 1.899716608255
0.336230865671 1.561899625001 1.899668262809
0.336177914862 1.561809741154 1.899619902415
0.336124967455 1.561719842517 1.899571526295
0.336072021267 1.561629931213 1.899523134099
0.336019075093 1.561540009730 1.899474725934
0.335966129065 1.561450080576 1.899426302288
0.335913184611 1.561360145845 1.899377863874
0.335860244037 1.561270206835 1.899329411428
0.335807309833 1.561180263822 1.899280945532
0.335754383901 1.561090316082 1.899232466498
0.335701466965 1.561000362159 1.899183974340
0.335648558338 1.560910400321 1.899135468847
0.335595656134 1.560820429078 1.899086949713
0.335542757866 1.560730447629 1.899038416687
0.335489861242 1.560640456096 1.898989869696
0.335436964926 1.560550455499 1.898941308904
0.335384069000 1.560460447473 1.898892734685
0.335331175008 1.560370433799 1.898844147527
0.335278285543 1.560280415891 1.898795547900
0.335225403525 1.560190394358 1.898746936119
0.335172531375 1.560100368774 1.898698312263
0.335119670370 1.560010337695 1.898649676150
0.335066820339 1.559920298908 1.898601027407
0.335013979825 1.559830249856 1.898552365580
0.334961146620 1.559740188103 1.898503690292
0.334908318523 1.559650111733 1.898455001367
0.334855494055 1.559560019598 1.898406298928
0.334802672937 1.559469911368 1.898357583419
0.334749856162 1.559379787404 1.898308855570
0.334697045677 1.559289648518 1.898260116332
0.334644243771 1.559199495713 1.898211366790
0.334591452367 1.559109329971 1.898162608110
0.334538672442 1.559019152154 1.898113841524
0.334485903732 1.558928963016 1.898065068350
0.334433144785 1.558838763293 1.898016290029
0.334380393324 1.558748553795 1.897967508149
0.334327646769 1.558658335452 1.897918724407
0.334274902767 1.558568109243 1.897869940502
0.334222159546 1.558477876029 1.897821157951
0.334169416035 1.558387636310 1.897772377863
0.334116671753 1.558297390001 1.897723600731
0.334063926542 1.558207136292 1.897674826300
0.334011180295 1.558116873686 1.897626053561
0.333958432783 1.558026600209 1.897577280917
0.333905683663 1.557936313775 1.897528506483
0.333852932656 1.557846012622 1.897479728486
0.333800179816 1.557755695679 1.897430945656
0.333747425785 1.557665362789 1.897382157531
0.333694671914 1.557575014682 1.897333364583
0.333641920185 1.557484652715 1.897284568137
0.333589172948 1.557394278430 1.897235770083
0.333536432516 1.557303893055 1.897186972467
0.333483700769 1.557213497082 1.897138177050
0.333430978846 1.557123090044 1.897089384949
0.333378267035 1.557032670567 1.897040596463
0.333325564866 1.556942236670 1.896991811108
0.333272871368 1.556851786246 1.896943027860
0.333220185404 1.556761317576 1.896894245529
0.333167505964 1.556670829743 1.896845463162
0.333114832348 1.556580322827 1.896796680367
0.333062164181 1.556489797839 1.896747897472
0.333009501308 1.556399256422 1.896699115492
0.332956843593 1.556308700413 1.896650335909
0.332904190751 1.556218131404 1.896601560343
0.332851542251 1.556127550408 1.896552790200
0.332798897338 1.556036957729 1.896504026387
0.332746255173 1.555946353039 1.896455269151
0.332693615028 1.555855735616 1.896406518072
0.332640976463 1.555765104652 1.896357772191
0.332588339435 1.555674459531 1.896309030227
0.332535704287 1.555583799994 1.896260290822
0.332483071622 1.555493126155 1.896211552772
0.332430442106 1.555402438402 1.896162815217
0.332377816248 1.555311737233 1.896114077762
0.332325194234 1.555221023100 1.896065340562
0.332272575832 1.555130296324 1.896016604358
0.332219960392 1.555039557107 1.895967870470
0.332167346915 1.554948805605 1.895919140744
0.332114734145 1.554858042035 1.895870417419
0.332062120662 1.554767266736 1.895821702909
0.332009504923 1.554676480158 1.895772999507
0.331956885289 1.554585682756 1.895724309034
0.331904260025 1.554494874840 1.895675632499
0.331851627347 1.554404056415 1.895626969852
0.331798985514 1.554313227084 1.895578319895
0.331746333010 1.554222386050 1.895529680402
0.331693668775 1.554131532219 1.895481048443
0.331640992450 1.554040664364 1.895432420853
0.331588304567 1.553949781301 1.895383794755
0.331535606618 1.553858881999 1.895335168011
0.331482900961 1.553767965617 1.895286539499
0.331430190556 1.553677031457 1.895237909164
0.331377478552 1.553586078891 1.895189277831
0.331324767821 1.553495107328 1.895140646849
0.331272060514 1.553404116297 1.895092017671
0.331219357739 1.553313105650 1.895043391490
0.331166659438 1.553222075876 1.894994769009
0.331113964484 1.553131028425 1.894946150408
0.331061270986 1.553039965933 1.894897535476
0.331008576730 1.552948892231 1.894848923847
0.330955879666 1.552857812068 1.894800315242
0.330903178317 1.552766730576 1.894751709639
0.330850472042 1.552675652541 1.894703107295
0.330797761079 1.552584581662 1.894654508643
0.330745046383 1.552493519954 1.894605914089
0.330692329292 1.552402467467 1.894557323799
0.330639611130 1.552311422373 1.894508737541
0.330586892840 1.552220381424 1.894460154662
0.330534174754 1.552129340655 1.894411574184
0.330481456549 1.552038296168 1.894362995017
0.330428737419 1.551947244807 1.894314416208
0.330376016391 1.551856184578 1.894265837157
0.330323292709 1.551765114741 1.894217257747
0.330270566178 1.551674035595 1.894168678361
0.330217837358 1.551582948047 1.894120099798
0.330165107566 1.551491853102 1.894071523134
0.330112378678 1.551400751420 1.894022949573
0.330059652790 1.551309643040 1.893974380342
0.330006931841 1.551218527312 1.893925816635
0.329954217300 1.551127403017 1.893877259598
0.329901510017 1.551036268610 1.893828710328
0.329848810253 1.550945122500 1.893780169828
0.329796117886 1.550853963293 1.893731638925
0.329743432693 1.550762789946 1.893683118137
0.329690754614 1.550671601826 1.893634607529
0.329638083895 1.550580398685 1.893586106625
0.329585421048 1.550489180599 1.893537614400
0.329532766646 1.550397947876 1.893489129415
0.329480121002 1.550306700981 1.893440650044
0.329427483871 1.550215440462 1.893392174774
0.329374854268 1.550124166883 1.893343702481
0.329322230506 1.550032880752 1.893295232606
0.329269610449 1.549941582462 1.893246765179
0.329216991953 1.549850272223 1.893198300674
0.329164373357 1.549758950030 1.893149839742
0.329111753884 1.549667615658 1.893101382892
0.329059133842 1.549576268681 1.893052930223
0.329006514548 1.549484908513 1.893004481285
0.328953897985 1.549393534446 1.892956035116
0.328901286308 1.549302145671 1.892907590435
0.328848681311 1.549210741267 1.892859145937
0.328796084021 1.549119320194 1.892810700600
0.328743494526 1.549027881304 1.892762253902
0.328690912064 1.548936423411 1.892713805901
0.328638335339 1.548844945441 1.892665357156
0.328585762943 1.548753446658 1.892616908524
0.328533193760 1.548661926914 1.892568460914
0.328480627231 1.548570386857 1.892520015078
0.328428063404 1.548478828021 1.892471571513
0.328375502794 1.548387252713 1.892423130507
0.328322946101 1.548295663714 1.892374692289
0.328270393918 1.548204063798 1.892326257243
0.328217846522 1.548112455201 1.892277826083
0.328165303816 1.548020839148 1.892229399917
0.328112765441 1.547929215574 1.892180980158
0.328060230992 1.547837583126 1.892132568282
0.328007700270 1.547745939445 1.892084165491
0.327955173454 1.547654281667 1.892035772360
0.327902651136 1.547562607012 1.891987388579
0.327850134207 1.547470913305 1.891939012857
0.327797623619 1.547379199300 1.891890643040
0.327745120112 1.547287464739 1.891842276409
0.327692623990 1.547195710153 1.891793910131
0.327640135009 1.547103936500 1.891745541738
0.327587652405 1.547012144775 1.891697169557
0.327535175047 1.546920335710 1.891648792989
0.327482701638 1.546828509670 1.891600412601
0.327430230913 1.546736666743 1.891552030001
0.327377761759 1.546644806972 1.891503647552
0.327325293229 1.546552930618 1.891455267965
0.327272824481 1.546461038337 1.891406893872
0.327220354666 1.546369131182 1.891358527444
0.327167882833 1.546277210417 1.891310170117
0.327115407900 1.546185277190 1.891261822471
0.327062928695 1.546093332176 1.891213484245
0.327010444080 1.546001375323 1.891165154494
0.326957953092 1.545909405779 1.891116831800
0.326905455074 1.545817422051 1.891068514519
0.326852949759 1.545725422343 1.891020200988
0.326800437285 1.545633404971 1.890971889649
0.326747918162 1.545541368735 1.890923579086
0.326695393202 1.545449313118 1.890875267979
0.326642863458 1.545357238271 1.890826955005
0.326590330164 1.545265144795 1.890778638740
0.326537794680 1.545173033391 1.890730317610
0.326485258420 1.545080904524 1.890681989931
0.326432722725 1.544988758184 1.890633654049
0.326380188694 1.544896593856 1.890585308560
0.326327656978 1.544804410664 1.890536952567
0.326275127593 1.544712207661 1.890488585900
0.326222599829 1.544619984144 1.890440209251
0.326170072310 1.544527739888 1.890391824164
0.326117543236 1.544435475210 1.890343432873
0.326065010783 1.544343190846 1.890295038012
0.326012473582 1.544250887678 1.890246642262
0.325959931153 1.544158566385 1.890198247988
0.325907384170 1.544066227142 1.890149856968
0.325854834464 1.543973869435 1.890101470247
0.325802284728 1.543881492060 1.890053088141
0.325749738000 1.543789093277 1.890004710368
0.325697197027 1.543696671089 1.889956336269
0.325644663687 1.543604223557 1.889907965042
0.325592138623 1.543511749072 1.889859595941
0.325539621183 1.543419246549 1.889811228396
0.325487109683 1.543326715506 1.889762862054
0.325434601908 1.543234156053 1.889714496729
0.325382095726 1.543141568820 1.889666132330
0.325329589625 1.543048954857 1.889617768763
0.325277083057 1.542956315531 1.889569405862
0.325224576492 1.542863652418 1.889521043351
0.325172071215 1.542770967197 1.889472680837
0.325119568932 1.542678261528 1.889424317816
0.325067071322 1.542585536927 1.889375953697
0.325014579657 1.542492794650 1.889327587821
0.324962094592 1.542400035615 1.889279219487
0.324909616133 1.542307260405 1.889230847996
0.324857143774 1.542214469350 1.889182472702
0.324804676711 1.542121662698 1.889134093089
0.324752214056 1.542028840818 1.889085708840
0.324699754991 1.541936004387 1.889037319882
0.324647298836 1.541843154502 1.888988926370
0.324594845057 1.541750292660 1.888940528617
0.324542393252 1.541657420603 1.888892126944
0.324489943173 1.541564540066 1.888843721503
0.324437494801 1.541471652476 1.888795312128
0.324385048459 1.541378758687 1.888746898243
0.324332604927 1.541285858831 1.888698478904
0.324280165499 1.541192952300 1.888650052961
0.324227731924 1.541100037878 1.888601619336
0.324175306244 1.541007113974 1.888553177335
0.324122890523 1.540914178881 1.888504726930
0.324070486567 1.540821231014 1.888456268912
0.324018095689 1.540728269053 1.888407804888
0.323965718594 1.540635291984 1.888359337091
0.323913355416 1.540542299051 1.888310868064
0.323861005873 1.540449289643 1.888262400287
0.323808669491 1.540356263178 1.888213935852
0.323756345818 1.540263218998 1.888165476249
0.323704034571 1.540170156322 1.888117022318
0.323651735676 1.540077074237 1.888068574351
0.323599449227 1.539983971735 1.888020132287
0.323547175419 1.539890847783 1.887971695934
0.323494914507 1.539797701410 1.887923265132
0.323442666846 1.539704531831 1.887874839812
0.323390433000 1.539611338593 1.887826419966
0.323338213890 1.539518121739 1.887778005541
0.323286010885 1.539424881970 1.887729596342
0.323233825772 1.539331620761 1.887681191997
0.323181660542 1.539238340377 1.887632792027
0.323129517013 1.539145043751 1.887584396013
0.323077396381 1.539051734199 1.887536003805
0.323025298806 1.538958415017 1.887487615711
0.322973223199 1.538865088999 1.887439232571
0.322921167287 1.538771758008 1.887390855689
0.322869127986 1.538678422676 1.887342486599
0.322817102010 1.538585082334 1.887294126740
0.322765086555 1.538491735187 1.887245777106
0.322713079879 1.538398378691 1.887197437984
0.322661081592 1.538305010048 1.887149108847
0.322609092590 1.538211626683 1.887100788431
0.322557114612 1.538118226586 1.887052474970
0.322505149577 1.538024808447 1.887004166512
0.322453198863 1.537931371572 1.886955861226
0.322401262750 1.537837915640 1.886907557606
0.322349340170 1.537744440406 1.886859254535
0.322297428829 1.537650945464 1.886810951222
0.322245525647 1.537557430164 1.886762647045
0.322193627365 1.537463893692 1.886714341403
0.322141731138 1.537370335302 1.886666033644
0.322089834947 1.537276754586 1.886617723109
0.322037937720 1.537183151694 1.886569409281
0.321986039174 1.537089527405 1.886521091997
0.321934139454 1.536995883034 1.886472771622
0.321882238729 1.536902220179 1.886424449112
0.321830336868 1.536808540424 1.886376125926
0.321778433319 1.536714845061 1.886327803780
0.321726527198 1.536621134946 1.886279484307
0.321674617532 1.536527410515 1.886231168721
0.321622703548 1.536433671925 1.886182857582
0.321570784899 1.536339919262 1.886134550728
0.321518861726 1.536246152705 1.886086247396
0.321466934559 1.536152372582 1.886037946484
0.321415004090 1.536058579279 1.885989646878
0.321363070929 1.535964773038 1.885941347728
0.321311135430 1.535870953743 1.885893048604
0.321259197668 1.535777120781 1.885844749492
0.321207257567 1.535683273071 1.885796450658
0.321155315125 1.535589409292 1.885748152443
0.321103370652 1.535495528252 1.885699855093
0.321051424902 1.535401629294 1.885651558687
0.320999479070 1.535307712608 1.885603263213
0.320947534619 1.535213779317 1.885554968747
0.320895593024 1.535119831299 1.885506675676
0.320843655516 1.535025870756 1.885458384859
0.320791722940 1.534931899661 1.885410097630
0.320739795773 1.534837919218 1.885361815616
0.320687874300 1.534743929508 1.885313540391
0.320635958891 1.534649929424 1.885265273044
0.320584050233 1.534555916897 1.885217013810
0.320532149436 1.534461889368 1.885168761864
0.320480257928 1.534367844348 1.885120515386
0.320428377146 1.534273779914 1.885072271877
0.320376508115 1.534179695009 1.885024028694
0.320324651043 1.534085589495 1.884975783629
0.320272805091 1.533991463957 1.884927535426
0.320220968404 1.533897319373 1.884879284058
0.320169138437 1.533803156753 1.884831030733
0.320117312475 1.533708976867 1.884782777619
0.320065488230 1.533614780132 1.884734527375
0.320013664310 1.533520566641 1.884686282640
0.319961840428 1.533426336290 1.884638045588
0.319910017290 1.533332088917 1.884589817689
0.319858196184 1.533237824383 1.884541599675
0.319806378417 1.533143542553 1.884493391702
0.319754564771 1.533049243216 1.884445193593
0.319702755136 1.532954925998 1.884397005077
0.319650948457 1.532860590349 1.884348825914
0.319599142969 1.532766235650 1.884300655867
0.319547336651 1.532671861457 1.884252494558
0.319495527730 1.532577467800 1.884204341275
0.319443715053 1.532483055447 1.884156194823
0.319391898222 1.532388626017 1.884108053524
0.319340077431 1.532294181853 1.884059915387
0.319288253068 1.532199725661 1.884011778431
0.319236425246 1.532105259984 1.883963641072
0.319184593406 1.532010786627 1.883915502460
0.319132756161 1.531916306234 1.883867362643
0.319080911451 1.531821818108 1.883819222497
0.319029056961 1.531727320374 1.883771083418
0.318977190703 1.531632810421 1.883722946838
0.318925311569 1.531538285529 1.883674813714
0.318873419691 1.531443743495 1.883626684111
0.318821516498 1.531349183086 1.883578557020
0.318769604433 1.531254604211 1.883530430453
0.318717686424 1.531160007768 1.883482301810
0.318665765239 1.531065395240 1.883434168403
0.318613842927 1.530970768165 1.883386028010
0.318561920467 1.530876127646 1.883337879308
0.318509997723 1.530781474015 1.883289722069
0.318458073696 1.530686806753 1.883241557073
0.318406146972 1.530592124619 1.883193385797
0.318354216231 1.530497425942 1.883145209945
0.318302280683 1.530402708943 1.883097030999
0.318250340299 1.530307971997 1.883048849882
0.318198395825 1.530213213772 1.883000666847
0.318146448572 1.530118433235 1.882952481590
0.318094500087 1.530023629582 1.882904293552
0.318042551796 1.529928802149 1.882856102288
0.317990604718 1.529833950379 1.882807907788
0.317938659315 1.529739073861 1.882759710644
0.317886715487 1.529644172412 1.882711512008
0.317834772698 1.529549246162 1.882663313351
0.317782830167 1.529454295560 1.882615116085
0.317730887074 1.529359321256 1.882566921175
0.317678942732 1.529264323874 1.882518728836
0.317626996697 1.529169303731 1.882470538412
0.317575048812 1.529074260587 1.882422348472
0.317523099197 1.528979193548 1.882374157088
0.317471148187 1.528884101160 1.882325962233
0.317419196249 1.528788981715 1.882277762187
0.317367243869 1.528693833693 1.882229555844
0.317315291432 1.528598656204 1.882181342877
0.317263339093 1.528503449291 1.882133123707
0.317211386675 1.528408213988 1.882084899331
0.317159433610 1.528312952074 1.882036671051
0.317107478961 1.528217665582 1.881988440201
0.317055521530 1.528122356192 1.881940207930
0.317003560058 1.528027024671 1.881891975074
0.316951593466 1.527931670525 1.881843742145
0.316899621104 1.527836291978 1.881795509378
0.316847642920 1.527740886270 1.881747276808
0.316795659506 1.527645450219 1.881699044335
0.316743671984 1.527549980862 1.881650811740
0.316691681758 1.527454476029 1.881602578668
0.316639690179 1.527358934681 1.881554344595
0.316587698217 1.527263356952 1.881506108822
0.316535706237 1.527167743909 1.881457870525
0.316483713939 1.527072097135 1.881409628878
0.316431720507 1.526976418268 1.881361383220
0.316379724926 1.526880708662 1.881313133225
0.316327726395 1.526784969231 1.881264879025
0.316275724722 1.526689200523 1.881216621212
0.316223720591 1.526593402964 1.881168360718
0.316171715628 1.526497577142 1.881120098572
0.316119712236 1.526401724046 1.881071835591
0.316067713238 1.526305845129 1.881023572085
0.316015721419 1.526209942199 1.880975307647
0.315963739078 1.526114017135 1.880927041104
0.315911767715 1.526018071547 1.880878770630
0.315859807903 1.525922106455 1.880830494008
0.315807859381 1.525826122106 1.880782208959
0.315755921322 1.525730117956 1.880733913458
0.315703992681 1.525634092823 1.880685605964
0.315652072525 1.525538045138 1.880637285501
0.315600160245 1.525441973232 1.880588951610
0.315548255589 1.525345875551 1.880540604200
0.315496358530 1.525249750781 1.880492243382
0.315444468993 1.525153597865 1.880443869351
0.315392586556 1.525057415949 1.880395482377
0.315340710195 1.524961204319 1.880347082900
0.315288838171 1.524864962396 1.880298671686
0.315236968094 1.524768689787 1.880250249980
0.315185097142 1.524672386415 1.880201819566
0.315133222411 1.524576052646 1.880153382671
0.315081341279 1.524479689368 1.880104941711
0.315029451718 1.524383297966 1.880056498921
0.314977552479 1.524286880149 1.880008055956
0.314925643115 1.524190437685 1.879959613588
0.314873723851 1.524093972076 1.879911171590
0.314821795352 1.523997484288 1.879862728850
0.314769858453 1.523900974598 1.879814283721
0.314717913926 1.523804442624 1.879765834491
0.314665962331 1.523707887516 1.879717379871
0.314614003987 1.523611308269 1.879668919349
0.314562039038 1.523514704050 1.879620453309
0.314510067590 1.523418074435 1.879571982875
0.314458089861 1.523321419503 1.879523509523
0.314406106295 1.523224739735 1.879475034567
0.314354117610 1.523128035777 1.879426558665
0.314302124766 1.523031308138 1.879378081485
0.314250128870 1.522934556940 1.879329601637
0.314198131050 1.522837781806 1.879281116885
0.314146132335 1.522740981949 1.879232624587
0.314094133578 1.522644156421 1.879184122251
0.314042135430 1.522547304484 1.879135608061
0.313990138370 1.522450425968 1.879087081245
0.313938142767 1.522353521503 1.879038542197
0.313886148951 1.522256592565 1.878989992352
0.313834157254 1.522159641296 1.878941433867
0.313782168021 1.522062670157 1.878892869198
0.313730181580 1.521965681513 1.878844300709
0.313678198174 1.521868677258 1.878795730387
0.313626217905 1.521771658609 1.878747159740
0.313574240682 1.521674626087 1.878698589843
0.313522266207 1.521577579709 1.878650021512
0.313470294010 1.521480519284 1.878601455513
0.313418323494 1.521383444728 1.878552892724
0.313366354014 1.521286356274 1.878504334211
0.313314384925 1.521189254513 1.878455781177
0.313262415624 1.521092140248 1.878407234827
0.313210445546 1.520995014227 1.878358696168
0.313158474149 1.520897876839 1.878310165817
0.313106500883 1.520800727896 1.878261643861
0.313054525178 1.520703566593 1.878213129792
0.313002546444 1.520606391662 1.878164622540
0.312950564102 1.520509201695 1.878116120583
0.312898577631 1.520411995544 1.878067622107
0.312846586606 1.520314772669 1.878019125212
0.312794590728 1.520217533326 1.877970628107
0.312742589805 1.520120278541 1.877922129309
0.312690583718 1.520023009857 1.877873627793
0.312638572362 1.519925728932 1.877825123100
0.312586555600 1.519828437107 1.877776615373
0.312534533252 1.519731135054 1.877728105303
0.312482505135 1.519633822606 1.877679593987
0.312430471163 1.519536498803 1.877631082701
0.312378431473 1.519439162136 1.877582572625
0.312326386552 1.519341810895 1.877534064562
0.312274337316 1.519244443542 1.877485558703
0.312222285115 1.519147058996 1.877437054508
0.312170231630 1.519049656785 1.877388550704
0.312118178694 1.518952237054 1.877340045433
0.312066128060 1.518854800478 1.877291536486
0.312014081181 1.518757348119 1.877243021598
0.311962039043 1.518659881311 1.877194498712
0.311910002116 1.518562401583 1.877145966177
0.311857970418 1.518464910639 1.877097422842
0.311805943674 1.518367410330 1.877048868048
0.311753921528 1.518269902597 1.877000301561
0.311701903739 1.518172389348 1.876951723486
0.311649890289 1.518074872241 1.876903134209
0.311597881376 1.517977352453 1.876854534397
0.311545877287 1.517879830461 1.876805925034
0.311493878173 1.517782305939 1.876757307472
0.311441883802 1.517684777802 1.876708683438
0.311389893356 1.517587244428 1.876660054964
0.311337905345 1.517489703987 1.876611424201
0.311285917673 1.517392154822 1.876562793166
0.311233927846 1.517294595759 1.876514163450
0.311181933289 1.517197026274 1.876465535973
0.311129931701 1.517099446481 1.876416910862
0.311077921360 1.517001856958 1.876368287474
0.311025901314 1.516904258477 1.876319664585
0.310973871425 1.516806651745 1.876271040678
0.310921832257 1.516709037240 1.876222414250
0.310869784845 1.516611415182 1.876173784052
0.310817730417 1.516513785652 1.876125149198
0.310765670111 1.516416148775 1.876076509104
0.310713604768 1.516318504911 1.876027863316
0.310661534812 1.516220854737 1.875979211282
0.310609460225 1.516123199217 1.875930552175
0.310557380593 1.516025539431 1.875881884853
0.310505295192 1.515927876351 1.875833207993
0.310453203073 1.515830210641 1.875784520365
0.310401103137 1.515732542567 1.875735821198
0.310348994189 1.515634872049 1.875687110496
0.310296874997 1.515537198853 1.875638389204
0.310244744369 1.515439522827 1.875589659156
0.310192601275 1.515341844106 1.875540922780
0.310140444999 1.515244163173 1.875492182615
0.310088275316 1.515146480743 1.875443440781
0.310036092650 1.515048797494 1.875394698503
0.309983898160 1.514951113732 1.875345955848
0.309931693725 1.514853429123 1.875297211728
0.309879481807 1.514755742590 1.875248464183
0.309827265204 1.514658052459 1.875199710863
0.309775046738 1.514560356817 1.875150949596
0.309722828932 1.514462653989 1.875102178901
0.309670613746 1.514364942975 1.875053398319
0.309618402428 1.514267223704 1.875004608506
0.309566195488 1.514169497006 1.874955811069
0.309513992805 1.514071764284 1.874907008221
0.309461793800 1.513974027005 1.874858202328
0.309409597649 1.513876286145 1.874809395478
0.309357403457 1.513778541800 1.874760589152
0.309305210364 1.513680793078 1.874711784048
0.309253017571 1.513583038342 1.874662980076
0.309200824307 1.513485275713 1.874614176480
0.309148629774 1.513387503694 1.874565372044
0.309096433113 1.513289721699 1.874516565324
0.309044233413 1.513191930325 1.874467754850
0.308992029799 1.513094131268 1.874418939281
0.308939821544 1.512996326912 1.874370117504
0.308887608202 1.512898519726 1.874321288684
0.308835389697 1.512800711659 1.874272452271
0.308783166350 1.512702903722 1.874223607991
0.308730938824 1.512605095888 1.874174755811
0.308678708012 1.512507287311 1.874125895882
0.308626474902 1.512409476762 1.874077028470
0.308574240472 1.512311663132 1.874028153867
0.308522005643 1.512213845784 1.873979272303
0.308469771309 1.512116024665 1.873930383864
0.308417538420 1.512018200118 1.873881488452
0.308365308064 1.511920372496 1.873832585779
0.308313081509 1.511822541732 1.873783675413
0.308260860135 1.511724707046 1.873734756862
0.308208645259 1.511626866919 1.873685829684
0.308156437862 1.511529019363 1.873636893601
0.308104238289 1.511431162421 1.873587948583
0.308052046006 1.511333294712 1.873538994902
0.307999859497 1.511235415849 1.873490033138
0.307947676356 1.511137526566 1.873441064140
0.307895493574 1.511039628515 1.873392088940
0.307843307980 1.510941723780 1.873343108650
0.307791116742 1.510843814295 1.873294124331
0.307738917806 1.510745901342 1.873245136870
0.307686710173 1.510647985320 1.873196146872
0.307634493972 1.510550065851 1.873147154590
0.307582270289 1.510452142181 1.873098159900
0.307530040845 1.510354213731 1.873049162344
0.307477807586 1.510256280584 1.873000161220
0.307425572317 1.510158343727 1.872951155721
0.307373336447 1.510060404951 1.872902145087
0.307321100914 1.509962466421 1.872853128721
0.307268866263 1.509864530070 1.872804106255
0.307216632827 1.509766596993 1.872755077534
0.307164400942 1.509668667084 1.872706042512
0.307112171098 1.509570739000 1.872657001121
0.307059943999 1.509472810491 1.872607953129
0.307007720496 1.509374878964 1.872558898076
0.306955501462 1.509276942092 1.872509835318
0.306903287626 1.509178998263 1.872460764196
0.306851079474 1.509081046714 1.872411684292
0.306798877228 1.508983087338 1.872362595722
0.306746680928 1.508885120224 1.872313499338
0.306694490573 1.508787145144 1.872264396791
0.306642306277 1.508689161155 1.872215290365
0.306590128355 1.508591166497 1.872166182607
0.306537957317 1.508493158815 1.872117075824
0.306485793733 1.508395135632 1.872067971556
0.306433638024 1.508297094913 1.872018870179
0.306381490228 1.508199035491 1.871969770747
0.306329349825 1.508100957227 1.871920671139
0.306277215699 1.508002860809 1.871871568495
0.306225086248 1.507904747279 1.871822459829
0.306172959658 1.507806617447 1.871773342667
0.306120834255 1.507708471410 1.871724215556
0.306068708887 1.507610308342 1.871675078293
0.306016583206 1.507512126656 1.871625931845
0.305964457815 1.507413924473 1.871576777982
0.305912334219 1.507315700252 1.871527618756
0.305860214598 1.507217453337 1.871478455976
0.305808101453 1.507119184243 1.871429290845
0.305755997195 1.507020894548 1.871380123849
0.305703903753 1.506922586426 1.871330954923
0.305651822284 1.506824261962 1.871281783825
0.305599753016 1.506725922479 1.871232610577
0.305547695247 1.506627568104 1.871183435834
0.305495647487 1.506529197729 1.871134261061
0.305443607717 1.506430809379 1.871085088455
0.305391573706 1.506332400885 1.871035920642
0.305339543347 1.506233970628 1.870986760257
0.305287514955 1.506135518128 1.870937609506
0.305235487494 1.506037044273 1.870888469860
0.305183460679 1.505938551128 1.870839341924
0.305131434958 1.505840041378 1.870790225501
0.305079411359 1.505741517607 1.870741119790
0.305027391239 1.505642981619 1.870692023624
0.304975375965 1.505544434049 1.870642935654
0.304923366604 1.505445874337 1.870593854428
0.304871363681 1.505347301086 1.870544778364
0.304819367054 1.505248712635 1.870495705664
0.304767375936 1.505150107667 1.870446634245
0.304715389068 1.505051485618 1.870397561773
0.304663404984 1.504952846765 1.870348485825
0.304611422311 1.504854191963 1.870299404161
0.304559440023 1.504755522133 1.870250315051
0.304507457596 1.504656837669 1.870201217532
0.304455475021 1.504558137983 1.870152111529
0.304403492694 1.504459421334 1.870102997770
0.304351511223 1.504360685008 1.870053877520
0.304299531222 1.504261925789 1.870004752192
0.304247553159 1.504163140598 1.869955622957
0.304195577291 1.504064327093 1.869906490457
0.304143603707 1.503965484081 1.869857354700
0.304091632429 1.503866611627 1.869808215142
0.304039663531 1.503767710883 1.869759070931
0.303987697196 1.503668783688 1.869709921183
0.303935733685 1.503569832112 1.869660765218
0.303883773208 1.503470858059 1.869611602651
0.303831815736 1.503371863047 1.869562433328
0.303779860824 1.503272848194 1.869513257139
0.303727907524 1.503173814363 1.869464073788
0.303675954447 1.503074762383 1.869414882633
0.303623999983 1.502975693242 1.869365682653
0.303572042646 1.502876608164 1.869316472586
0.303520081456 1.502777508555 1.869267251184
0.303468116254 1.502678395825 1.869218017518
0.303416147841 1.502579271179 1.869168771213
0.303364177907 1.502480135422 1.869119512548
0.303312208734 1.502380988881 1.869070242374
0.303260242747 1.502281831443 1.869020961884
0.303208282027 1.502182662697 1.868971672325
0.303156327918 1.502083482135 1.868922374742
0.303104380813 1.501984289333 1.868873069841
0.303052440189 1.501885084063 1.868823758024
0.303000504868 1.501785866304 1.868774439556
0.302948573427 1.501686636161 1.868725114791
0.302896644636 1.501587393736 1.868675784367
0.302844717815 1.501488138999 1.868626449260
0.302792793010 1.501388871716 1.868577110684
0.302740870948 1.501289591450 1.868527769831
0.302688952796 1.501190297656 1.868478427562
0.302637039804 1.501090989827 1.868429084141
0.302585132924 1.500991667646 1.868379739126
0.302533232517 1.500892331120 1.868330391467
0.302481338211 1.500792980630 1.868281039796
0.302429448955 1.500693616901 1.868231682842
0.302377563218 1.500594240890 1.868182319830
0.302325679303 1.500494853612 1.868132950762
0.302273795674 1.500395455952 1.868083576485
0.302221911216 1.500296048490 1.868034198537
0.302170025391 1.500196631390 1.867984818825
0.302118138235 1.500097204384 1.867935439234
0.302066250232 1.499997766850 1.867886061294
0.302014362096 1.499898317998 1.867836685990
0.301962474504 1.499798857124 1.867787313753
0.301910587871 1.499699383885 1.867737944602
0.301858702176 1.499599898539 1.867688578368
0.301806816910 1.499500402080 1.867639214885
0.301754931125 1.499400896215 1.867589854100
0.301703043584 1.499301383179 1.867540496039
0.301651152975 1.499201865382 1.867491140678
0.301599258146 1.499102344987 1.867441787787
0.301547358302 1.499002823483 1.867392436810
0.301495453140 1.498903301386 1.867343086883
0.301443542884 1.498803778142 1.867293736971
0.301391628215 1.498704252284 1.867244386115
0.301339710132 1.498604721799 1.867195033699
0.301287789763 1.498505184645 1.867145679649
0.301235868196 1.498405639257 1.867096324482
0.301183946363 1.498306084916 1.867046969192
0.301132025006 1.498206521860 1.866997615003
0.301080104747 1.498106951101 1.866948263057
0.301028186213 1.498007373983 1.866898914137
0.300976270182 1.497907791615 1.866849568516
0.300924357707 1.497808204321 1.866800225943
0.300872450136 1.497708611310 1.866750885766
0.300820549043 1.497609010650 1.866701547120
0.300768656046 1.497509399591 1.866652209108
0.300716772565 1.497409775166 1.866602870897
0.300664899584 1.497310134908 1.866553531740
0.300613037447 1.497210477496 1.866504190916
0.300561185778 1.497110803142 1.866454847686
0.300509343498 1.497011113615 1.866405501325
0.300457508955 1.496911411881 1.866356151274
0.300405680113 1.496811701459 1.866306797406
0.300353854749 1.496711985658 1.866257440322
0.300302030629 1.496612266904 1.866208081583
0.300250205627 1.496512546320 1.866158723737
0.300198377792 1.496412823661 1.866109370088
0.300146545400 1.496313097603 1.866060024196
0.300094707001 1.496213366271 1.866010689202
0.300042861501 1.496113627846 1.865961367153
0.299991008257 1.496013881075 1.865912058496
0.299939147180 1.495914125525 1.865862761901
0.299887278793 1.495814361540 1.865813474502
0.299835404208 1.495714589907 1.865764192487
0.299783524994 1.495614811379 1.865714911922
0.299731642956 1.495515026183 1.865665629582
0.299679759861 1.495415233693 1.865616343588
0.299627877180 1.495315432361 1.865567053696
0.299575995919 1.495215619943 1.865517761182
0.299524116588 1.495115793946 1.865468468385
0.299472239315 1.495015952177 1.865419178063
0.299420364063 1.494916093228 1.865369892755
0.299368490893 1.494816216763 1.865320614306
0.299316620167 1.494716323515 1.865271343666
0.299264752627 1.494616414999 1.865222080966
0.299212889324 1.494516493014 1.865172825776
0.299161031404 1.494416559086 1.865123577426
0.299109179827 1.494316613991 1.865074335262
0.299057335112 1.494216657508 1.865025098749
0.299005497185 1.494116688455 1.864975867418
0.298953665391 1.494016705011 1.864926640722
0.298901838668 1.493916705217 1.864877417904
0.298850015823 1.493816687523 1.864828197964
0.298798195841 1.493716651224 1.864778979785
0.298746378103 1.493616596655 1.864729762384
0.298694562493 1.493516525092 1.864680545217
0.298642749324 1.493416438390 1.864631328408
0.298590939165 1.493316338446 1.864582112806
0.298539132607 1.493216226652 1.864532899818
0.298487330068 1.493116103483 1.864483691051
0.298435531698 1.493015968333 1.864434487877
0.298383737399 1.492915819663 1.864385291058
0.298331946948 1.492815655401 1.864336100577
0.298280160143 1.492715473493 1.864286915750
0.298228376912 1.492615272452 1.864237735595
0.298176597324 1.492515051758 1.864188559360
0.298124821496 1.492414811999 1.864139387013
0.298073049424 1.492314554726 1.864090219542
0.298021280814 1.492214282081 1.864041058921
0.297969514989 1.492113996305 1.863991907718
0.297917750924 1.492013699274 1.863942768445
0.297865987426 1.491913392190 1.863893642823
0.297814223396 1.491813075508 1.863844531180
0.297762458106 1.491712749081 1.863795432178
0.297710691377 1.491612412470 1.863746342958
0.297658923602 1.491512065291 1.863697259690
0.297607155581 1.491411707479 1.863648178376
0.297555388230 1.491311339379 1.863599095693
0.297503622251 1.491210961645 1.863550009636
0.297451857883 1.491110574978 1.863500919798
0.297400094831 1.491010179815 1.863451827205
0.297348332408 1.490909776083 1.863402733769
0.297296569850 1.490809363097 1.863353641532
0.297244806719 1.490708939677 1.863304551902
0.297193043233 1.490608504417 1.863255465109
0.297141280433 1.490508056053 1.863206380006
0.297089520086 1.490407593794 1.863157294265
0.297037764358 1.490307117507 1.863108204873
0.296986015327 1.490206627707 1.863059108784
0.296934274482 1.490106125343 1.863010003539
0.296882542355 1.490005611456 1.862960887675
0.296830818373 1.489905086820 1.862911760848
0.296779100991 1.489804551680 1.862862623652
0.296727388035 1.489704005682 1.862813477226
0.296675677155 1.489603447989 1.862764322772
0.296623966255 1.489502877583 1.862715161142
0.296572253775 1.489402293613 1.862665992582
0.296520538794 1.489301695707 1.862616816704
0.296468820931 1.489201084156 1.862567632654
0.296417100155 1.489100459901 1.862518439388
0.296365376577 1.488999824368 1.862469235985
0.296313650325 1.488899179206 1.862420021861
0.296261921543 1.488798526016 1.862370796852
0.296210190483 1.488697866158 1.862321561148
0.296158457634 1.488597200681 1.862272315106
0.296106723789 1.488496530361 1.862223059025
0.296054989978 1.488395855811 1.862173792956
0.296003257259 1.488295177584 1.862124516617
0.295951526397 1.488194496214 1.862075229435
0.295899797549 1.488093812165 1.862025930711
0.295848070069 1.487993125719 1.861976619857
0.295796342534 1.487892436855 1.861927296635
0.295744613023 1.487791745191 1.861877961338
0.295692879612 1.487691050056 1.861828614853
0.295641140953 1.487590350692 1.861779258587
0.295589396791 1.487489646548 1.861729894277
0.295537648260 1.487388937588 1.861680523734
0.295485897870 1.487288224485 1.861631148568
0.295434149171 1.487187508645 1.861581769990
0.295382406192 1.487086791999 1.861532388707
0.295330672788 1.486986076613 1.861483004958
0.295278952062 1.486885364219 1.861433618659
0.295227246013 1.486784655782 1.861384229614
0.295175555445 1.486683951250 1.861334837731
0.295123880149 1.486583249561 1.861285443174
0.295072219237 1.486482548908 1.861236046397
0.295020571519 1.486381847192 1.861186648046
0.294968935800 1.486281142538 1.861137248746
0.294917311019 1.486180433712 1.861087848828
0.294865696227 1.486079720320 1.861038448067
0.294814090459 1.485979002738 1.860989045521
0.294762492586 1.485878281797 1.860939639509
0.294710901230 1.485777558319 1.860890227773
0.294659314802 1.485676832668 1.860840807779
0.294607731654 1.485576104439 1.860791377120
0.294556150301 1.485475372402 1.860741933907
0.294504569628 1.485374634719 1.860692477090
0.294452989025 1.485273889372 1.860643006621
0.294401408390 1.485173134685 1.860593523438
0.294349828027 1.485072369780 1.860544029277
0.294298248470 1.484971594842 1.860494526376
0.294246670329 1.484870811107 1.860445017122
0.294195094200 1.484770020558 1.860395503737
0.294143520680 1.484669225428 1.860345988045
0.294091950467 1.484568427604 1.860296471345
0.294040384484 1.484467628116 1.860246954396
0.293988823945 1.484366826811 1.860197437467
0.293937270309 1.484266022321 1.860147920425
0.293885725076 1.484165212312 1.860098402820
0.293834189482 1.484064393960 1.860048883950
0.293782664159 1.483963564542 1.859999362914
0.293731148861 1.483862721997 1.859949838655
0.293679642368 1.483761865322 1.859900310035
0.293628142600 1.483660994712 1.859850775928
0.293576646939 1.483560111417 1.859801235350
0.293525152686 1.483459217343 1.859751687585
0.293473657531 1.483358314500 1.859702132288
0.293422159924 1.483257404433 1.859652569512
0.293370659253 1.483156487765 1.859602999661
0.293319155804 1.483055563984 1.859553423354
0.293267650535 1.482954631519 1.859503841226
0.293216144743 1.482853688095 1.859454253715
0.293164639738 1.482752731298 1.859404660878
0.293113136612 1.482651759196 1.859355062287
0.293061636152 1.482550770879 1.859305457016
0.293010138894 1.482449766762 1.859255843735
0.292958645284 1.482348748594 1.859206220876
0.292907155849 1.482247719145 1.859156586854
0.292855671321 1.482146681668 1.859106940285
0.292804192672 1.482045639267 1.859057280184
0.292752721038 1.481944594342 1.859007606101
0.292701257572 1.481843548253 1.858957918206
0.292649803276 1.481742501296 1.858908217287
0.292598358852 1.481641452978 1.858858504688
0.292546924619 1.481540402503 1.858808782176
0.292495500484 1.481439349332 1.858759051755
0.292444085963 1.481338293640 1.858709315437
0.292392680227 1.481237236539 1.858659575012
0.292341282133 1.481136179998 1.858609831841
0.292289890262 1.481035126506 1.858560086731
0.292238502966 1.480934078554 1.858510339919
0.292187118452 1.480833038109 1.858460591178
0.292135734932 1.480732006219 1.858410840043
0.292084350827 1.480630982844 1.858361086089
0.292032965014 1.480529966949 1.858311329209
0.291981577029 1.480428956797 1.858261569774
0.291930187192 1.480327950332 1.858211808651
0.291878796562 1.480226945526 1.858162047010
0.291827406725 1.480125940602 1.858112285980
0.291776019433 1.480024934067 1.858062526226
0.291724636163 1.479923924624 1.858012767553
0.291673257711 1.479822911007 1.857963008683
0.291621883915 1.479721891869 1.857913247273
0.291570513590 1.479620865789 1.857863480212
0.291519144686 1.479519831429 1.857813704144
0.291467774639 1.479418787790 1.857763916099
0.291416400816 1.479317734489 1.857714114074
0.291365020960 1.479216671925 1.857664297419
0.291313633524 1.479115601259 1.857614466911
0.291262237837 1.479014524173 1.857564624501
0.291210834101 1.478913442447 1.857514772789
0.291159423237 1.478812357468 1.857464914360
0.291108006671 1.478711269806 1.857415051160
0.291056586116 1.478610178968 1.857365184057
0.291005163397 1.478509083427 1.857315312701
0.290953740340 1.478407980881 1.857265435691
0.290902318701 1.478306868690 1.857215551003
0.290850900095 1.478205744355 1.857165656537
0.290799485899 1.478104605895 1.857115750634
0.290748077110 1.478003452054 1.857065832444
0.290696674188 1.477902282288 1.857015902041
0.290645276932 1.477801096593 1.856965960305
0.290593884449 1.477699895245 1.856916008601
0.290542495257 1.477598678579 1.856866048380
0.290491107529 1.477497446859 1.856816080797
0.290439719437 1.477396200282 1.856766106449
0.290388329519 1.477294939075 1.856716125264
0.290336936968 1.477193663610 1.856666136557
0.290285541767 1.477092374471 1.856616139202
0.290234144622 1.476991072399 1.856566131868
0.290182746719 1.476889758142 1.856516113258
0.290131349362 1.476788432234 1.856466082313
0.290079953599 1.476687094819 1.856416038368
0.290028559945 1.476585745578 1.856365981249
0.289977168261 1.476484383837 1.856315911325
0.289925777829 1.476383008829 1.856265829504
0.289874387563 1.476281620037 1.856215737165
0.289822996304 1.476180217518 1.856165636021
0.289771603085 1.476078802069 1.856115527887
0.289720207304 1.475977375185 1.856065414381
0.289668808767 1.475875938773 1.856015296601
0.289617407614 1.475774494711 1.855965174831
0.289566004182 1.475673044381 1.855915048380
0.289514598873 1.475571588297 1.855864915603
0.289463192087 1.475470125974 1.855814774139
0.289411784234 1.475368656065 1.855764621340
0.289360375796 1.475267176738 1.855714454814
0.289308967399 1.475165686173 1.855664272945
0.289257559797 1.475064183049 1.855614075254
0.289206153751 1.474962666864 1.855563862512
0.289154749770 1.474861138014 1.855513636538
0.289103347794 1.474759597617 1.855463399732
0.289051946883 1.474658047152 1.855413154454
0.289000545050 1.474556488038 1.855362902405
0.288949139306 1.474454921274 1.855312644180
0.288897725970 1.474353347247 1.855262379126
0.288846301180 1.474251765745 1.855212105534
0.288794861526 1.474150176141 1.855161821148
0.288743404630 1.474048577686 1.855111523828
0.288691929533 1.473946969794 1.855061212230
0.288640436775 1.473845352256 1.855010886290
0.288588928136 1.473743725323 1.854960547408
0.288537406092 1.473642089693 1.854910198264
0.288485873124 1.473540446422 1.854859842330
0.288434331048 1.473438796839 1.854809483178
0.288382780536 1.473337142502 1.854759123777
0.288331220950 1.473235485202 1.854708765936
0.288279650515 1.473133826999 1.854658410020
0.288228066791 1.473032170224 1.854608055001
0.288176467299 1.472930517399 1.854557698814
0.288124850149 1.472828871046 1.854507338922
0.288073214508 1.472727233401 1.854456972951
0.288021560796 1.472625606077 1.854406599257
0.287969890576 1.472523989791 1.854356217311
0.287918206185 1.472422384207 1.854305827822
0.287866510201 1.472320787982 1.854255432616
0.287814804900 1.472219198994 1.854205034293
0.287763091822 1.472117614726 1.854154635765
0.287711371546 1.472016032696 1.854104239755
0.287659643710 1.471914450833 1.854053848360
0.287607907254 1.471812867710 1.854003462746
0.287556160793 1.471711282587 1.853953083002
0.287504403026 1.471609695289 1.853902708186
0.287452633079 1.471508105956 1.853852336516
0.287400850685 1.471406514783 1.853801965679
0.287349056191 1.471304921828 1.853751593194
0.287297250386 1.471203326938 1.853701216775
0.287245434217 1.471101729841 1.853650834613
0.287193608467 1.471000130327 1.853600445553
0.287141773484 1.470898528500 1.853550049121
0.287089929026 1.470796924984 1.853499645412
0.287038074267 1.470695321035 1.853449234860
0.286986207938 1.470593718517 1.853398817959
0.286934328587 1.470492119744 1.853348394985
0.286882434879 1.470390527217 1.853297965800
0.286830525859 1.470288943312 1.853247529782
0.286778601113 1.470187369995 1.853197085897
0.286726660799 1.470085808608 1.853146632893
0.286674705532 1.469984259757 1.853096169562
0.286622736170 1.469882723334 1.853045694994
0.286570753550 1.469781198645 1.852995208744
0.286518758265 1.469679684611 1.852944710876
0.286466750532 1.469578180018 1.852894201850
0.286414730192 1.469476683736 1.852843682295
0.286362696854 1.469375194881 1.852793152725
0.286310650131 1.469273712874 1.852742613292
0.286258589918 1.469172237384 1.852692063636
0.286206516620 1.469070768166 1.852641502893
0.286154431281 1.468969304834 1.852590929863
0.286102335561 1.468867846636 1.852540343290
0.286050231560 1.468766392308 1.852489742190
0.285998121541 1.468664940056 1.852439126137
0.285946007598 1.468563487711 1.852388495425
0.285893891359 1.468462033031 1.852337851081
0.285841773781 1.468360574078 1.852287194718
0.285789655077 1.468259109577 1.852236528285
0.285737534781 1.468157639145 1.852185853774
0.285685411927 1.468056163291 1.852135172964
0.285633285290 1.467954683186 1.852084487261
0.285581153628 1.467853200216 1.852033797648
0.285529015888 1.467751715455 1.851983104735
0.285476871353 1.467650229203 1.851932408863
0.285424719709 1.467548740720 1.851881710203
0.285372561064 1.467447248267 1.851831008804
0.285320395926 1.467345749445 1.851780304575
0.285268225172 1.467244241756 1.851729597200
0.285216050008 1.467142723216 1.851678886036
0.285163871922 1.467041192842 1.851628170044
0.285111692621 1.466939650855 1.851577447806
0.285059513943 1.466838098528 1.851526717649
0.285007337745 1.466736537716 1.851475977872
0.284955165774 1.466634970208 1.851425227025
0.284902999551 1.466533397093 1.851374464187
0.284850840288 1.466431818348 1.851323689157
0.284798688862 1.466330232755 1.851272902530
0.284746545851 1.466228638197 1.851222105613
0.284694411621 1.466127032219 1.851171300213
0.284642286432 1.466025412676 1.851120488341
0.284590170533 1.465923778265 1.851069671912
0.284538064209 1.465822128753 1.851018852481
0.284485967766 1.465720464848 1.850968031093
0.284433881468 1.465618787740 1.850917208244
0.284381805454 1.465517098483 1.850866383956
0.284329739666 1.465415397423 1.850815557917
0.284277683838 1.465313683872 1.850764729647
0.284225637557 1.465211956152 1.850713898649
0.284173600380 1.465110212000 1.850663064514
0.284121571990 1.465008449225 1.850612226962
0.284069552313 1.464906666408 1.850561385850
0.284017541572 1.464804863422 1.850510541146
0.283965540218 1.464703041617 1.850459692902
0.283913548764 1.464601203604 1.850408841245
0.283861567539 1.464499352703 1.850357986386
0.283809596441 1.464397492228 1.850307128649
0.283757634752 1.464295624814 1.850256268515
0.283705681077 1.464193751982 1.850205406664
0.283653733435 1.464091874045 1.850154544008
0.283601789482 1.463989990355 1.850103681704
0.283549846804 1.463888099776 1.850052821142
0.283497903204 1.463786201212 1.850001963898
0.283445956912 1.463684294024 1.849951111647
0.283394006653 1.463582378193 1.849900266039
0.283342051575 1.463480454224 1.849849428525
0.283290091086 1.463378522852 1.849798600182
0.283238124644 1.463276584680 1.849747781528
0.283186151624 1.463174639908 1.849696972413
0.283134171284 1.463072688266 1.849646171977
0.283082182879 1.462970729168 1.849595378757
0.283030185886 1.462868762057 1.849544590896
0.282978180261 1.462766786779 1.849493806469
0.282926166635 1.462664803881 1.849443023834
0.282874146370 1.462562814674 1.849392241941
0.282822121414 1.462460821046 1.849341460516
0.282770093974 1.462358825051 1.849290680068
0.282718066082 1.462256828398 1.849239901700
0.282666039155 1.462154831993 1.849189126772
0.282614013679 1.462052835675 1.849138356505
0.282561989110 1.461950838227 1.849087591638
0.282509964044 1.461848837661 1.849036832240
0.282457936598 1.461746831697 1.848986077741
0.282405904937 1.461644818289 1.848935327183
0.282353867780 1.461542796064 1.848884579615
0.282301824762 1.461440764559 1.848833834508
0.282249776533 1.461338724205 1.848783092060
0.282197724572 1.461236676101 1.848732353256
0.282145670740 1.461134621638 1.848681619653
0.282093616697 1.461032562123 1.848630892907
0.282041563337 1.460930498462 1.848580174162
0.281989510371 1.460828431004 1.848529463474
0.281937456204 1.460726359524 1.848478759438
0.281885398119 1.460624283326 1.848428059150
0.281833332755 1.460522201394 1.848377358554
0.281781256753 1.460420112545 1.848326653105
0.281729167445 1.460318015540 1.848275938615
0.281677063403 1.460215909144 1.848225212068
0.281624944761 1.460113792186 1.848174472215
0.281572813215 1.460011663624 1.848123719799
0.281520671730 1.459909522664 1.848072957353
0.281468524020 1.459807368908 1.848022188642
0.281416373911 1.459705202506 1.847971417872
0.281364224726 1.459603024243 1.847920648866
0.281312078811 1.459500835509 1.847869884399
0.281259937264 1.459398638106 1.847819125809
0.281207799930 1.459296433917 1.847768372964
0.281155665605 1.459194224486 1.847717624517
0.281103532421 1.459092010616 1.847666878377
0.281051398303 1.458989792098 1.847616132228
0.280999261413 1.458887567666 1.847565383984
0.280947120510 1.458785335210 1.847514632075
0.280894975146 1.458683092233 1.847463875540
0.280842825690 1.458580836443 1.847413113944
0.280790673173 1.458478566345 1.847362347197
0.280738519000 1.458376281686 1.847311575330
0.280686364589 1.458273983624 1.847260798324
0.280634211002 1.458171674587 1.847210016001
0.280582058668 1.458069357828 1.847159228000
0.280529907234 1.457967036807 1.847108433808
0.280477755595 1.457864714532 1.847057632820
0.280425602113 1.457762393037 1.847006824377
0.280373444961 1.457660073117 1.846956007800
0.280321282549 1.457557754375 1.846905182379
0.280269113919 1.457455435558 1.846854347368
0.280216939026 1.457353115078 1.846803501969
0.280164758839 1.457250791569 1.846752645330
0.280112575219 1.457148464323 1.846701776560
0.280060390602 1.457046133499 1.846650894753
0.280008207553 1.456943800056 1.846599999010
0.279956028284 1.456841465446 1.846549088468
0.279903854256 1.456739131178 1.846498162330
0.279851685946 1.456636798380 1.846447219906
0.279799522839 1.456534467498 1.846396260686
0.279747363625 1.456432138218 1.846345284418
0.279695206561 1.456329809599 1.846294291205
0.279643049885 1.456227480387 1.846243281567
0.279590892185 1.456125149367 1.846192256444
0.279538732628 1.456022815640 1.846141217115
0.279486571005 1.455920478726 1.846090165019
0.279434407592 1.455818138456 1.846039101506
0.279382242897 1.455715794698 1.845988027576
0.279330077363 1.455613447028 1.845936943670
0.279277911143 1.455511094476 1.845885849587
0.279225744002 1.455408735467 1.845834744556
0.279173575389 1.455306368015 1.845783627482
0.279121404638 1.455203990144 1.845732497293
0.279069231252 1.455101600416 1.845681353314
0.279017055161 1.454999198418 1.845630195553
0.278964876887 1.454896785026 1.845579024829
0.278912697549 1.454794362353 1.845527842676
0.278860518701 1.454691933351 1.845476651063
0.278808342056 1.454589501149 1.845425451987
0.278756169152 1.454487068312 1.845374247056
0.278704001064 1.454384636214 1.845323037182
0.278651838230 1.454282204705 1.845271822466
0.278599680432 1.454179772170 1.845220602305
0.278547526930 1.454077335963 1.845169375684
0.278495376709 1.453974893081 1.845118141565
0.278443228748 1.453872440889 1.845066899251
0.278391082261 1.453769977680 1.845015648622
0.278338936831 1.453667502915 1.844964390170
0.278286792426 1.453565017099 1.844913124839
0.278234649295 1.453462521359 1.844861853713
0.278182507816 1.453360016877 1.844810577667
0.278130368317 1.453257504386 1.844759297081
0.278078230968 1.453154983910 1.844708011711
0.278026095739 1.453052454816 1.844656720741
0.277973962458 1.452949916175 1.844605423018
0.277921830919 1.452847367296 1.844554117362
0.277869701024 1.452744808244 1.844502802882
0.277817572884 1.452642240149 1.844451479191
0.277765446858 1.452539665195 1.844400146458
0.277713323519 1.452437086271 1.844348805292
0.277661203549 1.452334506366 1.844297456506
0.277609087595 1.452231927907 1.844246100827
0.277556976141 1.452129352215 1.844194738655
0.277504869409 1.452026779246 1.844143369935
0.277452767332 1.451924207686 1.844091994179
0.277400669595 1.451821635346 1.844040610632
0.277348575730 1.451719059733 1.843989218521
0.277296485236 1.451616478619 1.843937817320
0.277244397699 1.451513890449 1.843886406959
0.277192312875 1.451411294486 1.843834987912
0.277140230739 1.451308690713 1.843783561143
0.277088151466 1.451206079554 1.843732127937
0.277036075386 1.451103461559 1.843680689635
0.276984002884 1.451000837176 1.843629247360
0.276931934297 1.450898206698 1.843577801762
0.276879869786 1.450795570368 1.843526352858
0.276827809232 1.450692928595 1.843474899963
0.276775752136 1.450590282143 1.843423441729
0.276723697573 1.450487632203 1.843371976280
0.276671644187 1.450384980269 1.843320501397
0.276619590263 1.450282327844 1.843269014739
0.276567533865 1.450179676063 1.843217514059
0.276515473036 1.450077025343 1.843165997394
0.276463406035 1.449974375210 1.843114463217
0.276411331564 1.449871724355 1.843062910521
0.276359248945 1.449769070930 1.843011338848
0.276307158194 1.449666412999 1.842959748256
0.276255059984 1.449563749003 1.842908139227
0.276202955474 1.449461078118 1.842856512531
0.276150846051 1.449358400372 1.842804869071
0.276098733032 1.449255716535 1.842753209722
0.276046617394 1.449153027800 1.842701535184
0.275994499590 1.449050335398 1.842649845883
0.275942379490 1.448947640255 1.842598141908
0.275890256466 1.448844942818 1.842546423006
0.275838129579 1.448742243076 1.842494688625
0.275785997824 1.448639540745 1.842442937984
0.275733860371 1.448536835542 1.842391170157
0.275681716721 1.448434127403 1.842339384167
0.275629566773 1.448331416587 1.842287579044
0.275577410756 1.448228703586 1.842235753871
0.275525249088 1.448125988903 1.842183907791
0.275473082182 1.448023272759 1.842132039999
0.275420910263 1.447920554853 1.842080149716
0.275368733243 1.447817834252 1.842028236176
0.275316550663 1.447715109480 1.841976298645
0.275264361715 1.447612378761 1.841924336461
0.275212165312 1.447509640354 1.841872349132
0.275159960176 1.447406892874 1.841820336444
0.275107744911 1.447304135485 1.841768298584
0.275055518062 1.447201367930 1.841716236227
0.275003278147 1.447098590378 1.841664150564
0.274951023696 1.446995803160 1.841612043240
0.274898753307 1.446893006472 1.841559916212
0.274846465748 1.446790200149 1.841507771533
0.274794160089 1.446687383566 1.841455611109
0.274741835848 1.446584555680 1.841403436487
0.274689493116 1.446481715199 1.841351248730
0.274637132607 1.446378860796 1.841299048404
0.274584755620 1.446275991330 1.841246835696
0.274532363893 1.446173105990 1.841194610630
0.274479959381 1.446070204374 1.841142373323
0.274427544002 1.445967286478 1.841090124203
0.274375119401 1.445864352655 1.841037864133
0.274322686785 1.445761403535 1.840985594394
0.274270246868 1.445658439947 1.840933316524
0.274217799901 1.445555462828 1.840881032071
0.274165345778 1.445452473118 1.840828742314
0.274112884160 1.445349471626 1.840776448054
0.274060414582 1.445246458882 1.840724149531
0.274007936500 1.445143435017 1.840671846486
0.273955449294 1.445040399693 1.840619538369
0.273902952241 1.444937352158 1.840567224602
0.273850444511 1.444834291411 1.840514904838
0.273797925218 1.444731216473 1.840462579108
0.273745393550 1.444628126692 1.840410247829
0.273692848976 1.444525021974 1.840357911655
0.273640291463 1.444421902863 1.840305571231
0.273587721668 1.444318770406 1.840253226930
0.273535141009 1.444215625819 1.840200878666
0.273482551591 1.444112470025 1.840148525858
0.273429955978 1.444009303208 1.840096167554
0.273377356840 1.443906124522 1.840043802708
0.273324756570 1.443802932065 1.839991430500
0.273272156943 1.443699723155 1.839939050635
0.273219558908 1.443596494851 1.839886663484
0.273166962557 1.443493244579 1.839834270057
0.273114367253 1.443389970680 1.839781871771
0.273061771885 1.443286672731 1.839729470083
0.273009175172 1.443183351539 1.839677066088
0.272956575920 1.443080008828 1.839624660169
0.272903973198 1.442976646720 1.839572251805
0.272851366396 1.442873267193 1.839519839580
0.272798755195 1.442769871691 1.839467421386
0.272746139494 1.442666461006 1.839414994777
0.272693519345 1.442563035447 1.839362557406
0.272640894938 1.442459595234 1.839310107429
0.272588266636 1.442356140927 1.839257643842
0.272535635037 1.442252673735 1.839205166666
0.272483001007 1.442149195550 1.839152676975
0.272430365638 1.442045708676 1.839100176775
0.272377730119 1.441942215326 1.839047668748
0.272325095525 1.441838717034 1.838995155896
0.272272462589 1.441735214208 1.838942641145
0.272219831541 1.441631705950 1.838890126937
0.272167202083 1.441528190257 1.838837614891
0.272114573531 1.441424664518 1.838785105569
0.272061945122 1.441321126178 1.838732598427
0.272009316388 1.441217573362 1.838680091944
0.271956687494 1.441114005242 1.838627583959
0.271904059410 1.441010422066 1.838575072136
0.271851433844 1.440906824830 1.838522554483
0.271798812922 1.440803214722 1.838470029795
0.271746198679 1.440699592545 1.838417497910
0.271693592507 1.440595958302 1.838364959708
0.271640994718 1.440492311098 1.838312416830
0.271588404364 1.440388649392 1.838259871191
0.271535819397 1.440284971493 1.838207324408
0.271483237135 1.440181276150 1.838154777318
0.271430654919 1.440077563003 1.838102229720
0.271378070801 1.439973832769 1.838049680440
0.271325484036 1.439870087078 1.837997127702
0.271272895284 1.439766328025 1.837944569729
0.271220306421 1.439662557594 1.837892005366
0.271167720056 1.439558777149 1.837839434569
0.271115138863 1.439454987158 1.837786858575
0.271062564936 1.439351187261 1.837734279698
0.271009999334 1.439247376643 1.837681700789
0.270957441926 1.439143554596 1.837629124505
0.270904891550 1.439039721093 1.837576552593
0.270852346404 1.438935877182 1.837523985406
0.270799804528 1.438832025076 1.837471421781
0.270747264216 1.438728167905 1.837418859326
0.270694724236 1.438624309207 1.837366295033
0.270642183826 1.438520452283 1.837313726043
0.270589642485 1.438416599597 1.837261150345
0.270537099699 1.438312752347 1.837208567224
0.270484554696 1.438208910303 1.837155977328
0.270432006373 1.438105071907 1.837103382382
0.270379453416 1.438001234568 1.837050784616
0.270326894593 1.437897395089 1.836998186111
0.270274329120 1.437793550098 1.836945588217
0.270221756979 1.437689696444 1.836892991220
0.270169179075 1.437585831514 1.836840394287
0.270116597175 1.437481953456 1.836787795694
0.270064013650 1.437378061314 1.836735193219
0.270011431089 1.437274155068 1.836682584579
0.269958851913 1.437170235554 1.836629967799
0.269906278081 1.437066304248 1.836577341432
0.269853710960 1.436962362919 1.836524704637
0.269801151355 1.436858413170 1.836472057140
0.269748599656 1.436754455965 1.836419399156
0.269696055996 1.436650491246 1.836366731320
0.269643520356 1.436546517773 1.836314054651
0.269590992574 1.436442533256 1.836261370531
0.269538472264 1.436338534810 1.836208680656
0.269485958720 1.436234519632 1.836155986902
0.269433450886 1.436130485751 1.836103291105
0.269380947451 1.436026432627 1.836050594759
0.269328447110 1.435922361434 1.835997898721
0.269275948911 1.435818274901 1.835945202998
0.269223452613 1.435714176729 1.835892506715
0.269170958916 1.435610070734 1.835839808305
0.269118469465 1.435505959935 1.835787105886
0.269065986610 1.435401845859 1.835734397766
0.269013512949 1.435297728248 1.835681682925
0.268961050801 1.435193605283 1.835628961368
0.268908601767 1.435089474230 1.835576234241
0.268856166519 1.434985332339 1.835523503692
0.268803744891 1.434881177722 1.835470772522
0.268751336259 1.434777009944 1.835418043734
0.268698940065 1.434672830164 1.835365320100
0.268646556321 1.434568640793 1.835312603862
0.268594185881 1.434464444784 1.835259896626
0.268541830389 1.434360244782 1.835207199429
0.268489491865 1.434256042398 1.835154512921
0.268437172049 1.434151837808 1.835101837566
0.268384871713 1.434047629796 1.835049173773
0.268332590141 1.433943416185 1.834996521899
0.268280324995 1.433839194514 1.834943882141
0.268228072618 1.433734962715 1.834891254363
0.268175828720 1.433630719604 1.834838637940
0.268123589273 1.433526465025 1.834786031682
0.268071351347 1.433422199652 1.834733433900
0.268019113656 1.433317924544 1.834680842570
0.267966876654 1.433213640626 1.834628255572
0.267914642155 1.433109348289 1.834575670914
0.267862412598 1.433005047250 1.834523086878
0.267810190180 1.432900736695 1.834470502057
0.267757976118 1.432796415664 1.834417915295
0.267705770236 1.432692083503 1.834365325587
0.267653571004 1.432587740249 1.834312731993
0.267601375973 1.432483386776 1.834260133650
0.267549182459 1.432379024679 1.834207529860
0.267496988260 1.432274655908 1.834154920266
0.267444792171 1.432170282288 1.834102305011
0.267392594168 1.432065905052 1.834049684829
0.267340395227 1.431961524546 1.833997060985
0.267288196851 1.431857140166 1.833944435059
0.267236000500 1.431752750518 1.833891808605
0.267183807089 1.431648353746 1.833839182791
0.267131616724 1.431543947887 1.833786558097
0.267079428727 1.431439531177 1.833733934201
0.267027241935 1.431335102206 1.833681310070
0.266975055136 1.431230659951 1.833628684249
0.266922867498 1.431126203702 1.833576055273
0.266870678860 1.431021732989 1.833523422086
0.266818489795 1.430917247549 1.833470784355
0.266766301458 1.430812747394 1.833418142600
0.266714115281 1.430708232941 1.833365498120
0.266661932627 1.430603705140 1.833312852747
0.266609754509 1.430499165527 1.833260208511
0.266557581440 1.430394616118 1.833207567302
0.266505413422 1.430290059148 1.833154930597
0.266453250040 1.430185496673 1.833102299310
0.266401090595 1.430080930147 1.833049673740
0.266348934212 1.429976360089 1.832997053605
0.266296779899 1.429871785938 1.832944438111
0.266244626570 1.429767206158 1.832891826046
0.266192473072 1.429662618573 1.832839215880
0.266140318249 1.429558020834 1.832786605907
0.266088161100 1.429453410910 1.832733994448
0.266036000966 1.429348787453 1.832681380117
0.265983837736 1.429244149955 1.832628762128
0.265931671941 1.429139498665 1.832576140578
0.265879504706 1.429034834306 1.832523516628
0.265827337498 1.428930157714 1.832470892487
0.265775171730 1.428825469495 1.832418271176
0.265723008315 1.428720769833 1.832365656073
0.265670847303 1.428616058489 1.832313050347
0.265618687738 1.428511334994 1.832260456395
0.265566527810 1.428406598947 1.832207875450
0.265514365285 1.428301850338 1.832155307451
0.265462198107 1.428197089761 1.832102751235
0.265410025005 1.428092318462 1.832050204994
0.265357845905 1.427987538200 1.831997666865
0.265305662011 1.427882750950 1.831945135500
0.265253475493 1.427777958544 1.831892610446
0.265201288863 1.427673162347 1.831840092247
0.265149104196 1.427568363039 1.831787582250
0.265096922419 1.427463560579 1.831735082208
0.265044742897 1.427358754313 1.831682593814
0.264992563430 1.427253943209 1.831630118328
0.264940380689 1.427149126141 1.831577656412
0.264888190969 1.427044302135 1.831525208209
0.264835991047 1.426939470550 1.831472773618
0.264783778910 1.426834631145 1.831420352635
0.264731554130 1.426729784080 1.831367945625
0.264679317791 1.426624929846 1.831315553389
0.264627071997 1.426520069204 1.831263176988
0.264574819090 1.426415203127 1.831210817372
0.264522560814 1.426310332772 1.831158474910
0.264470297666 1.426205459443 1.831106149007
0.264418028586 1.426100584531 1.831053837935
0.264365751095 1.425995709390 1.831001538956
0.264313461802 1.425890835138 1.830949248740
0.264261157150 1.425785962418 1.830896963950
0.264208834198 1.425681091154 1.830844681855
0.264156491235 1.425576220385 1.830792400785
0.264104128088 1.425471348250 1.830740120305
0.264051746078 1.425366472151 1.830687841074
0.263999347673 1.425261589110 1.830635564426
0.263946935938 1.425156696254 1.830583291817
0.263894513949 1.425051791333 1.830531024285
0.263842084290 1.424946873145 1.830478762077
0.263789648737 1.424841941761 1.830426504542
0.263737208159 1.424736998476 1.830374250283
0.263684762605 1.424632045476 1.830321997517
0.263632311542 1.424527085302 1.830269744525
0.263579854139 1.424422120233 1.830217490055
0.263527389564 1.424317151751 1.830165233588
0.263474917234 1.424212180225 1.830112975409
0.263422436997 1.424107204916 1.830060716495
0.263369949241 1.424002224299 1.830008458271
0.263317454923 1.423897236628 1.829956202310
0.263264955521 1.423792240577 1.829903950066
0.263212452897 1.423687235798 1.829851702655
0.263159949088 1.423582223200 1.829799460748
0.263107446044 1.423477204896 1.829747224518
0.263054945343 1.423372183786 1.829694993662
0.263002447954 1.423267162907 1.829642767441
0.262949954088 1.423162144724 1.829590544746
0.262897463206 1.423057130543 1.829538324183
0.262844974172 1.422952120238 1.829486104174
0.262792485549 1.422847112349 1.829433883093
0.262739995946 1.422742104533 1.829381659403
0.262687504357 1.422637094227 1.829329431803
0.262635010369 1.422532079339 1.829277199316
0.262582514208 1.422427058759 1.829224961338
0.262530016589 1.422322032560 1.829172717596
0.262477518424 1.422217001831 1.829120468053
0.262425020471 1.422111968223 1.829068212789
0.262372523029 1.422006933375 1.829015951885
0.262320025774 1.421901898400 1.828963685368
0.262267527802 1.421796863618 1.828911413223
0.262215027842 1.421691828634 1.828859135473
0.262162524612 1.421586792726 1.828806852284
0.262110017183 1.421481755435 1.828754564062
0.262057505245 1.421376717143 1.828702271491
0.262004989193 1.421271679463 1.828649975478
0.261952469975 1.421166645286 1.828597677032
0.261899948760 1.421061618452 1.828545377080
0.261847426475 1.420956603126 1.828493076298
0.261794903370 1.420851603050 1.828440774978
0.261742378698 1.420746620880 1.828388472983
0.261689850629 1.420641657785 1.828336169789
0.261637316408 1.420536713400 1.828283864582
0.261584772736 1.420431786123 1.828231556383
0.261532216288 1.420326873624 1.828179244138
0.261479644234 1.420221973402 1.828126926767
0.261427054675 1.420117083197 1.828074603152
0.261374446862 1.420012201166 1.828022272096
0.261321821202 1.419907325781 1.827969932291
0.261269179033 1.419802455564 1.827917582335
0.261216522246 1.419697588794 1.827865220816
0.261163852848 1.419592723353 1.827812846464
0.261111172559 1.419487856821 1.827760458331
0.261058482522 1.419382986835 1.827708055951
0.261005783181 1.419278111613 1.827655639428
0.260953074323 1.419173230482 1.827603209434
0.260900355266 1.419068344208 1.827550767094
0.260847625124 1.418963454989 1.827498313802
0.260794883098 1.418858566072 1.827445851019
0.260742128719 1.418753681059 1.827393380095
0.260689361997 1.418648803105 1.827340902169
0.260636583459 1.418543934216 1.827288418146
0.260583794087 1.418439074881 1.827235928749
0.260530995157 1.418334224129 1.827183434596
0.260478188049 1.418229380015 1.827130936277
0.260425374056 1.418124540377 1.827078434383
0.260372554234 1.418019703634 1.827025929492
0.260319729328 1.417914869366 1.826973422124
0.260266899774 1.417810038512 1.826920912686
0.260214065758 1.417705213099 1.826868401452
0.260161227312 1.417600395607 1.826815888574
0.260108384408 1.417495588152 1.826763374139
0.260055537004 1.417390791756 1.826710858229
0.260002685039 1.417286005926 1.826658340948
0.259949828367 1.417181228688 1.826605822405
0.259896966670 1.417076457046 1.826553302621
0.259844099372 1.416971687756 1.826500781406
0.259791225628 1.416866918135 1.826448258245
0.259738344396 1.416762146693 1.826395732259
0.259685454626 1.416657373360 1.826343202282
0.259632555520 1.416552599253 1.826290667075
0.259579646828 1.416447826054 1.826238125642
0.259526729090 1.416343055185 1.826185577572
0.259473803747 1.416238287036 1.826133023318
0.259420873088 1.416133520485 1.826080464317
0.259367939993 1.416028752858 1.826027902891
0.259315007537 1.415923980338 1.825975341938
0.259262078524 1.415819198719 1.825922784459
0.259209155054 1.415714404280 1.825870233043
0.259156238241 1.415609594533 1.825817689413
0.259103328134 1.415504768653 1.825765154162
0.259050423881 1.415399927470 1.825712626728
0.258997524063 1.415295073051 1.825660105614
0.258944627136 1.415190208011 1.825607588778
0.258891731836 1.415085334742 1.825555074110
0.258838837457 1.414980454787 1.825502559844
0.258785943913 1.414875568500 1.825450044848
0.258733051600 1.414770675061 1.825397528698
0.258680161093 1.414665772797 1.825345011580
0.258627272791 1.414560859690 1.825292494036
0.258574386640 1.414455933890 1.825239976660
0.258521502010 1.414350994101 1.825187459829
0.258468617796 1.414246039734 1.825134943515
0.258415732719 1.414141070819 1.825082427237
0.258362845729 1.414036087745 1.825029910124
0.258309956410 1.413931090940 1.824977391073
0.258257065245 1.413826080612 1.824924868928
0.258204173660 1.413721056642 1.824872342663
0.258151283814 1.413616018670 1.824819811505
0.258098398184 1.413510966318 1.824767275005
0.258045519047 1.413405899486 1.824714733044
0.257992647998 1.413300818608 1.824662185793
0.257939785626 1.413195724771 1.824609633635
0.257886931432 1.413090619667 1.824557077066
0.257834084012 1.412985505380 1.824504516581
0.257781241429 1.412880384067 1.824451952560
0.257728401692 1.412775257644 1.824399385152
0.257675563197 1.412670127544 1.824346814198
0.257622725024 1.412564994633 1.824294239201
0.257569887033 1.412459859288 1.824241659353
0.257517049739 1.412354721597 1.824189073649
0.257464214039 1.412249581628 1.824136481052
0.257411380869 1.412144439666 1.824083880695
0.257358550891 1.412039296353 1.824031272064
0.257305724284 1.411934152688 1.823978655122
0.257252900680 1.411829009898 1.823926030324
0.257200079235 1.411723869219 1.823873398525
0.257147258787 1.411618731645 1.823820760785
0.257094438043 1.411513597732 1.823768118119
0.257041615743 1.411408467486 1.823715471267
0.256988790772 1.411303340368 1.823662820533
0.256935962208 1.411198215404 1.823610165743
0.256883129332 1.411093091352 1.823557506349
0.256830291626 1.410987966902 1.823504841628
0.256777448778 1.410882840842 1.823452170947
0.256724600704 1.410777712189 1.823399493994
0.256671747570 1.410672580267 1.823346810929
0.256618889799 1.410567444738 1.823294122385
0.256566028034 1.410462305616 1.823241429330
0.256513163052 1.410357163259 1.823188732814
0.256460295648 1.410252018345 1.823136033660
0.256407426516 1.410146871834 1.823083332198
0.256354556164 1.410041724881 1.823030628095
0.256301684904 1.409936578728 1.822977920346
0.256248812901 1.409831434547 1.822925207413
0.256195940276 1.409726293295 1.822872487500
0.256143067216 1.409621155596 1.822819758867
0.256090194014 1.409516021706 1.822767020128
0.256037321036 1.409410891574 1.822714270432
0.255984448578 1.409305765000 1.822661509499
0.255931576663 1.409200641856 1.822608737505
0.255878704850 1.409095522295 1.822555954848
0.255825832137 1.408990406896 1.822503161878
0.255772957020 1.408885296651 1.822450358678
0.255720077742 1.408780192806 1.822397544951
0.255667192700 1.408675096549 1.822344720085
0.255614300906 1.408570008633 1.822291883351
0.255561402385 1.408464929044 1.822239034198
0.255508498401 1.408359856800 1.822186172545
0.255455591399 1.408254789993 1.822133298966
0.255402684676 1.408149726066 1.822080414690
0.255349781835 1.408044662305 1.822027521376
0.255296886148 1.407939596429 1.821974620712
0.255243999988 1.407834527142 1.821921713901
0.255191124464 1.407729454501 1.821868801187
0.255138259338 1.407624380008 1.821815881550
0.255085403233 1.407519306385 1.821762952677
0.255032554043 1.407414237092 1.821710011244
0.254979709417 1.407309175674 1.821657053479
0.254926867184 1.407204125111 1.821604075875
0.254874025602 1.407099087300 1.821551075889
0.254821183391 1.406994062773 1.821498052454
0.254768339591 1.406889050697 1.821445006161
0.254715493322 1.406784049125 1.821391939068
0.254662643580 1.406679055407 1.821338854166
0.254609789143 1.406574066661 1.821285754639
0.254556928665 1.406469080188 1.821232643103
0.254504060901 1.406364093768 1.821179521015
0.254451185010 1.406259105797 1.821126388409
0.254398300810 1.406154115304 1.821073243993
0.254345408891 1.406049121866 1.821020085602
0.254292510527 1.405944125503 1.820966910847
0.254239607408 1.405839126566 1.820913717795
0.254186701254 1.405734125642 1.820860505501
0.254133793432 1.405629123474 1.820807274249
0.254080884690 1.405524120861 1.820754025474
0.254027975069 1.405419118538 1.820700761391
0.253975064030 1.405314117023 1.820647484467
0.253922150722 1.405209116481 1.820594196882
0.253869234312 1.405104116619 1.820540900120
0.253816314259 1.404999116681 1.820487594782
0.253763390460 1.404894115548 1.820434280650
0.253710463234 1.404789111945 1.820380956913
0.253657533160 1.404684104712 1.820327622502
0.253604600864 1.404579093051 1.820274276371
0.253551666822 1.404474076700 1.820220917686
0.253498731250 1.404369055951 1.820167545851
0.253445794124 1.404264031516 1.820114160431
0.253392855281 1.404159004266 1.820060761012
0.253339914564 1.404053974922 1.820007347101
0.253286971927 1.403948943789 1.819953918118
0.253234027454 1.403843910626 1.819900473495
0.253181081287 1.403738874688 1.819847012868
0.253128133498 1.403633834950 1.819793536267
0.253075183993 1.403528790421 1.819740044243
0.253022232497 1.403423740489 1.819686537848
0.252969278685 1.403318685160 1.819633018470
0.252916322434 1.403213625129 1.819579487538
0.252863364125 1.403108561661 1.819525946200
0.252810404872 1.403003496304 1.819472395058
0.252757446583 1.402898430521 1.819418834071
0.252704491764 1.402793365344 1.819365262649
0.252651543075 1.402688301143 1.819311679944
0.252598602739 1.402583237561 1.819258085230
0.252545671941 1.402478173626 1.819204478288
0.252492750420 1.402373107987 1.819150859651
0.252439836369 1.402268039195 1.819097230632
0.252386926734 1.402162965947 1.819043593118
0.252334017835 1.402057887245 1.818989949175
0.252281106180 1.401952802437 1.818936300562
0.252228189235 1.401847711187 1.818882648311
0.252175265960 1.401742613416 1.818828992480
0.252122336946 1.401637509279 1.818775332164
0.252069404116 1.401532399217 1.818721665761
0.252016470092 1.401427284076 1.818667991428
0.251963537396 1.401322165245 1.818614307593
0.251910607734 1.401217044746 1.818560613386
0.251857681560 1.401111925191 1.818506908859
0.251804758043 1.401006809575 1.818453194933
0.251751835432 1.400901700896 1.818399473091
0.251698911705 1.400796601676 1.818345744897
0.251645985284 1.400691513483 1.818292011486
0.251593055615 1.400586436589 1.818238273176
0.251540123423 1.400481369854 1.818184529306
0.251487190589 1.400376310881 1.818130778384
0.251434259677 1.400271256437 1.818077018488
0.251381333275 1.400166203013 1.818023247839
0.251328413327 1.400061147421 1.817969465396
0.251275500670 1.399956087250 1.817915671303
0.251222594862 1.399851021095 1.817861867093
0.251169694364 1.399745948507 1.817808055553
0.251116796965 1.399640869704 1.817754240328
0.251063900336 1.399535785144 1.817700425310
0.251011002524 1.399430695108 1.817646614008
0.250958102271 1.399325599424 1.817592809015
0.250905199075 1.399220497419 1.817539011706
0.250852293028 1.399115388119 1.817485222217
0.250799384494 1.399010270628 1.817431439681
0.250746473764 1.398905144564 1.817377662619
0.250693560782 1.398800010416 1.817323889374
0.250640645018 1.398694869674 1.817270118447
0.250587725502 1.398589724705 1.817216348664
0.250534800963 1.398484578351 1.817162579138
0.250481870022 1.398379433372 1.817108809085
0.250428931346 1.398274291856 1.817055037589
0.250375983737 1.398169154769 1.817001263422
0.250323026150 1.398064021749 1.816947485022
0.250270057680 1.397958891207 1.816893700662
0.250217077565 1.397853760708 1.816839908768
0.250164085262 1.397748627518 1.816786108303
0.250111080592 1.397643489177 1.816732299082
0.250058063932 1.397538343952 1.816678481914
0.250005036384 1.397433191059 1.816624658484
0.249951999842 1.397328030612 1.816570831009
0.249898956901 1.397222863350 1.816517001738
0.249845910587 1.397117690235 1.816463172437
0.249792863961 1.397012512066 1.816409344027
0.249739819671 1.396907329226 1.816355516470
0.249686779583 1.396802141632 1.816301688970
0.249633744578 1.396696948903 1.816247860421
0.249580714588 1.396591750665 1.816194029972
0.249527688837 1.396486546874 1.816140197551
0.249474666246 1.396381338049 1.816086364158
0.249421645847 1.396276125286 1.816032531842
0.249368627118 1.396170910051 1.815978703334
0.249315610119 1.396065693773 1.815924881439
0.249262595411 1.395960477360 1.815871068342
0.249209583794 1.395855260770 1.815817265038
0.249156575970 1.395750042789 1.815763471042
0.249103572235 1.395644821082 1.815709684479
0.249050572322 1.395539592537 1.815655902536
0.248997575445 1.395434353823 1.815602122155
0.248944580521 1.395329102014 1.815548340795
0.248891586499 1.395223835127 1.815494557046
0.248838592668 1.395118552416 1.815440770955
0.248785598844 1.395013254364 1.815386983968
0.248732605338 1.394907942364 1.815333198536
0.248679612727 1.394802618188 1.815279417478
0.248626621483 1.394697283392 1.815225643291
0.248573631596 1.394591938816 1.815171877578
0.248520642303 1.394486584313 1.815118120720
0.248467652060 1.394381218765 1.815064371867
0.248414658763 1.394275840372 1.815010629220
0.248361660193 1.394170447115 1.814956890511
0.248308654551 1.394065037265 1.814903153552
0.248255640949 1.393959609789 1.814849416727
0.248202619696 1.393854164564 1.814795679309
0.248149592304 1.393748702362 1.814741941571
0.248096561208 1.393643224623 1.814688204675
0.248043529280 1.393537733118 1.814634470396
0.247990499280 1.393432229594 1.814580740750
0.247937473381 1.393326715502 1.814527017606
0.247884452910 1.393221191861 1.814473302355
0.247831438334 1.393115659260 1.814419595675
0.247778429453 1.393010117965 1.814365897450
0.247725425717 1.392904568054 1.814312206819
0.247672426503 1.392799009526 1.814258522370
0.247619431261 1.392693442339 1.814204842436
0.247566439455 1.392587866375 1.814151165451
0.247513450342 1.392482281368 1.814097490304
0.247460462668 1.392376686849 1.814043816612
0.247407474446 1.392271082145 1.813990144862
0.247354482924 1.392165466474 1.813936476368
0.247301484825 1.392059839112 1.813882813039
0.247248476837 1.391954199599 1.813829156991
0.247195456239 1.391848547915 1.813775510095
0.247142421490 1.391742884570 1.813721873542
0.247089372591 1.391637210579 1.813668247550
0.247036311098 1.391531527312 1.813614631281
0.246983239738 1.391425836261 1.813561022994
0.246930161701 1.391320138794 1.813507420401
0.246877079807 1.391214435950 1.813453821137
0.246823995746 1.391108728332 1.813400223222
0.246770909613 1.391003016118 1.813346625411
0.246717819869 1.390897299169 1.813293027326
0.246664723729 1.390791577195 1.813239429384
0.246611617873 1.390685849918 1.813185832528
0.246558499270 1.390580117195 1.813132237867
0.246505365884 1.390474379068 1.813078646331
0.246452217080 1.390368635750 1.813025058424
0.246399053606 1.390262887569 1.812971474137
0.246345877206 1.390157134909 1.812917893009
0.246292689976 1.390051378178 1.812864314282
0.246239493673 1.389945617811 1.812810737088
0.246186289191 1.389839854316 1.812757160567
0.246133076337 1.389734088312 1.812703583905
0.246079853965 1.389628320565 1.812650006274
0.246026620407 1.389522551958 1.812596426727
0.245973374045 1.389416783432 1.812542844119
0.245920113850 1.389311015878 1.812489257105
0.245866839725 1.389205250033 1.812435664260
0.245813552552 1.389099486397 1.812382064299
0.245760253959 1.388993725204 1.812328456333
0.245706945876 1.388887966443 1.812274840079
0.245653630026 1.388782209924 1.812221215952
0.245600307494 1.388676455353 1.812167584984
0.245546978474 1.388570702390 1.812113948572
0.245493642237 1.388464950675 1.812060308137
0.245440297293 1.388359199815 1.812006664763
0.245386941658 1.388253449356 1.811953018943
0.245333573150 1.388147698768 1.811899370496
0.245280189618 1.388041947453 1.811845718690
0.245226789087 1.387936194811 1.811792062523
0.245173369818 1.387830440332 1.811738401097
0.245119930337 1.387724683681 1.811684733953
0.245066469477 1.387618924760 1.811631061289
0.245012986464 1.387513163683 1.811577383985
0.244959481045 1.387407400682 1.811523703430
0.244905953622 1.387301635944 1.811470021211
0.244852405314 1.387195869444 1.811416338739
0.244798837911 1.387090100815 1.811362656912
0.244745253695 1.386984329328 1.811308975904
0.244691655134 1.386878553979 1.811255295107
0.244638044537 1.386772773690 1.811201613237
0.244584423743 1.386666987549 1.811147928547
0.244530793934 1.386561195019 1.811094239099
0.244477155631 1.386455396038 1.811040543022
0.244423508845 1.386349590958 1.810986838711
0.244369853357 1.386243780340 1.810933124950
0.244316189009 1.386137964639 1.810879400957
0.244262515928 1.386032143894 1.810825666384
0.244208834604 1.385926317521 1.810771921276
0.244155145804 1.385820484284 1.810718166022
0.244101450369 1.385714642491 1.810664401297
0.244047748951 1.385608790363 1.810610627979
0.243994041817 1.385502926499 1.810556847058
0.243940328758 1.385397050299 1.810503059516
0.243886609164 1.385291162225 1.810449266188
0.243832882225 1.385185263826 1.810395467645
0.243779147194 1.385079357502 1.810341664099
0.243725403620 1.384973446079 1.810287855369
0.243671651470 1.384867532293 1.810234040920
0.243617891093 1.384761618337 1.810180219959
0.243564123044 1.384655705565 1.810126391583
0.243510347812 1.384549794437 1.810072554940
0.243456565557 1.384443884677 1.810018709379
0.243402775936 1.384337975583 1.809964854572
0.243348978080 1.384232066362 1.809910990582
0.243295170747 1.384126156383 1.809857117901
0.243241352598 1.384020245260 1.809803237443
0.243187522535 1.383914332752 1.809749350515
0.243133680002 1.383808418526 1.809695458763
0.243079825158 1.383702501883 1.809641564089
0.243025958899 1.383596581563 1.809587668535
0.242972082694 1.383490655724 1.809533774133
0.242918198310 1.383384722134 1.809479882722
0.242864307469 1.383278778550 1.809425995757
0.242810411534 1.383172823174 1.809372114141
0.242756511292 1.383066855089 1.809318238108
0.242702606883 1.382960874521 1.809264367196
0.242648697873 1.382854882869 1.809210500319
0.242594783468 1.382748882474 1.809156635932
0.242540862810 1.382642876199 1.809102772264
0.242486935298 1.382536866923 1.809048907575
0.242433000862 1.382430857081 1.808995040387
0.242379060138 1.382324848377 1.808941169652
0.242325114493 1.382218841721 1.808887294835
0.242271165899 1.382112837381 1.808833415896
0.242217216649 1.382006835296 1.808779533206
0.242163268982 1.381900835415 1.808725647395
0.242109324664 1.381794837964 1.808671759184
0.242055384634 1.381688843553 1.808617869209
0.242001448771 1.381582853094 1.808563977858
0.241947515856 1.381476867568 1.808510085142
0.241893583746 1.381370887730 1.808456190597
0.241839649729 1.381264913857 1.808402293236
0.241785710982 1.381158945624 1.808348391570
0.241731765037 1.381052982166 1.808294483689
0.241677810154 1.380947022288 1.808240567447
0.241623845507 1.380841064779 1.808186640698
0.241569871160 1.380735108701 1.808132701595
0.241515887861 1.380629153581 1.808078748887
0.241461896717 1.380523199425 1.808024782163
0.241407898849 1.380417246565 1.807970802001
0.241353895124 1.380311295391 1.807916809964
0.241299886020 1.380205346078 1.807862808447
0.241245871628 1.380099398423 1.807808800383
0.241191851758 1.379993451862 1.807754788866
0.241137826068 1.379887505704 1.807700776736
0.241083794155 1.379781559526 1.807646766230
0.241029755557 1.379675613606 1.807592758723
0.240975709665 1.379569669263 1.807538754618
0.240921655613 1.379463728962 1.807484753402
0.240867592194 1.379357796111 1.807430753821
0.240813517901 1.379251874565 1.807376754170
0.240759431108 1.379145967939 1.807322752623
0.240705330377 1.379040078885 1.807268747565
0.240651214813 1.378934208540 1.807214737867
0.240597084352 1.378828356277 1.807160723068
0.240542939886 1.378722519858 1.807106703433
0.240488783154 1.378616695940 1.807052679880
0.240434616432 1.378510880824 1.806998653774
0.240380442089 1.378405071253 1.806944626634
0.240326262168 1.378299265052 1.806890599782
0.240272078114 1.378193461464 1.806836574012
0.240217890751 1.378087661121 1.806782549352
0.240163700523 1.377981865679 1.806728524968
0.240109507892 1.377876077266 1.806674499246
0.240055313761 1.377770297913 1.806620470055
0.240001119733 1.377664529148 1.806566435129
0.239946928080 1.377558771858 1.806512392481
0.239892741387 1.377453026435 1.806458340756
0.239838561944 1.377347293125 1.806404279433
0.239784391063 1.377241572434 1.806350208803
0.239730228542 1.377135865417 1.806296129754
0.239676072466 1.377030173729 1.806242043392
0.239621919447 1.376924499391 1.806187950627
0.239567765270 1.376818844324 1.806133851827
0.239513605782 1.376713209797 1.806079746640
0.239459437784 1.376607595957 1.806025634047
0.239405259662 1.376502001610 1.805971512613
0.239351071598 1.376396424337 1.805917380873
0.239296875285 1.376290860941 1.805863237735
0.239242673268 1.376185308111 1.805809082781
0.239188468103 1.376079763134 1.805754916379
0.239134261605 1.375974224446 1.805700739584
0.239080054403 1.375868691900 1.805646553868
0.239025845906 1.375763166668 1.805592360752
0.238971634674 1.375657650833 1.805538161476
0.238917419015 1.375552146790 1.805483956780
0.238863197593 1.375446656639 1.805429746847
0.238808969830 1.375341181728 1.805375531416
0.238754735959 1.375235722452 1.805321309987
0.238700496726 1.375130278340 1.805267082033
0.238646252872 1.375024848348 1.805212847148
0.238592004584 1.374919431258 1.805158605067
0.238537751153 1.374814026031 1.805104355572
0.238483490968 1.374708632026 1.805050098328
0.238429221884 1.374603249030 1.804995832734
0.238374941865 1.374497877142 1.804941557850
0.238320649673 1.374392516572 1.804887272456
0.238266345405 1.374287167463 1.804832975221
0.238212030662 1.374181829805 1.804778664939
0.238157708299 1.374076503476 1.804724340743
0.238103381805 1.373971188372 1.804670002219
0.238049054494 1.373865884563 1.804615649386
0.237994728751 1.373760592406 1.804561282539
0.237940405525 1.373655312530 1.804506902016
0.237886084220 1.373550045704 1.804452507989
0.237831762978 1.373444792616 1.804398100348
0.237777439249 1.373339553639 1.804343678752
0.237723110457 1.373234328670 1.804289242820
0.237668774581 1.373129117097 1.804234792414
0.237614430502 1.373023917907 1.804180327901
0.237560078070 1.372918729896 1.804125850288
0.237505717936 1.372813551888 1.804071361163
0.237451351271 1.372708382891 1.804016862416
0.237396979496 1.372603222121 1.803962355809
0.237342604111 1.372498068895 1.803907842517
0.237288226666 1.372392922451 1.803853322759
0.237233848804 1.372287781776 1.803798795644
0.237179472313 1.372182645557 1.803744259284
0.237125099072 1.372077512307 1.803689711159
0.237070730867 1.371972380657 1.803635148625
0.237016369095 1.371867249754 1.803580569437
0.236962014446 1.371762119613 1.803525972152
0.236907666688 1.371656991291 1.803471356305
0.236853324665 1.371551866775 1.803416722334
0.236798986546 1.371446748567 1.803362071297
0.236744650295 1.371341639040 1.803307404487
0.236690314211 1.371236539725 1.803252723067
0.236635977406 1.371131450747 1.803198027827
0.236581640030 1.371026370565 1.803143319134
0.236527303194 1.370921296152 1.803088597053
0.236472968571 1.370816223577 1.803033861579
0.236418637831 1.370711148858 1.802979112881
0.236364312063 1.370606068880 1.802924351472
0.236309991396 1.370500982123 1.802869578228
0.236255674927 1.370395889021 1.802814794261
0.236201360990 1.370290791842 1.802760000685
0.236147047682 1.370185694150 1.802705198358
0.236092733458 1.370080599991 1.802650387685
0.236038417597 1.369975513030 1.802595568555
0.235984100400 1.369870435866 1.802540740424
0.235929783034 1.369765369693 1.802485902520
0.235875467091 1.369660314350 1.802431054096
0.235821154016 1.369555268705 1.802376194649
0.235766844613 1.369450231223 1.802321324022
0.235712538782 1.369345200524 1.802266442349
0.235658235608 1.369240175760 1.802211549861
0.235603933761 1.369135156724 1.802156646597
0.235549632080 1.369030143682 1.802101732122
0.235495330135 1.368925137026 1.802046805346
0.235441028576 1.368820136877 1.801991864516
0.235386729131 1.368715142796 1.801936907430
0.235332434243 1.368610153684 1.801881931840
0.235278146438 1.368505167915 1.801826935972
0.235223867620 1.368400183642 1.801771919049
0.235169598502 1.368295199172 1.801716881690
0.235115338351 1.368190213306 1.801661826074
0.235061085121 1.368085225530 1.801606755800
0.235006835938 1.367980236035 1.801551675447
0.234952587785 1.367875245575 1.801496589891
0.234898338182 1.367770255229 1.801441503521
0.234844085680 1.367665266163 1.801386419508
0.234789830015 1.367560279461 1.801331339279
0.234735571911 1.367455296058 1.801276262336
0.234681312610 1.367350316772 1.801221186459
0.234627053263 1.367245342384 1.801166108248
0.234572794395 1.367140373692 1.801111023898
0.234518535567 1.367035411504 1.801055930023
0.234464275341 1.366930456533 1.801000824326
0.234410011524 1.366825509213 1.800945705972
0.234355741613 1.366720569502 1.800890575569
0.234301463304 1.366615636734 1.800835434783
0.234247174924 1.366510709572 1.800780285707
0.234192875690 1.366405786110 1.800725130154
0.234138565739 1.366300864097 1.800669969103
0.234084245963 1.366195941247 1.800614802423
0.234029917708 1.366091015561 1.800559628981
0.233975582444 1.365986085592 1.800504447070
0.233921241467 1.365881150599 1.800449255035
0.233866895715 1.365776210565 1.800394051892
0.233812545696 1.365671266104 1.800338837744
0.233758191526 1.365566318271 1.800283613853
0.233703833030 1.365461368348 1.800228382344
0.233649469865 1.365356417637 1.800173145615
0.233595101646 1.365251467297 1.800117905627
0.233540728048 1.365146518254 1.800062663289
0.233486348888 1.365041571168 1.800007418124
0.233431964193 1.364936626464 1.799952168306
0.233377574269 1.364831684399 1.799896911065
0.233323179750 1.364726745162 1.799841643329
0.233268781630 1.364621808982 1.799786362415
0.233214381254 1.364516876230 1.799731066566
0.233159980250 1.364411947489 1.799675755190
0.233105580401 1.364307023585 1.799620428761
0.233051183456 1.364202105550 1.799565088440
0.232996790921 1.364097194541 1.799509735569
0.232942403851 1.363992291698 1.799454371218
0.232888022694 1.363887398004 1.799398995934
0.232833647216 1.363782514166 1.799343609754
0.232779276537 1.363677640559 1.799288212472
0.232724909263 1.363572777261 1.799232804006
0.232670543705 1.363467924164 1.799177384746
0.232616178141 1.363363081130 1.799121955693
0.232561811083 1.363258248142 1.799066518358
0.232507441478 1.363153425386 1.799011074404
0.232453068837 1.363048613224 1.798955625169
0.232398693233 1.362943812056 1.798900171223
0.232344315193 1.362839022108 1.798844712116
0.232289935496 1.362734243206 1.798789246416
0.232235554915 1.362629474627 1.798733772042
0.232181173960 1.362524715092 1.798678286786
0.232126792673 1.362419962928 1.798622788867
0.232072410520 1.362315216373 1.798567277338
0.232018026396 1.362210473940 1.798511752227
0.231963638751 1.362105734734 1.798456214376
0.231909245803 1.362000998621 1.798400665036
0.231854845798 1.361896266169 1.798345105388
0.231800437269 1.361791538369 1.798289536136
0.231746019237 1.361686816215 1.798233957332
0.231691591336 1.361582100240 1.798178368486
0.231637153841 1.361477390173 1.798122768914
0.231582707605 1.361372684820 1.798067158186
0.231528253941 1.361267982215 1.798011536518
0.231473794463 1.361163280018 1.797955904933
0.231419330924 1.361058576038 1.797900265123
0.231364865071 1.360953868746 1.797844619030
0.231310398515 1.360849157613 1.797788968277
0.231255932636 1.360744443185 1.797733313618
0.231201468505 1.360639726875 1.797677654597
0.231147006828 1.360535010525 1.797621989551
0.231092547913 1.360430295895 1.797566315947
0.231038091664 1.360325584201 1.797510631002
0.230983637607 1.360220875853 1.797454932386
0.230929184941 1.360116170441 1.797399218823
0.230874732623 1.360011466947 1.797343490426
0.230820279458 1.359906764101 1.797287748664
0.230765824203 1.359802060739 1.797231996012
0.230711365658 1.359697356053 1.797176235369
0.230656902762 1.359592649654 1.797120469444
0.230602434680 1.359487941465 1.797064700261
0.230547960912 1.359383231491 1.797008928905
0.230493481396 1.359278519599 1.796953155549
0.230438996631 1.359173805402 1.796897379699
0.230384507757 1.359069088317 1.796841600544
0.230330016581 1.358964367783 1.796785817287
0.230275525503 1.358859643582 1.796730029347
0.230221037313 1.358754916117 1.796674236389
0.230166554883 1.358650186555 1.796618438220
0.230112080782 1.358545456734 1.796562634629
0.230057616915 1.358440728857 1.796506825264
0.230003164259 1.358336005021 1.796451009633
0.229948722795 1.358231286754 1.796395187236
0.229894291666 1.358126574670 1.796339357800
0.229839869548 1.358021868392 1.796283521524
0.229785455147 1.357917166748 1.796227679223
0.229731047698 1.357812468216 1.796171832284
0.229676647316 1.357707771463 1.796115982424
0.229622255096 1.357603075832 1.796060131275
0.229567872915 1.357498381614 1.796004279910
0.229513502974 1.357393690045 1.795948428446
0.229459147208 1.357289003005 1.795892575839
0.229404806723 1.357184322554 1.795836719961
0.229350481424 1.357079650434 1.795780857930
0.229296169956 1.356974987709 1.795724986644
0.229241869976 1.356870334656 1.795669103360
0.229187578675 1.356765690935 1.795613206181
0.229133293425 1.356661055980 1.795557294327
0.229079012345 1.356556429466 1.795501368127
0.229024734646 1.356451811705 1.795445428746
0.228970460667 1.356347203829 1.795389477751
0.228916191607 1.356242607692 1.795333516628
0.228861929051 1.356138025523 1.795277546410
0.228807674452 1.356033459428 1.795221567501
0.228753428717 1.355928910897 1.795165579734
0.228699192001 1.355824380455 1.795109582651
0.228644963760 1.355719867561 1.795053575869
0.228590742987 1.355615370774 1.794997559453
0.228536528537 1.355510888109 1.794941534132
0.228482319412 1.355406417482 1.794885501321
0.228428114902 1.355301957099 1.794829462906
0.228373914571 1.355197505672 1.794773420858
0.228319718101 1.355093062431 1.794717376796
0.228265525109 1.354988626945 1.794661331594
0.228211335027 1.354884198842 1.794605285186
0.228157147109 1.354779777537 1.794549236592
0.228102960597 1.354675362081 1.794493184205
0.228048774950 1.354570951168 1.794437126233
0.227994590072 1.354466543332 1.794381061211
0.227940406390 1.354362137240 1.794324988427
0.227886224737 1.354257732018 1.794268908155
0.227832046032 1.354153327510 1.794212821631
0.227777870834 1.354048924395 1.794156730774
0.227723698918 1.353944524147 1.794100637726
0.227669529006 1.353840128867 1.794044544331
0.227615358780 1.353735741023 1.793988451694
0.227561185179 1.353631363184 1.793932359927
0.227507004921 1.353526997777 1.793876268160
0.227452815101 1.353422646898 1.793820174793
0.227398613697 1.353318312171 1.793764077918
0.227344399817 1.353213994640 1.793707975801
0.227290173643 1.353109694669 1.793651867268
0.227235936074 1.353005411846 1.793595751914
0.227181688222 1.352901144934 1.793539630066
0.227127430897 1.352796891876 1.793483502537
0.227073164270 1.352692649930 1.793427370239
0.227018887805 1.352588415923 1.793371233788
0.226964600457 1.352484186624 1.793315093209
0.226910301078 1.352379959171 1.793258947844
0.226855988849 1.352275731464 1.793202796456
0.226801663621 1.352171502428 1.793146637518
0.226747326027 1.352067272069 1.793090469568
0.226692977354 1.351963041304 1.793034291527
0.226638619220 1.351858811585 1.792978102871
0.226584253183 1.351754584424 1.792921903613
0.226529880416 1.351650360927 1.792865694102
0.226475501542 1.351546141449 1.792809474710
0.226421116676 1.351441925473 1.792753245516
0.226366725623 1.351337711715 1.792697006096
0.226312328147 1.351233498428 1.792640755491
0.226257924187 1.351129283808 1.792584492370
0.226203513943 1.351025066381 1.792528215339
0.226149097803 1.350920845275 1.792471923299
0.226094676152 1.350816620310 1.792415615737
0.226040249156 1.350712391902 1.792359292866
0.225985816620 1.350608160830 1.792302955548
0.225931377986 1.350503927955 1.792246605040
0.225876932502 1.350399693977 1.792190242625
0.225822479484 1.350295459315 1.792133869237
0.225768018598 1.350191224126 1.792077485195
0.225713550051 1.350086988454 1.792021090113
0.225659074613 1.349982752446 1.791964682995
0.225604593475 1.349878516566 1.791908262488
0.225550107982 1.349774281723 1.791851827195
0.225495619347 1.349670049295 1.791795375944
0.225441128444 1.349565821017 1.791738907948
0.225386635747 1.349461598793 1.791682422808
0.225332141416 1.349357384460 1.791625920368
0.225277645481 1.349253179583 1.791569400517
0.225223148019 1.349148985314 1.791512862987
0.225168649240 1.349044802336 1.791456307256
0.225114149417 1.348940630890 1.791399732587
0.225059648704 1.348836470847 1.791343138202
0.225005146894 1.348732321801 1.791286523544
0.224950643275 1.348628183139 1.791229888535
0.224896136659 1.348524054087 1.791173233760
0.224841625662 1.348419933723 1.791116560502
0.224787109175 1.348315820981 1.791059870620
0.224732586915 1.348211714678 1.791003166290
0.224678059868 1.348107613564 1.790946449688
0.224623530456 1.348003516425 1.790889722689
0.224569002337 1.347899422216 1.790832986658
0.224514479833 1.347795330197 1.790776242382
0.224459967121 1.347691240049 1.790719490138
0.224405467401 1.347587151927 1.790662729873
0.224350982261 1.347483066425 1.790605961428
0.224296511434 1.347378984444 1.790549184758
0.224242053009 1.347274906989 1.790492400077
0.224187604036 1.347170834900 1.790435607927
0.224133161352 1.347066768599 1.790378809161
0.224078722381 1.346962707878 1.790322004858
0.224024285694 1.346858651801 1.790265196208
0.223969851186 1.346754598748 1.790208384391
0.223915419861 1.346650546603 1.790151570459
0.223860993309 1.346546493077 1.790094755221
0.223806573087 1.346442436096 1.790037939138
0.223752160180 1.346338374184 1.789981122226
0.223697754708 1.346234306746 1.789924303971
0.223643355931 1.346130234172 1.789867483295
0.223588962511 1.346026157727 1.789810658599
0.223534572895 1.345922079220 1.789753827904
0.223480185686 1.345818000509 1.789696989105
0.223425799868 1.345713922959 1.789640140310
0.223371414848 1.345609846971 1.789583280204
0.223317030330 1.345505771697 1.789526408366
0.223262646146 1.345401695047 1.789469525457
0.223208262113 1.345297613984 1.789412633207
0.223153878037 1.345193525066 1.789355734192
0.223099493842 1.345089425112 1.789298831411
0.223045109792 1.344985311844 1.789241927761
0.222990726674 1.344881184352 1.789185025511
0.222936345857 1.344777043272 1.789128125890
0.222881969123 1.344672890651 1.789071228901
0.222827598304 1.344568729532 1.789014333389
0.222773234792 1.344464563392 1.788957437355
0.222718879062 1.344360395558 1.788900538434
0.222664530377 1.344256228764 1.788843634421
0.222610186746 1.344152064931 1.788786723709
0.222555845205 1.344047905205 1.788729805531
0.222501502317 1.343943750189 1.788672879960
0.222447154791 1.343839600288 1.788615947667
0.222392800041 1.343735456018 1.788559009517
0.222338436557 1.343631318200 1.788502066114
0.222284064025 1.343527187970 1.788445117430
0.222229683194 1.343423066625 1.788388162630
0.222175295582 1.343318955380 1.788331200131
0.222120903127 1.343214855116 1.788274227907
0.222066507879 1.343110766233 1.788217243953
0.222012111796 1.343006688638 1.788160246793
0.221957716650 1.342902621895 1.788103235906
0.221903323983 1.342798565454 1.788046211950
0.221848935059 1.342694518898 1.787989176732
0.221794550774 1.342590482105 1.787932132913
0.221740171524 1.342486455273 1.787875083520
0.221685797071 1.342382438809 1.787818031369
0.221631426501 1.342278433102 1.787760978541
0.221577058323 1.342174438298 1.787703925998
0.221522690734 1.342070454131 1.787646873446
0.221468322023 1.341966479890 1.787589819434
0.221413950977 1.341862514539 1.787532761673
0.221359577196 1.341758556950 1.787475697467
0.221305201162 1.341654606180 1.787418624172
0.221250824046 1.341550661705 1.787361539574
0.221196447272 1.341446723528 1.787304442115
0.221142071980 1.341342792148 1.787247330958
0.221087698546 1.341238868384 1.787190205890
0.221033326354 1.341134953138 1.787133067134
0.220978953888 1.341031047151 1.787075915136
0.220924579154 1.340927150845 1.787018750392
0.220870200301 1.340823264268 1.786961573347
0.220815816247 1.340719387155 1.786904384387
0.220761427109 1.340615519052 1.786847183893
0.220707034272 1.340511659442 1.786789972308
0.220652640086 1.340407807816 1.786732750185
0.220598247259 1.340303963663 1.786675518159
0.220543858157 1.340200126380 1.786618276855
0.220489474224 1.340096295152 1.786561026738
0.220435095720 1.339992468864 1.786503767958
0.220380721858 1.339888646095 1.786446500238
0.220326351282 1.339784825210 1.786389222848
0.220271982707 1.339681004559 1.786331934708
0.220217615499 1.339577182708 1.786274634578
0.220163249975 1.339473358649 1.786217321328
0.220108887298 1.339369531930 1.786159994196
0.220054528989 1.339265702659 1.786102652991
0.220000176207 1.339161871408 1.786045298155
0.219945829038 1.339058039048 1.785987930692
0.219891486045 1.338954206584 1.785930551953
0.219837144237 1.338850375046 1.785873163342
0.219782799509 1.338746545467 1.785815766019
0.219728447445 1.338642718927 1.785758360678
0.219674084247 1.338538896638 1.785700947472
0.219619707546 1.338435079982 1.785643526096
0.219565316845 1.338331270468 1.785586096037
0.219510913507 1.338227469573 1.785528656899
0.219456500295 1.338123678512 1.785471208736
0.219402080628 1.338019897985 1.785413752287
0.219347657783 1.337916128003 1.785356289034
0.219293234269 1.337812367856 1.785298821071
0.219238811519 1.337708616272 1.785241350777
0.219184389942 1.337604871733 1.785183880388
0.219129969249 1.337501132871 1.785126411556
0.219075548890 1.337397398834 1.785068945015
0.219021128428 1.337293669515 1.785011480439
0.218966707706 1.337189945569 1.784954016531
0.218912286769 1.337086228215 1.784896551331
0.218857865602 1.336982518879 1.784839082674
0.218803443812 1.336878818800 1.784781608678
0.218749020410 1.336775128719 1.784724128172
0.218694593809 1.336671448746 1.784666640933
0.218640162080 1.336567778449 1.784609147717
0.218585723406 1.336464117127 1.784551650068
0.218531276604 1.336360464162 1.784494149963
0.218476821546 1.336256819333 1.784436649404
0.218422359344 1.336153182966 1.784379150028
0.218367892227 1.336049555868 1.784321652844
0.218313423126 1.335945939056 1.784264158126
0.218258955080 1.335842333364 1.784206665471
0.218204490616 1.335738739066 1.784149173976
0.218150031261 1.335635155641 1.784091682492
0.218095577302 1.335531581763 1.784034189873
0.218041127820 1.335428015550 1.783976695194
0.217986680986 1.335324454982 1.783919197893
0.217932234489 1.335220898388 1.783861697861
0.217877785992 1.335117344852 1.783804195471
0.217823333508 1.335013794402 1.783746691576
0.217768875610 1.334910247957 1.783689187468
0.217714411486 1.334806707033 1.783631684802
0.217659940862 1.334703173303 1.783574185461
0.217605463857 1.334599648161 1.783516691367
0.217550980855 1.334496132401 1.783459204221
0.217496492416 1.334392626105 1.783401725234
0.217441999268 1.334289128756 1.783344254884
0.217387502359 1.334185639521 1.783286792772
0.217333002919 1.334082157602 1.783229337638
0.217278502520 1.333978682539 1.783171887546
0.217224003073 1.333875214366 1.783114440237
0.217169506762 1.333771753601 1.783056993562
0.217115015913 1.333668301064 1.782999545909
0.217060532803 1.333564857621 1.782942096511
0.217006059461 1.333461423936 1.782884645555
0.216951597469 1.333358000313 1.782827194059
0.216897147808 1.333254586670 1.782769743557
0.216842710774 1.333151182650 1.782712295669
0.216788285981 1.333047787795 1.782654851667
0.216733872467 1.332944401727 1.782597412167
0.216679468881 1.332841024257 1.782539976993
0.216625073739 1.332737655383 1.782482545249
0.216570685687 1.332634295183 1.782425115541
0.216516303736 1.332530943654 1.782367686265
0.216461927387 1.332427600553 1.782310255876
0.216407556635 1.332324265316 1.782252823043
0.216353191828 1.332220937084 1.782195386700
0.216298833423 1.332117614849 1.782137945992
0.216244481696 1.332014297666 1.782080500218
0.216190136499 1.331910984869 1.782023048818
0.216135797140 1.331807676221 1.781965591482
0.216081462419 1.331704371957 1.781908128352
0.216027130839 1.331601072698 1.781850660266
0.215972800918 1.331497779274 1.781793188944
0.215918471524 1.331394492504 1.781735716980
0.215864142130 1.331291213010 1.781678247589
0.215809812908 1.331187941120 1.781620784107
0.215755484633 1.331084676881 1.781563329317
0.215701158432 1.330981420179 1.781505884777
0.215646835463 1.330878170922 1.781448450327
0.215592516617 1.330774929235 1.781391023944
0.215538202367 1.330671695593 1.781333602020
0.215483892775 1.330568470876 1.781276180035
0.215429587686 1.330465256322 1.781218753483
0.215375286999 1.330362053384 1.781161318836
0.215320990924 1.330258863551 1.781103874296
0.215266700105 1.330155688159 1.781046420158
0.215212415554 1.330052528236 1.780988958699
0.215158138390 1.329949384408 1.780931493613
0.215103869453 1.329846256879 1.780874029160
0.215049608933 1.329743145464 1.780816569252
0.214995356135 1.329640049670 1.780759116679
0.214941109468 1.329536968807 1.780701672671
0.214886866710 1.329433902100 1.780644236841
0.214832625450 1.329330848798 1.780586807483
0.214778383612 1.329227808264 1.780529382090
0.214724139883 1.329124780050 1.780471957926
0.214669893917 1.329021763941 1.780414532493
0.214615646246 1.328918759973 1.780357103801
0.214561397919 1.328815768419 1.780299670418
0.214507149987 1.328712789750 1.780242231364
0.214452902978 1.328609824584 1.780184785942
0.214398656543 1.328506873617 1.780127333606
0.214344409373 1.328403937559 1.780069873929
0.214290159413 1.328301017070 1.780012406676
0.214235904313 1.328198112706 1.779954931935
0.214181641968 1.328095224857 1.779897450218
0.214127370986 1.327992353687 1.779839962462
0.214073090952 1.327889499071 1.779782469876
0.214018802408 1.327786660545 1.779724973664
0.213964506583 1.327683837294 1.779667474657
0.213910204960 1.327581028193 1.779609972985
0.213855898844 1.327478231944 1.779552467858
0.213801589041 1.327375447290 1.779494957535
0.213747275767 1.327272673293 1.779437439498
0.213692958783 1.327169909619 1.779379910780
0.213638637693 1.327067156756 1.779322368378
0.213584312291 1.326964416089 1.779264809653
0.213529982831 1.326861689776 1.779207232633
0.213475650121 1.326758980421 1.779149636178
0.213421315410 1.326656290589 1.779092020005
0.213366980106 1.326553622258 1.779034384596
0.213312645427 1.326450976348 1.778976731047
0.213258312089 1.326348352448 1.778919060898
0.213203980139 1.326245748828 1.778861375986
0.213149648970 1.326143162762 1.778803678307
0.213095317505 1.326040591074 1.778745969910
0.213040984478 1.325938030802 1.778688252776
0.212986648706 1.325835479768 1.778630528702
0.212932309269 1.325732936934 1.778572799181
0.212877965552 1.325630402411 1.778515065291
0.212823617149 1.325527877131 1.778457327624
0.212769263694 1.325425362258 1.778399586262
0.212714904716 1.325322858528 1.778341840796
0.212660539585 1.325220365687 1.778284090380
0.212606167612 1.325117882231 1.778226333795
0.212551788272 1.325015405511 1.778168569499
0.212497401487 1.324912932215 1.778110795683
0.212443007863 1.324810459093 1.778053010322
0.212388608779 1.324707983728 1.777995211286
0.212334206242 1.324605505156 1.777937396511
0.212279802534 1.324503024155 1.777879564265
0.212225399690 1.324400543124 1.777821713457
0.212170998955 1.324298065588 1.777763843948
0.212116600369 1.324195595470 1.777705956750
0.212062202595 1.324093136309 1.777648054051
0.212007803073 1.323990690640 1.777590138992
0.211953398481 1.323888259673 1.777532215233
0.211898985403 1.323785843326 1.777474286368
0.211844561050 1.323683440568 1.777416355342
0.211790123851 1.323581049943 1.777358424034
0.211735673775 1.323478670110 1.777300493116
0.211681212296 1.323376300246 1.777242562271
0.211626742028 1.323273940220 1.777184630707
0.211572266111 1.323171590517 1.777126697839
0.211517787530 1.323069251988 1.777068763937
0.211463308529 1.322966925509 1.777010830546
0.211408830277 1.322864611706 1.776952900517
0.211354352863 1.322762310790 1.776894977631
0.211299875601 1.322660022570 1.776837065897
0.211245397560 1.322557746587 1.776779168694
0.211190918147 1.322455482302 1.776721288027
0.211136437596 1.322353229254 1.776663424075
0.211081957197 1.322250987118 1.776605575181
0.211027479211 1.322148755641 1.776547738276
0.210973006492 1.322046534494 1.776489909612
0.210918541890 1.321944323105 1.776432085599
0.210864087614 1.321842120561 1.776374263493
0.210809644701 1.321739925625 1.776316441782
0.210755212733 1.321637736903 1.776258620154
0.210700789872 1.321535553112 1.776200799118
0.210646373190 1.321433373361 1.776142979425
0.210591959214 1.321331197379 1.776085161486
0.210537544542 1.321229025577 1.776027344989
0.210483126379 1.321126858951 1.775969528828
0.210428702877 1.321024698811 1.775911711355
0.210374273206 1.320922546444 1.775853890856
0.210319837391 1.320820402781 1.775796066083
0.210265395963 1.320718268180 1.775738236665
0.210210949566 1.320616142363 1.775680403258
0.210156498630 1.320514024532 1.775622567409
0.210102043204 1.320411913587 1.775564731180
0.210047582993 1.320309808387 1.775506896664
0.209993117565 1.320207707955 1.775449065569
0.209938646673 1.320105611580 1.775391238977
0.209884170563 1.320003518782 1.775333417359
0.209829690192 1.319901429199 1.775275600795
0.209775207268 1.319799342439 1.775217789309
0.209720724100 1.319697257988 1.775159983173
0.209666243290 1.319595175208 1.775102183060
0.209611767336 1.319493093441 1.775044389976
0.209557298239 1.319391012178 1.774986605018
0.209502837211 1.319288931210 1.774928829019
0.209448384533 1.319186850698 1.774871062242
0.209393939609 1.319084771098 1.774813304230
0.209339501166 1.318982692952 1.774755553893
0.209285067575 1.318880616591 1.774697809809
0.209230637200 1.318778541862 1.774640070667
0.209176208707 1.318676467970 1.774582335690
0.209121781269 1.318574393539 1.774524604925
0.209067354634 1.318472316898 1.774466879285
0.209012929047 1.318370236539 1.774409160324
0.208958505065 1.318268151643 1.774351449836
0.208904083291 1.318166062501 1.774293749371
0.208849664116 1.318063970704 1.774236059854
0.208795247503 1.317961879014 1.774178381406
0.208740832886 1.317859790912 1.774120713423
0.208686419192 1.317757709928 1.774063054889
0.208632004993 1.317655638906 1.774005404804
0.208577588752 1.317553579397 1.773947762586
0.208523169117 1.317451531342 1.773890128318
0.208468745188 1.317349493111 1.773832502736
0.208414316697 1.317247461905 1.773774886980
0.208359884064 1.317145434384 1.773717282168
0.208305448317 1.317043407371 1.773659688948
0.208251010902 1.316941378428 1.773602107163
0.208196573443 1.316839346187 1.773544535738
0.208142137510 1.316737310354 1.773486972855
0.208087704473 1.316635271444 1.773429416345
0.208033275462 1.316533230359 1.773371864198
0.207978851429 1.316431187949 1.773314315036
0.207924433262 1.316329144731 1.773256768403
0.207870021881 1.316227100819 1.773199224800
0.207815618237 1.316125056089 1.773141685432
0.207761223165 1.316023010499 1.773084151774
0.207706837109 1.315920964422 1.773026625061
0.207652459767 1.315818918868 1.772969105877
0.207598089778 1.315716875493 1.772911593949
0.207543724565 1.315614836371 1.772854088209
0.207489360437 1.315512803586 1.772796587112
0.207434992992 1.315410778770 1.772739089091
0.207380617756 1.315308762719 1.772681593026
0.207326230958 1.315206755229 1.772624098593
0.207271830223 1.315104755186 1.772566606371
0.207217415019 1.315002760905 1.772509117714
0.207162986722 1.314900770609 1.772451634415
0.207108548225 1.314798782909 1.772394158286
0.207054103207 1.314696797146 1.772336690779
0.206999655182 1.314594813504 1.772279232775
0.206945206613 1.314492832875 1.772221784585
0.206890758272 1.314390856529 1.772164346158
0.206836309044 1.314288885722 1.772106917421
0.206781856217 1.314186921358 1.772049498607
0.206727396174 1.314084963819 1.771992090483
0.206672925327 1.313983013014 1.771934694362
0.206618441035 1.313881068605 1.771877311914
0.206563942291 1.313779130321 1.771819944816
0.206509430006 1.313677198245 1.771762594372
0.206454906853 1.313575272958 1.771705261219
0.206400376719 1.313473355486 1.771647945218
0.206345843940 1.313371447063 1.771590645595
0.206291312496 1.313269548788 1.771533361252
0.206236785382 1.313167661304 1.771476091181
0.206182264251 1.313065784607 1.771418834817
0.206127749386 1.312963918060 1.771361592215
0.206073239949 1.312862060634 1.771304363981
0.206018734392 1.312760211287 1.771247150973
0.205964230920 1.312658369377 1.771189953877
0.205909727875 1.312556534966 1.771132772794
0.205855223992 1.312454708926 1.771075607006
0.205800718501 1.312352892788 1.771018455018
0.205746211109 1.312251088395 1.770961314880
0.205691701907 1.312149297451 1.770904184715
0.205637191239 1.312047521099 1.770847063284
0.205582679576 1.311945759666 1.770789950397
0.205528167381 1.311844012640 1.770732847019
0.205473654987 1.311742278871 1.770675755009
0.205419142460 1.311640556931 1.770618676549
0.205364629486 1.311538845496 1.770561613420
0.205310115305 1.311437143638 1.770504566347
0.205255598729 1.311335450905 1.770447534631
0.205201078287 1.311233767201 1.770390516190
0.205146552486 1.311132092478 1.770333508039
0.205092020161 1.311030426373 1.770276507062
0.205037480823 1.310928767920 1.770219510863
0.204982934906 1.310827115433 1.770162518453
0.204928383830 1.310725466637 1.770105530535
0.204873829809 1.310623819000 1.770048549323
0.204819275443 1.310522170199 1.769991577934
0.204764723144 1.310420518562 1.769934619534
0.204710174565 1.310318863383 1.769877676503
0.204655630142 1.310217204990 1.769820749871
0.204601088916 1.310115544575 1.769763839181
0.204546548652 1.310013883815 1.769706942819
0.204492006265 1.309912224404 1.769650058678
0.204437458431 1.309810567628 1.769593184954
0.204382902240 1.309708914082 1.769536320778
0.204328335726 1.309607263601 1.769479466513
0.204273758177 1.309505615390 1.769422623599
0.204219170145 1.309403968299 1.769365794002
0.204164573225 1.309302321146 1.769308979459
0.204109969674 1.309200672982 1.769252180756
0.204055362013 1.309099023261 1.769195397262
0.204000752710 1.308997371871 1.769138626895
0.203946144029 1.308895719084 1.769081866492
0.203891538022 1.308794065469 1.769025112498
0.203836936613 1.308692411837 1.768968361742
0.203782341686 1.308590759254 1.768911612080
0.203727755083 1.308489109120 1.768854862726
0.203673178477 1.308387463262 1.768798114200
0.203618613115 1.308285823978 1.768741367953
0.203564059531 1.308184193973 1.768684625810
0.203509517302 1.308082576149 1.768627889436
0.203454984974 1.307980973279 1.768571159971
0.203400460198 1.307879387617 1.768514437936
0.203345940092 1.307777820568 1.768457723390
0.203291421729 1.307676272482 1.768401016224
0.203236902664 1.307574742677 1.768344316460
0.203182381337 1.307473229667 1.768287624419
0.203127857267 1.307371731560 1.768230940683
0.203073330984 1.307270246515 1.768174265881
0.203018803732 1.307168773136 1.768117600389
0.202964277033 1.307067310703 1.768060944077
0.202909752256 1.306965859183 1.768004296227
0.202855230291 1.306864419036 1.767947655673
0.202800711429 1.306762990907 1.767891021137
0.202746195456 1.306661575297 1.767834391659
0.202691681904 1.306560172352 1.767777766978
0.202637170366 1.306458781829 1.767721147741
0.202582660754 1.306357403260 1.767664535452
0.202528153406 1.306256036251 1.767607932190
0.202473648998 1.306154680814 1.767551340179
0.202419148302 1.306053337593 1.767494761350
0.202364651828 1.305952007895 1.767438197016
0.202310159502 1.305850693473 1.767381647762
0.202255670443 1.305749396112 1.767325113535
0.202201182929 1.305648117110 1.767268593875
0.202146694556 1.305546856806 1.767212088177
0.202092202550 1.305445614309 1.767155595866
0.202037704141 1.305344387513 1.767099116416
0.201983196924 1.305243173426 1.767042649233
0.201928679102 1.305141968747 1.766986193458
0.201874149583 1.305040770542 1.766929747812
0.201819607939 1.304939576861 1.766873310589
0.201765054253 1.304838387123 1.766816879836
0.201710488936 1.304737202172 1.766760453700
0.201655912569 1.304636023987 1.766704030854
0.201601325809 1.304534855130 1.766647610823
0.201546729364 1.304433698059 1.766591194124
0.201492124021 1.304332554496 1.766534782106
0.201437510676 1.304231425012 1.766478376542
0.201382890329 1.304130308913 1.766421979058
0.201328264020 1.304029204466 1.766365590586
0.201273632717 1.303928109382 1.766309210990
0.201218997180 1.303827021430 1.766252839001
0.201164357867 1.303725939022 1.766196472457
0.201109714907 1.303624861620 1.766140108778
0.201055068181 1.303523789868 1.766083745515
0.201000417489 1.303422725437 1.766027380783
0.200945762764 1.303321670617 1.765971013458
0.200891104265 1.303220627782 1.765914643073
0.200836442678 1.303119598851 1.765858269486
0.200781779089 1.303018584873 1.765801892452
0.200727114812 1.302917585833 1.765745511288
0.200672451122 1.302816600687 1.765689124767
0.200617788957 1.302715627624 1.765632731315
0.200563128682 1.302614664454 1.765576329449
0.200508469997 1.302513709046 1.765519918332
0.200453812011 1.302412759697 1.765463498232
0.200399153492 1.302311815372 1.765407070725
0.200344493203 1.302210875778 1.765350638533
0.200289830259 1.302109941265 1.765294205031
0.200235164372 1.302009012611 1.765237773532
0.200180495935 1.301908090741 1.765181346569
0.200125825904 1.301807176436 1.765124925386
0.200071155504 1.301706270109 1.765068509769
0.200016485860 1.301605371659 1.765012098299
0.199961817628 1.301504480443 1.764955688910
0.199907150763 1.301403595330 1.764899279615
0.199852484459 1.301302714843 1.764842869175
0.199797817292 1.301201837344 1.764786457530
0.199743147522 1.301100961231 1.764730045886
0.199688473450 1.301000085120 1.764673636478
0.199633793762 1.300899207990 1.764617232090
0.199579107738 1.300798329259 1.764560835512
0.199524415308 1.300697448795 1.764504449082
0.199469716953 1.300596566857 1.764448074440
0.199415013502 1.300495683965 1.764391712510
0.199360305895 1.300394800738 1.764335363666
0.199305595005 1.300293917714 1.764279027984
0.199250881554 1.300193035197 1.764222705438
0.199196166121 1.300092153161 1.764166395989
0.199141449239 1.299991271232 1.764110099524
0.199086731481 1.299890388766 1.764053815692
0.199032013501 1.299789505002 1.763997543741
0.198977295988 1.299688619271 1.763941282434
0.198922579514 1.299587731219 1.763885030130
0.198867864346 1.299486840988 1.763828785011
0.198813150265 1.299385949338 1.763772545423
0.198758436484 1.299285057659 1.763716310215
0.198703721695 1.299184167903 1.763660078977
0.198649004273 1.299083282422 1.763603852093
0.198594282587 1.298982403769 1.763547630591
0.198539555336 1.298881534479 1.763491415835
0.198484821828 1.298780676882 1.763435209138
0.198430082120 1.298679832950 1.763379011414
0.198375336979 1.298579004200 1.763322822957
0.198320587681 1.298478191636 1.763266643390
0.198265835692 1.298377395729 1.763210471771
0.198211082337 1.298276616419 1.763154306813
0.198156328521 1.298175853148 1.763098147122
0.198101574590 1.298075104910 1.763041991389
0.198046820321 1.297974370353 1.762985838500
0.197992065046 1.297873647925 1.762929687554
0.197937307830 1.297772936063 1.762873537837
0.197882547648 1.297672233409 1.762817388782
0.197827783490 1.297571539014 1.762761239971
0.197773014393 1.297470852488 1.762705091180
0.197718239388 1.297370174055 1.762648942437
0.197663457424 1.297269504488 1.762592794066
0.197608667316 1.297168844942 1.762536646643
0.197553867766 1.297068196693 1.762480500849
0.197499057474 1.296967560878 1.762424357239
0.197444235338 1.296866938275 1.762368215958
0.197389400671 1.296766329199 1.762312076522
0.197334553411 1.296665733537 1.762255937707
0.197279694230 1.296565150914 1.762199797648
0.197224824539 1.296464580940 1.762143654116
0.197169946349 1.296364023462 1.762087504937
0.197115062044 1.296263478749 1.762031348449
0.197060174086 1.296162947526 1.761975183860
0.197005284722 1.296062430863 1.761919011423
0.196950395736 1.295961929915 1.761862832339
0.196895508276 1.295861445600 1.761806648426
0.196840622788 1.295760978283 1.761750461619
0.196785739045 1.295660527576 1.761694273425
0.196730856264 1.295560092295 1.761638084490
0.196675973313 1.295459670607 1.761581894370
0.196621088961 1.295359260317 1.761525701586
0.196566202178 1.295258859244 1.761469503934
0.196511312408 1.295158465573 1.761413298978
0.196456419810 1.295058078122 1.761357084597
0.196401525373 1.294957696450 1.761300859460
0.196346630891 1.294857320810 1.761244623298
0.196291738756 1.294756951967 1.761188376935
0.196236851583 1.294656590939 1.761132122071
0.196181971730 1.294556238733 1.761075860877
0.196127100789 1.294455896131 1.761019595509
0.196072239171 1.294355563553 1.760963327661
0.196017385886 1.294255241010 1.760907058255
0.195962538583 1.294154928117 1.760850787329
0.195907693863 1.294054624148 1.760794514139
0.195852847813 1.293954328100 1.760738237442
0.195797996649 1.293854038750 1.760681955878
0.195743137327 1.293753754720 1.760625668351
0.195688268009 1.293653474561 1.760569374329
0.195633388269 1.293553196847 1.760513073981
0.195578499036 1.293452920317 1.760456768140
0.195523602301 1.293352644011 1.760400458093
0.195468700676 1.293252367393 1.760344145262
0.195413796921 1.293152090416 1.760287830871
0.195358893546 1.293051813510 1.760231515673
0.195303992545 1.292951537474 1.760175199822
0.195249095282 1.292851263306 1.760118882916
0.195194202514 1.292750992016 1.760062564214
0.195139314492 1.292650724456 1.760006242954
0.195084431095 1.292550461227 1.759949918703
0.195029551956 1.292450202667 1.759893591630
0.194974676584 1.292349948908 1.759837262625
0.194919804477 1.292249699969 1.759780933237
0.194864935262 1.292149455808 1.759724605420
0.194810068853 1.292049216319 1.759668281178
0.194755205610 1.291948981237 1.759611962176
0.194700346467 1.291848749996 1.759555649440
0.194645492954 1.291748521592 1.759499343217
0.194590647099 1.291648294531 1.759443043033
0.194535811170 1.291548066930 1.759386747930
0.194480987323 1.291447836784 1.759330456816
0.194426177222 1.291347602374 1.759274168823
0.194371381731 1.291247362712 1.759217883589
0.194316600782 1.291147117911 1.759161601373
0.194261833461 1.291046869339 1.759105322991
0.194207078293 1.290946619499 1.759049049592
0.194152333663 1.290846371602 1.758992782333
0.194097598237 1.290746128948 1.758936522047
0.194042871261 1.290645894233 1.758880268972
0.193988152655 1.290545668984 1.758824022599
0.193933442866 1.290445453277 1.758767781646
0.193878742548 1.290345245832 1.758711544143
0.193824052176 1.290245044465 1.758655307594
0.193769371738 1.290144846805 1.758599069153
0.193714700621 1.290044651058 1.758542825815
0.193660037728 1.289944456627 1.758486574580
0.193605381805 1.289844264402 1.758430312635
0.193550731859 1.289744076612 1.758374037540
0.193496087521 1.289643896298 1.758317747435
0.193441449222 1.289543726503 1.758261441253
0.193386818104 1.289443569421 1.758205118891
0.193332195687 1.289343425709 1.758148781298
0.193277583386 1.289243294163 1.758092430415
0.193222982037 1.289143171830 1.758036068960
0.193168391594 1.289043054533 1.757979700068
0.193113811087 1.288942937686 1.757923326841
0.193059238868 1.288842817175 1.757866951912
0.193004673056 1.288742690116 1.757810577105
0.192950112016 1.288642555302 1.757754203280
0.192895554724 1.288542413266 1.757697830392
0.192841000866 1.288442265963 1.757641457724
0.192786450645 1.288342116193 1.757585084250
0.192731904362 1.288241966895 1.757528708999
0.192677361927 1.288141820506 1.757472331346
0.192622822481 1.288041678505 1.757415951141
0.192568284308 1.287941541211 1.757359568697
0.192513745076 1.287841407851 1.757303184633
0.192459202395 1.287741276838 1.757246799684
0.192404654488 1.287641146152 1.757190414522
0.192350100805 1.287541013761 1.757134029680
0.192295542318 1.287440877973 1.757077645567
0.192240981412 1.287340737687 1.757021262570
0.192186421342 1.287240592534 1.756964881174
0.192131865407 1.287140442914 1.756908502030
0.192077316067 1.287040289946 1.756852125941
0.192022774273 1.286940135378 1.756795753742
0.191968239213 1.286839981431 1.756739386131
0.191913708570 1.286739830616 1.756683023508
0.191859179224 1.286639685508 1.756626665895
0.191804648194 1.286539548484 1.756570312994
0.191750113562 1.286439421453 1.756513964362
0.191695575077 1.286339305605 1.756457619669
0.191641034294 1.286239201227 1.756401278927
0.191586494173 1.286139107627 1.756344942608
0.191531958291 1.286039023190 1.756288611571
0.191477429875 1.285938945584 1.756232286802
0.191422910972 1.285838872082 1.756175969024
0.191368401976 1.285738799955 1.756119658284
0.191313901682 1.285638726880 1.756063353684
0.191259407814 1.285538651276 1.756007053327
0.191204917895 1.285438572514 1.755950754569
0.191150430178 1.285338490964 1.755894454505
0.191095944374 1.285238407871 1.755838150590
0.191041461949 1.285138325075 1.755781841224
0.190986985904 1.285038244645 1.755725526130
0.190932520097 1.284938168481 1.755669206429
0.190878068295 1.284838097974 1.755612884372
0.190823633219 1.284738033763 1.755556562827
0.190769215842 1.284637975663 1.755500244658
0.190714815138 1.284537922727 1.755443932184
0.190660428330 1.284437873457 1.755387626870
0.190606051584 1.284337826072 1.755331329324
0.190551680948 1.284237778805 1.755275039579
0.190497313289 1.284137730128 1.755218757534
0.190442947004 1.284037678885 1.755162483395
0.190388582319 1.283937624314 1.755106217945
0.190334221130 1.283837565967 1.755049962535
0.190279866441 1.283737503582 1.754993718783
0.190225521559 1.283637436959 1.754937488085
0.190171189250 1.283537365899 1.754881271068
0.190116871069 1.283437290223 1.754825067199
0.190062567004 1.283337209868 1.754768874665
0.190008275501 1.283237125029 1.754712690593
0.189953993832 1.283137036277 1.754656511554
0.189899718700 1.283036944585 1.754600334215
0.189845446919 1.282936851249 1.754544155946
0.189791176014 1.282836757680 1.754487975219
0.189736904621 1.282736665113 1.754431791696
0.189682632627 1.282636574325 1.754375605991
0.189628361061 1.282536485437 1.754319419216
0.189574091811 1.282436397874 1.754263232452
0.189519827256 1.282336310510 1.754207046337
0.189465569914 1.282236221979 1.754150860882
0.189411322194 1.282136131057 1.754094675565
0.189357086252 1.282036037010 1.754038489650
0.189302863962 1.281935939805 1.753982302597
0.189248656931 1.281835840098 1.753926114419
0.189194466507 1.281735739003 1.753869925840
0.189140293727 1.281635637696 1.753813738202
0.189086139201 1.281535536971 1.753757553156
0.189032002934 1.281435436890 1.753701372227
0.188977884172 1.281335336632 1.753645196423
0.188923781315 1.281235234609 1.753589026001
0.188869691976 1.281135128815 1.753532860479
0.188815613193 1.281035017318 1.753476698867
0.188761541784 1.280934898750 1.753420540044
0.188707474769 1.280834772631 1.753364383103
0.188653409764 1.280734639450 1.753308227570
0.188599345252 1.280634500442 1.753252073362
0.188545280660 1.280534357143 1.753195920529
0.188491216224 1.280434210842 1.753139768832
0.188437152681 1.280334062094 1.753083617337
0.188383090881 1.280233910445 1.753027464168
0.188329031422 1.280133754446 1.752971306541
0.188274974417 1.280033591956 1.752915141106
0.188220919450 1.279933420651 1.752858964524
0.188166865727 1.279833238582 1.752802774118
0.188112812372 1.279733044631 1.752746568420
0.188058758754 1.279632838734 1.752690347442
0.188004704766 1.279532621824 1.752634112592
0.187950650943 1.279432395523 1.752577866261
0.187896598396 1.279332161682 1.752521611207
0.187842548589 1.279231921924 1.752465349910
0.187788503009 1.279131677309 1.752409084097
0.187734462846 1.279031428213 1.752352814563
0.187680428765 1.278931174436 1.752296541311
0.187626400829 1.278830915473 1.752240263953
0.187572378573 1.278730650854 1.752183982202
0.187518361204 1.278630380425 1.752127696294
0.187464347839 1.278530104488 1.752071407169
0.187410337720 1.278429823775 1.752015116366
0.187356330337 1.278329539279 1.751958825651
0.187302325459 1.278229252018 1.751902536512
0.187248323094 1.278128962862 1.751846249678
0.187194323425 1.278028672460 1.751789964841
0.187140326783 1.277928381347 1.751733680668
0.187086333688 1.277828090174 1.751677395105
0.187032344946 1.277727800000 1.751621105897
0.186978361765 1.277627512530 1.751564811157
0.186924385825 1.277527230207 1.751508509828
0.186870419230 1.277426956092 1.751452201897
0.186816464322 1.277326693535 1.751395888319
0.186762523365 1.277226445696 1.751339570686
0.186708598176 1.277126215034 1.751283250754
0.186654689788 1.277026002871 1.751226929977
0.186600798252 1.276925809163 1.751170609180
0.186546922653 1.276825632506 1.751114288454
0.186493061330 1.276725470403 1.751057967284
0.186439212273 1.276625319701 1.751001644839
0.186385373566 1.276525177116 1.750945320330
0.186331543774 1.276425039716 1.750888993325
0.186277722158 1.276324905272 1.750832663936
0.186223908667 1.276224772408 1.750776332858
0.186170103730 1.276124640555 1.750720001280
0.186116307917 1.276024509745 1.750663670721
0.186062521595 1.275924380325 1.750607342862
0.186008744697 1.275824252668 1.750551019413
0.185954976659 1.275724126970 1.750494702010
0.185901216561 1.275624003160 1.750438392148
0.185847463397 1.275523880946 1.750382091071
0.185793716374 1.275423759959 1.750325799634
0.185739975128 1.275323639942 1.750269518102
0.185686239768 1.275223520934 1.750213245960
0.185632510720 1.275123403384 1.750156981784
0.185578788415 1.275023288168 1.750100723266
0.185525072932 1.274923176518 1.750044467436
0.185471363703 1.274823069866 1.749988211081
0.185417659403 1.274722969659 1.749931951291
0.185363958077 1.274622877193 1.749875686033
0.185310257471 1.274522793498 1.749819414591
0.185256555503 1.274422719296 1.749763137784
0.185202850707 1.274322655043 1.749706857865
0.185149142552 1.274222601010 1.749650578155
0.185095431506 1.274122557394 1.749594302465
0.185041718846 1.274022524394 1.749538034467
0.184988006249 1.273922502249 1.749481777157
0.184934295275 1.273822491219 1.749425532524
0.184880586899 1.273722491518 1.749369301473
0.184826881200 1.273622503246 1.749313083986
0.184773177302 1.273522526348 1.749256879425
0.184719473566 1.273422560627 1.749200686874
0.184665767971 1.273322605832 1.749144505412
0.184612058579 1.273222661799 1.749088334238
0.184558343953 1.273122728612 1.749032172682
0.184504623427 1.273022806740 1.748976020097
0.184450897171 1.272922897085 1.748919875763
0.184397166055 1.272823000932 1.748863738831
0.184343431362 1.272723119784 1.748807608372
0.184289694464 1.272623255118 1.748751483524
0.184235956521 1.272523408115 1.748695363670
0.184182218309 1.272423579413 1.748639248590
0.184128480185 1.272323768967 1.748583138513
0.184074742191 1.272223976008 1.748527034030
0.184021004243 1.272124199133 1.748470935889
0.183967266327 1.272024436479 1.748414844736
0.183913528659 1.271924685943 1.748358760861
0.183859791733 1.271824945391 1.748302684067
0.183806056266 1.271725212818 1.748246613667
0.183752323045 1.271625486449 1.748190548636
0.183698592726 1.271525764766 1.748134487851
0.183644865650 1.271426046500 1.748078430337
0.183591141723 1.271326330595 1.748022375437
0.183537420411 1.271226616168 1.747966322849
0.183483700866 1.271126902465 1.747910272518
0.183429982159 1.271027188812 1.747854224433
0.183376263578 1.270927474551 1.747798178400
0.183322544923 1.270827758967 1.747742133883
0.183268826721 1.270728041220 1.747686089975
0.183215110298 1.270628320322 1.747630045523
0.183161397673 1.270528595181 1.747573999381
0.183107691285 1.270428864741 1.747517950701
0.183053993583 1.270329128212 1.747461899192
0.183000306593 1.270229385348 1.747405845247
0.182946631540 1.270129636681 1.747349789906
0.182892968643 1.270029883646 1.747293734654
0.182839317133 1.269930128498 1.747237681108
0.182785675519 1.269830374011 1.747181630664
0.182732042025 1.269730622978 1.747125584198
0.182678415117 1.269630877636 1.747069541886
0.182624793955 1.269531139147 1.747013503160
0.182571178657 1.269431407302 1.746957466804
0.182517570285 1.269331680548 1.746901431147
0.182463970537 1.269231956365 1.746845394298
0.182410381221 1.269132231930 1.746789354380
0.182356803651 1.269032504888 1.746733309722
0.182303238122 1.268932774027 1.746677258993
0.182249683633 1.268833039661 1.746621201286
0.182196137933 1.268733303602 1.746565136149
0.182142597909 1.268633568696 1.746509063567
0.182089060205 1.268533838073 1.746452983902
0.182035521932 1.268434114286 1.746396897778
0.181981981260 1.268334398621 1.746340805929
0.181928437748 1.268234690751 1.746284709004
0.181874892335 1.268134988865 1.746228607376
0.181821346994 1.268035290215 1.746172500990
0.181767804159 1.267935591921 1.746116389288
0.181714266112 1.267835891798 1.746060271260
0.181660734466 1.267736188943 1.746004145606
0.181607209906 1.267636483906 1.745948010996
0.181553692208 1.267536778401 1.745891866361
0.181500180504 1.267437074640 1.745835711157
0.181446673674 1.267337374507 1.745779545515
0.181393170705 1.267237678826 1.745723370251
0.181339670924 1.267137986964 1.745667186718
0.181286174016 1.267038296881 1.745610996538
0.181232679864 1.266938605625 1.745554801274
0.181179188310 1.266838910131 1.745498602129
0.181125698949 1.266739208063 1.745442399724
0.181072211075 1.266639498478 1.745386194009
0.181018723832 1.266539782096 1.745329984304
0.180965236538 1.266440061112 1.745273769439
0.180911749078 1.266340338620 1.745217547960
0.180858262217 1.266240617813 1.745161318332
0.180804777711 1.266140901192 1.745105079106
0.180751298128 1.266041190007 1.745048829039
0.180697826409 1.265941484053 1.744992567155
0.180644365278 1.265841781851 1.744936292778
0.180590916670 1.265742081127 1.744880005531
0.180537481362 1.265642379413 1.744823705340
0.180484058920 1.265542674609 1.744767392419
0.180430647998 1.265442965341 1.744711067233
0.180377246896 1.265343251068 1.744654730438
0.180323854212 1.265243531951 1.744598382786
0.180270469367 1.265143808584 1.744542025012
0.180217092850 1.265044081713 1.744485657735
0.180163726077 1.264944352050 1.744429281388
0.180110370909 1.264844620232 1.744372896217
0.180057028981 1.264744886930 1.744316502341
0.180003701037 1.264645153017 1.744260099853
0.179950386503 1.264545419723 1.744203688929
0.179897083421 1.264445688679 1.744147269902
0.179843788786 1.264345961811 1.744090843252
0.179790499181 1.264246241098 1.744034409520
0.179737211513 1.264146528253 1.743977969157
0.179683923645 1.264046824420 1.743921522364
0.179630634721 1.263947129977 1.743865068989
0.179577345108 1.263847444498 1.743808608528
0.179524055992 1.263747766883 1.743752140265
0.179470768773 1.263648095625 1.743695663521
0.179417484481 1.263548429138 1.743639177961
0.179364203383 1.263448766082 1.743582683863
0.179310924945 1.263349105598 1.743526182278
0.179257648120 1.263249447436 1.743469675005
0.179204371880 1.263149791953 1.743413164381
0.179151095797 1.263050140010 1.743356652928
0.179097820458 1.262950492782 1.743300142923
0.179044547576 1.262850851534 1.743243636025
0.178991279744 1.262751217377 1.743187133013
0.178938019881 1.262651591036 1.743130633716
0.178884770568 1.262551972654 1.743074137126
0.178831533459 1.262452361660 1.743017641648
0.178778308954 1.262352756728 1.742961145417
0.178725096242 1.262253155854 1.742904646585
0.178671893700 1.262153556551 1.742848143532
0.178618699499 1.262053956163 1.742791634956
0.178565512265 1.261954352226 1.742735119865
0.178512331556 1.261854742833 1.742678597501
0.178459158034 1.261755126908 1.742622067263
0.178405993288 1.261655504330 1.742565528647
0.178352839364 1.261555875863 1.742508981250
0.178299698173 1.261456242932 1.742452424793
0.178246570948 1.261356607278 1.742395859173
0.178193457917 1.261256970596 1.742339284473
0.178140358292 1.261157334253 1.742282700937
0.178087270546 1.261057699144 1.742226108886
0.178034192892 1.260958065715 1.742169508623
0.177981123802 1.260858434131 1.742112900345
0.177928062410 1.260758804497 1.742056284103
0.177875008682 1.260659177067 1.741999659826
0.177821963329 1.260559552351 1.741943027409
0.177768927487 1.260459931096 1.741886386808
0.177715902292 1.260360314145 1.741829738122
0.177662888467 1.260260702253 1.741773081594
0.177609886043 1.260161095914 1.741716417523
0.177556894278 1.260061495306 1.741659746099
0.177503911772 1.259961900351 1.741603067203
0.177450936730 1.259862310909 1.741546380229
0.177397967279 1.259762727016 1.741489684006
0.177345001768 1.259663149098 1.741432976847
0.177292038956 1.259563578064 1.741376256737
0.177239078092 1.259464015234 1.741319521628
0.177186118879 1.259364462112 1.741262769766
0.177133161368 1.259264920056 1.741205999996
0.177080205819 1.259165389935 1.741149211949
0.177027252576 1.259065871875 1.741092406107
0.176974301978 1.258966365159 1.741035583717
0.176921354303 1.258866868303 1.740978746607
0.176868409753 1.258767379272 1.740921896937
0.176815468453 1.258667895765 1.740865036953
0.176762530483 1.258568415484 1.740808168766
0.176709595923 1.258468936318 1.740751294210
0.176656664909 1.258369456407 1.740694414737
0.176603737691 1.258269974114 1.740637531384
0.176550814671 1.258170487937 1.740580644761
0.176497896389 1.258070996442 1.740523755090
0.176444983438 1.257971498254 1.740466862262
0.176392076294 1.257871992137 1.740409965953
0.176339175099 1.257772477118 1.740353065764
0.176286279435 1.257672952633 1.740296161403
0.176233388178 1.257573418604 1.740239252849
0.176180499491 1.257473875430 1.740182340479
0.176127611011 1.257374323862 1.740125425096
0.176074720213 1.257274764818 1.740068507851
0.176021824895 1.257175199178 1.740011590041
0.175968923667 1.257075627642 1.739954672848
0.175916016307 1.256976050703 1.739897757065
0.175863103872 1.256876468723 1.739840842900
0.175810188517 1.256776882108 1.739783929921
0.175757273036 1.256677291491 1.739727017168
0.175704360236 1.256577697853 1.739670103430
0.175651452315 1.256478102524 1.739613187596
0.175598550398 1.256378507035 1.739556269022
0.175545654374 1.256278912859 1.739499347783
0.175492763076 1.256179321090 1.739442424764
0.175439874733 1.256079732169 1.739385501564
0.175386987587 1.255980145710 1.739328580238
0.175334100448 1.255880560475 1.739271662957
0.175281213064 1.255780974512 1.739214751698
0.175228326154 1.255681385396 1.739157848035
0.175175441143 1.255581790520 1.739100953089
0.175122559664 1.255482187377 1.739044067637
0.175069683004 1.255382573790 1.738987192317
0.175016811678 1.255282948062 1.738930327852
0.174963945263 1.255183309089 1.738873475188
0.174911082549 1.255083656415 1.738816635497
0.174858221944 1.254983990286 1.738759810015
0.174805362014 1.254884311663 1.738702999758
0.174752501954 1.254784622185 1.738646205195
0.174699641859 1.254684924042 1.738589425988
0.174646782681 1.254585219727 1.738532660872
0.174593925911 1.254485511694 1.738475907744
0.174541073061 1.254385801939 1.738419163948
0.174488225141 1.254286091633 1.738362426711
0.174435382284 1.254186380877 1.738305693628
0.174382543638 1.254086668696 1.738248963100
0.174329707574 1.253986953282 1.738192234625
0.174276872122 1.253887232475 1.738135508897
0.174224035509 1.253787504359 1.738078787695
0.174171196639 1.253687767816 1.738022073600
0.174118355359 1.253588022890 1.737965369613
0.174065512450 1.253488270827 1.737908678744
0.174012669366 1.253388513772 1.737852003649
0.173959827805 1.253288754178 1.737795346373
0.173906989253 1.253188994083 1.737738708203
0.173854154639 1.253089234453 1.737682089657
0.173801324198 1.252989474768 1.737625490550
0.173748497541 1.252889712986 1.737568910133
0.173695673898 1.252789945893 1.737512347258
0.173642852438 1.252690169756 1.737455800526
0.173590032551 1.252590381113 1.737399268430
0.173537214016 1.252490577489 1.737342749446
0.173484397034 1.252390757865 1.737286242097
0.173431582142 1.252290922796 1.737229744984
0.173378770068 1.252191074172 1.737173256783
0.173325961603 1.252091214711 1.737116776241
0.173273157531 1.251991347343 1.737060302155
0.173220358625 1.251891474632 1.737003833369
0.173167565681 1.251791598399 1.736947368780
0.173114779539 1.251691719574 1.736890907359
0.173062001032 1.251591838287 1.736834448191
0.173009230842 1.251491954097 1.736777990517
0.172956469294 1.251392066271 1.736721533773
0.172903716127 1.251292173990 1.736665077612
0.172850970338 1.251192276463 1.736608621890
0.172798230162 1.251092372916 1.736552166630
0.172745493214 1.250992462547 1.736495711946
0.172692756790 1.250892544509 1.736439257952
0.172640018234 1.250792617992 1.736382804656
0.172587275308 1.250692682444 1.736326351876
0.172534526437 1.250592737893 1.736269899175
0.172481770801 1.250492785294 1.736213445856
0.172429008244 1.250392826790 1.736156991004
0.172376239078 1.250292865768 1.736100533599
0.172323463835 1.250192906666 1.736044072669
0.172270683093 1.250092954496 1.735987607486
0.172217897407 1.249993014182 1.735931137747
0.172165107385 1.249893089821 1.735874663726
0.172112313852 1.249793184037 1.735818186342
0.172059518029 1.249693297567 1.735761707114
0.172006721639 1.249593429187 1.735705228001
0.171953926869 1.249493575992 1.735648751129
0.171901136189 1.249393733991 1.735592278458
0.171848352044 1.249293898878 1.735535811437
0.171795576522 1.249194066814 1.735479350733
0.171742811082 1.249094235072 1.735422896081
0.171690056421 1.248994402392 1.735366446310
0.171637312520 1.248894569000 1.735309999528
0.171584578822 1.248794736305 1.735253553441
0.171531854505 1.248694906378 1.735197105728
0.171479138726 1.248595081337 1.735140654380
0.171426430787 1.248495262830 1.735084197949
0.171373730158 1.248395451718 1.735027735641
0.171321036409 1.248295648049 1.734971267257
0.171268349070 1.248195851317 1.734914793034
0.171215667541 1.248096060909 1.734858313436
0.171162991087 1.247996276595 1.734801828970
0.171110318972 1.247896498924 1.734745340090
0.171057650684 1.247796729364 1.734688847192
0.171004986189 1.247696970143 1.734632350679
0.170952326104 1.247597223803 1.734575851039
0.170899671709 1.247497492578 1.734519348885
0.170847024756 1.247397777774 1.734462844902
0.170794387091 1.247298079317 1.734406339707
0.170741760181 1.247198395614 1.734349833658
0.170689144673 1.247098723792 1.734293326682
0.170636540096 1.246999060252 1.734236818214
0.170583944808 1.246899401412 1.734180307270
0.170531356209 1.246799744435 1.734123792691
0.170478771151 1.246700087745 1.734067273473
0.170426186469 1.246600431197 1.734010749101
0.170373599465 1.246500775863 1.733954219761
0.170321008259 1.246401123497 1.733897686349
0.170268411918 1.246301475864 1.733841150244
0.170215810371 1.246201834123 1.733784612894
0.170163204162 1.246102198450 1.733728075342
0.170110594145 1.246002568022 1.733671537841
0.170057981210 1.245902941333 1.733614999681
0.170005366118 1.245803316753 1.733558459334
0.169952749466 1.245703693121 1.733501914866
0.169900131758 1.245604070184 1.733445364517
0.169847513520 1.245504448729 1.733388807273
0.169794895383 1.245404830361 1.733332243226
0.169742278101 1.245305216988 1.733275673617
0.169689662466 1.245205610179 1.733219100495
0.169637049162 1.245106010587 1.733162526102
0.169584438611 1.245006417637 1.733105952150
0.169531830861 1.244906829551 1.733049379218
0.169479225569 1.244807243734 1.732992806454
0.169426622094 1.244707657377 1.732936231700
0.169374019657 1.244608068102 1.732879651988
0.169321417542 1.244508474461 1.732823064285
0.169268815252 1.244408876138 1.732766466242
0.169216212593 1.244309273813 1.732709856718
0.169163609654 1.244209668752 1.732653235928
0.169111006712 1.244110062261 1.732596605155
0.169058404090 1.244010455186 1.732539966147
0.169005802030 1.243910847612 1.732483320383
0.168953200613 1.243811238837 1.732426668471
0.168900599748 1.243711627602 1.732370009863
0.168847999220 1.243612012492 1.732313342989
0.168795398760 1.243512392345 1.732256665763
0.168742798119 1.243412766542 1.732199976283
0.168690197098 1.243313135085 1.732143273489
0.168637595553 1.243213498450 1.732086557547
0.168584993369 1.243113857293 1.732029829823
0.168532390459 1.243014212117 1.731973092457
0.168479786799 1.242914563025 1.731916347656
0.168427182512 1.242814909650 1.731859596970
0.168374577984 1.242715251273 1.731802840781
0.168321973973 1.242615587086 1.731746078193
0.168269371645 1.242515916499 1.731689307369
0.168216772504 1.242416239383 1.731632526231
0.168164178179 1.242316556164 1.731575733266
0.168111590120 1.242216867732 1.731518928201
0.168059009248 1.242117175211 1.731462112298
0.168006435651 1.242017479659 1.731405288156
0.167953868445 1.241917781781 1.731348459067
0.167901305817 1.241818081764 1.731291628113
0.167848745311 1.241718379234 1.731234797271
0.167796184260 1.241618673346 1.731177966806
0.167743620300 1.241518962949 1.731121135125
0.167691051829 1.241419246762 1.731064299137
0.167638478293 1.241319523510 1.731007455000
0.167585900243 1.241219792003 1.730950599020
0.167533319139 1.241120051166 1.730893728428
0.167480736963 1.241020300076 1.730836841814
0.167428155738 1.240920538018 1.730779939122
0.167375577082 1.240820764610 1.730723021239
0.167323001896 1.240720979940 1.730666089364
0.167270430263 1.240621184700 1.730609144396
0.167217861544 1.240521380224 1.730552186568
0.167165294650 1.240421568388 1.730495215451
0.167112728375 1.240321751372 1.730438230330
0.167060161715 1.240221931300 1.730381230813
0.167007594073 1.240122109862 1.730324217435
0.166955025314 1.240022288015 1.730267192031
0.166902455672 1.239922465855 1.730210157713
0.166849885543 1.239822642711 1.730153118406
0.166797315238 1.239722817423 1.730096078065
0.166744744773 1.239622988745 1.730039039787
0.166692173739 1.239523155723 1.729982005078
0.166639601298 1.239423317957 1.729924973514
0.166587026291 1.239323475645 1.729867942910
0.166534447421 1.239223629424 1.729810909946
0.166481863485 1.239123780056 1.729753871119
0.166429273566 1.239023928082 1.729696823716
0.166376677169 1.238924073570 1.729639766577
0.166324074259 1.238824216053 1.729582700421
0.166271465198 1.238724354681 1.729525627654
0.166218850595 1.238624488541 1.729468551741
0.166166231101 1.238524617034 1.729411476302
0.166113607205 1.238424740174 1.729354404200
0.166060979055 1.238324858704 1.729297336851
0.166008346367 1.238224973976 1.729240273929
0.165955708440 1.238125087622 1.729183213516
0.165903064278 1.238025201134 1.729126152632
0.165850412801 1.237925315485 1.729069087984
0.165797753104 1.237825430914 1.729012016720
0.165745084692 1.237725546974 1.728954937014
0.165692407635 1.237625662818 1.728897848338
0.165639722588 1.237525777653 1.728840751399
0.165587030654 1.237425891210 1.728783647787
0.165534333103 1.237326004093 1.728726539458
0.165481631012 1.237226117879 1.728669428183
0.165428924901 1.237126234942 1.728612315111
0.165376214470 1.237026358035 1.728555200519
0.165323498500 1.236926489753 1.728498083783
0.165270774978 1.236826632018 1.728440963537
0.165218041405 1.236726785726 1.728383837961
0.165165295234 1.236626950646 1.728326705103
0.165112534329 1.236527125580 1.728269563174
0.165059757325 1.236427308733 1.728212410754
0.165006963790 1.236327498184 1.728155246894
0.164954154162 1.236227692341 1.728098071130
0.164901329459 1.236127890277 1.728040883421
0.164848490866 1.236028091891 1.727983684067
0.164795639297 1.235928297880 1.727926473630
0.164742775064 1.235828509571 1.727869252878
0.164689897750 1.235728728659 1.727812022765
0.164637006310 1.235628956922 1.727754784436
0.164584099381 1.235529195954 1.727697539232
0.164531175696 1.235429446946 1.727640288673
0.164478234498 1.235329710528 1.727583034405
0.164425275819 1.235229986675 1.727525778090
0.164372300562 1.235130274682 1.727468521255
0.164319310356 1.235030573217 1.727411265116
0.164266307232 1.234930880466 1.727354010421
0.164213293222 1.234831194350 1.727296757339
0.164160269980 1.234731512813 1.727239505450
0.164107238533 1.234631834108 1.727182253838
0.164054199213 1.234532157033 1.727125001271
0.164001151777 1.234432481048 1.727067746459
0.163948095646 1.234332806227 1.727010488297
0.163895030195 1.234233133053 1.726953226050
0.163841954992 1.234133462098 1.726895959420
0.163788869917 1.234033793683 1.726838688467
0.163735775140 1.233934127625 1.726781413396
0.163682670975 1.233834463153 1.726724134276
0.163629557676 1.233734799051 1.726666850756
0.163576435245 1.233635133996 1.726609561880
0.163523303322 1.233535467004 1.726552266063
0.163470161201 1.233435797867 1.726494961257
0.163417007975 1.233336127419 1.726437645282
0.163363842771 1.233236457570 1.726380316243
0.163310665016 1.233136791038 1.726322972935
0.163257474671 1.233037130856 1.726265615123
0.163204272371 1.232937479768 1.726208243620
0.163151059451 1.232837839655 1.726150860131
0.163097837840 1.232738211164 1.726093466899
0.163044609872 1.232638593608 1.726036066234
0.162991378030 1.232538985170 1.725978660045
0.162938144687 1.232439383341 1.725921249481
0.162884911882 1.232339785471 1.725863834775
0.162831681152 1.232240189281 1.725806415304
0.162778453448 1.232140593204 1.725748989859
0.162725229125 1.232040996489 1.725691557023
0.162672008010 1.231941399069 1.725634115581
0.162618789526 1.231841801252 1.725576664852
0.162565572853 1.231742203346 1.725519204870
0.162512357103 1.231642605338 1.725461736407
0.162459141482 1.231543006714 1.725404260833
0.162405925414 1.231443406454 1.725346779883
0.162352708601 1.231343803204 1.725289295383
0.162299491026 1.231244195541 1.725231809003
0.162246272892 1.231144582270 1.725174322075
0.162193054522 1.231044962660 1.725116835482
0.162139836252 1.230945336576 1.725059349630
0.162086618348 1.230845704468 1.725001864466
0.162033400961 1.230746067260 1.724944379537
0.161980184125 1.230646426142 1.724886894062
0.161926967798 1.230546782345 1.724829407042
0.161873751901 1.230447136910 1.724771917371
0.161820536328 1.230347490513 1.724714423986
0.161767320923 1.230247843345 1.724656926012
0.161714105409 1.230148195062 1.724599422905
0.161660889301 1.230048544819 1.724541914541
0.161607671848 1.229948891356 1.724484401233
0.161554452055 1.229849233157 1.724426883658
0.161501228799 1.229749568639 1.724369362691
0.161448001060 1.229649896351 1.724311839176
0.161394768208 1.229550215144 1.724254313693
0.161341530283 1.229450524276 1.724196786361
0.161288288182 1.229350823428 1.724139256748
0.161235043682 1.229251112630 1.724081723896
0.161181799261 1.229151392117 1.724024186467
0.161128557756 1.229051662168 1.723966642988
0.161075321921 1.228951922993 1.723909092109
0.161022094007 1.228852174709 1.723851532846
0.160968875483 1.228752417438 1.723793964733
0.160915666968 1.228652651506 1.723736387863
0.160862468403 1.228552877684 1.723678802815
0.160809279410 1.228453097379 1.723621210489
0.160756099709 1.228353312697 1.723563611908
0.160702929474 1.228253526315 1.723506008018
0.160649769488 1.228153741148 1.723448399541
0.160596621037 1.228053959891 1.723390786904
0.160543485567 1.227954184523 1.723333170257
0.160490364197 1.227854415930 1.723275549557
0.160437257233 1.227754653748 1.723217924713
0.160384163866 1.227654896498 1.723160295738
0.160331082148 1.227555141999 1.723102662901
0.160278009283 1.227455387959 1.723045026822
0.160224942185 1.227355632596 1.722987388506
0.160171878135 1.227255875114 1.722929749270
0.160118815365 1.227156115916 1.722872110584
0.160065753399 1.227056356477 1.722814473808
0.160012693050 1.226956598927 1.722756839871
0.159959636070 1.226856845448 1.722699208942
0.159906584559 1.226757097667 1.722641580145
0.159853540314 1.226657356215 1.722583951416
0.159800504288 1.226557620557 1.722526319538
0.159747476339 1.226457889162 1.722468680398
0.159694455312 1.226358159929 1.722411029447
0.159641439438 1.226258430764 1.722353362302
0.159588426894 1.226158700124 1.722295675371
0.159535416376 1.226058967395 1.722237966402
0.159482407475 1.225959233003 1.722180234806
0.159429400778 1.225859498243 1.722122481697
0.159376397641 1.225759764919 1.722064709626
0.159323399725 1.225660034885 1.722006922054
0.159270408444 1.225560309659 1.721949122687
0.159217424476 1.225460590187 1.721891314812
0.159164447498 1.225360876828 1.721833500790
0.159111476201 1.225261169511 1.721775681789
0.159058508568 1.225161468005 1.721717857823
0.159005542319 1.225061772177 1.721660028043
0.158952575382 1.224962082148 1.721602191192
0.158899606246 1.224862398292 1.721544346081
0.158846634114 1.224762721091 1.721486491971
0.158793658823 1.224663050895 1.721428628756
0.158740680596 1.224563387689 1.721370756918
0.158687699714 1.224463730962 1.721312877297
0.158634716245 1.224364079726 1.721254990747
0.158581729906 1.224264432706 1.721197097812
0.158528740107 1.224164788645 1.721139198503
0.158475746150 1.224065146633 1.721081292245
0.158422747506 1.223965506371 1.721023378011
0.158369744068 1.223865868273 1.720965454580
0.158316736295 1.223766233390 1.720907520849
0.158263725204 1.223666603146 1.720849576096
0.158210712197 1.223566978989 1.720791620126
0.158157698801 1.223467362020 1.720733653248
0.158104686390 1.223367752729 1.720675676119
0.158051675981 1.223268150882 1.720617689489
0.157998668159 1.223168555611 1.720559693942
0.157945663145 1.223068965656 1.720501689705
0.157892660981 1.222969379714 1.720443676589
0.157839661747 1.222869796787 1.720385654077
0.157786665746 1.222770216454 1.720327621538
0.157733673580 1.222670638990 1.720269578508
0.157680686092 1.222571065324 1.720211524953
0.157627704176 1.222471496837 1.720153461462
0.157574728519 1.222371935069 1.720095389285
0.157521759320 1.222272381409 1.720037310235
0.157468796092 1.222172836834 1.719979226454
0.157415837578 1.222073301769 1.719921140109
0.157362881825 1.221973776087 1.719863053090
0.157309926396 1.221874259240 1.719804966780
0.157256968689 1.221774750487 1.719746881945
0.157204006297 1.221675249144 1.719688798772
0.157151037337 1.221575754795 1.719630717037
0.157098060708 1.221476267411 1.719572636341
0.157045076213 1.221376787334 1.719514556358
0.156992084540 1.221277315143 1.719456477012
0.156939087117 1.221177851434 1.719398398532
0.156886085852 1.221078396584 1.719340321366
0.156833082822 1.220978950563 1.719282245966
0.156780079960 1.220879512862 1.719224172520
0.156727078798 1.220780082569 1.719166100691
0.156674080301 1.220680658578 1.719108029469
0.156621084838 1.220581239884 1.719049957184
0.156568092270 1.220481825885 1.718991881705
0.156515102141 1.220382416600 1.718933800790
0.156462113925 1.220283012729 1.718875712503
0.156409127262 1.220183615524 1.718817615595
0.156356142139 1.220084226498 1.718759509732
0.156303158948 1.219984847036 1.718701395508
0.156250178425 1.219885478023 1.718643274220
0.156197201482 1.219786119603 1.718585147463
0.156144228962 1.219686771143 1.718527016634
0.156091261394 1.219587431440 1.718468882506
0.156038298810 1.219488099119 1.718410744961
0.155985340675 1.219388773134 1.718352602978
0.155932385947 1.219289453218 1.718294454869
0.155879433268 1.219190140148 1.718236298680
0.155826481244 1.219090835751 1.718178132652
0.155773528737 1.218991542599 1.718119955577
0.155720575121 1.218892263486 1.718061766952
0.155667620432 1.218793000791 1.718003566882
0.155614665383 1.218693755900 1.717945355766
0.155561711237 1.218594528849 1.717887133888
0.155508759569 1.218495318253 1.717828901048
0.155455811955 1.218396121579 1.717770656386
0.155402869666 1.218296935656 1.717712398469
0.155349933401 1.218197757319 1.717654125649
0.155297003136 1.218098583995 1.717595836589
0.155244078096 1.217999414124 1.717537530799
0.155191156880 1.217900247293 1.717479209012
0.155138237694 1.217801084098 1.717420873268
0.155085318683 1.217701925787 1.717362526655
0.155032398282 1.217602773802 1.717304172770
0.154979475530 1.217503629350 1.717245815041
0.154926550287 1.217404493093 1.717187456099
0.154873623304 1.217305365037 1.717129097385
0.154820696123 1.217206244593 1.717070739092
0.154767770831 1.217107130762 1.717012380454
0.154714849700 1.217008022380 1.716954020283
0.154661934806 1.216908918335 1.716895657577
0.154609027704 1.216809817724 1.716837292012
0.154556129234 1.216710719929 1.716778924173
0.154503239510 1.216611624648 1.716720555449
0.154450358088 1.216512531901 1.716662187656
0.154397484267 1.216413442048 1.716603822499
0.154344617443 1.216314355821 1.716545461070
0.154291757405 1.216215274349 1.716487103531
0.154238904502 1.216116199127 1.716428749073
0.154186059616 1.216017131916 1.716370396172
0.154133223963 1.215918074541 1.716312043029
0.154080398769 1.215819028630 1.716253688064
0.154027584922 1.215719995341 1.716195330296
0.153974782713 1.215620975170 1.716136969514
0.153921991732 1.215521967913 1.716078606197
0.153869210967 1.215422972811 1.716020241249
0.153816439068 1.215323988864 1.715961875659
0.153763674699 1.215225015247 1.715903510209
0.153710916877 1.215126051699 1.715845145350
0.153658165189 1.215027098767 1.715786781258
0.153605419834 1.214928157825 1.715728418039
0.153552681484 1.214829230822 1.715670055970
0.153499951023 1.214730319829 1.715611695677
0.153447229252 1.214631426478 1.715553338136
0.153394516685 1.214532551466 1.715494984491
0.153341813481 1.214433694249 1.715436635725
0.153289119575 1.214334853027 1.715378292308
0.153236434939 1.214236025016 1.715319953939
0.153183759896 1.214137206959 1.715261619491
0.153131095383 1.214038395710 1.715203287206
0.153078443046 1.213939588773 1.715144955081
0.153025805142 1.213840784624 1.715086621338
0.152973184231 1.213741982781 1.715028284842
0.152920582762 1.213643183591 1.714969945305
0.152868002644 1.213544387854 1.714911603250
0.152815444930 1.213445596373 1.714853259709
0.152762909705 1.213346809582 1.714794915787
0.152710396198 1.213248027346 1.714736572224
0.152657903092 1.213149248954 1.714678229106
0.152605428937 1.213050473305 1.714619885827
0.152552972566 1.212951699181 1.714561541321
0.152500533385 1.212852925537 1.714503194480
0.152448111498 1.212754151694 1.714444844637
0.152395707627 1.212655377412 1.714386491951
0.152343322885 1.212556602828 1.714328137552
0.152290958472 1.212457828304 1.714269783420
0.152238615390 1.212359054251 1.714211431992
0.152186294237 1.212260280977 1.714153085638
0.152133995142 1.212161508618 1.714094746140
0.152081717811 1.212062737129 1.714036414319
0.152029461672 1.211963966335 1.713978089922
0.151977226051 1.211865195984 1.713919771785
0.151925010319 1.211766425785 1.713861458213
0.151872813989 1.211667655399 1.713803147489
0.151820636736 1.211568884408 1.713744838347
0.151768478360 1.211470112274 1.713686530319
0.151716338718 1.211371338335 1.713628223870
0.151664217662 1.211272561839 1.713569920313
0.151612115002 1.211173782039 1.713511621542
0.151560030501 1.211074998301 1.713453329668
0.151507963897 1.210976210200 1.713395046632
0.151455914936 1.210877417566 1.713336773891
0.151403883388 1.210778620453 1.713278512198
0.151351869022 1.210679819043 1.713220261536
0.151299871548 1.210581013530 1.713162021157
0.151247890511 1.210482204006 1.713103789743
0.151195925167 1.210383390434 1.713045565631
0.151143974363 1.210284572690 1.712987347085
0.151092036456 1.210185750686 1.712929132559
0.151040109303 1.210086924529 1.712870920933
0.150988190354 1.209988094632 1.712812711664
0.150936276858 1.209889261739 1.712754504840
0.150884366187 1.209790426814 1.712696301109
0.150832456237 1.209691590821 1.712638101504
0.150780545849 1.209592754432 1.712579907206
0.150728635174 1.209493917750 1.712521719295
0.150676725893 1.209395080145 1.712463538554
0.150624821212 1.209296240251 1.712405365390
0.150572925590 1.209197396143 1.712347199868
0.150521044214 1.209098545656 1.712289041854
0.150469182290 1.208999686777 1.712230891194
0.150417344276 1.208900817989 1.712172747863
0.150365533209 1.208801938495 1.712114612003
0.150313750277 1.208703048267 1.712056483833
0.150261994743 1.208604147913 1.711998363439
0.150210264250 1.208505238424 1.711940250525
0.150158555445 1.208406320861 1.711882144225
0.150106864788 1.208307396081 1.711824043064
0.150055189368 1.208208464555 1.711765945131
0.150003527523 1.208109526303 1.711707848444
0.149951879140 1.208010580936 1.711649751420
0.149900245565 1.207911627766 1.711591653317
0.149848629174 1.207812665927 1.711533554504
0.149797032717 1.207713694497 1.711475456440
0.149745458613 1.207614712593 1.711417361350
0.149693908370 1.207515719455 1.711359271652
0.149642382252 1.207416714558 1.711301189286
0.149590879249 1.207317697745 1.711243115131
0.149539397324 1.207218669389 1.711185048681
0.149487933829 1.207119630528 1.711126988077
0.149436485976 1.207020582928 1.711068930504
0.149385051235 1.206921528990 1.711010872831
0.149333627597 1.206822471497 1.710952812329
0.149282213677 1.206723413192 1.710894747272
0.149230808695 1.206624356271 1.710836677244
0.149179412414 1.206525301908 1.710778603110
0.149128025069 1.206426249937 1.710720526660
0.149076647356 1.206327198800 1.710662450053
0.149025280447 1.206228145808 1.710604375241
0.148973926001 1.206129087672 1.710546303514
0.148922586109 1.206030021202 1.710488235294
0.148871263128 1.205930944000 1.710430170176
0.148819959400 1.205831854994 1.710372107180
0.148768676893 1.205732754668 1.710314045100
0.148717416851 1.205633644958 1.710255982820
0.148666179553 1.205534528847 1.710197919518
0.148614964256 1.205435409782 1.710139854725
0.148563769372 1.205336291072 1.710081788255
0.148512592842 1.205237175429 1.710023720078
0.148461432630 1.205138064725 1.709965650201
0.148410287212 1.205038960022 1.709907578613
0.148359155944 1.204939861785 1.709849505289
0.148308039218 1.204840770182 1.709791430239
0.148256938374 1.204741685336 1.709733353547
0.148205855414 1.204642607444 1.709675275358
0.148154792599 1.204543536723 1.709617195815
0.148103752046 1.204444473218 1.709559114970
0.148052735420 1.204345416576 1.709501032713
0.148001743786 1.204246365887 1.709442948802
0.147950777612 1.204147319690 1.709384862981
0.147899836889 1.204048276176 1.709326775194
0.147848921290 1.203949233559 1.709268685797
0.147798030283 1.203850190511 1.709210595685
0.147747163158 1.203751146538 1.709152506235
0.147696318971 1.203652102179 1.709094419036
0.147645496418 1.203553058949 1.709036335450
0.147594693734 1.203454019039 1.708978256126
0.147543908673 1.203354984818 1.708920180622
0.147493138606 1.203255958285 1.708862107291
0.147442380761 1.203156940575 1.708804033531
0.147391632556 1.203057931666 1.708745956349
0.147340891948 1.202958930307 1.708687873146
0.147290157722 1.202859934208 1.708629782480
0.147239429636 1.202760940385 1.708571684578
0.147188708396 1.202661945599 1.708513581444
0.147137995447 1.202562946769 1.708455476477
0.147087292640 1.202463941285 1.708397373691
0.147036601848 1.202364927178 1.708339276753
0.146985924605 1.202265903159 1.708281188101
0.146935261852 1.202166868534 1.708223108390
0.146884613826 1.202067823077 1.708165036431
0.146833980102 1.201968766872 1.708106969617
0.146783359775 1.201869700176 1.708048904715
0.146732751719 1.201770623301 1.707990838756
0.146682154872 1.201671536538 1.707932769774
0.146631568479 1.201572440100 1.707874697191
0.146580992248 1.201473334105 1.707816621741
0.146530426383 1.201374218598 1.707758545024
0.146479871482 1.201275093618 1.707700468847
0.146429328327 1.201175959315 1.707642394604
0.146378797602 1.201076816086 1.707584322890
0.146328279584 1.200977664710 1.707526253472
0.146277773899 1.200878506424 1.707468185600
0.146227279380 1.200779342901 1.707410118516
0.146176794080 1.200680176116 1.707352051995
0.146126315459 1.200581008087 1.707293986690
0.146075840709 1.200481840568 1.707235924196
0.146025367163 1.200382674732 1.707177866804
0.145974892704 1.200283510947 1.707119817056
0.145924416074 1.200184348702 1.707061777244
0.145873937025 1.200085186690 1.707003749048
0.145823456262 1.199986023059 1.706945733404
0.145772975189 1.199886855730 1.706887730617
0.145722495543 1.199787682714 1.706829740665
0.145672018981 1.199688502342 1.706771763533
0.145621546747 1.199589313345 1.706713799445
0.145571079495 1.199490114796 1.706655848904
0.145520617305 1.199390905952 1.706597912527
0.145470159895 1.199291686076 1.706539990746
0.145419706932 1.199192454340 1.706482083504
0.145369258378 1.199093209845 1.706424190089
0.145318814737 1.198993951786 1.706366309153
0.145268377153 1.198894679705 1.706308438950
0.145217947306 1.198795393743 1.706250577684
0.145167527145 1.198696094796 1.706192723851
0.145117118520 1.198596784477 1.706134876443
0.145066722817 1.198497464886 1.706077034953
0.145016340683 1.198398138207 1.706019199175
0.144965971892 1.198298806246 1.705961368905
0.144915615404 1.198199470028 1.705903543669
0.144865269548 1.198100129590 1.705845722614
0.144814932302 1.198000784021 1.705787904618
0.144764601579 1.197901431754 1.705730088601
0.144714275454 1.197802071029 1.705672273928
0.144663952300 1.197702700382 1.705614460744
0.144613630826 1.197603319030 1.705556650105
0.144563310035 1.197503927029 1.705498843807
0.144512989159 1.197404525173 1.705441043963
0.144462667598 1.197305114661 1.705383252429
0.144412344899 1.197205696662 1.705325470268
0.144362020795 1.197106271917 1.705267697435
0.144311695273 1.197006840507 1.705209932773
0.144261368657 1.196907401872 1.705152174347
0.144211041680 1.196807955071 1.705094419981
0.144160715512 1.196708499199 1.705036667826
0.144110391749 1.196609033811 1.704978916769
0.144060072341 1.196509559211 1.704921166539
0.144009759495 1.196410076497 1.704863417500
0.143959455539 1.196310587325 1.704805670210
0.143909162778 1.196211093466 1.704747924942
0.143858883329 1.196111596277 1.704690181337
0.143808618962 1.196012096268 1.704632438357
0.143758370949 1.195912592894 1.704574694550
0.143708139947 1.195813084667 1.704516948559
0.143657925936 1.195713569554 1.704459199673
0.143607728243 1.195614045570 1.704401448225
0.143557545661 1.195514511374 1.704343695668
0.143507376667 1.195414966707 1.704285944272
0.143457219696 1.195315412527 1.704228196528
0.143407073421 1.195215850798 1.704170454438
0.143356936977 1.195116283983 1.704112718931
0.143306810056 1.195016714394 1.704054989587
0.143256692838 1.194917143573 1.703997264773
0.143206585766 1.194817571887 1.703939542141
0.143156489204 1.194717998457 1.703881819319
0.143106403065 1.194618421417 1.703824094566
0.143056326519 1.194518838448 1.703766367172
0.143006257860 1.194419247415 1.703708637488
0.142956194598 1.194319646921 1.703650906576
0.142906133760 1.194220036647 1.703593175636
0.142856072351 1.194120417364 1.703535445411
0.142806007846 1.194020790654 1.703477715784
0.142755938610 1.193921158415 1.703419985716
0.142705864110 1.193821522324 1.703362253537
0.142655784877 1.193721883391 1.703304517471
0.142605702215 1.193622241740 1.703246776219
0.142555617738 1.193522596667 1.703189029366
0.142505532855 1.193422946924 1.703131277493
0.142455448337 1.193323291140 1.703073521944
0.142405364098 1.193223628248 1.703015764351
0.142355279219 1.193123957777 1.702958006095
0.142305192224 1.193024279948 1.702900247901
0.142255101500 1.192924595543 1.702842489728
0.142205005755 1.192824905611 1.702784730965
0.142154904355 1.192725211103 1.702726970875
0.142104797461 1.192625512536 1.702669209094
0.142054685916 1.192525809789 1.702611445993
0.142004570939 1.192426102071 1.702553682751
0.141954453701 1.192326388050 1.702495921115
0.141904334953 1.192226666095 1.702438162901
0.141854214797 1.192126934552 1.702380409454
0.141804092702 1.192027191982 1.702322661246
0.141753967747 1.191927437305 1.702264917791
0.141703839042 1.191827669831 1.702207177924
0.141653706177 1.191727889202 1.702149440357
0.141603569578 1.191628095269 1.702091704323
0.141553430643 1.191528287973 1.702033970075
0.141503291608 1.191428467248 1.701976239052
0.141453155180 1.191328632980 1.701918513627
0.141403024013 1.191228785010 1.701860796493
0.141352900198 1.191128923178 1.701803089890
0.141302784883 1.191029047387 1.701745394917
0.141252678141 1.190929157658 1.701687711159
0.141202579100 1.190829254191 1.701630036757
0.141152486289 1.190729337404 1.701572368911
0.141102398085 1.190629407977 1.701514704637
0.141052313130 1.190529466877 1.701457041546
0.141002230581 1.190429515364 1.701399378386
0.140952150147 1.190329554963 1.701341715167
0.140902071910 1.190229587377 1.701284052850
0.140851996001 1.190129614344 1.701226392707
0.140801922262 1.190029637448 1.701168735578
0.140751850003 1.189929657913 1.701111081294
0.140701777933 1.189829676428 1.701053428441
0.140651704300 1.189729693047 1.700995774572
0.140601627180 1.189629707199 1.700938116768
0.140551544836 1.189529717815 1.700880452379
0.140501456030 1.189429723547 1.700822779683
0.140451360218 1.189329723032 1.700765098259
0.140401257572 1.189229715123 1.700707408939
0.140351148859 1.189129699053 1.700649713383
0.140301035235 1.189029674468 1.700592013404
0.140250918026 1.188929641363 1.700534310269
0.140200798558 1.188829599932 1.700476604203
0.140150678053 1.188729550410 1.700418894239
0.140100557581 1.188629492954 1.700361178439
0.140050438002 1.188529427610 1.700303454411
0.140000319854 1.188429354366 1.700245719932
0.139950203183 1.188329273261 1.700187973507
0.139900087316 1.188229184479 1.700130214690
0.139849970687 1.188129088384 1.700072444124
0.139799850808 1.188028985431 1.700014663332
0.139749724473 1.187928875978 1.699956874372
0.139699588231 1.187828760031 1.699899079492
0.139649439072 1.187728637017 1.699841280897
0.139599275177 1.187628505668 1.699783480675
0.139549096535 1.187528364105 1.699725680840
0.139498905238 1.187428210134 1.699667883402
0.139448705307 1.187328041709 1.699610090368
0.139398502046 1.187227857465 1.699552303594
0.139348301044 1.187127657184 1.699494524488
0.139298107049 1.187027442048 1.699436753646
0.139247923015 1.186927214602 1.699378990534
0.139197749570 1.186826978402 1.699321233342
0.139147585050 1.186726737413 1.699263479122
0.139097426109 1.186626495303 1.699205724193
0.139047268728 1.186526254788 1.699147964742
0.138997109345 1.186426017202 1.699090197483
0.138946945817 1.186325782381 1.699032420184
0.138896777937 1.186225548901 1.698974631942
0.138846607413 1.186125314587 1.698916833125
0.138796437353 1.186025077176 1.698859025022
0.138746271435 1.185924834955 1.698801209306
0.138696113044 1.185824587240 1.698743387485
0.138645964629 1.185724334576 1.698685560486
0.138595827444 1.185624078656 1.698627728478
0.138545701706 1.185523821996 1.698569890968
0.138495587041 1.185423567476 1.698512047102
0.138445483023 1.185323317868 1.698454196057
0.138395389575 1.185223075471 1.698396337384
0.138345307073 1.185122841918 1.698338471204
0.138295236134 1.185022618157 1.698280598196
0.138245177166 1.184922404583 1.698222719400
0.138195129897 1.184822201237 1.698164835908
0.138145093078 1.184722007996 1.698106948536
0.138095064523 1.184621824702 1.698049057588
0.138045041526 1.184521651195 1.697991162745
0.137995021529 1.184421487267 1.697933263100
0.137945002842 1.184321332579 1.697875357311
0.137894985164 1.184221186576 1.697817443794
0.137844969696 1.184121048465 1.697759520915
0.137794958799 1.184020917250 1.697701587137
0.137744955262 1.183920791838 1.697643641113
0.137694961412 1.183820671164 1.697585681752
0.137644978356 1.183720554323 1.697527708273
0.137595005587 1.183620440643 1.697469720289
0.137545041120 1.183520329702 1.697411717901
0.137495082107 1.183420221272 1.697353701796
0.137445125745 1.183320115226 1.697295673293
0.137395170204 1.183220011424 1.697237634302
0.137345215260 1.183119909630 1.697179587167
0.137295262440 1.183019809462 1.697121534401
0.137245314627 1.182919710404 1.697063478343
0.137195375255 1.182819611859 1.697005420824
0.137145447351 1.182719513222 1.696947362893
0.137095532729 1.182619413949 1.696889304675
0.137045631590 1.182519313597 1.696831245398
0.136995742642 1.182419211817 1.696773183572
0.136945863698 1.182319108321 1.696715117288
0.136895992537 1.182219002805 1.696657044559
0.136846127759 1.182118894894 1.696598963651
0.136796269355 1.182018784095 1.696540873331
0.136746418826 1.181918669805 1.696482773006
0.136696578838 1.181818551373 1.696424662756
0.136646752533 1.181718428194 1.696366543260
0.136596942754 1.181618299840 1.696308415661
0.136547151408 1.181518166165 1.696250281403
0.136497379179 1.181418027371 1.696192142051
0.136447625639 1.181317884000 1.696133999135
0.136397889689 1.181217736836 1.696075854003
0.136348170133 1.181117586736 1.696017707710
0.136298466185 1.181017434414 1.695959560933
0.136248777712 1.180917280228 1.695901413935
0.136199105146 1.180817124028 1.695843266575
0.136149449111 1.180716965110 1.695785118387
0.136099809927 1.180616802301 1.695726968704
0.136050187181 1.180516634180 1.695668816834
0.136000579544 1.180416459394 1.695610662237
0.135950984927 1.180316277002 1.695552504677
0.135901400929 1.180216086781 1.695494344310
0.135851825446 1.180115889403 1.695436181677
0.135802257237 1.180015686444 1.695378017597
0.135752696249 1.179915480202 1.695319852985
0.135703143597 1.179815273361 1.695261688621
0.135653601183 1.179715068567 1.695203524936
0.135604071073 1.179614868006 1.695145361868
0.135554554820 1.179514673067 1.695087198830
0.135505052941 1.179414484180 1.695029034811
0.135455564714 1.179314300839 1.694970868598
0.135406088345 1.179214121796 1.694912699078
0.135356621464 1.179113945388 1.694854525540
0.135307161798 1.179013769884 1.694796347920
0.135257707817 1.178913593795 1.694738166907
0.135208259182 1.178813416071 1.694679983875
0.135158816863 1.178713236155 1.694621800646
0.135109382916 1.178613053915 1.694563619119
0.135059959987 1.178512869489 1.694505440844
0.135010550694 1.178412683116 1.694447266654
0.134961157056 1.178312495016 1.694389096435
0.134911780119 1.178212305348 1.694330929108
0.134862419857 1.178112114269 1.694272762844
0.134813075361 1.178011922056 1.694214595464
0.134763745232 1.177911729250 1.694156424949
0.134714428064 1.177811536758 1.694098249915
0.134665122887 1.177711345872 1.694040069949
0.134615829442 1.177611158174 1.693981885699
0.134566548232 1.177510975343 1.693923698693
0.134517280331 1.177410798913 1.693865510925
0.134468027018 1.177310630023 1.693807324297
0.134418789306 1.177210469251 1.693749140082
0.134369567503 1.177110316558 1.693690958534
0.134320360898 1.177010171385 1.693632778752
0.134271167653 1.176910032865 1.693574598859
0.134221984937 1.176809900137 1.693516416418
0.134172809291 1.176709772645 1.693458229016
0.134123637133 1.176609650398 1.693400034817
0.134074465313 1.176509534074 1.693341832982
0.134025291591 1.176409424964 1.693283623805
0.133976114927 1.176309324750 1.693225408572
0.133926935509 1.176209235146 1.693167189162
0.133877754525 1.176109157485 1.693108967532
0.133828573719 1.176009092350 1.693050745211
0.133779394852 1.175909039323 1.692992522963
0.133730219206 1.175808996931 1.692934300679
0.133681047262 1.175708962800 1.692876077534
0.133631878636 1.175608934006 1.692817852327
0.133582712297 1.175508907543 1.692759623904
0.133533546993 1.175408880809 1.692701391528
0.133484381772 1.175308852002 1.692643155087
0.133435216442 1.175208820332 1.692584915093
0.133386051830 1.175108786002 1.692526672496
0.133336889771 1.175008749957 1.692468428368
0.133287732817 1.174908713471 1.692410183579
0.133238583760 1.174808677669 1.692351938565
0.133189445091 1.174708643106 1.692293693243
0.133140318564 1.174608609507 1.692235447109
0.133091204960 1.174508575744 1.692177199446
0.133042104124 1.174408540033 1.692118949588
0.132993015226 1.174308500322 1.692060697135
0.132943937165 1.174208454745 1.692002442056
0.132894868972 1.174108402042 1.691944184647
0.132845810099 1.174008341822 1.691885925383
0.132796760507 1.173908274609 1.691827664702
0.132747720554 1.173808201667 1.691769402837
0.132698690738 1.173708124653 1.691711139733
0.132649671397 1.173608045183 1.691652875113
0.132600662459 1.173507964441 1.691594608664
0.132551663346 1.173407882914 1.691536340301
0.132502673023 1.173307800322 1.691478070411
0.132453690189 1.173207715748 1.691419800008
0.132404713522 1.173107627932 1.691361530730
0.132355741907 1.173007535643 1.691303264654
0.132306774574 1.172907438049 1.691245003980
0.132257811133 1.172807334993 1.691186750639
0.132208851520 1.172707227120 1.691128505939
0.132159895890 1.172607115846 1.691070270328
0.132110944523 1.172507003175 1.691012043342
0.132061997773 1.172406891412 1.690953823759
0.132013056057 1.172306782825 1.690895609909
0.131964119868 1.172206679333 1.690837400076
0.131915189765 1.172106582235 1.690779192882
0.131866266318 1.172006492060 1.690720987562
0.131817349985 1.171906408531 1.690662784058
0.131768440965 1.171806330652 1.690604582912
0.131719539078 1.171706256928 1.690546385004
0.131670643723 1.171606185651 1.690488191183
0.131621753969 1.171506115235 1.690430001931
0.131572868762 1.171406044519 1.690371817118
0.131523987209 1.171305972978 1.690313635955
0.131475108842 1.171205900787 1.690255457131
0.131426233779 1.171105828703 1.690197279122
0.131377362706 1.171005757781 1.690139100575
0.131328496664 1.170905688982 1.690080920660
0.131279636702 1.170805622759 1.690022739288
0.131230783480 1.170705558739 1.689964557134
0.131181936948 1.170605495583 1.689906375439
0.131133096210 1.170505431103 1.689848195664
0.131084259610 1.170405362606 1.689790019082
0.131035425021 1.170305287395 1.689731846434
0.130986590253 1.170205203307 1.689673677758
0.130937753446 1.170105109134 1.689615512434
0.130888913342 1.170005004805 1.689557349457
0.130840069350 1.169904891280 1.689499187830
0.130791221402 1.169804770167 1.689441026979
0.130742369662 1.169704643179 1.689382867047
0.130693514203 1.169604511591 1.689324708968
0.130644654754 1.169504375858 1.689266554307
0.130595790615 1.169404235518 1.689208404888
0.130546920763 1.169304089418 1.689150262344
0.130498044107 1.169203936201 1.689092127714
0.130449159801 1.169103774899 1.689034001226
0.130400267522 1.169003605449 1.688975882335
0.130351367612 1.168903428952 1.688917769994
0.130302461065 1.168803247582 1.688859663086
0.130253549355 1.168703064143 1.688801560855
0.130204634193 1.168602881384 1.688743463205
0.130155717272 1.168502701286 1.688685370744
0.130106800086 1.168402524508 1.688627284564
0.130057883851 1.168302350191 1.688569205809
0.130008969527 1.168202176171 1.688511135178
0.129960057885 1.168101999581 1.688453072524
0.129911149597 1.168001817659 1.688395016687
0.129862245268 1.167901628556 1.688336965634
0.129813345440 1.167801431910 1.688278916871
0.129764450541 1.167701229029 1.688220868015
0.129715560857 1.167601022626 1.688162817348
0.129666676528 1.167500816190 1.688104764192
0.129617797605 1.167400613157 1.688046708987
0.129568924140 1.167300416112 1.687988653056
0.129520056283 1.167200226223 1.687930598131
0.129471194334 1.167100043041 1.687872545792
0.129422338722 1.166999864702 1.687814496987
0.129373489915 1.166899688431 1.687756451777
0.129324648295 1.166799511193 1.687698409358
0.129275814060 1.166699330312 1.687640368343
0.129226987205 1.166599143892 1.687582327168
0.129178167622 1.166498950961 1.687524284503
0.129129355274 1.166398751346 1.687466239502
0.129080550403 1.166298545372 1.687408191838
0.129031753655 1.166198333512 1.687350141514
0.128982966060 1.166098116117 1.687292088551
0.128934188827 1.165997893324 1.687234032661
0.128885422986 1.165897665144 1.687175973049
0.128836668998 1.165797431688 1.687117908418
0.128787926458 1.165697193433 1.687059837168
0.128739194035 1.165596951412 1.687001757736
0.128690469705 1.165496707257 1.686943668943
0.128641751265 1.165396463055 1.686885570239
0.128593036965 1.165296221055 1.686827461762
0.128544326099 1.165195983313 1.686769344196
0.128495619316 1.165095751360 1.686711218487
0.128446918544 1.164995525996 1.686653085531
0.128398226497 1.164895307257 1.686594945932
0.128349545877 1.164795094535 1.686536799917
0.128300878524 1.164694886822 1.686478647427
0.128252224751 1.164594682981 1.686420488312
0.128203583107 1.164494481971 1.686362322560
0.128154950660 1.164394282969 1.686304150436
0.128106323740 1.164294085381 1.686245972466
0.128057698942 1.164193888762 1.686187789276
0.128009074070 1.164093692703 1.686129601327
0.127960448767 1.163993496749 1.686071408670
0.127911824601 1.163893300393 1.686013210829
0.127863204603 1.163793103157 1.685955006884
0.127814592381 1.163692904739 1.685896795752
0.127765991088 1.163592705181 1.685838576603
0.127717402561 1.163492504992 1.685780349263
0.127668826867 1.163392305184 1.685722114464
0.127620262405 1.163292107192 1.685663873847
0.127571706482 1.163191912703 1.685605629666
0.127523156178 1.163091723413 1.685547384263
0.127474609218 1.162991540783 1.685489139460
0.127426064571 1.162891365845 1.685430896027
0.127377522638 1.162791199081 1.685372653385
0.127328984972 1.162691040398 1.685314409641
0.127280453694 1.162590889176 1.685256161936
0.127231930801 1.162490744372 1.685197907028
0.127183417613 1.162390604629 1.685139641949
0.127134914518 1.162290468393 1.685081364572
0.127086421059 1.162190334024 1.685023073957
0.127037936287 1.162090199902 1.684964770419
0.126989459210 1.161990064554 1.684906455331
0.126940989146 1.161889926800 1.684848130751
0.126892525864 1.161789785906 1.684789798984
0.126844069452 1.161689641722 1.684731462181
0.126795620022 1.161589494739 1.684673122049
0.126747177374 1.161489346050 1.684614779702
0.126698740798 1.161389197180 1.684556435615
0.126650309110 1.161289049796 1.684498089667
0.126601880921 1.161188905357 1.684439741220
0.126553455054 1.161088764775 1.684381389231
0.126505030932 1.160988628196 1.684323032389
0.126456608775 1.160888494943 1.684264669306
0.126408189512 1.160788363678 1.684206298752
0.126359774411 1.160688232741 1.684147919910
0.126311364568 1.160588100580 1.684089532608
0.126262960439 1.160487966159 1.684031137442
0.126214561620 1.160387829221 1.683972735722
0.126166166990 1.160287690321 1.683914329212
0.126117775208 1.160187550611 1.683855919692
0.126069385415 1.160087411424 1.683797508420
0.126020997900 1.159987273798 1.683739095644
0.125972614477 1.159887138056 1.683680680296
0.125924238382 1.159787003612 1.683622259984
0.125875873676 1.159686869050 1.683563831310
0.125827524263 1.159586732498 1.683505390476
0.125779192807 1.159486592170 1.683446934019
0.125730879867 1.159386446945 1.683388459520
0.125682583509 1.159286296792 1.683329966103
0.125634299560 1.159186142907 1.683271454609
0.125586022440 1.159085987511 1.683212927409
0.125537746354 1.158985833348 1.683154387936
0.125489466542 1.158885683027 1.683095840047
0.125441180227 1.158785538391 1.683037287398
0.125392887025 1.158685400111 1.682978732951
0.125344588740 1.158585267613 1.682920178722
0.125296288630 1.158485139365 1.682861625751
0.125247990379 1.158385013427 1.682803074254
0.125199697089 1.158284888091 1.682744523860
0.125151410562 1.158184762401 1.682685973840
0.125103131029 1.158084636388 1.682627423275
0.125054857365 1.157984510932 1.682568871146
0.125006587656 1.157884387297 1.682510316384
0.124958319921 1.157784266492 1.682451757921
0.124910052747 1.157684148657 1.682393194796
0.124861785678 1.157584032698 1.682334626300
0.124813519277 1.157483916314 1.682276052143
0.124765254887 1.157383796429 1.682217472580
0.124716994216 1.157283669944 1.682158888431
0.124668738890 1.157183534593 1.682100300964
0.124620490104 1.157083389672 1.682041711645
0.124572248460 1.156983236424 1.681983121831
0.124524013991 1.156883077966 1.681924532487
0.124475786326 1.156782918769 1.681865944012
0.124427564925 1.156682763828 1.681807356244
0.124379349299 1.156582617732 1.681748768633
0.124331139167 1.156482483876 1.681690180518
0.124282934542 1.156382363982 1.681631591421
0.124234735729 1.156282258029 1.681573001238
0.124186543286 1.156182164556 1.681514410271
0.124138357934 1.156082081204 1.681455819082
0.124090180443 1.155982005328 1.681397228233
0.124042011474 1.155881934508 1.681338638015
0.123993851409 1.155781866858 1.681280048260
0.123945700164 1.155681801080 1.681221458339
0.123897557060 1.155581736343 1.681162867325
0.123849420778 1.155481672074 1.681104274281
0.123801289467 1.155381607759 1.681045678559
0.123753160996 1.155281542856 1.680987079973
0.123705033330 1.155181476810 1.680928478780
0.123656904934 1.155081409156 1.680869875432
0.123608775088 1.154981339625 1.680811270202
0.123560644023 1.154881268191 1.680752662780
0.123512512800 1.154781195012 1.680694052030
0.123464382961 1.154681120285 1.680635435996
0.123416256028 1.154581044053 1.680576812209
0.123368133021 1.154480966049 1.680518178223
0.123320014126 1.154380885657 1.680459532234
0.123271898640 1.154280801994 1.680400873579
0.123223785225 1.154180714121 1.680342202948
0.123175672382 1.154080621309 1.680283522228
0.123127559010 1.153980523267 1.680224833978
0.123079444842 1.153880420276 1.680166140687
0.123031330614 1.153780313171 1.680107444016
0.122983217881 1.153680203208 1.680048744240
0.122935108541 1.153580091854 1.679990040047
0.122887004188 1.153479980604 1.679931328747
0.122838905540 1.153379870876 1.679872606834
0.122790812115 1.153279764017 1.679813870712
0.122742722294 1.153179661400 1.679755117396
0.122694633774 1.153079564538 1.679696344978
0.122646544274 1.152979475139 1.679637552772
0.122598452293 1.152879395032 1.679578741111
0.122550357668 1.152779325960 1.679519910926
0.122502261760 1.152679269281 1.679461063255
0.122454167194 1.152579225678 1.679402198851
0.122406077232 1.152479194983 1.679343318020
0.122357994968 1.152379176219 1.679284420708
0.122309922590 1.152279167849 1.679225506764
0.122261860938 1.152179168215 1.679166576280
0.122213809471 1.152079176017 1.679107629828
0.122165766648 1.151979190703 1.679048668523
0.122117730585 1.151879212633 1.678989693863
0.122069699756 1.151779242968 1.678930707397
0.122021673528 1.151679283308 1.678871710360
0.121973652355 1.151579335207 1.678812703387
0.121925637585 1.151479399719 1.678753686430
0.121877630973 1.151379477138 1.678694658914
0.121829634065 1.151279567019 1.678635620075
0.121781647669 1.151179668482 1.678576569390
0.121733671591 1.151079780695 1.678517506932
0.121685704700 1.150979903356 1.678458433544
0.121637745304 1.150880037019 1.678399350761
0.121589791674 1.150780183117 1.678340260507
0.121541842550 1.150680343662 1.678281164650
0.121493897443 1.150580520709 1.678222064575
0.121445956645 1.150480715744 1.678162960883
0.121398020951 1.150380929188 1.678103853334
0.121350091197 1.150281160192 1.678044741015
0.121302167785 1.150181406765 1.677985622691
0.121254250357 1.150081666211 1.677926497203
0.121206337735 1.149981935719 1.677867363790
0.121158428150 1.149882212907 1.677808222217
0.121110519671 1.149782496153 1.677749072691
0.121062610713 1.149682784606 1.677689915578
0.121014700442 1.149583077884 1.677630751047
0.120966788963 1.149483375600 1.677571578746
0.120918877222 1.149383676889 1.677512397646
0.120870966670 1.149283980119 1.677453206101
0.120823058784 1.149184282926 1.677394002127
0.120775154602 1.149084582573 1.677334783826
0.120727254386 1.148984876526 1.677275549817
0.120679357517 1.148885163072 1.677216299582
0.120631462616 1.148785441770 1.677157033593
0.120583567845 1.148685713566 1.677097753211
0.120535671284 1.148585980538 1.677038460381
0.120487771281 1.148486245325 1.676979157199
0.120439866681 1.148386510412 1.676919845487
0.120391956896 1.148286777485 1.676860526469
0.120344041838 1.148187047050 1.676801200623
0.120296121745 1.148087318416 1.676741867731
0.120248196988 1.147987590042 1.676682527076
0.120200267890 1.147887860115 1.676623177730
0.120152334613 1.147788127179 1.676563818817
0.120104397120 1.147688390625 1.676504449700
0.120056455182 1.147588650886 1.676445070044
0.120008508429 1.147488909317 1.676385679765
0.119960556417 1.147389167805 1.676326278913
0.119912598695 1.147289428265 1.676266867551
0.119864634883 1.147189692176 1.676207445687
0.119816664760 1.147089960308 1.676148013294
0.119768688342 1.146990232686 1.676088570420
0.119720705955 1.146890508792 1.676029117332
0.119672718265 1.146790787891 1.675969654660
0.119624726243 1.146691069348 1.675910183451
0.119576731065 1.146591352839 1.675850705115
0.119528733933 1.146491638376 1.675791221252
0.119480735881 1.146391926158 1.675731733389
0.119432737602 1.146292216324 1.675672242709
0.119384739338 1.146192508713 1.675612749822
0.119336740896 1.146092802715 1.675553254664
0.119288741767 1.145993097288 1.675493756531
0.119240741324 1.145893391118 1.675434254252
0.119192739042 1.145793682869 1.675374746431
0.119144734661 1.145693971426 1.675315231707
0.119096728234 1.145594256062 1.675255708941
0.119048720064 1.145494536449 1.675196177305
0.119000710519 1.145394812559 1.675136636245
0.118952699830 1.145295084474 1.675077085386
0.118904687926 1.145195352206 1.675017524408
0.118856674393 1.145095615603 1.674957952980
0.118808658573 1.144995874382 1.674898370787
0.118760639805 1.144896128286 1.674838777657
0.118712617712 1.144796377307 1.674779173727
0.118664592455 1.144696621889 1.674719559600
0.118616564842 1.144596863036 1.674659936376
0.118568536249 1.144497102257 1.674600305537
0.118520508359 1.144397341358 1.674540668652
0.118472482769 1.144297582119 1.674481026988
0.118424460612 1.144197825956 1.674421381114
0.118376442290 1.144098073642 1.674361730645
0.118328427428 1.143998325185 1.674302074225
0.118280415079 1.143898579878 1.674242409787
0.118232404121 1.143798836517 1.674182735059
0.118184393735 1.143699093715 1.674123048181
0.118136383809 1.143599350231 1.674063348272
0.118088375143 1.143499605231 1.674003635753
0.118040369359 1.143399858428 1.673943912333
0.117992368536 1.143300110067 1.673884180608
0.117944374657 1.143200360799 1.673824443396
0.117896389039 1.143100611459 1.673764702958
0.117848411889 1.143000862854 1.673704960351
0.117800442158 1.142901115568 1.673645215101
0.117752477711 1.142801369863 1.673585465297
0.117704515800 1.142701625662 1.673525708095
0.117656553682 1.142601882598 1.673465940497
0.117608589235 1.142502140122 1.673406160168
0.117560621372 1.142402397607 1.673346366059
0.117512650159 1.142302654440 1.673286558661
0.117464676607 1.142202910067 1.673226739809
0.117416702214 1.142103163993 1.673166912118
0.117368728409 1.142003415754 1.673107078219
0.117320756067 1.141903664873 1.673047240058
0.117272785246 1.141803910828 1.672987398435
0.117224815213 1.141704153065 1.672927552952
0.117176844749 1.141604391061 1.672867702327
0.117128872610 1.141504624436 1.672807844975
0.117080898000 1.141404853104 1.672747979621
0.117032920909 1.141305077408 1.672688105746
0.116984942193 1.141205298213 1.672628223699
0.116936963402 1.141105516895 1.672568334446
0.116888986404 1.141005735209 1.672508439057
0.116841012941 1.140905955035 1.672448538105
0.116793044272 1.140806178040 1.672388631221
0.116745081005 1.140706405335 1.672328716964
0.116697123177 1.140606637206 1.672268793078
0.116649170535 1.140506873013 1.672208857078
0.116601222931 1.140407111292 1.672148906962
0.116553280665 1.140307350074 1.672088941844
0.116505344678 1.140207587340 1.672028962269
0.116457416513 1.140107821518 1.671968970116
0.116409498067 1.140008051879 1.671908968101
0.116361591209 1.139908278720 1.671848959020
0.116313697405 1.139808503274 1.671788944988
0.116265817472 1.139708727364 1.671728926881
0.116217951542 1.139608952883 1.671668904171
0.116170099242 1.139509181263 1.671608875167
0.116122260016 1.139409413073 1.671548837598
0.116074433472 1.139309647884 1.671488789307
0.116026619608 1.139209884448 1.671428728850
0.115978818827 1.139110121131 1.671368655794
0.115931031723 1.139010356491 1.671308570650
0.115883258692 1.138910589813 1.671248474465
0.115835499497 1.138810821429 1.671188368260
0.115787752944 1.138711052736 1.671128252494
0.115740016799 1.138611285866 1.671068126775
0.115692287993 1.138511523128 1.671007989911
0.115644563097 1.138411766371 1.670947840282
0.115596838941 1.138312016458 1.670887676423
0.115549113224 1.138212273025 1.670827497610
0.115501384943 1.138112534584 1.670767304253
0.115453654531 1.138012798959 1.670707097968
0.115405923680 1.137913063911 1.670646881298
0.115358194904 1.137813327778 1.670586657176
0.115310470973 1.137713589944 1.670526428294
0.115262754366 1.137613850983 1.670466196570
0.115215046881 1.137514112474 1.670405962870
0.115167349472 1.137414376513 1.670345727030
0.115119662304 1.137314645101 1.670285488150
0.115071984976 1.137214919566 1.670225245036
0.115024316790 1.137115200195 1.670164996618
0.114976656995 1.137015486154 1.670104742229
0.114929004910 1.136915775722 1.670044481655
0.114881359955 1.136816066727 1.669984214986
0.114833721596 1.136716357076 1.669923942357
0.114786089282 1.136616645199 1.669863663704
0.114738462422 1.136516930314 1.669803378647
0.114690840428 1.136417212448 1.669743086549
0.114643222807 1.136317492248 1.669682786745
0.114595609248 1.136217770651 1.669622478831
0.114547999655 1.136118048538 1.669562162915
0.114500394075 1.136018326471 1.669501839711
0.114452792542 1.135918604581 1.669441510425
0.114405194878 1.135818882622 1.669381176460
0.114357600532 1.135719160154 1.669320839017
0.114310008530 1.135619436794 1.669260498728
0.114262417603 1.135519712444 1.669200155428
0.114214826441 1.135419987446 1.669139808145
0.114167234039 1.135320262605 1.669079455299
0.114119639983 1.135220539105 1.669019095045
0.114072044592 1.135120818320 1.668958725663
0.114024448823 1.135021101578 1.668898345857
0.113976853956 1.134921389927 1.668837954911
0.113929261151 1.134821683944 1.668777552666
0.113881671004 1.134721983629 1.668717139362
0.113834083285 1.134622288401 1.668656715416
0.113786496957 1.134522597195 1.668596281241
0.113738910504 1.134422908663 1.668535837146
0.113691322487 1.134323221431 1.668475383342
0.113643732161 1.134223534378 1.668414920028
0.113596139935 1.134123846870 1.668354447473
0.113548547506 1.134024158901 1.668293966058
0.113500957585 1.133924471091 1.668233476218
0.113453373246 1.133824784530 1.668172978307
0.113405797083 1.133725100486 1.668112472429
0.113358230407 1.133625420037 1.668051958300
0.113310672745 1.133525743714 1.667991435223
0.113263121794 1.133426071255 1.667930902186
0.113215573894 1.133326401529 1.667870358087
0.113168024884 1.133226732670 1.667809802000
0.113120471129 1.133127062381 1.667749233408
0.113072910409 1.133027388347 1.667688652330
0.113025342439 1.132927708636 1.667628059284
0.112977768858 1.132828021982 1.667567455127
0.112930192707 1.132728327882 1.667506840819
0.112882617562 1.132628626498 1.667446217214
0.112835046562 1.132528918383 1.667385584967
0.112787481623 1.132429204152 1.667324944588
0.112739923054 1.132329484187 1.667264296638
0.112692369653 1.132229758461 1.667203641988
0.112644819232 1.132130026536 1.667142982017
0.112597269386 1.132030287699 1.667082318664
0.112549718278 1.131930541179 1.667021654255
0.112502165195 1.131830786356 1.666960991129
0.112454610755 1.131731022877 1.666900331141
0.112407056731 1.131631250644 1.666839675194
0.112359505599 1.131531469695 1.666779022930
0.112311959960 1.131431680039 1.666718372710
0.112264422048 1.131331881526 1.666657721904
0.112216893440 1.131232073829 1.666597067446
0.112169375031 1.131132256549 1.666536406504
0.112121867222 1.131032429422 1.666475737105
0.112074370210 1.130932592540 1.666415058537
0.112026884241 1.130832746484 1.666354371425
0.111979409710 1.130732892304 1.666293677464
0.111931947075 1.130633031301 1.666232978891
0.111884496619 1.130533164683 1.666172277829
0.111837058150 1.130433293186 1.666111575698
0.111789630781 1.130333416805 1.666050872837
0.111742212865 1.130233534739 1.665990168414
0.111694802146 1.130133645613 1.665929460650
0.111647396077 1.130033747904 1.665868747262
0.111599992219 1.129933840489 1.665808025990
0.111552588593 1.129833923100 1.665747295070
0.111505183870 1.129733996565 1.665686553520
0.111457777353 1.129634062710 1.665625801197
0.111410368755 1.129534123952 1.665565038612
0.111362957850 1.129434182680 1.665504266597
0.111315544117 1.129334240619 1.665443485934
0.111268126499 1.129234298388 1.665382697052
0.111220703342 1.129134355382 1.665321899900
0.111173272546 1.129034410044 1.665261094015
0.111125831871 1.128934460450 1.665200278777
0.111078379314 1.128834505025 1.665139453769
0.111030913439 1.128734543172 1.665078619151
0.110983433571 1.128634575621 1.665017775921
0.110935939818 1.128534604376 1.664956925998
0.110888432905 1.128434632287 1.664896072089
0.110840913910 1.128334662370 1.664835217337
0.110793383952 1.128234697089 1.664774364845
0.110745843942 1.128134737825 1.664713517159
0.110698294436 1.128034784675 1.664652675831
0.110650735615 1.127934836644 1.664591841180
0.110603167373 1.127834892146 1.664531012282
0.110555589463 1.127734949654 1.664470187227
0.110508001651 1.127635008280 1.664409363566
0.110460403814 1.127535068125 1.664348538858
0.110412795993 1.127435130295 1.664287711190
0.110365178373 1.127335196619 1.664226879543
0.110317551234 1.127235269168 1.664166043924
0.110269914912 1.127135349763 1.664105205244
0.110222269774 1.127035439632 1.664044364973
0.110174616250 1.126935539308 1.663983524685
0.110126954878 1.126835648793 1.663922685604
0.110079286370 1.126735767892 1.663861848285
0.110031611633 1.126635896600 1.663801012504
0.109983931742 1.126536035367 1.663740177378
0.109936247850 1.126436185182 1.663679341658
0.109888561040 1.126336347412 1.663618504102
0.109840872165 1.126236523496 1.663557663810
0.109793181718 1.126136714575 1.663496820417
0.109745489780 1.126036921207 1.663435974103
0.109697796075 1.125937143253 1.663375125433
0.109650100144 1.125837379956 1.663314275104
0.109602401592 1.125737630195 1.663253423696
0.109554700367 1.125637892781 1.663192571535
0.109506996990 1.125538166725 1.663131718702
0.109459292662 1.125438451358 1.663070865189
0.109411589207 1.125338746302 1.663010011130
0.109363888830 1.125239051289 1.662949156990
0.109316193746 1.125139365944 1.662888303624
0.109268505735 1.125039689589 1.662827452151
0.109220825746 1.124940021163 1.662766603652
0.109173153646 1.124840359275 1.662705758779
0.109125488184 1.124740702362 1.662644917430
0.109077827193 1.124641048894 1.662584078592
0.109030167999 1.124541397533 1.662523240461
0.108982507932 1.124441747216 1.662462400832
0.108934844835 1.124342097130 1.662401557661
0.108887177431 1.124242446624 1.662340709635
0.108839505470 1.124142795119 1.662279856566
0.108791829634 1.124043142089 1.662218999455
0.108744151227 1.123943487132 1.662158140176
0.108696471759 1.123843830131 1.662097280837
0.108648792524 1.123744171440 1.662036422988
0.108601114304 1.123644511992 1.661975566898
0.108553437256 1.123544853265 1.661914711130
0.108505760993 1.123445197051 1.661853852543
0.108458084826 1.123345545072 1.661792986739
0.108410408049 1.123245898511 1.661732108848
0.108362730214 1.123146257615 1.661671214417
0.108315051280 1.123046621477 1.661610300174
0.108267371637 1.122946988098 1.661549364430
0.108219692019 1.122847354726 1.661488407039
0.108172013352 1.122747718399 1.661427428935
0.108124336624 1.122648076561 1.661366431422
0.108076662803 1.122548427567 1.661305415435
0.108028992833 1.122448770978 1.661244381035
0.107981327664 1.122349107550 1.661183327282
0.107933668281 1.122249438970 1.661122252524
0.107886015664 1.122149767412 1.661061155017
0.107838370668 1.122050095088 1.661000033652
0.107790733847 1.121950423897 1.660938888567
0.107743105282 1.121850755278 1.660877721421
0.107695484498 1.121751090277 1.660816535246
0.107647870539 1.121651429734 1.660755333891
0.107600262220 1.121551774523 1.660694121236
0.107552658500 1.121452125679 1.660632900373
0.107505058874 1.121352484377 1.660571673016
0.107457463650 1.121252851734 1.660510439280
0.107409873980 1.121153228502 1.660449197893
0.107362291615 1.121053614761 1.660387946752
0.107314718408 1.120954009741 1.660326683662
0.107267155719 1.120854411831 1.660265407023
0.107219603903 1.120754818816 1.660204116299
0.107172062069 1.120655228266 1.660142812131
0.107124528229 1.120555637959 1.660081496112
0.107076999831 1.120456046232 1.660020170314
0.107029474540 1.120356452143 1.659958836726
0.106981951046 1.120256855405 1.659897496788
0.106934429647 1.120157256160 1.659836151132
0.106886912403 1.120057654659 1.659774799596
0.106839402791 1.119958050997 1.659713441442
0.106791904934 1.119858444994 1.659652075703
0.106744422638 1.119758836270 1.659590701497
0.106696958507 1.119659224471 1.659529318208
0.106649513411 1.119559609565 1.659467925471
0.106602086479 1.119459992055 1.659406522990
0.106554675588 1.119360373022 1.659345110260
0.106507278208 1.119260753925 1.659283686322
0.106459892305 1.119161136204 1.659222249652
0.106412517014 1.119061520781 1.659160798257
0.106365152859 1.118961907631 1.659099329966
0.106317801459 1.118862295569 1.659037842849
0.106270464827 1.118762682332 1.658976335645
0.106223144515 1.118663064998 1.658914808067
0.106175840908 1.118563440610 1.658853260891
0.106128552921 1.118463806864 1.658791695772
0.106081278216 1.118364162651 1.658730114844
0.106034013862 1.118264508308 1.658668520185
0.105986757231 1.118164845476 1.658606913292
0.105939506800 1.118065176623 1.658545294694
0.105892262597 1.117965504342 1.658483663810
0.105845026106 1.117865830619 1.658422019088
0.105797799668 1.117766156292 1.658360358382
0.105750585569 1.117666480834 1.658298679462
0.105703385134 1.117566802525 1.658236980552
0.105656198137 1.117467118964 1.658175260732
0.105609022762 1.117367427769 1.658113520137
0.105561856143 1.117267727279 1.658051759907
0.105514695333 1.117168017061 1.657989981924
0.105467538393 1.117068298096 1.657928188423
0.105420385249 1.116968572597 1.657866381589
0.105373238037 1.116868843535 1.657804563246
0.105326100795 1.116769113989 1.657742734718
0.105278978606 1.116669386510 1.657680896861
0.105231876433 1.116569662645 1.657619050243
0.105184798008 1.116469942729 1.657557195382
0.105137745114 1.116370225979 1.657495332931
0.105090717449 1.116270510815 1.657433463749
0.105043713109 1.116170795315 1.657371588814
0.104996729491 1.116071077667 1.657309708993
0.104949764331 1.115971356490 1.657247824761
0.104902816526 1.115871630976 1.657185935956
0.104855886495 1.115771900824 1.657124041682
0.104808975986 1.115672166037 1.657062140420
0.104762087412 1.115572426640 1.657000230345
0.104715222953 1.115472682436 1.656938309785
0.104668383717 1.115372932861 1.656876377705
0.104621569228 1.115273176982 1.656814434063
0.104574777375 1.115173413620 1.656752479947
0.104528004821 1.115073641564 1.656690517409
0.104481247708 1.114973859806 1.656628549046
0.104434502431 1.114874067733 1.656566577400
0.104387766238 1.114774265223 1.656504604360
0.104341037506 1.114674452653 1.656442630699
0.104294315655 1.114574630800 1.656380655888
0.104247600788 1.114474800707 1.656318678222
0.104200893228 1.114374963531 1.656256695224
0.104154193119 1.114275120430 1.656194704202
0.104107500239 1.114175272505 1.656132702803
0.104060814052 1.114075420786 1.656070689407
0.104014133941 1.113975566248 1.656008663256
0.103967459492 1.113875709820 1.655946624298
0.103920790707 1.113775852358 1.655884572814
0.103874128030 1.113675994556 1.655822508967
0.103827472169 1.113576136820 1.655760432402
0.103780823796 1.113476279105 1.655698342063
0.103734183201 1.113376420794 1.655636236254
0.103687550070 1.113276560625 1.655574112956
0.103640923437 1.113176696741 1.655511970290
0.103594301842 1.113076826855 1.655449806981
0.103547683641 1.112976948519 1.655387622706
0.103501067335 1.112877059462 1.655325418196
0.103454451834 1.112777157923 1.655263195078
0.103407836537 1.112677242921 1.655200955506
0.103361221237 1.112577314393 1.655138701657
0.103314605891 1.112477373186 1.655076435258
0.103267990351 1.112377420888 1.655014157220
0.103221374178 1.112277459548 1.654951867487
0.103174756606 1.112177491335 1.654889565094
0.103128136684 1.112077518222 1.654827248402
0.103081513544 1.111977541754 1.654764915438
0.103034886705 1.111877562937 1.654702564257
0.102988256290 1.111777582268 1.654640193249
0.102941623086 1.111677599872 1.654577801364
0.102894988409 1.111577615706 1.654515388234
0.102848353800 1.111477629758 1.654452954204
0.102801720647 1.111377642193 1.654390500280
0.102755089834 1.111277653405 1.654328028015
0.102708461516 1.111177663972 1.654265539331
0.102661835070 1.111077674534 1.654203036272
0.102615209234 1.110977685641 1.654140520719
0.102568582387 1.110877697618 1.654077994071
0.102521952884 1.110777710497 1.654015456983
0.102475319379 1.110677724037 1.653952909187
0.102428681067 1.110577737830 1.653890349491
0.102382037803 1.110477751457 1.653827775969
0.102335390114 1.110377764664 1.653765186335
0.102288739102 1.110277777489 1.653702578429
0.102242086287 1.110177790323 1.653639950714
0.102195433397 1.110077803861 1.653577302653
0.102148782144 1.109977818982 1.653514634869
0.102102133994 1.109877836551 1.653451949033
0.102055489951 1.109777857225 1.653389247515
0.102008850389 1.109677881276 1.653326532863
0.101962214951 1.109577908479 1.653263807274
0.101915582542 1.109477938098 1.653201072166
0.101868951436 1.109377968940 1.653138327987
0.101822319478 1.109277999485 1.653075574276
0.101775684348 1.109178028059 1.653012809952
0.101729043831 1.109078053017 1.652950033740
0.101682396038 1.108978072907 1.652887244584
0.101635739535 1.108878086616 1.652824441945
0.101589073367 1.108778093469 1.652761625906
0.101542396990 1.108678093281 1.652698797068
0.101495710183 1.108578086372 1.652635956295
0.101449012958 1.108478073523 1.652573104406
0.101402305540 1.108378055885 1.652510241908
0.101355588402 1.108278034846 1.652447368862
0.101308862335 1.108178011857 1.652384484890
0.101262128490 1.108077988237 1.652321589314
0.101215388351 1.107977964996 1.652258681363
0.101168643580 1.107877942693 1.652195760366
0.101121895775 1.107777921368 1.652132825865
0.101075146175 1.107677900555 1.652069877649
0.101028395423 1.107577879388 1.652006915680
0.100981643460 1.107477856753 1.651943940001
0.100934889628 1.107377831474 1.651880950634
0.100888132955 1.107277802466 1.651817947544
0.100841372559 1.107177768832 1.651754930652
0.100794608059 1.107077729864 1.651691899901
0.100747839823 1.106977684977 1.651628855321
0.100701068987 1.106877633580 1.651565797063
0.100654297189 1.106777574948 1.651502725386
0.100607526080 1.106677508135 1.651439640598
0.100560756755 1.106577431967 1.651376542986
0.100513989271 1.106477345131 1.651313432783
0.100467222403 1.106377246329 1.651250310206
0.100420453737 1.106277134473 1.651187175561
0.100373680086 1.106177008853 1.651124029397
0.100326898123 1.106076869224 1.651060872639
0.100280105057 1.105976715799 1.650997706648
0.100233299173 1.105876549125 1.650934533144
0.100186480094 1.105776369902 1.650871354001
0.100139648703 1.105676178772 1.650808170941
0.100092806788 1.105575976152 1.650744985222
0.100045956510 1.105475762150 1.650681797419
0.099999099882 1.105375536592 1.650618607358
0.099952238376 1.105275299126 1.650555414264
0.099905372768 1.105175049377 1.650492217059
0.099858503195 1.105074787104 1.650429014752
0.099811629369 1.104974512292 1.650365806784
0.099764750839 1.104874225179 1.650302593212
0.099717867182 1.104773926205 1.650239374691
0.099670978074 1.104673615925 1.650176152223
0.099624083240 1.104573294931 1.650112926771
0.099577182336 1.104472963817 1.650049698846
0.099530274852 1.104372623224 1.649986468196
0.099483360107 1.104272273928 1.649923233706
0.099436437355 1.104171916958 1.649859993531
0.099389505987 1.104071553650 1.649796745432
0.099342565744 1.103971185617 1.649733487213
0.099295616854 1.103870814575 1.649670217137
0.099248660029 1.103770442052 1.649606934197
0.099201696296 1.103670069034 1.649543638197
0.099154726732 1.103569695637 1.649480329624
0.099107752174 1.103469320888 1.649417009387
0.099060773031 1.103368942713 1.649353678512
0.099013789254 1.103268558147 1.649290337901
0.098966800495 1.103168163756 1.649226988193
0.098919806374 1.103067756177 1.649163629772
0.098872806763 1.102967332678 1.649100262860
0.098825801943 1.102866891612 1.649036887637
0.098778792562 1.102766432664 1.648973504326
0.098731779381 1.102665956858 1.648910113201
0.098684762869 1.102565466324 1.648846714529
0.098637742808 1.102464963897 1.648783308484
0.098590718056 1.102364452647 1.648719895102
0.098543686581 1.102263935441 1.648656474322
0.098496645811 1.102163414619 1.648593046130
0.098449593226 1.102062891838 1.648529610769
0.098402527011 1.101962368067 1.648466168941
0.098355446593 1.101861843713 1.648402721906
0.098308352869 1.101761318798 1.648339271417
0.098261248044 1.101660793150 1.648275819464
0.098214135106 1.101560266547 1.648212367880
0.098167017091 1.101459738793 1.648148917906
0.098119896346 1.101359209740 1.648085469839
0.098072774022 1.101258679258 1.648022022888
0.098025649939 1.101158147186 1.647958575274
0.097978522865 1.101057613273 1.647895124575
0.097931391111 1.100957077130 1.647831668209
0.097884253265 1.100856538191 1.647768203926
0.097837108827 1.100755995679 1.647704730150
0.097789958565 1.100655448605 1.647641246104
0.097742804495 1.100554895787 1.647577751674
0.097695649510 1.100454335920 1.647514247082
0.097648496784 1.100353767706 1.647450732514
0.097601349146 1.100253190034 1.647387207818
0.097554208598 1.100152602190 1.647323672423
0.097507076097 1.100052004052 1.647260125502
0.097459951624 1.099951396220 1.647196566349
0.097412834466 1.099850780019 1.647132994855
0.097365723568 1.099750157366 1.647069411909
0.097318617828 1.099649530483 1.647005819600
0.097271516235 1.099548901526 1.646942221115
0.097224417825 1.099448272181 1.646878620333
0.097177321539 1.099347643331 1.646815021212
0.097130226069 1.099247014874 1.646751427117
0.097083129825 1.099146385722 1.646687840253
0.097036031085 1.099045753992 1.646624261350
0.096988928319 1.098945117339 1.646560689659
0.096941820603 1.098844473341 1.646497123248
0.096894707986 1.098743819845 1.646433559499
0.096847591677 1.098643155211 1.646369995663
0.096800473955 1.098542478388 1.646306429334
0.096753357801 1.098441788858 1.646242858737
0.096706246337 1.098341086481 1.646179282790
0.096659142222 1.098240371315 1.646115700964
0.096612047171 1.098139643488 1.646052113025
0.096564961747 1.098038903163 1.645988518760
0.096517885469 1.097938150595 1.645924917784
0.096470817217 1.097837386263 1.645861309472
0.096423755804 1.097736611000 1.645797693043
0.096376700542 1.097635826056 1.645734067752
0.096329651664 1.097535033061 1.645670433117
0.096282610464 1.097434233851 1.645606789118
0.096235579148 1.097333430210 1.645543136299
0.096188560443 1.097232623579 1.645479475733
0.096141557082 1.097131814814 1.645415808863
0.096094571321 1.097031004048 1.645352137225
0.096047604587 1.096930190721 1.645288462129
0.096000657350 1.096829373742 1.645224784339
0.095953729212 1.096728551770 1.645161103830
0.095906819165 1.096627723523 1.645097419659
0.095859925928 1.096526888049 1.645033730004
0.095813048278 1.096426044899 1.644970032354
0.095766185299 1.096325194166 1.644906323844
0.095719336522 1.096224336403 1.644842601678
0.095672501963 1.096123472448 1.644778863558
0.095625682072 1.096022603218 1.644715108046
0.095578877653 1.095921729523 1.644651334765
0.095532089760 1.095820851934 1.644587544398
0.095485319593 1.095719970740 1.644523738477
0.095438568387 1.095619085978 1.644459919001
0.095391837289 1.095518197524 1.644396087985
0.095345127217 1.095417305208 1.644332247037
0.095298438708 1.095316408943 1.644268397089
0.095251771791 1.095215508830 1.644204538353
0.095205125905 1.095114605243 1.644140670511
0.095158499901 1.095013698871 1.644076793085
0.095111892142 1.094912790726 1.644012905889
0.095065300694 1.094811882100 1.643949009414
0.095018723571 1.094710974474 1.643885105033
0.094972159001 1.094610069366 1.643821194953
0.094925605647 1.094509168147 1.643757281915
0.094879062749 1.094408271825 1.643693368724
0.094832530168 1.094307380844 1.643629457727
0.094786008317 1.094206494943 1.643565550403
0.094739498018 1.094105613107 1.643501647160
0.094693000309 1.094004733632 1.643437747400
0.094646516244 1.093903854316 1.643373849825
0.094600046711 1.093802972735 1.643309952889
0.094553592314 1.093702086568 1.643246055247
0.094507153294 1.093601193883 1.643182156101
0.094460729528 1.093500293351 1.643118255326
0.094414320569 1.093399384332 1.643054353374
0.094367925737 1.093298466821 1.642990451008
0.094321544243 1.093197541300 1.642926548955
0.094275175328 1.093096608525 1.642862647603
0.094228818407 1.092995669324 1.642798746825
0.094182473204 1.092894724472 1.642734845972
0.094136139845 1.092793774665 1.642670944016
0.094089818915 1.092692820595 1.642607039777
0.094043511449 1.092591863116 1.642543132155
0.093997218873 1.092490903415 1.642479220287
0.093950942893 1.092389943149 1.642415303603
0.093904685346 1.092288984482 1.642351381802
0.093858448044 1.092188030001 1.642287454771
0.093812232623 1.092087082516 1.642223522534
0.093766040413 1.091986144774 1.642159585256
0.093719872352 1.091885219159 1.642095643308
0.093673728930 1.091784307434 1.642031697364
0.093627610194 1.091683410563 1.641967748449
0.093581515780 1.091582528665 1.641903797892
0.093535444987 1.091481661077 1.641839847126
0.093489396868 1.091380806499 1.641775897362
0.093443370340 1.091279963188 1.641711949207
0.093397364276 1.091179129146 1.641648002341
0.093351377578 1.091078302270 1.641584055362
0.093305409212 1.090977480455 1.641520105894
0.093259458195 1.090876661655 1.641456150967
0.093213523556 1.090775843932 1.641392187603
0.093167604272 1.090675025511 1.641328213492
0.093121699225 1.090574204870 1.641264227565
0.093075807199 1.090473380857 1.641200230338
0.093029926935 1.090372552817 1.641136223907
0.092984057248 1.090271720688 1.641072211598
0.092938197178 1.090170885019 1.641008197354
0.092892346133 1.090070046879 1.640944185004
0.092846503975 1.089969207648 1.640880177597
0.092800671017 1.089868368700 1.640816176954
0.092754847897 1.089767531059 1.640752183519
0.092709035366 1.089666695075 1.640688196525
0.092663234031 1.089565860238 1.640624214381
0.092617444127 1.089465025159 1.640560235163
0.092571665385 1.089364187777 1.640496257052
0.092525897058 1.089263345740 1.640432278620
0.092480138098 1.089162496903 1.640368298906
0.092434387450 1.089061639826 1.640304317316
0.092388644393 1.088960774153 1.640240333408
0.092342908820 1.088859900777 1.640176346686
0.092297181384 1.088759021727 1.640112356484
0.092251463455 1.088658139795 1.640048362007
0.092205756901 1.088557257974 1.639984362515
0.092160063738 1.088456378818 1.639920357593
0.092114385757 1.088355503887 1.639856347431
0.092068724220 1.088254633376 1.639792332994
0.092023079698 1.088153766038 1.639728316036
0.091977452108 1.088052899399 1.639664298924
0.091931840900 1.087952030232 1.639600284316
0.091886245352 1.087851155164 1.639536274764
0.091840664882 1.087750271306 1.639472272353
0.091795099277 1.087649376756 1.639408278453
0.091749548796 1.087548470900 1.639344293655
0.091704014136 1.087447554447 1.639280317894
0.091658496281 1.087346629239 1.639216350708
0.091612996293 1.087245697890 1.639152391567
0.091567515123 1.087144763339 1.639088440169
0.091522053472 1.087043828426 1.639024496625
0.091476611744 1.086942895556 1.638960561479
0.091431190065 1.086841966482 1.638896635576
0.091385788349 1.086741042222 1.638832719812
0.091340406365 1.086640123081 1.638768814849
0.091295043778 1.086539208733 1.638704920889
0.091249700159 1.086438298340 1.638641037561
0.091204374973 1.086337390675 1.638577163982
0.091159067563 1.086236484242 1.638513298952
0.091113777169 1.086135577397 1.638449441247
0.091068502982 1.086034668472 1.638385589903
0.091023244233 1.085933755911 1.638321744425
0.090978000289 1.085832838399 1.638257904835
0.090932770733 1.085731914978 1.638194071550
0.090887555394 1.085630985120 1.638130245119
0.090842354324 1.085530048748 1.638066425908
0.090797167729 1.085429106201 1.638002613823
0.090751995877 1.085328158152 1.637938808184
0.090706839017 1.085227205495 1.637875007797
0.090661697337 1.085126249237 1.637811211227
0.090616570950 1.085025290401 1.637747417201
0.090571459925 1.084924329955 1.637683625025
0.090526364321 1.084823368761 1.637619834880
0.090481284207 1.084722407531 1.637556047882
0.090436219660 1.084621446769 1.637492265865
0.090391170740 1.084520486701 1.637428490910
0.090346137462 1.084419527204 1.637364724737
0.090301119794 1.084318567746 1.637300968118
0.090256117675 1.084217607388 1.637237220489
0.090211131082 1.084116644853 1.637173479887
0.090166160085 1.084015678686 1.637109743254
0.090121204876 1.083914707471 1.637046007063
0.090076265727 1.083813730073 1.636982268110
0.090031342864 1.083712745838 1.636918524283
0.089986436279 1.083611754694 1.636854775101
0.089941545540 1.083510757117 1.636791021888
0.089896669677 1.083409753966 1.636727267536
0.089851807217 1.083308746222 1.636663515905
0.089806956400 1.083207734708 1.636599771025
0.089762115569 1.083106719859 1.636536036286
0.089717283635 1.083005701629 1.636472313801
0.089672460510 1.082904679553 1.636408604084
0.089627647350 1.082803652949 1.636344906076
0.089582846548 1.082702621207 1.636281217472
0.089538061412 1.082601584079 1.636217535231
0.089493295617 1.082500541865 1.636153856117
0.089448552570 1.082399495458 1.636090177151
0.089403834842 1.082298446209 1.636026495881
0.089359143846 1.082197395666 1.635962810466
0.089314479836 1.082096345250 1.635899119604
0.089269842218 1.081995295966 1.635835422400
0.089225230052 1.081894248233 1.635771718228
0.089180642580 1.081793201864 1.635708006647
0.089136079589 1.081692156214 1.635644287387
0.089091541472 1.081591110412 1.635580560369
0.089047028984 1.081490063637 1.635516825716
0.089002542760 1.081389015323 1.635453083734
0.088958082791 1.081287965250 1.635389334830
0.088913648052 1.081186913511 1.635325579395
0.088869236450 1.081085860370 1.635261817696
0.088824845154 1.080984806064 1.635198049808
0.088780471247 1.080883750639 1.635134275629
0.088736112498 1.080782693849 1.635070494967
0.088691768030 1.080681635161 1.635006707673
0.088647438657 1.080580573839 1.634942913753
0.088603126754 1.080479509081 1.634879113419
0.088558835688 1.080378440146 1.634815307053
0.088514568948 1.080277366434 1.634751495070
0.088470329248 1.080176287500 1.634687677763
0.088426117849 1.080075203007 1.634623855159
0.088381934329 1.079974112664 1.634560026970
0.088337776851 1.079873016175 1.634496192665
0.088293642861 1.079771913247 1.634432351640
0.088249529978 1.079670803645 1.634368503440
0.088205436819 1.079569687287 1.634304647939
0.088161363495 1.079468564331 1.634240785426
0.088117311634 1.079367435209 1.634176916526
0.088073283950 1.079266300574 1.634113042014
0.088029283496 1.079165161171 1.634049162559
0.087985312860 1.079064017651 1.633985278508
0.087941373548 1.078962870397 1.633921389812
0.087897465755 1.078861719417 1.633857496123
0.087853588559 1.078760564344 1.633793597049
0.087809740464 1.078659404559 1.633729692499
0.087765920061 1.078558239395 1.633665782965
0.087722126596 1.078457068366 1.633601869643
0.087678360213 1.078355891347 1.633537954299
0.087634621815 1.078254708634 1.633474038907
0.087590912559 1.078153520876 1.633410125135
0.087547233187 1.078052328899 1.633346213836
0.087503583421 1.077951133469 1.633282304722
0.087459961633 1.077849935090 1.633218396349
0.087416364932 1.077748733903 1.633154486434
0.087372789652 1.077647529707 1.633090572452
0.087329232126 1.077546322112 1.633026652345
0.087285689493 1.077445110752 1.632962725132
0.087242160319 1.077343895476 1.632898791239
0.087198644842 1.077242676451 1.632834852440
0.087155144777 1.077141454132 1.632770911410
0.087111662746 1.077040229091 1.632706971027
0.087068201519 1.076939001786 1.632643033616
0.087024763274 1.076837772338 1.632579100359
0.086981349101 1.076736540426 1.632515171030
0.086937958859 1.076635305338 1.632451244128
0.086894591394 1.076534066198 1.632387317349
0.086851245017 1.076432822300 1.632323388232
0.086807918059 1.076331573454 1.632259454780
0.086764609331 1.076230320234 1.632195515885
0.086721318344 1.076129064017 1.632131571424
0.086678045246 1.076027806813 1.632067622063
0.086634790535 1.075926550886 1.632003668839
0.086591554662 1.075825298297 1.631939712724
0.086548337685 1.075724050460 1.631875754298
0.086505139097 1.075622807868 1.631811793680
0.086461957881 1.075521570030 1.631747830714
0.086418792781 1.075420335647 1.631683865334
0.086375642679 1.075319102957 1.631619897962
0.086332506945 1.075217870133 1.631555929778
0.086289385658 1.075116635623 1.631491962744
0.086246279598 1.075015398337 1.631427999344
0.086203190035 1.074914157638 1.631364042101
0.086160118373 1.074812913185 1.631300093026
0.086117065766 1.074711664687 1.631236153149
0.086074032827 1.074610411701 1.631172222289
0.086031019520 1.074509153530 1.631108299130
0.085988025250 1.074407889287 1.631044381582
0.085945049118 1.074306618091 1.630980467310
0.085902090249 1.074205339325 1.630916554293
0.085859148078 1.074104052864 1.630852641237
0.085816222508 1.074002759172 1.630788727766
0.085773313887 1.073901459238 1.630724814345
0.085730422834 1.073800154351 1.630660902006
0.085687549956 1.073698845786 1.630596991992
0.085644695585 1.073597534506 1.630533085427
0.085601859609 1.073496220957 1.630469183136
0.085559041459 1.073394905039 1.630405285618
0.085516240281 1.073293586238 1.630341393168
0.085473455224 1.073192263864 1.630277506057
0.085430685764 1.073090937318 1.630213624670
0.085387931972 1.072989606267 1.630149749541
0.085345194621 1.072888270690 1.630085881241
0.085302475114 1.072786930757 1.630022020177
0.085259775224 1.072685586613 1.629958166352
0.085217096716 1.072584238138 1.629894319202
0.085174440955 1.072482884797 1.629830477574
0.085131808592 1.072381525650 1.629766639869
0.085089199406 1.072280159533 1.629702804329
0.085046612349 1.072178785378 1.629638969385
0.085004045768 1.072077402563 1.629575133963
0.084961497745 1.071976011187 1.629511297659
0.084918966474 1.071874612160 1.629447460726
0.084876450575 1.071773207080 1.629383623883
0.084833949290 1.071671797901 1.629319787997
0.084791462513 1.071570386494 1.629255953734
0.084748990688 1.071468974226 1.629192121271
0.084706534595 1.071367561670 1.629128290157
0.084664095107 1.071266148537 1.629064459335
0.084621672964 1.071164733842 1.629000627334
0.084579268624 1.071063316265 1.628936792554
0.084536882181 1.070961894590 1.628872953568
0.084494513370 1.070860468099 1.628809109378
0.084452161597 1.070759036836 1.628745259561
0.084409825988 1.070657601653 1.628681404276
0.084367505431 1.070556164065 1.628617544169
0.084325198605 1.070454725958 1.628553680188
0.084282904011 1.070353289242 1.628489813368
0.084240620053 1.070251855542 1.628425944634
0.084198345159 1.070150425985 1.628362074646
0.084156077980 1.070049001119 1.628298203717
0.084113817622 1.069947580948 1.628234331793
0.084071563875 1.069846165041 1.628170458500
0.084029317383 1.069744752676 1.628106583250
0.083987079690 1.069643342976 1.628042705371
0.083944853131 1.069541935041 1.627978824262
0.083902640570 1.069440528056 1.627914939551
0.083860445019 1.069339121413 1.627851051222
0.083818269206 1.069237714834 1.627787159703
0.083776115182 1.069136308481 1.627723265892
0.083733984043 1.069034903031 1.627659371103
0.083691875808 1.068933499654 1.627595476961
0.083649789477 1.068832099875 1.627531585220
0.083607723239 1.068730705312 1.627467697578
0.083565674774 1.068629317324 1.627403815477
0.083523641581 1.068527936652 1.627339939946
0.083481621286 1.068426563133 1.627276071496
0.083439611877 1.068325195604 1.627212210079
0.083397611863 1.068223832020 1.627148355113
0.083355620364 1.068122469791 1.627084505566
0.083313637150 1.068021106268 1.627020660080
0.083271662644 1.067919739262 1.626956817124
0.083229697890 1.067818367449 1.626892975178
0.083187744489 1.067716990567 1.626829132903
0.083145804469 1.067615609348 1.626765289305
0.083103880091 1.067514225191 1.626701443867
0.083061973586 1.067412839688 1.626637596610
0.083020086861 1.067311454114 1.626573748082
0.082978221206 1.067210069037 1.626509899258
0.082936377070 1.067108684133 1.626446051356
0.082894553948 1.067007298257 1.626382205614
0.082852750419 1.066905909729 1.626318363061
0.082810964322 1.066804516747 1.626254524354
0.082769193031 1.066703117806 1.626190689726
0.082727433781 1.066601712016 1.626126859060
0.082685683962 1.066500299248 1.626063032096
0.082643941341 1.066398880089 1.625999208715
0.082602204176 1.066297455658 1.625935389215
0.082560471225 1.066196027348 1.625871574511
0.082518741686 1.066094596577 1.625807766173
0.082477015114 1.065993164616 1.625743966277
0.082435291337 1.065891732511 1.625680177078
0.082393570420 1.065790301086 1.625616400568
0.082351852650 1.065688870995 1.625552638034
0.082310138540 1.065587442770 1.625488889703
0.082268428819 1.065486016837 1.625425154576
0.082226724382 1.065384593502 1.625361430503
0.082185026212 1.065283172914 1.625297714474
0.082143335274 1.065181755046 1.625234003081
0.082101652423 1.065080339716 1.625170293035
0.082059978352 1.064978926663 1.625106581647
0.082018313599 1.064877515655 1.625042867157
0.081976658610 1.064776106589 1.624979148873
0.081935013825 1.064674699544 1.624915427099
0.081893379750 1.064573294756 1.624851702899
0.081851756974 1.064471892498 1.624787977768
0.081810146116 1.064370492919 1.624724253287
0.081768547702 1.064269095881 1.624660530845
0.081726962030 1.064167700857 1.624596811472
0.081685389064 1.064066306947 1.624533095804
0.081643828411 1.063964913019 1.624469384164
0.081602279428 1.063863517940 1.624405676718
0.081560741417 1.063762120842 1.624341973657
0.081519213885 1.063660721339 1.624278275342
0.081477696776 1.063559319623 1.624214582392
0.081436190603 1.063457916421 1.624150895670
0.081394696426 1.063356512808 1.624087216183
0.081353215680 1.063255109949 1.624023544912
0.081311749878 1.063153708828 1.623959882603
0.081270300302 1.063052310056 1.623896229583
0.081228867750 1.062950913797 1.623832585639
0.081187452434 1.062849519800 1.623768949995
0.081146054061 1.062748127522 1.623705321430
0.081104672053 1.062646736261 1.623641698495
0.081063305849 1.062545345246 1.623578079829
0.081021955174 1.062443953647 1.623514464479
0.080980620186 1.062342560512 1.623450852178
0.080939301450 1.062241164687 1.623387243499
0.080897999739 1.062139764780 1.623323639842
0.080856715737 1.062038359236 1.623260043254
0.080815449733 1.061936946562 1.623196456102
0.080774201424 1.061835525664 1.623132880682
0.080732969896 1.061734096232 1.623069318842
0.080691753799 1.061632659053 1.623005771701
0.080650551672 1.061531216156 1.622942239520
0.080609362333 1.061429770690 1.622878721740
0.080568185212 1.061328326553 1.622815217145
0.080527020540 1.061226887799 1.622751724092
0.080485869344 1.061125457975 1.622688240724
0.080444733253 1.061024039512 1.622624765116
0.080403614191 1.060922633321 1.622561295304
0.080362514027 1.060821238669 1.622497829238
0.080321434294 1.060719853366 1.622434364704
0.080280376023 1.060618474182 1.622370899279
0.080239339724 1.060517097407 1.622307430403
0.080198325472 1.060415719400 1.622243955575
0.080157333056 1.060314337028 1.622180472661
0.080116362125 1.060212947919 1.622116980242
0.080075412293 1.060111550516 1.622053477899
0.080034483192 1.060010143983 1.621989966343
0.079993574487 1.059908728013 1.621926447324
0.079952685896 1.059807302632 1.621862923319
0.079911817237 1.059705868043 1.621799397047
0.079870968526 1.059604424530 1.621735870940
0.079830140092 1.059502972418 1.621672346689
0.079789332674 1.059401512050 1.621608824974
0.079748547450 1.059300043763 1.621545305466
0.079707785954 1.059198567832 1.621481787073
0.079667049872 1.059097084403 1.621418268368
0.079626340760 1.058995593433 1.621354748088
0.079585659735 1.058894094664 1.621291225550
0.079545007228 1.058792587668 1.621227700905
0.079504382861 1.058691071949 1.621164175149
0.079463785485 1.058589547102 1.621100649917
0.079423213366 1.058488012964 1.621037127122
0.079382664463 1.058386469736 1.620973608541
0.079342136733 1.058284918029 1.620910095447
0.079301628371 1.058183358823 1.620846588374
0.079261137935 1.058081793358 1.620783087043
0.079220664355 1.057980222991 1.620719590435
0.079180206837 1.057878649053 1.620656096968
0.079139764725 1.057777072744 1.620592604719
0.079099337381 1.057675495075 1.620529111633
0.079058924129 1.057573916851 1.620465615689
0.079018524280 1.057472338670 1.620402115028
0.078978137217 1.057370760909 1.620338608048
0.078937762505 1.057269183687 1.620275093492
0.078897399978 1.057167606813 1.620211570549
0.078857049768 1.057066029738 1.620148038941
0.078816712267 1.056964451554 1.620084498986
0.078776388052 1.056862871072 1.620020951599
0.078736077786 1.056761286979 1.619957398198
0.078695782161 1.056659698064 1.619893840512
0.078655501882 1.056558103466 1.619830280316
0.078615237705 1.056456502867 1.619766719152
0.078574990504 1.056354896590 1.619703158085
0.078534761321 1.056253285553 1.619639597576
0.078494551370 1.056151671109 1.619576037502
0.078454361967 1.056050054786 1.619512477311
0.078414194409 1.055948438030 1.619448916286
0.078374049810 1.055846822010 1.619385353840
0.078333928960 1.055745207549 1.619321789751
0.078293832235 1.055643595188 1.619258224292
0.078253759571 1.055541985359 1.619194658195
0.078213710523 1.055440378605 1.619131092482
0.078173684349 1.055338775756 1.619067528184
0.078133680106 1.055237177999 1.619003966045
0.078093696713 1.055135586802 1.618940406268
0.078053732973 1.055034003716 1.618876848363
0.078013787585 1.054932430097 1.618813291139
0.077973859156 1.054830866837 1.618749732811
0.077933946286 1.054729314179 1.618686171205
0.077894047730 1.054627771679 1.618622604001
0.077854162646 1.054526238308 1.618559028978
0.077814290866 1.054424712689 1.618495444213
0.077774433140 1.054323193378 1.618431848235
0.077734591236 1.054221679120 1.618368240125
0.077694767868 1.054120169028 1.618304619586
0.077654966393 1.054018662621 1.618240986974
0.077615190337 1.053917159759 1.618177343304
0.077575442816 1.053815660484 1.618113690213
0.077535725990 1.053714164829 1.618050029859
0.077496040642 1.053612672660 1.617986364750
0.077456385994 1.053511183568 1.617922697507
0.077416759784 1.053409696853 1.617859030577
0.077377158586 1.053308211564 1.617795365958
0.077337578291 1.053206726594 1.617731704975
0.077298014656 1.053105240805 1.617668048174
0.077258463813 1.053003753157 1.617604395356
0.077218922659 1.052902262834 1.617540745758
0.077179389084 1.052800769379 1.617477098334
0.077139862044 1.052699272814 1.617413452077
0.077100341494 1.052597773738 1.617349806306
0.077060828219 1.052496273383 1.617286160852
0.077021323615 1.052394773588 1.617222516096
0.076981829428 1.052293276668 1.617158872882
0.076942347484 1.052191785166 1.617095232317
0.076902879424 1.052090301523 1.617031595553
0.076863426464 1.051988827708 1.616967963591
0.076823989218 1.051887364891 1.616904337181
0.076784567615 1.051785913247 1.616840716816
0.076745160936 1.051684471943 1.616777102816
0.076705767996 1.051583039332 1.616713495434
0.076666387420 1.051481613325 1.616649894934
0.076627017976 1.051380191854 1.616586301586
0.076587658889 1.051278773319 1.616522715562
0.076548310032 1.051177356911 1.616459136763
0.076508971969 1.051075942722 1.616395564636
0.076469645809 1.050974531627 1.616331998053
0.076430332937 1.050873124953 1.616268435338
0.076391034677 1.050771724038 1.616204874460
0.076351752014 1.050670329772 1.616141313371
0.076312485438 1.050568942252 1.616077750431
0.076273234977 1.050467560616 1.616014184781
0.076234000383 1.050366183091 1.615950616576
0.076194781429 1.050264807239 1.615887046973
0.076155578187 1.050163430319 1.615823477864
0.076116391198 1.050062049694 1.615759911394
0.076077221470 1.049960663185 1.615696349382
0.076038070283 1.049859269311 1.615632792805
0.075998938871 1.049757867389 1.615569241476
0.075959828070 1.049656457491 1.615505694031
0.075920738079 1.049555040292 1.615442148225
0.075881668393 1.049453616838 1.615378601474
0.075842617979 1.049352188285 1.615315051508
0.075803585641 1.049250755640 1.615251496943
0.075764570475 1.049149319520 1.615187937636
0.075725572290 1.049047879973 1.615124374699
0.075686591860 1.048946436364 1.615060810200
0.075647630918 1.048844987365 1.614997246604
0.075608691890 1.048743531061 1.614933686136
0.075569777412 1.048642065179 1.614870130224
0.075530889773 1.048540587433 1.614806579176
0.075492030399 1.048439095927 1.614743032178
0.075453199517 1.048337589554 1.614679487589
0.075414396077 1.048236068300 1.614615943445
0.075375617940 1.048134533383 1.614552398021
0.075336862265 1.048032987157 1.614488850294
0.075298126021 1.047931432792 1.614425300186
0.075259406479 1.047829873758 1.614361748542
0.075220701606 1.047728313220 1.614298196878
0.075182010270 1.047626753455 1.614234646985
0.075143332252 1.047525195421 1.614171100528
0.075104668068 1.047423638557 1.614107558749
0.075066018670 1.047322080873 1.614044022341
0.075027385072 1.047220519291 1.613980491507
0.074988767991 1.047118950181 1.613916966133
0.074950167555 1.047017369964 1.613853446000
0.074911583125 1.046915775681 1.613789930928
0.074873013273 1.046814165414 1.613726420796
0.074834455908 1.046712538493 1.613662915428
0.074795908555 1.046610895483 1.613599414380
0.074757368739 1.046509237971 1.613535916728
0.074718834415 1.046407568213 1.613472420923
0.074680304355 1.046305888711 1.613408924804
0.074641778424 1.046204201798 1.613345425776
0.074603257657 1.046102509286 1.613281921122
0.074564744121 1.046000812213 1.613218408396
0.074526240568 1.045899110712 1.613154885782
0.074487749954 1.045797404014 1.613091352355
0.074449274923 1.045695690550 1.613027808185
0.074410817391 1.045593968170 1.612964254278
0.074372378317 1.045492234416 1.612900692378
0.074333957719 1.045390486837 1.612837124704
0.074295554920 1.045288723291 1.612773553653
0.074257168939 1.045186942181 1.612709981535
0.074218798905 1.045085142602 1.612646410363
0.074180444367 1.044983324347 1.612582841688
0.074142105397 1.044881487789 1.612519276483
0.074103782454 1.044779633636 1.612455715064
0.074065476063 1.044677762630 1.612392157058
0.074027186395 1.044575875235 1.612328601424
0.073988912914 1.044473971395 1.612265046551
0.073950654185 1.044372050407 1.612201490446
0.073912407939 1.044270110946 1.612137930991
0.073874171383 1.044168151244 1.612074366240
0.073835941661 1.044066169382 1.612010794690
0.073797716365 1.043964163643 1.611947215460
0.073759493920 1.043862132861 1.611883628332
0.073721273765 1.043760076692 1.611820033648
0.073683056277 1.043657995766 1.611756432076
0.073644842471 1.043555891692 1.611692824335
0.073606633594 1.043453766915 1.611629210958
0.073568430728 1.043351624457 1.611565592175
0.073530234529 1.043249467570 1.611501967951
0.073492045172 1.043147299368 1.611438338180
0.073453862498 1.043045122480 1.611374702949
0.073415686289 1.042942938776 1.611311062781
0.073377516580 1.042840749213 1.611247418743
0.073339353878 1.042738553800 1.611183772359
0.073301199219 1.042636351722 1.611120125310
0.073263054035 1.042534141566 1.611056478987
0.073224919870 1.042431921637 1.610992834016
0.073186798031 1.042329690300 1.610929189892
0.073148689272 1.042227446279 1.610865544857
0.073110593603 1.042125188861 1.610801896055
0.073072510250 1.042022917963 1.610738239984
0.073034437782 1.041920634044 1.610674573106
0.072996374341 1.041818337896 1.610610892493
0.072958317917 1.041716030366 1.610547196328
0.072920266604 1.041613712075 1.610483484142
0.072882218792 1.041511383215 1.610419756726
0.072844173304 1.041409043481 1.610356015758
0.072806129482 1.041306692150 1.610292263254
0.072768087255 1.041204328296 1.610228500994
0.072730047202 1.041101951069 1.610164730085
0.072692010602 1.040999559980 1.610100950775
0.072653979433 1.040897155092 1.610037162552
0.072615956284 1.040794737087 1.609973364499
0.072577944134 1.040692307171 1.609909555782
0.072539946009 1.040589866864 1.609845736149
0.072501964545 1.040487417723 1.609781906287
0.072464001552 1.040384961079 1.609718067950
0.072426057681 1.040282497856 1.609654223835
0.072388132279 1.040180028512 1.609590377212
0.072350223504 1.040077553110 1.609526531436
0.072312328679 1.039975071480 1.609462689420
0.072274444812 1.039872583423 1.609398853211
0.072236569171 1.039770088889 1.609335023734
0.072198699756 1.039667588074 1.609271200762
0.072160835578 1.039565081434 1.609207383099
0.072122976671 1.039462569595 1.609143568914
0.072085123863 1.039360053225 1.609079756175
0.072047278395 1.039257532884 1.609015943066
0.072009441506 1.039155008920 1.608952128323
0.071971614116 1.039052481414 1.608888311429
0.071933796682 1.038949950190 1.608824492628
0.071895989253 1.038847414874 1.608760672782
0.071858191675 1.038744874963 1.608696853087
0.071820403832 1.038642329900 1.608633034727
0.071782625828 1.038539779118 1.608569218533
0.071744858009 1.038437222074 1.608505404722
0.071707100807 1.038334658262 1.608441592768
0.071669354441 1.038232087237 1.608377781445
0.071631618589 1.038129508638 1.608313969010
0.071593892146 1.038026922223 1.608250153503
0.071556173195 1.037924327887 1.608186333078
0.071518459224 1.037821725656 1.608122506294
0.071480747586 1.037719115640 1.608058672294
0.071443036077 1.037616497941 1.607994830828
0.071405323492 1.037513872548 1.607930982140
0.071367609994 1.037411239234 1.607867126736
0.071329897182 1.037308597505 1.607803265123
0.071292187809 1.037205946617 1.607739397583
0.071254485216 1.037103285673 1.607675524049
0.071216792615 1.037000613766 1.607611644111
0.071179112393 1.036897930137 1.607547757150
0.071141445621 1.036795234288 1.607483862541
0.071103791874 1.036692526018 1.607419959864
0.071066149407 1.036589805369 1.607356049055
0.071028515616 1.036487072499 1.607292130450
0.070990887648 1.036384327547 1.607228204710
0.070953262984 1.036281570530 1.607164272651
0.070915639844 1.036178801344 1.607100335027
0.070878017307 1.036076019875 1.607036392342
0.070840395135 1.035973226193 1.606972444722
0.070802773386 1.035870420772 1.606908491892
0.070765151922 1.035767604632 1.606844533240
0.070727530011 1.035664779339 1.606780567945
0.070689906108 1.035561946818 1.606716595118
0.070652277929 1.035459108998 1.606652613901
0.070614642769 1.035356267371 1.606588623517
0.070576998005 1.035253422588 1.606524623250
0.070539341629 1.035150574219 1.606460612383
0.070501672677 1.035047720770 1.606396590135
0.070463991439 1.034944859976 1.606332555626
0.070426299393 1.034841989328 1.606268507906
0.070388598901 1.034739106686 1.606204446047
0.070350892735 1.034636210826 1.606140369288
0.070313183582 1.034533301774 1.606076277188
0.070275473641 1.034430380821 1.606012169768
0.070237764397 1.034327450226 1.605948047591
0.070200056630 1.034224512688 1.605883911764
0.070162350613 1.034121570741 1.605819763862
0.070124646421 1.034018626237 1.605755605780
0.070086944266 1.033915680068 1.605691439541
0.070049244741 1.033812732175 1.605627267081
0.070011548914 1.033709781821 1.605563090040
0.069973858261 1.033606828018 1.605498909588
0.069936174462 1.033503869949 1.605434726291
0.069898499120 1.033400907246 1.605370540056
0.069860833487 1.033297940037 1.605306350130
0.069823178255 1.033194968752 1.605242155196
0.069785533452 1.033091993785 1.605177953528
0.069747898455 1.032989015137 1.605113743203
0.069710272078 1.032886032179 1.605049522351
0.069672652714 1.032783043646 1.604985289385
0.069635038487 1.032680047859 1.604921043205
0.069597427378 1.032577043118 1.604856783313
0.069559817337 1.032474028125 1.604792509855
0.069522206382 1.032371002292 1.604728223559
0.069484592704 1.032267965810 1.604663925613
0.069446974792 1.032164919450 1.604599617488
0.069409351565 1.032061864164 1.604535300762
0.069371722497 1.031958800589 1.604470976952
0.069334087678 1.031855728663 1.604406647386
0.069296447787 1.031752647452 1.604342313113
0.069258803936 1.031649555290 1.604277974853
0.069221157398 1.031546450180 1.604213632976
0.069183509248 1.031443330331 1.604149287508
0.069145859985 1.031340194668 1.604084938159
0.069108209215 1.031237043126 1.604020584381
0.069070555475 1.031133876635 1.603956225449
0.069032896251 1.031030696783 1.603891860569
0.068995228190 1.030927505257 1.603827488986
0.068957547491 1.030824303248 1.603763110075
0.068919850385 1.030721091000 1.603698723383
0.068882133622 1.030617867663 1.603634328612
0.068844394859 1.030514631505 1.603569925524
0.068806632894 1.030411380412 1.603505513810
0.068768847688 1.030308112545 1.603441092955
0.068731040205 1.030204826931 1.603376662137
0.068693212108 1.030101523824 1.603312220229
0.068655365383 1.029998204726 1.603247765903
0.068617501989 1.029894872061 1.603183297829
0.068579623587 1.029791528627 1.603118814921
0.068541731417 1.029688176985 1.603054316564
0.068503826314 1.029584818977 1.602989802744
0.068465908862 1.029481455508 1.602925274045
0.068427979624 1.029378086632 1.602860731497
0.068390039387 1.029274711884 1.602796176318
0.068352089352 1.029171330733 1.602731609621
0.068314131215 1.029067942984 1.602667032174
0.068276167108 1.028964549008 1.602602444291
0.068238199395 1.028861149731 1.602537845871
0.068200230360 1.028757746420 1.602473236595
0.068162261856 1.028654340352 1.602408616182
0.068124294977 1.028550932522 1.602343984653
0.068086329851 1.028447523484 1.602279342484
0.068048365607 1.028344113391 1.602214690618
0.068010400540 1.028240702214 1.602150030312
0.067972432473 1.028137290032 1.602085362881
0.067934459227 1.028033877280 1.602020689404
0.067896479126 1.027930464830 1.601956010493
0.067858491414 1.027827053870 1.601891326179
0.067820496482 1.027723645583 1.601826635949
0.067782495843 1.027620240759 1.601761938898
0.067744491866 1.027516839442 1.601697233948
0.067706487306 1.027413440771 1.601632520046
0.067668484762 1.027310043070 1.601567796298
0.067630486169 1.027206644176 1.601503061998
0.067592492486 1.027103241915 1.601438316581
0.067554503620 1.026999834572 1.601373559535
0.067516518632 1.026896421217 1.601308790325
0.067478536153 1.026793001778 1.601244008373
0.067440554891 1.026689576850 1.601179213089
0.067402574104 1.026586147304 1.601114403928
0.067364593885 1.026482713845 1.601049580433
0.067326615202 1.026379276658 1.600984742198
0.067288639672 1.026275835270 1.600919888768
0.067250669143 1.026172388678 1.600855019470
0.067212705204 1.026068935689 1.600790133275
0.067174748763 1.025965475363 1.600725228745
0.067136799830 1.025862007393 1.600660304148
0.067098857540 1.025758532305 1.600595357749
0.067060920436 1.025655051377 1.600530388240
0.067022986899 1.025551566309 1.600465395173
0.066985055614 1.025448078723 1.600400379280
0.066947125919 1.025344589644 1.600335342533
0.066909197939 1.025241099100 1.600270287883
0.066871272467 1.025137605968 1.600205218712
0.066833350613 1.025034108082 1.600140138103
0.066795433343 1.024930602583 1.600075048138
0.066757521029 1.024827086404 1.600009949400
0.066719613155 1.024723556768 1.599944840863
0.066681708251 1.024620011581 1.599879720179
0.066643804101 1.024516449662 1.599814584328
0.066605898149 1.024412870786 1.599749430429
0.066567988000 1.024309275565 1.599684256485
0.066530071891 1.024205665243 1.599619061861
0.066492148992 1.024102041447 1.599553847340
0.066454219474 1.023998405951 1.599488614775
0.066416284339 1.023894760465 1.599423366429
0.066378345054 1.023791106456 1.599358104245
0.066340403110 1.023687445000 1.599292829242
0.066302459618 1.023583776675 1.599227541254
0.066264515048 1.023480101499 1.599162239052
0.066226569169 1.023376418974 1.599096920834
0.066188621195 1.023272728222 1.599031584881
0.066150670076 1.023169028223 1.598966230197
0.066112714854 1.023065318117 1.598900856916
0.066074754973 1.022961597478 1.598835466352
0.066036790478 1.022857866483 1.598770060701
0.065998822037 1.022754125894 1.598704642491
0.065960850811 1.022650376834 1.598639213964
0.065922878200 1.022546620391 1.598573776574
0.065884905541 1.022442857163 1.598508330750
0.065846933840 1.022339086885 1.598442875961
0.065808963578 1.022235308264 1.598377411030
0.065770994653 1.022131519131 1.598311934557
0.065733026431 1.022027716867 1.598246445302
0.065695057894 1.021923899039 1.598180942379
0.065657087835 1.021820064032 1.598115425228
0.065619115061 1.021716211507 1.598049893382
0.065581138559 1.021612342505 1.597984346154
0.065543157619 1.021508459147 1.597918782364
0.065505171909 1.021404563982 1.597853200261
0.065467181506 1.021300659162 1.597787597660
0.065429186907 1.021196745673 1.597721972301
0.065391189018 1.021092822863 1.597656322311
0.065353189118 1.020988888410 1.597590646638
0.065315188782 1.020884938750 1.597524945313
0.065277189750 1.020780969861 1.597459219469
0.065239193725 1.020676978168 1.597393471097
0.065201202118 1.020572961303 1.597327702621
0.065163215755 1.020468918520 1.597261916401
0.065125234609 1.020364850628 1.597196114303
0.065087257619 1.020260759502 1.597130297443
0.065049282646 1.020156647323 1.597064466151
0.065011306603 1.020052515797 1.596998620135
0.064973325763 1.019948365598 1.596932758777
0.064935336203 1.019844196203 1.596866881465
0.064897334291 1.019740006145 1.596800987861
0.064859317133 1.019635793597 1.596735078064
0.064821282868 1.019531557072 1.596669152618
0.064783230745 1.019427296005 1.596603212424
0.064745160972 1.019323011028 1.596537258569
0.064707074364 1.019218703846 1.596471292147
0.064668971882 1.019114376780 1.596405314095
0.064630854185 1.019010032115 1.596339325084
0.064592721298 1.018905671494 1.596273325458
0.064554572498 1.018801295554 1.596207315224
0.064516406425 1.018696903922 1.596141294084
0.064478221398 1.018592495560 1.596075261516
0.064440015841 1.018488069354 1.596009216884
0.064401788701 1.018383624721 1.595943159583
0.064363539753 1.018279162057 1.595877089190
0.064325269709 1.018174682850 1.595811005597
0.064286980122 1.018070189448 1.595744909074
0.064248673125 1.017965684544 1.595678800253
0.064210351096 1.017861170571 1.595612680004
0.064172016340 1.017756649189 1.595546549234
0.064133670902 1.017652121043 1.595480408662
0.064095316517 1.017547585849 1.595414258636
0.064056954706 1.017443042777 1.595348099058
0.064018586956 1.017338490967 1.595281929465
0.063980214873 1.017233930002 1.595215749243
0.063941840250 1.017129360159 1.595149557933
0.063903464993 1.017024782337 1.595083355520
0.063865090916 1.016920197694 1.595017142622
0.063826719471 1.016815607094 1.594950920490
0.063788351501 1.016711010575 1.594884690798
0.063749987127 1.016606407004 1.594818455279
0.063711625797 1.016501794078 1.594752215294
0.063673266532 1.016397168665 1.594685971462
0.063634908281 1.016292527428 1.594619723473
0.063596550284 1.016187867531 1.594553470130
0.063558192329 1.016083187230 1.594487209629
0.063519834803 1.015978486179 1.594420939974
0.063481478509 1.015873765360 1.594354659429
0.063443124295 1.015769026658 1.594288366842
0.063404772601 1.015664272226 1.594222061772
0.063366423072 1.015559503813 1.594155744387
0.063328074353 1.015454722257 1.594089415165
0.063289724151 1.015349927271 1.594023074525
0.063251369560 1.015245117564 1.593956722501
0.063213007553 1.015140291234 1.593890358570
0.063174635504 1.015035446287 1.593823981679
0.063136251593 1.014930581122 1.593757590452
0.063097854962 1.014825694838 1.593691183491
0.063059445598 1.014720787276 1.593624759669
0.063021023970 1.014615858835 1.593558318302
0.062982590560 1.014510910120 1.593491859165
0.062944145430 1.014405941571 1.593425382359
0.062905687979 1.014300953203 1.593358888089
0.062867216967 1.014195944513 1.593292376480
0.062828730807 1.014090914591 1.593225847502
0.062790228031 1.013985862367 1.593159301062
0.062751707780 1.013880786891 1.593092737244
0.062713170168 1.013775687554 1.593026156615
0.062674616390 1.013670564169 1.592959560486
0.062636048537 1.013565416916 1.592892951011
0.062597469178 1.013460246180 1.592826331067
0.062558880813 1.013355052385 1.592759703908
0.062520285374 1.013249835899 1.592693072673
0.062481683904 1.013144597074 1.592626439872
0.062443076503 1.013039336416 1.592559806988
0.062404462526 1.012934054814 1.592493174288
0.062365840968 1.012828753734 1.592426540910
0.062327210876 1.012723435266 1.592359905162
0.062288571669 1.012618101945 1.592293264962
0.062249923253 1.012512756362 1.592226618292
0.062211265902 1.012407400636 1.592159963540
0.062172599964 1.012302035887 1.592093299676
0.062133925507 1.012196661882 1.592026626237
0.062095242032 1.012091276961 1.591959943183
0.062056548374 1.011985878331 1.591893250703
0.062017842839 1.011880462645 1.591826549045
0.061979123551 1.011775026754 1.591759838450
0.061940388915 1.011669568417 1.591693119168
0.061901638052 1.011564086778 1.591626391558
0.061862871088 1.011458582470 1.591559656167
0.061824089199 1.011353057307 1.591492913762
0.061785294391 1.011247513658 1.591426165242
0.061746489087 1.011141953662 1.591359411466
0.061707675606 1.011036378534 1.591292653024
0.061668855687 1.010930788144 1.591225890041
0.061630030156 1.010825181011 1.591159122093
0.061591198800 1.010719554699 1.591092348273
0.061552360461 1.010613906513 1.591025567428
0.061513513280 1.010508234285 1.590958778493
0.061474655032 1.010402537020 1.590891980852
0.061435783439 1.010296815219 1.590825174605
0.061396896409 1.010191070782 1.590758360666
0.061357992183 1.010085306533 1.590691540637
0.061319069379 1.009979525494 1.590624716485
0.061280126991 1.009873730137 1.590557890097
0.061241164364 1.009767921802 1.590491062809
0.061202181185 1.009662100455 1.590424235049
0.061163177486 1.009556264815 1.590357406165
0.061124153646 1.009450412804 1.590290574512
0.061085110361 1.009344542159 1.590223737759
0.061046048573 1.009238651028 1.590156893362
0.061006969338 1.009132738379 1.590090039085
0.060967873672 1.009026804125 1.590023173453
0.060928762403 1.008920848974 1.589956296035
0.060889636081 1.008814874070 1.589889407485
0.060850494965 1.008708880578 1.589822509359
0.060811339092 1.008602869343 1.589755603730
0.060772168408 1.008496840720 1.589688692712
0.060732982900 1.008390794613 1.589621778001
0.060693782681 1.008284730670 1.589554860528
0.060654567987 1.008178648549 1.589487940291
0.060615339075 1.008072548139 1.589421016397
0.060576096063 1.007966429666 1.589354087277
0.060536838744 1.007860293656 1.589287150991
0.060497566467 1.007754140783 1.589220205551
0.060458278123 1.007647971676 1.589153249161
0.060418972273 1.007541786775 1.589086280331
0.060379647382 1.007435586274 1.589019297860
0.060340302134 1.007329370189 1.588952300719
0.060300935718 1.007223138487 1.588885287923
0.060261548051 1.007116891228 1.588818258471
0.060222139853 1.007010628626 1.588751211399
0.060182712585 1.006904350993 1.588684145977
0.060143268267 1.006798058576 1.588617062004
0.060103809232 1.006691751324 1.588549960097
0.060064337859 1.006585428687 1.588482841880
0.060024856361 1.006479089519 1.588415709974
0.059985366627 1.006372732148 1.588348567730
0.059945870122 1.006266354596 1.588281418744
0.059906367836 1.006159954905 1.588214266246
0.059866860246 1.006053531448 1.588147112505
0.059827347274 1.005947083148 1.588079958399
0.059787828261 1.005840609522 1.588012803282
0.059748301975 1.005734110551 1.587945645178
0.059708766669 1.005627586438 1.587878481250
0.059669220228 1.005521037338 1.587811308444
0.059629660392 1.005414463182 1.587744124100
0.059590085016 1.005307863658 1.587676926410
0.059550492324 1.005201238353 1.587609714587
0.059510881087 1.005094587010 1.587542488745
0.059471250684 1.004987909785 1.587475249542
0.059431601036 1.004881207398 1.587407997741
0.059391932437 1.004774481095 1.587340733812
0.059352245352 1.004667732427 1.587273457730
0.059312540257 1.004560962898 1.587206168982
0.059272817578 1.004454173627 1.587138866784
0.059233077753 1.004347365142 1.587071550377
0.059193321388 1.004240537408 1.587004219302
0.059153549435 1.004133690109 1.586936873519
0.059113763293 1.004026823093 1.586869513347
0.059073964753 1.003919936836 1.586802139228
0.059034155762 1.003813032751 1.586734751429
0.058994338025 1.003706113204 1.586667349808
0.058954512556 1.003599181196 1.586599933727
0.058914679301 1.003492239768 1.586532502184
0.058874836978 1.003385291304 1.586465054114
0.058834983213 1.003278336941 1.586397588752
0.058795114976 1.003171376273 1.586330105925
0.058755229241 1.003064407462 1.586262606148
0.058715323707 1.002957427716 1.586195090465
0.058675397400 1.002850434005 1.586127560083
0.058635450983 1.002743423767 1.586060015892
0.058595486704 1.002636395393 1.585992458055
0.058555507975 1.002529348323 1.585924885815
0.058515518703 1.002422282720 1.585857297595
0.058475522539 1.002315198852 1.585789691378
0.058435522246 1.002208096385 1.585722065266
0.058395519325 1.002100973866 1.585654418024
0.058355513972 1.001993828589 1.585586749442
0.058315505332 1.001886656928 1.585519060391
0.058275491943 1.001779455079 1.585451352555
0.058235472216 1.001672219988 1.585383627950
0.058195444796 1.001564950185 1.585315888380
0.058155408735 1.001457646256 1.585248135055
0.058115363440 1.001350310795 1.585180368491
0.058075308488 1.001242947817 1.585112588757
0.058035243385 1.001135561796 1.585044795963
0.057995167410 1.001028156595 1.584976990827
0.057955079604 1.000920734581 1.584909175097
0.057914978911 1.000813296169 1.584841351639
0.057874864421 1.000705839888 1.584773524131
0.057834735622 1.000598362930 1.584705696400
0.057794592550 1.000490861971 1.584637871608
0.057754435770 1.000383334009 1.584570051513
0.057714266206 1.000275776986 1.584502236059
0.057674084851 1.000168190030 1.584434423424
0.057633892477 1.000060573310 1.584366610534
0.057593689453 0.999952927625 1.584298793906
0.057553475732 0.999845253913 1.584230970562
0.057513251021 0.999737552888 1.584163138764
0.057473015068 0.999629824930 1.584095298348
0.057432767954 0.999522070257 1.584027450584
0.057392510280 0.999414289267 1.583959597634
0.057352243142 0.999306482886 1.583891741798
0.057311967906 0.999198652734 1.583823884790
0.057271685811 0.999090800988 1.583756027288
0.057231397556 0.998982929941 1.583688168863
0.057191102981 0.998875041368 1.583620308306
0.057150800987 0.998767135910 1.583552444189
0.057110489720 0.998659212693 1.583484575464
0.057070166990 0.998551269367 1.583416701886
0.057029830812 0.998443302589 1.583348824100
0.056989479894 0.998335308879 1.583280943378
0.056949113946 0.998227285610 1.583213061107
0.056908733705 0.998119231879 1.583145178204
0.056868340672 0.998011148980 1.583077294676
0.056827936672 0.997903040356 1.583009409472
0.056787523345 0.997794910989 1.582941520698
0.056747101764 0.997686766418 1.582873626106
0.056706672272 0.997578611594 1.582805723713
0.056666234595 0.997470449893 1.582737812331
0.056625788177 0.997362282518 1.582669891824
0.056585332611 0.997254108419 1.582601963023
0.056544868018 0.997145924723 1.582534027290
0.056504395251 0.997037727535 1.582466085890
0.056463915828 0.996929512868 1.582398139339
0.056423431646 0.996821277485 1.582330186948
0.056382944535 0.996713019434 1.582262226684
0.056342455821 0.996604738203 1.582194255403
0.056301966020 0.996496434502 1.582126269385
0.056261474770 0.996388109796 1.582058265028
0.056220981009 0.996279765741 1.581990239529
0.056180483352 0.996171403710 1.581922191382
0.056139980538 0.996063024509 1.581854120599
0.056099471815 0.995954628349 1.581786028628
0.056058957149 0.995846215043 1.581717918025
0.056018437206 0.995737784341 1.581649791978
0.055977913112 0.995629336296 1.581581653814
0.055937386081 0.995520871541 1.581513506566
0.055896857021 0.995412391427 1.581445352682
0.055856326221 0.995303897968 1.581377193886
0.055815793215 0.995195393627 1.581309031167
0.055775256813 0.995086880999 1.581240864876
0.055734715307 0.994978362449 1.581172694884
0.055694166750 0.994869839800 1.581104520770
0.055653609247 0.994761314111 1.581036342010
0.055613041182 0.994652785596 1.580968158157
0.055572461342 0.994544253680 1.580899968974
0.055531868946 0.994435717179 1.580831774497
0.055491263591 0.994327174559 1.580763575023
0.055450645158 0.994218624207 1.580695370988
0.055410013712 0.994110064673 1.580627162780
0.055369369413 0.994001494809 1.580558950504
0.055328712453 0.993892913793 1.580490733777
0.055288042997 0.993784321043 1.580422511596
0.055247361140 0.993675716052 1.580354282351
0.055206666876 0.993567098208 1.580286043968
0.055165960086 0.993458466675 1.580217794164
0.055125240566 0.993349820397 1.580149530752
0.055084508100 0.993241158244 1.580081251904
0.055043762576 0.993132479289 1.580012956306
0.055003004112 0.993023783151 1.579944643165
0.054962233166 0.992915070305 1.579876312087
0.054921450571 0.992806342268 1.579807962878
0.054880657483 0.992697601578 1.579739595347
0.054839855221 0.992588851551 1.579671209212
0.054799045034 0.992480095841 1.579602804117
0.054758227854 0.992371337914 1.579534379789
0.054717404091 0.992262580546 1.579465936255
0.054676573539 0.992153825471 1.579397474036
0.054635735423 0.992045073259 1.579328994217
0.054594888579 0.991936323434 1.579260498357
0.054554031732 0.991827574784 1.579191988220
0.054513163790 0.991718825759 1.579123465411
0.054472284103 0.991610074826 1.579054931015
0.054431392610 0.991501320690 1.578986385361
0.054390489860 0.991392562326 1.578917827999
0.054349576925 0.991283798838 1.578849257914
0.054308655224 0.991175029224 1.578780673918
0.054267726336 0.991066252160 1.578712075119
0.054226791824 0.990957465888 1.578643461319
0.054185853111 0.990848668288 1.578574833214
0.054144911419 0.990739857102 1.578506192342
0.054103967738 0.990631030260 1.578437540783
0.054063022830 0.990522186185 1.578368880706
0.054022077233 0.990413323974 1.578300213881
0.053981131284 0.990304443378 1.578231541322
0.053940185149 0.990195544578 1.578162863130
0.053899238907 0.990086627816 1.578094178593
0.053858292655 0.989977693007 1.578025486472
0.053817346655 0.989868739452 1.577956785389
0.053776401473 0.989759765777 1.577888074173
0.053735458064 0.989650770111 1.577819352081
0.053694517772 0.989541750497 1.577750618819
0.053653582207 0.989432705400 1.577681874399
0.053612653041 0.989323634183 1.577613118896
0.053571731744 0.989214537401 1.577544352207
0.053530819366 0.989105416833 1.577475573920
0.053489916418 0.988996275225 1.577406783329
0.053449022924 0.988887115825 1.577337979602
0.053408138611 0.988777941831 1.577269162048
0.053367263220 0.988668755890 1.577200330387
0.053326396811 0.988559559789 1.577131484944
0.053285539962 0.988450354385 1.577062626707
0.053244693785 0.988341139784 1.576993757249
0.053203859713 0.988231915668 1.576924878544
0.053163039118 0.988122681688 1.576855992753
0.053122232850 0.988013437778 1.576787102049
0.053081440852 0.987904184330 1.576718208512
0.053040661958 0.987794922180 1.576649314111
0.052999893974 0.987685652457 1.576580420723
0.052959134009 0.987576376349 1.576511530133
0.052918378994 0.987467094868 1.576442643967
0.052877626228 0.987357808695 1.576373763538
0.052836873793 0.987248518128 1.576304889619
0.052796120733 0.987139223121 1.576236022227
0.052755366939 0.987029923378 1.576167160490
0.052714612792 0.986920618455 1.576098302681
0.052673858693 0.986811307819 1.576029446443
0.052633104636 0.986701990863 1.575960589180
0.052592349956 0.986592666886 1.575891728532
0.052551593353 0.986483335095 1.575822862804
0.052510833166 0.986373994651 1.575753991237
0.052470067811 0.986264644799 1.575685114037
0.052429296239 0.986155285074 1.575616232159
0.052388518269 0.986045915524 1.575547346899
0.052347734680 0.985936536897 1.575478459433
0.052306947052 0.985827150714 1.575409570427
0.052266157407 0.985717759187 1.575340679858
0.052225367766 0.985608364966 1.575271787085
0.052184579773 0.985498970775 1.575202891165
0.052143794474 0.985389578993 1.575133991296
0.052103012323 0.985280191301 1.575065087257
0.052062233357 0.985170808462 1.574996179699
0.052021457464 0.985061430290 1.574927270178
0.051980684618 0.984952055806 1.574858360928
0.051939914997 0.984842683525 1.574789454425
0.051899148921 0.984733311800 1.574720552877
0.051858386663 0.984623939130 1.574651657794
0.051817628208 0.984514564353 1.574582769771
0.051776873066 0.984405186710 1.574513888543
0.051736120252 0.984295805767 1.574445013301
0.051695368437 0.984186421264 1.574376143162
0.051654616271 0.984077032946 1.574307277648
0.051613862750 0.983967640434 1.574238417016
0.051573107517 0.983858243186 1.574169562342
0.051532350985 0.983748840539 1.574100715321
0.051491594229 0.983639431820 1.574031877847
0.051450838667 0.983530016473 1.573963051494
0.051410085640 0.983420594173 1.573894237075
0.051369336010 0.983311164878 1.573825434394
0.051328589932 0.983201728833 1.573756642287
0.051287846856 0.983092286517 1.573687858944
0.051247105779 0.982982838577 1.573619082414
0.051206365656 0.982873385767 1.573550311161
0.051165625836 0.982763928897 1.573481544493
0.051124886368 0.982654468803 1.573412782765
0.051084148082 0.982545006299 1.573344027269
0.051043412396 0.982435542119 1.573275279871
0.051002680898 0.982326076806 1.573206542476
0.050961954847 0.982216610576 1.573137816475
0.050921234707 0.982107143180 1.573069102317
0.050880519895 0.981997673799 1.573000399315
0.050839808774 0.981888201022 1.572931705721
0.050799098924 0.981778722940 1.572863019028
0.050758387579 0.981669237336 1.572794336418
0.050717672134 0.981559741965 1.572725655231
0.050676950551 0.981450234847 1.572656973331
0.050636221603 0.981340714514 1.572588289320
0.050595484895 0.981231180159 1.572519602546
0.050554740689 0.981121631654 1.572450912972
0.050513989636 0.981012069443 1.572382220948
0.050473232488 0.980902494361 1.572313526964
0.050432469874 0.980792907426 1.572244831458
0.050391702202 0.980683309665 1.572176134699
0.050350929651 0.980573702010 1.572107436742
0.050310152234 0.980464085269 1.572038737439
0.050269369863 0.980354460151 1.571970036459
0.050228582370 0.980244827285 1.571901333311
0.050187789473 0.980135187221 1.571832627348
0.050146990707 0.980025540360 1.571763917775
0.050106185356 0.979915886849 1.571695203685
0.050065372449 0.979806226462 1.571626484130
0.050024550840 0.979696558532 1.571557758246
0.049983719386 0.979586881978 1.571489025380
0.049942877164 0.979477195442 1.571420285211
0.049902023697 0.979367497524 1.571351537790
0.049861159091 0.979257787053 1.571282783484
0.049820284067 0.979148063312 1.571214022822
0.049779399855 0.979038326144 1.571145256276
0.049738507986 0.978928575905 1.571076484040
0.049697610035 0.978818813258 1.571007705888
0.049656707383 0.978709038879 1.570938921165
0.049615801047 0.978599253176 1.570870128934
0.049574891619 0.978489456100 1.570801328252
0.049533979288 0.978379647142 1.570732518506
0.049493063942 0.978269825511 1.570663699708
0.049452145276 0.978159990453 1.570594872657
0.049411222894 0.978050141601 1.570526038913
0.049370296358 0.977940279242 1.570457200574
0.049329365209 0.977830404393 1.570388359922
0.049288428953 0.977720518656 1.570319519021
0.049247487059 0.977610623866 1.570250679399
0.049206538972 0.977500721646 1.570181841880
0.049165584148 0.977390812997 1.570113006626
0.049124622110 0.977280898056 1.570044173342
0.049083652485 0.977170976101 1.569975341578
0.049042675021 0.977061045806 1.569906511010
0.049001689568 0.976951105663 1.569837681598
0.048960696031 0.976841154448 1.569768853574
0.048919694320 0.976731191564 1.569700027252
0.048878684318 0.976621217162 1.569631202746
0.048837665883 0.976511232005 1.569562379705
0.048796638889 0.976401237108 1.569493557177
0.048755603274 0.976291233289 1.569424733687
0.048714559074 0.976181220779 1.569355907552
0.048673506402 0.976071199022 1.569287077348
0.048632445363 0.975961166741 1.569218242426
0.048591375927 0.975851122245 1.569149403316
0.048550297782 0.975741063887 1.569080561889
0.048509210242 0.975630990515 1.569011721205
0.048468112253 0.975520901791 1.568942885061
0.048427002520 0.975410798271 1.568874057339
0.048385879747 0.975300681236 1.568805241296
0.048344742925 0.975190552365 1.568736438983
0.048303591598 0.975080413357 1.568667650912
0.048262426009 0.974970265665 1.568598876056
0.048221247073 0.974860110415 1.568530112163
0.048180056170 0.974749948547 1.568461356280
0.048138854811 0.974639781111 1.568392605362
0.048097644265 0.974529609564 1.568323856806
0.048056425255 0.974419435948 1.568255108791
0.048015197840 0.974309262825 1.568186360383
0.047973961489 0.974199092942 1.568117611413
0.047932715374 0.974088928697 1.568048862198
0.047891458753 0.973978771563 1.567980113229
0.047850191357 0.973868621647 1.567911364916
0.047808913643 0.973758477539 1.567842617467
0.047767626838 0.973648336536 1.567773870928
0.047726332749 0.973538195193 1.567705125341
0.047685033402 0.973428050073 1.567636380973
0.047643730612 0.973317898475 1.567567638505
0.047602425617 0.973207738951 1.567498899134
0.047561118877 0.973097571454 1.567430164520
0.047519810113 0.972987397080 1.567361436594
0.047478498550 0.972877217494 1.567292717251
0.047437183302 0.972767034205 1.567224008000
0.047395863778 0.972656847910 1.567155309639
0.047354539982 0.972546658095 1.567086622032
0.047313212624 0.972436462997 1.567017944034
0.047271883019 0.972326259921 1.566949273583
0.047230552806 0.972216045803 1.566880607951
0.047189223566 0.972105817842 1.566811944099
0.047147896465 0.971995574011 1.566743279096
0.047106572009 0.971885313314 1.566674610507
0.047065249975 0.971775035735 1.566605936702
0.047023929521 0.971664741923 1.566537257018
0.046982609444 0.971554432735 1.566468571747
0.046941288498 0.971444108799 1.566399881963
0.046899965693 0.971333770219 1.566331189208
0.046858640508 0.971223416508 1.566262495106
0.046817312975 0.971113046746 1.566193800982
0.046775983620 0.971002659896 1.566125107573
0.046734653318 0.970892255158 1.566056414875
0.046693323076 0.970781832260 1.565987722172
0.046651993819 0.970671391598 1.565919028226
0.046610666210 0.970560934195 1.565850331596
0.046569340535 0.970450461519 1.565781630989
0.046528016672 0.970339975222 1.565712925580
0.046486694118 0.970229476872 1.565644215213
0.046445372078 0.970118967749 1.565575500453
0.046404049585 0.970008448740 1.565506782466
0.046362725612 0.969897920316 1.565438062784
0.046321399164 0.969787382576 1.565369342997
0.046280069315 0.969676835323 1.565300624450
0.046238735172 0.969566278134 1.565231908027
0.046197395785 0.969455710428 1.565163194036
0.046156050004 0.969345131540 1.565094482239
0.046114696351 0.969234540799 1.565025771982
0.046073332930 0.969123937628 1.564957062406
0.046031957449 0.969013321647 1.564888352673
0.045990567375 0.968902692751 1.564819642168
0.045949160209 0.968792051125 1.564750930643
0.045907733853 0.968681397168 1.564682218280
0.045866286977 0.968570731313 1.564613505672
0.045824819304 0.968460053787 1.564544793747
0.045783331715 0.968349364357 1.564476083629
0.045741826146 0.968238662147 1.564407376491
0.045700305269 0.968127945592 1.564338673401
0.045658772035 0.968017212571 1.564269975199
0.045617229173 0.967906460711 1.564201282423
0.045575678778 0.967795687805 1.564132595298
0.045534122076 0.967684892252 1.564063913801
0.045492559420 0.967574073428 1.563995237785
0.045450990499 0.967463231885 1.563926567137
0.045409414668 0.967352369351 1.563857901944
0.045367831320 0.967241488524 1.563789242598
0.045326240143 0.967130592730 1.563720589831
0.045284641234 0.967019685508 1.563651944624
0.045243035014 0.966908770220 1.563583308023
0.045201422017 0.966797849744 1.563514680889
0.045159802631 0.966686926281 1.563446063647
0.045118176892 0.966576001266 1.563377456100
0.045076544409 0.966465075356 1.563308857378
0.045034904449 0.966354148450 1.563240266054
0.044993256142 0.966243219708 1.563171680401
0.044951598736 0.966132287573 1.563103098758
0.044909931803 0.966021349802 1.563034519897
0.044868255324 0.965910403545 1.562965943312
0.044826569623 0.965799445492 1.562897369348
0.044784875184 0.965688472119 1.562828799136
0.044743172412 0.965577480000 1.562760234349
0.044701461451 0.965466466157 1.562691676841
0.044659742097 0.965355428374 1.562623128262
0.044618013871 0.965244365419 1.562554589748
0.044576276187 0.965133277121 1.562486061746
0.044534528549 0.965022164287 1.562417544020
0.044492770682 0.964911028469 1.562349035801
0.044451002517 0.964799871635 1.562280536026
0.044409224022 0.964688695813 1.562212043590
0.044367434907 0.964577502771 1.562143557526
0.044325634326 0.964466293799 1.562075077081
0.044283820688 0.964355069618 1.562006601678
0.044241991690 0.964243830420 1.561938130788
0.044200144607 0.964132576004 1.561869663796
0.044158276792 0.964021305980 1.561801199893
0.044116386271 0.963910019966 1.561732738062
0.044074472261 0.963798717750 1.561664277160
0.044032535444 0.963687399372 1.561595816072
0.043990577904 0.963576065120 1.561527353894
0.043948602711 0.963464715457 1.561458890094
0.043906613242 0.963353350892 1.561390424590
0.043864612419 0.963241971861 1.561321957744
0.043822602048 0.963130578632 1.561253490264
0.043780582451 0.963019171295 1.561185023058
0.043738552465 0.962907749825 1.561116557075
0.043696509810 0.962796314220 1.561048093185
0.043654451709 0.962684864680 1.560979632109
0.043612375607 0.962573401754 1.560911174407
0.043570279787 0.962461926429 1.560842720508
0.043528163748 0.962350440094 1.560774270743
0.043486028280 0.962238944385 1.560705825362
0.043443875252 0.962127440920 1.560637384525
0.043401707197 0.962015930992 1.560568948260
0.043359526838 0.961904415301 1.560500516418
0.043317336651 0.961792893798 1.560432088649
0.043275138587 0.961681365690 1.560363664412
0.043232933945 0.961569829633 1.560295243049
0.043190723419 0.961458284060 1.560226823893
0.043148507224 0.961346727565 1.560158406390
0.043106285280 0.961235159242 1.560089990213
0.043064057376 0.961123578891 1.560021575324
0.043021823310 0.961011987033 1.559953161975
0.042979582996 0.960900384735 1.559884750652
0.042937336553 0.960788773303 1.559816341973
0.042895084371 0.960677153943 1.559747936582
0.042852827156 0.960565527480 1.559679535064
0.042810565929 0.960453894231 1.559611137906
0.042768301963 0.960342254049 1.559542745506
0.042726036634 0.960230606511 1.559474358228
0.042683771223 0.960118951178 1.559405976471
0.042641506697 0.960007287826 1.559337600734
0.042599243529 0.959895616571 1.559269231633
0.042556981626 0.959783937850 1.559200869889
0.042514720392 0.959672252277 1.559132516249
0.042472458920 0.959560560435 1.559064171401
0.042430196267 0.959448862710 1.558995835868
0.042387931725 0.959337159230 1.558927509938
0.042345665007 0.959225449952 1.558859193631
0.042303396272 0.959113734871 1.558790886725
0.042261125991 0.959002014281 1.558722588824
0.042218854677 0.958890288972 1.558654299467
0.042176582573 0.958778560286 1.558586018245
0.042134309388 0.958666829968 1.558517744905
0.042092034175 0.958555099859 1.558449479408
0.042049755380 0.958443371490 1.558381221949
0.042007471056 0.958331645733 1.558312972909
0.041965179154 0.958219922599 1.558244732760
0.041922877813 0.958108201283 1.558176501945
0.041880565553 0.957996480445 1.558108280736
0.041838241334 0.957884758639 1.558040069127
0.041795904475 0.957773034771 1.557971866755
0.041753554511 0.957661308425 1.557903672891
0.041711191046 0.957549579970 1.557835486499
0.041668813697 0.957437850393 1.557767306350
0.041626422141 0.957326120938 1.557699131188
0.041584016258 0.957214392663 1.557630959907
0.041541596292 0.957102666083 1.557562791709
0.041499162948 0.956990941009 1.557494626219
0.041456717346 0.956879216653 1.557426463529
0.041414260815 0.956767491957 1.557358304147
0.041371794573 0.956655766029 1.557290148885
0.041329319400 0.956544038528 1.557221998668
0.041286835413 0.956432309848 1.557153854314
0.041244342062 0.956320581022 1.557085716321
0.041201838379 0.956208853361 1.557017584682
0.041159323429 0.956097127942 1.556949458788
0.041116796844 0.955985405096 1.556881337423
0.041074259263 0.955873684103 1.556813218883
0.041031712535 0.955761963177 1.556745101196
0.040989159582 0.955650239792 1.556676982432
0.040946603945 0.955538511262 1.556608861055
0.040904049134 0.955426775401 1.556540736248
0.040861497964 0.955315031076 1.556472608151
0.040818952090 0.955203278490 1.556404477964
0.040776411877 0.955091519098 1.556336347846
0.040733876670 0.954979755198 1.556268220632
0.040691345361 0.954867989313 1.556200099396
0.040648817097 0.954756223541 1.556131986927
0.040606291886 0.954644459079 1.556063885228
0.040563770919 0.954532696033 1.555995795143
0.040521256481 0.954420933566 1.555927716201
0.040478751481 0.954309170323 1.555859646721
0.040436258742 0.954197404989 1.555791584161
0.040393780259 0.954085636818 1.555723525640
0.040351316651 0.953973865968 1.555655468525
0.040308866980 0.953862093576 1.555587410933
0.040266428970 0.953750321550 1.555519352050
0.040223999561 0.953638552159 1.555451292193
0.040181575617 0.953526787556 1.555383232611
0.040139154572 0.953415029347 1.555315175087
0.040096734829 0.953303278323 1.555247121461
0.040054315827 0.953191534405 1.555179073181
0.040011897773 0.953079796777 1.555111031006
0.039969481186 0.952968064151 1.555042994913
0.039927066414 0.952856335079 1.554974964194
0.039884653309 0.952744608221 1.554906937707
0.039842241162 0.952632882517 1.554838914174
0.039799828909 0.952521157253 1.554770892437
0.039757415526 0.952409432014 1.554702871598
0.039715000449 0.952297706582 1.554634851044
0.039672583868 0.952185980821 1.554566830349
0.039630166773 0.952074254582 1.554498809143
0.039587750722 0.951962527658 1.554430787003
0.039545337401 0.951850799798 1.554362763417
0.039502928116 0.951739070770 1.554294737833
0.039460523354 0.951627340457 1.554226709770
0.039418122579 0.951515608960 1.554158678928
0.039375724286 0.951403876691 1.554090645249
0.039333326309 0.951292144420 1.554022608877
0.039290926275 0.951180413271 1.553954570020
0.039248522060 0.951068684645 1.553886528765
0.039206112131 0.950956960089 1.553818484902
0.039163695684 0.950845241114 1.553750437833
0.039121272586 0.950733529010 1.553682386632
0.039078843169 0.950621824698 1.553614330220
0.039036407972 0.950510128663 1.553546267642
0.038993967540 0.950398440976 1.553478198330
0.038951522318 0.950286761424 1.553410122275
0.038909072672 0.950175089693 1.553342040023
0.038866618968 0.950063425554 1.553273952484
0.038824161654 0.949951768992 1.553205860603
0.038781701260 0.949840120208 1.553137764986
0.038739238296 0.949728479512 1.553069665616
0.038696773067 0.949616847110 1.553001561744
0.038654305458 0.949505222864 1.552933452036
0.038611834792 0.949393606127 1.552865334925
0.038569359837 0.949281995712 1.552797209095
0.038526878994 0.949170390047 1.552729073951
0.038484390648 0.949058787499 1.552660929925
0.038441893599 0.948947186773 1.552592778532
0.038399387448 0.948835587292 1.552524622136
0.038356872831 0.948723989412 1.552456463480
0.038314351409 0.948612394411 1.552388305128
0.038271825619 0.948500804220 1.552320148946
0.038229298215 0.948389220956 1.552251995784
0.038186771737 0.948277646386 1.552183845449
0.038144248028 0.948166081464 1.552115696951
0.038101727925 0.948054526078 1.552047548968
0.038059211189 0.947942979071 1.551979400378
0.038016696680 0.947831438533 1.551911250720
0.037974182714 0.947719902266 1.551843100449
0.037931667494 0.947608368292 1.551774950933
0.037889149500 0.947496835247 1.551706804205
0.037846627733 0.947385302567 1.551638662547
0.037804101779 0.947273770426 1.551570528040
0.037761571685 0.947162239480 1.551502402187
0.037719037710 0.947050710515 1.551434285725
0.037676500042 0.946939184134 1.551366178636
0.037633958552 0.946827660582 1.551298080353
0.037591412681 0.946716139758 1.551229990075
0.037548861456 0.946604621386 1.551161907092
0.037506303656 0.946493105254 1.551093831033
0.037463738066 0.946381591427 1.551025761968
0.037421163762 0.946270080324 1.550957700348
0.037378580352 0.946158572624 1.550889646811
0.037335988135 0.946047069017 1.550821601905
0.037293388132 0.945935569887 1.550753565817
0.037250781983 0.945824075026 1.550685538175
0.037208171743 0.945712583491 1.550617517968
0.037165559597 0.945601093635 1.550549503626
0.037122947551 0.945489603324 1.550481493224
0.037080337150 0.945378110265 1.550413484792
0.037037729276 0.945266612343 1.550345476661
0.036995124045 0.945155107872 1.550277467770
0.036952520845 0.945043595707 1.550209457886
0.036909918494 0.944932075192 1.550141447671
0.036867315492 0.944820546013 1.550073438595
0.036824710328 0.944709007996 1.550005432690
0.036782101780 0.944597460963 1.549937432202
0.036739489140 0.944485904663 1.549869439214
0.036696872316 0.944374338796 1.549801455311
0.036654251806 0.944262763088 1.549733481374
0.036611628519 0.944151177363 1.549665517538
0.036569003518 0.944039581557 1.549597563328
0.036526377718 0.943927975654 1.549529617929
0.036483751642 0.943816359562 1.549461680511
0.036441125273 0.943704732991 1.549393750515
0.036398498063 0.943593095374 1.549325827817
0.036355869090 0.943481445910 1.549257912708
0.036313237332 0.943369783694 1.549190005707
0.036270601998 0.943258107928 1.549122107237
0.036227962827 0.943146418107 1.549054217285
0.036185320286 0.943034714112 1.548986335132
0.036142675611 0.942922996152 1.548918459249
0.036100030680 0.942811264551 1.548850587399
0.036057387739 0.942699519444 1.548782716929
0.036014749038 0.942587760493 1.548714845171
0.035972116463 0.942475986720 1.548646969848
0.035929491243 0.942364196562 1.548579089382
0.035886873788 0.942252388138 1.548511203015
0.035844263692 0.942140559684 1.548443310736
0.035801659892 0.942028710006 1.548375413048
0.035759060924 0.941916838815 1.548307510651
0.035716465224 0.941804946811 1.548239604155
0.035673871379 0.941693035466 1.548171693893
0.035631278289 0.941581106551 1.548103779890
0.035588685198 0.941469161548 1.548035861962
0.035546091608 0.941357201110 1.547967939887
0.035503497130 0.941245224766 1.547900013583
0.035460901321 0.941133230961 1.547832083191
0.035418303593 0.941021217442 1.547764149050
0.035375703224 0.940909181897 1.547696211554
0.035333099492 0.940797122643 1.547628270961
0.035290491883 0.940685039182 1.547560327216
0.035247880333 0.940572932440 1.547492379880
0.035205265395 0.940460804612 1.547424428188
0.035162648273 0.940348658669 1.547356471246
0.035120030689 0.940236497630 1.547288508299
0.035077414585 0.940124323834 1.547220538991
0.035034801742 0.940012138381 1.547152563537
0.034992193395 0.939899940896 1.547084582741
0.034949589980 0.939787729658 1.547016597855
0.034906991071 0.939675502047 1.546948610320
0.034864395561 0.939563255159 1.546880621471
0.034821802042 0.939450986436 1.546812632284
0.034779209283 0.939338694151 1.546744643244
0.034736616700 0.939226377648 1.546676654366
0.034694024649 0.939114037317 1.546608665335
0.034651434485 0.939001674357 1.546540675724
0.034608848346 0.938889290414 1.546472685211
0.034566268714 0.938776887203 1.546404693713
0.034523697876 0.938664466209 1.546336701423
0.034481137430 0.938552028496 1.546268708741
0.034438587965 0.938439574648 1.546200716133
0.034396049003 0.938327104801 1.546132723995
0.034353519202 0.938214618737 1.546064732548
0.034310996750 0.938102116001 1.545996741833
0.034268479834 0.937989596017 1.545928751772
0.034225967027 0.937877058211 1.545860762287
0.034183457497 0.937764502137 1.545792773433
0.034140950988 0.937651927602 1.545724785489
0.034098447585 0.937539334785 1.545656798998
0.034055947374 0.937426724324 1.545588814738
0.034013450107 0.937314097329 1.545520833648
0.033970954996 0.937201455316 1.545452856728
0.033928460696 0.937088800038 1.545384884943
0.033885965501 0.936976133235 1.545316919121
0.033843467663 0.936863456354 1.545248959857
0.033800965760 0.936750770281 1.545181007408
0.033758458967 0.936638075154 1.545113061563
0.033715947167 0.936525370279 1.545045121517
0.033673430859 0.936412654195 1.544977185784
0.033630910892 0.936299924840 1.544909252193
0.033588388122 0.936187179827 1.544841318013
0.033545863067 0.936074416752 1.544773380236
0.033503335679 0.935961633503 1.544705435981
0.033460805262 0.935848828532 1.544637482954
0.033418270546 0.935736001032 1.544569519857
0.033375729876 0.935623151034 1.544501546625
0.033333181432 0.935510279370 1.544433564423
0.033290623425 0.935397387532 1.544365575365
0.033248054225 0.935284477435 1.544297582023
0.033205472396 0.935171551102 1.544229586836
0.033162876690 0.935058610346 1.544161591588
0.033120266021 0.934945656490 1.544093597098
0.033077639464 0.934832690198 1.544025603214
0.033034996297 0.934719711465 1.543957609117
0.032992336085 0.934606719769 1.543889613842
0.032949658742 0.934493714363 1.543821616870
0.032906964570 0.934380694632 1.543753618586
0.032864254202 0.934267660414 1.543685620478
0.032821528481 0.934154612192 1.543617624992
0.032778788284 0.934041551087 1.543549635076
0.032736034346 0.933928478648 1.543481653550
0.032693267153 0.933815396484 1.543413682463
0.032650486924 0.933702305852 1.543345722627
0.032607693720 0.933589207336 1.543277773444
0.032564887626 0.933476100712 1.543209833059
0.032522068953 0.933362985078 1.543141898770
0.032479238409 0.933249859206 1.543073967560
0.032436397156 0.933136722041 1.543006036585
0.032393546753 0.933023573177 1.542938103502
0.032350688981 0.932910413174 1.542870166559
0.032307825615 0.932797243609 1.542802224499
0.032264958192 0.932684066819 1.542734276360
0.032222087850 0.932570885421 1.542666321292
0.032179215252 0.932457701724 1.542598358517
0.032136340611 0.932344517219 1.542530387438
0.032093463785 0.932231332287 1.542462407880
0.032050584388 0.932118146198 1.542394420344
0.032007701893 0.932004957403 1.542326426146
0.031964815703 0.931891764015 1.542258427321
0.031921925181 0.931778564314 1.542190426277
0.031879029697 0.931665357151 1.542122425248
0.031836128685 0.931552142116 1.542054425686
0.031793221753 0.931438919457 1.541986427783
0.031750308831 0.931325689792 1.541918430280
0.031707390325 0.931212453746 1.541850430641
0.031664467219 0.931099211627 1.541782425577
0.031621541092 0.930985963259 1.541714411781
0.031578614006 0.930872708019 1.541646386661
0.031535688299 0.930759445037 1.541578348869
0.031492766292 0.930646173484 1.541510298468
0.031449850019 0.930532892845 1.541442236698
0.031406941013 0.930419603076 1.541374165423
0.031364040215 0.930306304616 1.541306086452
0.031321148009 0.930192998266 1.541238000947
0.031278264339 0.930079685009 1.541169909129
0.031235388866 0.929966365844 1.541101810358
0.031192521088 0.929853041707 1.541033703573
0.031149660378 0.929739713497 1.540965587932
0.031106805952 0.929626382166 1.540897463431
0.031063956790 0.929513048825 1.540829331293
0.031021111579 0.929399714772 1.540761193962
0.030978268736 0.929286381418 1.540693054713
0.030935426550 0.929173050091 1.540624916962
0.030892583423 0.929059721803 1.540556783500
0.030849738153 0.928946397036 1.540488655890
0.030806890164 0.928833075665 1.540420534213
0.030764039596 0.928719757034 1.540352417248
0.030721187203 0.928606440186 1.540284303032
0.030678334064 0.928493124161 1.540216189623
0.030635481173 0.928379808245 1.540148075827
0.030592629046 0.928266492073 1.540079961664
0.030549777439 0.928153175516 1.540011848418
0.030506925296 0.928039858375 1.539943738270
0.030464070934 0.927926539995 1.539875633618
0.030421212419 0.927813218930 1.539807536303
0.030378348016 0.927699892824 1.539739446971
0.030335476566 0.927586558587 1.539671364761
0.030292597683 0.927473212880 1.539603287414
0.030249711696 0.927359852787 1.539535211750
0.030206819378 0.927246476501 1.539467134366
0.030163921555 0.927133083814 1.539399052353
0.030121018735 0.927019676238 1.539330963824
0.030078110895 0.926906256714 1.539262868136
0.030035197496 0.926792828943 1.539194765772
0.029992277722 0.926679396528 1.539126657971
0.029949350851 0.926565962138 1.539058546249
0.029906416621 0.926452526934 1.538990431979
0.029863475440 0.926339090391 1.538922316148
0.029820528345 0.926225650549 1.538854199342
0.029777576710 0.926112204603 1.538786081896
0.029734621771 0.925998749647 1.538717964138
0.029691664121 0.925885283357 1.538649846567
0.029648703357 0.925771804437 1.538581729895
0.029605737978 0.925658312736 1.538513614920
0.029562765618 0.925544809042 1.538445502274
0.029519783531 0.925431294672 1.538377392157
0.029476789200 0.925317770993 1.538309284183
0.029433780902 0.925204239034 1.538241177418
0.029390758045 0.925090699277 1.538173070648
0.029347721190 0.924977151658 1.538104962810
0.029304671775 0.924863595709 1.538036853473
0.029261611609 0.924750030762 1.537968743221
0.029218542331 0.924636456120 1.537900633805
0.029175464973 0.924522871132 1.537832528022
0.029132379776 0.924409275172 1.537764429313
0.029089286281 0.924295667565 1.537696341217
0.029046183666 0.924182047528 1.537628266796
0.029003071180 0.924068414175 1.537560208189
0.028959948543 0.923954766608 1.537492166405
0.028916816175 0.923841104062 1.537424141362
0.028873675174 0.923727426050 1.537356132147
0.028830527072 0.923613732420 1.537288137387
0.028787373452 0.923500023305 1.537220155620
0.028744215547 0.923386298959 1.537152185573
0.028701053952 0.923272559550 1.537084226294
0.028657888538 0.923158805009 1.537016277165
0.028614718572 0.923045035009 1.536948337830
0.028571543010 0.922931249145 1.536880408120
0.028528360853 0.922817447268 1.536812488018
0.028485171462 0.922703629887 1.536744577667
0.028441974745 0.922589798489 1.536676677409
0.028398771166 0.922475955640 1.536608787794
0.028355561604 0.922362104765 1.536540909514
0.028312347089 0.922248249629 1.536473043241
0.028269128532 0.922134393613 1.536405189408
0.028225906490 0.922020538977 1.536337347990
0.028182681031 0.921906686339 1.536269518376
0.028139451723 0.921792834513 1.536201699404
0.028096217710 0.921678980812 1.536133889568
0.028052977859 0.921565121742 1.536066087362
0.028009730929 0.921451253923 1.535998291660
0.027966475720 0.921337374983 1.535930501988
0.027923211202 0.921223484185 1.535862718598
0.027879936589 0.921109582608 1.535794942270
0.027836651383 0.920995672825 1.535727173907
0.027793355380 0.920881758172 1.535659414005
0.027750048640 0.920767841805 1.535591662195
0.027706731428 0.920653925818 1.535523917012
0.027663404136 0.920540010637 1.535456175985
0.027620067191 0.920426094883 1.535388436081
0.027576720967 0.920312175697 1.535320694366
0.027533365739 0.920198249460 1.535252948735
0.027490001670 0.920084312688 1.535185198461
0.027446628842 0.919970362889 1.535117444414
0.027403247318 0.919856399158 1.535049688863
0.027359857188 0.919742422385 1.534981934900
0.027316458575 0.919628435053 1.534914185652
0.027273051573 0.919514440703 1.534846443505
0.027229636100 0.919400443200 1.534778709553
0.027186211726 0.919286445994 1.534710983438
0.027142777503 0.919172451514 1.534643263602
0.027099331888 0.919058460810 1.534575547863
0.027055872794 0.918944473488 1.534507834136
0.027012397820 0.918830487901 1.534440121063
0.026968904603 0.918716501546 1.534372408381
0.026925391247 0.918602511567 1.534304696932
0.026881856704 0.918488515279 1.534236988331
0.026838301026 0.918374510619 1.534169284442
0.026794725397 0.918260496484 1.534101586828
0.026751131930 0.918146472896 1.534033896378
0.026707523276 0.918032440986 1.533966213206
0.026663902130 0.917918402800 1.533898536857
0.026620270758 0.917804360952 1.533830866717
0.026576630648 0.917690318190 1.533763202480
0.026532982367 0.917576276935 1.533695544503
0.026489325620 0.917462238897 1.533627893928
0.026445659484 0.917348204826 1.533560252518
0.026401982731 0.917234174468 1.533492622275
0.026358294147 0.917120146721 1.533425004955
0.026314592785 0.917006119962 1.533357401642
0.026270878108 0.916892092456 1.533289812500
0.026227150038 0.916778062754 1.533222236778
0.026183408941 0.916664029963 1.533154673048
0.026139655594 0.916549993844 1.533087119588
0.026095891159 0.916435954709 1.533019574792
0.026052117168 0.916321913157 1.532952037487
0.026008335485 0.916207869749 1.532884507096
0.025964548218 0.916093824710 1.532816983629
0.025920757546 0.915979777750 1.532749467551
0.025876965461 0.915865728045 1.532681959612
0.025833173468 0.915751674385 1.532614460700
0.025789382320 0.915637615408 1.532546971773
0.025745591855 0.915523549848 1.532479493848
0.025701801029 0.915409476704 1.532412028022
0.025658008130 0.915295395286 1.532344575438
0.025614211170 0.915181305111 1.532277137181
0.025570408347 0.915067205717 1.532209714078
0.025526598465 0.914953096462 1.532142306445
0.025482781210 0.914838976406 1.532074913880
0.025438957203 0.914724844327 1.532007535154
0.025395127839 0.914610698901 1.531940168300
0.025351294952 0.914496538994 1.531872810876
0.025307460434 0.914382363981 1.531805460371
0.025263625912 0.914268174003 1.531738114633
0.025219792571 0.914153970049 1.531670772223
0.025175961179 0.914039753838 1.531603432571
0.025132132255 0.913925527509 1.531536095909
0.025088306330 0.913811293192 1.531468762988
0.025044484174 0.913697052568 1.531401434679
0.025000666897 0.913582806548 1.531334111568
0.024956855886 0.913468555143 1.531266793668
0.024913052583 0.913354297562 1.531199480312
0.024869258163 0.913240032518 1.531132170265
0.024825473226 0.913125758642 1.531064861975
0.024781697599 0.913011474904 1.530997553896
0.024737930312 0.912897180934 1.530930244768
0.024694169775 0.912782877152 1.530862933777
0.024650414107 0.912668564703 1.530795620572
0.024606661539 0.912554245228 1.530728305147
0.024562910796 0.912439920530 1.530660987667
0.024519161359 0.912325592242 1.530593668304
0.024475413564 0.912211261580 1.530526347144
0.024431668516 0.912096929216 1.530459024194
0.024387927860 0.911982595294 1.530391699469
0.024344193452 0.911868259561 1.530324373115
0.024300467010 0.911753921542 1.530257045496
0.024256749803 0.911639580732 1.530189717219
0.024213042421 0.911525236736 1.530122389061
0.024169344671 0.911410889359 1.530055061837
0.024125655598 0.911296538631 1.529987736238
0.024081973642 0.911182184810 1.529920412706
0.024038296907 0.911067828361 1.529853091367
0.023994623511 0.910953469939 1.529785772057
0.023950951970 0.910839110367 1.529718454403
0.023907281532 0.910724750594 1.529651137917
0.023863612394 0.910610391627 1.529583822090
0.023819945726 0.910496034424 1.529516506420
0.023776283480 0.910381679773 1.529449190402
0.023732627972 0.910267328187 1.529381873480
0.023688981337 0.910152979854 1.529314555003
0.023645344960 0.910038634688 1.529247234212
0.023601719035 0.909924292469 1.529179910266
0.023558102385 0.909809953064 1.529112582286
0.023514492604 0.909695616648 1.529045249400
0.023470886531 0.909581283837 1.528977910736
0.023427280936 0.909466955683 1.528910565356
0.023383673264 0.909352633460 1.528843212133
0.023340062227 0.909238318301 1.528775849622
0.023296448094 0.909124010740 1.528708475984
0.023252832566 0.909009710329 1.528641089031
0.023209218291 0.908895415443 1.528573686422
0.023165608114 0.908781123406 1.528506265997
0.023122004281 0.908666830939 1.528438826201
0.023078407810 0.908552534878 1.528371366477
0.023034818178 0.908438232983 1.528303887545
0.022991233422 0.908323924623 1.528236391466
0.022947650586 0.908209611124 1.528168881468
0.022904066384 0.908095295647 1.528101361561
0.022860477882 0.907980982576 1.528033836042
0.022816883003 0.907866676552 1.527966308985
0.022773280743 0.907752381364 1.527898783837
0.022729671060 0.907638099018 1.527831263186
0.022686054524 0.907523829220 1.527763748718
0.022642431859 0.907409569422 1.527696241305
0.022598803553 0.907295315448 1.527628741170
0.022555169651 0.907181062509 1.527561248041
0.022511529786 0.907066806334 1.527493761242
0.022467883402 0.906952544104 1.527426279729
0.022424230057 0.906838274931 1.527358802101
0.022380569678 0.906723999751 1.527291326652
0.022336902643 0.906609720698 1.527223851507
0.022293229651 0.906495440154 1.527156374879
0.022249551416 0.906381159799 1.527088895378
0.022205868294 0.906266879942 1.527021412322
0.022162179984 0.906152599363 1.526953925930
0.022118485420 0.906038315691 1.526886437323
0.022074782924 0.905924026210 1.526818948297
0.022031070595 0.905809728817 1.526751460903
0.021987346809 0.905695422828 1.526683976946
0.021943610701 0.905581109377 1.526616497518
0.021899862453 0.905466791254 1.526549022715
0.021856103296 0.905352472256 1.526481551600
0.021812335204 0.905238156230 1.526414082422
0.021768560358 0.905123846102 1.526346613021
0.021724780530 0.905009543196 1.526279141274
0.021680996559 0.904895247022 1.526211665471
0.021637208074 0.904780955587 1.526144184491
0.021593413539 0.904666666104 1.526076697767
0.021549610620 0.904552375866 1.526009205080
0.021505796771 0.904438082994 1.525941706269
0.021461969885 0.904323786854 1.525874201010
0.021418128852 0.904209488025 1.525806688721
0.021374273877 0.904095187874 1.525739168658
0.021330406508 0.903980887930 1.525671640137
0.021286529374 0.903866589265 1.525604102787
0.021242645729 0.903752292128 1.525536556738
0.021198758920 0.903637995932 1.525469002614
0.021154871908 0.903523699588 1.525401441360
0.021110986945 0.903409402042 1.525333873912
0.021067105459 0.903295102808 1.525266300863
0.021023228128 0.903180802283 1.525198722247
0.020979355106 0.903066501736 1.525131137545
0.020935486298 0.902952202938 1.525063545945
0.020891621626 0.902837907584 1.524995946801
0.020847761215 0.902723616681 1.524928340120
0.020803905474 0.902609330124 1.524860726929
0.020760055069 0.902495046617 1.524793109349
0.020716210829 0.902380763949 1.524725490318
0.020672373618 0.902266479567 1.524657873004
0.020628544209 0.902152191240 1.524590260059
0.020584723203 0.902037897625 1.524522652939
0.020540910979 0.901923598553 1.524455051488
0.020497107698 0.901809294973 1.524387453941
0.020453313322 0.901694988605 1.524319857367
0.020409527647 0.901580681429 1.524252258443
0.020365750329 0.901466375205 1.524184654347
0.020321980899 0.901352071179 1.524117043523
0.020278218767 0.901237770059 1.524049426106
0.020234463238 0.901123472226 1.523981803886
0.020190713547 0.901009178092 1.523914179838
0.020146968932 0.900894888415 1.523846557353
0.020103228753 0.900780604457 1.523778939403
0.020059492633 0.900666327893 1.523711327862
0.020015760622 0.900552060496 1.523643723176
0.019972033329 0.900437803710 1.523576124425
0.019928311991 0.900323558254 1.523508529757
0.019884598446 0.900209323927 1.523440937009
0.019840894998 0.900095099670 1.523373344357
0.019797204173 0.899980883900 1.523305750790
0.019753528412 0.899866675016 1.523238156319
0.019709869748 0.899752471914 1.523170561896
0.019666229545 0.899638274369 1.523102969115
0.019622608344 0.899524083160 1.523035379831
0.019579005865 0.899409899921 1.522967795815
0.019535421164 0.899295726773 1.522900218542
0.019491852903 0.899181565859 1.522832649140
0.019448299677 0.899067418922 1.522765088464
0.019404760313 0.898953287042 1.522697537214
0.019361234074 0.898839170577 1.522629996002
0.019317720717 0.898725069299 1.522562465326
0.019274220393 0.898610982634 1.522494945449
0.019230733443 0.898496909916 1.522427436213
0.019187260122 0.898382850584 1.522359936894
0.019143800360 0.898268804261 1.522292446174
0.019100353599 0.898154770748 1.522224962275
0.019056918765 0.898040749973 1.522157483263
0.019013494364 0.897926741946 1.522090007444
0.018970078676 0.897812746764 1.522022533780
0.018926669982 0.897698764660 1.521955062175
0.018883266759 0.897584796047 1.521887593584
0.018839867794 0.897470841517 1.521820129892
0.018796472187 0.897356901734 1.521752673586
0.018753079251 0.897242977223 1.521685227319
0.018709688352 0.897129068100 1.521617793454
0.018666298728 0.897015173819 1.521550373691
0.018622909353 0.896901293058 1.521482968862
0.018579518885 0.896787423799 1.521415578901
0.018536125706 0.896673563629 1.521348202971
0.018492728057 0.896559710208 1.521280839702
0.018449324227 0.896445861788 1.521213487444
0.018405912763 0.896332017617 1.521146144503
0.018362492639 0.896218178125 1.521078809296
0.018319063372 0.896104344797 1.521011480434
0.018275625042 0.895990519768 1.520944156737
0.018232178225 0.895876705228 1.520876837220
0.018188723850 0.895762902808 1.520809521059
0.018145263012 0.895649113105 1.520742207572
0.018101796773 0.895535335467 1.520674896216
0.018058326006 0.895421568097 1.520607586589
0.018014851282 0.895307808410 1.520540278432
0.017971372865 0.895194053558 1.520472971629
0.017927890776 0.895080300946 1.520405666199
0.017884404941 0.894966548636 1.520338362286
0.017840915369 0.894852795546 1.520271060147
0.017797422326 0.894739041442 1.520203760152
0.017753926461 0.894625286777 1.520136462776
0.017710428839 0.894511532470 1.520069168583
0.017666930884 0.894397779702 1.520001878197
0.017623434227 0.894284029793 1.519934592241
0.017579940521 0.894170284159 1.519867311264
0.017536451248 0.894056544307 1.519800035657
0.017492967583 0.893942811822 1.519732765591
0.017449490341 0.893829088294 1.519665500997
0.017406020017 0.893715375169 1.519598241581
0.017362556886 0.893601673574 1.519530986902
0.017319101122 0.893487984142 1.519463736472
0.017275652878 0.893374306949 1.519396489853
0.017232212292 0.893260641569 1.519329246736
0.017188779408 0.893146987263 1.519262006971
0.017145354026 0.893033343257 1.519194770545
0.017101935558 0.892919708999 1.519127537533
0.017058522925 0.892806084329 1.519060308042
0.017015114572 0.892692469475 1.518993082166
0.016971708611 0.892578864870 1.518925859997
0.016928303075 0.892465270849 1.518858641658
0.016884896223 0.892351687292 1.518791427362
0.016841486804 0.892238113358 1.518724217464
0.016798074227 0.892124547367 1.518657012458
0.016754658565 0.892010986903 1.518589812929
0.016711240406 0.891897429089 1.518522619437
0.016667820600 0.891783870973 1.518455432386
0.016624399978 0.891670309932 1.518388251904
0.016580979136 0.891556743968 1.518321077796
0.016537558340 0.891443171859 1.518253909577
0.016494137573 0.891329593145 1.518186746601
0.016450716695 0.891216007981 1.518119588238
0.016407295632 0.891102416922 1.518052434041
0.016363874521 0.890988820727 1.517985283849
0.016320453752 0.890875220199 1.517918137752
0.016277033864 0.890761616113 1.517850995942
0.016233615363 0.890648009174 1.517783858448
0.016190198501 0.890534400000 1.517716724855
0.016146783140 0.890420789081 1.517649594078
0.016103368742 0.890307176708 1.517582464290
0.016059954530 0.890193562892 1.517515333042
0.016016539761 0.890079947306 1.517448197568
0.015973124050 0.889966329303 1.517381055224
0.015929707600 0.889852708028 1.517313903941
0.015886291286 0.889739082629 1.517246742594
0.015842876520 0.889625452516 1.517179571175
0.015799464949 0.889511817615 1.517112390737
0.015756058065 0.889398178536 1.517045203126
0.015712656861 0.889284536616 1.516978010568
0.015669261648 0.889170893811 1.516910815236
0.015625872092 0.889057252469 1.516843618905
0.015582487472 0.888943615040 1.516776422775
0.015539107062 0.888829983790 1.516709227496
0.015495730513 0.888716360574 1.516642033350
0.015452358090 0.888602746698 1.516574840511
0.015408990675 0.888489142871 1.516507649271
0.015365629521 0.888375549220 1.516440460141
0.015322275828 0.888261965335 1.516373273782
0.015278930279 0.888148390330 1.516306090770
0.015235592697 0.888034822913 1.516238911290
0.015192261941 0.887921261492 1.516171734833
0.015148936092 0.887807704329 1.516104560035
0.015105612883 0.887694149758 1.516037384717
0.015062290241 0.887580596442 1.515970206151
0.015018966773 0.887467043617 1.515903021504
0.014975642036 0.887353491255 1.515835828358
0.014932316510 0.887239940064 1.515768625177
0.014888991267 0.887126391303 1.515701411625
0.014845667463 0.887012846422 1.515634188639
0.014802345785 0.886899306616 1.515566958272
0.014759026057 0.886785772407 1.515499723333
0.014715707125 0.886672243378 1.515432486947
0.014672387051 0.886558718174 1.515365252114
0.014629063574 0.886445194773 1.515298021386
0.014585734694 0.886331670988 1.515230796683
0.014542399204 0.886218145052 1.515163579270
0.014499057022 0.886104616141 1.515096369839
0.014455709235 0.885991084670 1.515029168629
0.014412357844 0.885877552283 1.514961975533
0.014369005321 0.885764021538 1.514894790139
0.014325654087 0.885650495376 1.514827611722
0.014282306072 0.885536976536 1.514760439212
0.014238962461 0.885423467071 1.514693271191
0.014195623652 0.885309968098 1.514626105962
0.014152289415 0.885196479808 1.514558941725
0.014108959159 0.885083001719 1.514491776818
0.014065632198 0.884969533027 1.514424610003
0.014022307963 0.884856072949 1.514357440708
0.013978986082 0.884742620918 1.514290269163
0.013935666373 0.884629176592 1.514223096393
0.013892348774 0.884515739704 1.514155924064
0.013849033279 0.884402309838 1.514088754211
0.013805719916 0.884288886243 1.514021588922
0.013762408778 0.884175467796 1.513954430051
0.013719100077 0.884062053129 1.513887279013
0.013675794184 0.883948640906 1.513820136691
0.013632491591 0.883835230133 1.513753003451
0.013589192794 0.883721820411 1.513685879230
0.013545898095 0.883608411999 1.513618763637
0.013502607392 0.883495005686 1.513551656042
0.013459320031 0.883381602489 1.513484555621
0.013416034763 0.883268203283 1.513417461365
0.013372749865 0.883154808493 1.513350372089
0.013329463387 0.883041417954 1.513283286461
0.013286173459 0.882928030976 1.513216203092
0.013242878587 0.882814646591 1.513149120668
0.013199577826 0.882701263875 1.513082038119
0.013156270794 0.882587882225 1.513014954770
0.013112957534 0.882474501479 1.512947870422
0.013069638258 0.882361121827 1.512880785348
0.013026313097 0.882247743565 1.512813700187
0.012982981939 0.882134366774 1.512746615771
0.012939644420 0.882020991082 1.512679532938
0.012896300103 0.881907615603 1.512612452374
0.012852948773 0.881794239130 1.512545374540
0.012809590764 0.881680860516 1.512478299689
0.012766227192 0.881567479138 1.512411227933
0.012722860008 0.881454095277 1.512344159345
0.012679491800 0.881340710271 1.512277093999
0.012636125399 0.881227326350 1.512210031953
0.012592763355 0.881113946191 1.512142973140
0.012549407421 0.881000572288 1.512075917226
0.012506058184 0.880887206346 1.512008863476
0.012462714947 0.880773848852 1.511941810713
0.012419375885 0.880660498973 1.511874757412
0.012376038453 0.880547154801 1.511807701927
0.012332699948 0.880433813866 1.511740642820
0.012289358069 0.880320473755 1.511673579198
0.012246011362 0.880207132650 1.511606510969
0.012202659447 0.880093789631 1.511539438943
0.012159302985 0.879980444662 1.511472364723
0.012115943412 0.879867098301 1.511405290440
0.012072582537 0.879753751231 1.511338218375
0.012029222104 0.879640403799 1.511271150587
0.011985863433 0.879527055685 1.511204088638
0.011942507222 0.879413705814 1.511137033479
0.011899153533 0.879300352503 1.511069985494
0.011855801943 0.879186993780 1.511002944666
0.011812451790 0.879073627743 1.510935910777
0.011769102427 0.878960252852 1.510868883561
0.011725753404 0.878846868065 1.510801862757
0.011682404520 0.878733472813 1.510734848051
0.011639055738 0.878620066869 1.510667838961
0.011595706993 0.878506650196 1.510600834730
0.011552357965 0.878393222863 1.510533834306
0.011509007907 0.878279785074 1.510466836446
0.011465655592 0.878166337297 1.510399839941
0.011422299424 0.878052880425 1.510332843888
0.011378937702 0.877939415882 1.510265847918
0.011335568995 0.877825945587 1.510198852291
0.011292192518 0.877712471752 1.510131857805
0.011248808417 0.877598996542 1.510064865522
0.011205417881 0.877485521688 1.509997876402
0.011162023016 0.877372048182 1.509930890953
0.011118626522 0.877258576133 1.509863909017
0.011075231218 0.877145104852 1.509796929774
0.011031839538 0.877031633135 1.509729951957
0.010988453127 0.876918159664 1.509662974220
0.010945072623 0.876804683391 1.509595995515
0.010901697686 0.876691203812 1.509529015343
0.010858327254 0.876577721042 1.509462033781
0.010814959952 0.876464235710 1.509395051257
0.010771594524 0.876350748731 1.509328068154
0.010728230168 0.876237261060 1.509261084374
0.010684866688 0.876123773524 1.509194099042
0.010641504405 0.876010286789 1.509127110476
0.010598143892 0.875896801449 1.509060116479
0.010554785600 0.875783318173 1.508993114880
0.010511429517 0.875669837811 1.508926104187
0.010468074960 0.875556361363 1.508859084127
0.010424720584 0.875442889783 1.508792055900
0.010381364599 0.875329423651 1.508725022024
0.010338005134 0.875215962813 1.508657985811
0.010294640650 0.875102506125 1.508590950577
0.010251270251 0.874989051428 1.508523918837
0.010207893841 0.874875595805 1.508456891694
0.010164512045 0.874762136101 1.508389868612
0.010121125960 0.874648669573 1.508322847625
0.010077736799 0.874535194505 1.508255825917
0.010034345546 0.874421710611 1.508188800588
0.009990952733 0.874308219089 1.508121769366
0.009947558383 0.874194722310 1.508054731077
0.009904162130 0.874081223212 1.507987685736
0.009860763456 0.873967724562 1.507920634273
0.009817361947 0.873854228283 1.507853578021
0.009773957480 0.873740735022 1.507786518147
0.009730550263 0.873627244046 1.507719455235
0.009687140727 0.873513753461 1.507652389149
0.009643729281 0.873400260667 1.507585319204
0.009600316043 0.873286762886 1.507518244561
0.009556900596 0.873173257608 1.507451164689
0.009513481871 0.873059742852 1.507384079724
0.009470058175 0.872946217211 1.507316990578
0.009426627353 0.872832679729 1.507249898770
0.009383187035 0.872719129708 1.507182806047
0.009339734893 0.872605566564 1.507115713914
0.009296268852 0.872491989797 1.507048623268
0.009252787216 0.872378399092 1.506981534243
0.009209288702 0.872264794487 1.506914446330
0.009165772405 0.872151176518 1.506847358729
0.009122237740 0.872037546240 1.506780270793
0.009078684390 0.871923905060 1.506713182410
0.009035112268 0.871810254408 1.506646094186
0.008991521497 0.871696595321 1.506579007370
0.008947912386 0.871582928078 1.506511923536
0.008904285376 0.871469252013 1.506444844150
0.008860640952 0.871355565613 1.506377770160
0.008816979525 0.871241866892 1.506310701757
0.008773301331 0.871128153968 1.506243638378
0.008729606369 0.871014425702 1.506176578944
0.008685894427 0.870900682201 1.506109522235
0.008642165182 0.870786925051 1.506042467272
0.008598418377 0.870673157205 1.505975413571
0.008554653996 0.870559382523 1.505908361176
0.008510872402 0.870445605106 1.505841310502
0.008467074370 0.870331828578 1.505774262030
0.008423261013 0.870218055493 1.505707216001
0.008379433597 0.870104287022 1.505640172232
0.008335593319 0.869990522961 1.505573130124
0.008291741096 0.869876762046 1.505506088868
0.008247877442 0.869763002459 1.505439047773
0.008204002456 0.869649242392 1.505372006595
0.008160115913 0.869535480517 1.505304965724
0.008116217432 0.869421716274 1.505237926172
0.008072306629 0.869307949923 1.505170889316
0.008028383238 0.869194182407 1.505103856504
0.007984447133 0.869080415079 1.505036828620
0.007940498274 0.868966649395 1.504969805767
0.007896536619 0.868852886633 1.504902787169
0.007852562044 0.868739127713 1.504835771320
0.007808574332 0.868625373104 1.504768756343
0.007764573242 0.868511622823 1.504701740432
0.007720558641 0.868397876489 1.504634722255
0.007676530642 0.868284133414 1.504567701186
0.007632489683 0.868170392705 1.504500677316
0.007588436504 0.868056653386 1.504433651254
0.007544371990 0.867942914527 1.504366623801
0.007500296931 0.867829175388 1.504299595617
0.007456211775 0.867715435546 1.504232566984
0.007412116449 0.867601694978 1.504165537736
0.007368010346 0.867487954067 1.504098507358
0.007323892481 0.867374213504 1.504031475198
0.007279761794 0.867260474079 1.503964440693
0.007235617505 0.867146736406 1.503897403538
0.007191459399 0.867033000626 1.503830363724
0.007147287944 0.866919266191 1.503763321453
0.007103104177 0.866805531765 1.503696276971
0.007058909390 0.866691795318 1.503629230401
0.007014704699 0.866578054388 1.503562181640
0.006970490635 0.866464306464 1.503495130383
0.006926266888 0.866350549405 1.503428076246
0.006882032306 0.866236781783 1.503361018961
0.006837785147 0.866123003083 1.503293958560
0.006793523514 0.866009213695 1.503226895467
0.006749245851 0.865895414713 1.503159830471
0.006704951323 0.865781607615 1.503092764570
0.006660639969 0.865667793891 1.503025698729
0.006616312579 0.865553974738 1.502958633645
0.006571970328 0.865440150887 1.502891569564
0.006527614291 0.865326322587 1.502824506226
0.006483245001 0.865212489746 1.502757442921
0.006438862196 0.865098652143 1.502690378636
0.006394464844 0.864984809648 1.502623312222
0.006350051448 0.864870962382 1.502556242520
0.006305620538 0.864757110752 1.502489168410
0.006261171205 0.864643255377 1.502422088776
0.006216703513 0.864529396945 1.502355002426
0.006172218667 0.864415536040 1.502287908030
0.006127718884 0.864301673032 1.502220804118
0.006083207015 0.864187808047 1.502153689196
0.006038686003 0.864073941038 1.502086561949
0.005994158340 0.863960071932 1.502019421488
0.005949625651 0.863846200776 1.501952267571
0.005905088478 0.863732327844 1.501885100722
0.005860546303 0.863618453640 1.501817922190
0.005815997769 0.863504578792 1.501750733758
0.005771441003 0.863390703848 1.501683537432
0.005726873977 0.863276829050 1.501616335109
0.005682294816 0.863162954146 1.501549128292
0.005637702023 0.863049078301 1.501481917950
0.005593094624 0.862935200173 1.501414704541
0.005548472231 0.862821318113 1.501347488192
0.005503835049 0.862707430485 1.501280268968
0.005459183826 0.862593535999 1.501213047154
0.005414519744 0.862479633987 1.501145823446
0.005369844216 0.862365724548 1.501078599013
0.005325158606 0.862251808513 1.501011375400
0.005280463889 0.862137887232 1.500944154298
0.005235760313 0.862023962245 1.500876937254
0.005191047156 0.861910034880 1.500809725396
0.005146322659 0.861796105900 1.500742519232
0.005101584200 0.861682175255 1.500675318593
0.005056828710 0.861568241991 1.500608122703
0.005012053268 0.861454304350 1.500540930367
0.004967255734 0.861340360008 1.500473740223
0.004922435285 0.861226406415 1.500406550995
0.004877592693 0.861112441157 1.500339361698
0.004832730286 0.860998462269 1.500272171764
0.004787851567 0.860884468440 1.500204981066
0.004742960608 0.860770459087 1.500137789872
0.004698061363 0.860656434273 1.500070598733
0.004653157071 0.860542394525 1.500003408361
0.004608249908 0.860428340571 1.499936219506
0.004563340938 0.860314273067 1.499869032855
0.004518430356 0.860200192366 1.499801848971
0.004473517923 0.860086098376 1.499734668236
0.004428603427 0.859971990531 1.499667490815
0.004383687045 0.859857867870 1.499600316601
0.004338769489 0.859743729218 1.499533145158
0.004293851919 0.859629573411 1.499465975650
0.004248935677 0.859515399522 1.499398806789
0.004204021943 0.859401207040 1.499331636834
0.004159111456 0.859286995948 1.499264463650
0.004114204376 0.859172766700 1.499197284876
0.004069300344 0.859058520097 1.499130098172
0.004024398708 0.858944257090 1.499062901525
0.003979498834 0.858829978565 1.498995693559
0.003934600388 0.858715685159 1.498928473771
0.003889703501 0.858601377152 1.498861242628
0.003844808769 0.858487054454 1.498794001477
0.003799917092 0.858372716684 1.498726752258
0.003755029416 0.858258363311 1.498659497086
0.003710146470 0.858143993811 1.498592237759
0.003665268592 0.858029607801 1.498524975352
0.003620395693 0.857915205109 1.498457709971
0.003575527373 0.857800785767 1.498390440774
0.003530663151 0.857686349960 1.498323166251
0.003485802714 0.857571897938 1.498255884723
0.003440946126 0.857457429950 1.498188594938
0.003396093909 0.857342946228 1.498121296603
0.003351246982 0.857228447017 1.498053990730
0.003306406477 0.857113932656 1.497986679675
0.003261573474 0.856999403651 1.497919366882
0.003216748755 0.856884860725 1.497852056367
0.003171932623 0.856770304784 1.497784752088
0.003127124852 0.856655736808 1.497717457351
0.003082324784 0.856541157691 1.497650174390
0.003037531535 0.856426568065 1.497582904211
0.002992744283 0.856311968179 1.497515646703
0.002947962553 0.856197357892 1.497448400960
0.002903186453 0.856082736778 1.497381165683
0.002858416785 0.855968104354 1.497313939557
0.002813655026 0.855853460343 1.497246721491
0.002768903147 0.855738804907 1.497179510686
0.002724163318 0.855624138764 1.497112306566
0.002679437520 0.855509463129 1.497045108618
0.002634727153 0.855394779490 1.496977916262
0.002590032694 0.855280089258 1.496910728797
0.002545353491 0.855165393407 1.496843545460
0.002500687728 0.855050692203 1.496776365573
0.002456032608 0.854935985125 1.496709188713
0.002411384703 0.854821271029 1.496642014811
0.002366740447 0.854706548509 1.496574844143
0.002322096644 0.854591816382 1.496507677173
0.002277450913 0.854477074152 1.496440514296
0.002232801952 0.854362322298 1.496373355562
0.002188149580 0.854247562306 1.496306200454
0.002143494536 0.854132796397 1.496239047815
0.002098838087 0.854018027005 1.496171895934
0.002054181555 0.853903256137 1.496104742761
0.002009525873 0.853788484795 1.496037586189
0.001964871293 0.853673712593 1.495970424305
0.001920217315 0.853558937711 1.495903255528
0.001875562856 0.853444157190 1.495836078623
0.001830906614 0.853329367502 1.495768892586
0.001786247517 0.853214565255 1.495701696502
0.001741585156 0.853099747852 1.495634489429
0.001696920067 0.852984913936 1.495567270395
0.001652253806 0.852870063513 1.495500038531
0.001607588786 0.852755197740 1.495432793291
0.001562927929 0.852640318448 1.495365534695
0.001518274210 0.852525427538 1.495298263473
0.001473630199 0.852410526416 1.495230981057
0.001428997701 0.852295615629 1.495163689364
0.001384377560 0.852180694784 1.495096390437
0.001339769645 0.852065762763 1.495029086026
0.001295173014 0.851950818167 1.494961777240
0.001250586185 0.851835859859 1.494894464386
0.001206007463 0.851720887449 1.494827147045
0.001161435239 0.851605901599 1.494759824368
0.001116868216 0.851490904059 1.494692495501
0.001072305528 0.851375897427 1.494625160005
0.001027746736 0.851260884691 1.494557818123
0.000983191721 0.851145868672 1.494490470819
0.000938640501 0.851030851490 1.494423119563
0.000894093023 0.850915834192 1.494355765928
0.000849548966 0.850800816603 1.494288411136
0.000805007614 0.850685797446 1.494221055676
0.000760467831 0.850570774686 1.494153699129
0.000715928156 0.850455746003 1.494086340236
0.000671387004 0.850340709311 1.494018977195
0.000626842945 0.850225663182 1.493951608075
0.000582294987 0.850110607103 1.493884231242
0.000537742799 0.849995541514 1.493816845657
0.000493186803 0.849880467629 1.493749450999
0.000448628095 0.849765387092 1.493682047591
0.000404068197 0.849650301558 1.493614636186
0.000359508695 0.849535212277 1.493547217721
0.000314950839 0.849420119798 1.493479793094
0.000270395216 0.849305023831 1.493412363056
0.000225841584 0.849189923302 1.493344928203
0.000181288911 0.849074816581 1.493277489028
0.000136735621 0.848959701808 1.493210045978
0.000092179972 0.848844577270 1.493142599455
0.000047620469 0.848729441711 1.493075149727
0.000003056185 0.848614294553 1.493007696780
-0.000041513091 0.848499135960 1.492940240176
-0.000086086933 0.848383966779 1.492872778974
-0.000130664537 0.848268788367 1.492805311794
-0.000175245101 0.848153602381 1.492737837036
-0.000219828178 0.848038410559 1.492670353198
-0.000264413916 0.847923214557 1.492602859223
-0.000309003093 0.847808015845 1.492535354750
-0.000353596936 0.847692815666 1.492467840187
-0.000398196784 0.847577615027 1.492400316555
-0.000442803680 0.847462414710 1.492332785133
-0.000487418030 0.847347215265 1.492265247006
-0.000532039415 0.847232016983 1.492197702624
-0.000576666612 0.847116819858 1.492130151525
-0.000621297829 0.847001623555 1.492062592298
-0.000665931080 0.846886427408 1.491995022800
-0.000710564612 0.846771230457 1.491927440583
-0.000755197280 0.846656031535 1.491859843398
-0.000799828799 0.846540829387 1.491792229650
-0.000844459818 0.846425622788 1.491724598683
-0.000889091830 0.846310410659 1.491656950824
-0.000933726942 0.846195192141 1.491589287181
-0.000978367573 0.846079966632 1.491521609284
-0.001023016115 0.845964733792 1.491453918661
-0.001067674611 0.845849493533 1.491386216466
-0.001112344481 0.845734246004 1.491318503263
-0.001157026324 0.845618991571 1.491250779002
-0.001201719812 0.845503730797 1.491183043172
-0.001246423700 0.845388464402 1.491115295080
-0.001291135976 0.845273193182 1.491047534177
-0.001335854145 0.845157917900 1.490979760337
-0.001380575636 0.845042639150 1.490911974046
-0.001425298263 0.844927357231 1.490844176459
-0.001470020657 0.844812072074 1.490776369326
-0.001514742578 0.844696783258 1.490708554829
-0.001559465000 0.844581490130 1.490640735356
-0.001604189931 0.844466192019 1.490572913264
-0.001648919989 0.844350888490 1.490505090668
-0.001693657805 0.844235579561 1.490437269283
-0.001738405399 0.844120265826 1.490369450337
-0.001783163679 0.844004948410 1.490301634568
-0.001827932203 0.843889628767 1.490233822286
-0.001872709260 0.843774308350 1.490166013500
-0.001917492271 0.843658988248 1.490098208061
-0.001962278390 0.843543668896 1.490030405810
-0.002007065167 0.843428349950 1.489962606674
-0.002051851084 0.843313030397 1.489894810706
-0.002096635853 0.843197708864 1.489827018042
-0.002141420395 0.843082384078 1.489759228816
-0.002186206540 0.842967055340 1.489691443047
-0.002230996560 0.842851722882 1.489623660561
-0.002275792657 0.842736388004 1.489555880966
-0.002320596572 0.842621052928 1.489488103717
-0.002365409391 0.842505720411 1.489420328240
-0.002410231573 0.842390393185 1.489352554068
-0.002455063156 0.842275073387 1.489284780945
-0.002499904038 0.842159762087 1.489217008832
-0.002544754231 0.842044459060 1.489149237805
-0.002589614000 0.841929162809 1.489081467849
-0.002634483856 0.841813870846 1.489013698641
-0.002679364432 0.841698580141 1.488945929373
-0.002724256303 0.841583287624 1.488878158732
-0.002769159834 0.841467990627 1.488810385060
-0.002814075101 0.841352687196 1.488742606696
-0.002859001930 0.841237376213 1.488674822402
-0.002903939996 0.841122057364 1.488607031772
-0.002948888966 0.841006730985 1.488539235469
-0.002993848598 0.840891397841 1.488471435197
-0.003038818762 0.840776058913 1.488403633395
-0.003083799388 0.840660715216 1.488335832689
-0.003128790358 0.840545367658 1.488268035265
-0.003173791395 0.840430016963 1.488200242328
-0.003218802018 0.840314663615 1.488132453816
-0.003263821559 0.840199307839 1.488064668458
-0.003308849259 0.840083949606 1.487996884175
-0.003353884391 0.839968588664 1.487929098724
-0.003398926337 0.839853224603 1.487861310377
-0.003443974601 0.839737856946 1.487793518457
-0.003489028718 0.839622485251 1.487725723558
-0.003534088106 0.839507109205 1.487657927385
-0.003579151928 0.839391728689 1.487590132252
-0.003624219040 0.839276343789 1.487522340403
-0.003669288084 0.839160954772 1.487454553337
-0.003714357743 0.839045562018 1.487386771353
-0.003759427094 0.838930165957 1.487318993428
-0.003804495970 0.838814767017 1.487251217465
-0.003849565185 0.838699365608 1.487183440826
-0.003894636544 0.838583962122 1.487115660989
-0.003939712564 0.838468556947 1.487047876143
-0.003984795976 0.838353150438 1.486980085566
-0.004029889087 0.838237742843 1.486912289696
-0.004074993206 0.838122334188 1.486844489925
-0.004120108263 0.838006924130 1.486776688191
-0.004165232759 0.837891511853 1.486708886515
-0.004210364052 0.837776096057 1.486641086618
-0.004255498935 0.837660675072 1.486573289690
-0.004300634323 0.837545247118 1.486505496356
-0.004345767899 0.837429810649 1.486437706769
-0.004390898543 0.837314364703 1.486369920771
-0.004436026443 0.837198909156 1.486302138022
-0.004481152912 0.837083444783 1.486234358062
-0.004526279960 0.836967973093 1.486166580283
-0.004571409789 0.836852495956 1.486098803862
-0.004616544336 0.836737015122 1.486031027715
-0.004661684991 0.836621531756 1.485963250531
-0.004706832504 0.836506046130 1.485895470895
-0.004751987073 0.836390557562 1.485827687502
-0.004797148515 0.836275064628 1.485759899376
-0.004842316415 0.836159565586 1.485692106042
-0.004887490197 0.836044058878 1.485624307580
-0.004932669066 0.835928543568 1.485556504541
-0.004977851889 0.835813019579 1.485488697762
-0.005023037070 0.835697487663 1.485420888142
-0.005068222522 0.835581949113 1.485353076454
-0.005113405794 0.835466405323 1.485285263266
-0.005158584369 0.835350857333 1.485217448990
-0.005203756071 0.835235305486 1.485149634028
-0.005248919484 0.835119749310 1.485081818935
-0.005294074280 0.835004187628 1.485014004531
-0.005339221338 0.834888618847 1.484946191887
-0.005384362638 0.834773041314 1.484878382159
-0.005429500934 0.834657453629 1.484810576328
-0.005474639295 0.834541854813 1.484742774905
-0.005519780627 0.834426244317 1.484674977723
-0.005564927281 0.834310621904 1.484607183898
-0.005610080825 0.834194987481 1.484539391982
-0.005655242002 0.834079340977 1.484471600289
-0.005700410854 0.833963682306 1.484403807316
-0.005745586934 0.833848011432 1.484336012128
-0.005790769551 0.833732328461 1.484268214614
-0.005835957978 0.833616633691 1.484200415548
-0.005881151591 0.833500927527 1.484132616457
-0.005926349955 0.833385210247 1.484064819343
-0.005971552864 0.833269481652 1.483997026372
-0.006016760360 0.833153740733 1.483929239616
-0.006061972755 0.833037985468 1.483861460915
-0.006107190619 0.832922212899 1.483793691870
-0.006152414738 0.832806419528 1.483725933931
-0.006197645996 0.832690601978 1.483658188492
-0.006242885175 0.832574757763 1.483590456923
-0.006288132706 0.832458885960 1.483522740485
-0.006333388413 0.832342987565 1.483455040143
-0.006378651335 0.832227065401 1.483387356321
-0.006423919695 0.832111123564 1.483319688715
-0.006469191059 0.831995166539 1.483252036220
-0.006514462682 0.831879198222 1.483184397069
-0.006559731985 0.831763221114 1.483116769134
-0.006604997047 0.831647235931 1.483049150362
-0.006650257004 0.831531241727 1.482981539190
-0.006695512239 0.831415236497 1.482913934855
-0.006740764310 0.831299218079 1.482846337467
-0.006786015621 0.831183185076 1.482778747842
-0.006831268914 0.831067137531 1.482711167119
-0.006876526688 0.830951077172 1.482643596278
-0.006921790696 0.830835007154 1.482576035677
-0.006967061630 0.830718931415 1.482508484741
-0.007012339035 0.830602853845 1.482440941891
-0.007057621489 0.830486777523 1.482373404695
-0.007102906958 0.830370704234 1.482305870218
-0.007148193244 0.830254634382 1.482238335446
-0.007193478405 0.830138567270 1.482170797690
-0.007238761075 0.830022501609 1.482103254862
-0.007284040601 0.829906436056 1.482035705604
-0.007329317024 0.829790369591 1.481968149245
-0.007374590918 0.829674301625 1.481900585673
-0.007419863155 0.829558231826 1.481833015153
-0.007465134668 0.829442159768 1.481765438189
-0.007510406273 0.829326084574 1.481697855421
-0.007555678571 0.829210004706 1.481630267605
-0.007600951952 0.829093918011 1.481562675604
-0.007646226676 0.828977822037 1.481495080389
-0.007691503001 0.828861714509 1.481427483000
-0.007736781321 0.828745593841 1.481359884470
-0.007782062274 0.828629459481 1.481292285726
-0.007827346787 0.828513312015 1.481224687502
-0.007872636052 0.828397152963 1.481157090296
-0.007917931419 0.828280984363 1.481089494392
-0.007963234224 0.828164808256 1.481021899945
-0.008008545573 0.828048626230 1.480954307105
-0.008053866122 0.827932439156 1.480886716130
-0.008099195896 0.827816247142 1.480819127458
-0.008144534195 0.827700049703 1.480751541701
-0.008189879617 0.827583846030 1.480683959577
-0.008235230211 0.827467635250 1.480616381785
-0.008280583756 0.827351416587 1.480548808877
-0.008325938112 0.827235189364 1.480481241146
-0.008371291594 0.827118952893 1.480413678576
-0.008416643280 0.827002706311 1.480346120827
-0.008461993199 0.826886448469 1.480278567272
-0.008507342342 0.826770177940 1.480211017032
-0.008552692490 0.826653893161 1.480143469009
-0.008598045896 0.826537592680 1.480075921899
-0.008643404868 0.826421275426 1.480008374211
-0.008688771357 0.826304940892 1.479940824294
-0.008734146627 0.826188589186 1.479873270434
-0.008779531076 0.826072220921 1.479805710993
-0.008824924251 0.825955836979 1.479738144602
-0.008870325038 0.825839438253 1.479670570360
-0.008915731990 0.825723025437 1.479602987977
-0.008961143713 0.825606598945 1.479535397809
-0.009006559224 0.825490158964 1.479467800761
-0.009051978197 0.825373705605 1.479400198056
-0.009097401051 0.825257239072 1.479332590921
-0.009142828850 0.825140759763 1.479264980275
-0.009188263053 0.825024268239 1.479197366495
-0.009233705156 0.824907765083 1.479129749334
-0.009279156315 0.824791250679 1.479062128014
-0.009324617030 0.824674725015 1.478994501462
-0.009370086955 0.824558187608 1.478926868627
-0.009415564894 0.824441637596 1.478859228775
-0.009461048955 0.824325074002 1.478791581678
-0.009506536866 0.824208496085 1.478723927653
-0.009552026355 0.824091903675 1.478656267431
-0.009597515540 0.823975297366 1.478588601935
-0.009643003236 0.823858678482 1.478520932017
-0.009688489139 0.823742048811 1.478453258265
-0.009733973857 0.823625410177 1.478385580936
-0.009779458805 0.823508763965 1.478317900016
-0.009824946010 0.823392110751 1.478250215387
-0.009870437874 0.823275450160 1.478182527008
-0.009915936954 0.823158780967 1.478114835046
-0.009961445795 0.823042101431 1.478047139868
-0.010006966808 0.822925409740 1.477979441896
-0.010052502186 0.822808704409 1.477911741356
-0.010098053830 0.822691984530 1.477844037997
-0.010143623245 0.822575249776 1.477776330902
-0.010189211409 0.822458500205 1.477708618459
-0.010234818643 0.822341735921 1.477640898540
-0.010280444510 0.822224956757 1.477573168876
-0.010326087817 0.822108162086 1.477505427535
-0.010371746743 0.821991350859 1.477437673387
-0.010417419110 0.821874521862 1.477369906432
-0.010463102750 0.821757674115 1.477302127907
-0.010508795883 0.821640807277 1.477234340125
-0.010554497405 0.821523921922 1.477166546107
-0.010600206997 0.821407019568 1.477098749085
-0.010645925006 0.821290102443 1.477030952014
-0.010691652111 0.821173173036 1.476963157203
-0.010737388879 0.821056233555 1.476895366157
-0.010783135333 0.820939285459 1.476827579631
-0.010828890681 0.820822329174 1.476759797877
-0.010874653311 0.820705364099 1.476692020981
-0.010920421073 0.820588388868 1.476624249182
-0.010966191783 0.820471401808 1.476556483098
-0.011011963809 0.820354401447 1.476488723783
-0.011057736546 0.820237386947 1.476420972624
-0.011103510634 0.820120358336 1.476353231119
-0.011149287820 0.820003316517 1.476285500588
-0.011195070503 0.819886263059 1.476217781923
-0.011240861076 0.819769199850 1.476150075404
-0.011286661277 0.819652128714 1.476082380638
-0.011332471749 0.819535051092 1.476014696603
-0.011378291953 0.819417967846 1.475947021785
-0.011424120475 0.819300879198 1.475879354351
-0.011469955613 0.819183784793 1.475811692343
-0.011515796068 0.819066683837 1.475744033855
-0.011561641488 0.818949575246 1.475676377189
-0.011607492674 0.818832457787 1.475608720996
-0.011653351353 0.818715330181 1.475541064396
-0.011699219573 0.818598191191 1.475473407093
-0.011745098905 0.818481039706 1.475405749440
-0.011790989703 0.818363874830 1.475338092463
-0.011836890680 0.818246695995 1.475270437799
-0.011882798956 0.818129503052 1.475202787528
-0.011928710590 0.818012296332 1.475135143927
-0.011974621444 0.817895076629 1.475067509147
-0.012020528138 0.817777845085 1.474999884885
-0.012066428783 0.817660602982 1.474932272111
-0.012112323277 0.817543351479 1.474864670908
-0.012158213074 0.817426091339 1.474797080468
-0.012204100491 0.817308822713 1.474729499254
-0.012249987788 0.817191545044 1.474661925303
-0.012295876309 0.817074257118 1.474594356599
-0.012341765963 0.816956957248 1.474526791462
-0.012387655191 0.816839643584 1.474459228850
-0.012433541434 0.816722314446 1.474391668527
-0.012479421922 0.816604968629 1.474324111072
-0.012525294512 0.816487605601 1.474256557718
-0.012571158309 0.816370225542 1.474189010079
-0.012617013837 0.816252829222 1.474121469808
-0.012662862741 0.816135417740 1.474053938278
-0.012708707110 0.816017992191 1.473986416320
-0.012754548674 0.815900553340 1.473918904088
-0.012800388157 0.815783101391 1.473851401043
-0.012846225016 0.815665635914 1.473783906076
-0.012892057660 0.815548155952 1.473716417704
-0.012937884084 0.815430660304 1.473648934331
-0.012983702703 0.815313147909 1.473581454499
-0.013029513094 0.815195618239 1.473513977100
-0.013075316400 0.815078071609 1.473446501512
-0.013121115234 0.814960509300 1.473379027642
-0.013166913109 0.814842933453 1.473311555878
-0.013212713559 0.814725346746 1.473244086961
-0.013258519220 0.814607751916 1.473176621808
-0.013304331169 0.814490151235 1.473109161312
-0.013350148693 0.814372546068 1.473041706159
-0.013395969563 0.814254936632 1.472974256691
-0.013441790699 0.814137322007 1.472906812823
-0.013487609004 0.814019700407 1.472839374046
-0.013533422106 0.813902069641 1.472771939484
-0.013579228788 0.813784427643 1.472704508009
-0.013625029015 0.813666772933 1.472637078379
-0.013670823585 0.813549104896 1.472569649391
-0.013716613580 0.813431423811 1.472502220018
-0.013762399818 0.813313730655 1.472434789530
-0.013808182514 0.813196026730 1.472367357586
-0.013853961234 0.813078313271 1.472299924316
-0.013899735136 0.812960591122 1.472232490363
-0.013945503371 0.812842860597 1.472165056919
-0.013991265467 0.812725121555 1.472097625716
-0.014037021531 0.812607373635 1.472030198976
-0.014082772200 0.812489616579 1.471962779301
-0.014128518342 0.812371850514 1.471895369509
-0.014174260659 0.812254076097 1.471827972417
-0.014219999333 0.812136294478 1.471760590609
-0.014265733874 0.812018507081 1.471693226210
-0.014311463245 0.811900715299 1.471625880739
-0.014357186211 0.811782920197 1.471558555038
-0.014402901795 0.811665122327 1.471491249320
-0.014448609653 0.811547321738 1.471423963304
-0.014494310218 0.811429518153 1.471356696409
-0.014540004539 0.811311711274 1.471289447934
-0.014585693869 0.811193901091 1.471222217190
-0.014631379142 0.811076088085 1.471155003533
-0.014677060538 0.810958273234 1.471087806303
-0.014722737330 0.810840457814 1.471020624693
-0.014768408086 0.810722643022 1.470953457629
-0.014814071186 0.810604829549 1.470886303711
-0.014859725499 0.810487017227 1.470819161279
-0.014905370987 0.810369204861 1.470752028623
-0.014951009001 0.810251390313 1.470684904293
-0.014996642149 0.810133570833 1.470617787432
-0.015042273739 0.810015743535 1.470550678016
-0.015087906942 0.809897905917 1.470483576921
-0.015133543935 0.809780056257 1.470416485727
-0.015179185284 0.809662193818 1.470349406307
-0.015224829767 0.809544318797 1.470282340251
-0.015270474699 0.809426432070 1.470215288291
-0.015316116639 0.809308534813 1.470148249879
-0.015361752282 0.809190628137 1.470081223053
-0.015407379237 0.809072712837 1.470014204675
-0.015452996453 0.808954789333 1.469947190992
-0.015498604199 0.808836857802 1.469880178412
-0.015544203607 0.808718918448 1.469813164298
-0.015589795985 0.808600971815 1.469746147573
-0.015635382132 0.808483019028 1.469679128982
-0.015680961911 0.808365061872 1.469612110921
-0.015726534223 0.808247102682 1.469545096889
-0.015772097370 0.808129144048 1.469478090702
-0.015817649685 0.808011188414 1.469411095676
-0.015863190184 0.807893237676 1.469344113997
-0.015908718991 0.807775292862 1.469277146434
-0.015954237402 0.807657353990 1.469210192450
-0.015999747519 0.807539420114 1.469143250651
-0.016045251611 0.807421489548 1.469076319419
-0.016090751385 0.807303560205 1.469009397520
-0.016136247443 0.807185629961 1.468942484507
-0.016181739095 0.807067696961 1.468875580809
-0.016227224610 0.806949759817 1.468808687479
-0.016272701814 0.806831817655 1.468741805724
-0.016318168840 0.806713870039 1.468674936362
-0.016363624792 0.806595916819 1.468608079409
-0.016409070098 0.806477957949 1.468541233921
-0.016454506442 0.806359993360 1.468474398152
-0.016499936314 0.806242022913 1.468407569967
-0.016545362318 0.806124046450 1.468340747389
-0.016590786478 0.806006063926 1.468273929073
-0.016636209746 0.805888075563 1.468207114585
-0.016681631864 0.805770081983 1.468140304369
-0.016727051586 0.805652084247 1.468073499436
-0.016772467172 0.805534083771 1.468006700869
-0.016817876953 0.805416082123 1.467939909315
-0.016863279798 0.805298080716 1.467873124642
-0.016908675318 0.805180080484 1.467806345867
-0.016954063797 0.805062081600 1.467739571389
-0.016999445888 0.804944083326 1.467672799458
-0.017044822252 0.804826084035 1.467606028723
-0.017090193273 0.804708081431 1.467539258679
-0.017135558971 0.804590072921 1.467472489871
-0.017180919148 0.804472056072 1.467405723772
-0.017226273688 0.804354029068 1.467338962381
-0.017271622865 0.804235991063 1.467272207649
-0.017316967522 0.804117942356 1.467205460936
-0.017362309004 0.803999884366 1.467138722656
-0.017407648828 0.803881819405 1.467071992249
-0.017452988190 0.803763750309 1.467005268491
-0.017498327441 0.803645680006 1.466938550056
-0.017543665745 0.803527611105 1.466871836181
-0.017589001023 0.803409545574 1.466805127208
-0.017634330252 0.803291484570 1.466738424848
-0.017679650026 0.803173428408 1.466671732079
-0.017724957240 0.803055376671 1.466605052674
-0.017770249679 0.802937328418 1.466538390498
-0.017815526353 0.802819282434 1.466471748762
-0.017860787476 0.802701237485 1.466405129422
-0.017906034118 0.802583192538 1.466338532905
-0.017951267645 0.802465146919 1.466271958216
-0.017996489141 0.802347100393 1.466205403391
-0.018041698992 0.802229053158 1.466138866157
-0.018086896755 0.802111005750 1.466072344619
-0.018132081337 0.801992958879 1.466005837767
-0.018177251411 0.801874913206 1.465939345683
-0.018222405913 0.801756869113 1.465872869392
-0.018267544457 0.801638826506 1.465806410421
-0.018312667530 0.801520784705 1.465739970215
-0.018357776421 0.801402742465 1.465673549568
-0.018402872921 0.801284698137 1.465607148265
-0.018447958904 0.801166649963 1.465540765019
-0.018493035940 0.801048596425 1.465474397721
-0.018538105055 0.800930536590 1.465408043929
-0.018583166706 0.800812470345 1.465341701434
-0.018628220952 0.800694398449 1.465275368737
-0.018673267739 0.800576322382 1.465209045287
-0.018718307177 0.800458244008 1.465142731401
-0.018763339700 0.800340165122 1.465076427884
-0.018808366067 0.800222087013 1.465010135462
-0.018853387180 0.800104010122 1.464943854184
-0.018898403832 0.799985933922 1.464877582972
-0.018943416455 0.799867857013 1.464811319464
-0.018988424999 0.799749777440 1.464745060197
-0.019033428995 0.799631693107 1.464678801106
-0.019078427790 0.799513602217 1.464612538196
-0.019123420909 0.799395503586 1.464546268234
-0.019168408428 0.799277396789 1.464479989271
-0.019213391246 0.799159282100 1.464413700866
-0.019258371173 0.799041160271 1.464347403978
-0.019303350806 0.798923032235 1.464281100566
-0.019348333217 0.798804898815 1.464214793025
-0.019393321532 0.798686760524 1.464148483630
-0.019438318506 0.798568617491 1.464082174135
-0.019483326171 0.798450469493 1.464015865626
-0.019528345647 0.798332316065 1.463949558643
-0.019573377097 0.798214156614 1.463883253503
-0.019618419857 0.798095990479 1.463816950690
-0.019663472643 0.797977816937 1.463750651170
-0.019708533833 0.797859635153 1.463684356523
-0.019753601740 0.797741444122 1.463618068835
-0.019798674861 0.797623242658 1.463551790409
-0.019843752085 0.797505029474 1.463485523370
-0.019888832835 0.797386803337 1.463419269323
-0.019933917148 0.797268563291 1.463353029177
-0.019979005663 0.797150308873 1.463286803191
-0.020024099516 0.797032040250 1.463220591237
-0.020069200130 0.796913758241 1.463154393177
-0.020114308926 0.796795464197 1.463088209227
-0.020159426989 0.796677159776 1.463022040157
-0.020204554751 0.796558846663 1.462955887247
-0.020249691773 0.796440526336 1.462889751996
-0.020294836672 0.796322199900 1.462823635649
-0.020339987239 0.796203868066 1.462757538707
-0.020385140724 0.796085531209 1.462691460565
-0.020430294237 0.795967189506 1.462625399434
-0.020475445169 0.795848843045 1.462559352570
-0.020520591542 0.795730491890 1.462493316797
-0.020565732193 0.795612136056 1.462427289154
-0.020610866763 0.795493775418 1.462361267519
-0.020655995499 0.795375409616 1.462295251001
-0.020701118932 0.795257038000 1.462229240010
-0.020746237528 0.795138659686 1.462163235971
-0.020791351405 0.795020273726 1.462097240783
-0.020836460212 0.794901879360 1.462031256165
-0.020881563177 0.794783476292 1.461965283109
-0.020926659327 0.794665064890 1.461899321564
-0.020971747788 0.794546646239 1.461833370466
-0.021016828103 0.794428222020 1.461767428059
-0.021061900440 0.794309794222 1.461701492425
-0.021106965643 0.794191364747 1.461635562020
-0.021152025101 0.794072935034 1.461569636076
-0.021197080444 0.793954505765 1.461503714721
-0.021242133147 0.793836076758 1.461437798808
-0.021287184143 0.793717647045 1.461371889487
-0.021332233524 0.793599215119 1.461305987675
-0.021377280429 0.793480779276 1.461240093572
-0.021422323134 0.793362337952 1.461174206374
-0.021467359360 0.793243889985 1.461108324262
-0.021512386715 0.793125434747 1.461042444675
-0.021557403187 0.793006972137 1.460976564775
-0.021602407574 0.792888502472 1.460910682003
-0.021647399744 0.792770026317 1.460844794557
-0.021692380672 0.792651544319 1.460778901697
-0.021737352208 0.792533057077 1.460713003806
-0.021782316652 0.792414565074 1.460647102220
-0.021827276210 0.792296068654 1.460581198875
-0.021872232466 0.792177568037 1.460515295875
-0.021917186006 0.792059063352 1.460449395073
-0.021962136284 0.791940554664 1.460383497756
-0.022007081786 0.791822042016 1.460317604482
-0.022052020441 0.791703525466 1.460251715089
-0.022096950193 0.791585005144 1.460185828864
-0.022141869576 0.791466481300 1.460119944825
-0.022186778144 0.791347954343 1.460054062076
-0.022231676638 0.791229424829 1.459988180165
-0.022276566853 0.791110893392 1.459922299391
-0.022321451226 0.790992360610 1.459856420994
-0.022366332298 0.790873826829 1.459790547180
-0.022411212170 0.790755292009 1.459724680962
-0.022456092144 0.790636755627 1.459658825816
-0.022500972631 0.790518216718 1.459592985187
-0.022545853339 0.790399674057 1.459527161955
-0.022590733683 0.790281126458 1.459461357937
-0.022635613246 0.790162573136 1.459395573561
-0.022680492140 0.790044014012 1.459329807794
-0.022725371128 0.789925449879 1.459264058360
-0.022770251453 0.789806882336 1.459198322213
-0.022815134425 0.789688313485 1.459132596175
-0.022860020903 0.789569745442 1.459066877600
-0.022904910854 0.789451179762 1.459001164889
-0.022949803167 0.789332616928 1.458935457769
-0.022994695819 0.789214056033 1.458869757231
-0.023039586374 0.789095494767 1.458804065199
-0.023084472698 0.788976929709 1.458738383980
-0.023129353684 0.788858356892 1.458672715681
-0.023174229762 0.788739772511 1.458607061707
-0.023219103034 0.788621173630 1.458541422488
-0.023263976962 0.788502558727 1.458475797463
-0.023308855684 0.788383927982 1.458410185302
-0.023353743138 0.788265283238 1.458344584273
-0.023398642227 0.788146627673 1.458278992637
-0.023443554254 0.788027965250 1.458213408945
-0.023488478772 0.787909300060 1.458147832175
-0.023533413863 0.787790635689 1.458082261690
-0.023578356760 0.787671974708 1.458016697054
-0.023623304588 0.787553318377 1.457951137803
-0.023668255040 0.787434666583 1.457885583250
-0.023713206774 0.787316018013 1.457820032395
-0.023758159466 0.787197370520 1.457754483960
-0.023803113547 0.787078721601 1.457688936543
-0.023848069734 0.786960068911 1.457623388819
-0.023893028542 0.786841410698 1.457557839729
-0.023937989941 0.786722746107 1.457492288613
-0.023982953237 0.786604075263 1.457426735242
-0.024027917216 0.786485399136 1.457361179773
-0.024072880438 0.786366719202 1.457295622659
-0.024117841584 0.786248036981 1.457230064546
-0.024162799699 0.786129353554 1.457164506190
-0.024207754267 0.786010669178 1.457098948419
-0.024252705099 0.785891983110 1.457033392107
-0.024297652096 0.785773293675 1.456967838160
-0.024342594994 0.785654598586 1.456902287471
-0.024387533204 0.785535895422 1.456836740864
-0.024432465806 0.785417182158 1.456771199022
-0.024477391712 0.785298457586 1.456705662434
-0.024522309925 0.785179721525 1.456640131408
-0.024567219792 0.785060974761 1.456574606143
-0.024612121152 0.784942218741 1.456509086879
-0.024657014309 0.784823455114 1.456443574062
-0.024701899830 0.784704685260 1.456378068479
-0.024746778231 0.784585909945 1.456312571291
-0.024791649661 0.784467129205 1.456247083948
-0.024836513693 0.784348342481 1.456181607957
-0.024881369300 0.784229548948 1.456116144585
-0.024926215034 0.784110747926 1.456050694561
-0.024971049347 0.783991939230 1.455985257881
-0.025015870972 0.783873123344 1.455919833789
-0.025060679240 0.783754301363 1.455854420947
-0.025105474258 0.783635474728 1.455789017787
-0.025150256911 0.783516644836 1.455723622926
-0.025195028706 0.783397812674 1.455658235547
-0.025239791544 0.783278978571 1.455592855623
-0.025284547487 0.783160142161 1.455527483911
-0.025329298604 0.783041302542 1.455462121700
-0.025374046905 0.782922458574 1.455396770386
-0.025418794359 0.782803609192 1.455331430969
-0.025463542944 0.782684753635 1.455266103621
-0.025508294650 0.782565891502 1.455200787431
-0.025553051416 0.782447022648 1.455135480404
-0.025597814991 0.782328146955 1.455070179709
-0.025642586754 0.782209264103 1.455004882122
-0.025687367559 0.782090373433 1.454939584541
-0.025732157666 0.781971473989 1.454874284455
-0.025776956788 0.781852564718 1.454808980267
-0.025821764258 0.781733644792 1.454743671395
-0.025866579239 0.781614713913 1.454678358162
-0.025911400941 0.781495772495 1.454613041502
-0.025956228745 0.781376821623 1.454547722580
-0.026001062226 0.781257862785 1.454482402395
-0.026045901068 0.781138897423 1.454417081469
-0.026090744942 0.781019926450 1.454351759659
-0.026135593410 0.780900949862 1.454286436123
-0.026180445920 0.780781966590 1.454221109444
-0.026225301923 0.780662974627 1.454155777858
-0.026270161070 0.780543971429 1.454090439572
-0.026315023427 0.780424954469 1.454025093097
-0.026359889608 0.780305921788 1.453959737559
-0.026404760759 0.780186872416 1.453894372920
-0.026449638362 0.780067806538 1.453829000075
-0.026494523900 0.779948725385 1.453763620779
-0.026539418477 0.779829630907 1.453698237415
-0.026584322514 0.779710525331 1.453632852598
-0.026629235620 0.779591410737 1.453567468695
-0.026674156689 0.779472288762 1.453502087326
-0.026719084191 0.779353160475 1.453436708958
-0.026764016570 0.779234026433 1.453371332686
-0.026808952619 0.779114886828 1.453305956247
-0.026853891705 0.778995741662 1.453240576317
-0.026898833783 0.778876590851 1.453175189011
-0.026943779211 0.778757434226 1.453109790521
-0.026988728448 0.778638271444 1.453044377753
-0.027033681747 0.778519101856 1.452978948834
-0.027078638998 0.778399924405 1.452913503392
-0.027123599741 0.778280737626 1.452848042561
-0.027168563386 0.778161539771 1.452782568715
-0.027213529514 0.778042329052 1.452717085022
-0.027258498144 0.777923103932 1.452651594911
-0.027303469839 0.777803863406 1.452586101581
-0.027348445567 0.777684607166 1.452520607644
-0.027393426355 0.777565335633 1.452455114961
-0.027438412842 0.777446049834 1.452389624659
-0.027483404885 0.777326751163 1.452324137305
-0.027528401400 0.777207441104 1.452258653143
-0.027573400516 0.777088120969 1.452193172324
-0.027618400044 0.776968791735 1.452127695063
-0.027663398125 0.776849453974 1.452062221691
-0.027708393865 0.776730107894 1.451996752604
-0.027753387730 0.776610753444 1.451931288137
-0.027798381553 0.776491390433 1.451865828420
-0.027843378105 0.776372018622 1.451800373258
-0.027888380344 0.776252637773 1.451734922076
-0.027933390535 0.776133247650 1.451669473947
-0.027978409524 0.776013847991 1.451604027691
-0.028023436366 0.775894438492 1.451538582025
-0.028068468452 0.775775018821 1.451473135733
-0.028113502081 0.775655588689 1.451407687815
-0.028158533312 0.775536147962 1.451342237590
-0.028203558856 0.775416696810 1.451276784732
-0.028248576712 0.775297235833 1.451211329249
-0.028293586408 0.775177766156 1.451145871393
-0.028338588758 0.775058289436 1.451080411549
-0.028383585265 0.774938807780 1.451014950115
-0.028428577367 0.774819323566 1.450949487404
-0.028473565777 0.774699839202 1.450884023598
-0.028518550130 0.774580356847 1.450818558758
-0.028563529016 0.774460878160 1.450753092894
-0.028608500395 0.774341404119 1.450687626071
-0.028653462199 0.774221934970 1.450622158522
-0.028698412942 0.774102470306 1.450556690736
-0.028743352111 0.773983009294 1.450491223473
-0.028788280239 0.773863550989 1.450425757711
-0.028833198645 0.773744094684 1.450360294501
-0.028878108950 0.773624640192 1.450294834774
-0.028923012556 0.773505188002 1.450229379124
-0.028967910252 0.773385739231 1.450163927641
-0.029012802088 0.773266295389 1.450098479805
-0.029057687519 0.773146857988 1.450033034504
-0.029102565772 0.773027428089 1.449967590156
-0.029147436263 0.772908005909 1.449902144930
-0.029192298934 0.772788590607 1.449836697001
-0.029237154373 0.772669180298 1.449771244825
-0.029282003700 0.772549772332 1.449705787347
-0.029326848265 0.772430363757 1.449640324148
-0.029371689279 0.772310951858 1.449574855489
-0.029416527506 0.772191534626 1.449509382280
-0.029461363140 0.772072111041 1.449443905988
-0.029506195884 0.771952681084 1.449378428509
-0.029551025199 0.771833245504 1.449312952015
-0.029595850632 0.771713805398 1.449247478805
-0.029640672091 0.771594361754 1.449182011144
-0.029685489983 0.771474915080 1.449116551102
-0.029730305172 0.771355465234 1.449051100385
-0.029775118782 0.771236011482 1.448985660179
-0.029819931921 0.771116552753 1.448920231009
-0.029864745428 0.770997087989 1.448854812651
-0.029909559704 0.770877616448 1.448789404121
-0.029954374678 0.770758137879 1.448724003734
-0.029999189868 0.770638652489 1.448658609264
-0.030044004495 0.770519160732 1.448593218154
-0.030088817581 0.770399663019 1.448527827767
-0.030133627987 0.770280159434 1.448462435626
-0.030178434389 0.770160649596 1.448397039622
-0.030223235253 0.770041132719 1.448331638148
-0.030268028842 0.769921607848 1.448266230165
-0.030312813344 0.769802074216 1.448200815192
-0.030357587118 0.769682531584 1.448135393237
-0.030402349029 0.769562980458 1.448069964682
-0.030447098772 0.769443422096 1.448004530137
-0.030491837092 0.769323858300 1.447939090272
-0.030536565787 0.769204291054 1.447873645647
-0.030581287464 0.769084722111 1.447808196543
-0.030626005072 0.768965152659 1.447742742832
-0.030670721329 0.768845583148 1.447677283899
-0.030715438179 0.768726013322 1.447611818649
-0.030760156427 0.768606442414 1.447546345613
-0.030804875652 0.768486869430 1.447480863160
-0.030849594420 0.768367293407 1.447415369777
-0.030894310715 0.768247713579 1.447349864391
-0.030939022482 0.768128129412 1.447284346649
-0.030983728112 0.768008540516 1.447218817107
-0.031028426757 0.767888946523 1.447153277287
-0.031073118398 0.767769346977 1.447087729570
-0.031117803704 0.767649741325 1.447022176956
-0.031162483729 0.767530128984 1.446956622736
-0.031207159584 0.767410509479 1.446891070149
-0.031251832171 0.767290882566 1.446825522082
-0.031296502044 0.767171248270 1.446759980881
-0.031341169400 0.767051606809 1.446694448271
-0.031385834147 0.766931958409 1.446628925391
-0.031430495988 0.766812303075 1.446563412888
-0.031475154440 0.766692640424 1.446497911039
-0.031519808782 0.766572969664 1.446432419833
-0.031564457947 0.766453289775 1.446366939018
-0.031609100413 0.766333599850 1.446301468079
-0.031653734188 0.766213899527 1.446236006202
-0.031698356925 0.766094189363 1.446170552223
-0.031742966180 0.765974471016 1.446105104622
-0.031787559765 0.765854747155 1.446039661556
-0.031832136106 0.765735021095 1.445974220940
-0.031876694487 0.765615296242 1.445908780562
-0.031921235111 0.765495575500 1.445843338207
-0.031965758946 0.765375860812 1.445777891767
-0.032010267376 0.765256152959 1.445712439330
-0.032054761782 0.765136451666 1.445646979247
-0.032099243140 0.765016755967 1.445581510184
-0.032143711774 0.764897064687 1.445516031162
-0.032188167299 0.764777376874 1.445450541592
-0.032232608782 0.764657692047 1.445385041281
-0.032277035034 0.764538010160 1.445319530395
-0.032321444941 0.764418331348 1.445254009367
-0.032365837735 0.764298655530 1.445188478732
-0.032410213129 0.764178982064 1.445122938911
-0.032454571294 0.764059309592 1.445057389992
-0.032498912718 0.763939636156 1.444991831543
-0.032543238010 0.763819959584 1.444926262537
-0.032587547737 0.763700278014 1.444860681400
-0.032631842346 0.763580590397 1.444795086207
-0.032676122186 0.763460896793 1.444729474970
-0.032720387612 0.763341198363 1.444663845971
-0.032764639108 0.763221497013 1.444598198037
-0.032808877368 0.763101794827 1.444532530709
-0.032853103310 0.762982093419 1.444466844244
-0.032897317992 0.762862393437 1.444401139473
-0.032941522483 0.762742694338 1.444335417552
-0.032985717739 0.762622994518 1.444269679692
-0.033029904522 0.762503291731 1.444203926937
-0.033074083405 0.762383583649 1.444138160057
-0.033118254854 0.762263868398 1.444072379561
-0.033162419338 0.762144144877 1.444006585814
-0.033206577413 0.762024412792 1.443940779192
-0.033250729723 0.761904672415 1.443874960211
-0.033294876890 0.761784924164 1.443809129576
-0.033339019319 0.761665168189 1.443743288127
-0.033383156953 0.761545404106 1.443677436709
-0.033427289080 0.761425630979 1.443611576015
-0.033471414257 0.761305847577 1.443545706463
-0.033515530388 0.761186052796 1.443479828166
-0.033559634977 0.761066246118 1.443413940997
-0.033603725486 0.760946427945 1.443348044737
-0.033647799725 0.760826599683 1.443282139244
-0.033691856182 0.760706763568 1.443216224575
-0.033735894202 0.760586922258 1.443150301015
-0.033779913991 0.760467078349 1.443084368984
-0.033823916450 0.760347233931 1.443018428859
-0.033867902881 0.760227390331 1.442952480765
-0.033911874659 0.760107548076 1.442886524423
-0.033955832925 0.759987707078 1.442820559102
-0.033999778383 0.759867866927 1.442754583733
-0.034043711213 0.759748027189 1.442688597139
-0.034087631111 0.759628187605 1.442622598335
-0.034131537423 0.759508348117 1.442556586802
-0.034175429339 0.759388508749 1.442490562664
-0.034219306106 0.759268669390 1.442424526695
-0.034263167222 0.759148829593 1.442358480170
-0.034307012585 0.759028988465 1.442292424595
-0.034350842589 0.758909144707 1.442226361399
-0.034394658134 0.758789296790 1.442160291663
-0.034438460559 0.758669443222 1.442094215971
-0.034482251491 0.758549582805 1.442028134395
-0.034526032625 0.758429714815 1.441962046619
-0.034569805472 0.758309839051 1.441895952127
-0.034613571115 0.758189955744 1.441829850421
-0.034657330025 0.758070065382 1.441763741183
-0.034701081993 0.757950168508 1.441697624364
-0.034744826195 0.757830265561 1.441631500198
-0.034788561393 0.757710356800 1.441565369155
-0.034832286210 0.757590442316 1.441499231872
-0.034875999439 0.757470522091 1.441433089089
-0.034919700279 0.757350596050 1.441366941601
-0.034963388450 0.757230664064 1.441300790209
-0.035007064152 0.757110725883 1.441234635670
-0.035050727876 0.756990781010 1.441168478603
-0.035094380136 0.756870828571 1.441102319380
-0.035138021188 0.756750867247 1.441036158006
-0.035181650829 0.756630895313 1.440969994041
-0.035225268345 0.756510910804 1.440903826604
-0.035268872603 0.756390911794 1.440837654489
-0.035312462282 0.756270896702 1.440771476391
-0.035356036178 0.756150864562 1.440705291186
-0.035399593489 0.756030815165 1.440639098204
-0.035443134023 0.755910749045 1.440572897399
-0.035486658272 0.755790667299 1.440506689362
-0.035530167350 0.755670571305 1.440440475155
-0.035573662811 0.755550462424 1.440374256001
-0.035617146406 0.755430341762 1.440308032918
-0.035660619820 0.755310210076 1.440241806412
-0.035704084450 0.755190067828 1.440175576316
-0.035747541255 0.755069915380 1.440109341840
-0.035790990680 0.754949753250 1.440043101826
-0.035834432680 0.754829582342 1.439976855115
-0.035877866828 0.754709404082 1.439910600930
-0.035921292495 0.754589220395 1.439844339134
-0.035964709090 0.754469033530 1.439778070282
-0.036008116334 0.754348845762 1.439711795442
-0.036051514513 0.754228659039 1.439645515831
-0.036094904656 0.754108474665 1.439579232378
-0.036138288582 0.753988293079 1.439512945351
-0.036181668749 0.753868113786 1.439446654170
-0.036225047915 0.753747935455 1.439380357466
-0.036268428642 0.753627756157 1.439314053364
-0.036311812723 0.753507573689 1.439247739920
-0.036355200683 0.753387385942 1.439181415573
-0.036398591476 0.753267191222 1.439115079471
-0.036441982471 0.753146988487 1.439048731592
-0.036485369771 0.753026777467 1.438982372624
-0.036528748804 0.752906558633 1.438916003650
-0.036572115052 0.752786333049 1.438849625767
-0.036615464734 0.752666102127 1.438783239743
-0.036658795285 0.752545867323 1.438716845847
-0.036702105493 0.752425629838 1.438650443887
-0.036745395303 0.752305390367 1.438584033460
-0.036788665343 0.752185148933 1.438517614312
-0.036831916350 0.752064904839 1.438451186704
-0.036875148682 0.751944656726 1.438384751653
-0.036918362055 0.751824402736 1.438318310959
-0.036961555603 0.751704140733 1.438251867014
-0.037004728192 0.751583868551 1.438185422420
-0.037047878884 0.751463584238 1.438118979519
-0.037091007356 0.751343286252 1.438052539965
-0.037134114108 0.751222973614 1.437986104432
-0.037177200388 0.751102645997 1.437919672541
-0.037220267825 0.750982303757 1.437853243004
-0.037263317906 0.750861947907 1.437786813938
-0.037306351472 0.750741580037 1.437720383271
-0.037349368421 0.750621202160 1.437653949134
-0.037392367727 0.750500816509 1.437587510142
-0.037435347777 0.750380425276 1.437521065534
-0.037478306934 0.750260030328 1.437454615132
-0.037521244115 0.750139632941 1.437388159182
-0.037564159200 0.750019233618 1.437321698118
-0.037607053110 0.749898832020 1.437255232322
-0.037649927530 0.749778427070 1.437188761959
-0.037692784357 0.749658017201 1.437122286908
-0.037735625066 0.749537600725 1.437055806818
-0.037778450215 0.749417176235 1.436989321257
-0.037821259264 0.749296742955 1.436922829920
-0.037864050790 0.749176300935 1.436856332840
-0.037906823021 0.749055851051 1.436789830540
-0.037949574528 0.748935394797 1.436723324096
-0.037992304828 0.748814933926 1.436656815082
-0.038035014690 0.748694470022 1.436590305419
-0.038077706038 0.748574004124 1.436523797144
-0.038120381472 0.748453536487 1.436457292165
-0.038163043561 0.748333066536 1.436390792059
-0.038205694149 0.748212593001 1.436324297947
-0.038248333910 0.748092114193 1.436257810482
-0.038290962290 0.747971628307 1.436191329930
-0.038333577861 0.747851133674 1.436124856309
-0.038376178959 0.747730628895 1.436058389528
-0.038418764366 0.747610112835 1.435991929458
-0.038461333805 0.747489584514 1.435925475894
-0.038503888052 0.747369042960 1.435859028409
-0.038546428629 0.747248487116 1.435792586141
-0.038588957159 0.747127915847 1.435726147570
-0.038631474612 0.747007328072 1.435659710403
-0.038673980708 0.746886722978 1.435593271620
-0.038716473670 0.746766100258 1.435526827739
-0.038758950464 0.746645460254 1.435460375264
-0.038801407433 0.746524803976 1.435393911247
-0.038843841161 0.746404132934 1.435327433825
-0.038886249292 0.746283448839 1.435260942605
-0.038928631064 0.746162753251 1.435194438776
-0.038970987396 0.746042047273 1.435127924916
-0.039013320532 0.745921331400 1.435061404513
-0.039055633374 0.745800605573 1.434994881310
-0.039097928731 0.745679869438 1.434928358632
-0.039140208734 0.745559122739 1.434861838842
-0.039182474578 0.745438365743 1.434795323055
-0.039224726655 0.745317599556 1.434728811153
-0.039266964963 0.745196826249 1.434662302062
-0.039309189631 0.745076048740 1.434595794186
-0.039351401316 0.744955270444 1.434529285871
-0.039393601327 0.744834494789 1.434462775746
-0.039435791398 0.744713724689 1.434396262882
-0.039477973212 0.744592962125 1.434329746745
-0.039520147830 0.744472207898 1.434263227011
-0.039562315264 0.744351461623 1.434196703341
-0.039604474348 0.744230721931 1.434130175232
-0.039646622991 0.744109986836 1.434063642019
-0.039688758749 0.743989254150 1.433997103038
-0.039730879536 0.743868521862 1.433930557905
-0.039772984251 0.743747788398 1.433864006806
-0.039815073111 0.743627052710 1.433797450690
-0.039857147595 0.743506314200 1.433730891270
-0.039899210000 0.743385572505 1.433664330818
-0.039941262778 0.743264827212 1.433597771787
-0.039983307853 0.743144077590 1.433531216367
-0.040025346153 0.743023322391 1.433464666108
-0.040067377480 0.742902559790 1.433398121715
-0.040109400750 0.742781787500 1.433331583081
-0.040151414494 0.742661003023 1.433265049546
-0.040193417412 0.742540204028 1.433198520294
-0.040235408795 0.742419388752 1.433131994765
-0.040277388635 0.742298556363 1.433065472953
-0.040319357399 0.742177707174 1.432998955500
-0.040361315550 0.742056842662 1.432932443551
-0.040403263000 0.741935965261 1.432865938427
-0.040445198695 0.741815077963 1.432799441213
-0.040487120533 0.741694183792 1.432732952393
-0.040529025647 0.741573285286 1.432666471634
-0.040570911014 0.741452384078 1.432599997787
-0.040612774203 0.741331480698 1.432533529094
-0.040654614014 0.741210574621 1.432467063531
-0.040696430810 0.741089664554 1.432400599186
-0.040738226411 0.740968748865 1.432334134560
-0.040780003559 0.740847826039 1.432267668731
-0.040821765098 0.740726895025 1.432201201332
-0.040863513114 0.740605955373 1.432134732398
-0.040905248273 0.740485007129 1.432068262148
-0.040946969565 0.740364050538 1.432001790768
-0.040988674512 0.740243085648 1.431935318293
-0.041030359796 0.740122111970 1.431868844582
-0.041072022094 0.740001128301 1.431802369397
-0.041113658910 0.739880132813 1.431735892524
-0.041155269138 0.739759123368 1.431669413868
-0.041196853240 0.739638098003 1.431602933481
-0.041238412989 0.739517055417 1.431536451499
-0.041279950890 0.739395995325 1.431469967998
-0.041321469461 0.739274918546 1.431403482824
-0.041362970596 0.739153826794 1.431336995467
-0.041404455189 0.739032722212 1.431270505013
-0.041445923110 0.738911606789 1.431204010210
-0.041487373507 0.738790481809 1.431137509633
-0.041528805327 0.738669347511 1.431071001898
-0.041570217862 0.738548203037 1.431004485862
-0.041611611153 0.738427046692 1.430937960757
-0.041652986124 0.738305876436 1.430871426227
-0.041694344402 0.738184690452 1.430804882266
-0.041735687889 0.738063487637 1.430738329102
-0.041777018212 0.737942267886 1.430671767075
-0.041818336213 0.737821032100 1.430605196567
-0.041859641630 0.737699781940 1.430538618011
-0.041900933057 0.737578519433 1.430472031968
-0.041942208191 0.737457246553 1.430405439240
-0.041983464289 0.737335964900 1.430338840968
-0.042024698721 0.737214675570 1.430272238633
-0.042065909477 0.737093379205 1.430205633964
-0.042107095485 0.736972076179 1.430139028724
-0.042148256709 0.736850766821 1.430072424452
-0.042189393994 0.736729451559 1.430005822209
-0.042230508734 0.736608130935 1.429939222420
-0.042271602469 0.736486805474 1.429872624866
-0.042312676510 0.736365475459 1.429806028840
-0.042353731692 0.736244140704 1.429739433424
-0.042394768311 0.736122800431 1.429672837815
-0.042435786219 0.736001453315 1.429606241605
-0.042476785052 0.735880097709 1.429539644914
-0.042517764499 0.735758732010 1.429473048341
-0.042558724533 0.735637355042 1.429406452737
-0.042599665534 0.735515966379 1.429339858856
-0.042640588284 0.735394566469 1.429273267002
-0.042681493828 0.735273156561 1.429206676765
-0.042722383256 0.735151738427 1.429140086960
-0.042763257458 0.735030313978 1.429073495774
-0.042804116930 0.734908884885 1.429006901119
-0.042844961670 0.734787452311 1.428940301081
-0.042885791185 0.734666016832 1.428873694359
-0.042926604612 0.734544578547 1.428807080564
-0.042967400908 0.734423137330 1.428740460291
-0.043008179064 0.734301693127 1.428673834947
-0.043048938292 0.734180246188 1.428607206377
-0.043089678143 0.734058797152 1.428540576390
-0.043130398542 0.733937346936 1.428473946305
-0.043171099733 0.733815896479 1.428407316652
-0.043211782164 0.733694446393 1.428340687092
-0.043252446336 0.733572996645 1.428274056575
-0.043293092649 0.733451546367 1.428207423686
-0.043333721280 0.733330093867 1.428140787079
-0.043374332103 0.733208636849 1.428074145880
-0.043414924663 0.733087172806 1.428007499965
-0.043455498209 0.732965699481 1.427940850032
-0.043496051767 0.732844215304 1.427874197495
-0.043536584251 0.732722719684 1.427807544207
-0.043577094607 0.732601213108 1.427740892133
-0.043617581950 0.732479697013 1.427674243036
-0.043658045719 0.732358173483 1.427607598256
-0.043698485782 0.732236644835 1.427540958620
-0.043738902523 0.732115113204 1.427474324470
-0.043779296847 0.731993580193 1.427407695779
-0.043819670130 0.731872046673 1.427341072284
-0.043860024090 0.731750512745 1.427274453613
-0.043900360604 0.731628977845 1.427207839349
-0.043940681493 0.731507440962 1.427141229064
-0.043980988310 0.731385900889 1.427074622319
-0.044021282160 0.731264356459 1.427008018678
-0.044061563592 0.731142806729 1.426941417759
-0.044101832567 0.731021251080 1.426874819324
-0.044142088523 0.730899689261 1.426808223394
-0.044182330509 0.730778121385 1.426741630350
-0.044222557370 0.730656547912 1.426675040970
-0.044262767962 0.730534969647 1.426608456377
-0.044302961345 0.730413387745 1.426541877887
-0.044343136949 0.730291803718 1.426475306763
-0.044383294660 0.730170219403 1.426408743954
-0.044423434839 0.730048636875 1.426342189852
-0.044463558249 0.729927058275 1.426275644141
-0.044503665899 0.729805485555 1.426209105786
-0.044543758834 0.729683920190 1.426142573153
-0.044583837881 0.729562362903 1.426076044259
-0.044623903422 0.729440813483 1.426009517078
-0.044663955213 0.729319270760 1.425942989864
-0.044703992318 0.729197732772 1.425876461400
-0.044744013173 0.729076197119 1.425809931146
-0.044784015788 0.728954661434 1.425743399246
-0.044823998072 0.728833123889 1.425676866403
-0.044863958203 0.728711583608 1.425610333648
-0.044903894990 0.728590040877 1.425543802035
-0.044943808131 0.728468497111 1.425477272336
-0.044983698300 0.728346954548 1.425410744784
-0.045023567051 0.728225415758 1.425344218917
-0.045063416542 0.728103883069 1.425277693576
-0.045103249141 0.727982358055 1.425211167060
-0.045143067017 0.727860841208 1.425144637438
-0.045182871806 0.727739331883 1.425078102978
-0.045222664430 0.727617828504 1.425011562595
-0.045262445118 0.727496328988 1.424945016244
-0.045302213602 0.727374831264 1.424878465141
-0.045341969428 0.727253333746 1.424811911735
-0.045381712294 0.727131835646 1.424745359409
-0.045421442300 0.727010337059 1.424678811929
-0.045461160061 0.726888838807 1.424612272756
-0.045500866627 0.726767342107 1.424545744350
-0.045540563248 0.726645848171 1.424479227661
-0.045580251046 0.726524357838 1.424412721919
-0.045619930681 0.726402871337 1.424346224808
-0.045659602090 0.726281388214 1.424279733001
-0.045699264377 0.726159907414 1.424213242935
-0.045738915853 0.726038427468 1.424146751637
-0.045778554229 0.725916946692 1.424080257392
-0.045818176890 0.725795463348 1.424013760074
-0.045857781203 0.725673975724 1.423947261056
-0.045897364783 0.725552482137 1.423880762717
-0.045936925688 0.725430980899 1.423814267691
-0.045976462515 0.725309470303 1.423747778055
-0.046015974406 0.725187948667 1.423681294701
-0.046055460980 0.725066414451 1.423614817034
-0.046094922210 0.724944866420 1.423548343097
-0.046134358277 0.724823303788 1.423481870052
-0.046173769414 0.724701726291 1.423415394865
-0.046213155773 0.724580134123 1.423348914991
-0.046252517326 0.724458527740 1.423282428848
-0.046291853838 0.724336907568 1.423215935954
-0.046331164926 0.724215273709 1.423149436719
-0.046370450209 0.724093625739 1.423082931965
-0.046409709537 0.723971962687 1.423016422383
-0.046448943241 0.723850283235 1.422949908093
-0.046488152353 0.723728586091 1.422883388475
-0.046527338699 0.723606870449 1.422816862330
-0.046566504825 0.723485136393 1.422750328290
-0.046605653716 0.723363385108 1.422683785354
-0.046644788349 0.723241618823 1.422617233342
-0.046683911176 0.723119840453 1.422550673099
-0.046723023641 0.722998053041 1.422484106379
-0.046762125883 0.722876259132 1.422417535426
-0.046801216718 0.722754460256 1.422350962391
-0.046840293914 0.722632656680 1.422284388783
-0.046879354740 0.722510847493 1.422217815137
-0.046918396634 0.722389031021 1.422151241024
-0.046957417850 0.722267205449 1.422084665403
-0.046996417902 0.722145369462 1.422018087206
-0.047035397711 0.722023522732 1.421951505960
-0.047074359422 0.721901666096 1.421884922227
-0.047113305956 0.721779801362 1.421818337696
-0.047152240435 0.721657930824 1.421751754871
-0.047191165652 0.721536056612 1.421685176435
-0.047230083716 0.721414180086 1.421618604462
-0.047268995958 0.721292301463 1.421552039725
-0.047307903074 0.721170419784 1.421485481319
-0.047346805430 0.721048533242 1.421418926712
-0.047385703367 0.720926639766 1.421352372245
-0.047424597399 0.720804737685 1.421285813918
-0.047463488196 0.720682826268 1.421219248256
-0.047502376376 0.720560905978 1.421152673003
-0.047541262152 0.720438978366 1.421086087442
-0.047580145001 0.720317045644 1.421019492277
-0.047619023459 0.720195110078 1.420952889123
-0.047657895148 0.720073173404 1.420886279772
-0.047696757066 0.719951236449 1.420819665475
-0.047735606037 0.719829299088 1.420753046459
-0.047774439233 0.719707360553 1.420686421806
-0.047813254588 0.719585419991 1.420619789723
-0.047852051000 0.719463477084 1.420553148107
-0.047890828278 0.719341532538 1.420486495207
-0.047929586871 0.719219588250 1.420419830178
-0.047968327483 0.719097647085 1.420353153368
-0.048007050724 0.718975712309 1.420286466239
-0.048045756906 0.718853786828 1.420219770989
-0.048084446064 0.718731872450 1.420153069980
-0.048123118149 0.718609969383 1.420086365172
-0.048161773336 0.718488076117 1.420019657716
-0.048200412284 0.718366189728 1.419952947845
-0.048239036246 0.718244306514 1.419886235039
-0.048277646961 0.718122422781 1.419819518426
-0.048316246334 0.718000535561 1.419752797251
-0.048354836007 0.717878643064 1.419686071271
-0.048393416943 0.717756744763 1.419619340947
-0.048431989167 0.717634841106 1.419552607399
-0.048470551740 0.717512932980 1.419485872136
-0.048509102977 0.717391021099 1.419419136679
-0.048547640838 0.717269105518 1.419352402205
-0.048586163363 0.717147185404 1.419285669309
-0.048624669008 0.717025259124 1.419218937966
-0.048663156800 0.716903324594 1.419152207683
-0.048701626257 0.716781379767 1.419085477761
-0.048740077150 0.716659423087 1.419018747568
-0.048778509198 0.716537453773 1.418952016727
-0.048816921828 0.716415471860 1.418885285146
-0.048855314106 0.716293478004 1.418818552894
-0.048893684874 0.716171473148 1.418751819963
-0.048932033052 0.716049458158 1.418685086039
-0.048970358009 0.715927433589 1.418618350347
-0.049008659878 0.715805399620 1.418551611662
-0.049046939693 0.715683356185 1.418484868498
-0.049085199309 0.715561303226 1.418418119415
-0.049123441109 0.715439240955 1.418351363363
-0.049161667593 0.715317170005 1.418284599959
-0.049199880945 0.715195091414 1.418217829589
-0.049238082711 0.715073006415 1.418151053318
-0.049276273636 0.714950916105 1.418084272623
-0.049314453690 0.714828821098 1.418017489026
-0.049352622213 0.714706721278 1.417950703735
-0.049390778121 0.714584615736 1.417883917405
-0.049428920072 0.714462502921 1.417817130077
-0.049467046563 0.714340380955 1.417750341301
-0.049505155944 0.714218248004 1.417683550404
-0.049543246402 0.714096102621 1.417616756788
-0.049581315986 0.713973943926 1.417549960181
-0.049619362723 0.713851771619 1.417483160743
-0.049657384839 0.713729585813 1.417416359021
-0.049695381067 0.713607386797 1.417349555762
-0.049733350944 0.713485174783 1.417282751692
-0.049771295010 0.713362949767 1.417215947335
-0.049809214813 0.713240711512 1.417149142971
-0.049847112707 0.713118459655 1.417082338757
-0.049884991448 0.712996193888 1.417015534992
-0.049922853707 0.712873914115 1.416948732428
-0.049960701606 0.712751620533 1.416881932533
-0.049998536414 0.712629313598 1.416815137571
-0.050036358467 0.712506993891 1.416748350457
-0.050074167327 0.712384661950 1.416681574377
-0.050111962128 0.712262318135 1.416614812257
-0.050149741980 0.712139962583 1.416548066201
-0.050187506328 0.712017595275 1.416481337056
-0.050225255157 0.711895216177 1.416414624216
-0.050262989003 0.711772825391 1.416347925721
-0.050300708799 0.711650423217 1.416281238635
-0.050338415618 0.711528010104 1.416214559589
-0.050376110425 0.711405586448 1.416147885371
-0.050413793914 0.711283152323 1.416081213394
-0.050451466483 0.711160707222 1.416014541956
-0.050489128331 0.711038249938 1.415947870247
-0.050526779642 0.710915778650 1.415881198140
-0.050564420766 0.710793291225 1.415814525875
-0.050602052328 0.710670785686 1.415747853742
-0.050639675247 0.710548260691 1.415681181871
-0.050677290635 0.710425715887 1.415614510180
-0.050714899659 0.710303151997 1.415547838465
-0.050752503393 0.710180570601 1.415481166559
-0.050790102740 0.710057973634 1.415414494465
-0.050827698444 0.709935362756 1.415347822385
-0.050865291184 0.709812738783 1.415281150600
-0.050902881706 0.709690101339 1.415214479233
-0.050940470932 0.709567448884 1.415147807971
-0.050978060001 0.709444779097 1.415081135879
-0.051015650189 0.709322089526 1.415014461382
-0.051053242753 0.709199378310 1.414947782494
-0.051090838699 0.709076644754 1.414881097246
-0.051128438571 0.708953889573 1.414814404224
-0.051166042304 0.708831114735 1.414747703060
-0.051203649173 0.708708322919 1.414680994724
-0.051241257876 0.708585516771 1.414614281492
-0.051278866685 0.708462698148 1.414547566579
-0.051316473669 0.708339867587 1.414480853484
-0.051354076901 0.708217024150 1.414414145223
-0.051391674637 0.708094165664 1.414347443621
-0.051429265433 0.707971289304 1.414280748861
-0.051466848214 0.707848392322 1.414214059396
-0.051504422284 0.707725472721 1.414147372257
-0.051541987313 0.707602529691 1.414080683664
-0.051579543299 0.707479563709 1.414013989779
-0.051617090494 0.707356576291 1.413947287421
-0.051654629319 0.707233569524 1.413880574578
-0.051692160238 0.707110545505 1.413813850596
-0.051729683630 0.706987505879 1.413747116066
-0.051767199676 0.706864451576 1.413680372465
-0.051804708293 0.706741382800 1.413613621690
-0.051842209163 0.706618299211 1.413546865638
-0.051879701855 0.706495200231 1.413480105928
-0.051917186025 0.706372085328 1.413413343834
-0.051954661659 0.706248954202 1.413346580393
-0.051992129273 0.706125806830 1.413279816620
-0.052029590013 0.706002643390 1.413213053725
-0.052067045603 0.705879464126 1.413146293232
-0.052104498130 0.705756269242 1.413079536948
-0.052141949721 0.705633058877 1.413012786776
-0.052179402166 0.705509833180 1.412946044417
-0.052216856617 0.705386592466 1.412879311043
-0.052254313411 0.705263337364 1.412812587030
-0.052291772091 0.705140068905 1.412745871802
-0.052329231594 0.705016788483 1.412679163840
-0.052366690557 0.704893497689 1.412612460828
-0.052404147650 0.704770198056 1.412545759920
-0.052441601825 0.704646890794 1.412479058055
-0.052479052438 0.704523576600 1.412412352279
-0.052516499197 0.704400255609 1.412345640027
-0.052553941997 0.704276927509 1.412278919335
-0.052591380699 0.704153591771 1.412212188967
-0.052628814949 0.704030247939 1.412145448448
-0.052666244106 0.703906895862 1.412078698008
-0.052703667300 0.703783535807 1.412011938442
-0.052741083611 0.703660168402 1.411945170892
-0.052778492289 0.703536794428 1.411878396584
-0.052815892941 0.703413414526 1.411811616563
-0.052853285609 0.703290028910 1.411744831471
-0.052890670705 0.703166637185 1.411678041427
-0.052928048816 0.703043238334 1.411611246040
-0.052965420438 0.702919830886 1.411544444574
-0.053002785724 0.702796413244 1.411477636223
-0.053040144336 0.702672984077 1.411410820445
-0.053077495432 0.702549542696 1.411343997251
-0.053114837822 0.702426089317 1.411277167363
-0.053152170217 0.702302625152 1.411210332184
-0.053189491521 0.702179152307 1.411143493551
-0.053226801055 0.702055673515 1.411076653320
-0.053264098660 0.701932191758 1.411009812878
-0.053301384636 0.701808709848 1.410942972695
-0.053338659544 0.701685230040 1.410876132050
-0.053375923921 0.701561753743 1.410809289011
-0.053413177989 0.701438281359 1.410742440698
-0.053450421442 0.701314812272 1.410675583783
-0.053487653367 0.701191344980 1.410608715132
-0.053524872316 0.701067877347 1.410541832437
-0.053562076524 0.700944406938 1.410474934703
-0.053599264215 0.700820931395 1.410408022484
-0.053636433936 0.700697448798 1.410341097817
-0.053673584857 0.700573957952 1.410274163869
-0.053710716960 0.700450458569 1.410207224389
-0.053747831119 0.700326951302 1.410140283080
-0.053784929016 0.700203437626 1.410073343028
-0.053822012950 0.700079919593 1.410006406289
-0.053859085537 0.699956399486 1.409939473720
-0.053896149377 0.699832879457 1.409872545034
-0.053933206729 0.699709361192 1.409805619069
-0.053970259258 0.699585845678 1.409738694157
-0.054007307889 0.699462333093 1.409671768517
-0.054044352813 0.699338822820 1.409604840574
-0.054081393610 0.699215313581 1.409537909141
-0.054118429487 0.699091803633 1.409470973441
-0.054155459551 0.698968290988 1.409404032993
-0.054192483066 0.698844773606 1.409337087422
-0.054229499607 0.698721249551 1.409270136252
-0.054266509100 0.698597717099 1.409203178765
-0.054303511716 0.698474174804 1.409136213970
-0.054340507673 0.698350621556 1.409069240703
-0.054377497008 0.698227056629 1.409002257838
-0.054414479383 0.698103479745 1.408935264544
-0.054451453999 0.697979891132 1.408868260528
-0.054488419640 0.697856291558 1.408801246192
-0.054525374826 0.697732682329 1.408734222642
-0.054562318043 0.697609065209 1.408667191551
-0.054599247943 0.697485442280 1.408600154896
-0.054636163497 0.697361815726 1.408533114627
-0.054673064024 0.697238187584 1.408466072361
-0.054709949133 0.697114559489 1.408399029162
-0.054746818629 0.696990932458 1.408331985470
-0.054783672430 0.696867306748 1.408264941174
-0.054820510577 0.696743681814 1.408197895806
-0.054857333346 0.696620056380 1.408130848789
-0.054894141437 0.696496428613 1.408063799655
-0.054930936151 0.696372796381 1.407996748179
-0.054967719470 0.696249157557 1.407929694393
-0.055004493940 0.696125510321 1.407862638497
-0.055041262342 0.696001853416 1.407795580701
-0.055078027177 0.695878186315 1.407728521084
-0.055114790101 0.695754509260 1.407661459506
-0.055151551453 0.695630823175 1.407594395631
-0.055188310049 0.695507129448 1.407527329026
-0.055225063322 0.695383429638 1.407460259318
-0.055261807829 0.695259725146 1.407393186324
-0.055298540004 0.695136016933 1.407326110108
-0.055335256974 0.695012305334 1.407259030921
-0.055371957225 0.694888590017 1.407191949044
-0.055408640925 0.694764870087 1.407124864567
-0.055445309808 0.694641144321 1.407057777198
-0.055481966669 0.694517411467 1.406990686167
-0.055518614597 0.694393670540 1.406923590259
-0.055555256181 0.694269921044 1.406856487991
-0.055591892921 0.694146163070 1.406789377865
-0.055628524987 0.694022397253 1.406722258630
-0.055665151403 0.693898624603 1.406655129443
-0.055701770565 0.693774846275 1.406587989898
-0.055738380910 0.693651063319 1.406520839896
-0.055774981532 0.693527276492 1.406453679419
-0.055811572544 0.693403486158 1.406386508286
-0.055848155083 0.693279692284 1.406319326014
-0.055884730972 0.693155894522 1.406252131825
-0.055921302162 0.693032092328 1.406184924855
-0.055957870142 0.692908285076 1.406117704479
-0.055994435485 0.692784472134 1.406050470673
-0.056030997687 0.692660652896 1.405983224282
-0.056067555302 0.692536826763 1.405915967084
-0.056104106320 0.692412993113 1.405848701613
-0.056140648654 0.692289151280 1.405781430771
-0.056177180575 0.692165300562 1.405714157323
-0.056213700979 0.692041440267 1.405646883421
-0.056250209447 0.691917569771 1.405579610296
-0.056286706115 0.691793688588 1.405512338195
-0.056323191464 0.691669796399 1.405445066581
-0.056359666111 0.691545893048 1.405377794519
-0.056396130697 0.691421978500 1.405310521125
-0.056432585880 0.691298052772 1.405243245933
-0.056469032393 0.691174115881 1.405175969083
-0.056505471092 0.691050167812 1.405108691262
-0.056541902922 0.690926208535 1.405041413466
-0.056578328768 0.690802238061 1.404974136652
-0.056614749217 0.690678256510 1.404906861424
-0.056651164344 0.690554264167 1.404839587851
-0.056687573610 0.690430261508 1.404772315469
-0.056723975991 0.690306249162 1.404705043461
-0.056760370346 0.690182227847 1.404637770930
-0.056796755952 0.690058198282 1.404570497170
-0.056833133061 0.689934161118 1.404503221825
-0.056869503274 0.689810116908 1.404435944911
-0.056905869569 0.689686066132 1.404368666686
-0.056942235903 0.689562009258 1.404301387446
-0.056978606431 0.689437946799 1.404234107334
-0.057014984539 0.689313879338 1.404166826232
-0.057051371925 0.689189807488 1.404099543788
-0.057087768023 0.689065731760 1.404032259535
-0.057124169952 0.688941652393 1.403964973056
-0.057160573039 0.688817569160 1.403897684094
-0.057196971807 0.688693481237 1.403830392549
-0.057233361175 0.688569387188 1.403763098348
-0.057269737545 0.688445285079 1.403695801228
-0.057306099486 0.688321172744 1.403628500530
-0.057342447836 0.688197048126 1.403561195114
-0.057378785215 0.688072909647 1.403493883480
-0.057415115093 0.687948756502 1.403426564091
-0.057451440702 0.687824588822 1.403359235856
-0.057487764104 0.687700407661 1.403291898613
-0.057524085652 0.687576214825 1.403224553466
-0.057560403992 0.687452012567 1.403157202841
-0.057596716551 0.687327803247 1.403089850193
-0.057633020348 0.687203588994 1.403022499421
-0.057669312858 0.687079371469 1.402955154121
-0.057705592698 0.686955151734 1.402887816867
-0.057741859937 0.686830930238 1.402820488735
-0.057778116005 0.686706706910 1.402753169176
-0.057814363254 0.686582481293 1.402685856287
-0.057850604344 0.686458252711 1.402618547383
-0.057886841661 0.686334020425 1.402551239718
-0.057923076907 0.686209783760 1.402483931129
-0.057959310961 0.686085542211 1.402416620461
-0.057995543980 0.685961295522 1.402349307655
-0.058031775661 0.685837043726 1.402281993537
-0.058068005538 0.685712787166 1.402214679379
-0.058104233195 0.685588526459 1.402147366431
-0.058140458340 0.685464262410 1.402080055529
-0.058176680752 0.685339995871 1.402012746918
-0.058212900147 0.685215727560 1.401945440289
-0.058249116039 0.685091457866 1.401878134980
-0.058285327682 0.684967186684 1.401810830226
-0.058321534096 0.684842913315 1.401743525359
-0.058357734169 0.684718636466 1.401676219870
-0.058393926780 0.684594354358 1.401608913332
-0.058430110880 0.684470064916 1.401541605239
-0.058466285497 0.684345766025 1.401474294837
-0.058502449672 0.684221455783 1.401406981057
-0.058538602353 0.684097132710 1.401339662575
-0.058574742338 0.683972795877 1.401272338011
-0.058610868299 0.683848444942 1.401205006184
-0.058646978927 0.683724080091 1.401137666335
-0.058683073162 0.683599701922 1.401070318220
-0.058719150438 0.683475311296 1.401002962040
-0.058755210840 0.683350909205 1.400935598215
-0.058791255110 0.683226496659 1.400868227098
-0.058827284456 0.683102074627 1.400800848719
-0.058863300211 0.682977644013 1.400733462679
-0.058899303425 0.682853205656 1.400666068228
-0.058935294527 0.682728760337 1.400598664513
-0.058971273158 0.682604308776 1.400531250898
-0.059007238266 0.682479851619 1.400463827252
-0.059043188422 0.682355389392 1.400396394072
-0.059079122299 0.682230922462 1.400328952397
-0.059115039149 0.682106450988 1.400261503525
-0.059150939148 0.681981974893 1.400194048634
-0.059186823482 0.681857493864 1.400126588430
-0.059222694146 0.681733007385 1.400059122975
-0.059258553491 0.681608514796 1.399991651747
-0.059294403654 0.681484015383 1.399924173944
-0.059330246001 0.681359508471 1.399856688924
-0.059366080750 0.681234993495 1.399789196627
-0.059401906857 0.681110470046 1.399721697822
-0.059437722171 0.680985937861 1.399654194074
-0.059473523838 0.680861396766 1.399586687405
-0.059509308804 0.680736846576 1.399519179738
-0.059545074336 0.680612286979 1.399451672291
-0.059580818422 0.680487717439 1.399384165098
-0.059616540010 0.680363137152 1.399316656816
-0.059652239061 0.680238545070 1.399249144893
-0.059687916440 0.680113940014 1.399181626042
-0.059723573703 0.679989320826 1.399114096890
-0.059759212831 0.679864686556 1.399046554622
-0.059794835929 0.679740036606 1.398978997422
-0.059830444953 0.679615370798 1.398911424618
-0.059866041436 0.679490689352 1.398843836493
-0.059901626277 0.679365992768 1.398776233868
-0.059937199580 0.679241281655 1.398708617605
-0.059972760613 0.679116556565 1.398640988192
-0.060008307893 0.678991817888 1.398573345550
-0.060043839417 0.678867065838 1.398505689107
-0.060079353016 0.678742300543 1.398438018081
-0.060114846754 0.678617522190 1.398370331875
-0.060150319287 0.678492731170 1.398302630412
-0.060185770084 0.678367928152 1.398234914308
-0.060221199429 0.678243114029 1.398167184809
-0.060256608197 0.678118289746 1.398099443517
-0.060291997454 0.677993456035 1.398031691997
-0.060327367986 0.677868613169 1.397963931396
-0.060362719904 0.677743760802 1.397896162182
-0.060398052445 0.677618898008 1.397828384080
-0.060433364044 0.677494023521 1.397760596215
-0.060468652658 0.677369136136 1.397692797384
-0.060503916262 0.677244235172 1.397624986376
-0.060539153359 0.677119320845 1.397557162224
-0.060574363337 0.676994394420 1.397489324346
-0.060609546580 0.676869458059 1.397421472539
-0.060644704256 0.676744514385 1.397353606882
-0.060679837876 0.676619565850 1.397285727609
-0.060714948732 0.676494614079 1.397217835015
-0.060750037395 0.676369659390 1.397149929435
-0.060785103433 0.676244700623 1.397082011295
-0.060820145437 0.676119735360 1.397014081177
-0.060855161346 0.675994760471 1.396946139847
-0.060890148983 0.675869772841 1.396878188195
-0.060925106643 0.675744770087 1.396810227058
-0.060960033563 0.675619751027 1.396742256985
-0.060994930157 0.675494715810 1.396674277999
-0.061029797954 0.675369665647 1.396606289456
-0.061064639289 0.675244602259 1.396538290070
-0.061099456850 0.675119527223 1.396470278125
-0.061134253210 0.674994441426 1.396402251832
-0.061169030490 0.674869344803 1.396334209740
-0.061203790186 0.674744236452 1.396266151069
-0.061238533197 0.674619115065 1.396198075868
-0.061273259955 0.674493979558 1.396129984916
-0.061307970606 0.674368829663 1.396061879398
-0.061342665122 0.674243666301 1.395993760426
-0.061377343326 0.674118491601 1.395925628548
-0.061412004827 0.673993308549 1.395857483385
-0.061446648929 0.673868120362 1.395789323502
-0.061481274574 0.673742929769 1.395721146571
-0.061515880395 0.673617738414 1.395652949769
-0.061550464880 0.673492546544 1.395584730326
-0.061585026624 0.673367353053 1.395516486055
-0.061619564589 0.673242155867 1.395448215749
-0.061654078276 0.673116952527 1.395379919334
-0.061688567754 0.672991740798 1.395311597754
-0.061723033523 0.672866519140 1.395243252642
-0.061757476253 0.672741286909 1.395174885870
-0.061791896493 0.672616044292 1.395106499094
-0.061826294456 0.672490792006 1.395038093416
-0.061860669966 0.672365530906 1.394969669218
-0.061895022590 0.672240261623 1.394901226192
-0.061929351920 0.672114984338 1.394832763514
-0.061963657898 0.671989698744 1.394764280110
-0.061997941070 0.671864404156 1.394695774922
-0.062032202648 0.671739099721 1.394627247129
-0.062066444354 0.671613784618 1.394558696271
-0.062100668052 0.671488458201 1.394490122289
-0.062134875289 0.671363120020 1.394421525489
-0.062169066880 0.671237769775 1.394352906474
-0.062203242678 0.671112407211 1.394284266051
-0.062237401614 0.670987032027 1.394215605141
-0.062271542005 0.670861643833 1.394146924702
-0.062305662067 0.670736242154 1.394078225638
-0.062339760462 0.670610826469 1.394009508724
-0.062373836752 0.670485396233 1.393940774532
-0.062407891606 0.670359950862 1.393872023382
-0.062441926722 0.670234489682 1.393803255331
-0.062475944484 0.670109011850 1.393734470217
-0.062509947468 0.669983516328 1.393665667749
-0.062543937934 0.669858001938 1.393596847629
-0.062577917440 0.669732467543 1.393528009667
-0.062611886666 0.669606912320 1.393459153867
-0.062645845477 0.669481336063 1.393390280434
-0.062679793149 0.669355739414 1.393321389721
-0.062713728687 0.669230123906 1.393252482107
-0.062747651116 0.669104491772 1.393183557872
-0.062781559676 0.668978845509 1.393114617091
-0.062815453886 0.668853187283 1.393045659605
-0.062849333508 0.668727518321 1.392976685085
-0.062883198471 0.668601838466 1.392907693161
-0.062917048816 0.668476146020 1.392838683592
-0.062950884695 0.668350437962 1.392769656403
-0.062984706452 0.668224710506 1.392700611931
-0.063018514718 0.668098959875 1.392631550753
-0.063052310483 0.667973183104 1.392562473494
-0.063086095082 0.667847378670 1.392493380555
-0.063119870075 0.667721546788 1.392424271848
-0.063153637039 0.667595689306 1.392355146606
-0.063187397331 0.667469809236 1.392286003349
-0.063221151905 0.667343910033 1.392216840035
-0.063254901245 0.667217994819 1.392147654377
-0.063288645443 0.667092065737 1.392078444255
-0.063322384405 0.666966123556 1.392009208144
-0.063356118100 0.666840167619 1.391939945443
-0.063389846770 0.666714196076 1.391870656638
-0.063423571016 0.666588206330 1.391801343259
-0.063457291708 0.666462195552 1.391732007659
-0.063491009747 0.666336161145 1.391662652674
-0.063524725751 0.666210101048 1.391593281239
-0.063558439778 0.666084013878 1.391523896073
-0.063592151181 0.665957898891 1.391454499466
-0.063625858668 0.665831755844 1.391385093209
-0.063659560560 0.665705584819 1.391315678635
-0.063693255177 0.665579386067 1.391246256733
-0.063726941220 0.665453159910 1.391176828261
-0.063760618050 0.665326906710 1.391107393825
-0.063794285744 0.665200626878 1.391037953886
-0.063827944914 0.665074320898 1.390968508727
-0.063861596346 0.664947989349 1.390899058394
-0.063895240565 0.664821632882 1.390829602681
-0.063928877469 0.664695252171 1.390760141168
-0.063962506144 0.664568847836 1.390690673338
-0.063996124931 0.664442420346 1.390621198745
-0.064029731722 0.664315969930 1.390551717178
-0.064063324384 0.664189496505 1.390482228767
-0.064096901197 0.664062999641 1.390412733979
-0.064130461155 0.663936478573 1.390343233496
-0.064164004060 0.663809932259 1.390273727992
-0.064197530389 0.663683359510 1.390204217873
-0.064231040985 0.663556759149 1.390134703054
-0.064264536699 0.663430130207 1.390065182851
-0.064298018089 0.663303472099 1.389995656033
-0.064331485284 0.663176784752 1.389926121031
-0.064364938043 0.663050068653 1.389856576252
-0.064398375964 0.662923324785 1.389787020429
-0.064431798770 0.662796554465 1.389717452889
-0.064465206543 0.662669759121 1.389647873691
-0.064498599820 0.662542940055 1.389578283578
-0.064531979519 0.662416098257 1.389508683761
-0.064565346693 0.662289234308 1.389439075608
-0.064598702230 0.662162348409 1.389369460314
-0.064632046565 0.662035440495 1.389299838651
-0.064665379540 0.661908510414 1.389230210865
-0.064698700442 0.661781558077 1.389160576729
-0.064732008210 0.661654583543 1.389090935729
-0.064765301754 0.661527587007 1.389021287311
-0.064798580271 0.661400568685 1.388951631109
-0.064831843444 0.661273528662 1.388881967082
-0.064865091478 0.661146466768 1.388812295507
-0.064898324939 0.661019382547 1.388742616852
-0.064931544466 0.660892275350 1.388672931555
-0.064964750443 0.660765144561 1.388603239784
-0.064997942751 0.660637989885 1.388533541249
-0.065031120678 0.660510811611 1.388463835114
-0.065064283027 0.660383610754 1.388394120030
-0.065097428403 0.660256389027 1.388324394282
-0.065130555591 0.660129148603 1.388254655991
-0.065163663919 0.660001891744 1.388184903346
-0.065196753517 0.659874620388 1.388115134795
-0.065229825404 0.659747335801 1.388045349193
-0.065262881372 0.659620038424 1.387975545873
-0.065295923737 0.659492727942 1.387905724676
-0.065328955000 0.659365403573 1.387835885927
-0.065361977523 0.659238064498 1.387766030389
-0.065394993280 0.659110710292 1.387696159181
-0.065428003731 0.658983341249 1.387626273662
-0.065461009817 0.658855958488 1.387556375274
-0.065494012045 0.658728563825 1.387486465356
-0.065527010630 0.658601159441 1.387416544948
-0.065560005637 0.658473747452 1.387346614627
-0.065592997110 0.658346329504 1.387276674432
-0.065625985155 0.658218906510 1.387206723903
-0.065658970006 0.658091478589 1.387136762261
-0.065691952048 0.657964045229 1.387066788687
-0.065724931832 0.657836605599 1.386996802661
-0.065757910052 0.657709158921 1.386926804242
-0.065790887494 0.657581704793 1.386856794238
-0.065823864932 0.657454243362 1.386786774173
-0.065856842993 0.657326775325 1.386716746065
-0.065889821987 0.657199301750 1.386646712048
-0.065922801770 0.657071823789 1.386576673937
-0.065955781651 0.656944342371 1.386506632849
-0.065988760406 0.656816857950 1.386436588989
-0.066021736409 0.656689370389 1.386366541659
-0.066054707856 0.656561878990 1.386296489492
-0.066087673060 0.656434382664 1.386226430850
-0.066120630718 0.656306880182 1.386156364263
-0.066153580119 0.656179370448 1.386086288812
-0.066186521200 0.656051852730 1.386016204325
-0.066219454468 0.655924326786 1.385946111374
-0.066252380776 0.655796792878 1.385876011066
-0.066285301041 0.655669251668 1.385805904715
-0.066318215946 0.655541704030 1.385735793507
-0.066351125738 0.655414150830 1.385665678232
-0.066384030129 0.655286592720 1.385595559191
-0.066416928356 0.655159029994 1.385525436246
-0.066449819341 0.655031462535 1.385455309016
-0.066482701928 0.654903889867 1.385385177114
-0.066515575111 0.654776311283 1.385315040363
-0.066548438218 0.654648726018 1.385244898909
-0.066581291001 0.654521133411 1.385174753237
-0.066614133648 0.654393533009 1.385104604078
-0.066646966708 0.654265924578 1.385034452283
-0.066679790993 0.654138308020 1.384964298705
-0.066712607461 0.654010683221 1.384894144140
-0.066745417115 0.653883049887 1.384823989329
-0.066778220922 0.653755407443 1.384753835012
-0.066811019741 0.653627755043 1.384683681979
-0.066843814253 0.653500091729 1.384613531075
-0.066876604879 0.653372416714 1.384543383146
-0.066909391706 0.653244729718 1.384473238933
-0.066942174425 0.653117031266 1.384403098946
-0.066974952312 0.652989322841 1.384332963401
-0.067007724271 0.652861606806 1.384262832239
-0.067040488953 0.652733886097 1.384192705267
-0.067073244925 0.652606163729 1.384122582381
-0.067105990880 0.652478442228 1.384052463800
-0.067138725831 0.652350723139 1.383982350222
-0.067171449254 0.652223006744 1.383912242823
-0.067204161159 0.652095292084 1.383842143053
-0.067236862071 0.651967577266 1.383772052269
-0.067269552934 0.651839859993 1.383701971276
-0.067302234974 0.651712138168 1.383631899918
-0.067334909537 0.651584410396 1.383561836842
-0.067367577937 0.651456676258 1.383491779544
-0.067400241334 0.651328936296 1.383421724696
-0.067432900622 0.651201191725 1.383351668720
-0.067465556335 0.651073443981 1.383281608456
-0.067498208568 0.650945694262 1.383211541775
-0.067530856900 0.650817943199 1.383141467968
-0.067563500350 0.650690190748 1.383071387827
-0.067596137384 0.650562436317 1.383001303398
-0.067628766000 0.650434679050 1.382931217478
-0.067661383906 0.650306918156 1.382861132991
-0.067693988781 0.650179153133 1.382791052412
-0.067726578586 0.650051383818 1.382720977351
-0.067759151869 0.649923610241 1.382650908388
-0.067791708005 0.649795832343 1.382580845139
-0.067824247307 0.649668049696 1.382510786493
-0.067856770987 0.649540261334 1.382440730903
-0.067889280969 0.649412465809 1.382370676628
-0.067921779593 0.649284661478 1.382300621863
-0.067954269281 0.649156846939 1.382230564740
-0.067986752230 0.649029021496 1.382160503262
-0.068019230191 0.648901185484 1.382090435236
-0.068051704378 0.648773340335 1.382020358320
-0.068084175495 0.648645488333 1.381950270194
-0.068116643851 0.648517632114 1.381880168890
-0.068149109526 0.648389774046 1.381810053180
-0.068181572534 0.648261915659 1.381739922936
-0.068214032943 0.648134057295 1.381669779334
-0.068246490942 0.648006198056 1.381599624822
-0.068278946860 0.647878336084 1.381529462815
-0.068311401141 0.647750469047 1.381459297173
-0.068343854300 0.647622594718 1.381389131561
-0.068376306877 0.647494711452 1.381318968835
-0.068408759380 0.647366818482 1.381248810589
-0.068441212220 0.647238915950 1.381178656967
-0.068473665638 0.647111004730 1.381108506773
-0.068506119629 0.646983086130 1.381038357827
-0.068538573877 0.646855161573 1.380968207492
-0.068571027733 0.646727232374 1.380898053225
-0.068603480257 0.646599299632 1.380827893038
-0.068635930335 0.646471364223 1.380757725781
-0.068668376868 0.646343426863 1.380687551200
-0.068700818983 0.646215488136 1.380617369806
-0.068733256219 0.646087548483 1.380547182602
-0.068765688619 0.645959608121 1.380476990769
-0.068798116692 0.645831666952 1.380406795391
-0.068830541237 0.645703724528 1.380336597283
-0.068862963054 0.645575780111 1.380266396944
-0.068895382633 0.645447832862 1.380196194631
-0.068927799903 0.645319882118 1.380125990505
-0.068960214131 0.645191927666 1.380055784807
-0.068992624017 0.645063969930 1.379985577992
-0.069025027986 0.644936009975 1.379915370793
-0.069057424603 0.644808049331 1.379845164189
-0.069089813006 0.644680089658 1.379774959284
-0.069122193238 0.644552132382 1.379704757119
-0.069154566382 0.644424178421 1.379634558454
-0.069186934449 0.644296228098 1.379564363576
-0.069219300050 0.644168281298 1.379494172159
-0.069251665927 0.644040337808 1.379423983235
-0.069284034476 0.643912397720 1.379353795267
-0.069316407368 0.643784461745 1.379283606341
-0.069348785371 0.643656531302 1.379213414455
-0.069381168381 0.643528608305 1.379143217849
-0.069413555639 0.643400694708 1.379073015338
-0.069445946031 0.643272791914 1.379002806566
-0.069478338384 0.643144900262 1.378932592141
-0.069510731645 0.643017018752 1.378862373602
-0.069543124929 0.642889145142 1.378792153206
-0.069575517422 0.642761276396 1.378721933573
-0.069607908231 0.642633409395 1.378651717234
-0.069640296245 0.642505541687 1.378581506171
-0.069672680096 0.642377672082 1.378511301446
-0.069705058259 0.642249800893 1.378441102993
-0.069737429267 0.642121929778 1.378370909622
-0.069769791985 0.641994061229 1.378300719245
-0.069802145842 0.641866197862 1.378230529279
-0.069834490941 0.641738341732 1.378160337138
-0.069866827992 0.641610493853 1.378090140708
-0.069899158076 0.641482654051 1.378019938698
-0.069931482301 0.641354821152 1.377949730794
-0.069963801454 0.641226993407 1.377879517581
-0.069996115750 0.641099168991 1.377809300268
-0.070028424746 0.640971346419 1.377739080280
-0.070060727456 0.640843524748 1.377668858847
-0.070093022618 0.640715703555 1.377598636666
-0.070125309026 0.640587882745 1.377528413759
-0.070157585820 0.640460062296 1.377458189521
-0.070189852649 0.640332242087 1.377387962966
-0.070222109663 0.640204421879 1.377317733076
-0.070254357333 0.640076601460 1.377247499162
-0.070286596190 0.639948780883 1.377177261128
-0.070318826562 0.639820960699 1.377107019577
-0.070351048399 0.639693142047 1.377036775730
-0.070383261256 0.639565326556 1.376966531206
-0.070415464428 0.639437516057 1.376896287720
-0.070447657188 0.639309712177 1.376826046819
-0.070479839046 0.639181915974 1.376755809714
-0.070512009933 0.639054127712 1.376685577247
-0.070544170254 0.638926346872 1.376615350001
-0.070576320779 0.638798572401 1.376545128454
-0.070608462417 0.638670803104 1.376474913137
-0.070640595940 0.638543038060 1.376404704672
-0.070672721759 0.638415276913 1.376334503699
-0.070704839811 0.638287519939 1.376264310652
-0.070736949605 0.638159767883 1.376194125505
-0.070769050400 0.638032021621 1.376123947539
-0.070801141461 0.637904281779 1.376053775266
-0.070833222307 0.637776548447 1.375983606548
-0.070865292863 0.637648821097 1.375913438922
-0.070897353483 0.637521098734 1.375843270051
-0.070929404822 0.637393380222 1.375773098187
-0.070961447618 0.637265664679 1.375702922510
-0.070993482448 0.637137951800 1.375632743225
-0.071025509540 0.637010241992 1.375562561393
-0.071057528696 0.636882536294 1.375492378524
-0.071089539355 0.636754836099 1.375422196054
-0.071121540777 0.636627142795 1.375352014868
-0.071153532272 0.636499457434 1.375281835006
-0.071185513430 0.636371780561 1.375211655661
-0.071217484277 0.636244112222 1.375141475457
-0.071249445325 0.636116452152 1.375071292928
-0.071281397511 0.635988800043 1.375001107052
-0.071313342075 0.635861155790 1.374930917658
-0.071345280401 0.635733519603 1.374860725579
-0.071377213891 0.635605891957 1.374790532498
-0.071409143887 0.635478273387 1.374720340522
-0.071441071644 0.635350664213 1.374650151631
-0.071472998342 0.635223064301 1.374579967140
-0.071504925082 0.635095472957 1.374509787370
-0.071536852854 0.634967888992 1.374439611585
-0.071568782451 0.634840310941 1.374369438230
-0.071600714334 0.634712737366 1.374299265362
-0.071632648495 0.634585167134 1.374229091125
-0.071664584358 0.634457599578 1.374158914127
-0.071696520751 0.634330034504 1.374088733582
-0.071728455990 0.634202472035 1.374018549206
-0.071760388051 0.634074912382 1.373948360909
-0.071792314819 0.633947355620 1.373878168427
-0.071824234331 0.633819801560 1.373807971023
-0.071856144993 0.633692249766 1.373737767397
-0.071888045700 0.633564699697 1.373667555840
-0.071919935867 0.633437150921 1.373597334594
-0.071951815375 0.633309603312 1.373527102297
-0.071983684468 0.633182057141 1.373456858366
-0.072015543659 0.633054513029 1.373386603179
-0.072047393669 0.632926971768 1.373316337977
-0.072079235428 0.632799434071 1.373246064513
-0.072111070118 0.632671900333 1.373175784535
-0.072142899224 0.632544370485 1.373105499264
-0.072174724551 0.632416843995 1.373035209012
-0.072206548165 0.632289319984 1.372964913054
-0.072238372238 0.632161797438 1.372894609774
-0.072270198817 0.632034275405 1.372824297040
-0.072302029549 0.631906753131 1.372753972678
-0.072333865436 0.631779230075 1.372683634922
-0.072365706680 0.631651705820 1.372613282718
-0.072397552661 0.631524179924 1.372542915825
-0.072429402072 0.631396651767 1.372472534721
-0.072461253177 0.631269120488 1.372402140387
-0.072493104137 0.631141585011 1.372331734051
-0.072524953346 0.631014044170 1.372261316987
-0.072556799674 0.630886496887 1.372190890384
-0.072588642602 0.630758942326 1.372120455312
-0.072620482202 0.630631379973 1.372050012714
-0.072652319002 0.630503809619 1.371979563387
-0.072684153785 0.630376231252 1.371909107905
-0.072715987377 0.630248644918 1.371838646495
-0.072747820495 0.630121050609 1.371768178898
-0.072779653683 0.629993448222 1.371697704292
-0.072811487348 0.629865837627 1.371627221326
-0.072843321859 0.629738218789 1.371556728317
-0.072875157674 0.629610591914 1.371486223562
-0.072906995427 0.629482957533 1.371415705705
-0.072938835938 0.629355316481 1.371345174053
-0.072970680140 0.629227669763 1.371274628725
-0.073002528920 0.629100018331 1.371204070596
-0.073034382925 0.628972362865 1.371133501016
-0.073066242388 0.628844703623 1.371062921397
-0.073098107031 0.628717040425 1.370992332770
-0.073129976062 0.628589372793 1.370921735454
-0.073161848291 0.628461700203 1.370851128922
-0.073193722328 0.628334022369 1.370780511901
-0.073225596813 0.628206339467 1.370709882658
-0.073257470625 0.628078652214 1.370639239379
-0.073289343007 0.627950961772 1.370568580513
-0.073321213591 0.627823269510 1.370497904972
-0.073353082311 0.627695576690 1.370427212153
-0.073384949242 0.627567884185 1.370356501777
-0.073416814417 0.627440192313 1.370285773639
-0.073448677670 0.627312500843 1.370215027366
-0.073480538559 0.627184809153 1.370144262269
-0.073512396399 0.627057116487 1.370073477349
-0.073544250376 0.626929422205 1.370002671440
-0.073576099740 0.626801725953 1.369931843413
-0.073607943993 0.626674027683 1.369860992374
-0.073639783046 0.626546327532 1.369790117765
-0.073671617270 0.626418625604 1.369719219331
-0.073703447457 0.626290921753 1.369648296990
-0.073735274661 0.626163215442 1.369577350665
-0.073767099985 0.626035505746 1.369506380166
-0.073798924353 0.625907791514 1.369435385209
-0.073830748315 0.625780071635 1.369364365574
-0.073862571952 0.625652345346 1.369293321368
-0.073894394888 0.625524612470 1.369222253312
-0.073926216418 0.625396873537 1.369151162911
-0.073958035714 0.625269129732 1.369080052442
-0.073989852075 0.625141382693 1.369008924720
-0.074021665143 0.625013634221 1.368937782679
-0.074053475059 0.624885885960 1.368866628878
-0.074085282501 0.624758139127 1.368795465093
-0.074117088607 0.624630394344 1.368724292084
-0.074148894795 0.624502651582 1.368653109646
-0.074180702518 0.624374910224 1.368581916891
-0.074212513006 0.624247169216 1.368510712701
-0.074244327049 0.624119427282 1.368439496177
-0.074276144869 0.623991683181 1.368368266966
-0.074307966106 0.623863935974 1.368297025356
-0.074339789905 0.623736185291 1.368225772127
-0.074371615098 0.623608431549 1.368154508219
-0.074403440416 0.623480676096 1.368083234355
-0.074435264701 0.623352921216 1.368011950742
-0.074467087058 0.623225169969 1.367940656969
-0.074498906926 0.623097425857 1.367869352124
-0.074530724066 0.622969692353 1.367798035096
-0.074562538486 0.622841972366 1.367726704940
-0.074594350336 0.622714267773 1.367655361170
-0.074626159815 0.622586579119 1.367584003890
-0.074657967127 0.622458905589 1.367512633695
-0.074689772490 0.622331245282 1.367441251399
-0.074721576202 0.622203595733 1.367369857672
-0.074753378712 0.622075954576 1.367298452730
-0.074785180671 0.621948320184 1.367227036184
-0.074816982922 0.621820692130 1.367155607104
-0.074848786400 0.621693071352 1.367084164267
-0.074880591966 0.621565459997 1.367012706511
-0.074912400207 0.621437860983 1.366941233066
-0.074944211256 0.621310277430 1.366869743738
-0.074976024698 0.621182712099 1.366798238890
-0.075007839606 0.621055166996 1.366726719237
-0.075039654708 0.620927643237 1.366655185527
-0.075071468672 0.620800141171 1.366583638227
-0.075103280426 0.620672660688 1.366512077358
-0.075135089447 0.620545201612 1.366440502522
-0.075166895933 0.620417764010 1.366368913146
-0.075198700791 0.620290348350 1.366297308859
-0.075230505464 0.620162955440 1.366225689878
-0.075262311598 0.620035586202 1.366154057276
-0.075294120653 0.619908241346 1.366082413024
-0.075325933549 0.619780921067 1.366010759788
-0.075357750421 0.619653624850 1.365939100522
-0.075389570557 0.619526351445 1.365867437972
-0.075421392519 0.619399099004 1.365795774226
-0.075453214409 0.619271865344 1.365724110418
-0.075485034209 0.619144648241 1.365652446673
-0.075516850108 0.619017445709 1.365580782273
-0.075548660739 0.618890256195 1.365509115979
-0.075580465283 0.618763078683 1.365437446413
-0.075612263439 0.618635912718 1.365365772390
-0.075644055285 0.618508758391 1.365294093111
-0.075675841096 0.618381616295 1.365222408209
-0.075707621174 0.618254487479 1.365150717656
-0.075739395738 0.618127373386 1.365079021602
-0.075771164890 0.618000275754 1.365007320206
-0.075802928639 0.617873196470 1.364935613526
-0.075834686972 0.617746137363 1.364863901482
-0.075866439901 0.617619099987 1.364792183876
-0.075898187490 0.617492085418 1.364720460449
-0.075929929818 0.617365094134 1.364648730916
-0.075961666907 0.617238126013 1.364576994962
-0.075993398623 0.617111180463 1.364505252193
-0.076025124597 0.616984256652 1.364433502064
-0.076056844172 0.616857353776 1.364361743821
-0.076088556398 0.616730471292 1.364289976499
-0.076120260071 0.616603609045 1.364218198995
-0.076151953791 0.616476767260 1.364146410204
-0.076183636037 0.616349946401 1.364074609207
-0.076215305235 0.616223146961 1.364002795443
-0.076246959828 0.616096369235 1.363930968834
-0.076278598345 0.615969613179 1.363859129815
-0.076310219501 0.615842878372 1.363787279272
-0.076341822314 0.615716164111 1.363715418381
-0.076373406250 0.615589469583 1.363643548398
-0.076404971363 0.615462794077 1.363571670428
-0.076436518401 0.615336137147 1.363499785215
-0.076468048832 0.615209498695 1.363427893005
-0.076499564772 0.615082878952 1.363355993474
-0.076531068792 0.614956278388 1.363284085760
-0.076562563635 0.614829697583 1.363212168583
-0.076594051883 0.614703137124 1.363140240448
-0.076625535624 0.614576597551 1.363068299907
-0.076657016201 0.614450079362 1.362996345848
-0.076688494075 0.614323583057 1.362924377764
-0.076719968840 0.614197109175 1.362852395944
-0.076751439373 0.614070658281 1.362780401546
-0.076782904108 0.613944230895 1.362708396514
-0.076814361376 0.613817827349 1.362636383333
-0.076845809749 0.613691447632 1.362564364670
-0.076877248348 0.613565091251 1.362492342965
-0.076908677063 0.613438757184 1.362420320056
-0.076940096648 0.613312443931 1.362348296954
-0.076971508687 0.613186149678 1.362276273791
-0.077002915413 0.613059872527 1.362204249996
-0.077034319412 0.612933610755 1.362132224616
-0.077065723237 0.612807363020 1.362060196714
-0.077097128985 0.612681128495 1.361988165722
-0.077128537919 0.612554906886 1.361916131637
-0.077159950189 0.612428698360 1.361844095010
-0.077191364745 0.612302503400 1.361772056716
-0.077222779465 0.612176322625 1.361700017590
-0.077254191496 0.612050156617 1.361627978025
-0.077285597779 0.611924005762 1.361555937667
-0.077316995625 0.611797870136 1.361483895296
-0.077348383250 0.611671749435 1.361411848951
-0.077379760117 0.611545642958 1.361339796256
-0.077411127011 0.611419549664 1.361267734860
-0.077442485810 0.611293468297 1.361195662882
-0.077473838989 0.611167397597 1.361123579231
-0.077505188991 0.611041336564 1.361051483720
-0.077536537594 0.610915284744 1.360979376975
-0.077567885446 0.610789242447 1.360907260156
-0.077599231886 0.610663210855 1.360835134604
-0.077630575077 0.610537191924 1.360763001494
-0.077661912437 0.610411188094 1.360690861602
-0.077693241231 0.610285201813 1.360618715218
-0.077724559186 0.610159234987 1.360546562196
-0.077755864971 0.610033288460 1.360474402114
-0.077787158438 0.609907361666 1.360402234457
-0.077818440577 0.609781452546 1.360330058781
-0.077849713238 0.609655557751 1.360257874801
-0.077880978702 0.609529673092 1.360185682423
-0.077912239222 0.609403794138 1.360113481703
-0.077943496659 0.609277916792 1.360041272801
-0.077974752263 0.609152037750 1.359969055934
-0.078006006624 0.609026154722 1.359896831350
-0.078037259743 0.608900266437 1.359824599306
-0.078068511176 0.608774372458 1.359752360049
-0.078099760168 0.608648472937 1.359680113763
-0.078131005747 0.608522568398 1.359607860495
-0.078162246768 0.608396659627 1.359535600072
-0.078193481935 0.608270747681 1.359463332038
-0.078224709832 0.608144833968 1.359391055646
-0.078255929007 0.608018920313 1.359318769925
-0.078287138106 0.607893008915 1.359246473815
-0.078318336023 0.607767102160 1.359174166332
-0.078349522035 0.607641202297 1.359101846715
-0.078380695855 0.607515311062 1.359029514498
-0.078411857572 0.607389429368 1.358957169477
-0.078443007481 0.607263557172 1.358884811588
-0.078474145863 0.607137693586 1.358812440722
-0.078505272756 0.607011837219 1.358740056572
-0.078536387825 0.606885986645 1.358667658555
-0.078567490362 0.606760140866 1.358595245870
-0.078598579431 0.606634299614 1.358522817685
-0.078629654111 0.606508463390 1.358450373386
-0.078660713759 0.606382633240 1.358377912816
-0.078691758201 0.606256810332 1.358305436405
-0.078722787787 0.606130995499 1.358232945129
-0.078753803279 0.606005188915 1.358160440287
-0.078784805616 0.605879390019 1.358087923171
-0.078815795620 0.605753597730 1.358015394709
-0.078846773753 0.605627810883 1.357942855227
-0.078877739990 0.605502028741 1.357870304400
-0.078908693853 0.605376251387 1.357797741433
-0.078939634568 0.605250479855 1.357725165431
-0.078970561302 0.605124715932 1.357652575829
-0.079001473357 0.604998961686 1.357579972745
-0.079032370278 0.604873218868 1.357507357148
-0.079063251821 0.604747488380 1.357434730736
-0.079094117813 0.604621770015 1.357362095590
-0.079124967985 0.604496062546 1.357289453665
-0.079155801855 0.604370364167 1.357216806303
-0.079186618758 0.604244673142 1.357144153898
-0.079217418031 0.604118988452 1.357071495835
-0.079248199317 0.603993310241 1.356998830704
-0.079278962892 0.603867639893 1.356926156729
-0.079309709889 0.603741979713 1.356853472270
-0.079340442313 0.603616332306 1.356780776231
-0.079371162795 0.603490699835 1.356708068246
-0.079401874133 0.603365083390 1.356635348599
-0.079432578724 0.603239482657 1.356562617924
-0.079463278057 0.603113895969 1.356489876783
-0.079493972408 0.602988320734 1.356417125305
-0.079524660856 0.602862754080 1.356344362996
-0.079555341616 0.602737193543 1.356271588820
-0.079586012594 0.602611637575 1.356198801497
-0.079616672014 0.602486085771 1.356125999949
-0.079647318918 0.602360538747 1.356053183721
-0.079677953402 0.602234997769 1.355980353244
-0.079708576506 0.602109464234 1.355907509835
-0.079739189815 0.601983939191 1.355834655436
-0.079769794898 0.601858423013 1.355761792160
-0.079800392768 0.601732915281 1.355688921783
-0.079830983535 0.601607414875 1.355616045332
-0.079861566377 0.601481920190 1.355543162885
-0.079892139819 0.601356429388 1.355470273614
-0.079922702250 0.601230940599 1.355397376055
-0.079953252493 0.601105452033 1.355324468487
-0.079983790270 0.600979962005 1.355251549305
-0.080014316397 0.600854468923 1.355178617286
-0.080044832659 0.600728971275 1.355105671687
-0.080075341398 0.600603467671 1.355032712197
-0.080105844940 0.600477956929 1.354959738800
-0.080136345032 0.600352438179 1.354886751637
-0.080166842439 0.600226910949 1.354813750944
-0.080197336821 0.600101375169 1.354740737078
-0.080227826901 0.599975831099 1.354667710634
-0.080258310873 0.599850279193 1.354594672564
-0.080288786917 0.599724719932 1.354521624237
-0.080319253679 0.599599153706 1.354448567396
-0.080349710602 0.599473580779 1.354375503984
-0.080380158014 0.599348001350 1.354302435912
-0.080410596995 0.599222415694 1.354229364820
-0.080441029052 0.599096824323 1.354156291940
-0.080471455717 0.598971228122 1.354083218089
-0.080501878151 0.598845628386 1.354010143808
-0.080532296859 0.598720026779 1.353937069582
-0.080562711552 0.598594425199 1.353863996040
-0.080593121181 0.598468825606 1.353790924059
-0.080623524126 0.598343229864 1.353717854694
-0.080653918490 0.598217639612 1.353644788949
-0.080684302449 0.598092056178 1.353571727463
-0.080714674603 0.597966480520 1.353498670222
-0.080745034267 0.597840913159 1.353425616406
-0.080775381653 0.597715354098 1.353352564466
-0.080805717908 0.597589802734 1.353279512416
-0.080836044992 0.597464257807 1.353206458284
-0.080866365401 0.597338717452 1.353133400560
-0.080896681783 0.597213179378 1.353060338534
-0.080926996509 0.597087641206 1.352987272372
-0.080957311294 0.596962100882 1.352914202927
-0.080987626951 0.596836557085 1.352841131335
-0.081017943331 0.596711009475 1.352768058516
-0.081048259477 0.596585458694 1.352694984757
-0.081078573942 0.596459906048 1.352621909500
-0.081108885185 0.596334352943 1.352548831410
-0.081139191948 0.596208800217 1.352475748684
-0.081169493507 0.596083247560 1.352402659500
-0.081199789733 0.595957693246 1.352329562440
-0.081230080963 0.595832134286 1.352256456745
-0.081260367739 0.595706567019 1.352183342325
-0.081290650511 0.595580988001 1.352110219542
-0.081320929401 0.595455394946 1.352037088843
-0.081351204122 0.595329787426 1.351963950420
-0.081381474056 0.595204167114 1.351890804019
-0.081411738473 0.595078537441 1.351817648998
-0.081441996788 0.594952902747 1.351744484615
-0.081472248768 0.594827267146 1.351671310458
-0.081502494610 0.594701633418 1.351598126840
-0.081532734852 0.594576002253 1.351524935017
-0.081562970166 0.594450372060 1.351451737105
-0.081593201115 0.594324739391 1.351378535715
-0.081623427974 0.594199099843 1.351305333382
-0.081653650699 0.594073449164 1.351232131977
-0.081683869078 0.593947784229 1.351158932288
-0.081714083005 0.593822103625 1.351085733910
-0.081744292797 0.593696407683 1.351012535476
-0.081774499422 0.593570698021 1.350939335168
-0.081804704527 0.593444976772 1.350866131327
-0.081834910241 0.593319245795 1.350792922974
-0.081865118776 0.593193506115 1.350719710062
-0.081895331939 0.593067757777 1.350646493399
-0.081925550695 0.592942000108 1.350573274279
-0.081955774921 0.592816232259 1.350500053964
-0.081986003413 0.592690453795 1.350426833225
-0.082016234151 0.592564665100 1.350353612108
-0.082046464729 0.592438867431 1.350280390021
-0.082076692804 0.592313062633 1.350207166103
-0.082106916443 0.592187252604 1.350133939748
-0.082137134261 0.592061438752 1.350060711069
-0.082167345344 0.591935621656 1.349987481108
-0.082197549032 0.591809801080 1.349914251689
-0.082227744683 0.591683976356 1.349841024908
-0.082257931538 0.591558147004 1.349767802427
-0.082288108780 0.591432313359 1.349694584780
-0.082318275786 0.591306476959 1.349621370936
-0.082348432472 0.591180640528 1.349548158284
-0.082378579606 0.591054807499 1.349474943073
-0.082408718926 0.590928981224 1.349401721198
-0.082438852975 0.590803164098 1.349328489098
-0.082468984645 0.590677356879 1.349255244498
-0.082499116536 0.590551558451 1.349181986774
-0.082529250309 0.590425766096 1.349108716821
-0.082559386239 0.590299976234 1.349035436470
-0.082589523115 0.590174185386 1.348962147657
-0.082619658553 0.590048391089 1.348888851581
-0.082649789656 0.589922592468 1.348815548130
-0.082679913826 0.589796790325 1.348742235731
-0.082710029518 0.589670986711 1.348668911666
-0.082740136704 0.589545184149 1.348595572727
-0.082770236919 0.589419384755 1.348522215993
-0.082800332882 0.589293589533 1.348448839487
-0.082830427807 0.589167798047 1.348375442523
-0.082860524611 0.589042008554 1.348302025659
-0.082890625242 0.588916218535 1.348228590316
-0.082920730314 0.588790425424 1.348155138237
-0.082950839127 0.588664627333 1.348081670974
-0.082980950034 0.588538823544 1.348008189593
-0.083011061018 0.588413014663 1.347934694679
-0.083041170302 0.588287202437 1.347861186591
-0.083071276819 0.588161389327 1.347787665847
-0.083101380425 0.588035578001 1.347714133447
-0.083131481850 0.587909770902 1.347640590978
-0.083161582440 0.587783969984 1.347567040423
-0.083191683806 0.587658176654 1.347493483733
-0.083221787501 0.587532391852 1.347419922283
-0.083251894786 0.587406616192 1.347346356433
-0.083282006534 0.587280850061 1.347272785352
-0.083312123205 0.587155093630 1.347199207196
-0.083342244861 0.587029346776 1.347125619624
-0.083372371141 0.586903608967 1.347052020482
-0.083402501198 0.586777879189 1.346978408451
-0.083432633610 0.586652155969 1.346904783450
-0.083462766346 0.586526437522 1.346831146651
-0.083492896832 0.586400721989 1.346757500086
-0.083523022181 0.586275007696 1.346683845992
-0.083553139547 0.586149293365 1.346610186071
-0.083583246538 0.586023578203 1.346536520932
-0.083613341576 0.585897861862 1.346462849871
-0.083643424075 0.585772144297 1.346389171075
-0.083673494383 0.585646425580 1.346315482170
-0.083703553474 0.585520705754 1.346241780943
-0.083733602481 0.585394984770 1.346168066006
-0.083763642206 0.585269262521 1.346094337188
-0.083793672746 0.585143538935 1.346020595549
-0.083823693369 0.585017814086 1.345946843019
-0.083853702657 0.584892088237 1.345873081793
-0.083883698874 0.584766361803 1.345799313686
-0.083913680427 0.584640635225 1.345725539656
-0.083943646268 0.584514908799 1.345651759634
-0.083973596106 0.584389182521 1.345577972719
-0.084003530355 0.584263456014 1.345504177647
-0.084033449865 0.584137728549 1.345430373384
-0.084063355520 0.584011999167 1.345356559652
-0.084093247879 0.583886266838 1.345282737245
-0.084123126967 0.583760530616 1.345208908030
-0.084152992314 0.583634789728 1.345135074683
-0.084182843215 0.583509043597 1.345061240232
-0.084212679124 0.583383291810 1.344987407561
-0.084242500016 0.583257534097 1.344913578997
-0.084272306604 0.583131770370 1.344839756071
-0.084302100285 0.583006000841 1.344765939452
-0.084331882845 0.582880226215 1.344692129031
-0.084361655988 0.582754447867 1.344618324058
-0.084391420849 0.582628667936 1.344544523283
-0.084421177650 0.582502889226 1.344470725051
-0.084450925609 0.582377114908 1.344396927374
-0.084480663148 0.582251348033 1.344323128013
-0.084510388330 0.582125590984 1.344249324622
-0.084540099401 0.581999845019 1.344175514982
-0.084569795268 0.581874110035 1.344101697303
-0.084599475777 0.581748384680 1.344027870519
-0.084629141718 0.581622666770 1.343954034500
-0.084658794569 0.581496953950 1.343880190075
-0.084688436076 0.581371244392 1.343806338848
-0.084718067804 0.581245537350 1.343732482817
-0.084747690792 0.581119833400 1.343658623900
-0.084777305412 0.580994134314 1.343584763489
-0.084806911449 0.580868442602 1.343510902172
-0.084836508355 0.580742760878 1.343437039701
-0.084866095588 0.580617091252 1.343363175216
-0.084895672906 0.580491434925 1.343289307648
-0.084925240559 0.580365792098 1.343215436175
-0.084954799307 0.580240162206 1.343141560571
-0.084984350301 0.580114544358 1.343067681356
-0.085013894866 0.579988937818 1.342993799687
-0.085043434259 0.579863342352 1.342919917051
-0.085072969477 0.579737758320 1.342846034869
-0.085102501120 0.579612186483 1.342772154158
-0.085132029342 0.579486627619 1.342698275370
-0.085161553851 0.579361082087 1.342624398465
-0.085191073933 0.579235549515 1.342550523192
-0.085220588486 0.579110028734 1.342476649467
-0.085250096052 0.578984517997 1.342402777715
-0.085279594877 0.578859015410 1.342328909043
-0.085309082993 0.578733519432 1.342255045170
-0.085338558360 0.578608029286 1.342181188131
-0.085368019035 0.578482545134 1.342107339838
-0.085397463348 0.578357067963 1.342033501640
-0.085426890034 0.578231599221 1.341959674016
-0.085456298293 0.578106140335 1.341885856493
-0.085485687732 0.577980692256 1.341812047805
-0.085515058230 0.577855255171 1.341738246220
-0.085544409746 0.577729828461 1.341664449932
-0.085573742127 0.577604410896 1.341590657372
-0.085603054993 0.577479000956 1.341516867355
-0.085632347713 0.577353597175 1.341443079018
-0.085661619480 0.577228198373 1.341369291615
-0.085690869457 0.577102803722 1.341295504246
-0.085720096927 0.576977412644 1.341221715639
-0.085749301403 0.576852024622 1.341147924094
-0.085778482658 0.576726639037 1.341074127592
-0.085807640677 0.576601255109 1.341000324065
-0.085836775565 0.576475872002 1.340926511721
-0.085865887469 0.576350489057 1.340852689340
-0.085894976557 0.576225106073 1.340778856427
-0.085924043103 0.576099723523 1.340705013210
-0.085953087645 0.575974342606 1.340631160476
-0.085982111185 0.575848965091 1.340557299329
-0.086011115355 0.575723592987 1.340483430937
-0.086040102474 0.575598228133 1.340409556360
-0.086069075465 0.575472871833 1.340335676462
-0.086098037608 0.575347524637 1.340261791933
-0.086126992202 0.575222186355 1.340187903326
-0.086155942180 0.575096856258 1.340114011090
-0.086184889796 0.574971533411 1.340040115534
-0.086213836430 0.574846217005 1.339966216716
-0.086242782554 0.574720906579 1.339892314324
-0.086271727855 0.574595602054 1.339818407581
-0.086300671456 0.574470303590 1.339744495267
-0.086329612184 0.574345011325 1.339670575877
-0.086358548809 0.574219725092 1.339596647918
-0.086387480217 0.574094444250 1.339522710256
-0.086416405504 0.573969167674 1.339448762437
-0.086445323994 0.573843893940 1.339374804876
-0.086474235196 0.573718621648 1.339300838852
-0.086503138731 0.573593349773 1.339226866309
-0.086532034247 0.573468077964 1.339152889513
-0.086560921298 0.573342806685 1.339078910672
-0.086589799232 0.573217537171 1.339004931615
-0.086618667051 0.573092271216 1.338930953623
-0.086647523308 0.572967010865 1.338856977420
-0.086676366047 0.572841758074 1.338783003302
-0.086705192852 0.572716514433 1.338709031328
-0.086734001006 0.572591280986 1.338635061479
-0.086762787785 0.572466058168 1.338561093716
-0.086791550820 0.572340845849 1.338487127938
-0.086820288470 0.572215643462 1.338413163853
-0.086849000099 0.572090450187 1.338339200848
-0.086877686179 0.571965265177 1.338265237928
-0.086906348187 0.571840087813 1.338191273773
-0.086934988298 0.571714917963 1.338117306913
-0.086963608973 0.571589756219 1.338043335958
-0.086992212524 0.571464604036 1.337969359809
-0.087020800810 0.571339463745 1.337895377761
-0.087049375112 0.571214338358 1.337821389462
-0.087077936224 0.571089231181 1.337747394743
-0.087106484712 0.570964145277 1.337673393405
-0.087135021212 0.570839082878 1.337599385057
-0.087163546665 0.570714044909 1.337525369116
-0.087192062381 0.570589030742 1.337451345002
-0.087220569886 0.570464038299 1.337377312477
-0.087249070600 0.570339064498 1.337303272045
-0.087277565448 0.570214105960 1.337229225220
-0.087306054545 0.570089159805 1.337155174550
-0.087334537063 0.569964224322 1.337081123306
-0.087363011368 0.569839299329 1.337007074880
-0.087391475378 0.569714386113 1.336933032017
-0.087419927074 0.569589486967 1.336858996107
-0.087448364999 0.569464604448 1.336784966742
-0.087476788608 0.569339740573 1.336710941695
-0.087505198363 0.569214896189 1.336636917358
-0.087533595556 0.569090070689 1.336562889535
-0.087561981923 0.568965262154 1.336488854373
-0.087590359172 0.568840467872 1.336414809183
-0.087618728562 0.568715685058 1.336340752903
-0.087647090668 0.568590911568 1.336266686100
-0.087675445363 0.568466146389 1.336192610516
-0.087703792004 0.568341389788 1.336118528329
-0.087732129730 0.568216643083 1.336044441362
-0.087760457773 0.568091908153 1.335970350481
-0.087788775655 0.567967186835 1.335896255382
-0.087817083254 0.567842480408 1.335822154778
-0.087845380722 0.567717789304 1.335748046928
-0.087873668329 0.567593113100 1.335673930278
-0.087901946322 0.567468450755 1.335599804013
-0.087930214851 0.567343800984 1.335525668312
-0.087958474009 0.567219162628 1.335451524223
-0.087986723941 0.567094534919 1.335377373226
-0.088014964969 0.566969917567 1.335303216617
-0.088043197650 0.566845310708 1.335229054945
-0.088071422719 0.566720714770 1.335154887678
-0.088099640906 0.566596130351 1.335080713222
-0.088127852690 0.566471558186 1.335006529272
-0.088156058070 0.566346999191 1.334932333389
-0.088184256456 0.566222454573 1.334858123605
-0.088212446730 0.566097925902 1.334783898901
-0.088240627483 0.565973415079 1.334709659396
-0.088268797373 0.565848924147 1.334635406254
-0.088296955464 0.565724454976 1.334561141356
-0.088325101466 0.565600008886 1.334486866879
-0.088353235762 0.565475586344 1.334412584926
-0.088381359221 0.565351186832 1.334338297313
-0.088409472853 0.565226808954 1.334264005540
-0.088437577424 0.565102450773 1.334189710894
-0.088465673157 0.564978110297 1.334115414595
-0.088493759627 0.564853785964 1.334041117864
-0.088521835879 0.564729476995 1.333966821856
-0.088549900722 0.564605183523 1.333892527457
-0.088577953097 0.564480906449 1.333818235003
-0.088605992373 0.564356647108 1.333743944058
-0.088634018473 0.564232406855 1.333669653324
-0.088662031777 0.564108186694 1.333595360770
-0.088690032840 0.563983987089 1.333521063959
-0.088718022043 0.563859807960 1.333446760487
-0.088745999291 0.563735648881 1.333372448412
-0.088773963886 0.563611509342 1.333298126544
-0.088801914635 0.563487389003 1.333223794522
-0.088829850133 0.563363287811 1.333149452662
-0.088857769146 0.563239205974 1.333075101659
-0.088885670937 0.563115143788 1.333000742247
-0.088913555411 0.562991101412 1.332926374943
-0.088941423025 0.562867078682 1.332851999962
-0.088969274485 0.562743075032 1.332777617309
-0.088997110338 0.562619089544 1.332703226989
-0.089024930607 0.562495121096 1.332628829248
-0.089052734609 0.562371168531 1.332554424714
-0.089080521026 0.562247230746 1.332480014393
-0.089108288227 0.562123306673 1.332405599486
-0.089136034732 0.561999395137 1.332331181119
-0.089163759654 0.561875494673 1.332256760054
-0.089191462989 0.561751603394 1.332182336518
-0.089219145620 0.561627719027 1.332107910186
-0.089246809063 0.561503839157 1.332033480343
-0.089274455007 0.561379961668 1.331959046143
-0.089302084829 0.561256085263 1.331884606871
-0.089329699222 0.561132209909 1.331810162112
-0.089357298073 0.561008337047 1.331735711750
-0.089384880620 0.560884469456 1.331661255838
-0.089412445825 0.560760610759 1.331586794377
-0.089439992833 0.560636764670 1.331512327151
-0.089467521363 0.560512934163 1.331437853688
-0.089495031894 0.560389120794 1.331363373418
-0.089522525610 0.560265324333 1.331288885977
-0.089550004136 0.560141542831 1.331214391571
-0.089577469169 0.560017773078 1.331139891233
-0.089604922162 0.559894011317 1.331065386854
-0.089632364155 0.559770254025 1.330990880922
-0.089659795825 0.559646498547 1.330916375995
-0.089687217691 0.559522743432 1.330841874040
-0.089714630395 0.559398988436 1.330767375850
-0.089742034897 0.559275234241 1.330692880700
-0.089769432497 0.559151482038 1.330618386406
-0.089796824629 0.559027733128 1.330543889774
-0.089824212477 0.558903988683 1.330469387343
-0.089851596545 0.558780249714 1.330394876217
-0.089878976339 0.558656517223 1.330320354733
-0.089906350284 0.558532792426 1.330245822780
-0.089933715964 0.558409076928 1.330171281667
-0.089961070618 0.558285372737 1.330096733590
-0.089988411791 0.558161682086 1.330022180855
-0.090015737931 0.558038007085 1.329947625102
-0.090043048760 0.557914349323 1.329873066757
-0.090070345312 0.557790709544 1.329798504880
-0.090097629591 0.557667087501 1.329723937435
-0.090124903967 0.557543482042 1.329649361883
-0.090152170466 0.557419891412 1.329574775921
-0.090179430155 0.557296313660 1.329500178120
-0.090206682791 0.557172747045 1.329425568270
-0.090233926821 0.557049190326 1.329350947363
-0.090261159717 0.556925642865 1.329276317205
-0.090288378552 0.556802104566 1.329201679811
-0.090315580637 0.556678575697 1.329127036773
-0.090342764068 0.556555056701 1.329052388782
-0.090369928050 0.556431548079 1.328977735451
-0.090397072948 0.556308050389 1.328903075461
-0.090424200078 0.556184564337 1.328828406982
-0.090451311339 0.556061090904 1.328753728219
-0.090478408789 0.555937631407 1.328679037936
-0.090505494269 0.555814187432 1.328604335805
-0.090532569157 0.555690760603 1.328529622510
-0.090559634267 0.555567352235 1.328454899600
-0.090586689876 0.555443962969 1.328380169156
-0.090613735847 0.555320592501 1.328305433378
-0.090640771768 0.555197239509 1.328230694213
-0.090667797095 0.555073901832 1.328155953087
-0.090694811233 0.554950576861 1.328081210816
-0.090721813580 0.554827262047 1.328006467656
-0.090748803508 0.554703955388 1.327931723481
-0.090775780318 0.554580655761 1.327856978003
-0.090802743169 0.554457363003 1.327782230987
-0.090829691021 0.554334077750 1.327707482408
-0.090856622604 0.554210801072 1.327632732521
-0.090883536457 0.554087534045 1.327557981841
-0.090910431047 0.553964277379 1.327483231039
-0.090937304977 0.553841031209 1.327408480784
-0.090964157271 0.553717795093 1.327333731563
-0.090990987674 0.553594568176 1.327258983528
-0.091017796900 0.553471349449 1.327184236398
-0.091044586744 0.553348137976 1.327109489457
-0.091071359987 0.553224933028 1.327034741662
-0.091098120085 0.553101734065 1.326959991848
-0.091124870663 0.552978540607 1.326885238993
-0.091151614928 0.552855352073 1.326810482486
-0.091178355135 0.552732167679 1.326735722316
-0.091205092245 0.552608986489 1.326660959147
-0.091231825876 0.552485807631 1.326586194229
-0.091258554580 0.552362630650 1.326511429175
-0.091285276373 0.552239455889 1.326436665661
-0.091311989377 0.552116284779 1.326361905124
-0.091338692398 0.551993119913 1.326287148562
-0.091365385265 0.551869964857 1.326212396463
-0.091392068825 0.551746823699 1.326137648909
-0.091418744610 0.551623700444 1.326062905778
-0.091445414258 0.551500598389 1.325988166970
-0.091472078874 0.551377519636 1.325913432577
-0.091498738525 0.551254464874 1.325838702900
-0.091525392023 0.551131433461 1.325763978316
-0.091552037059 0.551008423796 1.325689259035
-0.091578670642 0.550885433857 1.325614544834
-0.091605289720 0.550762461769 1.325539834898
-0.091631891764 0.550639506249 1.325465127837
-0.091658475182 0.550516566824 1.325390421917
-0.091685039415 0.550393643795 1.325315715458
-0.091711584740 0.550270737966 1.325241007291
-0.091738111843 0.550147850263 1.325166297114
-0.091764621336 0.550024981337 1.325091585645
-0.091791113373 0.549902131292 1.325016874498
-0.091817587488 0.549779299584 1.324942165818
-0.091844042689 0.549656485123 1.324867461772
-0.091870477765 0.549533686521 1.324792764081
-0.091896891666 0.549410902407 1.324718073714
-0.091923283837 0.549288131720 1.324643390870
-0.091949654368 0.549165373885 1.324568715223
-0.091976003920 0.549042628859 1.324494046350
-0.092002333476 0.548919897027 1.324419384172
-0.092028643985 0.548797179023 1.324344729239
-0.092054936062 0.548674475517 1.324270082744
-0.092081209821 0.548551787051 1.324195446236
-0.092107464911 0.548429113964 1.324120821117
-0.092133700726 0.548306456401 1.324046208095
-0.092159916701 0.548183814405 1.323971606778
-0.092186112590 0.548061188016 1.323897015552
-0.092212288611 0.547938577341 1.323822431809
-0.092238445420 0.547815982561 1.323747852453
-0.092264583912 0.547693403837 1.323673274530
-0.092290704929 0.547570841170 1.323598695785
-0.092316808971 0.547448294235 1.323524114966
-0.092342896003 0.547325762264 1.323449531790
-0.092368965413 0.547203244014 1.323374946615
-0.092395016108 0.547080737854 1.323300359938
-0.092421046714 0.546958241962 1.323225771930
-0.092447055778 0.546835754589 1.323151182183
-0.092473041909 0.546713274325 1.323076589759
-0.092499003818 0.546590800303 1.323001993539
-0.092524940269 0.546468332292 1.322927392725
-0.092550849989 0.546345870658 1.322852787304
-0.092576731605 0.546223416196 1.322778178270
-0.092602583679 0.546100969903 1.322703567504
-0.092628404854 0.545978532731 1.322628957309
-0.092654194075 0.545856105405 1.322554349741
-0.092679950839 0.545733688336 1.322479745961
-0.092705675370 0.545611281642 1.322405145833
-0.092731368655 0.545488885265 1.322330547917
-0.092757032328 0.545366499127 1.322255949895
-0.092782668407 0.545244123264 1.322181349296
-0.092808278969 0.545121757898 1.322106744291
-0.092833865843 0.544999403415 1.322032134302
-0.092859430402 0.544877060246 1.321957520206
-0.092884973493 0.544754728688 1.321882904070
-0.092910495491 0.544632408715 1.321808288480
-0.092935996442 0.544510099831 1.321733675690
-0.092961476215 0.544387801003 1.321659066869
-0.092986934610 0.544265510692 1.321584461685
-0.093012371406 0.544143226987 1.321509858368
-0.093037786362 0.544020947792 1.321435254233
-0.093063179201 0.543898671061 1.321360646479
-0.093088549654 0.543776395008 1.321286032995
-0.093113897564 0.543654118305 1.321211412908
-0.093139223051 0.543531840206 1.321136786685
-0.093164526680 0.543409560632 1.321062155754
-0.093189809540 0.543287280187 1.320987521781
-0.093215073184 0.543165000124 1.320912885843
-0.093240319385 0.543042722239 1.320838247791
-0.093265549752 0.542920448714 1.320763605999
-0.093290765306 0.542798181904 1.320688957623
-0.093315966141 0.542675924083 1.320614299254
-0.093341151308 0.542553677196 1.320539627788
-0.093366318984 0.542431442642 1.320464941210
-0.093391466923 0.542309221148 1.320390239058
-0.093416593076 0.542187012752 1.320315522422
-0.093441696210 0.542064816920 1.320240793491
-0.093466776343 0.541942632750 1.320166054817
-0.093491834852 0.541820459239 1.320091308533
-0.093516874202 0.541698295518 1.320016555801
-0.093541897367 0.541576141014 1.319941796642
-0.093566907103 0.541453995484 1.319867030214
-0.093591905286 0.541331858924 1.319792255421
-0.093616892513 0.541209731386 1.319717471628
-0.093641868087 0.541087612775 1.319642679257
-0.093666830374 0.540965502688 1.319567880041
-0.093691777433 0.540843400372 1.319493076852
-0.093716707698 0.540721304803 1.319418273152
-0.093741620520 0.540599214887 1.319343472235
-0.093766516383 0.540477129712 1.319268676486
-0.093791396748 0.540355048770 1.319193886871
-0.093816263590 0.540232972091 1.319119102812
-0.093841118774 0.540110900237 1.319044322439
-0.093865963493 0.539988834163 1.318969543150
-0.093890797954 0.539866774988 1.318894762280
-0.093915621400 0.539744723752 1.318819977684
-0.093940432469 0.539622681230 1.318745188093
-0.093965229768 0.539500647841 1.318670393150
-0.093990012460 0.539378623682 1.318595593180
-0.094014780693 0.539256608632 1.318520788788
-0.094039535709 0.539134602480 1.318445980459
-0.094064279631 0.539012605000 1.318371168271
-0.094089014981 0.538890615948 1.318296351826
-0.094113744099 0.538768634960 1.318221530399
-0.094138468657 0.538646661400 1.318146703243
-0.094163189411 0.538524694217 1.318071869949
-0.094187906275 0.538402731901 1.317997030743
-0.094212618687 0.538280772548 1.317922186631
-0.094237326129 0.538158814077 1.317847339370
-0.094262028649 0.538036854520 1.317772491256
-0.094286727197 0.537914892329 1.317697644805
-0.094311423677 0.537792926593 1.317622802380
-0.094336120693 0.537670957113 1.317547965854
-0.094360821068 0.537548984308 1.317473136346
-0.094385527287 0.537427008988 1.317398314079
-0.094410241007 0.537305032067 1.317323498351
-0.094434962813 0.537183054324 1.317248687634
-0.094459692239 0.537061076265 1.317173879780
-0.094484428071 0.536939098150 1.317099072319
-0.094509168807 0.536817120139 1.317024262812
-0.094533913153 0.536695142510 1.316949449220
-0.094558660387 0.536573165835 1.316874630227
-0.094583410509 0.536451191055 1.316799805446
-0.094608164141 0.536329219385 1.316724975468
-0.094632922208 0.536207252088 1.316650141705
-0.094657685522 0.536085290159 1.316575306058
-0.094682454391 0.535963334041 1.316500470472
-0.094707228366 0.535841383451 1.316425636476
-0.094732006213 0.535719437383 1.316350804835
-0.094756786121 0.535597494302 1.316275975412
-0.094781566071 0.535475552465 1.316201147295
-0.094806344292 0.535353610290 1.316126319169
-0.094831119659 0.535231666667 1.316051489839
-0.094855891934 0.535109721131 1.315976658771
-0.094880661779 0.534987773865 1.315901826498
-0.094905430530 0.534865825566 1.315826994761
-0.094930199791 0.534743877208 1.315752166336
-0.094954970938 0.534621929818 1.315677344591
-0.094979744661 0.534499984298 1.315602532863
-0.095004520651 0.534378041359 1.315527733830
-0.095029297522 0.534256101540 1.315452949040
-0.095054072981 0.534134165278 1.315378178699
-0.095078844214 0.534012232990 1.315303421771
-0.095103608409 0.533890305102 1.315228676341
-0.095128363291 0.533768382028 1.315153940118
-0.095153107553 0.533646464105 1.315079210942
-0.095177841101 0.533524551522 1.315004487145
-0.095202565061 0.533402644291 1.314929767705
-0.095227281563 0.533280742275 1.314855052166
-0.095251993375 0.533158845275 1.314780340396
-0.095276703466 0.533036953135 1.314705632294
-0.095301414599 0.532915065821 1.314630927547
-0.095326129031 0.532793183414 1.314556225533
-0.095350848352 0.532671306008 1.314481525385
-0.095375573452 0.532549433532 1.314406826171
-0.095400304585 0.532427565542 1.314332127120
-0.095425041459 0.532305701073 1.314257427782
-0.095449783323 0.532183838612 1.314182728055
-0.095474529024 0.532061976222 1.314108028054
-0.095499277042 0.531940111811 1.314033327873
-0.095524025548 0.531818243478 1.313958627305
-0.095548772519 0.531696369849 1.313883925648
-0.095573515932 0.531574490308 1.313809221673
-0.095598254031 0.531452605061 1.313734513787
-0.095622985614 0.531330715036 1.313659800361
-0.095647710268 0.531208821652 1.313585080132
-0.095672428466 0.531086926537 1.313510352556
-0.095697141488 0.530965031295 1.313435617989
-0.095721851144 0.530843137368 1.313360877626
-0.095746559372 0.530721246020 1.313286133202
-0.095771267798 0.530599358401 1.313211386523
-0.095795977381 0.530477475640 1.313136638953
-0.095820688239 0.530355598871 1.313061891007
-0.095845399709 0.530233729180 1.312987142161
-0.095870110607 0.530111867437 1.312912390938
-0.095894819605 0.529990014104 1.312837635247
-0.095919525603 0.529868169082 1.312762872870
-0.095944227952 0.529746331679 1.312688101974
-0.095968926487 0.529624500774 1.312613321498
-0.095993621332 0.529502675130 1.312538531319
-0.096018312571 0.529380853821 1.312463732169
-0.096042999914 0.529259036614 1.312388925340
-0.096067682485 0.529137224230 1.312314112283
-0.096092358850 0.529015418344 1.312239294221
-0.096117027288 0.528893621349 1.312164471880
-0.096141686260 0.528771835908 1.312089645405
-0.096166334913 0.528650064432 1.312014814447
-0.096190973474 0.528528308615 1.311939978368
-0.096215603376 0.528406569165 1.311865136480
-0.096240227056 0.528284845777 1.311790288206
-0.096264847470 0.528163137353 1.311715433143
-0.096289467446 0.528041442374 1.311640570999
-0.096314089071 0.527919759303 1.311565701466
-0.096338713301 0.527798086904 1.311490824109
-0.096363339902 0.527676424397 1.311415938337
-0.096387967749 0.527554771436 1.311341043516
-0.096412595386 0.527433127972 1.311266139197
-0.096437221653 0.527311494089 1.311191225401
-0.096461846197 0.527189869902 1.311116302871
-0.096486469671 0.527068255569 1.311041373168
-0.096511093583 0.526946651428 1.310966438572
-0.096535719812 0.526825058167 1.310891501765
-0.096560349957 0.526703476962 1.310816565359
-0.096584984731 0.526581909475 1.310741631397
-0.096609623570 0.526460357677 1.310666700939
-0.096634264612 0.526338823523 1.310591773867
-0.096658905025 0.526217308554 1.310516848954
-0.096683541596 0.526095813563 1.310441924176
-0.096708171395 0.525974338426 1.310366997206
-0.096732792309 0.525852882180 1.310292065936
-0.096757403299 0.525731443315 1.310217128927
-0.096782004308 0.525610020220 1.310142185672
-0.096806595897 0.525488611619 1.310067236646
-0.096831178733 0.525367216871 1.309992283164
-0.096855753130 0.525245836032 1.309917327123
-0.096880318802 0.525124469650 1.309842370702
-0.096904874903 0.525003118372 1.309767416104
-0.096929420362 0.524881782483 1.309692465383
-0.096953954365 0.524760461538 1.309617520321
-0.096978476835 0.524639154211 1.309542582349
-0.097002988735 0.524517858413 1.309467652463
-0.097027492078 0.524396571636 1.309392731103
-0.097051989636 0.524275291440 1.309317818038
-0.097076484423 0.524154015894 1.309242912286
-0.097100979116 0.524032743881 1.309168012150
-0.097125475581 0.523911475143 1.309093115423
-0.097149974637 0.523790210103 1.309018219760
-0.097174476127 0.523668949515 1.308943323162
-0.097198979227 0.523547694077 1.308868424469
-0.097223482912 0.523426444141 1.308793523710
-0.097247986390 0.523305199586 1.308718622196
-0.097272489375 0.523183959895 1.308643722290
-0.097296992129 0.523062724372 1.308568826881
-0.097321495265 0.522941492403 1.308493938682
-0.097345999402 0.522820263659 1.308419059532
-0.097370504810 0.522699038159 1.308344189897
-0.097395011170 0.522577816180 1.308269328709
-0.097419517544 0.522456598053 1.308194473611
-0.097444022567 0.522335383932 1.308119621524
-0.097468524802 0.522214173640 1.308044769396
-0.097493023138 0.522092966648 1.307969914912
-0.097517517106 0.521971762216 1.307895056966
-0.097542007008 0.521850559642 1.307820195782
-0.097566493823 0.521729358533 1.307745332663
-0.097590978931 0.521608158998 1.307670469467
-0.097615463735 0.521486961691 1.307595608004
-0.097639949324 0.521365767677 1.307520749540
-0.097664436262 0.521244578164 1.307445894565
-0.097688924583 0.521123394179 1.307371042887
-0.097713413969 0.521002216304 1.307296193993
-0.097737904054 0.520881044550 1.307221347548
-0.097762394733 0.520759878420 1.307146503826
-0.097786886395 0.520638717142 1.307071663936
-0.097811379972 0.520517560009 1.306996829742
-0.097835876814 0.520396406730 1.306922003520
-0.097860378411 0.520275257708 1.306847187449
-0.097884886051 0.520154114169 1.306772383130
-0.097909400504 0.520032978138 1.306697591287
-0.097933921819 0.519911852280 1.306622811761
-0.097958449274 0.519790739652 1.306548043807
-0.097982981461 0.519669643435 1.306473286578
-0.098007516489 0.519548566683 1.306398539658
-0.098032052209 0.519427512107 1.306323803442
-0.098056586434 0.519306481898 1.306249079236
-0.098081117093 0.519185477577 1.306174369034
-0.098105642336 0.519064499877 1.306099675035
-0.098130160605 0.518943548658 1.306024999033
-0.098154670702 0.518822622900 1.305950341882
-0.098179171880 0.518701720797 1.305875703181
-0.098203663964 0.518580839988 1.305801081276
-0.098228147456 0.518459977897 1.305726473591
-0.098252623590 0.518339132156 1.305651877173
-0.098277094281 0.518218300996 1.305577289312
-0.098301561938 0.518097483538 1.305502708073
-0.098326029157 0.517976679871 1.305428132591
-0.098350498336 0.517855890912 1.305353563102
-0.098374971301 0.517735118038 1.305279000706
-0.098399449033 0.517614362608 1.305204446953
-0.098423931567 0.517493625479 1.305129903377
-0.098448418095 0.517372906654 1.305055371092
-0.098472907241 0.517252205160 1.304980850523
-0.098497397440 0.517131519189 1.304906341326
-0.098521887311 0.517010846450 1.304831842472
-0.098546375925 0.516890184637 1.304757352466
-0.098570862903 0.516769531873 1.304682869641
-0.098595348327 0.516648887008 1.304608392468
-0.098619832524 0.516528249684 1.304533919845
-0.098644315798 0.516407620186 1.304459451320
-0.098668798230 0.516286999113 1.304384987229
-0.098693279619 0.516166387001 1.304310528696
-0.098717759600 0.516045784021 1.304236077519
-0.098742237911 0.515925189830 1.304161635891
-0.098766714712 0.515804603623 1.304087206035
-0.098791190854 0.515684024360 1.304012789764
-0.098815667969 0.515563451068 1.303938388093
-0.098840148332 0.515442883125 1.303864000977
-0.098864634493 0.515322320421 1.303789627257
-0.098889128752 0.515201763339 1.303715264866
-0.098913632608 0.515081212568 1.303640911237
-0.098938146341 0.514960668804 1.303566563851
-0.098962668829 0.514840132435 1.303492220753
-0.098987197691 0.514719603315 1.303417880924
-0.099011729707 0.514599080706 1.303343544374
-0.099036261449 0.514478563405 1.303269211935
-0.099060789956 0.514358050035 1.303194884815
-0.099085313307 0.514237539421 1.303120564033
-0.099109830951 0.514117030950 1.303046249922
-0.099134343743 0.513996524838 1.302971941843
-0.099158853678 0.513876022207 1.302897638219
-0.099183363424 0.513755524989 1.302823336879
-0.099207875756 0.513635035656 1.302749035614
-0.099232393043 0.513514556846 1.302674732771
-0.099256916873 0.513394090966 1.302600427718
-0.099281447892 0.513273639844 1.302526121023
-0.099305985839 0.513153204489 1.302451814296
-0.099330529748 0.513032784991 1.302377509753
-0.099355078230 0.512912380562 1.302303209630
-0.099379629779 0.512791989687 1.302228915626
-0.099404183035 0.512671610363 1.302154628539
-0.099428736979 0.512551240375 1.302080348198
-0.099453291067 0.512430877571 1.302006073687
-0.099477845290 0.512310520105 1.301931803770
-0.099502400187 0.512190166632 1.301857537375
-0.099526956805 0.512069816428 1.301783273987
-0.099551516596 0.511949469440 1.301709013822
-0.099576081259 0.511829126247 1.301634757769
-0.099600652502 0.511708787956 1.301560507126
-0.099625231792 0.511588456017 1.301486263253
-0.099649820095 0.511468131991 1.301412027267
-0.099674417713 0.511347817281 1.301337799876
-0.099699024238 0.511227512870 1.301263581404
-0.099723638679 0.511107219088 1.301189371967
-0.099748259730 0.510986935446 1.301115171744
-0.099772886138 0.510866660578 1.301040981203
-0.099797517044 0.510746392295 1.300966801234
-0.099822152210 0.510626127772 1.300892633111
-0.099846792033 0.510505863831 1.300818478333
-0.099871437314 0.510385597303 1.300744338373
-0.099896088818 0.510265325397 1.300670214439
-0.099920746739 0.510145046026 1.300596107311
-0.099945410224 0.510024758021 1.300522017281
-0.099970077104 0.509904461201 1.300447944199
-0.099994743945 0.509784156271 1.300373887560
-0.100019406458 0.509663844590 1.300299846603
-0.100044060196 0.509543527840 1.300225820352
-0.100068701389 0.509423207684 1.300151807612
-0.100093327724 0.509302885484 1.300077806941
-0.100117938878 0.509182562141 1.300003816637
-0.100142536656 0.509062238092 1.299929834809
-0.100167124712 0.508941913451 1.299855859521
-0.100191707894 0.508821588245 1.299781889023
-0.100216291385 0.508701262678 1.299707921978
-0.100240879828 0.508580937344 1.299633957627
-0.100265476643 0.508460613329 1.299559995824
-0.100290083653 0.508340292182 1.299486036906
-0.100314701098 0.508219975769 1.299412081439
-0.100339327957 0.508099666052 1.299338129902
-0.100363962483 0.507979364877 1.299264182423
-0.100388602767 0.507859073818 1.299190238648
-0.100413247196 0.507738794126 1.299116297804
-0.100437894698 0.507618526785 1.299042358917
-0.100462544746 0.507498272644 1.298968421141
-0.100487197176 0.507378032567 1.298894484048
-0.100511851911 0.507257807548 1.298820547807
-0.100536508710 0.507137598748 1.298746613156
-0.100561167032 0.507017407428 1.298672681186
-0.100585826073 0.506897234820 1.298598752993
-0.100610484940 0.506777081958 1.298524829319
-0.100635142921 0.506656949539 1.298450910302
-0.100659799732 0.506536837849 1.298376995411
-0.100684455666 0.506416746787 1.298303083600
-0.100709111577 0.506296675958 1.298229173614
-0.100733768677 0.506176624820 1.298155264345
-0.100758428208 0.506056592835 1.298081355117
-0.100783091059 0.505936579575 1.298007445796
-0.100807757431 0.505816584775 1.297933536699
-0.100832426647 0.505696608333 1.297859628335
-0.100857097153 0.505576650272 1.297785721071
-0.100881766731 0.505456710699 1.297711814847
-0.100906432866 0.505336789785 1.297637909043
-0.100931093189 0.505216887770 1.297564002535
-0.100955745900 0.505097004981 1.297490093929
-0.100980390065 0.504977141836 1.297416181872
-0.101005025730 0.504857298804 1.297342265346
-0.101029653842 0.504737476315 1.297268343829
-0.101054275987 0.504617674613 1.297194417278
-0.101078894032 0.504497893611 1.297120485958
-0.101103509765 0.504378132771 1.297046550166
-0.101128124604 0.504258391076 1.296972609990
-0.101152739450 0.504138667099 1.296898665170
-0.101177354710 0.504018959187 1.296824715141
-0.101201970447 0.503899265698 1.296750759215
-0.101226586610 0.503779585233 1.296676796868
-0.101251203250 0.503659916812 1.296602827986
-0.101275820644 0.503540259910 1.296528852999
-0.101300439295 0.503420614387 1.296454872826
-0.101325059781 0.503300980298 1.296380888638
-0.101349682527 0.503181357674 1.296306901507
-0.101374307560 0.503061746341 1.296232912054
-0.101398934358 0.502942145825 1.296158920194
-0.101423561854 0.502822555393 1.296084925070
-0.101448188625 0.502702974201 1.296010925186
-0.101472813244 0.502583401487 1.295936918695
-0.101497434696 0.502463836758 1.295862903756
-0.101522052743 0.502344279880 1.295788878839
-0.101546668135 0.502224731046 1.295714842920
-0.101571282567 0.502105190632 1.295640795502
-0.101595898391 0.501985658978 1.295566736504
-0.101620518138 0.501866136177 1.295492666071
-0.101645143981 0.501746621951 1.295418584387
-0.101669777283 0.501627115655 1.295344491563
-0.101694418371 0.501507616424 1.295270387634
-0.101719066602 0.501388123415 1.295196272635
-0.101743720718 0.501268636082 1.295122146730
-0.101768379373 0.501149154381 1.295048010316
-0.101793041705 0.501029678859 1.294973864045
-0.101817707749 0.500910210583 1.294899708763
-0.101842378596 0.500790750935 1.294825545361
-0.101867056213 0.500671301330 1.294751374599
-0.101891743004 0.500551862928 1.294677196954
-0.101916441221 0.500432436423 1.294603012547
-0.101941152404 0.500313021947 1.294528821156
-0.101965877039 0.500193619102 1.294454622320
-0.101990614515 0.500074227092 1.294380415482
-0.102015363413 0.499954844891 1.294306200143
-0.102040122027 0.499835471410 1.294231975978
-0.102064888959 0.499716105606 1.294157742912
-0.102089663609 0.499596746540 1.294083501151
-0.102114446401 0.499477393382 1.294009251203
-0.102139238677 0.499358045405 1.293934993894
-0.102164042300 0.499238702008 1.293860730390
-0.102188859082 0.499119362780 1.293786462202
-0.102213690224 0.499000027597 1.293712191155
-0.102238535933 0.498880696743 1.293637919283
-0.102263395341 0.498761371000 1.293563648643
-0.102288266743 0.498642051663 1.293489381069
-0.102313148066 0.498522740483 1.293415117924
-0.102338037437 0.498403439504 1.293340859907
-0.102362933642 0.498284150856 1.293266606985
-0.102387836356 0.498164876517 1.293192358491
-0.102412746058 0.498045618105 1.293118113349
-0.102437663655 0.497926376729 1.293043870399
-0.102462589954 0.497807152916 1.292969628688
-0.102487525123 0.497687946604 1.292895387665
-0.102512468332 0.497568757197 1.292821147195
-0.102537417676 0.497449583646 1.292746907392
-0.102562370407 0.497330424562 1.292672668320
-0.102587323425 0.497211278333 1.292598429679
-0.102612273869 0.497092143273 1.292524190562
-0.102637219663 0.496973017786 1.292449949410
-0.102662159854 0.496853900547 1.292375704174
-0.102687094677 0.496734790673 1.292301452650
-0.102712025329 0.496615687858 1.292227192912
-0.102736953536 0.496496592416 1.292152923678
-0.102761881048 0.496377505214 1.292078644537
-0.102786809187 0.496258427487 1.292004355942
-0.102811738568 0.496139360557 1.291930058997
-0.102836669040 0.496020305528 1.291855755100
-0.102861599832 0.495901263017 1.291781445582
-0.102886529832 0.495782233012 1.291707131435
-0.102911457907 0.495663214898 1.291632813237
-0.102936383161 0.495544207655 1.291558491264
-0.102961305081 0.495425210186 1.291484165753
-0.102986223539 0.495306221690 1.291409837205
-0.103011138697 0.495187241971 1.291335506611
-0.103036050847 0.495068271601 1.291261175518
-0.103060960277 0.494949311871 1.291186845907
-0.103085867189 0.494830364545 1.291112519910
-0.103110771696 0.494711431469 1.291038199456
-0.103135673881 0.494592514138 1.290963885946
-0.103160573891 0.494473613342 1.290889580030
-0.103185471994 0.494354728978 1.290815281551
-0.103210368594 0.494235860085 1.290740989610
-0.103235264159 0.494117005100 1.290666702721
-0.103260159094 0.493998162252 1.290592418971
-0.103285053581 0.493879330010 1.290518136142
-0.103309947447 0.493760507454 1.290443851764
-0.103334840089 0.493641694488 1.290369563143
-0.103359730490 0.493522891837 1.290295267402
-0.103384617343 0.493404100835 1.290220961607
-0.103409499238 0.493285323059 1.290146642994
-0.103434374902 0.493166559908 1.290072309276
-0.103459243414 0.493047812225 1.289997958968
-0.103484104381 0.492929080036 1.289923591624
-0.103508958004 0.492810362485 1.289849207899
-0.103533805051 0.492691657934 1.289774809373
-0.103558646729 0.492572964219 1.289700398172
-0.103583484466 0.492454278984 1.289625976451
-0.103608319662 0.492335599999 1.289551545876
-0.103633153429 0.492216925413 1.289477107245
-0.103657986365 0.492098253872 1.289402660347
-0.103682818389 0.491979584505 1.289328204089
-0.103707648659 0.491860916790 1.289253736864
-0.103732475586 0.491742250361 1.289179257019
-0.103757296920 0.491623584811 1.289104763316
-0.103782109934 0.491504919558 1.289030255234
-0.103806911642 0.491386253821 1.288955733070
-0.103831699074 0.491267586716 1.288881197816
-0.103856469540 0.491148917454 1.288806650893
-0.103881220881 0.491030245586 1.288732093855
-0.103905951672 0.490911571234 1.288657528147
-0.103930661340 0.490792895242 1.288582954994
-0.103955350188 0.490674219189 1.288508375433
-0.103980019311 0.490555545255 1.288433790418
-0.104004670408 0.490436875954 1.288359200935
-0.104029305514 0.490318213796 1.288284608040
-0.104053926694 0.490199560951 1.288210012778
-0.104078535743 0.490080918988 1.288135416006
-0.104103133951 0.489962288760 1.288060818182
-0.104127721979 0.489843670446 1.287986219206
-0.104152299864 0.489725063741 1.287911618419
-0.104176867150 0.489606468136 1.287837014776
-0.104201423115 0.489487883210 1.287762407186
-0.104225967036 0.489369308855 1.287687794930
-0.104250498419 0.489250745388 1.287613178025
-0.104275017148 0.489132193519 1.287538557429
-0.104299523499 0.489013654190 1.287463934994
-0.104324018052 0.488895128360 1.287389313181
-0.104348501501 0.488776616766 1.287314694578
-0.104372974449 0.488658119757 1.287240081377
-0.104397437244 0.488539637215 1.287165474928
-0.104421889913 0.488421168587 1.287090875504
-0.104446332211 0.488302712996 1.287016282337
-0.104470763766 0.488184269394 1.286941693895
-0.104495184264 0.488065836709 1.286867108341
-0.104519593615 0.487947413956 1.286792524015
-0.104543992021 0.487829000288 1.286717939842
-0.104568379924 0.487710595014 1.286643355550
-0.104592757840 0.487592197590 1.286568771665
-0.104617126132 0.487473807627 1.286494189314
-0.104641484800 0.487355424918 1.286419609908
-0.104665833362 0.487237049496 1.286345034795
-0.104690170879 0.487118681694 1.286270465001
-0.104714496133 0.487000322186 1.286195901099
-0.104738807894 0.486881971971 1.286121343239
-0.104763105207 0.486763632298 1.286046791311
-0.104787387595 0.486645304518 1.285972245177
-0.104811655105 0.486526989911 1.285897704911
-0.104835908186 0.486408689508 1.285823170972
-0.104860147430 0.486290403972 1.285748644250
-0.104884373268 0.486172133532 1.285674125983
-0.104908585744 0.486053878016 1.285599617547
-0.104932784449 0.485935636945 1.285525120162
-0.104956968668 0.485817409666 1.285450634580
-0.104981137715 0.485699195488 1.285376160821
-0.105005291335 0.485580993799 1.285301698047
-0.105029430067 0.485462804133 1.285227244596
-0.105053555400 0.485344626198 1.285152798213
-0.105077669654 0.485226459871 1.285078356435
-0.105101775578 0.485108305169 1.285003917061
-0.105125875757 0.484990162205 1.284929478602
-0.105149971979 0.484872031144 1.284855040592
-0.105174064759 0.484753912138 1.284780603672
-0.105198153166 0.484635805245 1.284706169404
-0.105222235019 0.484517710344 1.284631739844
-0.105246307437 0.484399627045 1.284557316976
-0.105270367582 0.484281554636 1.284482902152
-0.105294413414 0.484163492075 1.284408495703
-0.105318444238 0.484045438057 1.284334096830
-0.105342460908 0.483927391152 1.284259703840
-0.105366465611 0.483809349973 1.284185314653
-0.105390461333 0.483691313340 1.284110927445
-0.105414451122 0.483573280374 1.284036541248
-0.105438437388 0.483455250490 1.283962156288
-0.105462421417 0.483337223264 1.283887773982
-0.105486403210 0.483219198223 1.283813396544
-0.105510381674 0.483101174604 1.283739026317
-0.105534355077 0.482983151187 1.283664665022
-0.105558321600 0.482865126273 1.283590313142
-0.105582279816 0.482747097845 1.283515969625
-0.105606228954 0.482629063920 1.283441632003
-0.105630168901 0.482511022992 1.283367296881
-0.105654099953 0.482392974479 1.283292960661
-0.105678022460 0.482274919032 1.283218620270
-0.105701936488 0.482156858621 1.283144273697
-0.105725841636 0.482038796336 1.283069920186
-0.105749737084 0.481920735960 1.282995560073
-0.105773621857 0.481802681386 1.282921194353
-0.105797495199 0.481684636033 1.282846824165
-0.105821356949 0.481566602385 1.282772450384
-0.105845207750 0.481448581748 1.282698073464
-0.105869049028 0.481330574255 1.282623693573
-0.105892882722 0.481212579074 1.282549310942
-0.105916710838 0.481094594724 1.282474926249
-0.105940534956 0.480976619384 1.282400540872
-0.105964355844 0.480858651108 1.282326156837
-0.105988173290 0.480740687918 1.282251776457
-0.106011986212 0.480622727779 1.282177401717
-0.106035793004 0.480504768546 1.282103033627
-0.106059592004 0.480386807973 1.282028671744
-0.106083381964 0.480268843830 1.281954314067
-0.106107162341 0.480150874155 1.281879957372
-0.106130933353 0.480032897582 1.281805597924
-0.106154695762 0.479914913646 1.281731232377
-0.106178450457 0.479796922939 1.281656858603
-0.106202197965 0.479678927039 1.281582476206
-0.106225938031 0.479560928189 1.281508086582
-0.106249669404 0.479442928783 1.281433692511
-0.106273389888 0.479324930808 1.281359297432
-0.106297096659 0.479206935393 1.281284904626
-0.106320786761 0.479088942619 1.281210516556
-0.106344457661 0.478970951668 1.281136134541
-0.106368107712 0.478852961271 1.281061758824
-0.106391736422 0.478734970347 1.280987388945
-0.106415344473 0.478616978617 1.280913024239
-0.106438933497 0.478498987019 1.280838664243
-0.106462505688 0.478380997755 1.280764308859
-0.106486063369 0.478263013941 1.280689958206
-0.106509608621 0.478145038931 1.280615612247
-0.106533143054 0.478027075486 1.280541270365
-0.106556667781 0.477909125036 1.280466931082
-0.106580183545 0.477791187211 1.280392592089
-0.106603690945 0.477673259805 1.280318250626
-0.106627190667 0.477555339159 1.280243904116
-0.106650683626 0.477437420868 1.280169550863
-0.106674170970 0.477319500626 1.280095190584
-0.106697653934 0.477201574976 1.280020824563
-0.106721133587 0.477083641797 1.279946455375
-0.106744610560 0.476965700428 1.279872086235
-0.106768084845 0.476847751447 1.279797720179
-0.106791555735 0.476729796219 1.279723359328
-0.106815021971 0.476611836376 1.279649004489
-0.106838482044 0.476493873389 1.279574655198
-0.106861934617 0.476375908348 1.279500310198
-0.106885378941 0.476257941979 1.279425968182
-0.106908815169 0.476139974845 1.279351628535
-0.106932244465 0.476022007619 1.279277291830
-0.106955668879 0.475904041320 1.279202959903
-0.106979091003 0.475786077400 1.279128635472
-0.107002513484 0.475668117683 1.279054321443
-0.107025938514 0.475550164163 1.278980020119
-0.107049367415 0.475432218750 1.278905732586
-0.107072800420 0.475314283061 1.278831458467
-0.107096236697 0.475196358322 1.278757196125
-0.107119674596 0.475078445386 1.278682943222
-0.107143112052 0.474960544851 1.278608697459
-0.107166547039 0.474842657188 1.278534457220
-0.107189977966 0.474724782811 1.278460221928
-0.107213403919 0.474606922031 1.278385991996
-0.107236824735 0.474489074920 1.278311768402
-0.107260240908 0.474371241110 1.278237552054
-0.107283653383 0.474253419655 1.278163343151
-0.107307063334 0.474135609028 1.278089140765
-0.107330471979 0.474017807305 1.278014942764
-0.107353880486 0.473900012540 1.277940746091
-0.107377289961 0.473782223234 1.277866547293
-0.107400701492 0.473664438769 1.277792343116
-0.107424116189 0.473546659669 1.277718130995
-0.107447535166 0.473428887588 1.277643909315
-0.107470959449 0.473311124993 1.277569677397
-0.107494389813 0.473193374605 1.277495435311
-0.107517826594 0.473075638751 1.277421183611
-0.107541269552 0.472957918796 1.277346923156
-0.107564717825 0.472840214816 1.277272655068
-0.107588170026 0.472722525626 1.277198380854
-0.107611624458 0.472604849129 1.277124102579
-0.107635079400 0.472487182922 1.277049822984
-0.107658533399 0.472369524956 1.276975545409
-0.107681985463 0.472251874066 1.276901273491
-0.107705435130 0.472134230224 1.276827010653
-0.107728882382 0.472016594431 1.276752759533
-0.107752327442 0.471898968291 1.276678521512
-0.107775770520 0.471781353384 1.276604296512
-0.107799211605 0.471663750630 1.276530083149
-0.107822650341 0.471546159811 1.276455879222
-0.107846086047 0.471428579396 1.276381682396
-0.107869517849 0.471311006704 1.276307490900
-0.107892944871 0.471193438346 1.276233304018
-0.107916366431 0.471075870834 1.276159122250
-0.107939782152 0.470958301183 1.276084947086
-0.107963191972 0.470840727369 1.276010780517
-0.107986596049 0.470723148544 1.275936624414
-0.108009994593 0.470605565011 1.275862480014
-0.108033387705 0.470487977988 1.275788347664
-0.108056775261 0.470370389283 1.275714226883
-0.108080156891 0.470252800974 1.275640116719
-0.108103532064 0.470135215178 1.275566016252
-0.108126900226 0.470017633935 1.275491925055
-0.108150260969 0.469900059195 1.275417843457
-0.108173614166 0.469782492845 1.275343772522
-0.108196960048 0.469664936706 1.275269713741
-0.108220299217 0.469547392478 1.275195668561
-0.108243632618 0.469429861606 1.275121637915
-0.108266961495 0.469312345115 1.275047621905
-0.108290287365 0.469194843471 1.274973619745
-0.108313612015 0.469077356542 1.274899630005
-0.108336937484 0.468959883671 1.274825651036
-0.108360266017 0.468842423892 1.274751681493
-0.108383599932 0.468724976204 1.274677720759
-0.108406941393 0.468607539852 1.274603769183
-0.108430292116 0.468490114515 1.274529828060
-0.108453653065 0.468372700349 1.274455899400
-0.108477024228 0.468255297866 1.274381985552
-0.108500404561 0.468137907689 1.274308088803
-0.108523792151 0.468020530264 1.274234211048
-0.108547184577 0.467903165612 1.274160353586
-0.108570579412 0.467785813208 1.274086517042
-0.108593974714 0.467668472027 1.274012701394
-0.108617369377 0.467551140742 1.273938906042
-0.108640763227 0.467433818007 1.273865129895
-0.108664156815 0.467316502755 1.273791371451
-0.108687550963 0.467199194400 1.273717628897
-0.108710946191 0.467081892899 1.273643900231
-0.108734342201 0.466964598661 1.273570183461
-0.108757737609 0.466847312326 1.273496476830
-0.108781130003 0.466730034493 1.273422779060
-0.108804516369 0.466612765485 1.273349089530
-0.108827893760 0.466495505213 1.273275408337
-0.108851260025 0.466378253182 1.273201736202
-0.108874614382 0.466261008620 1.273128074230
-0.108897957657 0.466143770713 1.273054423588
-0.108921292089 0.466026538841 1.272980785197
-0.108944620750 0.465909312788 1.272907159529
-0.108967946732 0.465792092844 1.272833546576
-0.108991272324 0.465674879810 1.272759945998
-0.109014598405 0.465557674897 1.272686357399
-0.109037924247 0.465440479560 1.272612780619
-0.109061247748 0.465323295304 1.272539215938
-0.109084566047 0.465206123511 1.272465664111
-0.109107876325 0.465088965285 1.272392126197
-0.109131176566 0.464971821358 1.272318603238
-0.109154466057 0.464854692037 1.272245095884
-0.109177745519 0.464737577200 1.272171604097
-0.109201016831 0.464620476352 1.272098127021
-0.109224282481 0.464503388733 1.272024663080
-0.109247544905 0.464386313491 1.271951210268
-0.109270805930 0.464269249899 1.271877766540
-0.109294066469 0.464152197585 1.271804330191
-0.109317326540 0.464035156728 1.271730900098
-0.109340585549 0.463918128157 1.271657475783
-0.109363842727 0.463801113308 1.271584057286
-0.109387097548 0.463684114012 1.271510644930
-0.109410349970 0.463567132153 1.271437239094
-0.109433600432 0.463450169240 1.271363840067
-0.109456849607 0.463333226017 1.271290448070
-0.109480098013 0.463216302216 1.271217063413
-0.109503345620 0.463099396532 1.271143686731
-0.109526591604 0.462982506870 1.271070319177
-0.109549834333 0.462865630805 1.270996962502
-0.109573071607 0.462748766168 1.270923618941
-0.109596301073 0.462631911608 1.270850290938
-0.109619520696 0.462515066964 1.270776980790
-0.109642729138 0.462398233347 1.270703690311
-0.109665925933 0.462281412888 1.270630420641
-0.109689111416 0.462164608196 1.270557172242
-0.109712286429 0.462047821668 1.270483945087
-0.109735451920 0.461931054806 1.270410738951
-0.109758608543 0.461814307738 1.270337553687
-0.109781756397 0.461697579052 1.270264389373
-0.109804894960 0.461580866002 1.270191246270
-0.109828023235 0.461464165022 1.270118124588
-0.109851140031 0.461347472440 1.270045024165
-0.109874244298 0.461230785202 1.269971944176
-0.109897335392 0.461114101449 1.269898883016
-0.109920413203 0.460997420822 1.269825838427
-0.109943478118 0.460880744439 1.269752807880
-0.109966530845 0.460764074582 1.269679789095
-0.109989572173 0.460647414188 1.269606780563
-0.110012602753 0.460530766268 1.269533781890
-0.110035622972 0.460414133387 1.269460793844
-0.110058632953 0.460297517305 1.269387818082
-0.110081632671 0.460180918809 1.269314856620
-0.110104622134 0.460064337758 1.269241911214
-0.110127601555 0.459947773267 1.269168982843
-0.110150571466 0.459831223995 1.269096071455
-0.110173532717 0.459714688451 1.269023176071
-0.110196486379 0.459598165285 1.268950295191
-0.110219433578 0.459481653513 1.268877427410
-0.110242375312 0.459365152674 1.268804572007
-0.110265312319 0.459248662897 1.268731729351
-0.110288245018 0.459132184883 1.268658900977
-0.110311173551 0.459015719801 1.268586089309
-0.110334097894 0.458899269110 1.268513297120
-0.110357018003 0.458782834311 1.268440526882
-0.110379933944 0.458666416690 1.268367780213
-0.110402845968 0.458550017078 1.268295057571
-0.110425754525 0.458433635685 1.268222358264
-0.110448660203 0.458317272053 1.268149680763
-0.110471563637 0.458200925134 1.268077023189
-0.110494465409 0.458084593492 1.268004383824
-0.110517365972 0.457968275568 1.267931761480
-0.110540265616 0.457851969960 1.267859155629
-0.110563164485 0.457735675632 1.267786566296
-0.110586062618 0.457619392037 1.267713993759
-0.110608960009 0.457503119102 1.267641438206
-0.110631856652 0.457386857142 1.267568899451
-0.110654752562 0.457270606713 1.267496376835
-0.110677647764 0.457154368504 1.267423869317
-0.110700542259 0.457038143278 1.267351375721
-0.110723435972 0.456921931903 1.267278895043
-0.110746328703 0.456805735428 1.267206426708
-0.110769220095 0.456689555169 1.267133970680
-0.110792109615 0.456573392725 1.267061527396
-0.110814996573 0.456457249892 1.266989097546
-0.110837880147 0.456341128458 1.266916681770
-0.110860759440 0.456225029909 1.266844280377
-0.110883633531 0.456108955137 1.266771893166
-0.110906501533 0.455992904218 1.266699519396
-0.110929362641 0.455876876346 1.266627157908
-0.110952216159 0.455760869966 1.266554807344
-0.110975061516 0.455644883058 1.266482466385
-0.110997898265 0.455528913532 1.266410133955
-0.111020726061 0.455412959606 1.266337809322
-0.111043544652 0.455297020077 1.266265492104
-0.111066353860 0.455181094408 1.266193182210
-0.111089153594 0.455065182629 1.266120879747
-0.111111943859 0.454949285085 1.266048584954
-0.111134724789 0.454833402129 1.265976298195
-0.111157496660 0.454717533859 1.265904019993
-0.111180259888 0.454601679981 1.265831751087
-0.111203014989 0.454485839832 1.265759492474
-0.111225762495 0.454370012544 1.265687245381
-0.111248502854 0.454254197271 1.265615011158
-0.111271236323 0.454138393390 1.265542791097
-0.111293962900 0.454022600606 1.265470586201
-0.111316682325 0.453906818914 1.265398396966
-0.111339394157 0.453791048430 1.265326223229
-0.111362097926 0.453675289179 1.265254064095
-0.111384793309 0.453559540906 1.265181918000
-0.111407480286 0.453443803006 1.265109782854
-0.111430159210 0.453328074613 1.265037656273
-0.111452830744 0.453212354838 1.264965535828
-0.111475495657 0.453096643076 1.264893419294
-0.111498154530 0.452980939298 1.264821304865
-0.111520807421 0.452865244210 1.264749191305
-0.111543453617 0.452749559232 1.264677078040
-0.111566091538 0.452633886265 1.264604965197
-0.111588718870 0.452518227327 1.264532853574
-0.111611332902 0.452402584127 1.264460744572
-0.111633931019 0.452286957714 1.264388640080
-0.111656511218 0.452171348285 1.264316542336
-0.111679072523 0.452055755185 1.264244453778
-0.111701615175 0.451940177107 1.264172376906
-0.111724140534 0.451824612394 1.264100314168
-0.111746650730 0.451709059376 1.264028267888
-0.111769148123 0.451593516633 1.263956240230
-0.111791634755 0.451477983130 1.263884233176
-0.111814111922 0.451362458225 1.263812248507
-0.111836579998 0.451246941575 1.263740287749
-0.111859038554 0.451131433012 1.263668352075
-0.111881486727 0.451015932461 1.263596442169
-0.111903923722 0.450900439929 1.263524558074
-0.111926349288 0.450784955579 1.263452699077
-0.111948764004 0.450669479848 1.263380863671
-0.111971169301 0.450554013545 1.263309049647
-0.111993567183 0.450438557875 1.263237254313
-0.112015959744 0.450323114348 1.263165474839
-0.112038348628 0.450207684578 1.263093708653
-0.112060734582 0.450092270016 1.263021953822
-0.112083117254 0.449976871684 1.262950209333
-0.112105495288 0.449861489996 1.262878475217
-0.112127866692 0.449746124698 1.262806752473
-0.112150229358 0.449630774958 1.262735042825
-0.112172581584 0.449515439557 1.262663348359
-0.112194922440 0.449400117131 1.262591671111
-0.112217251872 0.449284806372 1.262520012694
-0.112239570532 0.449169506142 1.262448374030
-0.112261879389 0.449054215464 1.262376755213
-0.112284179265 0.448938933402 1.262305155522
-0.112306470424 0.448823658898 1.262233573540
-0.112328752358 0.448708390624 1.262162007362
-0.112351023807 0.448593126919 1.262090454828
-0.112373282989 0.448477865857 1.262018913763
-0.112395527955 0.448362605435 1.261947382196
-0.112417756937 0.448247343840 1.261875858546
-0.112439968562 0.448132079739 1.261804341763
-0.112462161891 0.448016812504 1.261732831423
-0.112484336255 0.447901542319 1.261661327752
-0.112506490998 0.447786270140 1.261589831572
-0.112528625200 0.447670997526 1.261518344157
-0.112550737536 0.447555726369 1.261446867002
-0.112572826306 0.447440458604 1.261375401551
-0.112594889672 0.447325195936 1.261303948905
-0.112616926023 0.447209939649 1.261232509586
-0.112638934366 0.447094690512 1.261161083410
-0.112660914619 0.446979448769 1.261089669495
-0.112682867702 0.446864214206 1.261018266404
-0.112704795406 0.446748986250 1.260946872405
-0.112726700052 0.446633764079 1.260875485762
-0.112748584045 0.446518546725 1.260804105005
-0.112770449435 0.446403333170 1.260732729095
-0.112792297602 0.446288122433 1.260661357464
-0.112814129119 0.446172913671 1.260589989905
-0.112835943821 0.446057706279 1.260518626376
-0.112857741013 0.445942500005 1.260447266756
-0.112879519762 0.445827295049 1.260375910639
-0.112901279155 0.445712092130 1.260304557218
-0.112923018491 0.445596892489 1.260233205281
-0.112944737368 0.445481697823 1.260161853325
-0.112966435688 0.445366510131 1.260090499746
-0.112988113632 0.445251331498 1.260019143053
-0.113009771642 0.445136163845 1.259947782055
-0.113031410440 0.445021008689 1.259876415978
-0.113053031080 0.444905866966 1.259805044504
-0.113074634973 0.444790738946 1.259733667717
-0.113096223852 0.444675624275 1.259662285991
-0.113117799624 0.444560522137 1.259590899848
-0.113139364097 0.444445431503 1.259519509801
-0.113160918634 0.444330351423 1.259448116209
-0.113182463808 0.444215281293 1.259376719157
-0.113203999166 0.444100221038 1.259305318367
-0.113225523187 0.443985171176 1.259233913154
-0.113247033478 0.443870132743 1.259162502444
-0.113268527195 0.443755107110 1.259091084855
-0.113290001589 0.443640095738 1.259019658863
-0.113311454562 0.443525099944 1.258948223030
-0.113332885070 0.443410120741 1.258876776280
-0.113354293287 0.443295158796 1.258805318165
-0.113375680461 0.443180214496 1.258733849071
-0.113397048516 0.443065288104 1.258662370313
-0.113418399484 0.442950379921 1.258590884074
-0.113439734933 0.442835490386 1.258519393202
-0.113461055529 0.442720620042 1.258447900882
-0.113482360851 0.442605769365 1.258376410270
-0.113503649488 0.442490938471 1.258304924139
-0.113524919395 0.442376126797 1.258233444639
-0.113546168411 0.442261332853 1.258161973191
-0.113567394784 0.442146554156 1.258090510541
-0.113588597591 0.442031787408 1.258019056924
-0.113609776944 0.441917028910 1.257947612285
-0.113630933955 0.441802275144 1.257876176491
-0.113652070470 0.441687523384 1.257804749461
-0.113673188678 0.441572772181 1.257733331214
-0.113694290671 0.441458021597 1.257661921819
-0.113715378077 0.441343273098 1.257590521316
-0.113736451834 0.441228529146 1.257519129636
-0.113757512138 0.441113792580 1.257447746590
-0.113778558552 0.440999065956 1.257376371925
-0.113799590227 0.440884351016 1.257305005456
-0.113820606177 0.440769648430 1.257233647202
-0.113841605521 0.440654957866 1.257162297491
-0.113862587667 0.440540278344 1.257090956964
-0.113883552382 0.440425608763 1.257019626453
-0.113904499775 0.440310948414 1.256948306753
-0.113925430199 0.440196297337 1.256876998327
-0.113946344114 0.440081656405 1.256805701020
-0.113967241965 0.439967027126 1.256734413863
-0.113988124088 0.439852411242 1.256663135030
-0.114008990691 0.439737810262 1.256591861958
-0.114029841899 0.439623225096 1.256520591620
-0.114050677845 0.439508655906 1.256449320889
-0.114071498798 0.439394102228 1.256378046929
-0.114092305268 0.439279563307 1.256306767515
-0.114113098071 0.439165038541 1.256235481252
-0.114133878328 0.439050527854 1.256164187647
-0.114154647388 0.438936031885 1.256092887053
-0.114175406695 0.438821551894 1.256021580510
-0.114196157630 0.438707089416 1.255950269525
-0.114216901372 0.438592645762 1.255878955833
-0.114237638796 0.438478221525 1.255807641166
-0.114258370456 0.438363816235 1.255736327049
-0.114279096624 0.438249428300 1.255665014640
-0.114299817387 0.438135055226 1.255593704614
-0.114320532738 0.438020694082 1.255522397113
-0.114341242648 0.437906342047 1.255451091772
-0.114361947075 0.437791996903 1.255379787826
-0.114382645906 0.437677657312 1.255308484312
-0.114403338871 0.437563322843 1.255237180327
-0.114424025445 0.437448993736 1.255165875300
-0.114444704802 0.437334670517 1.255094569229
-0.114465375849 0.437220353588 1.255023262798
-0.114486037342 0.437106042937 1.254951957335
-0.114506688057 0.436991738028 1.254880654609
-0.114527326977 0.436877437909 1.254809356477
-0.114547953420 0.436763141455 1.254738064474
-0.114568567074 0.436648847656 1.254666779441
-0.114589167919 0.436534555831 1.254595501291
-0.114609756057 0.436420265693 1.254524228992
-0.114630331523 0.436305977250 1.254452960781
-0.114650894134 0.436191690594 1.254381694574
-0.114671443452 0.436077405658 1.254310428467
-0.114691978880 0.435963122054 1.254239161221
-0.114712499884 0.435848839070 1.254167892590
-0.114733006245 0.435734555816 1.254096623421
-0.114753498274 0.435620271516 1.254025355496
-0.114773976893 0.435505985803 1.253954091170
-0.114794443535 0.435391698957 1.253882832885
-0.114814899875 0.435277411962 1.253811582704
-0.114835347478 0.435163126379 1.253740341962
-0.114855787473 0.435048844051 1.253669111128
-0.114876220374 0.434934566726 1.253597889875
-0.114896646125 0.434820295719 1.253526677333
-0.114917064377 0.434706031694 1.253455472426
-0.114937474919 0.434591774615 1.253384274192
-0.114957878122 0.434477523878 1.253313082013
-0.114978275236 0.434363278532 1.253241895676
-0.114998668402 0.434249037525 1.253170715301
-0.115019060345 0.434134799878 1.253099541154
-0.115039453785 0.434020564741 1.253028373426
-0.115059850733 0.433906331344 1.252957212052
-0.115080251860 0.433792098890 1.252886056607
-0.115100656154 0.433677866481 1.252814906317
-0.115121060983 0.433563633134 1.252743760141
-0.115141462577 0.433449397937 1.252672616899
-0.115161856820 0.433335160308 1.252601475386
-0.115182240140 0.433220920273 1.252530334440
-0.115202610246 0.433106678672 1.252459192953
-0.115222966499 0.432992437177 1.252388049837
-0.115243309823 0.432878198076 1.252316903990
-0.115263642160 0.432763963850 1.252245754291
-0.115283965651 0.432649736628 1.252174599658
-0.115304281764 0.432535517672 1.252103439180
-0.115324590629 0.432421307034 1.252032272272
-0.115344890782 0.432307103513 1.251961098842
-0.115365179361 0.432192904933 1.251889919385
-0.115385452712 0.432078708689 1.251818734982
-0.115405707224 0.431964512439 1.251747547184
-0.115425940146 0.431850314739 1.251676357796
-0.115446150180 0.431736115480 1.251605168599
-0.115466337701 0.431621915996 1.251533981092
-0.115486504588 0.431507718840 1.251462796291
-0.115506653736 0.431393527293 1.251391614639
-0.115526788428 0.431279344739 1.251320436045
-0.115546911735 0.431165174099 1.251249260024
-0.115567026093 0.431051017434 1.251178085908
-0.115587133120 0.430936875821 1.251106913061
-0.115607233647 0.430822749479 1.251035741062
-0.115627327877 0.430708638065 1.250964569805
-0.115647415554 0.430594541022 1.250893399519
-0.115667496050 0.430480457853 1.250822230701
-0.115687568350 0.430366388229 1.250751064006
-0.115707630953 0.430252331933 1.250679900109
-0.115727681793 0.430138288678 1.250608739584
-0.115747718272 0.430024257907 1.250537582812
-0.115767737463 0.429910238668 1.250466429932
-0.115787736501 0.429796229648 1.250395280828
-0.115807713073 0.429682229377 1.250324135152
-0.115827665901 0.429568236554 1.250252992367
-0.115847595046 0.429454250391 1.250181851812
-0.115867501961 0.429340270873 1.250110712780
-0.115887389220 0.429226298842 1.250039574601
-0.115907259992 0.429112335873 1.249968436730
-0.115927117387 0.428998383972 1.249897298825
-0.115946963823 0.428884445194 1.249826160807
-0.115966800592 0.428770521291 1.249755022871
-0.115986627707 0.428656613494 1.249683885459
-0.116006444071 0.428542722479 1.249612749170
-0.116026247879 0.428428848515 1.249541614643
-0.116046037151 0.428314991720 1.249470482406
-0.116065810237 0.428201152311 1.249399352746
-0.116085566176 0.428087330767 1.249328225617
-0.116105304840 0.427973527824 1.249257100612
-0.116125026871 0.427859744309 1.249185977014
-0.116144733461 0.427745980878 1.249114853912
-0.116164426068 0.427632237761 1.249043730355
-0.116184106156 0.427518514619 1.248972605520
-0.116203775020 0.427404810580 1.248901478841
-0.116223433708 0.427291124477 1.248830350088
-0.116243083016 0.427177455204 1.248759219357
-0.116262723539 0.427063802097 1.248688087002
-0.116282355696 0.426950165196 1.248616953510
-0.116301979756 0.426836545305 1.248545819368
-0.116321595827 0.426722943795 1.248474684957
-0.116341203866 0.426609362228 1.248403550509
-0.116360803706 0.426495801881 1.248332416136
-0.116380395147 0.426382263349 1.248261281934
-0.116399978069 0.426268746333 1.248190148131
-0.116419552555 0.426155249706 1.248119015233
-0.116439118964 0.426041771825 1.248047884126
-0.116458677914 0.425928311014 1.247976756084
-0.116478230163 0.425814866049 1.247905632671
-0.116497776398 0.425701436499 1.247834515526
-0.116517316987 0.425588022818 1.247763406082
-0.116536851770 0.425474626149 1.247692305265
-0.116556379943 0.425361247910 1.247621213250
-0.116575900091 0.425247889296 1.247550129338
-0.116595410351 0.425134550859 1.247479051992
-0.116614908684 0.425021232307 1.247407979046
-0.116634393168 0.424907932582 1.247336908048
-0.116653862254 0.424794650200 1.247265836664
-0.116673314917 0.424681383718 1.247194763068
-0.116692750702 0.424568132203 1.247123686212
-0.116712169654 0.424454895502 1.247052605924
-0.116731572213 0.424341674263 1.246981522808
-0.116750959096 0.424228469651 1.246910437981
-0.116770331229 0.424115282888 1.246839352705
-0.116789689724 0.424002114740 1.246768268030
-0.116809035893 0.423888965135 1.246697184524
-0.116828371246 0.423775833041 1.246626102180
-0.116847697442 0.423662716649 1.246555020505
-0.116867016163 0.423549613818 1.246483938770
-0.116886328929 0.423436522639 1.246412856341
-0.116905636887 0.423323441962 1.246341772997
-0.116924940637 0.423210371713 1.246270689128
-0.116944240164 0.423097312913 1.246199605760
-0.116963534891 0.422984267398 1.246128524391
-0.116982823853 0.422871237328 1.246057446672
-0.117002105945 0.422758224629 1.245986374032
-0.117021380165 0.422645230529 1.245915307320
-0.117040645777 0.422532255309 1.245844246581
-0.117059902357 0.422419298317 1.245773190993
-0.117079149701 0.422306358198 1.245702138993
-0.117098387652 0.422193433268 1.245631088532
-0.117117615916 0.422080521871 1.245560037401
-0.117136833940 0.421967622646 1.245488983534
-0.117156040917 0.421854734630 1.245417925235
-0.117175235916 0.421741857222 1.245346861297
-0.117194418101 0.421628990059 1.245275791005
-0.117213586965 0.421516132905 1.245204714084
-0.117232742478 0.421403285609 1.245133630610
-0.117251885102 0.421290448171 1.245062540949
-0.117271015648 0.421177620872 1.244991445732
-0.117290135010 0.421064804399 1.244920345857
-0.117309243884 0.420951999874 1.244849242499
-0.117328342541 0.420839208722 1.244778137074
-0.117347430765 0.420726432367 1.244707031159
-0.117366507969 0.420613671821 1.244635926332
-0.117385573446 0.420500927276 1.244564823990
-0.117404626694 0.420388197828 1.244493725157
-0.117423667663 0.420275481447 1.244422630358
-0.117442696848 0.420162775232 1.244351539578
-0.117461715175 0.420050075923 1.244280452335
-0.117480723679 0.419937380546 1.244209367836
-0.117499723107 0.419824687047 1.244138285183
-0.117518713538 0.419711994744 1.244067203570
-0.117537694174 0.419599304498 1.243996122419
-0.117556663393 0.419486618564 1.243925041437
-0.117575619044 0.419373940168 1.243853960578
-0.117594558946 0.419261272942 1.243782879947
-0.117613481418 0.419148620336 1.243711799677
-0.117632385700 0.419035985151 1.243640719816
-0.117651272140 0.418923369271 1.243569640260
-0.117670142063 0.418810773596 1.243498560718
-0.117688997393 0.418698198151 1.243427480730
-0.117707840115 0.418585642291 1.243356399690
-0.117726671747 0.418473104921 1.243285316889
-0.117745492989 0.418360584697 1.243214231559
-0.117764303635 0.418248080184 1.243143142937
-0.117783102775 0.418135589995 1.243072050361
-0.117801889207 0.418023112942 1.243000953406
-0.117820661925 0.417910648207 1.242929852045
-0.117839420510 0.417798195520 1.242858746811
-0.117858165311 0.417685755309 1.242787638893
-0.117876897357 0.417573328743 1.242716530132
-0.117895618026 0.417460917624 1.242645422866
-0.117914328602 0.417348524108 1.242574319640
-0.117933029855 0.417236150295 1.242503222832
-0.117951721793 0.417123797773 1.242432134271
-0.117970403680 0.417011467234 1.242361054968
-0.117989074303 0.416899158275 1.242289985033
-0.118007732410 0.416786869450 1.242218923819
-0.118026377185 0.416674598573 1.242147870267
-0.118045008588 0.416562343183 1.242076823358
-0.118063627457 0.416450101061 1.242005782530
-0.118082235324 0.416337870637 1.241934747937
-0.118100833994 0.416225651189 1.241863720445
-0.118119425014 0.416113442794 1.241792701352
-0.118138009182 0.416001246056 1.241721691901
-0.118156586250 0.415889061751 1.241650692722
-0.118175154909 0.415776890489 1.241579703385
-0.118193713065 0.415664732543 1.241508722201
-0.118212258325 0.415552587882 1.241437746361
-0.118230788558 0.415440456389 1.241366772388
-0.118249302382 0.415328338156 1.241295796811
-0.118267799441 0.415216233723 1.241224816852
-0.118286280409 0.415104144130 1.241153830976
-0.118304746748 0.414992070716 1.241082839120
-0.118323200289 0.414880014698 1.241011842584
-0.118341642778 0.414767976646 1.240940843591
-0.118360075499 0.414655956023 1.240869844670
-0.118378499082 0.414543950979 1.240798848036
-0.118396913513 0.414431958497 1.240727855115
-0.118415318326 0.414319974910 1.240656866346
-0.118433712892 0.414207996689 1.240585881262
-0.118452096705 0.414096021291 1.240514898805
-0.118470469580 0.413984047854 1.240443917732
-0.118488831715 0.413872077521 1.240372937001
-0.118507183621 0.413760113299 1.240301956018
-0.118525525968 0.413648159467 1.240230974706
-0.118543859410 0.413536220688 1.240159993418
-0.118562184469 0.413424301029 1.240089012763
-0.118580501503 0.413312403166 1.240018033435
-0.118598810778 0.413200527945 1.239947056096
-0.118617112589 0.413088674388 1.239876081347
-0.118635407379 0.412976840129 1.239805109742
-0.118653695801 0.412865022115 1.239734141804
-0.118671978668 0.412753217378 1.239663177964
-0.118690256813 0.412641423672 1.239592218412
-0.118708530879 0.412529639826 1.239521262884
-0.118726801112 0.412417865756 1.239450310453
-0.118745067232 0.412306102192 1.239379359423
-0.118763328438 0.412194350224 1.239308407412
-0.118781583549 0.412082610843 1.239237451654
-0.118799831273 0.411970884585 1.239166489471
-0.118818070519 0.411859171379 1.239095518824
-0.118836300671 0.411747470595 1.239024538772
-0.118854521742 0.411635781244 1.238953549723
-0.118872734356 0.411524102229 1.238882553365
-0.118890939541 0.411412432566 1.238811552298
-0.118909138395 0.411300771510 1.238740549449
-0.118927331692 0.411189118571 1.238669547429
-0.118945519545 0.411077473450 1.238598548014
-0.118963701202 0.410965835957 1.238527551881
-0.118981875053 0.410854205961 1.238456558675
-0.119000038848 0.410742583413 1.238385567344
-0.119018190079 0.410630968427 1.238314576638
-0.119036326456 0.410519361399 1.238243585590
-0.119054446358 0.410407763089 1.238172593825
-0.119072549150 0.410296174624 1.238101601602
-0.119090635309 0.410184597393 1.238030609588
-0.119108706299 0.410073032832 1.237959618429
-0.119126764246 0.409961482160 1.237888628295
-0.119144811450 0.409849946116 1.237817638509
-0.119162849865 0.409738424780 1.237746647410
-0.119180880643 0.409626917523 1.237675652459
-0.119198903855 0.409515423090 1.237604650569
-0.119216918448 0.409403939808 1.237533638532
-0.119234922465 0.409292465857 1.237462613434
-0.119252913487 0.409180999528 1.237391572941
-0.119270889203 0.409069539433 1.237320515414
-0.119288848000 0.408958084602 1.237249439860
-0.119306789416 0.408846634488 1.237178345786
-0.119324714371 0.408735188893 1.237107233051
-0.119342625091 0.408623747863 1.237036101766
-0.119360524727 0.408512311592 1.236964952289
-0.119378416751 0.408400880370 1.236893785274
-0.119396304247 0.408289454586 1.236822601731
-0.119414189266 0.408178034763 1.236751403003
-0.119432072409 0.408066621604 1.236680190646
-0.119449952749 0.407955215999 1.236608966187
-0.119467828133 0.407843818975 1.236537730843
-0.119485695797 0.407732431578 1.236466485264
-0.119503553177 0.407621054699 1.236395229415
-0.119521398685 0.407509688890 1.236323962628
-0.119539232278 0.407398334214 1.236252683847
-0.119557055639 0.407286990173 1.236181391972
-0.119574871917 0.407175655755 1.236110086223
-0.119592685067 0.407064329596 1.236038766382
-0.119610498949 0.406953010231 1.235967432858
-0.119628316400 0.406841696390 1.235896086527
-0.119646138535 0.406730387249 1.235824728426
-0.119663964444 0.406619082598 1.235753359387
-0.119681791382 0.406507782850 1.235681979746
-0.119699615396 0.406396488898 1.235610589217
-0.119717432238 0.406285201837 1.235539186984
-0.119735238319 0.406173922618 1.235467771971
-0.119753031458 0.406062651720 1.235396343204
-0.119770811248 0.405951388943 1.235324900143
-0.119788578949 0.405840133363 1.235253442876
-0.119806336977 0.405728883498 1.235181972117
-0.119824088135 0.405617637637 1.235110489010
-0.119841834843 0.405506394252 1.235038994822
-0.119859578551 0.405395152378 1.234967490613
-0.119877319517 0.405283911852 1.234895977004
-0.119895056974 0.405172673323 1.234824454103
-0.119912789597 0.405061438009 1.234752921600
-0.119930516107 0.404950207261 1.234681378989
-0.119948235803 0.404838982043 1.234609825827
-0.119965948842 0.404727762477 1.234538261954
-0.119983656187 0.404616547600 1.234466687604
-0.120001359252 0.404505335434 1.234395103393
-0.120019059361 0.404394123368 1.234323510216
-0.120036757221 0.404282908781 1.234251909110
-0.120054452581 0.404171689744 1.234180301136
-0.120072144199 0.404060465605 1.234108687331
-0.120089830147 0.403949237277 1.234037068708
-0.120107508338 0.403838007120 1.233965446285
-0.120125177136 0.403726778422 1.233893821079
-0.120142835844 0.403615554579 1.233822194031
-0.120160484928 0.403504338189 1.233750565848
-0.120178125903 0.403393130285 1.233678936799
-0.120195760942 0.403281929920 1.233607306517
-0.120213392316 0.403170734223 1.233535673910
-0.120231021875 0.403059538933 1.233464037214
-0.120248650708 0.402948339261 1.233392394218
-0.120266279104 0.402837130886 1.233320742615
-0.120283906792 0.402725910817 1.233249080399
-0.120301533395 0.402614677915 1.233177406201
-0.120319158903 0.402503432953 1.233105719482
-0.120336784028 0.402392178231 1.233034020536
-0.120354410296 0.402280916864 1.232962310317
-0.120372039849 0.402169651967 1.232890590168
-0.120389675010 0.402058385955 1.232818861535
-0.120407317763 0.401947120141 1.232747125761
-0.120424969293 0.401835854726 1.232675384014
-0.120442629745 0.401724589132 1.232603637332
-0.120460298267 0.401613322553 1.232531886760
-0.120477973331 0.401502054528 1.232460133479
-0.120495653205 0.401390785347 1.232388378862
-0.120513336448 0.401279516165 1.232316624432
-0.120531022255 0.401168248784 1.232244871718
-0.120548710569 0.401056985184 1.232173122079
-0.120566401912 0.400945726945 1.232101376563
-0.120584097024 0.400834474746 1.232029635873
-0.120601796413 0.400723228096 1.231957900457
-0.120619499966 0.400611985370 1.231886170695
-0.120637206752 0.400500744159 1.231814447108
-0.120654915061 0.400389501817 1.231742730488
-0.120672622666 0.400278256063 1.231671021882
-0.120690327241 0.400167005467 1.231599322415
-0.120708026789 0.400055749707 1.231527632970
-0.120725719992 0.399944489526 1.231455953856
-0.120743406371 0.399833226435 1.231384284555
-0.120761086249 0.399721962267 1.231312623675
-0.120778760543 0.399610698691 1.231240969139
-0.120796430432 0.399499436843 1.231169318570
-0.120814097019 0.399388177154 1.231097669787
-0.120831761026 0.399276919381 1.231026021245
-0.120849422593 0.399165662827 1.230954372293
-0.120867081183 0.399054406641 1.230882723177
-0.120884735597 0.398943150111 1.230811074776
-0.120902384066 0.398831892846 1.230739428177
-0.120920024429 0.398720634830 1.230667784215
-0.120937654361 0.398609376323 1.230596143140
-0.120955271658 0.398498117679 1.230524504507
-0.120972874551 0.398386859141 1.230452867314
-0.120990462024 0.398275600685 1.230381230328
-0.121008034059 0.398164341958 1.230309592464
-0.121025591760 0.398053082323 1.230237953085
-0.121043137293 0.397941820975 1.230166312091
-0.121060673603 0.397830557105 1.230094669793
-0.121078203956 0.397719290038 1.230023026587
-0.121095731376 0.397608019326 1.229951382591
-0.121113258104 0.397496744778 1.229879737367
-0.121130785217 0.397385466439 1.229808089855
-0.121148312517 0.397274184548 1.229736438584
-0.121165838735 0.397162899517 1.229664782099
-0.121183361989 0.397051611928 1.229593119484
-0.121200880405 0.396940322566 1.229521450828
-0.121218392697 0.396829032464 1.229449777462
-0.121235898559 0.396717742913 1.229378101902
-0.121253398733 0.396606455412 1.229306427490
-0.121270894738 0.396495171550 1.229234757838
-0.121288388322 0.396383892812 1.229163096232
-0.121305880810 0.396272620363 1.229091445144
-0.121323372525 0.396161354858 1.229019806001
-0.121340862469 0.396050096327 1.228948179212
-0.121358348354 0.395938844189 1.228876564444
-0.121375826983 0.395827597383 1.228804961002
-0.121393294862 0.395716354610 1.228733368195
-0.121410748876 0.395605114608 1.228661785578
-0.121428186840 0.395493876399 1.228590213017
-0.121445607781 0.395382639449 1.228518650588
-0.121463011900 0.395271403688 1.228447098411
-0.121480400256 0.395160169400 1.228375556506
-0.121497774306 0.395048937011 1.228304024753
-0.121515135456 0.394937706850 1.228232502993
-0.121532484758 0.394826478927 1.228160991230
-0.121549822829 0.394715252821 1.228089489857
-0.121567149978 0.394604027664 1.228017999790
-0.121584466436 0.394492802243 1.227946522432
-0.121601772587 0.394381575163 1.227875059438
-0.121619069049 0.394270345021 1.227803612322
-0.121636356589 0.394159110543 1.227732182002
-0.121653635854 0.394047870653 1.227660768415
-0.121670907047 0.393936624471 1.227589370334
-0.121688169662 0.393825371282 1.227517985444
-0.121705422400 0.393714110504 1.227446610698
-0.121722663324 0.393602841712 1.227375242862
-0.121739890232 0.393491564716 1.227303879147
-0.121757101119 0.393380279700 1.227232517761
-0.121774294596 0.393268987357 1.227161158273
-0.121791470111 0.393157688964 1.227089801694
-0.121808627894 0.393046386338 1.227018450274
-0.121825768627 0.392935081636 1.226947107052
-0.121842892974 0.392823777015 1.226875775275
-0.121860001115 0.392712474213 1.226804457778
-0.121877092472 0.392601174138 1.226733156478
-0.121894165738 0.392489876582 1.226661872047
-0.121911219232 0.392378580137 1.226590603841
-0.121928251467 0.392267282350 1.226519350086
-0.121945261767 0.392155980109 1.226448108288
-0.121962250722 0.392044670165 1.226376875789
-0.121979220324 0.391933349681 1.226305650367
-0.121996173712 0.391822016685 1.226234430755
-0.122013114605 0.391710670317 1.226163216969
-0.122030046583 0.391599310845 1.226092010358
-0.122046972435 0.391487939441 1.226020813347
-0.122063893769 0.391376557815 1.225949628903
-0.122080811006 0.391265167790 1.225878459837
-0.122097723740 0.391153770940 1.225807308084
-0.122114631326 0.391042368357 1.225736174144
-0.122131533495 0.390930960579 1.225665056824
-0.122148430781 0.390819547664 1.225593953361
-0.122165324614 0.390708129352 1.225522859923
-0.122182217050 0.390596705239 1.225451772361
-0.122199110247 0.390485274917 1.225380687036
-0.122216005866 0.390373838041 1.225309601516
-0.122232904620 0.390262394348 1.225238514948
-0.122249806128 0.390150943637 1.225167428036
-0.122266709140 0.390039485791 1.225096342625
-0.122283612034 0.389928020841 1.225025261040
-0.122300513435 0.389816549090 1.224954185353
-0.122317412698 0.389705071266 1.224883116817
-0.122334310097 0.389593588648 1.224812055598
-0.122351206614 0.389482103095 1.224741000873
-0.122368103401 0.389370616957 1.224669951222
-0.122385001077 0.389259132843 1.224598905172
-0.122401899117 0.389147653294 1.224527861689
-0.122418795548 0.389036180431 1.224456820450
-0.122435687093 0.388924715660 1.224385781806
-0.122452569755 0.388813259511 1.224314746469
-0.122469439669 0.388701811645 1.224243715031
-0.122486293994 0.388590371020 1.224172687523
-0.122503131556 0.388478936170 1.224101663164
-0.122519953051 0.388367505503 1.224030640438
-0.122536760736 0.388256077566 1.223959617487
-0.122553557711 0.388144651190 1.223888592708
-0.122570346981 0.388033225526 1.223817565378
-0.122587130606 0.387921799981 1.223746536104
-0.122603909145 0.387810374107 1.223675506929
-0.122620681562 0.387698947506 1.223604481064
-0.122637445564 0.387587519785 1.223533462290
-0.122654198241 0.387476090574 1.223462454207
-0.122670936778 0.387364659581 1.223391459526
-0.122687659018 0.387253226642 1.223320479605
-0.122704363708 0.387141791727 1.223249514324
-0.122721050410 0.387030354865 1.223178562321
-0.122737719140 0.386918916013 1.223107621480
-0.122754369928 0.386807474911 1.223036689512
-0.122771002481 0.386696030972 1.222965764464
-0.122787616087 0.386584583293 1.222894845019
-0.122804209797 0.386473130788 1.222823930557
-0.122820782808 0.386361672444 1.222753021000
-0.122837334901 0.386250207635 1.222682116561
-0.122853866728 0.386138736401 1.222611217502
-0.122870379850 0.386027259600 1.222540324012
-0.122886876453 0.385915778883 1.222469436222
-0.122903358849 0.385804296466 1.222398554340
-0.122919828911 0.385692814771 1.222327678817
-0.122936287636 0.385581336015 1.222256810445
-0.122952734990 0.385469861870 1.222185950335
-0.122969170092 0.385358393276 1.222115099733
-0.122985591682 0.385246930444 1.222044259745
-0.123001998699 0.385135473038 1.221973431043
-0.123018390786 0.385024020450 1.221902613663
-0.123034768535 0.384912572060 1.221831806952
-0.123051133384 0.384801127402 1.221761009713
-0.123067487201 0.384689686173 1.221690220479
-0.123083831695 0.384578248106 1.221619437853
-0.123100167859 0.384466812772 1.221548660804
-0.123116495627 0.384355379409 1.221477888833
-0.123132813871 0.384243946870 1.221407121981
-0.123149120743 0.384132513736 1.221336360689
-0.123165414242 0.384021078570 1.221265605577
-0.123181692813 0.383909640238 1.221194857226
-0.123197955795 0.383798198153 1.221124116035
-0.123214203555 0.383686752357 1.221053382190
-0.123230437283 0.383575303354 1.220982655745
-0.123246658530 0.383463851720 1.220911936761
-0.123262868646 0.383352397602 1.220841225441
-0.123279068320 0.383240940253 1.220770522212
-0.123295257386 0.383129477787 1.220699827711
-0.123311434934 0.383018007269 1.220629142692
-0.123327599704 0.382906525164 1.220558467886
-0.123343750599 0.382795028072 1.220487803868
-0.123359887137 0.382683513552 1.220417150968
-0.123376009684 0.382571980811 1.220346509266
-0.123392119383 0.382460431064 1.220275878640
-0.123408217796 0.382348867413 1.220205258862
-0.123424306390 0.382237294276 1.220134649696
-0.123440386040 0.382125716482 1.220064050960
-0.123456456712 0.382014138263 1.219993462562
-0.123472517434 0.381902562399 1.219922884498
-0.123488566564 0.381790989746 1.219852316847
-0.123504602251 0.381679419235 1.219781759776
-0.123520622942 0.381567848350 1.219711213556
-0.123536627769 0.381456273911 1.219640678583
-0.123552616682 0.381344692963 1.219570155381
-0.123568590320 0.381233103515 1.219499644551
-0.123584549649 0.381121504960 1.219429146673
-0.123600495516 0.381009898095 1.219358662166
-0.123616428268 0.380898284779 1.219288191161
-0.123632347545 0.380786667364 1.219217733440
-0.123648252312 0.380675048089 1.219147288488
-0.123664141101 0.380563428595 1.219076855666
-0.123680012359 0.380451809692 1.219006434486
-0.123695864791 0.380340191377 1.218936024908
-0.123711697580 0.380228573076 1.218865627551
-0.123727510445 0.380116953974 1.218795243743
-0.123743303527 0.380005333332 1.218724875353
-0.123759077200 0.379893710687 1.218654524425
-0.123774831876 0.379782085917 1.218584192690
-0.123790567901 0.379670459182 1.218513881098
-0.123806285568 0.379558830811 1.218443589504
-0.123821985232 0.379447201203 1.218373316608
-0.123837667459 0.379335570788 1.218303060190
-0.123853333119 0.379223940055 1.218232817575
-0.123868983362 0.379112309613 1.218162586205
-0.123884619460 0.379000680231 1.218092364159
-0.123900242545 0.378889052806 1.218022150458
-0.123915853330 0.378777428239 1.217951945088
-0.123931451916 0.378665807245 1.217881748724
-0.123947037751 0.378554190160 1.217811562262
-0.123962609775 0.378442576810 1.217741386308
-0.123978166717 0.378330966524 1.217671220784
-0.123993707441 0.378219358285 1.217601064785
-0.124009231255 0.378107751010 1.217530916722
-0.124024738061 0.377996143864 1.217460774709
-0.124040228319 0.377884536507 1.217390637072
-0.124055702832 0.377772929202 1.217320502814
-0.124071162426 0.377661322724 1.217250371899
-0.124086607641 0.377549718107 1.217180245271
-0.124102038516 0.377438116289 1.217110124608
-0.124117454555 0.377326517789 1.217040011891
-0.124132854851 0.377214922492 1.216969908918
-0.124148238346 0.377103329639 1.216899816905
-0.124163604115 0.376991737999 1.216829736273
-0.124178951590 0.376880146182 1.216759666666
-0.124194280652 0.376768552969 1.216689607158
-0.124209591579 0.376656957572 1.216619556578
-0.124224884866 0.376545359722 1.216549513832
-0.124240161000 0.376433759582 1.216479478129
-0.124255420262 0.376322157502 1.216409449071
-0.124270662630 0.376210553743 1.216339426580
-0.124285887798 0.376098948232 1.216269410738
-0.124301095315 0.375987340478 1.216199401581
-0.124316284789 0.375875729633 1.216129398940
-0.124331456096 0.375764114712 1.216059402356
-0.124346609536 0.375652494865 1.215989411093
-0.124361745907 0.375540869606 1.215919424225
-0.124376866483 0.375429238932 1.215849440774
-0.124391972903 0.375317603279 1.215779459837
-0.124407067018 0.375205963352 1.215709480709
-0.124422150698 0.375094319895 1.215639502965
-0.124437225636 0.374982673496 1.215569526510
-0.124452293161 0.374871024503 1.215499551615
-0.124467354070 0.374759373086 1.215429578919
-0.124482408508 0.374647719412 1.215359609396
-0.124497455914 0.374536063850 1.215289644273
-0.124512495071 0.374424407119 1.215219684888
-0.124527524278 0.374312750278 1.215149732487
-0.124542541628 0.374201094554 1.215079788000
-0.124557545360 0.374089441021 1.215009851833
-0.124572534203 0.373977790251 1.214939923743
-0.124587507618 0.373866142057 1.214870002838
-0.124602465859 0.373754495439 1.214800087723
-0.124617409805 0.373642848793 1.214730176768
-0.124632340576 0.373531200347 1.214660268437
-0.124647259036 0.373419548732 1.214590361593
-0.124662165301 0.373307893504 1.214520455700
-0.124677058412 0.373196235479 1.214450550843
-0.124691936288 0.373084576751 1.214380647585
-0.124706796002 0.372972920372 1.214310746675
-0.124721634321 0.372861269778 1.214240848703
-0.124736448387 0.372749628086 1.214170953797
-0.124751236336 0.372637997489 1.214101061445
-0.124765997682 0.372526378880 1.214031170497
-0.124780733340 0.372414771821 1.213961279336
-0.124795445281 0.372303174859 1.213891386161
-0.124810135891 0.372191586073 1.213821489316
-0.124824807238 0.372080003700 1.213751587556
-0.124839460436 0.371968426659 1.213681680193
-0.124854095300 0.371856854824 1.213611767106
-0.124868710369 0.371745288982 1.213541848600
-0.124883303287 0.371633730517 1.213471925202
-0.124897871409 0.371522180902 1.213401997424
-0.124912412426 0.371410641181 1.213332065564
-0.124926924841 0.371299111564 1.213262129579
-0.124941408138 0.371187591261 1.213192189050
-0.124955862626 0.371076078568 1.213122243203
-0.124970289029 0.370964571169 1.213052290998
-0.124984687968 0.370853066567 1.212982331239
-0.124999059523 0.370741562498 1.212912362711
-0.125013403017 0.370630057251 1.212842384326
-0.125027717071 0.370518549799 1.212772395286
-0.125041999924 0.370407039765 1.212702395235
-0.125056249867 0.370295527234 1.212632384395
-0.125070465667 0.370184012501 1.212562363633
-0.125084646826 0.370072495832 1.212492334434
-0.125098793610 0.369960977281 1.212422298748
-0.125112906854 0.369849456617 1.212352258739
-0.125126987637 0.369737933342 1.212282216443
-0.125141036955 0.369626406781 1.212212173436
-0.125155055507 0.369514876201 1.212142130574
-0.125169043676 0.369403340932 1.212072087875
-0.125183001689 0.369291800458 1.212002044594
-0.125196929879 0.369180254479 1.211931999443
-0.125210828931 0.369068702933 1.211861950934
-0.125224699999 0.368957146006 1.211791897720
-0.125238544633 0.368845584105 1.211721838852
-0.125252364519 0.368734017831 1.211651773894
-0.125266161125 0.368622447915 1.211581702852
-0.125279935372 0.368510875137 1.211511625985
-0.125293687455 0.368399300221 1.211441543548
-0.125307416905 0.368287723718 1.211371455592
-0.125321122866 0.368176145890 1.211301361870
-0.125334804534 0.368064566632 1.211231261907
-0.125348461603 0.367952985428 1.211161155210
-0.125362094594 0.367841401384 1.211091041540
-0.125375704936 0.367729813312 1.211020921161
-0.125389294789 0.367618219874 1.210950794977
-0.125402866643 0.367506619737 1.210880664505
-0.125416422828 0.367395011741 1.210810531685
-0.125429965057 0.367283395011 1.210740398587
-0.125443494157 0.367171769015 1.210670267098
-0.125457010035 0.367060133530 1.210600138675
-0.125470511884 0.366948488539 1.210530014234
-0.125483998543 0.366836834053 1.210459894191
-0.125497468892 0.366725169916 1.210389778613
-0.125510922178 0.366613495614 1.210319667410
-0.125524358179 0.366501810161 1.210249560504
-0.125537777187 0.366390112088 1.210179457896
-0.125551179864 0.366278399565 1.210109359640
-0.125564567040 0.366166670647 1.210039265731
-0.125577939530 0.366054923605 1.209969175994
-0.125591298046 0.365943157280 1.209899090027
-0.125604643195 0.365831371366 1.209829007261
-0.125617975553 0.365719566556 1.209758927143
-0.125631295728 0.365607744492 1.209688849387
-0.125644604374 0.365495907518 1.209618774237
-0.125657902111 0.365384058273 1.209548702616
-0.125671189355 0.365272199231 1.209478636117
-0.125684466120 0.365160332289 1.209408576788
-0.125697731855 0.365048458514 1.209338526749
-0.125710985387 0.364936578118 1.209268487729
-0.125724225007 0.364824690651 1.209198460640
-0.125737448694 0.364712795371 1.209128445295
-0.125750654412 0.364600891652 1.209058440359
-0.125763840405 0.364488979322 1.208988443545
-0.125777005405 0.364377058806 1.208918452012
-0.125790148701 0.364265131040 1.208848462880
-0.125803270055 0.364153197187 1.208778473725
-0.125816369514 0.364041258240 1.208708482970
-0.125829447176 0.363929314669 1.208638490065
-0.125842503008 0.363817366235 1.208568495465
-0.125855536754 0.363705412045 1.208498500418
-0.125868547961 0.363593450861 1.208428506641
-0.125881536099 0.363481481547 1.208358515974
-0.125894500704 0.363369503538 1.208288530092
-0.125907441495 0.363257517133 1.208218550322
-0.125920358393 0.363145523524 1.208148577589
-0.125933251457 0.363033524510 1.208078612470
-0.125946120738 0.362921521971 1.208008655310
-0.125958966135 0.362809517258 1.207938706343
-0.125971787297 0.362697510695 1.207868765796
-0.125984583645 0.362585501354 1.207798833919
-0.125997354509 0.362473487207 1.207728910970
-0.126010099350 0.362361465612 1.207658997149
-0.126022818013 0.362249434022 1.207589092527
-0.126035510912 0.362137390693 1.207519196998
-0.126048179090 0.362025335190 1.207449310263
-0.126060824131 0.361913268540 1.207379431882
-0.126073447922 0.361801192971 1.207309561364
-0.126086052339 0.361689111337 1.207239698275
-0.126098638943 0.361577026384 1.207169842355
-0.126111208755 0.361464940080 1.207099993587
-0.126123762187 0.361352853207 1.207030152224
-0.126136299123 0.361240765303 1.206960318751
-0.126148819135 0.361128674966 1.206890493800
-0.126161321754 0.361016580379 1.206820678046
-0.126173806731 0.360904479904 1.206750872100
-0.126186274205 0.360792372524 1.206681076443
-0.126198724748 0.360680258047 1.206611291406
-0.126211159270 0.360568136999 1.206541517197
-0.126223578836 0.360456010316 1.206471753966
-0.126235984420 0.360343878934 1.206402001866
-0.126248376681 0.360231743472 1.206332261085
-0.126260755799 0.360119604099 1.206262531826
-0.126273121392 0.360007460646 1.206192814241
-0.126285472546 0.359895312912 1.206123108325
-0.126297807918 0.359783161046 1.206053413830
-0.126310125905 0.359671005868 1.205983730220
-0.126322424839 0.359558849018 1.205914056721
-0.126334703193 0.359446692875 1.205844392452
-0.126346959750 0.359334540273 1.205774736631
-0.126359193747 0.359222394115 1.205705088769
-0.126371404941 0.359110256980 1.205635448810
-0.126383593625 0.358998130842 1.205565817136
-0.126395760565 0.358886016945 1.205496194409
-0.126407906882 0.358773915820 1.205426581292
-0.126420033889 0.358661827380 1.205356978087
-0.126432142929 0.358549751025 1.205287384435
-0.126444235242 0.358437685687 1.205217799159
-0.126456311884 0.358325629817 1.205148220342
-0.126468373737 0.358213581348 1.205078645652
-0.126480421581 0.358101537714 1.205009072853
-0.126492456215 0.357989496003 1.204939500389
-0.126504478579 0.357877453284 1.204869927860
-0.126516489826 0.357765407071 1.204800356263
-0.126528491308 0.357653355830 1.204730787906
-0.126540484468 0.357541299394 1.204661225974
-0.126552470652 0.357429239143 1.204591673873
-0.126564450892 0.357317177864 1.204522134481
-0.126576425721 0.357205119296 1.204452609539
-0.126588395077 0.357093067454 1.204383099305
-0.126600358330 0.356981025878 1.204313602604
-0.126612314445 0.356868997016 1.204244117215
-0.126624262215 0.356756981863 1.204174640517
-0.126636200529 0.356644979939 1.204105170179
-0.126648128587 0.356532989584 1.204035704715
-0.126660045990 0.356421008439 1.203966243752
-0.126671952698 0.356309033991 1.203896787936
-0.126683848860 0.356197064009 1.203827338536
-0.126695734566 0.356085096813 1.203757896869
-0.126707609600 0.355973131345 1.203688463726
-0.126719473278 0.355861167114 1.203619038997
-0.126731324409 0.355749204096 1.203549621575
-0.126743161412 0.355637242678 1.203480209598
-0.126754982545 0.355525283686 1.203410800934
-0.126766786200 0.355413328445 1.203341393766
-0.126778571171 0.355301378819 1.203271987114
-0.126790336825 0.355189437116 1.203202581138
-0.126802083151 0.355077505812 1.203133177140
-0.126813810648 0.354965587106 1.203063777280
-0.126825520110 0.354853682388 1.202994384077
-0.126837212360 0.354741791793 1.202924999831
-0.126848887987 0.354629913973 1.202855626132
-0.126860547160 0.354518046222 1.202786263534
-0.126872189546 0.354406184956 1.202716911501
-0.126883814329 0.354294326436 1.202647568574
-0.126895420319 0.354182467571 1.202578232727
-0.126907006118 0.354070606536 1.202508901799
-0.126918570296 0.353958743061 1.202439573908
-0.126930111561 0.353846878269 1.202370247769
-0.126941628903 0.353735014137 1.202300922854
-0.126953121717 0.353623152754 1.202231599410
-0.126964589893 0.353511295595 1.202162278335
-0.126976033875 0.353399443071 1.202092960957
-0.126987454681 0.353287594476 1.202023648774
-0.126998853845 0.353175748355 1.201954343185
-0.127010233278 0.353063903153 1.201885045258
-0.127021595029 0.352952057924 1.201815755572
-0.127032940967 0.352840212858 1.201746474148
-0.127044272432 0.352728369445 1.201677200472
-0.127055589924 0.352616530208 1.201607933626
-0.127066892915 0.352504698113 1.201538672481
-0.127078179855 0.352392875815 1.201469415923
-0.127089448395 0.352281065022 1.201400163059
-0.127100695829 0.352169266136 1.201330913347
-0.127111919651 0.352057478296 1.201261666620
-0.127123118129 0.351945699767 1.201192422981
-0.127134290749 0.351833928532 1.201123182612
-0.127145438412 0.351722162859 1.201053945538
-0.127156563314 0.351610401680 1.200984711420
-0.127167668529 0.351498644639 1.200915479442
-0.127178757366 0.351386891859 1.200846248340
-0.127189832672 0.351275143532 1.200777016559
-0.127200896230 0.351163399531 1.200707782503
-0.127211948415 0.351051659201 1.200638544813
-0.127222988203 0.350939921432 1.200569302576
-0.127234013513 0.350828184981 1.200500055416
-0.127245021811 0.350716448914 1.200430803443
-0.127256010810 0.350604712972 1.200361547073
-0.127266979068 0.350492977689 1.200292286798
-0.127277926353 0.350381244183 1.200223022973
-0.127288853662 0.350269513636 1.200153755698
-0.127299762903 0.350157786648 1.200084484825
-0.127310656356 0.350046062665 1.200015210093
-0.127321536043 0.349934339732 1.199945931310
-0.127332403226 0.349822614667 1.199876648533
-0.127343258138 0.349710883672 1.199807362141
-0.127354100045 0.349599143215 1.199738072777
-0.127364927596 0.349487390922 1.199668781151
-0.127375739354 0.349375626216 1.199599487771
-0.127386534337 0.349263850485 1.199530192685
-0.127397312409 0.349152066730 1.199460895326
-0.127408074397 0.349040278776 1.199391594542
-0.127418821900 0.348928490294 1.199322288810
-0.127429556855 0.348816703902 1.199252976596
-0.127440280990 0.348704920629 1.199183656775
-0.127450995330 0.348593139862 1.199114328982
-0.127461699915 0.348481359770 1.199044993800
-0.127472393810 0.348369578041 1.198975652726
-0.127483075409 0.348257792683 1.198906307902
-0.127493742953 0.348146002622 1.198836961694
-0.127504395092 0.348034207917 1.198767616201
-0.127515031342 0.347922409557 1.198698272828
-0.127525652294 0.347810608921 1.198628932008
-0.127536259515 0.347698807109 1.198559593140
-0.127546855171 0.347587004390 1.198490254732
-0.127557441467 0.347475199946 1.198420914704
-0.127568020063 0.347363391996 1.198351570771
-0.127578591616 0.347251578269 1.198282220813
-0.127589155554 0.347139756649 1.198212863163
-0.127599710137 0.347027925798 1.198143496777
-0.127610252757 0.346916085552 1.198074121273
-0.127620780393 0.346804236979 1.198004736869
-0.127631290097 0.346692382086 1.197935344251
-0.127641779399 0.346580523278 1.197865944429
-0.127652246558 0.346468662738 1.197796538591
-0.127662690635 0.346356801899 1.197727127984
-0.127673111439 0.346244941146 1.197657713828
-0.127683509397 0.346133079806 1.197588297249
-0.127693885422 0.346021216383 1.197518879242
-0.127704240838 0.345909348955 1.197449460644
-0.127714577366 0.345797475586 1.197380042134
-0.127724897144 0.345685594674 1.197310624252
-0.127735202738 0.345573705146 1.197241207437
-0.127745497075 0.345461806513 1.197171792086
-0.127755783274 0.345349898813 1.197102378599
-0.127766064370 0.345237982500 1.197032967423
-0.127776342968 0.345126058339 1.196963559056
-0.127786620909 0.345014127311 1.196894154017
-0.127796899016 0.344902190543 1.196824752781
-0.127807177004 0.344790249224 1.196755355696
-0.127817453576 0.344678304492 1.196685962899
-0.127827726707 0.344566357295 1.196616574251
-0.127837994052 0.344454408232 1.196547189316
-0.127848253409 0.344342457444 1.196477807379
-0.127858503128 0.344230504587 1.196408427521
-0.127868742393 0.344118548917 1.196339048727
-0.127878971321 0.344006589501 1.196269670013
-0.127889190856 0.343894625486 1.196200290562
-0.127899402510 0.343782656376 1.196130909840
-0.127909607980 0.343670682225 1.196061527678
-0.127919808754 0.343558703705 1.195992144297
-0.127930005753 0.343446722012 1.195922760281
-0.127940199114 0.343334738662 1.195853376486
-0.127950388111 0.343222755220 1.195783993903
-0.127960571261 0.343110773056 1.195714613492
-0.127970746555 0.342998793185 1.195645236029
-0.127980911779 0.342886816219 1.195575861988
-0.127991064863 0.342774842434 1.195506491511
-0.128001204168 0.342662871886 1.195437124455
-0.128011328693 0.342550904543 1.195367760534
-0.128021438142 0.342438940363 1.195298399497
-0.128031532873 0.342326979315 1.195229041313
-0.128041613760 0.342215021341 1.195159686272
-0.128051681996 0.342103066319 1.195090334987
-0.128061738914 0.341991114055 1.195020988248
-0.128071785844 0.341879164340 1.194951646757
-0.128081824039 0.341767217074 1.194882310807
-0.128091854653 0.341655272403 1.194812979984
-0.128101878748 0.341543330828 1.194743652977
-0.128111897285 0.341431393197 1.194674327575
-0.128121911078 0.341319460577 1.194605000859
-0.128131920682 0.341207533987 1.194535669572
-0.128141926263 0.341095614080 1.194466330570
-0.128151927460 0.340983700849 1.194396981269
-0.128161923321 0.340871793465 1.194327619956
-0.128171912349 0.340759890328 1.194258245921
-0.128181892673 0.340647989334 1.194188859367
-0.128191862322 0.340536088330 1.194119461156
-0.128201819551 0.340424185646 1.194050052467
-0.128211763116 0.340312280571 1.193980634483
-0.128221692434 0.340200373662 1.193911208192
-0.128231607562 0.340088466776 1.193841774352
-0.128241509012 0.339976562834 1.193772333610
-0.128251397434 0.339864665339 1.193702886726
-0.128261273303 0.339752777766 1.193633434790
-0.128271136687 0.339640902958 1.193563979346
-0.128280987214 0.339529042637 1.193494522365
-0.128290824256 0.339417197137 1.193425066025
-0.128300647291 0.339305365398 1.193355612375
-0.128310456334 0.339193545194 1.193286162940
-0.128320252301 0.339081733551 1.193216718382
-0.128330037149 0.338969927251 1.193147278312
-0.128339813727 0.338858123337 1.193077841300
-0.128349585326 0.338746319522 1.193008405084
-0.128359355032 0.338634514449 1.192938966937
-0.128369125033 0.338522707755 1.192869524089
-0.128378896093 0.338410899955 1.192800074137
-0.128388667331 0.338299092158 1.192730615338
-0.128398436397 0.338187285688 1.192661146755
-0.128408200014 0.338075481681 1.192591668240
-0.128417954755 0.337963680741 1.192522180296
-0.128427697853 0.337851882736 1.192452683844
-0.128437427833 0.337740086782 1.192383179971
-0.128447144806 0.337628291431 1.192313669707
-0.128456850346 0.337516495017 1.192244153854
-0.128466547011 0.337404696091 1.192174632893
-0.128476237637 0.337292893813 1.192105106972
-0.128485924602 0.337181088204 1.192035575969
-0.128495609262 0.337069280179 1.191966039615
-0.128505291681 0.336957471313 1.191896497663
-0.128514970703 0.336845663413 1.191826950063
-0.128524644314 0.336733857993 1.191757397127
-0.128534310154 0.336622055798 1.191687839631
-0.128543966027 0.336510256520 1.191618278837
-0.128553610275 0.336398458814 1.191548716391
-0.128563241934 0.336286660614 1.191479154134
-0.128572860666 0.336174859697 1.191409593826
-0.128582466554 0.336063054335 1.191340036864
-0.128592059844 0.335951243866 1.191270484040
-0.128601640743 0.335839429027 1.191200935424
-0.128611209356 0.335727611926 1.191131390391
-0.128620765745 0.335615795672 1.191061847801
-0.128630310085 0.335503983736 1.190992306294
-0.128639842832 0.335392179210 1.190922764610
-0.128649364831 0.335280384157 1.190853221870
-0.128658877294 0.335168599214 1.190783677737
-0.128668381663 0.335056823539 1.190714132417
-0.128677879385 0.334945055107 1.190644586528
-0.128687371668 0.334833291270 1.190575040861
-0.128696859307 0.334721529415 1.190505496152
-0.128706342607 0.334609767565 1.190435952906
-0.128715821445 0.334498004771 1.190366411353
-0.128725295411 0.334386241221 1.190296871534
-0.128734763999 0.334274478065 1.190227333485
-0.128744226768 0.334162717012 1.190157797450
-0.128753683423 0.334050959834 1.190088264037
-0.128763133822 0.333939207869 1.190018734256
-0.128772577906 0.333827461656 1.189949209414
-0.128782015620 0.333715720738 1.189879690883
-0.128791446859 0.333603983665 1.189810179815
-0.128800871477 0.333492248154 1.189740676867
-0.128810289377 0.333380511377 1.189671182041
-0.128819700629 0.333268770295 1.189601694670
-0.128829105582 0.333157022009 1.189532213560
-0.128838504919 0.333045264074 1.189462737256
-0.128847899604 0.332933494751 1.189393264353
-0.128857290739 0.332821713176 1.189323793772
-0.128866679352 0.332709919439 1.189254324948
-0.128876066178 0.332598114546 1.189184857870
-0.128885451504 0.332486300282 1.189115393012
-0.128894835113 0.332374478984 1.189045931152
-0.128904216364 0.332262653242 1.188976473175
-0.128913594362 0.332150825602 1.188907019876
-0.128922968191 0.332038998286 1.188837571836
-0.128932337127 0.331927173009 1.188768129361
-0.128941700776 0.331815350903 1.188698692488
-0.128951059116 0.331703532542 1.188629261033
-0.128960412436 0.331591718067 1.188559834654
-0.128969761218 0.331479907334 1.188490412913
-0.128979106006 0.331368100064 1.188420995320
-0.128988447317 0.331256295934 1.188351581374
-0.128997785627 0.331144494602 1.188282170595
-0.129007121428 0.331032695685 1.188212762568
-0.129016455327 0.330920898699 1.188143356969
-0.129025788132 0.330809103022 1.188073953597
-0.129035120894 0.330697307900 1.188004552357
-0.129044454846 0.330585512508 1.187935153225
-0.129053791265 0.330473716057 1.187865756162
-0.129063131271 0.330361917913 1.187796361015
-0.129072475617 0.330250117684 1.187726967432
-0.129081824541 0.330138315256 1.187657574817
-0.129091177710 0.330026510742 1.187588182363
-0.129100534292 0.329914704386 1.187518789166
-0.129109893125 0.329802896427 1.187449394407
-0.129119252952 0.329691086984 1.187379997570
-0.129128612649 0.329579275980 1.187310598637
-0.129137971399 0.329467463141 1.187241198211
-0.129147328760 0.329355648039 1.187171797523
-0.129156684631 0.329243830171 1.187102398314
-0.129166039126 0.329132009026 1.187033002596
-0.129175392411 0.329020184115 1.186963612344
-0.129184744554 0.328908354938 1.186894229164
-0.129194095445 0.328796520910 1.186824854017
-0.129203444791 0.328684681268 1.186755487046
-0.129212792212 0.328572834989 1.186686127534
-0.129222137373 0.328460980772 1.186616774018
-0.129231480133 0.328349117078 1.186547424522
-0.129240820642 0.328237242251 1.186478076877
-0.129250159351 0.328125354681 1.186408729062
-0.129259496935 0.328013452974 1.186339379513
-0.129268834135 0.327901536104 1.186270027330
-0.129278171566 0.327789603521 1.186200672366
-0.129287509546 0.327677655188 1.186131315164
-0.129296848010 0.327565691574 1.186061956761
-0.129306186521 0.327453713612 1.185992598413
-0.129315524400 0.327341722618 1.185923241273
-0.129324860937 0.327229720213 1.185853886116
-0.129334195629 0.327117708220 1.185784533145
-0.129343528375 0.327005688564 1.185715181942
-0.129352859578 0.326893663147 1.185645831548
-0.129362190108 0.326781633734 1.185576480664
-0.129371521133 0.326669601847 1.185507127915
-0.129380853855 0.326557568717 1.185437772118
-0.129390189220 0.326445535290 1.185368412486
-0.129399527675 0.326333502331 1.185299048736
-0.129408869039 0.326221470582 1.185229681087
-0.129418212528 0.326109440966 1.185160310183
-0.129427556920 0.325997414764 1.185090936969
-0.129436900828 0.325885393703 1.185021562585
-0.129446242997 0.325773379923 1.184952188309
-0.129455582551 0.325661375781 1.184882815551
-0.129464919125 0.325549383544 1.184813445875
-0.129474252854 0.325437404996 1.184744081005
-0.129483584225 0.325325441078 1.184674722760
-0.129492913852 0.325213491626 1.184605372881
-0.129502242235 0.325101555299 1.184536032769
-0.129511569586 0.324989629708 1.184466703177
-0.129520895762 0.324877711744 1.184397383933
-0.129530220318 0.324765798032 1.184328073809
-0.129539542655 0.324653885430 1.184258770581
-0.129548862207 0.324541971464 1.184189471324
-0.129558178602 0.324430054618 1.184120172891
-0.129567491733 0.324318134436 1.184050872474
-0.129576801743 0.324206211411 1.183981568117
-0.129586108909 0.324094286728 1.183912259039
-0.129595413492 0.323982361889 1.183842945693
-0.129604715611 0.323870438340 1.183773629534
-0.129614015178 0.323758517152 1.183704312559
-0.129623311942 0.323646598833 1.183634996755
-0.129632605612 0.323534683290 1.183565683597
-0.129641896025 0.323422769952 1.183496373737
-0.129651183295 0.323310858001 1.183427066945
-0.129660467876 0.323198946670 1.183357762314
-0.129669750521 0.323087035520 1.183288458619
-0.129679032126 0.322975124628 1.183219154721
-0.129688313509 0.322863214643 1.183149849868
-0.129697595200 0.322751306671 1.183080543799
-0.129706877295 0.322639402015 1.183011236632
-0.129716159457 0.322527501822 1.182941928595
-0.129725441051 0.322415606718 1.182872619707
-0.129734721397 0.322303716519 1.182803309536
-0.129744000088 0.322191830107 1.182733997159
-0.129753277268 0.322079945512 1.182664681337
-0.129762553812 0.321968060187 1.182595360871
-0.129771831359 0.321856171422 1.182526035038
-0.129781112183 0.321744276801 1.182456703947
-0.129790398934 0.321632374569 1.182387368686
-0.129799694315 0.321520463838 1.182318031199
-0.129809000752 0.321408544557 1.182248693892
-0.129818320131 0.321296617268 1.182179359065
-0.129827653625 0.321184682726 1.182110028322
-0.129837001638 0.321072741492 1.182040702116
-0.129846363851 0.320960793624 1.181971379554
-0.129855739340 0.320848838558 1.181902058516
-0.129865126754 0.320736875208 1.181832736046
-0.129874524514 0.320624902259 1.181763408914
-0.129883931014 0.320512918530 1.181694074194
-0.129893344821 0.320400923315 1.181624729725
-0.129902764822 0.320288916560 1.181555374349
-0.129912190332 0.320176898838 1.181486007912
-0.129921621109 0.320064871114 1.181416631054
-0.129931057274 0.319952834379 1.181347244892
-0.129940499153 0.319840789290 1.181277850702
-0.129949947047 0.319728735910 1.181208449685
-0.129959401004 0.319616673666 1.181139042861
-0.129968860653 0.319504601521 1.181069631095
-0.129978325158 0.319392518325 1.181000215191
-0.129987793336 0.319280423229 1.180930795998
-0.129997263915 0.319168316048 1.180861374470
-0.130006735886 0.319056197450 1.180791951630
-0.130016208854 0.318944068945 1.180722528469
-0.130025683268 0.318831932671 1.180653105796
-0.130035160458 0.318719791064 1.180583684106
-0.130044642432 0.318607646512 1.180514263505
-0.130054131462 0.318495501086 1.180444843724
-0.130063629559 0.318383356403 1.180375424212
-0.130073137970 0.318271213629 1.180306004281
-0.130082656833 0.318159073553 1.180236583259
-0.130092185091 0.318046936682 1.180167160602
-0.130101720708 0.317934803268 1.180097735946
-0.130111261111 0.317822673267 1.180028309098
-0.130120803768 0.317710546230 1.179958879974
-0.130130346725 0.317598421191 1.179889448539
-0.130139888972 0.317486296649 1.179820014752
-0.130149430548 0.317374170669 1.179750578561
-0.130158972372 0.317262041136 1.179681139925
-0.130168515875 0.317149906107 1.179611698872
-0.130178062559 0.317037764152 1.179542255545
-0.130187613623 0.316925614600 1.179472810223
-0.130197169766 0.316813457576 1.179403363310
-0.130206731204 0.316701293829 1.179333915282
-0.130216297863 0.316589124380 1.179264466604
-0.130225869659 0.316476950102 1.179195017662
-0.130235446720 0.316364771369 1.179125568690
-0.130245029448 0.316252587884 1.179056119749
-0.130254618370 0.316140398747 1.178986670724
-0.130264213806 0.316028202740 1.178917221353
-0.130273815455 0.315915998732 1.178847771271
-0.130283422039 0.315803786068 1.178778320057
-0.130293031153 0.315691564804 1.178708867281
-0.130302639406 0.315579335714 1.178639412547
-0.130312242858 0.315467100062 1.178569955537
-0.130321837670 0.315354859212 1.178500496052
-0.130331420812 0.315242614231 1.178431034054
-0.130340990643 0.315130365584 1.178361569690
-0.130350547213 0.315018113064 1.178292103303
-0.130360092187 0.314905855943 1.178222635418
-0.130369628412 0.314793593315 1.178153166701
-0.130379159219 0.314681324498 1.178083697919
-0.130388687636 0.314569049360 1.178014229900
-0.130398215689 0.314456768473 1.177944763533
-0.130407743966 0.314344483048 1.177875299799
-0.130417271520 0.314232194678 1.177805839842
-0.130426796118 0.314119905002 1.177736385048
-0.130436314746 0.314007615403 1.177666937091
-0.130445824232 0.313895326829 1.177597497917
-0.130455321816 0.313783039805 1.177528069630
-0.130464805550 0.313670754583 1.177458654275
-0.130474274429 0.313558471369 1.177389253555
-0.130483728259 0.313446190516 1.177319868533
-0.130493167319 0.313333912601 1.177250499394
-0.130502591936 0.313221638354 1.177181145328
-0.130512002090 0.313109368467 1.177111804587
-0.130521397160 0.312997103376 1.177042474709
-0.130530775883 0.312884843102 1.176973152876
-0.130540136540 0.312772587223 1.176903836325
-0.130549477315 0.312660335007 1.176834522724
-0.130558796749 0.312548085646 1.176765210437
-0.130568094186 0.312435838504 1.176695898621
-0.130577370087 0.312323593267 1.176626587146
-0.130586626160 0.312211349936 1.176557276389
-0.130595865259 0.312099108642 1.176487966963
-0.130605091061 0.311986869352 1.176418659453
-0.130614307596 0.311874631586 1.176349354245
-0.130623518715 0.311762394269 1.176280051457
-0.130632727594 0.311650155787 1.176210750993
-0.130641936376 0.311537914288 1.176141452657
-0.130651146007 0.311425668112 1.176072156294
-0.130660356280 0.311313416234 1.176002861882
-0.130669566059 0.311201158552 1.175933569558
-0.130678773618 0.311088895894 1.175864279562
-0.130687976997 0.310976629724 1.175794992133
-0.130697174295 0.310864361619 1.175725707397
-0.130706363841 0.310752092669 1.175656425296
-0.130715544224 0.310639823006 1.175587145595
-0.130724714200 0.310527551622 1.175517867957
-0.130733872557 0.310415276550 1.175448592089
-0.130743018000 0.310302995375 1.175379317884
-0.130752149128 0.310190705915 1.175310045534
-0.130761264549 0.310078406874 1.175240775559
-0.130770363102 0.309966098249 1.175171508745
-0.130779444148 0.309853781383 1.175102245994
-0.130788507825 0.309741458628 1.175032988137
-0.130797555185 0.309629132750 1.174963735748
-0.130806588135 0.309516806256 1.174894489025
-0.130815609163 0.309404480872 1.174825247756
-0.130824620898 0.309292157307 1.174756011384
-0.130833625583 0.309179835392 1.174686779154
-0.130842624594 0.309067514495 1.174617550292
-0.130851618124 0.308955194081 1.174548324184
-0.130860605120 0.308842874195 1.174479100498
-0.130869583501 0.308730555701 1.174409879235
-0.130878550604 0.308618240204 1.174340660707
-0.130887503771 0.308505929672 1.174271445453
-0.130896440921 0.308393625897 1.174202234134
-0.130905360985 0.308281329971 1.174133027421
-0.130914264094 0.308169041960 1.174063825923
-0.130923151491 0.308056760867 1.173994630149
-0.130932025184 0.307944484898 1.173925440497
-0.130940887444 0.307832211927 1.173856257278
-0.130949740273 0.307719940008 1.173787080721
-0.130958584954 0.307607667770 1.173717910980
-0.130967421798 0.307495394584 1.173648748110
-0.130976250126 0.307383120480 1.173579592026
-0.130985068469 0.307270845863 1.173510442467
-0.130993874923 0.307158571167 1.173441298969
-0.131002667565 0.307046296560 1.173372160870
-0.131011444823 0.306934021812 1.173303027352
-0.131020205730 0.306821746349 1.173233897528
-0.131028950016 0.306709469443 1.173164770538
-0.131037678037 0.306597190446 1.173095645668
-0.131046390593 0.306484908966 1.173026522431
-0.131055088682 0.306372624899 1.172957400625
-0.131063773260 0.306260338317 1.172888280328
-0.131072445053 0.306148049271 1.172819161848
-0.131081104447 0.306035757585 1.172750045618
-0.131089751455 0.305923462760 1.172680932063
-0.131098385733 0.305811164044 1.172611821461
-0.131107006627 0.305698860658 1.172542713818
-0.131115613222 0.305586552120 1.172473608784
-0.131124204380 0.305474238539 1.172404505638
-0.131132778776 0.305361920793 1.172335403337
-0.131141334942 0.305249600476 1.172266300651
-0.131149871346 0.305137279655 1.172197196349
-0.131158386506 0.305024960456 1.172128089427
-0.131166879145 0.304912644646 1.172058979328
-0.131175348363 0.304800333299 1.171989866131
-0.131183793793 0.304688026681 1.171920750650
-0.131192215705 0.304575724362 1.171851634423
-0.131200615027 0.304463425539 1.171782519590
-0.131208993274 0.304351129445 1.171713408655
-0.131217352390 0.304238835740 1.171644304187
-0.131225694532 0.304126544763 1.171575208496
-0.131234021846 0.304014257581 1.171506123362
-0.131242336258 0.303901975834 1.171437049863
-0.131250639330 0.303789701443 1.171367988328
-0.131258932185 0.303677436265 1.171298938451
-0.131267215498 0.303565181785 1.171229899505
-0.131275489527 0.303452938921 1.171160870631
-0.131283754178 0.303340707955 1.171091851124
-0.131292009063 0.303228488589 1.171022840654
-0.131300253571 0.303116280071 1.170953839366
-0.131308486933 0.303004081364 1.170884847853
-0.131316708320 0.302891891319 1.170815867005
-0.131324916962 0.302779708830 1.170746897783
-0.131333112298 0.302667532990 1.170677940981
-0.131341294130 0.302555363219 1.170608997029
-0.131349462745 0.302443199370 1.170540065886
-0.131357618957 0.302331041768 1.170471147041
-0.131365764042 0.302218891158 1.170402239603
-0.131373899559 0.302106748537 1.170333342460
-0.131382027074 0.301994614877 1.170264454435
-0.131390147867 0.301882490790 1.170195574421
-0.131398262685 0.301770376226 1.170126701462
-0.131406371616 0.301658270310 1.170057834769
-0.131414474151 0.301546171394 1.169988973710
-0.131422569398 0.301434077355 1.169920117784
-0.131430656425 0.301321986092 1.169851266621
-0.131438734619 0.301209896114 1.169782420027
-0.131446803964 0.301097807033 1.169713578043
-0.131454865139 0.300985719830 1.169644741021
-0.131462919403 0.300873636772 1.169575909660
-0.131470968290 0.300761560980 1.169507084970
-0.131479013196 0.300649495750 1.169438268155
-0.131487054982 0.300537443798 1.169369460419
-0.131495093715 0.300425406639 1.169300662733
-0.131503128623 0.300313384281 1.169231875616
-0.131511158285 0.300201375315 1.169163098992
-0.131519181003 0.300089377364 1.169094332157
-0.131527195227 0.299977387760 1.169025573880
-0.131535199930 0.299865404233 1.168956822596
-0.131543194789 0.299753425410 1.168888076665
-0.131551180152 0.299641450995 1.168819334609
-0.131559156795 0.299529481585 1.168750595279
-0.131567125563 0.299417518217 1.168681857912
-0.131575087027 0.299305561810 1.168613122066
-0.131583041257 0.299193612696 1.168544387471
-0.131590987795 0.299081670394 1.168475653844
-0.131598925816 0.298969733673 1.168406920733
-0.131606854403 0.298857800893 1.168338187439
-0.131614772838 0.298745870452 1.168269453047
-0.131622680773 0.298633941218 1.168200716552
-0.131630578241 0.298522012772 1.168131977051
-0.131638465479 0.298410085419 1.168063233959
-0.131646342671 0.298298159976 1.167994487170
-0.131654209692 0.298186237459 1.167925737154
-0.131662066001 0.298074318798 1.167856984938
-0.131669910739 0.297962404698 1.167788232005
-0.131677743025 0.297850495705 1.167719480105
-0.131685562369 0.297738592428 1.167650731042
-0.131693369045 0.297626695814 1.167581986447
-0.131701164271 0.297514807335 1.167513247588
-0.131708950113 0.297402928957 1.167444515236
-0.131716729084 0.297291062882 1.167375789597
-0.131724503550 0.297179211085 1.167307070329
-0.131732275113 0.297067374807 1.167238356633
-0.131740044176 0.296955554172 1.167169647438
-0.131747809849 0.296843748068 1.167100941628
-0.131755570232 0.296731954375 1.167032238318
-0.131763323031 0.296620170478 1.166963537110
-0.131771066292 0.296508393947 1.166894838294
-0.131778799039 0.296396623167 1.166826142943
-0.131786521575 0.296284857735 1.166757452858
-0.131794235352 0.296173098503 1.166688770377
-0.131801942420 0.296061347257 1.166620098066
-0.131809644629 0.295949606138 1.166551438352
-0.131817342843 0.295837876973 1.166482793184
-0.131825036456 0.295726160737 1.166414163805
-0.131832723372 0.295614457279 1.166345550685
-0.131840400518 0.295502765388 1.166276953628
-0.131848064751 0.295391083142 1.166208372037
-0.131855713890 0.295279408416 1.166139805235
-0.131863347549 0.295167739379 1.166071252781
-0.131870967495 0.295056074829 1.166002714660
-0.131878577378 0.294944414304 1.165934191319
-0.131886181883 0.294832757964 1.165865683524
-0.131893785525 0.294721106343 1.165797192104
-0.131901391426 0.294609460085 1.165728717650
-0.131909000424 0.294497819771 1.165660260270
-0.131916610789 0.294386185875 1.165591819490
-0.131924218610 0.294274558850 1.165523394314
-0.131931818760 0.294162939230 1.165454983445
-0.131939406138 0.294051327680 1.165386585580
-0.131946976850 0.293939724900 1.165318199705
-0.131954528990 0.293828131378 1.165249825284
-0.131962062813 0.293716547063 1.165181462299
-0.131969580304 0.293604971062 1.165113111119
-0.131977084298 0.293493401511 1.165044772258
-0.131984577451 0.293381835694 1.164976446086
-0.131992061380 0.293270270448 1.164908132594
-0.131999536230 0.293158702745 1.164839831292
-0.132007000779 0.293047130330 1.164771541251
-0.132014452992 0.292935552204 1.164703261294
-0.132021890841 0.292823968826 1.164634990259
-0.132029313093 0.292712381945 1.164566727261
-0.132036719819 0.292600794113 1.164498471863
-0.132044112454 0.292489208008 1.164430224114
-0.132051493428 0.292377625763 1.164361984448
-0.132058865481 0.292266048492 1.164293753465
-0.132066230902 0.292154476132 1.164225531680
-0.132073590939 0.292042907643 1.164157319304
-0.132080945556 0.291931341478 1.164089116131
-0.132088293594 0.291819776167 1.164020921545
-0.132095633271 0.291708210844 1.163952734667
-0.132102962846 0.291596645558 1.163884554586
-0.132110281222 0.291485081292 1.163816380611
-0.132117588309 0.291373519716 1.163748212501
-0.132124885051 0.291261962759 1.163680050601
-0.132132173129 0.291150412160 1.163611895868
-0.132139454465 0.291038869122 1.163543749780
-0.132146730705 0.290927334160 1.163475614160
-0.132154002850 0.290815807186 1.163407490936
-0.132161271159 0.290704287753 1.163339381894
-0.132168535329 0.290592775392 1.163271288463
-0.132175794874 0.290481269921 1.163203211555
-0.132183049567 0.290369771645 1.163135151506
-0.132190299774 0.290258281407 1.163067108102
-0.132197546557 0.290146800486 1.162999080711
-0.132204791522 0.290035330400 1.162931068480
-0.132212036440 0.289923872655 1.162863070578
-0.132219282785 0.289812428511 1.162795086424
-0.132226531320 0.289700998803 1.162727115859
-0.132233781886 0.289589583829 1.162659159216
-0.132241033447 0.289478183325 1.162591217258
-0.132248284388 0.289366796508 1.162523290993
-0.132255532970 0.289255422198 1.162455381407
-0.132262777794 0.289144058994 1.162387489163
-0.132270018145 0.289032705506 1.162319614348
-0.132277254099 0.288921360603 1.162251756347
-0.132284486369 0.288810023630 1.162183913863
-0.132291715952 0.288698694557 1.162116085106
-0.132298943671 0.288587373987 1.162048268099
-0.132306169772 0.288476063017 1.161980461040
-0.132313393701 0.288364762964 1.161912662619
-0.132320614117 0.288253475009 1.161844872222
-0.132327829162 0.288142199856 1.161777089977
-0.132335036887 0.288030937517 1.161709316633
-0.132342235745 0.287919687283 1.161641553322
-0.132349424987 0.287808447918 1.161573801273
-0.132356604871 0.287697218027 1.161506061563
-0.132363776638 0.287585996494 1.161438334958
-0.132370942265 0.287474782861 1.161370621901
-0.132378104075 0.287363577525 1.161302922607
-0.132385264310 0.287252381684 1.161235237248
-0.132392424785 0.287141197065 1.161167566147
-0.132399586678 0.287030025493 1.161099909913
-0.132406750497 0.286918868473 1.161032269483
-0.132413916177 0.286807726915 1.160964646046
-0.132421083251 0.286696601087 1.160897040870
-0.132428251014 0.286585490832 1.160829455074
-0.132435418611 0.286474395951 1.160761889403
-0.132442585053 0.286363316608 1.160694344049
-0.132449749162 0.286252253619 1.160626818557
-0.132456909517 0.286141208476 1.160559311823
-0.132464064477 0.286030183104 1.160491822177
-0.132471212312 0.285919179399 1.160424347525
-0.132478351459 0.285808198716 1.160356885525
-0.132485480849 0.285697241467 1.160289433762
-0.132492600222 0.285586307006 1.160221989916
-0.132499710313 0.285475393829 1.160154551891
-0.132506812836 0.285364500053 1.160087117911
-0.132513910229 0.285253624018 1.160019686570
-0.132521005195 0.285142764788 1.159952256845
-0.132528100142 0.285031922390 1.159884828058
-0.132535196669 0.284921097661 1.159817399815
-0.132542295240 0.284810291763 1.159749971929
-0.132549395132 0.284699505474 1.159682544337
-0.132556494690 0.284588738520 1.159615117048
-0.132563591816 0.284477989149 1.159547690116
-0.132570684556 0.284367254135 1.159480263655
-0.132577771611 0.284256529226 1.159412837867
-0.132584852642 0.284145809933 1.159345413083
-0.132591928267 0.284035092454 1.159277989769
-0.132598999775 0.283924374452 1.159210568503
-0.132606068641 0.283813655487 1.159143149899
-0.132613136004 0.283702936970 1.159075734502
-0.132620202275 0.283592221684 1.159008322682
-0.132627266982 0.283481513013 1.158940914549
-0.132634328917 0.283370814132 1.158873509927
-0.132641386507 0.283260127362 1.158806108384
-0.132648438308 0.283149453880 1.158738709314
-0.132655483446 0.283038793799 1.158671312048
-0.132662521874 0.282928146549 1.158603915945
-0.132669554362 0.282817511395 1.158536520445
-0.132676582231 0.282706887881 1.158469125084
-0.132683606918 0.282596276077 1.158401729457
-0.132690629505 0.282485676541 1.158334333186
-0.132697650363 0.282375090073 1.158266935908
-0.132704668995 0.282264517351 1.158199537315
-0.132711684117 0.282153958631 1.158132137232
-0.132718693921 0.282043413623 1.158064735726
-0.132725696439 0.281932881584 1.157997333169
-0.132732689876 0.281822361619 1.157929930238
-0.132739672846 0.281711853053 1.157862527801
-0.132746644466 0.281601355759 1.157795126711
-0.132753604330 0.281490870314 1.157727727560
-0.132760552434 0.281380397947 1.157660330458
-0.132767489101 0.281269940295 1.157592934940
-0.132774414963 0.281159499071 1.157525540055
-0.132781330983 0.281049075753 1.157458144637
-0.132788238466 0.280938671404 1.157390747714
-0.132795139004 0.280828286667 1.157323348956
-0.132802034274 0.280717921904 1.157255949010
-0.132808925721 0.280607577413 1.157188549636
-0.132815814155 0.280497253613 1.157121153567
-0.132822699395 0.280386951109 1.157053764108
-0.132829580103 0.280276670619 1.156986384569
-0.132836453895 0.280166412771 1.156919017681
-0.132843317784 0.280056177865 1.156851665126
-0.132850168864 0.279945965685 1.156784327321
-0.132857005085 0.279835775434 1.156717003480
-0.132863825904 0.279725605822 1.156649691932
-0.132870632611 0.279615455251 1.156582390579
-0.132877428206 0.279505322053 1.156515097362
-0.132884216834 0.279395204648 1.156447810606
-0.132891002916 0.279285101606 1.156380529178
-0.132897790200 0.279175011565 1.156313252455
-0.132904581000 0.279064933084 1.156245980157
-0.132911375833 0.278954864497 1.156178712164
-0.132918173547 0.278844803864 1.156111448386
-0.132924971899 0.278734749071 1.156044188762
-0.132931768394 0.278624698073 1.155976933358
-0.132938561143 0.278514649193 1.155909682519
-0.132945349483 0.278404601382 1.155842436963
-0.132952134188 0.278294554329 1.155775197758
-0.132958917254 0.278184508358 1.155707966142
-0.132965701331 0.278074464135 1.155640743222
-0.132972489018 0.277964422267 1.155573529661
-0.132979282236 0.277854382945 1.155506325453
-0.132986081869 0.277744345755 1.155439129909
-0.132992887750 0.277634309731 1.155371941872
-0.132999698957 0.277524273668 1.155304760126
-0.133006514293 0.277414236567 1.155237583877
-0.133013332761 0.277304198068 1.155170413149
-0.133020153874 0.277194158700 1.155103248946
-0.133026977735 0.277084119842 1.155036093119
-0.133033804867 0.276974083374 1.154968947955
-0.133040635907 0.276864051125 1.154901815611
-0.133047471299 0.276754024291 1.154834697567
-0.133054311092 0.276644003030 1.154767594288
-0.133061154917 0.276533986378 1.154700505205
-0.133068002118 0.276423972534 1.154633429022
-0.133074851960 0.276313959446 1.154566364264
-0.133081703786 0.276203945493 1.154499309871
-0.133088557057 0.276093930051 1.154432265645
-0.133095411215 0.275983913745 1.154365232382
-0.133102265444 0.275873898270 1.154298211653
-0.133109118420 0.275763885860 1.154231205298
-0.133115968176 0.275653878533 1.154164214789
-0.133122812176 0.275543877394 1.154097240698
-0.133129647613 0.275433882206 1.154030282441
-0.133136471847 0.275323891389 1.153963338393
-0.133143282864 0.275213902471 1.153896406344
-0.133150079588 0.275103912830 1.153829484150
-0.133156861931 0.274993920520 1.153762570344
-0.133163630556 0.274883924900 1.153695664539
-0.133170386419 0.274773926869 1.153628767444
-0.133177130250 0.274663928636 1.153561880519
-0.133183862143 0.274553933086 1.153495005373
-0.133190581426 0.274443942956 1.153428143095
-0.133197286838 0.274333960067 1.153361293750
-0.133203976988 0.274223984854 1.153294456189
-0.133210650918 0.274114016312 1.153227628229
-0.133217308589 0.274004052382 1.153160807135
-0.133223951093 0.273894090606 1.153093990214
-0.133230580516 0.273784128861 1.153027175350
-0.133237199467 0.273674165932 1.152960361282
-0.133243810414 0.273564201778 1.152893547571
-0.133250415042 0.273454237428 1.152826734293
-0.133257013819 0.273344274597 1.152759921604
-0.133263605927 0.273234315169 1.152693109355
-0.133270189543 0.273124360740 1.152626296925
-0.133276762403 0.273014412351 1.152559483345
-0.133283322426 0.272904470483 1.152492667667
-0.133289868225 0.272794535257 1.152425849452
-0.133296399335 0.272684606724 1.152359029172
-0.133302916115 0.272574685109 1.152292208366
-0.133309419391 0.272464770891 1.152225389458
-0.133315909980 0.272354864681 1.152158575259
-0.133322388301 0.272244966964 1.152091768317
-0.133328854191 0.272135077791 1.152024970295
-0.133335307007 0.272025196586 1.151958181612
-0.133341745959 0.271915322139 1.151891401464
-0.133348170545 0.271805452826 1.151824628239
-0.133354580921 0.271695586989 1.151757860205
-0.133360978068 0.271585723357 1.151691096259
-0.133367363701 0.271475861353 1.151624336499
-0.133373739937 0.271366001188 1.151557582423
-0.133380108855 0.271256143695 1.151490836680
-0.133386472083 0.271146289963 1.151424102442
-0.133392830546 0.271036440886 1.151357382563
-0.133399184435 0.270926596785 1.151290678766
-0.133405533364 0.270816757226 1.151223991103
-0.133411876633 0.270706921103 1.151157317815
-0.133418213458 0.270597086936 1.151090655630
-0.133424543081 0.270487253307 1.151024000401
-0.133430864717 0.270377419267 1.150957347881
-0.133437177390 0.270267584591 1.150890694418
-0.133443479772 0.270157749798 1.150824037409
-0.133449770133 0.270047915945 1.150757375393
-0.133456046502 0.269938084271 1.150690707827
-0.133462307027 0.269828255809 1.150624034655
-0.133468550456 0.269718431098 1.150557355823
-0.133474776571 0.269608610077 1.150490670938
-0.133480986419 0.269498792168 1.150423979137
-0.133487182211 0.269388976514 1.150357279237
-0.133493366887 0.269279162261 1.150290570075
-0.133499543439 0.269169348789 1.150223850944
-0.133505714196 0.269059535821 1.150157121969
-0.133511880277 0.268949723393 1.150090384326
-0.133518041412 0.268839911723 1.150023640239
-0.133524196178 0.268730101044 1.149956892753
-0.133530342600 0.268620291492 1.149890145352
-0.133536478910 0.268510483091 1.149823401527
-0.133542604244 0.268400675840 1.149756664367
-0.133548719026 0.268290869863 1.149689936271
-0.133554824937 0.268181065549 1.149623218792
-0.133560924472 0.268071263629 1.149556512630
-0.133567020241 0.267961465139 1.149489817715
-0.133573114242 0.267851671282 1.149423133352
-0.133579207369 0.267741883243 1.149356458382
-0.133585299285 0.267632102018 1.149289791318
-0.133591388711 0.267522328327 1.149223130469
-0.133597474015 0.267412562626 1.149156474054
-0.133603553879 0.267302805221 1.149089820307
-0.133609627800 0.267193056421 1.149023167612
-0.133615696261 0.267083316657 1.148956514637
-0.133621760502 0.266973586528 1.148889860480
-0.133627821978 0.266863866738 1.148823204799
-0.133633881710 0.266754157964 1.148756547885
-0.133639939771 0.266644460706 1.148689890665
-0.133645995106 0.266534775195 1.148623234621
-0.133652045774 0.266425101408 1.148556581604
-0.133658089540 0.266315439178 1.148489933587
-0.133664124637 0.266205788379 1.148423292373
-0.133670150431 0.266096149073 1.148356659329
-0.133676167747 0.265986521554 1.148290035187
-0.133682178745 0.265876906227 1.148223419968
-0.133688186336 0.265767303340 1.148156813054
-0.133694193328 0.265657712643 1.148090213410
-0.133700201552 0.265548133086 1.148023619898
-0.133706211251 0.265438562708 1.147957031633
-0.133712220917 0.265328998778 1.147890448266
-0.133718227655 0.265219438215 1.147823870139
-0.133724227951 0.265109878188 1.147757298240
-0.133730218632 0.265000316749 1.147690733965
-0.133736197729 0.264890753316 1.147624178744
-0.133742165005 0.264781188844 1.147557633621
-0.133748121990 0.264671625636 1.147491098919
-0.133754071549 0.264562066825 1.147424574076
-0.133760017103 0.264452515666 1.147358057741
-0.133765961751 0.264342974862 1.147291548084
-0.133771907533 0.264233446091 1.147225043271
-0.133777855012 0.264123929878 1.147158541947
-0.133783803272 0.264014425824 1.147092043601
-0.133789750272 0.263904933096 1.147025548684
-0.133795693428 0.263795450990 1.146959058441
-0.133801630230 0.263685979371 1.146892574493
-0.133807558736 0.263576518833 1.146826098291
-0.133813477832 0.263467070516 1.146759630586
-0.133819387241 0.263357635647 1.146693171102
-0.133825287345 0.263248214960 1.146626718493
-0.133831178924 0.263138808193 1.146560270627
-0.133837062925 0.263029413847 1.146493825112
-0.133842940334 0.262920029312 1.146427379928
-0.133848812173 0.262810651316 1.146360933985
-0.133854679578 0.262701276597 1.146294487458
-0.133860543903 0.262591902584 1.146228041794
-0.133866406760 0.262482527886 1.146161599421
-0.133872269951 0.262373152467 1.146095163208
-0.133878135286 0.262263777443 1.146028735864
-0.133884004320 0.262154404602 1.145962319398
-0.133889878080 0.262045035794 1.145895914790
-0.133895756839 0.261935672373 1.145829521915
-0.133901640013 0.261826314874 1.145763139713
-0.133907526190 0.261716962975 1.145696766522
-0.133913413287 0.261607615747 1.145630400453
-0.133919298805 0.261498272078 1.145564039720
-0.133925180125 0.261388931110 1.145497682845
-0.133931054795 0.261279592565 1.145431328734
-0.133936920788 0.261170256842 1.145364976634
-0.133942776684 0.261060924886 1.145298626058
-0.133948621782 0.260951597895 1.145232276693
-0.133954456133 0.260842276961 1.145165928357
-0.133960280487 0.260732962779 1.145099580971
-0.133966096170 0.260623655499 1.145033234545
-0.133971904874 0.260514354747 1.144966889125
-0.133977708395 0.260405059791 1.144900544692
-0.133983508340 0.260295769767 1.144834201015
-0.133989305843 0.260186483887 1.144767857508
-0.133995101345 0.260077201565 1.144701513128
-0.134000894469 0.259967922450 1.144635166399
-0.134006684030 0.259858646387 1.144568815549
-0.134012468178 0.259749373357 1.144502458780
-0.134018244637 0.259640103463 1.144436094580
-0.134024011026 0.259530836975 1.144369722008
-0.134029765164 0.259421574441 1.144303340863
-0.134035505344 0.259312316799 1.144236951677
-0.134041230517 0.259203065452 1.144170555536
-0.134046940362 0.259093822225 1.144104153764
-0.134052635264 0.258984589198 1.144037747573
-0.134058316201 0.258875368447 1.143971337777
-0.134063984572 0.258766161749 1.143904924639
-0.134069641983 0.258656970341 1.143838507899
-0.134075290036 0.258547794816 1.143772086961
-0.134080930118 0.258438635180 1.143705661167
-0.134086563218 0.258329491056 1.143639230073
-0.134092189810 0.258220361958 1.143572793655
-0.134097809791 0.258111247543 1.143506352374
-0.134103422517 0.258002147736 1.143439907124
-0.134109026933 0.257893062687 1.143373459083
-0.134114621773 0.257783992555 1.143307009541
-0.134120205807 0.257674937196 1.143240559763
-0.134125778090 0.257565895857 1.143174110930
-0.134131338145 0.257456867004 1.143107664149
-0.134136886040 0.257347848357 1.143041220515
-0.134142422353 0.257238837161 1.142974781169
-0.134147948012 0.257129830634 1.142908347297
-0.134153464076 0.257020826491 1.142841920075
-0.134158971505 0.256911823382 1.142775500542
-0.134164470987 0.256802821142 1.142709089467
-0.134169962875 0.256693820744 1.142642687249
-0.134175447233 0.256584823973 1.142576293904
-0.134180923976 0.256475832884 1.142509909146
-0.134186393053 0.256366849182 1.142443532554
-0.134191854593 0.256257873667 1.142377163763
-0.134197308963 0.256148905881 1.142310802612
-0.134202756728 0.256039944049 1.142244449205
-0.134208198484 0.255930985296 1.142178103841
-0.134213634657 0.255822026094 1.142111766834
-0.134219065301 0.255713062825 1.142045438273
-0.134224489977 0.255604092319 1.141979117789
-0.134229907754 0.255495112249 1.141912804402
-0.134235317336 0.255386121324 1.141846496494
-0.134240717282 0.255277119255 1.141780191910
-0.134246106255 0.255168106537 1.141713888173
-0.134251483234 0.255059084134 1.141647582754
-0.134256847626 0.254950053153 1.141581273338
-0.134262199246 0.254841014604 1.141514958045
-0.134267538184 0.254731969280 1.141448635589
-0.134272864598 0.254622917776 1.141382305367
-0.134278178498 0.254513860606 1.141315967504
-0.134283479580 0.254404798367 1.141249622874
-0.134288767159 0.254295731868 1.141183273098
-0.134294040212 0.254186662191 1.141116920510
-0.134299297516 0.254077590637 1.141050568060
-0.134304537824 0.253968518594 1.140984219129
-0.134309760047 0.253859447350 1.140917877255
-0.134314963376 0.253750377933 1.140851545764
-0.134320147329 0.253641311029 1.140785227396
-0.134325311710 0.253532247008 1.140718923970
-0.134330456501 0.253423186088 1.140652636195
-0.134335581724 0.253314128561 1.140586363682
-0.134340687318 0.253205075042 1.140520105169
-0.134345773050 0.253096026633 1.140453858937
-0.134350838499 0.252986984944 1.140387623324
-0.134355883107 0.252877951928 1.140321397218
-0.134360906284 0.252768929540 1.140255180421
-0.134365907544 0.252659919295 1.140188973786
-0.134370886631 0.252550921823 1.140122779097
-0.134375843612 0.252441936541 1.140056598720
-0.134380778892 0.252332961529 1.139990435101
-0.134385693160 0.252223993678 1.139924290234
-0.134390587248 0.252115029071 1.139858165213
-0.134395461943 0.252006063547 1.139792059973
-0.134400317795 0.251897093305 1.139725973256
-0.134405154950 0.251788115446 1.139659902817
-0.134409973084 0.251679128321 1.139593845800
-0.134414771439 0.251570131649 1.139527799202
-0.134419548978 0.251461126396 1.139461760319
-0.134424304635 0.251352114478 1.139395727082
-0.134429037577 0.251243098370 1.139329698223
-0.134433747433 0.251134080730 1.139263673241
-0.134438434399 0.251025064075 1.139197652187
-0.134443099185 0.250916050578 1.139131635346
-0.134447742804 0.250807041934 1.139065622871
-0.134452366236 0.250698039306 1.138999614493
-0.134456970069 0.250589043272 1.138933609356
-0.134461554202 0.250480053804 1.138867606056
-0.134466117709 0.250371070252 1.138801602854
-0.134470658917 0.250262091401 1.138735598043
-0.134475175688 0.250153115614 1.138669590360
-0.134479665849 0.250044141104 1.138603579348
-0.134484127666 0.249935166290 1.138537565538
-0.134488560226 0.249826190178 1.138471550401
-0.134492963658 0.249717212662 1.138405536041
-0.134497339107 0.249608234638 1.138339524679
-0.134501688499 0.249499257855 1.138273518058
-0.134506014151 0.249390284519 1.138207516906
-0.134510318342 0.249281316710 1.138141520616
-0.134514602955 0.249172355771 1.138075527241
-0.134518869274 0.249063401842 1.138009533831
-0.134523117965 0.248954453702 1.137943537051
-0.134527349224 0.248845508974 1.137877533934
-0.134531563008 0.248736564684 1.137811522582
-0.134535759266 0.248627618029 1.137745502641
-0.134539938088 0.248518667139 1.137679475422
-0.134544099722 0.248409711616 1.137613443631
-0.134548244474 0.248300752677 1.137547410794
-0.134552372538 0.248191792855 1.137481380504
-0.134556483822 0.248082835318 1.137415355710
-0.134560577866 0.247973883015 1.137349338203
-0.134564653872 0.247864937874 1.137283328429
-0.134568710866 0.247756000306 1.137217325645
-0.134572747940 0.247647069147 1.137151328350
-0.134576764516 0.247538142058 1.137085334848
-0.134580760536 0.247429216249 1.137019343777
-0.134584736550 0.247320289327 1.136953354463
-0.134588693654 0.247211359985 1.136887367017
-0.134592633323 0.247102428356 1.136821382185
-0.134596557178 0.246993495932 1.136755401010
-0.134600466760 0.246884565088 1.136689424437
-0.134604363375 0.246775638381 1.136623452971
-0.134608248019 0.246666717859 1.136557486476
-0.134612121418 0.246557804576 1.136491524164
-0.134615984112 0.246448898471 1.136425564730
-0.134619836570 0.246339998613 1.136359606599
-0.134623679270 0.246231103705 1.136293648196
-0.134627512723 0.246122212667 1.136227688176
-0.134631337440 0.246013325081 1.136161725593
-0.134635153855 0.245904441368 1.136095759999
-0.134638962245 0.245795562629 1.136029791490
-0.134642762679 0.245686690236 1.135963820728
-0.134646555014 0.245577825332 1.135897848940
-0.134650338950 0.245468968427 1.135831877900
-0.134654114124 0.245360119247 1.135765909857
-0.134657880224 0.245251276905 1.135699947393
-0.134661637077 0.245142440338 1.135633993209
-0.134665384703 0.245033608874 1.135568049849
-0.134669123325 0.244924782717 1.135502119422
-0.134672853311 0.244815963188 1.135436203376
-0.134676575100 0.244707152621 1.135370302398
-0.134680289088 0.244598353917 1.135304416462
-0.134683995526 0.244489569895 1.135238545008
-0.134687694421 0.244380802639 1.135172687219
-0.134691385471 0.244272053019 1.135106842288
-0.134695068027 0.244163320556 1.135041009606
-0.134698741112 0.244054603652 1.134975188812
-0.134702403482 0.243945900121 1.134909379688
-0.134706053742 0.243837207836 1.134843581950
-0.134709690510 0.243728525311 1.134777795010
-0.134713312598 0.243619852029 1.134712017801
-0.134716919191 0.243511188439 1.134646248749
-0.134720509974 0.243402535644 1.134580485901
-0.134724085192 0.243293894896 1.134514727188
-0.134727645596 0.243185267089 1.134448970748
-0.134731192305 0.243076652423 1.134383215209
-0.134734726582 0.242968050351 1.134317459837
-0.134738249592 0.242859459830 1.134251704518
-0.134741762181 0.242750879788 1.134185949578
-0.134745264739 0.242642309645 1.134120195494
-0.134748757169 0.242533749710 1.134054442605
-0.134752238990 0.242425201295 1.133988690895
-0.134755709520 0.242316666500 1.133922939922
-0.134759168127 0.242208147713 1.133857188891
-0.134762614468 0.242099646961 1.133791436845
-0.134766048675 0.241991165297 1.133725682898
-0.134769471444 0.241882702425 1.133659926443
-0.134772884022 0.241774256676 1.133594167275
-0.134776288077 0.241665825358 1.133528405623
-0.134779685506 0.241557405406 1.133462642112
-0.134783078187 0.241448994149 1.133396877692
-0.134786467734 0.241340590011 1.133331113593
-0.134789855277 0.241232192925 1.133265351323
-0.134793241303 0.241123804380 1.133199592705
-0.134796625582 0.241015427051 1.133133839906
-0.134800007182 0.240907064137 1.133068095418
-0.134803384600 0.240798718550 1.133002361944
-0.134806755980 0.240690392188 1.132936642172
-0.134810119409 0.240582085463 1.132870938489
-0.134813473239 0.240473797217 1.132805252689
-0.134816816390 0.240365525035 1.132739585770
-0.134820148551 0.240257265886 1.132673937876
-0.134823470252 0.240149016919 1.132608308425
-0.134826782754 0.240040776215 1.132542696380
-0.134830087787 0.239932543315 1.132477100598
-0.134833387167 0.239824319371 1.132411520144
-0.134836682401 0.239716106917 1.132345954492
-0.134839974344 0.239607909283 1.132280403543
-0.134843263033 0.239499729832 1.132214867486
-0.134846547704 0.239391571193 1.132149346542
-0.134849827024 0.239283434672 1.132083840713
-0.134853099463 0.239175319998 1.132018349620
-0.134856363699 0.239067225440 1.131952872493
-0.134859618968 0.238959148250 1.131887408326
-0.134862865246 0.238851085326 1.131821956144
-0.134866103212 0.238743033891 1.131756515283
-0.134869334027 0.238634992046 1.131691085581
-0.134872558959 0.238526959043 1.131625667413
-0.134875778997 0.238418935235 1.131560261558
-0.134878994525 0.238310921750 1.131494868937
-0.134882205172 0.238202919976 1.131429490322
-0.134885409858 0.238094931035 1.131364126117
-0.134888607009 0.237986955376 1.131298776305
-0.134891794900 0.237878992605 1.131233440571
-0.134894972002 0.237771041570 1.131168118562
-0.134898137259 0.237663100671 1.131102810201
-0.134901290235 0.237555168275 1.131037515921
-0.134904431094 0.237447243112 1.130972236736
-0.134907560454 0.237339324537 1.130906974102
-0.134910679157 0.237231412588 1.130841729609
-0.134913788027 0.237123507829 1.130776504587
-0.134916887680 0.237015611056 1.130711299767
-0.134919978416 0.236907722948 1.130646115111
-0.134923060209 0.236799843786 1.130580949885
-0.134926132783 0.236691973311 1.130515802947
-0.134929195730 0.236584110749 1.130450673198
-0.134932248649 0.236476254995 1.130385560027
-0.134935291281 0.236368404876 1.130320463629
-0.134938323601 0.236260559416 1.130255385077
-0.134941345875 0.236152718029 1.130190326125
-0.134944358675 0.236044880601 1.130125288784
-0.134947362840 0.235937047468 1.130060274799
-0.134950359395 0.235829219307 1.129995285184
-0.134953349436 0.235721397024 1.129930319942
-0.134956333984 0.235613581653 1.129865378070
-0.134959313844 0.235505774313 1.129800457840
-0.134962289498 0.235397976210 1.129735557275
-0.134965261048 0.235290188639 1.129670674700
-0.134968228254 0.235182412968 1.129605809190
-0.134971190642 0.235074650559 1.129540960816
-0.134974147669 0.234966902616 1.129476130605
-0.134977098909 0.234859170013 1.129411320239
-0.134980044183 0.234751453113 1.129346531571
-0.134982983613 0.234643751665 1.129281766090
-0.134985917568 0.234536064793 1.129217024458
-0.134988846504 0.234428391102 1.129152306234
-0.134991770770 0.234320728860 1.129087609838
-0.134994690421 0.234213076222 1.129022932735
-0.134997605116 0.234105431426 1.128958271798
-0.135000514140 0.233997792916 1.128893623749
-0.135003416554 0.233890159397 1.128828985584
-0.135006311434 0.233782529811 1.128764354911
-0.135009198131 0.233674903301 1.128699730152
-0.135012076465 0.233567279191 1.128635110616
-0.135014946816 0.233459657019 1.128570496435
-0.135017810048 0.233352036630 1.128505888427
-0.135020667332 0.233244418271 1.128441287908
-0.135023519897 0.233136802655 1.128376696490
-0.135026368809 0.233029190934 1.128312115871
-0.135029214833 0.232921584543 1.128247547642
-0.135032058434 0.232813984949 1.128182993098
-0.135034899881 0.232706393352 1.128118453067
-0.135037739438 0.232598810429 1.128053927775
-0.135040577537 0.232491236212 1.127989416750
-0.135043414882 0.232383670148 1.127924918818
-0.135046252437 0.232276111344 1.127860432184
-0.135049091296 0.232168558926 1.127795954615
-0.135051932484 0.232061012415 1.127731483723
-0.135054776753 0.231953471976 1.127667017294
-0.135057624443 0.231845938465 1.127602553627
-0.135060475444 0.231738413237 1.127538091817
-0.135063329264 0.231630897755 1.127473631918
-0.135066185164 0.231523393128 1.127409174960
-0.135069042295 0.231415899713 1.127344722799
-0.135071899789 0.231308416928 1.127280277818
-0.135074756754 0.231200943349 1.127215842545
-0.135077612206 0.231093477080 1.127151419244
-0.135080464963 0.230986016304 1.127087009573
-0.135083313586 0.230878559853 1.127022614351
-0.135086156412 0.230771107622 1.126958233490
-0.135088991711 0.230663660703 1.126893866086
-0.135091817924 0.230556221176 1.126829510628
-0.135094633931 0.230448791625 1.126765165274
-0.135097439228 0.230341374489 1.126700828129
-0.135100233949 0.230233971456 1.126636497470
-0.135103018687 0.230126583051 1.126572171887
-0.135105794151 0.230019208539 1.126507850338
-0.135108560743 0.229911846168 1.126443532153
-0.135111318199 0.229804493672 1.126379217015
-0.135114065401 0.229697148884 1.126314904961
-0.135116800462 0.229589810302 1.126250596405
-0.135119521065 0.229482477447 1.126186292181
-0.135122224985 0.229375150948 1.126121993574
-0.135124910641 0.229267832345 1.126057702276
-0.135127577514 0.229160523696 1.125993420256
-0.135130226299 0.229053227110 1.125929149523
-0.135132858743 0.228945944339 1.125864891823
-0.135135477190 0.228838676509 1.125800648324
-0.135138083979 0.228731424055 1.125736419386
-0.135140680858 0.228624186810 1.125672204472
-0.135143268575 0.228516964200 1.125608002256
-0.135145846774 0.228409755469 1.125543810904
-0.135148414191 0.228302559851 1.125479628470
-0.135150969097 0.228195376668 1.125415453308
-0.135153509825 0.228088205353 1.125351284393
-0.135156035233 0.227981045419 1.125287121456
-0.135158544953 0.227873896416 1.125222964918
-0.135161039374 0.227766757913 1.125158815641
-0.135163519382 0.227659629489 1.125094674577
-0.135165985951 0.227552510749 1.125030542434
-0.135168439747 0.227445401319 1.124966419461
-0.135170880850 0.227338300817 1.124902305406
-0.135173308703 0.227231208798 1.124838199657
-0.135175722282 0.227124124695 1.124774101500
-0.135178120429 0.227017047785 1.124710010411
-0.135180502234 0.226909977235 1.124645926259
-0.135182867335 0.226802912217 1.124581849370
-0.135185216063 0.226695852093 1.124517780416
-0.135187549369 0.226588796620 1.124453720190
-0.135189868598 0.226481746096 1.124389669348
-0.135192175156 0.226374701393 1.124325628223
-0.135194470199 0.226267663843 1.124261596789
-0.135196754427 0.226160634978 1.124197574799
-0.135199028024 0.226053616197 1.124133562058
-0.135201290766 0.225946608454 1.124069558738
-0.135203542234 0.225839612050 1.124005565625
-0.135205782070 0.225732626631 1.123941584198
-0.135208010200 0.225625651378 1.123877616502
-0.135210226968 0.225518685362 1.123813664833
-0.135212433165 0.225411727960 1.123749731328
-0.135214629955 0.225304779198 1.123685817574
-0.135216818733 0.225197839921 1.123621924350
-0.135219000956 0.225090911723 1.123558051571
-0.135221177982 0.224983996644 1.123494198439
-0.135223350933 0.224877096728 1.123430363743
-0.135225520590 0.224770213547 1.123366546189
-0.135227687331 0.224663347845 1.123302744665
-0.135229851104 0.224556499382 1.123238958358
-0.135232011444 0.224449667035 1.123175186689
-0.135234167543 0.224342849097 1.123111429143
-0.135236318383 0.224236043693 1.123047685049
-0.135238462913 0.224129249183 1.122983953444
-0.135240600267 0.224022464434 1.122920233067
-0.135242729972 0.223915688901 1.122856522528
-0.135244852102 0.223808922520 1.122792820582
-0.135246967340 0.223702165470 1.122729126424
-0.135249076924 0.223595417908 1.122665439899
-0.135251182481 0.223488679771 1.122601761528
-0.135253285788 0.223381950725 1.122538092336
-0.135255388514 0.223275230270 1.122474433518
-0.135257492006 0.223168517943 1.122410786047
-0.135259597162 0.223061813567 1.122347150349
-0.135261704424 0.222955117405 1.122283526157
-0.135263813865 0.222848430197 1.122219912596
-0.135265925341 0.222741753017 1.122156308474
-0.135268038639 0.222635087007 1.122092712703
-0.135270153592 0.222528433065 1.122029124701
-0.135272270107 0.222421791569 1.121965544665
-0.135274388122 0.222315162251 1.121901973625
-0.135276507509 0.222208544228 1.121838413259
-0.135278627969 0.222101936208 1.121774865550
-0.135280748961 0.221995336804 1.121711332383
-0.135282869690 0.221888744852 1.121647815210
-0.135284989180 0.221782159667 1.121584314896
-0.135287106387 0.221675581158 1.121520831759
-0.135289220345 0.221569009790 1.121457365789
-0.135291330283 0.221462446425 1.121393916941
-0.135293435701 0.221355892096 1.121330485390
-0.135295536372 0.221249347794 1.121267071652
-0.135297632286 0.221142814329 1.121203676514
-0.135299723545 0.221036292284 1.121140300806
-0.135301810238 0.220929782066 1.121076945084
-0.135303892328 0.220823283996 1.121013609347
-0.135305969554 0.220716798405 1.120950292882
-0.135308041382 0.220610325668 1.120886994313
-0.135310106996 0.220503866165 1.120823711854
-0.135312165336 0.220397420163 1.120760443686
-0.135314215186 0.220290987663 1.120697188381
-0.135316255296 0.220184568252 1.120633945242
-0.135318284546 0.220078161012 1.120570714469
-0.135320302110 0.219971764522 1.120507497139
-0.135322307603 0.219865376969 1.120444294997
-0.135324301176 0.219758996341 1.120381110153
-0.135326283516 0.219652620681 1.120317944756
-0.135328255748 0.219546248352 1.120254800745
-0.135330219234 0.219439878267 1.120191679700
-0.135332175320 0.219333510058 1.120128582818
-0.135334125071 0.219227144155 1.120065510959
-0.135336069080 0.219120781764 1.120002464715
-0.135338007388 0.219014424755 1.119939444458
-0.135339939560 0.218908075461 1.119876450342
-0.135341864884 0.218801736417 1.119813482260
-0.135343782648 0.218695410061 1.119750539812
-0.135345692410 0.218589098435 1.119687622315
-0.135347594187 0.218482802932 1.119624728884
-0.135349488490 0.218376524124 1.119561858600
-0.135351376212 0.218270261706 1.119499010708
-0.135353258381 0.218164014568 1.119436184796
-0.135355135882 0.218057780996 1.119373380897
-0.135357009217 0.217951558949 1.119310599437
-0.135358878400 0.217845346372 1.119247841062
-0.135360743011 0.217739141479 1.119185106352
-0.135362602403 0.217632942950 1.119122395517
-0.135364455995 0.217526750015 1.119059708167
-0.135366303543 0.217420562417 1.118997043228
-0.135368145301 0.217314380287 1.118934399048
-0.135369982013 0.217208203978 1.118871773666
-0.135371814714 0.217102033906 1.118809165183
-0.135373644398 0.216995870442 1.118746572127
-0.135375471649 0.216889713872 1.118683993709
-0.135377296333 0.216783564421 1.118621429903
-0.135379117460 0.216677422297 1.118558881327
-0.135380933239 0.216571287742 1.118496348973
-0.135382741332 0.216465161028 1.118433833861
-0.135384539224 0.216359042420 1.118371336734
-0.135386324625 0.216252932091 1.118308857876
-0.135388095782 0.216146830026 1.118246397096
-0.135389851656 0.216040735955 1.118183953875
-0.135391591910 0.215934649338 1.118121527607
-0.135393316756 0.215828569404 1.118059117833
-0.135395026704 0.215722495251 1.117996724403
-0.135396722306 0.215616425953 1.117934347468
-0.135398403955 0.215510360671 1.117871987344
-0.135400071778 0.215404298716 1.117809644251
-0.135401725640 0.215298239579 1.117747318061
-0.135403365224 0.215192182935 1.117685008115
-0.135404990152 0.215086128645 1.117622713211
-0.135406600107 0.214980076792 1.117560431773
-0.135408194926 0.214874027747 1.117498162159
-0.135409774662 0.214767982259 1.117435903042
-0.135411339615 0.214661941536 1.117373653718
-0.135412890350 0.214555907255 1.117311414273
-0.135414427711 0.214449881480 1.117249185537
-0.135415952817 0.214343866466 1.117186968830
-0.135417467046 0.214237864378 1.117124765581
-0.135418971976 0.214131877002 1.117062576936
-0.135420469272 0.214025905518 1.117000403457
-0.135421960537 0.213919950426 1.116938245035
-0.135423447136 0.213814011660 1.116876101013
-0.135424930039 0.213708088875 1.116813970507
-0.135426409725 0.213602181835 1.116751852809
-0.135427886166 0.213496290786 1.116689747747
-0.135429358913 0.213390416691 1.116627655895
-0.135430827247 0.213284561233 1.116565578545
-0.135432290373 0.213178726563 1.116503517464
-0.135433747586 0.213072914841 1.116441474493
-0.135435198384 0.212967127689 1.116379451113
-0.135436642496 0.212861365703 1.116317448104
-0.135438079826 0.212755628173 1.116255465405
-0.135439510361 0.212649913092 1.116193502198
-0.135440934069 0.212544217456 1.116131557180
-0.135442350834 0.212438537772 1.116069628943
-0.135443760466 0.212332870637 1.116007716308
-0.135445162758 0.212227213222 1.115945818532
-0.135446557587 0.212121563551 1.115883935291
-0.135447945008 0.212015920529 1.115822066487
-0.135449325297 0.211910283743 1.115760211925
-0.135450698927 0.211804653166 1.115698370997
-0.135452066454 0.211699028884 1.115636542495
-0.135453428365 0.211593410977 1.115574724628
-0.135454784902 0.211487799587 1.115512915281
-0.135456135920 0.211382195157 1.115451112434
-0.135457480819 0.211276598714 1.115389314645
-0.135458818560 0.211171012066 1.115327521462
-0.135460147767 0.211065437774 1.115265733634
-0.135461466892 0.210959878856 1.115203953073
-0.135462774412 0.210854338257 1.115142182586
-0.135464069009 0.210748818225 1.115080425432
-0.135465349734 0.210643319779 1.115018684848
-0.135466616103 0.210537842462 1.114956963642
-0.135467868145 0.210432384488 1.114895263940
-0.135469106375 0.210326943282 1.114833587111
-0.135470331708 0.210221516297 1.114771933841
-0.135471545307 0.210116101878 1.114710304267
-0.135472748379 0.210010699944 1.114648698114
-0.135473941937 0.209905312251 1.114587114751
-0.135475126566 0.209799942173 1.114525553191
-0.135476302228 0.209694594020 1.114464012041
-0.135477468164 0.209589272086 1.114402489477
-0.135478622921 0.209483979679 1.114340983320
-0.135479764521 0.209378718404 1.114279491220
-0.135480890759 0.209273487886 1.114218010954
-0.135481999567 0.209168286008 1.114156540743
-0.135483089374 0.209063109566 1.114095079520
-0.135484159371 0.208957955163 1.114033627033
-0.135485209622 0.208852820066 1.113972183741
-0.135486240989 0.208747702807 1.113910750523
-0.135487254882 0.208642603367 1.113849328266
-0.135488252914 0.208537522941 1.113787917459
-0.135489236538 0.208432463388 1.113726517921
-0.135490206776 0.208327426550 1.113665128740
-0.135491164089 0.208222413667 1.113603748469
-0.135492108437 0.208117425054 1.113542375489
-0.135493039474 0.208012460107 1.113481008453
-0.135493956819 0.207907517607 1.113419646662
-0.135494860312 0.207802596192 1.113358290245
-0.135495750162 0.207697694817 1.113296940104
-0.135496626948 0.207592813069 1.113235597636
-0.135497491471 0.207487951212 1.113174264331
-0.135498344507 0.207383109998 1.113112941359
-0.135499186548 0.207278290292 1.113051629293
-0.135500017616 0.207173492672 1.112990328026
-0.135500837201 0.207068717122 1.112929036895
-0.135501644371 0.206963962922 1.112867754956
-0.135502437986 0.206859228760 1.112806481303
-0.135503216982 0.206754512997 1.112745215323
-0.135503980611 0.206649814019 1.112683956818
-0.135504728582 0.206545130511 1.112622705979
-0.135505461046 0.206440461609 1.112561463262
-0.135506178441 0.206335806848 1.112500229227
-0.135506881240 0.206231165968 1.112439004459
-0.135507569689 0.206126538630 1.112377789577
-0.135508243617 0.206021924152 1.112316585351
-0.135508902383 0.205917321354 1.112255392860
-0.135509544989 0.205812728562 1.112194213599
-0.135510170334 0.205708143768 1.112133049443
-0.135510777558 0.205603564905 1.112071902460
-0.135511366378 0.205498990154 1.112010774570
-0.135511937349 0.205394418210 1.111949667164
-0.135512491966 0.205289848441 1.111888580805
-0.135513032591 0.205185280933 1.111827515116
-0.135513562210 0.205080716406 1.111766468920
-0.135514084075 0.204976156057 1.111705440624
-0.135514601291 0.204871601365 1.111644428727
-0.135515116455 0.204767053895 1.111583432318
-0.135515631386 0.204662515129 1.111522451405
-0.135516147018 0.204557986313 1.111461486976
-0.135516663453 0.204453468342 1.111400540786
-0.135517180158 0.204348961659 1.111339614923
-0.135517696251 0.204244466169 1.111278711332
-0.135518210811 0.204139981203 1.111217831430
-0.135518723137 0.204035505527 1.111156975954
-0.135519232898 0.203931037424 1.111096145080
-0.135519740151 0.203826574859 1.111035338772
-0.135520245207 0.203722115700 1.110974557209
-0.135520748412 0.203617657980 1.110913801151
-0.135521249869 0.203513200148 1.110853072085
-0.135521749199 0.203408741279 1.110792372096
-0.135522245393 0.203304281189 1.110731703484
-0.135522736802 0.203199820470 1.110671068251
-0.135523221265 0.203095360405 1.110610467614
-0.135523696359 0.202990902818 1.110549901690
-0.135524159702 0.202886449855 1.110489369463
-0.135524609235 0.202782003734 1.110428869006
-0.135525043434 0.202677566490 1.110368397903
-0.135525461395 0.202573139742 1.110307953705
-0.135525862792 0.202468724501 1.110247534308
-0.135526247741 0.202364321063 1.110187138126
-0.135526616615 0.202259929000 1.110126764068
-0.135526969877 0.202155547274 1.110066411357
-0.135527307975 0.202051174479 1.110006079302
-0.135527631317 0.201946809186 1.109945767128
-0.135527940326 0.201842450317 1.109885473924
-0.135528235522 0.201738097499 1.109825198721
-0.135528517601 0.201633751274 1.109764940620
-0.135528787454 0.201529413118 1.109704698884
-0.135529046121 0.201425085223 1.109644472915
-0.135529294681 0.201320770070 1.109584262061
-0.135529534111 0.201216469881 1.109524065337
-0.135529765173 0.201112186073 1.109463881130
-0.135529988352 0.201007918861 1.109403707055
-0.135530203881 0.200903667125 1.109343540055
-0.135530411836 0.200799428588 1.109283376783
-0.135530612268 0.200695200290 1.109223214198
-0.135530805311 0.200590979244 1.109163050221
-0.135530991241 0.200486763123 1.109102884246
-0.135531170430 0.200382550796 1.109042717348
-0.135531343224 0.200278342600 1.108982552084
-0.135531509763 0.200174140270 1.108922391933
-0.135531669810 0.200069946562 1.108862240530
-0.135531822636 0.199965764691 1.108802100908
-0.135531967011 0.199861597715 1.108741974986
-0.135532101301 0.199757448046 1.108681863448
-0.135532223664 0.199653317186 1.108621766018
-0.135532332295 0.199549205720 1.108561682043
-0.135532425655 0.199445113527 1.108501611143
-0.135532502658 0.199341040106 1.108441553713
-0.135532562760 0.199236984875 1.108381511074
-0.135532605981 0.199132947346 1.108321485233
-0.135532632847 0.199028927126 1.108261478321
-0.135532644313 0.198924923754 1.108201491907
-0.135532641668 0.198820936466 1.108141526427
-0.135532626458 0.198716964001 1.108081580942
-0.135532600405 0.198613004541 1.108021653291
-0.135532565329 0.198509055850 1.107961740615
-0.135532523030 0.198405115586 1.107901840065
-0.135532475148 0.198301181714 1.107841949446
-0.135532422999 0.198197252897 1.107782067605
-0.135532367412 0.198093328735 1.107722194426
-0.135532308614 0.197989409778 1.107662330459
-0.135532246187 0.197885497288 1.107602476348
-0.135532179129 0.197781592823 1.107542632268
-0.135532106000 0.197677697752 1.107482797601
-0.135532025130 0.197573812855 1.107422970971
-0.135531934850 0.197469938117 1.107363150638
-0.135531833680 0.197366072792 1.107303335100
-0.135531720461 0.197262215713 1.107243523676
-0.135531594413 0.197158365767 1.107183716852
-0.135531455118 0.197054522380 1.107123916239
-0.135531302493 0.196950685891 1.107064124153
-0.135531136749 0.196846857675 1.107004342940
-0.135530958395 0.196743040001 1.106944574301
-0.135530768270 0.196639235625 1.106884818845
-0.135530567584 0.196535447263 1.106825076050
-0.135530357941 0.196431677042 1.106765344638
-0.135530141290 0.196327926108 1.106705623249
-0.135529919798 0.196224194471 1.106645911156
-0.135529695624 0.196120481118 1.106586208759
-0.135529470642 0.196016784367 1.106526517671
-0.135529246165 0.195913102355 1.106466840334
-0.135529022719 0.195809433514 1.106407179304
-0.135528799932 0.195705776932 1.106347536438
-0.135528576571 0.195602132487 1.106287912298
-0.135528350713 0.195498500743 1.106228305973
-0.135528120021 0.195394882636 1.106168715445
-0.135527882079 0.195291279052 1.106109138341
-0.135527634717 0.195187690422 1.106049572866
-0.135527376280 0.195084116431 1.105990018547
-0.135527105806 0.194980555942 1.105930476530
-0.135526823100 0.194877007138 1.105870949288
-0.135526528708 0.194773467861 1.105811439801
-0.135526223809 0.194669936042 1.105751950483
-0.135525910058 0.194566410119 1.105692482200
-0.135525589384 0.194462889339 1.105633033740
-0.135525263773 0.194359373854 1.105573601952
-0.135524935069 0.194255864614 1.105514182543
-0.135524604789 0.194152363081 1.105454771331
-0.135524273995 0.194048870854 1.105395365562
-0.135523943222 0.193945389321 1.105335964877
-0.135523612486 0.193841919422 1.105276571616
-0.135523281357 0.193738461601 1.105217190340
-0.135522949080 0.193635015937 1.105157826688
-0.135522614724 0.193531582416 1.105098485916
-0.135522277305 0.193428161239 1.105039171539
-0.135521935885 0.193324753065 1.104979884471
-0.135521589612 0.193221359092 1.104920622924
-0.135521237735 0.193117980939 1.104861383040
-0.135520879599 0.193014620338 1.104802160072
-0.135520514675 0.192911278722 1.104742949722
-0.135520142626 0.192807956813 1.104683749237
-0.135519763429 0.192704654340 1.104624557967
-0.135519377506 0.192601369968 1.104565377244
-0.135518985834 0.192498101473 1.104506209695
-0.135518589972 0.192394846121 1.104447058239
-0.135518191961 0.192291601162 1.104387925117
-0.135517794096 0.192188364310 1.104328811248
-0.135517398605 0.192085134071 1.104269716089
-0.135517007303 0.191981909863 1.104210637981
-0.135516621315 0.191878691889 1.104151574823
-0.135516240946 0.191775480816 1.104092524801
-0.135515865747 0.191672277378 1.104033486924
-0.135515494756 0.191569082009 1.103974461214
-0.135515126861 0.191465894623 1.103915448504
-0.135514761180 0.191362714601 1.103856449979
-0.135514397335 0.191259540980 1.103797466658
-0.135514035559 0.191156372771 1.103738499006
-0.135513676590 0.191053209320 1.103679546833
-0.135513321397 0.190950050572 1.103620609484
-0.135512970828 0.190846897176 1.103561686218
-0.135512625292 0.190743750388 1.103502776617
-0.135512284576 0.190640611788 1.103443880834
-0.135511947856 0.190537482899 1.103384999582
-0.135511613897 0.190434364798 1.103326133845
-0.135511281367 0.190331257827 1.103267284436
-0.135510949165 0.190228161458 1.103208451564
-0.135510616670 0.190125074357 1.103149634603
-0.135510283814 0.190021994604 1.103090832161
-0.135509950989 0.189918920025 1.103032042464
-0.135509618822 0.189815848550 1.102973263925
-0.135509287902 0.189712778535 1.102914495721
-0.135508958571 0.189609708997 1.102855738153
-0.135508630832 0.189506639719 1.102796992665
-0.135508304423 0.189403571256 1.102738261475
-0.135507979008 0.189300504829 1.102679546929
-0.135507654420 0.189197442156 1.102620850764
-0.135507330862 0.189094385240 1.102562173516
-0.135507009003 0.188991336133 1.102503514254
-0.135506689919 0.188888296707 1.102444870736
-0.135506374920 0.188785268452 1.102386239935
-0.135506065305 0.188682252319 1.102327618775
-0.135505762128 0.188579248634 1.102269004859
-0.135505466047 0.188476257108 1.102210396978
-0.135505177273 0.188373276940 1.102151795256
-0.135504895623 0.188270306996 1.102093200911
-0.135504620622 0.188167346059 1.102034615734
-0.135504351606 0.188064393070 1.101976041446
-0.135504087775 0.187961447341 1.101917479145
-0.135503828195 0.187858508682 1.101858928993
-0.135503571755 0.187755577410 1.101800390207
-0.135503317157 0.187652654260 1.101741861348
-0.135503062957 0.187549740194 1.101683340759
-0.135502807706 0.187446836169 1.101624827048
-0.135502550166 0.187343942900 1.101566319436
-0.135502289534 0.187241060655 1.101507817923
-0.135502025619 0.187138189135 1.101449323234
-0.135501758872 0.187035327422 1.101390836616
-0.135501490241 0.186932474027 1.101332359574
-0.135501220871 0.186829627011 1.101273893631
-0.135500951727 0.186726784168 1.101215440183
-0.135500683238 0.186623943260 1.101157000452
-0.135500415089 0.186521102261 1.101098575498
-0.135500146216 0.186418259598 1.101040166261
-0.135499875034 0.186315414343 1.100981773550
-0.135499599800 0.186212566309 1.100923397996
-0.135499319031 0.186109716039 1.100865039951
-0.135499031819 0.186006864657 1.100806699407
-0.135498737952 0.185904013618 1.100748375970
-0.135498437810 0.185801164393 1.100690068924
-0.135498132072 0.185698318170 1.100631777397
-0.135497821344 0.185595475667 1.100573500579
-0.135497505835 0.185492637111 1.100515237919
-0.135497185198 0.185389802408 1.100456989242
-0.135496858584 0.185286971476 1.100398754733
-0.135496524873 0.185184144647 1.100340534777
-0.135496183004 0.185081323010 1.100282329708
-0.135495832250 0.184978508571 1.100224139545
-0.135495472332 0.184875704151 1.100165963796
-0.135495103311 0.184772912996 1.100107801420
-0.135494725279 0.184670138199 1.100049650952
-0.135494337944 0.184567382058 1.099991510783
-0.135493940270 0.184464645580 1.099933379516
-0.135493530302 0.184361928262 1.099875256300
-0.135493105262 0.184259228256 1.099817141051
-0.135492661936 0.184156542892 1.099759034505
-0.135492197238 0.184053869416 1.099700938068
-0.135491708816 0.183951205752 1.099642853526
-0.135491195524 0.183848551065 1.099584782659
-0.135490657623 0.183745905939 1.099526726850
-0.135490096667 0.183643272144 1.099468686781
-0.135489515103 0.183540652025 1.099410662247
-0.135488915708 0.183438047737 1.099352652121
-0.135488301016 0.183335460542 1.099294654468
-0.135487672881 0.183232890417 1.099236666767
-0.135487032265 0.183130336095 1.099178686224
-0.135486379278 0.183027795536 1.099120710115
-0.135485713394 0.182925266703 1.099062736138
-0.135485033770 0.182822748365 1.099004762723
-0.135484339548 0.182720240683 1.098946789260
-0.135483630077 0.182617745368 1.098888816212
-0.135482905018 0.182515265319 1.098830845056
-0.135482164376 0.182412803844 1.098772878068
-0.135481408483 0.182310363673 1.098714917937
-0.135480637989 0.182207946065 1.098656967287
-0.135479853877 0.182105550277 1.098599028174
-0.135479057471 0.182003173573 1.098541101684
-0.135478250390 0.181900811772 1.098483187716
-0.135477434407 0.181798460209 1.098425285020
-0.135476611180 0.181696114802 1.098367391512
-0.135475781898 0.181593772948 1.098309504782
-0.135474946921 0.181491433991 1.098251622702
-0.135474105530 0.181389099137 1.098193743973
-0.135473255895 0.181286770881 1.098135868487
-0.135472395319 0.181184452131 1.098077997385
-0.135471520729 0.181082145303 1.098020132818
-0.135470629326 0.180979851660 1.097962277448
-0.135469719208 0.180877571072 1.097904433826
-0.135468789805 0.180775302231 1.097846603803
-0.135467841990 0.180673043218 1.097788788135
-0.135466877820 0.180570792206 1.097730986363
-0.135465899979 0.180468548062 1.097673197024
-0.135464911078 0.180366310656 1.097615418102
-0.135463913007 0.180264080797 1.097557647634
-0.135462906534 0.180161859842 1.097499884285
-0.135461891255 0.180059649150 1.097442127769
-0.135460865887 0.179957449564 1.097384379006
-0.135459828801 0.179855261123 1.097326639993
-0.135458778606 0.179753083090 1.097268913416
-0.135457714587 0.179650914277 1.097211202129
-0.135456636859 0.179548753537 1.097153508609
-0.135455546185 0.179446600246 1.097095834516
-0.135454443525 0.179344454590 1.097038180466
-0.135453329475 0.179242317543 1.096980546029
-0.135452203797 0.179140190552 1.096922929945
-0.135451065182 0.179038075006 1.096865330493
-0.135449911366 0.178935971682 1.096807745889
-0.135448739551 0.178833880346 1.096750174635
-0.135447547021 0.178731799637 1.096692615732
-0.135446331782 0.178629727280 1.096635068705
-0.135445093025 0.178527660549 1.096577533461
-0.135443831302 0.178425596850 1.096520010022
-0.135442548381 0.178323534227 1.096462498207
-0.135441246825 0.178221471668 1.096404997368
-0.135439929444 0.178119409131 1.096347506244
-0.135438598775 0.178017347330 1.096290022985
-0.135437256723 0.177915287381 1.096232545357
-0.135435904431 0.177813230462 1.096175071074
-0.135434542379 0.177711177624 1.096117598184
-0.135433170625 0.177609129790 1.096060125425
-0.135431789088 0.177507087951 1.096002652440
-0.135430397755 0.177405053425 1.095945179817
-0.135428996755 0.177303028067 1.095887708924
-0.135427586296 0.177201014279 1.095830241596
-0.135426166488 0.177099014784 1.095772779742
-0.135424737162 0.176997032175 1.095715324997
-0.135423297730 0.176895068381 1.095657878488
-0.135421847165 0.176793124201 1.095600440797
-0.135420384095 0.176691199078 1.095543012109
-0.135418906990 0.176589291218 1.095485592499
-0.135417414390 0.176487398034 1.095428182263
-0.135415905096 0.176385516807 1.095370782174
-0.135414378314 0.176283645389 1.095313393597
-0.135412833699 0.176181782717 1.095256018400
-0.135411271345 0.176079928988 1.095198658693
-0.135409691714 0.175978085432 1.095141316470
-0.135408095553 0.175876253748 1.095083993268
-0.135406483809 0.175774435361 1.095026689935
-0.135404857530 0.175672630748 1.094969406581
-0.135403217759 0.175570839030 1.094912142726
-0.135401565401 0.175469057976 1.094854897572
-0.135399901075 0.175367284433 1.094797670315
-0.135398224969 0.175265515071 1.094740460379
-0.135396536746 0.175163747222 1.094683267499
-0.135394835531 0.175061979587 1.094626091621
-0.135393120024 0.174960212596 1.094568932673
-0.135391388717 0.174858448329 1.094511790306
-0.135389640200 0.174756690019 1.094454663712
-0.135387873472 0.174654941286 1.094397551635
-0.135386088195 0.174553205324 1.094340452589
-0.135384284812 0.174451484278 1.094283365260
-0.135382464508 0.174349778958 1.094226288972
-0.135380629012 0.174248088979 1.094169224064
-0.135378780287 0.174146413241 1.094112172057
-0.135376920205 0.174044750598 1.094055135504
-0.135375050246 0.173943100512 1.093998117556
-0.135373171321 0.173841463488 1.093941121310
-0.135371283699 0.173739841174 1.093884149132
-0.135369387060 0.173638236118 1.093827202114
-0.135367480607 0.173536651255 1.093770279822
-0.135365563200 0.173435089287 1.093713380402
-0.135363633479 0.173333552148 1.093656501014
-0.135361689951 0.173232040675 1.093599638476
-0.135359731067 0.173130554576 1.093542789945
-0.135357755300 0.173029092657 1.093485953466
-0.135355761253 0.172927653229 1.093429128276
-0.135353747798 0.172826234535 1.093372314799
-0.135351714222 0.172724835089 1.093315514405
-0.135349660341 0.172623453825 1.093258729018
-0.135347586527 0.172522090042 1.093201960711
-0.135345493629 0.172420743204 1.093145211404
-0.135343382781 0.172319412684 1.093088482702
-0.135341255142 0.172218097564 1.093031775887
-0.135339111641 0.172116796566 1.092975091980
-0.135336952808 0.172015508157 1.092918431807
-0.135334778763 0.171914230775 1.092861796009
-0.135332589357 0.171812963122 1.092805184955
-0.135330384464 0.171711704427 1.092748598616
-0.135328164306 0.171610454579 1.092692036457
-0.135325929722 0.171509214122 1.092635497435
-0.135323682274 0.171407984077 1.092578980145
-0.135321424139 0.171306765676 1.092522483127
-0.135319157793 0.171205560060 1.092466005251
-0.135316885568 0.171104368028 1.092409546080
-0.135314609195 0.171003189897 1.092353106091
-0.135312329465 0.170902025474 1.092296686648
-0.135310046110 0.170800874154 1.092240289720
-0.135307757930 0.170699735087 1.092183917396
-0.135305463136 0.170598607367 1.092127571312
-0.135303159820 0.170497490217 1.092071252153
-0.135300846402 0.170396383121 1.092014959371
-0.135298521959 0.170295285910 1.091958691191
-0.135296186346 0.170194198804 1.091902444916
-0.135293840108 0.170093122396 1.091846217426
-0.135291484223 0.169992057610 1.091790005744
-0.135289119784 0.169891005609 1.091733807506
-0.135286747715 0.169789967666 1.091677621217
-0.135284368594 0.169688944994 1.091621446252
-0.135281982615 0.169587938572 1.091565282637
-0.135279589668 0.169486948987 1.091509130700
-0.135277189457 0.169385976342 1.091452990740
-0.135274781609 0.169285020254 1.091396862803
-0.135272365699 0.169184079973 1.091340746654
-0.135269941188 0.169083154581 1.091284641906
-0.135267507306 0.168982243235 1.091228548260
-0.135265062948 0.168881345387 1.091172465728
-0.135262606642 0.168780460902 1.091116394752
-0.135260136653 0.168679590048 1.091060336156
-0.135257651212 0.168578733349 1.091004290926
-0.135255148824 0.168477891359 1.090948259892
-0.135252628578 0.168377064429 1.090892243416
-0.135250090346 0.168276252567 1.090836241183
-0.135247534807 0.168175455444 1.090780252179
-0.135244963278 0.168074672569 1.090724274878
-0.135242377366 0.167973903565 1.090668307574
-0.135239778560 0.167873148460 1.090612348781
-0.135237167850 0.167772407865 1.090556397581
-0.135234545511 0.167671682941 1.090500453827
-0.135231911096 0.167570975128 1.090444518145
-0.135229263650 0.167470285674 1.090388591750
-0.135226602090 0.167369615107 1.090332676120
-0.135223925629 0.167268962800 1.090276772640
-0.135221234127 0.167168326811 1.090220882288
-0.135218528262 0.167067704074 1.090165005451
-0.135215809473 0.166967090959 1.090109141894
-0.135213079673 0.166866484062 1.090053290874
-0.135210340832 0.166765881039 1.089997451357
-0.135207594518 0.166665281248 1.089941622267
-0.135204841531 0.166564686009 1.089885802722
-0.135202081720 0.166464098391 1.089829992206
-0.135199314033 0.166363522572 1.089774190657
-0.135196536780 0.166262962933 1.089718398479
-0.135193748042 0.166162423136 1.089662616476
-0.135190946125 0.166061905427 1.089606845753
-0.135188129956 0.165961410352 1.089551087571
-0.135185299325 0.165860936947 1.089495343207
-0.135182454925 0.165760483305 1.089439613809
-0.135179598203 0.165660047348 1.089383900286
-0.135176731044 0.165559627551 1.089328203240
-0.135173855374 0.165459223394 1.089272522970
-0.135170972776 0.165358835435 1.089216859537
-0.135168084172 0.165258464986 1.089161212905
-0.135165189658 0.165158113537 1.089105583115
-0.135162288501 0.165057782122 1.089049970452
-0.135159379288 0.164957470841 1.088994375564
-0.135156460202 0.164857178691 1.088938799494
-0.135153529352 0.164756903739 1.088883243602
-0.135150585100 0.164656643585 1.088827709406
-0.135147626330 0.164556395923 1.088772198382
-0.135144652598 0.164456159034 1.088716711776
-0.135141664167 0.164355932042 1.088661250504
-0.135138661925 0.164255714871 1.088605815158
-0.135135647220 0.164155507953 1.088550406128
-0.135132621676 0.164055311809 1.088495023798
-0.135129587019 0.163955126688 1.088439668741
-0.135126544972 0.163854952399 1.088384341849
-0.135123497229 0.163754788425 1.088329044331
-0.135120445490 0.163654634263 1.088273777570
-0.135117391538 0.163554489886 1.088218542865
-0.135114337298 0.163454356134 1.088163341128
-0.135111284838 0.163354234876 1.088108172631
-0.135108236285 0.163254128846 1.088053036883
-0.135105193661 0.163154041166 1.087997932684
-0.135102158663 0.163053974684 1.087942858360
-0.135099132456 0.162953931296 1.087887812111
-0.135096115530 0.162853911471 1.087832792391
-0.135093107689 0.162753914117 1.087777798213
-0.135090108170 0.162653936838 1.087722829299
-0.135087115901 0.162553976510 1.087667886021
-0.135084129817 0.162454030023 1.087612969178
-0.135081149180 0.162354094983 1.087558079634
-0.135078173803 0.162254170189 1.087503217937
-0.135075204121 0.162154255764 1.087448384006
-0.135072241109 0.162054352944 1.087393576950
-0.135069286036 0.161954463596 1.087338795075
-0.135066340151 0.161854589625 1.087284036058
-0.135063404364 0.161754732429 1.087229297247
-0.135060479016 0.161654892551 1.087174576037
-0.135057563775 0.161555069576 1.087119870246
-0.135054657686 0.161455262275 1.087065178442
-0.135051759337 0.161355468912 1.087010500177
-0.135048867082 0.161255687607 1.086955836112
-0.135045979245 0.161155916662 1.086901188016
-0.135043094255 0.161056154775 1.086846558647
-0.135040210676 0.160956401131 1.086791951501
-0.135037327148 0.160856655391 1.086737370467
-0.135034442278 0.160756917632 1.086682819385
-0.135031554549 0.160657188270 1.086628301589
-0.135028662297 0.160557468009 1.086573819471
-0.135025763792 0.160457757803 1.086519374155
-0.135022857410 0.160358058827 1.086464965350
-0.135019941862 0.160258372418 1.086410591418
-0.135017016406 0.160158699995 1.086356249678
-0.135014080980 0.160059042948 1.086301936878
-0.135011136200 0.159959402537 1.086247649773
-0.135008183224 0.159859779820 1.086193385669
-0.135005223493 0.159760175650 1.086139142842
-0.135002258430 0.159660590734 1.086084920723
-0.134999289164 0.159561025728 1.086030719828
-0.134996316364 0.159461481340 1.085976541456
-0.134993340218 0.159361958384 1.085922387227
-0.134990360559 0.159262457757 1.085868258586
-0.134987377101 0.159162980347 1.085814156377
-0.134984389723 0.159063526890 1.085760080604
-0.134981398693 0.158964097832 1.085706030395
-0.134978404793 0.158864693249 1.085652004191
-0.134975409287 0.158765312845 1.085598000073
-0.134972413744 0.158665956039 1.085544016161
-0.134969419762 0.158566622098 1.085490050955
-0.134966428653 0.158467310253 1.085436103570
-0.134963441189 0.158368019764 1.085382173793
-0.134960457443 0.158268749885 1.085328261980
-0.134957476791 0.158169499749 1.085274368829
-0.134954498052 0.158070268239 1.085220495098
-0.134951519746 0.157971053898 1.085166641342
-0.134948540391 0.157871854952 1.085112807738
-0.134945558800 0.157772669486 1.085058994045
-0.134942574288 0.157673495725 1.085005199698
-0.134939586779 0.157574332369 1.084951424008
-0.134936596788 0.157475178839 1.084897666431
-0.134933605304 0.157376035368 1.084843926817
-0.134930613598 0.157276902844 1.084790205585
-0.134927623018 0.157177782452 1.084736503771
-0.134924634798 0.157078675176 1.084682822921
-0.134921649914 0.156979581334 1.084629164854
-0.134918669020 0.156880500274 1.084575531329
-0.134915692431 0.156781430359 1.084521923694
-0.134912720177 0.156682369264 1.084468342601
-0.134909752080 0.156583314512 1.084414787855
-0.134906787850 0.156484264096 1.084361258436
-0.134903827167 0.156385217008 1.084307752701
-0.134900869750 0.156286173485 1.084254268714
-0.134897915393 0.156187134901 1.084200804640
-0.134894963979 0.156088103316 1.084147359089
-0.134892015467 0.155989080806 1.084093931347
-0.134889069859 0.155890068782 1.084040521427
-0.134886127164 0.155791067494 1.083987129942
-0.134883187349 0.155692075895 1.083933757848
-0.134880250291 0.155593091880 1.083880406126
-0.134877315732 0.155494112863 1.083827075504
-0.134874383240 0.155395136484 1.083773766278
-0.134871452162 0.155296161247 1.083720478288
-0.134868521603 0.155197186891 1.083667211015
-0.134865590403 0.155098214369 1.083613963761
-0.134862657146 0.154999245463 1.083560735830
-0.134859720189 0.154900282147 1.083507526644
-0.134856777732 0.154801325907 1.083454335765
-0.134853827930 0.154702377227 1.083401162821
-0.134850869032 0.154603435400 1.083348007396
-0.134847899550 0.154504498719 1.083294868941
-0.134844918426 0.154405564978 1.083241746778
-0.134841925173 0.154306632135 1.083188640224
-0.134838919961 0.154207698914 1.083135548796
-0.134835903631 0.154108765188 1.083082472448
-0.134832877612 0.154009832021 1.083029411728
-0.134829843755 0.153910901384 1.082976367772
-0.134826804092 0.153811975636 1.082923342103
-0.134823760573 0.153713056958 1.082870336253
-0.134820714795 0.153614146892 1.082817351308
-0.134817667797 0.153515246128 1.082764387503
-0.134814619930 0.153416354571 1.082711444025
-0.134811570840 0.153317471639 1.082658519091
-0.134808519553 0.153218596672 1.082605610338
-0.134805464657 0.153119729290 1.082552715430
-0.134802404532 0.153020869598 1.082499832724
-0.134799337596 0.152922018155 1.082446961810
-0.134796262531 0.152823175753 1.082394103766
-0.134793178444 0.152724343091 1.082341261024
-0.134790084949 0.152625520458 1.082288436886
-0.134786982170 0.152526707579 1.082235634791
-0.134783870661 0.152427903647 1.082182857558
-0.134780751275 0.152329107570 1.082130106785
-0.134777625000 0.152230318341 1.082077382585
-0.134774492791 0.152131535415 1.082024683709
-0.134771355420 0.152032758966 1.081972008023
-0.134768213360 0.151933989954 1.081919353169
-0.134765066723 0.151835229949 1.081866717229
-0.134761915239 0.151736480796 1.081814099193
-0.134758758297 0.151637744185 1.081761499116
-0.134755595017 0.151539021273 1.081708917928
-0.134752424357 0.151440312448 1.081656357004
-0.134749245241 0.151341617288 1.081603817621
-0.134746056673 0.151242934729 1.081551300505
-0.134742857842 0.151144263356 1.081498805583
-0.134739648195 0.151045601755 1.081446332032
-0.134736427469 0.150946948811 1.081393878578
-0.134733195689 0.150848303895 1.081341443946
-0.134729953124 0.150749666921 1.081289027311
-0.134726700232 0.150651038279 1.081236628617
-0.134723437590 0.150552418711 1.081184248671
-0.134720165832 0.150453809165 1.081131888994
-0.134716885600 0.150355210692 1.081079551496
-0.134713597513 0.150256624373 1.081027238075
-0.134710302142 0.150158051280 1.080974950253
-0.134706999996 0.150059492427 1.080922688948
-0.134703691491 0.149960948670 1.080870454403
-0.134700376914 0.149862420552 1.080818246286
-0.134697056369 0.149763908107 1.080766063863
-0.134693729716 0.149665410668 1.080713906202
-0.134690396524 0.149566926745 1.080661772335
-0.134687056052 0.149468454029 1.080609661349
-0.134683707278 0.149369989568 1.080557572406
-0.134680348979 0.149271530086 1.080505504742
-0.134676979864 0.149173072405 1.080453457665
-0.134673598744 0.149074613875 1.080401430582
-0.134670204700 0.148976152707 1.080349423064
-0.134666797227 0.148877688150 1.080297434902
-0.134663376308 0.148779220441 1.080245466127
-0.134659942416 0.148680750571 1.080193516958
-0.134656496416 0.148582279908 1.080141587653
-0.134653039406 0.148483809786 1.080089678306
-0.134649572520 0.148385341156 1.080037788619
-0.134646096738 0.148286874376 1.079985917729
-0.134642612750 0.148188409178 1.079934064148
-0.134639120902 0.148089944794 1.079882225838
-0.134635621235 0.147991480197 1.079830400424
-0.134632113602 0.147893014364 1.079778585482
-0.134628597826 0.147794546495 1.079726778842
-0.134625073850 0.147696076135 1.079674978835
-0.134621541826 0.147597603169 1.079623184412
-0.134618002116 0.147499127723 1.079571395143
-0.134614455197 0.147400650015 1.079519611104
-0.134610901483 0.147302170200 1.079467832706
-0.134607341132 0.147203688267 1.079416060528
-0.134603773880 0.147105204003 1.079364295204
-0.134600198980 0.147006717018 1.079312537388
-0.134596615259 0.146908226825 1.079260787786
-0.134593021324 0.146809732915 1.079209047218
-0.134589415853 0.146711234832 1.079157316668
-0.134585797918 0.146612732213 1.079105597279
-0.134582167272 0.146514224806 1.079053890269
-0.134578524497 0.146415712487 1.079002196780
-0.134574871012 0.146317195273 1.078950517699
-0.134571208900 0.146218673364 1.078898853475
-0.134567540627 0.146120147178 1.078847204011
-0.134563868703 0.146021617383 1.078795568631
-0.134560195381 0.145923084874 1.078743946150
-0.134556522458 0.145824550701 1.078692335036
-0.134552851204 0.145726015938 1.078640733617
-0.134549182428 0.145627481518 1.078589140312
-0.134545516613 0.145528948090 1.078537553830
-0.134541854061 0.145430415942 1.078485973318
-0.134538194981 0.145331885030 1.078434398423
-0.134534539470 0.145233355114 1.078382829266
-0.134530887399 0.145134825984 1.078331266332
-0.134527238239 0.145036297698 1.078279710290
-0.134523590898 0.144937770754 1.078228161780
-0.134519943657 0.144839246137 1.078176621202
-0.134516294236 0.144740725195 1.078125088551
-0.134512640019 0.144642209373 1.078073563361
-0.134508978380 0.144543699872 1.078022044770
-0.134505307023 0.144445197336 1.077970531722
-0.134501624247 0.144346701687 1.077919023283
-0.134497929046 0.144248212163 1.077867519010
-0.134494221019 0.144149727593 1.077816019284
-0.134490500106 0.144051246832 1.077764525530
-0.134486766250 0.143952769255 1.077713040239
-0.134483019104 0.143854295147 1.077661566779
-0.134479257885 0.143755825871 1.077610108997
-0.134475481467 0.143657363738 1.077558670696
-0.134471688689 0.143558911589 1.077507255089
-0.134467878829 0.143460472183 1.077455864359
-0.134464052086 0.143362047559 1.077404499400
-0.134460209935 0.143263638530 1.077353159799
-0.134456355223 0.143165244469 1.077301844049
-0.134452491945 0.143066863436 1.077250549912
-0.134448624746 0.142968492629 1.077199274833
-0.134444758245 0.142870129029 1.077148016314
-0.134440896361 0.142771770092 1.077096772156
-0.134437041801 0.142673414282 1.077045540546
-0.134433195833 0.142575061350 1.076994320012
-0.134429358393 0.142476712288 1.076943109318
-0.134425528456 0.142378369003 1.076891907359
-0.134421704567 0.142280033833 1.076840713132
-0.134417885345 0.142181709036 1.076789525804
-0.134414069844 0.142083396400 1.076738344851
-0.134410257664 0.141985097039 1.076687170228
-0.134406448830 0.141886811409 1.076636002476
-0.134402643498 0.141788539467 1.076584842717
-0.134398841634 0.141690280896 1.076533692510
-0.134395042778 0.141592035280 1.076482553578
-0.134391245994 0.141493802174 1.076431427468
-0.134387450014 0.141395581045 1.076380315238
-0.134383653522 0.141297371132 1.076329217233
-0.134379855465 0.141199171288 1.076278133026
-0.134376055270 0.141100979900 1.076227061525
-0.134372252881 0.141002794943 1.076176001228
-0.134368448585 0.140904614167 1.076124950546
-0.134364642696 0.140806435393 1.076073908140
-0.134360835199 0.140708256834 1.076022873176
-0.134357025494 0.140610077353 1.075971845469
-0.134353212363 0.140511896585 1.075920825481
-0.134349394176 0.140413714900 1.075869814214
-0.134345569314 0.140315533221 1.075818812997
-0.134341736683 0.140217352756 1.075767823242
-0.134337896153 0.140119174708 1.075716846200
-0.134334048785 0.140021000047 1.075665882755
-0.134330196749 0.139922829376 1.075614933292
-0.134326342933 0.139824662890 1.075563997648
-0.134322490348 0.139726500421 1.075513075173
-0.134318641482 0.139628341512 1.075462164883
-0.134314797790 0.139530185499 1.075411265698
-0.134310959452 0.139432031578 1.075360376730
-0.134307125484 0.139333878853 1.075309497549
-0.134303294148 0.139235726399 1.075258628394
-0.134299463551 0.139137573360 1.075207770241
-0.134295632256 0.139039419067 1.075156924717
-0.134291799742 0.138941263190 1.075106093850
-0.134287966591 0.138843105858 1.075055279707
-0.134284134376 0.138744947715 1.075004484005
-0.134280305303 0.138646789865 1.074953707791
-0.134276481727 0.138548633706 1.074902951283
-0.134272665701 0.138450480663 1.074852213918
-0.134268858672 0.138352331901 1.074801494582
-0.134265061407 0.138254188074 1.074750791977
-0.134261274119 0.138156049201 1.074700104991
-0.134257496739 0.138057914680 1.074649432969
-0.134253729208 0.137959783448 1.074598775798
-0.134249971679 0.137861654228 1.074548133785
-0.134246224569 0.137763525778 1.074497507378
-0.134242488449 0.137665397069 1.074446896832
-0.134238763819 0.137567267338 1.074396301957
-0.134235050877 0.137469136013 1.074345722040
-0.134231349382 0.137371002558 1.074295156003
-0.134227658666 0.137272866314 1.074244602751
-0.134223977840 0.137174726415 1.074194061600
-0.134220306116 0.137076581839 1.074143532644
-0.134216643169 0.136978431597 1.074093016914
-0.134212989414 0.136880275011 1.074042516255
-0.134209346091 0.136782111992 1.073992032923
-0.134205715131 0.136683943211 1.073941569004
-0.134202098790 0.136585770102 1.073891125822
-0.134198499154 0.136487594666 1.073840703523
-0.134194917640 0.136389419105 1.073790300952
-0.134191354613 0.136291245404 1.073739915888
-0.134187809234 0.136193074944 1.073689545574
-0.134184279581 0.136094908279 1.073639187382
-0.134180763012 0.135996745099 1.073588839438
-0.134177256688 0.135898584404 1.073538501011
-0.134173758107 0.135800424791 1.073488172575
-0.134170265530 0.135702264781 1.073437855527
-0.134166778183 0.135604103065 1.073387551670
-0.134163296186 0.135505938613 1.073337262605
-0.134159820253 0.135407770645 1.073286989244
-0.134156351235 0.135309598507 1.073236731546
-0.134152889642 0.135211421534 1.073186488556
-0.134149435274 0.135113238993 1.073136258702
-0.134145987079 0.135015050153 1.073086040224
-0.134142543248 0.134916854482 1.073035831599
-0.134139101548 0.134818651900 1.072985631830
-0.134135659793 0.134720442995 1.072935440512
-0.134132216309 0.134622229094 1.072885257708
-0.134128770292 0.134524012125 1.072835083673
-0.134125321934 0.134425794273 1.072784918571
-0.134121872288 0.134327577496 1.072734762261
-0.134118422920 0.134229363043 1.072684614235
-0.134114975413 0.134131151103 1.072634473697
-0.134111530887 0.134032940719 1.072584339740
-0.134108089638 0.133934729996 1.072534211537
-0.134104651006 0.133836516590 1.072484088471
-0.134101213488 0.133738298326 1.072433970163
-0.134097775076 0.133640073815 1.072383856404
-0.134094333698 0.133541842878 1.072333747043
-0.134090887657 0.133443606682 1.072283641909
-0.134087435948 0.133345367533 1.072233540809
-0.134083978356 0.133247128412 1.072183443622
-0.134080515357 0.133148892355 1.072133350472
-0.134077047831 0.133050661860 1.072083261887
-0.134073576714 0.132952438470 1.072033178886
-0.134070102673 0.132854222614 1.071983102917
-0.134066625907 0.132756013738 1.071933035663
-0.134063146113 0.132657810656 1.071882978737
-0.134059662598 0.132559612008 1.071832933383
-0.134056174498 0.132461416686 1.071782900275
-0.134052680988 0.132363224122 1.071732879482
-0.134049181442 0.132265034379 1.071682870635
-0.134045675482 0.132166848028 1.071632873217
-0.134042162916 0.132068665901 1.071582886889
-0.134038643627 0.131970488773 1.071532911705
-0.134035117468 0.131872317107 1.071482948137
-0.134031584231 0.131774150892 1.071432996858
-0.134028043719 0.131675989642 1.071383058333
-0.134024495897 0.131577832513 1.071333132356
-0.134020941072 0.131479678505 1.071283217669
-0.134017380023 0.131381526678 1.071233311821
-0.134013813995 0.131283376327 1.071183411341
-0.134010244544 0.131185227061 1.071133512209
-0.134006673238 0.131087078793 1.071083610518
-0.134003101300 0.130988931643 1.071033703166
-0.133999529294 0.130890785780 1.070983788379
-0.133995956959 0.130792641271 1.070933865949
-0.133992383249 0.130694497948 1.070883937115
-0.133988806596 0.130596355347 1.070834004148
-0.133985225317 0.130498212708 1.070784069763
-0.133981638073 0.130400069061 1.070734136528
-0.133978044225 0.130301923349 1.070684206430
-0.133974444021 0.130203774591 1.070634280689
-0.133970838547 0.130105622026 1.070584359837
-0.133967229470 0.130007465224 1.070534443978
-0.133963618674 0.129909304135 1.070484533120
-0.133960007875 0.129811139057 1.070434627433
-0.133956398342 0.129712970544 1.070384727341
-0.133952790778 0.129614799266 1.070334833423
-0.133949185348 0.129516625851 1.070284946165
-0.133945581826 0.129418450767 1.070235065661
-0.133941979754 0.129320274267 1.070185191380
-0.133938378556 0.129222096413 1.070135322088
-0.133934777546 0.129123917182 1.070085455971
-0.133931175856 0.129025736618 1.070035590924
-0.133927572341 0.128927554990 1.069985724938
-0.133923965544 0.128829372888 1.069935856470
-0.133920353782 0.128731191234 1.069885984695
-0.133916735396 0.128633011178 1.069836109596
-0.133913109105 0.128534833910 1.069786231869
-0.133909474386 0.128436660426 1.069736352698
-0.133905831739 0.128338491311 1.069686473469
-0.133902182749 0.128240326620 1.069636595507
-0.133898529878 0.128142165878 1.069586719895
-0.133894876017 0.128044008226 1.069536847395
-0.133891223916 0.127945852659 1.069486978461
-0.133887575621 0.127847698319 1.069437113306
-0.133883932101 0.127749544740 1.069387251976
-0.133880293160 0.127651391989 1.069337394396
-0.133876657653 0.127553240675 1.069287540388
-0.133873023951 0.127455091806 1.069237689656
-0.133869390503 0.127356946564 1.069187841796
-0.133865756322 0.127258806046 1.069137996335
-0.133862121264 0.127160671052 1.069088152821
-0.133858486004 0.127062541980 1.069038310964
-0.133854851746 0.126964418839 1.068988470788
-0.133851219764 0.126866301371 1.068938632742
-0.133847590910 0.126768189226 1.068888797743
-0.133843965271 0.126670082144 1.068838967117
-0.133840342036 0.126571980066 1.068789142426
-0.133836719638 0.126473883174 1.068739325234
-0.133833096068 0.126375791840 1.068689516832
-0.133829469279 0.126277706531 1.068639718009
-0.133825837531 0.126179627716 1.068589928898
-0.133822199570 0.126081555812 1.068540148947
-0.133818554624 0.125983491217 1.068490377022
-0.133814902220 0.125885434395 1.068440611620
-0.133811241932 0.125787386008 1.068390851153
-0.133807573155 0.125689347032 1.068341094258
-0.133803895004 0.125591318806 1.068291340071
-0.133800206363 0.125493302990 1.068241588408
-0.133796506081 0.125395301418 1.068191839846
-0.133792793225 0.125297315883 1.068142095664
-0.133789067298 0.125199347889 1.068092357674
-0.133785328354 0.125101398449 1.068042627976
-0.133781576938 0.125003467953 1.067992908674
-0.133777813899 0.124905556141 1.067943201631
-0.133774040106 0.124807662182 1.067893508290
-0.133770256170 0.124709784821 1.067843829620
-0.133766462246 0.124611922552 1.067794166175
-0.133762657970 0.124514073790 1.067744518252
-0.133758842523 0.124416236996 1.067694886108
-0.133755014815 0.124318410767 1.067645270155
-0.133751173704 0.124220593882 1.067595671096
-0.133747318223 0.124122785344 1.067546089942
-0.133743447746 0.124024984417 1.067496527916
-0.133739562106 0.123927190677 1.067446986267
-0.133735661650 0.123829404059 1.067397466048
-0.133731747258 0.123731624882 1.067347967927
-0.133727820329 0.123633853822 1.067298492090
-0.133723882724 0.123536091819 1.067249038258
-0.133719936649 0.123438339915 1.067199605818
-0.133715984459 0.123340599059 1.067150194013
-0.133712028372 0.123242869908 1.067100802129
-0.133708070141 0.123145152693 1.067051429613
-0.133704110736 0.123047447190 1.067002076079
-0.133700150136 0.122949752805 1.066952741197
-0.133696187303 0.122852068780 1.066903424503
-0.133692220391 0.122754394465 1.066854125205
-0.133688247164 0.122656729582 1.066804842044
-0.133684265545 0.122559074421 1.066755573290
-0.133680274145 0.122461429909 1.066706316870
-0.133676272629 0.122363797517 1.066657070624
-0.133672261792 0.122266179032 1.066607832618
-0.133668243297 0.122168576242 1.066558601427
-0.133664219131 0.122070990603 1.066509376339
-0.133660190909 0.121973422979 1.066460157412
-0.133656159230 0.121875873510 1.066410945407
-0.133652123261 0.121778341628 1.066361741618
-0.133648080691 0.121680826228 1.066312547671
-0.133644028077 0.121583325924 1.066263365348
-0.133639961501 0.121485839340 1.066214196466
-0.133635877369 0.121388365355 1.066165042828
-0.133631773134 0.121290903261 1.066115906213
-0.133627647761 0.121193452795 1.066066788364
-0.133623501812 0.121096014071 1.066017690933
-0.133619337158 0.120998587443 1.065968615375
-0.133615156404 0.120901173340 1.065919562810
-0.133610962198 0.120803772130 1.065870533901
-0.133606756617 0.120706384040 1.065821528802
-0.133602540772 0.120609009129 1.065772547226
-0.133598314707 0.120511647311 1.065723588649
-0.133594077574 0.120414298393 1.065674652588
-0.133589827999 0.120316962107 1.065625738908
-0.133585564509 0.120219638120 1.065576848043
-0.133581285906 0.120122326025 1.065527981067
-0.133576991508 0.120025025337 1.065479139559
-0.133572681224 0.119927735521 1.065430325316
-0.133568355523 0.119830456062 1.065381539959
-0.133564015321 0.119733186600 1.065332784570
-0.133559661868 0.119635927084 1.065284059443
-0.133555296650 0.119538677918 1.065235364054
-0.133550921310 0.119441440033 1.065186697229
-0.133546537565 0.119344214835 1.065138057474
-0.133542147066 0.119247004008 1.065089443358
-0.133537751211 0.119149809187 1.065040853822
-0.133533350915 0.119052631544 1.064992288327
-0.133528946403 0.118955471390 1.064943746805
-0.133524537085 0.118858327874 1.064895229418
-0.133520121582 0.118761198872 1.064846736247
-0.133515697930 0.118664081117 1.064798266997
-0.133511263925 0.118566970559 1.064749820830
-0.133506817534 0.118469862897 1.064701396392
-0.133502357264 0.118372754201 1.064652992019
-0.133497882387 0.118275641485 1.064604606046
-0.133493392960 0.118178523148 1.064556237128
-0.133488889635 0.118081399180 1.064507884453
-0.133484373331 0.117984271132 1.064459547786
-0.133479844875 0.117887141856 1.064411227339
-0.133475304720 0.117790015081 1.064362923519
-0.133470752845 0.117692894916 1.064314636659
-0.133466188839 0.117595785365 1.064266366836
-0.133461612143 0.117498689923 1.064218113858
-0.133457022346 0.117401611308 1.064169877424
-0.133452419417 0.117304551335 1.064121657416
-0.133447803782 0.117207510933 1.064073454205
-0.133443176203 0.117110490278 1.064025268860
-0.133438537488 0.117013489010 1.063977103147
-0.133433888139 0.116916506493 1.063928959287
-0.133429228034 0.116819542094 1.063880839513
-0.133424556283 0.116722595433 1.063832745526
-0.133419871301 0.116625666568 1.063784677999
-0.133415171103 0.116528756087 1.063736636276
-0.133410453735 0.116431865080 1.063688618361
-0.133405717724 0.116334994988 1.063640621208
-0.133400962425 0.116238147348 1.063592641262
-0.133396188151 0.116141323487 1.063544675113
-0.133391396089 0.116044524222 1.063496720103
-0.133386587998 0.115947749651 1.063448774756
-0.133381765828 0.115850999085 1.063400838924
-0.133376931341 0.115754271154 1.063352913645
-0.133372085862 0.115657564070 1.063305000768
-0.133367230199 0.115560875999 1.063257102463
-0.133362364751 0.115464205436 1.063209220742
-0.133357489716 0.115367551515 1.063161357111
-0.133352605338 0.115270914156 1.063113512417
-0.133347712077 0.115174294025 1.063065686901
-0.133342810652 0.115077692323 1.063017880396
-0.133337901935 0.114981110462 1.062970092600
-0.133332986743 0.114884549718 1.062922323314
-0.133328065586 0.114788010954 1.062874572579
-0.133323138465 0.114691494481 1.062826840672
-0.133318204791 0.114595000067 1.062779127972
-0.133313263456 0.114498527088 1.062731434743
-0.133308313052 0.114402074741 1.062683760909
-0.133303352183 0.114305642266 1.062636105885
-0.133298379802 0.114209229087 1.062588468515
-0.133293395493 0.114112834859 1.062540847137
-0.133288399634 0.114016459424 1.062493239763
-0.133283393406 0.113920102696 1.062445644306
-0.133278378654 0.113823764551 1.062398058824
-0.133273357621 0.113727444751 1.062350481700
-0.133268332604 0.113631142938 1.062302911723
-0.133263305610 0.113534858689 1.062255348078
-0.133258278054 0.113438591600 1.062207790233
-0.133253250562 0.113342341356 1.062160237796
-0.133248222902 0.113246107764 1.062112690373
-0.133243194076 0.113149890719 1.062065147488
-0.133238162537 0.113053690132 1.062017608589
-0.133233126515 0.112957505851 1.061970073138
-0.133228084391 0.112861337617 1.061922540760
-0.133223035061 0.112765185082 1.061875011402
-0.133217978212 0.112669047880 1.061827485441
-0.133212914469 0.112572925748 1.061779963691
-0.133207845372 0.112476818612 1.061732447301
-0.133202773191 0.112380726626 1.061684937530
-0.133197700609 0.112284650109 1.061637435470
-0.133192630343 0.112188589412 1.061589941768
-0.133187564774 0.112092544738 1.061542456414
-0.133182505662 0.111996515996 1.061494978681
-0.133177453995 0.111900502758 1.061447507202
-0.133172409997 0.111804504338 1.061400040212
-0.133167373272 0.111708520018 1.061352575873
-0.133162343037 0.111612549326 1.061305112619
-0.133157318381 0.111516592309 1.061257649439
-0.133152298485 0.111420649681 1.061210186039
-0.133147282740 0.111324722800 1.061162722843
-0.133142270765 0.111228813447 1.061115260848
-0.133137262299 0.111132923471 1.061067801379
-0.133132257041 0.111037054391 1.061020345807
-0.133127254444 0.110941207087 1.060972895306
-0.133122253566 0.110845381667 1.060925450694
-0.133117252979 0.110749577557 1.060878012389
-0.133112250801 0.110653793785 1.060830580479
-0.133107244820 0.110558029373 1.060783154868
-0.133102232725 0.110462283688 1.060735735465
-0.133097212376 0.110366556670 1.060688322360
-0.133092182071 0.110270848836 1.060640915955
-0.133087140760 0.110175161084 1.060593517031
-0.133082088153 0.110079494371 1.060546126736
-0.133077024685 0.109983849381 1.060498746511
-0.133071951350 0.109888226310 1.060451377947
-0.133066869407 0.109792624852 1.060404022617
-0.133061780033 0.109697044390 1.060356681871
-0.133056683967 0.109601484333 1.060309356669
-0.133051581237 0.109505944473 1.060262047435
-0.133046471018 0.109410425227 1.060214754022
-0.133041351666 0.109314927679 1.060167475775
-0.133036220905 0.109219453389 1.060120211729
-0.133031076134 0.109124004030 1.060072960908
-0.133025914771 0.109028580976 1.060025722683
-0.133020734565 0.108933184981 1.059978497084
-0.133015533789 0.108837816072 1.059931284997
-0.133010311295 0.108742473701 1.059884088147
-0.133005066428 0.108647157099 1.059836908835
-0.132999798850 0.108551865743 1.059789749459
-0.132994508351 0.108456599754 1.059742611906
-0.132989194709 0.108361360108 1.059695496959
-0.132983857656 0.108266148575 1.059648403870
-0.132978496961 0.108170967409 1.059601330238
-0.132973112593 0.108075818882 1.059554272252
-0.132967704908 0.107980704809 1.059507225261
-0.132962274777 0.107885626220 1.059460184561
-0.132956823615 0.107790583269 1.059413146207
-0.132951353268 0.107695575387 1.059366107653
-0.132945865796 0.107600601614 1.059319068063
-0.132940363206 0.107505660982 1.059272028219
-0.132934847189 0.107410752793 1.059224990060
-0.132929318952 0.107315876721 1.059177955979
-0.132923779149 0.107221032684 1.059130928081
-0.132918227927 0.107126220584 1.059083907585
-0.132912665044 0.107031440010 1.059036894520
-0.132907090012 0.106936690052 1.058989887782
-0.132901502218 0.106841969321 1.058942885473
-0.132895901014 0.106747276187 1.058895885430
-0.132890285773 0.106652609183 1.058848885751
-0.132884655947 0.106557967423 1.058801885182
-0.132879011160 0.106463350892 1.058754883264
-0.132873351343 0.106368760493 1.058707880249
-0.132867676878 0.106274197803 1.058660876838
-0.132861988715 0.106179664612 1.058613873875
-0.132856288375 0.106085162367 1.058566872098
-0.132850577795 0.105990691711 1.058519872047
-0.132844859003 0.105896252252 1.058472874129
-0.132839133674 0.105801842643 1.058425878797
-0.132833402692 0.105707460947 1.058378886743
-0.132827665834 0.105613105165 1.058331899023
-0.132821921714 0.105518773761 1.058284917032
-0.132816168047 0.105424466005 1.058237942337
-0.132810402184 0.105330182046 1.058190976414
-0.132804621803 0.105235922685 1.058144020387
-0.132798825555 0.105141688947 1.058097074852
-0.132793013447 0.105047481595 1.058050139866
-0.132787186848 0.104953300755 1.058003215087
-0.132781348046 0.104859145767 1.057956300038
-0.132775499498 0.104765015311 1.057909394372
-0.132769642953 0.104670907742 1.057862498066
-0.132763778734 0.104576821519 1.057815611474
-0.132757905411 0.104482755573 1.057768735209
-0.132752019984 0.104388709495 1.057721869931
-0.132746118566 0.104294683496 1.057675016109
-0.132740197377 0.104200678158 1.057628173866
-0.132734253760 0.104106694104 1.057581342961
-0.132728286935 0.104012731686 1.057534522933
-0.132722298236 0.103918790832 1.057487713339
-0.132716290775 0.103824871082 1.057440914006
-0.132710268623 0.103730971803 1.057394125177
-0.132704235750 0.103637092486 1.057347347497
-0.132698195039 0.103543233005 1.057300581818
-0.132692147685 0.103449393748 1.057253828884
-0.132686093122 0.103355575546 1.057207089004
-0.132680029503 0.103261779454 1.057160361844
-0.132673954558 0.103168006447 1.057113646413
-0.132667866534 0.103074257155 1.057066941286
-0.132661764945 0.102980531733 1.057020245000
-0.132655650870 0.102886829918 1.056973556516
-0.132649526747 0.102793151229 1.056926875590
-0.132643395743 0.102699495242 1.056880202944
-0.132637260924 0.102605861804 1.056833540163
-0.132631124510 0.102512251097 1.056786889357
-0.132624987451 0.102418663503 1.056740252681
-0.132618849461 0.102325099310 1.056693631857
-0.132612709469 0.102231558351 1.056647027852
-0.132606566310 0.102138039724 1.056600440803
-0.132600419421 0.102044541707 1.056553870184
-0.132594269273 0.101951061923 1.056507315176
-0.132588117407 0.101857597745 1.056460775076
-0.132581966047 0.101764146815 1.056414249637
-0.132575817415 0.101670707546 1.056367739203
-0.132569672992 0.101577279430 1.056321244634
-0.132563532950 0.101483863087 1.056274767039
-0.132557395955 0.101390460022 1.056228307440
-0.132551259382 0.101297072188 1.056181866491
-0.132545119904 0.101203701497 1.056135444360
-0.132538974234 0.101110349434 1.056089040809
-0.132532819821 0.101017016890 1.056042655450
-0.132526655305 0.100923704250 1.055996288077
-0.132520480600 0.100830411668 1.055949938946
-0.132514296661 0.100737139407 1.055903608884
-0.132508105010 0.100643888093 1.055857299203
-0.132501907226 0.100550658757 1.055811011403
-0.132495704552 0.100457452626 1.055764746782
-0.132489497716 0.100364270721 1.055718506075
-0.132483286993 0.100271113397 1.055672289239
-0.132477072421 0.100177979984 1.055626095467
-0.132470854042 0.100084868692 1.055579923420
-0.132464632058 0.099991776825 1.055533771615
-0.132458406814 0.099898701286 1.055487638837
-0.132452178621 0.099805639239 1.055441524442
-0.132445947494 0.099712588737 1.055395428463
-0.132439712925 0.099619549127 1.055349351479
-0.132433473804 0.099526521132 1.055303294307
-0.132427228559 0.099433506566 1.055257257611
-0.132420975490 0.099340507792 1.055211241573
-0.132414713225 0.099247527072 1.055165245725
-0.132408441152 0.099154566021 1.055119268997
-0.132402159705 0.099061625309 1.055073309984
-0.132395870403 0.098968704681 1.055027367326
-0.132389575638 0.098875803272 1.054981440105
-0.132383278252 0.098782920086 1.054935528132
-0.132376981033 0.098690054463 1.054889632052
-0.132370686247 0.098597206398 1.054843753235
-0.132364395327 0.098504376590 1.054797893505
-0.132358108751 0.098411566243 1.054752054779
-0.132351826113 0.098318776684 1.054706238724
-0.132345546316 0.098226008951 1.054660446505
-0.132339267813 0.098133263504 1.054614678673
-0.132332988807 0.098040540140 1.054568935185
-0.132326707383 0.097947838163 1.054523215520
-0.132320421576 0.097855156726 1.054477518819
-0.132314129392 0.097762495235 1.054431844012
-0.132307828859 0.097669853664 1.054386189886
-0.132301518111 0.097577232683 1.054340555102
-0.132295195532 0.097484633537 1.054294938183
-0.132288859925 0.097392057731 1.054249337524
-0.132282510658 0.097299506626 1.054203751438
-0.132276147730 0.097206981069 1.054158178261
-0.132269771750 0.097114481187 1.054112616510
-0.132263383805 0.097022006413 1.054067065035
-0.132256985277 0.096929555720 1.054021523149
-0.132250577644 0.096837127985 1.053975990676
-0.132244162329 0.096744722367 1.053930467913
-0.132237740619 0.096652338565 1.053884955497
-0.132231313652 0.096559976882 1.053839454219
-0.132224882450 0.096467638077 1.053793964825
-0.132218447937 0.096375323064 1.053748487834
-0.132212010921 0.096283032560 1.053703023425
-0.132205572016 0.096190766801 1.053657571394
-0.132199131526 0.096098525413 1.053612131185
-0.132192689334 0.096006307473 1.053566701991
-0.132186244859 0.095914111739 1.053521282875
-0.132179797103 0.095821936957 1.053475872923
-0.132173344816 0.095729782150 1.053430471366
-0.132166886737 0.095637646802 1.053385077691
-0.132160421847 0.095545530890 1.053339691687
-0.132153949580 0.095453434784 1.053294313444
-0.132147469907 0.095361359057 1.053248943282
-0.132140983292 0.095269304305 1.053203581616
-0.132134490532 0.095177271039 1.053158228788
-0.132127992523 0.095085259688 1.053112884884
-0.132121490042 0.094993270703 1.053067549598
-0.132114983591 0.094901304688 1.053022222168
-0.132108473345 0.094809362505 1.052976901444
-0.132101959194 0.094717445254 1.052931586072
-0.132095440829 0.094625554119 1.052886274780
-0.132088917843 0.094533690101 1.052840966708
-0.132082389772 0.094441853711 1.052795661695
-0.132075856080 0.094350044727 1.052750360444
-0.132069316099 0.094258262108 1.052705064501
-0.132062768969 0.094166504124 1.052659776038
-0.132056213636 0.094074768672 1.052614497464
-0.132049648944 0.093983053709 1.052569230951
-0.132043073823 0.093891357674 1.052523977996
-0.132036487530 0.093799679768 1.052478739114
-0.132029889881 0.093708019999 1.052433513765
-0.132023281380 0.093616378981 1.052388300523
-0.132016663198 0.093524757518 1.052343097464
-0.132010036981 0.093433156139 1.052297902678
-0.132003404526 0.093341574697 1.052252714767
-0.131996767407 0.093250012186 1.052207533217
-0.131990126639 0.093158466842 1.052162358540
-0.131983482492 0.093066936496 1.052117192156
-0.131976834473 0.092975419089 1.052072036051
-0.131970181487 0.092883913169 1.052026892282
-0.131963522113 0.092792418222 1.051981762486
-0.131956854906 0.092700934721 1.051936647487
-0.131950178645 0.092609463858 1.051891547116
-0.131943492458 0.092518007044 1.051846460285
-0.131936795824 0.092426565335 1.051801385293
-0.131930088473 0.092335138953 1.051756320293
-0.131923370254 0.092243727083 1.051711263803
-0.131916641037 0.092152328005 1.051666215156
-0.131909900684 0.092060939550 1.051621174765
-0.131903149100 0.091969559724 1.051576144162
-0.131896386341 0.091878187330 1.051531125786
-0.131889612702 0.091786822368 1.051486122580
-0.131882828757 0.091695466080 1.051441137467
-0.131876035306 0.091604120611 1.051396172837
-0.131869233237 0.091512788377 1.051351230136
-0.131862423354 0.091421471318 1.051306309655
-0.131855606214 0.091330170277 1.051261410563
-0.131848782050 0.091238884686 1.051216531180
-0.131841950794 0.091147612693 1.051171669414
-0.131835112201 0.091056351687 1.051126823285
-0.131828266023 0.090965099092 1.051081991393
-0.131821412171 0.090873853197 1.051037173244
-0.131814550806 0.090782613792 1.050992369324
-0.131807682325 0.090691382400 1.050947580934
-0.131800807251 0.090600162063 1.050902809803
-0.131793926067 0.090508956712 1.050858057590
-0.131787039069 0.090417770309 1.050813325406
-0.131780146284 0.090326606004 1.050768613482
-0.131773247485 0.090235465514 1.050723921081
-0.131766342304 0.090144348897 1.050679246690
-0.131759430383 0.090053254747 1.050634588438
-0.131752511507 0.089962180730 1.050589944639
-0.131745585649 0.089871124278 1.050545314289
-0.131738652916 0.089780083253 1.050500697390
-0.131731713401 0.089689056378 1.050456094976
-0.131724767004 0.089598043354 1.050411508834
-0.131717813300 0.089507044671 1.050366940973
-0.131710851522 0.089416061202 1.050322392994
-0.131703880684 0.089325093746 1.050277865529
-0.131696899833 0.089234142659 1.050233357918
-0.131689908363 0.089143207692 1.050188868241
-0.131682906276 0.089052288056 1.050144393692
-0.131675894326 0.088961382668 1.050099931217
-0.131668873965 0.088870490474 1.050055478247
-0.131661847102 0.088779610734 1.050011033310
-0.131654815732 0.088688743171 1.049966596370
-0.131647781522 0.088597887966 1.049922168777
-0.131640745477 0.088507045604 1.049877752848
-0.131633707747 0.088416216662 1.049833351194
-0.131626667622 0.088325401617 1.049788965981
-0.131619623689 0.088234600730 1.049744598335
-0.131612574077 0.088143814052 1.049700248044
-0.131605516716 0.088053041503 1.049655913650
-0.131598449527 0.087962282993 1.049611592889
-0.131591370521 0.087871538496 1.049567283340
-0.131584277809 0.087780808057 1.049522983094
-0.131577169574 0.087690091713 1.049478691248
-0.131570044073 0.087599389369 1.049434408074
-0.131562899711 0.087508700703 1.049390134833
-0.131555735194 0.087418025133 1.049345873270
-0.131548549750 0.087327361907 1.049301624972
-0.131541343330 0.087236710278 1.049257390752
-0.131534116730 0.087146069723 1.049213170256
-0.131526871570 0.087055440112 1.049168961898
-0.131519610119 0.086964821767 1.049124763141
-0.131512334983 0.086874215369 1.049080571040
-0.131505048737 0.086783621739 1.049036382894
-0.131497753581 0.086693041567 1.048992196831
-0.131490451090 0.086602475189 1.048948012156
-0.131483142096 0.086511922521 1.048903829398
-0.131475826712 0.086421383183 1.048859650040
-0.131468504434 0.086330856809 1.048815476037
-0.131461174281 0.086240343445 1.048771309259
-0.131453834922 0.086149843904 1.048727151008
-0.131446484766 0.086059359945 1.048683001748
-0.131439122034 0.085968894166 1.048638861082
-0.131431744842 0.085878449630 1.048594727974
-0.131424351354 0.085788029269 1.048550601117
-0.131416940010 0.085697635255 1.048506479331
-0.131409509813 0.085607268497 1.048462361864
-0.131402060610 0.085516928430 1.048418248530
-0.131394593281 0.085426613183 1.048374139639
-0.131387109745 0.085336320093 1.048330035780
-0.131379612742 0.085246046430 1.048285937523
-0.131372105398 0.085155790166 1.048241845164
-0.131364590663 0.085065550543 1.048197758574
-0.131357070758 0.084975328322 1.048153677220
-0.131349546767 0.084885125612 1.048109600342
-0.131342018504 0.084794945359 1.048065527223
-0.131334484690 0.084704790602 1.048021457487
-0.131326943403 0.084614663720 1.047977391314
-0.131319392669 0.084524565849 1.047933329522
-0.131311831040 0.084434496589 1.047889273487
-0.131304257980 0.084344454084 1.047845224914
-0.131296673961 0.084254435384 1.047801185542
-0.131289080249 0.084164436995 1.047757156834
-0.131281478443 0.084074455459 1.047713139742
-0.131273869940 0.083984487811 1.047669134591
-0.131266255467 0.083894531838 1.047625141103
-0.131258634848 0.083804586124 1.047581158524
-0.131251007069 0.083714649906 1.047537185821
-0.131243370615 0.083624722855 1.047493221883
-0.131235723970 0.083534804850 1.047449265683
-0.131228066127 0.083444895842 1.047405316368
-0.131220396931 0.083354995825 1.047361373276
-0.131212717168 0.083265104905 1.047317435908
-0.131205028353 0.083175223427 1.047273503861
-0.131197332296 0.083085352095 1.047229576784
-0.131189630575 0.082995492024 1.047185654338
-0.131181924081 0.082905644717 1.047141736191
-0.131174212770 0.082815811934 1.047097822010
-0.131166495707 0.082725995496 1.047053911455
-0.131158771375 0.082636197045 1.047010004153
-0.131151038171 0.082546417813 1.046966099650
-0.131143294954 0.082456658419 1.046922197364
-0.131135541473 0.082366918730 1.046878296566
-0.131127778581 0.082277197798 1.046834396398
-0.131120008178 0.082187493889 1.046790495962
-0.131112232902 0.082097804601 1.046746594452
-0.131104455664 0.082008127075 1.046702691320
-0.131096679153 0.081918458286 1.046658786413
-0.131088905422 0.081828795376 1.046614880053
-0.131081135649 0.081739136007 1.046570973026
-0.131073370113 0.081649478656 1.046527066466
-0.131065608362 0.081559822811 1.046483161679
-0.131057849500 0.081470169026 1.046439259938
-0.131050092521 0.081380518822 1.046395362320
-0.131042336611 0.081290874434 1.046351469642
-0.131034581341 0.081201238477 1.046307582501
-0.131026826755 0.081111613581 1.046263701422
-0.131019073327 0.081022002070 1.046219827060
-0.131011321850 0.080932405751 1.046175960383
-0.131003573260 0.080842825830 1.046132102773
-0.130995828459 0.080753262960 1.046088255992
-0.130988088139 0.080663717373 1.046044422013
-0.130980352645 0.080574189059 1.046000602743
-0.130972621862 0.080484677935 1.045956799710
-0.130964895161 0.080395183961 1.045913013801
-0.130957171381 0.080305707205 1.045869245106
-0.130949448893 0.080216247850 1.045825492914
-0.130941725718 0.080126806167 1.045781755862
-0.130933999729 0.080037382493 1.045738032161
-0.130926268890 0.079947977195 1.045694319861
-0.130918531527 0.079858590655 1.045650617067
-0.130910786561 0.079769223246 1.045606922061
-0.130903033666 0.079679875290 1.045563233338
-0.130895273311 0.079590547001 1.045519549563
-0.130887506660 0.079501238416 1.045475869527
-0.130879735343 0.079411949337 1.045432192141
-0.130871961139 0.079322679309 1.045388516502
-0.130864185622 0.079233427669 1.045344842031
-0.130856409861 0.079144193655 1.045301168630
-0.130848634222 0.079054976569 1.045257496795
-0.130840858317 0.078965775949 1.045213827619
-0.130833081113 0.078876591700 1.045170162635
-0.130825301161 0.078787424141 1.045126503525
-0.130817516900 0.078698273943 1.045082851740
-0.130809726956 0.078609141965 1.045039208140
-0.130801930370 0.078520029023 1.044995572746
-0.130794126718 0.078430935663 1.044951944693
-0.130786316093 0.078341861979 1.044908322395
-0.130778498995 0.078252807542 1.044864703902
-0.130770676149 0.078163771441 1.044821087325
-0.130762848339 0.078074752421 1.044777471234
-0.130755016272 0.077985749081 1.044733854904
-0.130747180547 0.077896760073 1.044690238345
-0.130739341683 0.077807784265 1.044646622121
-0.130731500217 0.077718820845 1.044603007030
-0.130723656792 0.077629869370 1.044559393754
-0.130715812214 0.077540929784 1.044515782593
-0.130707967438 0.077452002435 1.044472173374
-0.130700123464 0.077363088095 1.044428565552
-0.130692281202 0.077274187993 1.044384958461
-0.130684441323 0.077185303820 1.044341351610
-0.130676604167 0.077096437671 1.044297744918
-0.130668769746 0.077007591905 1.044254138780
-0.130660937853 0.076918768893 1.044210533952
-0.130653108251 0.076829970716 1.044166931265
-0.130645280890 0.076741198846 1.044123331277
-0.130637456079 0.076652453907 1.044079733984
-0.130629634556 0.076563735582 1.044036138684
-0.130621817415 0.076475042700 1.043992544056
-0.130614005905 0.076386373493 1.043948948434
-0.130606201142 0.076297725965 1.043905350178
-0.130598403823 0.076209098287 1.043861748028
-0.130590614022 0.076120489099 1.043818141318
-0.130582831123 0.076031897676 1.043774529973
-0.130575053930 0.075943323914 1.043730914312
-0.130567280913 0.075854768175 1.043687294712
-0.130559510516 0.075766231069 1.043643671282
-0.130551741452 0.075677713250 1.043600043677
-0.130543972882 0.075589215314 1.043556411127
-0.130536204442 0.075500737820 1.043512772707
-0.130528436110 0.075412281411 1.043469127764
-0.130520667965 0.075323846968 1.043425476357
-0.130512899936 0.075235435720 1.043381819548
-0.130505131606 0.075147049217 1.043338159427
-0.130497362181 0.075058689169 1.043294498818
-0.130489590596 0.074970357155 1.043250840741
-0.130481815774 0.074882054293 1.043207187758
-0.130474036915 0.074793780976 1.043163541425
-0.130466253753 0.074705536757 1.043119901998
-0.130458466660 0.074617320428 1.043076268519
-0.130450676585 0.074529130286 1.043032639263
-0.130442884808 0.074440964488 1.042989012416
-0.130435092612 0.074352821401 1.042945386789
-0.130427300938 0.074264699823 1.042901762348
-0.130419510166 0.074176599013 1.042858140368
-0.130411720069 0.074088518529 1.042814523176
-0.130403929972 0.074000457927 1.042770913510
-0.130396139069 0.073912416445 1.042727313706
-0.130388346795 0.073824392781 1.042683724922
-0.130380553144 0.073736385058 1.042640146649
-0.130372758816 0.073648390994 1.042596576654
-0.130364965153 0.073560408236 1.042553011386
-0.130357173847 0.073472434750 1.042509446744
-0.130349386523 0.073384469154 1.042465878992
-0.130341604292 0.073296510882 1.042422305590
-0.130333827410 0.073208560140 1.042378725704
-0.130326055143 0.073120617680 1.042335140288
-0.130318285884 0.073032684466 1.042291551711
-0.130310517492 0.072944761359 1.042247963080
-0.130302747764 0.072856848912 1.042204377423
-0.130294974924 0.072768947341 1.042160796997
-0.130287197992 0.072681056660 1.042117222861
-0.130279416944 0.072593176915 1.042073654840
-0.130271632630 0.072505308411 1.042030091837
-0.130263846466 0.072417451839 1.041986532385
-0.130256059998 0.072329608239 1.041942975260
-0.130248274435 0.072241778801 1.041899419973
-0.130240490282 0.072153964571 1.041855867010
-0.130232707133 0.072066166147 1.041812317765
-0.130224923678 0.071978383480 1.041768774192
-0.130217137884 0.071890615833 1.041725238303
-0.130209347303 0.071802861912 1.041681711627
-0.130201549404 0.071715120123 1.041638194790
-0.130193741861 0.071627388856 1.041594687302
-0.130185922732 0.071539666715 1.041551187586
-0.130178090508 0.071451952612 1.041507693224
-0.130170244047 0.071364245722 1.041464201347
-0.130162382444 0.071276545340 1.041420709073
-0.130154504873 0.071188850715 1.041377213888
-0.130146610477 0.071101160963 1.041333713933
-0.130138698301 0.071013475106 1.041290208137
-0.130130767298 0.070925792250 1.041246696213
-0.130122816372 0.070838111856 1.041203178552
-0.130114844442 0.070750434001 1.041159656040
-0.130106850487 0.070662759522 1.041116129851
-0.130098833572 0.070575089979 1.041072601251
-0.130090792857 0.070487427407 1.041029071433
-0.130082727599 0.070399773904 1.040985541395
-0.130074637184 0.070312131166 1.040942011890
-0.130066521195 0.070224500087 1.040898483434
-0.130058379518 0.070136880538 1.040854956370
-0.130050212457 0.070049271382 1.040811430991
-0.130042020822 0.069961670716 1.040767907688
-0.130033805920 0.069874076265 1.040724387087
-0.130025569443 0.069786485825 1.040680870160
-0.130017313216 0.069698897622 1.040637358251
-0.130009038854 0.069611310526 1.040593853030
-0.130000747406 0.069523724074 1.040550356337
-0.129992439056 0.069436138350 1.040506869980
-0.129984113004 0.069348553776 1.040463395495
-0.129975767553 0.069260970905 1.040419933935
-0.129967400448 0.069173390283 1.040376485742
-0.129959009366 0.069085812402 1.040333050714
-0.129950592483 0.068998237722 1.040289628094
-0.129942148951 0.068910666734 1.040246216743
-0.129933679154 0.068823099979 1.040202815366
-0.129925184675 0.068735538015 1.040159422734
-0.129916667940 0.068647981318 1.040116037839
-0.129908131639 0.068560430146 1.040072659966
-0.129899578053 0.068472884440 1.040029288662
-0.129891008479 0.068385343796 1.039985923619
-0.129882422901 0.068297807566 1.039942564514
-0.129873820018 0.068210275048 1.039899210859
-0.129865197615 0.068122745752 1.039855861893
-0.129856553194 0.068035219623 1.039812516565
-0.129847884692 0.067947697187 1.039769173601
-0.129839191084 0.067860179539 1.039725831650
-0.129830472711 0.067772668184 1.039682489464
-0.129821731246 0.067685164774 1.039639146081
-0.129812969305 0.067597670814 1.039595800957
-0.129804189836 0.067510187436 1.039552454042
-0.129795395446 0.067422715290 1.039509105762
-0.129786587877 0.067335254596 1.039465756949
-0.129777767761 0.067247805321 1.039422408716
-0.129768934710 0.067160367412 1.039379062334
-0.129760087699 0.067072940999 1.039335719119
-0.129751225595 0.066985526503 1.039292380352
-0.129742347653 0.066898124600 1.039249047232
-0.129733453827 0.066810736051 1.039205720861
-0.129724544778 0.066723361465 1.039162402214
-0.129715621602 0.066636001066 1.039119092101
-0.129706685357 0.066548654553 1.039075791091
-0.129697736561 0.066461321102 1.039032499406
-0.129688774830 0.066373999519 1.038989216808
-0.129679798783 0.066286688510 1.038945942500
-0.129670806262 0.066199386991 1.038902675086
-0.129661794809 0.066112094340 1.038859412613
-0.129652762258 0.066024810544 1.038816152710
-0.129643707271 0.065937536173 1.038772892820
-0.129634629662 0.065850272206 1.038729630477
-0.129625530395 0.065763019745 1.038686363603
-0.129616411285 0.065675779707 1.038643090749
-0.129607274454 0.065588552550 1.038599811237
-0.129598121722 0.065501338122 1.038556525183
-0.129588954082 0.065414135658 1.038513233377
-0.129579771394 0.065326943916 1.038469937055
-0.129570572360 0.065239761423 1.038426637603
-0.129561354757 0.065152586772 1.038383336258
-0.129552115847 0.065065418887 1.038340033851
-0.129542852834 0.064978257215 1.038296730648
-0.129533563265 0.064891101785 1.038253426308
-0.129524245279 0.064803953134 1.038210119967
-0.129514897706 0.064716812119 1.038166810422
-0.129505520022 0.064629679658 1.038123496369
-0.129496112249 0.064542556472 1.038080176670
-0.129486674839 0.064455442889 1.038036850584
-0.129477208592 0.064368338769 1.037993517933
-0.129467714613 0.064281243574 1.037950179176
-0.129458194279 0.064194156576 1.037906835381
-0.129448649167 0.064107077149 1.037863488106
-0.129439080923 0.064020005064 1.037820139199
-0.129429491055 0.063932940696 1.037776790565
-0.129419880706 0.063845885072 1.037733443928
-0.129410250439 0.063758839709 1.037690100632
-0.129400600130 0.063671806258 1.037646761524
-0.129390929009 0.063584786040 1.037603426931
-0.129381235842 0.063497779574 1.037560096737
-0.129371519250 0.063410786231 1.037516770545
-0.129361778059 0.063323804132 1.037473447878
-0.129352011605 0.063236830323 1.037430128376
-0.129342219920 0.063149861217 1.037386811936
-0.129332403749 0.063062893195 1.037343498759
-0.129322564431 0.062975923222 1.037300189293
-0.129312703680 0.062888949312 1.037256884083
-0.129302823347 0.062801970728 1.037213583580
-0.129292925257 0.062714987865 1.037170287951
-0.129283011126 0.062628001863 1.037126996960
-0.129273082585 0.062541014067 1.037083709958
-0.129263141254 0.062454025494 1.037040425990
-0.129253188802 0.062367036476 1.036997144004
-0.129243226932 0.062280046553 1.036953863113
-0.129233257274 0.062193054656 1.036910582846
-0.129223281185 0.062106059480 1.036867303333
-0.129213299533 0.062019059919 1.036824025371
-0.129203312531 0.061932055410 1.036780750366
-0.129193319696 0.061845046069 1.036737480165
-0.129183319969 0.061758032576 1.036694216802
-0.129173311980 0.061671015869 1.036650962228
-0.129163294386 0.061583996756 1.036607718045
-0.129153266190 0.061496975613 1.036564485302
-0.129143226947 0.061409952274 1.036521264349
-0.129133176778 0.061322926176 1.036478054775
-0.129123116209 0.061235896717 1.036434855418
-0.129113045868 0.061148863699 1.036391664455
-0.129102966147 0.061061827697 1.036348479567
-0.129092876929 0.060974790215 1.036305298193
-0.129082777473 0.060887753544 1.036262117847
-0.129072666486 0.060800720350 1.036218936480
-0.129062542357 0.060713693122 1.036175752836
-0.129052403481 0.060626673648 1.036132566721
-0.129042248568 0.060539662708 1.036089379138
-0.129032076843 0.060452660088 1.036046192207
-0.129021888088 0.060365664925 1.036003008889
-0.129011682526 0.060278676282 1.035959832528
-0.129001460611 0.060191693753 1.035916666318
-0.128991222790 0.060104717892 1.035873512813
-0.128980969337 0.060017750307 1.035830373592
-0.128970700308 0.059930793350 1.035787249181
-0.128960415618 0.059843849491 1.035744139224
-0.128950115197 0.059756920546 1.035701042868
-0.128939799158 0.059670007005 1.035657959215
-0.128929467885 0.059583107684 1.035614887714
-0.128919122000 0.059496219814 1.035571828341
-0.128908762207 0.059409339585 1.035528781507
-0.128898389043 0.059322462990 1.035485747713
-0.128888002626 0.059235586754 1.035442727066
-0.128877602486 0.059148709088 1.035399718826
-0.128867187529 0.059061830069 1.035356721158
-0.128856756174 0.058974951566 1.035313731219
-0.128846306612 0.058888076746 1.035270745599
-0.128835837131 0.058801209342 1.035227761036
-0.128825346404 0.058714352869 1.035184775216
-0.128814833681 0.058627510037 1.035141787425
-0.128804298826 0.058540682459 1.035098798856
-0.128793742224 0.058453870706 1.035055812456
-0.128783164589 0.058367074610 1.035012832320
-0.128772566752 0.058280293678 1.034969862790
-0.128761949494 0.058193527430 1.034926907492
-0.128751313451 0.058106775570 1.034883968559
-0.128740659108 0.058020037913 1.034841046275
-0.128729986840 0.057933314163 1.034798139200
-0.128719296959 0.057846603625 1.034755244745
-0.128708589720 0.057759905005 1.034712360011
-0.128697865279 0.057673216410 1.034669482643
-0.128687123602 0.057586535560 1.034626611455
-0.128676364392 0.057499860183 1.034583746667
-0.128665587062 0.057413188472 1.034540889709
-0.128654790813 0.057326519465 1.034498042692
-0.128643974812 0.057239853235 1.034455207725
-0.128633138439 0.057153190849 1.034412386317
-0.128622281532 0.057066534095 1.034369579035
-0.128611404546 0.056979885093 1.034326785511
-0.128600508571 0.056893245901 1.034284004757
-0.128589595178 0.056806618225 1.034241235667
-0.128578666129 0.056720003304 1.034198477495
-0.128567723018 0.056633401964 1.034155730163
-0.128556766967 0.056546814778 1.034112994273
-0.128545798444 0.056460242243 1.034070270853
-0.128534817275 0.056373684879 1.034027560924
-0.128523822836 0.056287143215 1.033984865062
-0.128512814356 0.056200617658 1.033942183134
-0.128501791241 0.056114108321 1.033899514291
-0.128490753298 0.056027614892 1.033856857269
-0.128479700786 0.055941136632 1.033814210866
-0.128468634291 0.055854672530 1.033771574474
-0.128457554461 0.055768221599 1.033728948455
-0.128446461706 0.055681783226 1.033686334248
-0.128435355984 0.055595357459 1.033643734145
-0.128424236758 0.055508945131 1.033601150796
-0.128413103150 0.055422547752 1.033558586588
-0.128401954262 0.055336167175 1.033516043072
-0.128390789547 0.055249805131 1.033473520611
-0.128379609095 0.055163462743 1.033431018330
-0.128368413726 0.055077140160 1.033388534379
-0.128357204805 0.054990836427 1.033346066411
-0.128345983822 0.054904549607 1.033303612126
-0.128334751830 0.054818277131 1.033261169721
-0.128323508896 0.054732016253 1.033218738142
-0.128312253746 0.054645764481 1.033176317083
-0.128300983714 0.054559519863 1.033133906782
-0.128289695040 0.054473281048 1.033091507704
-0.128278383466 0.054387047141 1.033049120249
-0.128267044976 0.054300817416 1.033006744556
-0.128255676504 0.054214591027 1.032964380484
-0.128244276439 0.054128366835 1.032922027720
-0.128232844800 0.054042143445 1.032879685969
-0.128221383072 0.053955919468 1.032837355126
-0.128209893772 0.053869693960 1.032795035358
-0.128198379869 0.053783466892 1.032752727052
-0.128186844243 0.053697239523 1.032710430673
-0.128175289298 0.053611014526 1.032668146558
-0.128163716814 0.053524795796 1.032625874754
-0.128152128015 0.053438587957 1.032583614961
-0.128140523792 0.053352395647 1.032541366592
-0.128128904957 0.053266222755 1.032499128950
-0.128117272426 0.053180071780 1.032456901445
-0.128105627273 0.053093943454 1.032414683778
-0.128093970648 0.053007836730 1.032372476021
-0.128082303626 0.052921749119 1.032330278552
-0.128070627054 0.052835677306 1.032288091883
-0.128058941503 0.052749617873 1.032245916422
-0.128047247325 0.052663567983 1.032203752252
-0.128035544843 0.052577525866 1.032161599027
-0.128023834562 0.052491491014 1.032119455997
-0.128012117327 0.052405464083 1.032077322180
-0.128000394347 0.052319446548 1.032035196621
-0.127988667028 0.052233440256 1.031993078645
-0.127976936667 0.052147446976 1.031950968037
-0.127965204088 0.052061468105 1.031908865070
-0.127953469339 0.051975504564 1.031866770384
-0.127941731587 0.051889556910 1.031824684732
-0.127929989252 0.051803625592 1.031782608695
-0.127918240380 0.051717711267 1.031740542431
-0.127906483156 0.051631815041 1.031698485559
-0.127894716400 0.051545938561 1.031656437209
-0.127882939884 0.051460083923 1.031614396221
-0.127871154370 0.051374253393 1.031572361457
-0.127859361308 0.051288449025 1.031530332116
-0.127847562301 0.051202672285 1.031488307967
-0.127835758464 0.051116923767 1.031446289430
-0.127823949882 0.051031203085 1.031404277473
-0.127812135338 0.050945508974 1.031362273340
-0.127800312408 0.050859839552 1.031320278182
-0.127788477910 0.050774192676 1.031278292686
-0.127776628586 0.050688566287 1.031236316796
-0.127764761834 0.050602958653 1.031194349600
-0.127752876264 0.050517368462 1.031152389423
-0.127740971930 0.050431794738 1.031110434098
-0.127729050172 0.050346236656 1.031068481375
-0.127717113119 0.050260693317 1.031026529344
-0.127705162990 0.050175163588 1.030984576802
-0.127693201432 0.050089646082 1.030942623459
-0.127681229051 0.050004139299 1.030900669949
-0.127669245290 0.049918641915 1.030858717641
-0.127657248668 0.049833153133 1.030816768308
-0.127645237283 0.049747672998 1.030774823742
-0.127633209432 0.049662202582 1.030732885406
-0.127621164131 0.049576743952 1.030690954220
-0.127609101389 0.049491299913 1.030649030525
-0.127597022158 0.049405873570 1.030607114225
-0.127584927966 0.049320467778 1.030565205048
-0.127572820368 0.049235084623 1.030523302840
-0.127560700372 0.049149725026 1.030481407790
-0.127548568016 0.049064388569 1.030439520496
-0.127536422208 0.048979073565 1.030397641834
-0.127524260890 0.048893777366 1.030355772667
-0.127512081444 0.048808496828 1.030313913449
-0.127499881241 0.048723228835 1.030272063864
-0.127487658171 0.048637970786 1.030230222611
-0.127475411011 0.048552720937 1.030188387426
-0.127463139555 0.048467478567 1.030146555374
-0.127450844486 0.048382243925 1.030104723354
-0.127438527049 0.048297018019 1.030062888713
-0.127426188637 0.048211802269 1.030021049823
-0.127413830403 0.048126598133 1.029979206459
-0.127401452993 0.048041406754 1.029937359879
-0.127389056468 0.047956228716 1.029895512592
-0.127376640395 0.047871063929 1.029853667842
-0.127364204073 0.047785911666 1.029811828952
-0.127351746814 0.047700770721 1.029769998687
-0.127339268193 0.047615639656 1.029728178777
-0.127326768220 0.047530517061 1.029686369732
-0.127314247386 0.047445401778 1.029644570949
-0.127301706602 0.047360293034 1.029602781087
-0.127289147042 0.047275190460 1.029560998594
-0.127276569953 0.047190094008 1.029519222231
-0.127263976462 0.047105003790 1.029477451472
-0.127251367425 0.047019919922 1.029435686694
-0.127238743342 0.046934842399 1.029393929120
-0.127226104348 0.046849771091 1.029352180569
-0.127213450268 0.046764705837 1.029310443084
-0.127200780721 0.046679646645 1.029268718554
-0.127188095253 0.046594593927 1.029227008413
-0.127175393457 0.046509548686 1.029185313493
-0.127162675070 0.046424512599 1.029143634021
-0.127149940005 0.046339487920 1.029101969770
-0.127137188317 0.046254477224 1.029060320266
-0.127124420114 0.046169483028 1.029018685032
-0.127111635415 0.046084507376 1.028977063769
-0.127098834018 0.045999551504 1.028935456464
-0.127086015404 0.045914615663 1.028893863397
-0.127073178717 0.045829699183 1.028852285045
-0.127060322851 0.045744800737 1.028810721928
-0.127047446627 0.045659918764 1.028769174409
-0.127034549041 0.045575051936 1.028727642508
-0.127021629515 0.045490199542 1.028686125759
-0.127008688090 0.045405361691 1.028644623153
-0.126995725520 0.045320539283 1.028603133185
-0.126982743207 0.045235733752 1.028561654019
-0.126969743012 0.045150946668 1.028520183729
-0.126956726953 0.045066179283 1.028478720604
-0.126943696863 0.044981432162 1.028437263421
-0.126930654088 0.044896704965 1.028395811639
-0.126917599273 0.044811996441 1.028354365445
-0.126904532290 0.044727304611 1.028312925632
-0.126891452305 0.044642627085 1.028271493326
-0.126878357970 0.044557961425 1.028230069620
-0.126865247687 0.044473305480 1.028188655223
-0.126852119900 0.044388657616 1.028147250202
-0.126838973350 0.044304016829 1.028105853917
-0.126825807271 0.044219382736 1.028064465173
-0.126812621496 0.044134755481 1.028023082549
-0.126799416471 0.044050135585 1.027981704819
-0.126786193180 0.043965523784 1.027940331344
-0.126772952994 0.043880920864 1.027898962320
-0.126759697465 0.043796327520 1.027857598790
-0.126746428084 0.043711744229 1.027816242426
-0.126733146040 0.043627171158 1.027774895131
-0.126719852026 0.043542608111 1.027733558579
-0.126706546119 0.043458054544 1.027692233846
-0.126693227786 0.043373509656 1.027650921217
-0.126679896032 0.043288972555 1.027609620253
-0.126666549660 0.043204442469 1.027568330073
-0.126653187611 0.043119918965 1.027527049765
-0.126639809308 0.043035402102 1.027485778785
-0.126626414905 0.042950892466 1.027444517219
-0.126613005372 0.042866391051 1.027403265822
-0.126599582381 0.042781899007 1.027362025819
-0.126586147996 0.042697417284 1.027320798550
-0.126572704235 0.042612946281 1.027279585081
-0.126559252613 0.042528485586 1.027238385912
-0.126545793782 0.042444033895 1.027197200888
-0.126532327361 0.042359589138 1.027156029361
-0.126518852000 0.042275148813 1.027114870528
-0.126505365665 0.042190710439 1.027073723858
-0.126491866048 0.042106272038 1.027032589450
-0.126478350994 0.042021832522 1.026991468191
-0.126464818821 0.041937391903 1.026950361669
-0.126451268454 0.041852951293 1.026909271832
-0.126437699348 0.041768512702 1.026868200512
-0.126424111252 0.041684078699 1.026827148941
-0.126410503910 0.041599652024 1.026786117410
-0.126396876815 0.041515235230 1.026745105172
-0.126383229111 0.041430830431 1.026704110614
-0.126369559680 0.041346439162 1.026663131647
-0.126355867391 0.041262062349 1.026622166202
-0.126342151412 0.041177700369 1.026581212672
-0.126328411492 0.041093353148 1.026540270204
-0.126314648080 0.041009020285 1.026499338751
-0.126300862257 0.040924701179 1.026458418899
-0.126287055477 0.040840395167 1.026417511547
-0.126273229194 0.040756101676 1.026376617537
-0.126259384516 0.040671820373 1.026335737375
-0.126245521983 0.040587551290 1.026294871098
-0.126231641551 0.040503294893 1.026254018347
-0.126217742798 0.040419052067 1.026213178592
-0.126203825268 0.040334823973 1.026172351443
-0.126189888835 0.040250611836 1.026131536947
-0.126175933958 0.040166416667 1.026090735772
-0.126161961719 0.040082239034 1.026049949241
-0.126147973611 0.039998078926 1.026009179186
-0.126133971142 0.039913935781 1.025968427665
-0.126119955357 0.039829808673 1.025927696625
-0.126105926464 0.039745696621 1.025886987568
-0.126091883675 0.039661598913 1.025846301307
-0.126077825364 0.039577515356 1.025805637870
-0.126063749514 0.039493446356 1.025764996544
-0.126049654360 0.039409392788 1.025724376074
-0.126035539036 0.039325355703 1.025683774951
-0.126021404078 0.039241335937 1.025643191736
-0.126007251592 0.039157333761 1.025602625355
-0.125993085054 0.039073348685 1.025562075305
-0.125978908757 0.038989379464 1.025521541722
-0.125964727032 0.038905424332 1.025481025301
-0.125950543430 0.038821481364 1.025440527092
-0.125936360054 0.038737548869 1.025400048207
-0.125922177198 0.038653625676 1.025359589513
-0.125907993366 0.038569711238 1.025319151402
-0.125893805655 0.038485805537 1.025278733665
-0.125879610411 0.038401908847 1.025238335538
-0.125865403989 0.038318021458 1.025197955872
-0.125851183464 0.038234143495 1.025157593395
-0.125836947145 0.038150274903 1.025117246958
-0.125822694799 0.038066415622 1.025076915697
-0.125808427568 0.037982565876 1.025036599032
-0.125794147629 0.037898726469 1.024996296503
-0.125779857683 0.037814898942 1.024956007493
-0.125765560395 0.037731085487 1.024915730918
-0.125751257913 0.037647288610 1.024875465025
-0.125736951542 0.037563510606 1.024835207374
-0.125722641649 0.037479752992 1.024794955056
-0.125708327777 0.037396016087 1.024754705121
-0.125694008957 0.037312298875 1.024714455095
-0.125679684114 0.037228599214 1.024674203453
-0.125665352476 0.037144914359 1.024633949888
-0.125651013889 0.037061241634 1.024593695293
-0.125636668949 0.036977579071 1.024553441424
-0.125622318924 0.036893925814 1.024513190360
-0.125607965463 0.036810282168 1.024472943888
-0.125593610178 0.036726649291 1.024432703016
-0.125579254179 0.036643028625 1.024392467757
-0.125564897705 0.036559421263 1.024352237249
-0.125550539940 0.036475827458 1.024312010175
-0.125536179068 0.036392246428 1.024271785343
-0.125521812574 0.036308676519 1.024231562224
-0.125507437709 0.036225115668 1.024191341292
-0.125493051988 0.036141562008 1.024151124026
-0.125478653600 0.036058014408 1.024110912592
-0.125464241607 0.035974472782 1.024070709303
-0.125449815876 0.035890938066 1.024030516043
-0.125435376775 0.035807411879 1.023990333852
-0.125420924730 0.035723895986 1.023950162799
-0.125406459777 0.035640391746 1.023910002201
-0.125391981285 0.035556899722 1.023869851089
-0.125377487911 0.035473419562 1.023829708752
-0.125362977852 0.035389950188 1.023789575168
-0.125348449298 0.035306490195 1.023749451149
-0.125333900961 0.035223038323 1.023709338134
-0.125319332510 0.035139593839 1.023669237703
-0.125304744751 0.035056156694 1.023629150965
-0.125290139486 0.034972727430 1.023589078044
-0.125275519067 0.034889306873 1.023549017860
-0.125260885752 0.034805895735 1.023508968296
-0.125246241049 0.034722494268 1.023468926734
-0.125231585244 0.034639102091 1.023428890805
-0.125216917244 0.034555718236 1.023388859116
-0.125202234790 0.034472341392 1.023348831728
-0.125187534997 0.034388970258 1.023308810229
-0.125172815049 0.034305603879 1.023268797363
-0.125158072878 0.034222241861 1.023228796324
-0.125143307628 0.034138884414 1.023188809929
-0.125128519785 0.034055532229 1.023148839917
-0.125113710966 0.033972186250 1.023108886581
-0.125098883439 0.033888847450 1.023068948833
-0.125084039537 0.033805516675 1.023029024662
-0.125069181145 0.033722194608 1.022989111849
-0.125054309408 0.033638881843 1.022949208688
-0.125039424718 0.033555579015 1.022909314527
-0.125024526971 0.033472286904 1.022869429971
-0.125009615965 0.033389006468 1.022829556707
-0.124994691806 0.033305738760 1.022789697055
-0.124979755164 0.033222484780 1.022749853388
-0.124964807299 0.033139245285 1.022710027604
-0.124949849840 0.033056020650 1.022670220808
-0.124934884408 0.032972810814 1.022630433245
-0.124919912194 0.032889615310 1.022590664481
-0.124904933644 0.032806433374 1.022550913706
-0.124889948362 0.032723264032 1.022511180050
-0.124874955256 0.032640106152 1.022471462797
-0.124859952895 0.032556958390 1.022431761446
-0.124844939977 0.032473819082 1.022392075628
-0.124829915758 0.032390686130 1.022352404958
-0.124814880338 0.032307556968 1.022312748901
-0.124799834730 0.032224428682 1.022273106739
-0.124784780695 0.032141298298 1.022233477649
-0.124769720425 0.032058163220 1.022193860889
-0.124754656160 0.031975021671 1.022154256011
-0.124739589858 0.031891873050 1.022114663031
-0.124724522990 0.031808718035 1.022075082493
-0.124709456487 0.031725558408 1.022035515409
-0.124694390830 0.031642396590 1.021995963092
-0.124679326194 0.031559235026 1.021956426945
-0.124664262593 0.031476075565 1.021916908263
-0.124649199943 0.031392919024 1.021877408097
-0.124634138033 0.031309765057 1.021837927194
-0.124619076426 0.031226612360 1.021798465999
-0.124604014321 0.031143459142 1.021759024664
-0.124588950474 0.031060303704 1.021719603047
-0.124573883206 0.030977144944 1.021680200671
-0.124558810531 0.030893982605 1.021640816668
-0.124543730373 0.030810817220 1.021601449739
-0.124528640819 0.030727649748 1.021562098189
-0.124513540347 0.030644481045 1.021522760056
-0.124498427940 0.030561311358 1.021483433334
-0.124483303085 0.030478140000 1.021444116245
-0.124468165643 0.030394965337 1.021404807492
-0.124453015647 0.030311785090 1.021365506413
-0.124437853103 0.030228596857 1.021326212994
-0.124422677857 0.030145398694 1.021286927734
-0.124407489567 0.030062189562 1.021247651421
-0.124392287811 0.029978969512 1.021208384869
-0.124377072272 0.029895739552 1.021169128729
-0.124361842951 0.029812501256 1.021129883416
-0.124346600328 0.029729256262 1.021090649146
-0.124331345422 0.029646005822 1.021051426066
-0.124316079713 0.029562750571 1.021012214379
-0.124300804941 0.029479490574 1.020973014391
-0.124285522842 0.029396225647 1.020933826448
-0.124270234884 0.029312955811 1.020894650756
-0.124254942074 0.029229681741 1.020855487166
-0.124239644895 0.029146405032 1.020816335009
-0.124224343374 0.029063128181 1.020777193085
-0.124209037270 0.028979854289 1.020738059850
-0.124193726322 0.028896586549 1.020698933764
-0.124178410486 0.028813327678 1.020659813737
-0.124163090097 0.028730079447 1.020620699491
-0.124147765920 0.028646842452 1.020581591750
-0.124132439065 0.028563616164 1.020542492137
-0.124117110808 0.028480399238 1.020503402811
-0.124101782346 0.028397189964 1.020464325909
-0.124086454560 0.028313986738 1.020425262990
-0.124071127844 0.028230788419 1.020386214615
-0.124055802015 0.028147594484 1.020347180219
-0.124040476358 0.028064405004 1.020308158311
-0.124025149747 0.027981220454 1.020269146924
-0.124009820848 0.027898041491 1.020230144188
-0.123994488331 0.027814868762 1.020191148828
-0.123979151061 0.027731702816 1.020152160448
-0.123963808223 0.027648544137 1.020113179505
-0.123948459377 0.027565393241 1.020074207031
-0.123933104420 0.027482250785 1.020035244189
-0.123917743508 0.027399117597 1.019996291859
-0.123902376926 0.027315994602 1.019957350376
-0.123887004988 0.027232882626 1.019918419531
-0.123871627949 0.027149782144 1.019879498805
-0.123856245988 0.027066693030 1.019840587733
-0.123840859225 0.026983614410 1.019801686258
-0.123825467794 0.026900544656 1.019762794909
-0.123810071904 0.026817481564 1.019723914743
-0.123794671894 0.026734422647 1.019685047042
-0.123779268223 0.026651365503 1.019646192886
-0.123763861396 0.026568308156 1.019607352738
-0.123748451834 0.026485249289 1.019568526205
-0.123733039703 0.026402188336 1.019529712066
-0.123717624757 0.026319125416 1.019490908545
-0.123702206247 0.026236061157 1.019452113765
-0.123686782914 0.026152996451 1.019413326199
-0.123671353113 0.026069932226 1.019374544987
-0.123655915036 0.025986869273 1.019335770006
-0.123640466993 0.025903808146 1.019297001700
-0.123625007699 0.025820749139 1.019258240752
-0.123609536476 0.025737692314 1.019219487731
-0.123594053332 0.025654637531 1.019180742882
-0.123578558876 0.025571584475 1.019142006123
-0.123563054096 0.025488532658 1.019103277273
-0.123547540049 0.025405481416 1.019064556388
-0.123532017544 0.025322429910 1.019025844081
-0.123516486909 0.025239377191 1.018987141650
-0.123500947895 0.025156322301 1.018948450944
-0.123485399763 0.025073264450 1.018909773960
-0.123469841494 0.024990203212 1.018871112308
-0.123454272092 0.024907138689 1.018832466705
-0.123438690858 0.024824071622 1.018793836698
-0.123423097569 0.024741003358 1.018755220717
-0.123407492489 0.024657935696 1.018716616491
-0.123391876225 0.024574870599 1.018678021677
-0.123376249459 0.024491809846 1.018639434540
-0.123360612661 0.024408754678 1.018600854439
-0.123344965860 0.024325705545 1.018562281964
-0.123329308587 0.024242662015 1.018523718678
-0.123313639980 0.024159622881 1.018485166542
-0.123297959070 0.024076586451 1.018446627213
-0.123282265132 0.023993550976 1.018408101448
-0.123266558015 0.023910515097 1.018369588796
-0.123250838322 0.023827478218 1.018331087700
-0.123235107398 0.023744440696 1.018292595940
-0.123219367087 0.023661403804 1.018254111294
-0.123203619346 0.023578369463 1.018215632180
-0.123187865802 0.023495339810 1.018177158095
-0.123172107397 0.023412316718 1.018138689714
-0.123156344217 0.023329301394 1.018100228654
-0.123140575558 0.023246294169 1.018061776999
-0.123124800217 0.023163294536 1.018023336772
-0.123109016918 0.023080301440 1.017984909528
-0.123093224745 0.022997313739 1.017946496178
-0.123077423460 0.022914330701 1.017908097082
-0.123061613612 0.022831352416 1.017869712310
-0.123045796396 0.022748379985 1.017831341958
-0.123029973323 0.022665415443 1.017792986361
-0.123014145783 0.022582461425 1.017754646115
-0.122998314637 0.022499520667 1.017716321917
-0.122982479933 0.022416595473 1.017678014308
-0.122966640847 0.022333687286 1.017639723437
-0.122950795815 0.022250796470 1.017601448986
-0.122934942842 0.022167922342 1.017563190307
-0.122919079868 0.022085063427 1.017524946745
-0.122903205119 0.022002217841 1.017486718031
-0.122887317345 0.021919383687 1.017448504587
-0.122871415931 0.021836559353 1.017410307594
-0.122855500881 0.021753743645 1.017372128767
-0.122839572731 0.021670935749 1.017333969875
-0.122823632440 0.021588135080 1.017295832137
-0.122807681302 0.021505341093 1.017257715711
-0.122791720893 0.021422553157 1.017219619431
-0.122775753039 0.021339770536 1.017181540926
-0.122759779746 0.021256992496 1.017143477082
-0.122743803088 0.021174218491 1.017105424729
-0.122727825003 0.021091448335 1.017067381330
-0.122711847045 0.021008682299 1.017029345474
-0.122695870135 0.020925921066 1.016991317001
-0.122679894392 0.020843165545 1.016953296750
-0.122663919093 0.020760416589 1.016915285999
-0.122647942814 0.020677674705 1.016877285817
-0.122631963711 0.020594939846 1.016839296509
-0.122615979899 0.020512211352 1.016801317354
-0.122599989806 0.020429488058 1.016763346683
-0.122583992425 0.020346768534 1.016725382262
-0.122567987389 0.020264051374 1.016687421812
-0.122551974856 0.020181335448 1.016649463499
-0.122535955258 0.020098620046 1.016611506220
-0.122519928988 0.020015904876 1.016573549631
-0.122503896152 0.019933189958 1.016535593936
-0.122487856448 0.019850475460 1.016497639577
-0.122471809223 0.019767761581 1.016459686970
-0.122455753680 0.019685048525 1.016421736429
-0.122439689151 0.019602336596 1.016383788308
-0.122423615347 0.019519626381 1.016345843307
-0.122407532485 0.019436918941 1.016307902792
-0.122391441248 0.019354215925 1.016269968957
-0.122375342589 0.019271519533 1.016232044700
-0.122359237449 0.019188832308 1.016194133162
-0.122343126477 0.019106156791 1.016156237037
-0.122327009873 0.019023495141 1.016118357821
-0.122310887384 0.018940848824 1.016080495249
-0.122294758482 0.018858218471 1.016042647114
-0.122278622653 0.018775603954 1.016004809560
-0.122262479697 0.018693004655 1.015966977807
-0.122246329939 0.018610419843 1.015929147127
-0.122230174266 0.018527849034 1.015891313809
-0.122214013967 0.018445292218 1.015853475858
-0.122197850422 0.018362749874 1.015815633225
-0.122181684729 0.018280222779 1.015777787544
-0.122165517383 0.018197711662 1.015739941449
-0.122149348101 0.018115216843 1.015702097708
-0.122133175854 0.018032737970 1.015664258405
-0.122116999084 0.017950273958 1.015626424416
-0.122100816053 0.017867823157 1.015588595297
-0.122084625214 0.017785383704 1.015550769571
-0.122068425519 0.017702953939 1.015512945307
-0.122052216578 0.017620532770 1.015475120788
-0.122035998671 0.017538119854 1.015437295063
-0.122019772618 0.017455715542 1.015399468250
-0.122003539589 0.017373320615 1.015361641523
-0.121987300903 0.017290935887 1.015323816833
-0.121971057883 0.017208561808 1.015285996477
-0.121954811754 0.017126198198 1.015248182660
-0.121938563602 0.017043844181 1.015210377162
-0.121922314311 0.016961498345 1.015172581180
-0.121906064476 0.016879159057 1.015134795337
-0.121889814260 0.016796824834 1.015097019821
-0.121873563230 0.016714494645 1.015059254556
-0.121857310228 0.016632168052 1.015021499363
-0.121841053344 0.016549845157 1.014983754063
-0.121824790060 0.016467526385 1.014946018525
-0.121808517566 0.016385212193 1.014908292685
-0.121792233220 0.016302902815 1.014870576570
-0.121775935058 0.016220598129 1.014832870345
-0.121759622221 0.016138297702 1.014795174368
-0.121743295202 0.016056000983 1.014757489224
-0.121726955806 0.015973707591 1.014719815707
-0.121710606843 0.015891417586 1.014682154727
-0.121694251581 0.015809131619 1.014644507133
-0.121677893115 0.015726850917 1.014606873507
-0.121661533771 0.015644577085 1.014569253977
-0.121645174709 0.015562311790 1.014531648121
-0.121628815779 0.015480056410 1.014494054992
-0.121612455680 0.015397811754 1.014456473292
-0.121596092340 0.015315577946 1.014418901640
-0.121579723410 0.015233354489 1.014381338886
-0.121563346754 0.015151140494 1.014343784388
-0.121546960806 0.015068935012 1.014306238186
-0.121530564726 0.014986737346 1.014268701056
-0.121514158351 0.014904547285 1.014231174430
-0.121497741981 0.014822365153 1.014193660228
-0.121481316085 0.014740191695 1.014156160644
-0.121464881013 0.014658027794 1.014118677939
-0.121448436799 0.014575874127 1.014081214258
-0.121431983083 0.014493730819 1.014043771493
-0.121415519167 0.014411597203 1.014006351170
-0.121399044150 0.014329471740 1.013968954376
-0.121382557118 0.014247352127 1.013931581694
-0.121366057308 0.014165235563 1.013894233200
-0.121349544230 0.014083119147 1.013856908506
-0.121333017722 0.014001000305 1.013819606888
-0.121316477950 0.013918877186 1.013782327501
-0.121299925374 0.013836748948 1.013745069626
-0.121283360700 0.013754615885 1.013707832912
-0.121266784857 0.013672479373 1.013670617538
-0.121250198986 0.013590341656 1.013633424232
-0.121233604447 0.013508205502 1.013596254114
-0.121217002828 0.013426073800 1.013559108412
-0.121200395939 0.013343949161 1.013521988097
-0.121183785768 0.013261833602 1.013484893561
-0.121167174402 0.013179728353 1.013447824438
-0.121150563910 0.013097633816 1.013410779633
-0.121133956205 0.013015549668 1.013373757581
-0.121117352912 0.012933475071 1.013336756668
-0.121100755259 0.012851408932 1.013299775706
-0.121084164017 0.012769350150 1.013262814332
-0.121067579504 0.012687297802 1.013225873215
-0.121051001637 0.012605251242 1.013188954000
-0.121034430038 0.012523210097 1.013152059005
-0.121017864154 0.012441174214 1.013115190745
-0.121001303356 0.012359143576 1.013078351409
-0.120984747003 0.012277118239 1.013041542409
-0.120968194440 0.012195098323 1.013004764112
-0.120951644933 0.012113084049 1.012968015797
-0.120935097568 0.012031075811 1.012931295821
-0.120918551137 0.011949074228 1.012894601932
-0.120902004071 0.011867080148 1.012857931635
-0.120885454451 0.011785094558 1.012821282525
-0.120868900112 0.011703118404 1.012784652529
-0.120852338849 0.011621152347 1.012748040046
-0.120835768664 0.011539196516 1.012711443972
-0.120819188022 0.011457250313 1.012674863677
-0.120802596033 0.011375312350 1.012638298932
-0.120785992522 0.011293380524 1.012601749835
-0.120769377957 0.011211452253 1.012565216725
-0.120752753267 0.011129524810 1.012528700092
-0.120736119577 0.011047595681 1.012492200468
-0.120719477959 0.010965662878 1.012455718317
-0.120702829242 0.010883725120 1.012419253936
-0.120686173940 0.010801781856 1.012382807385
-0.120669512308 0.010719833126 1.012346378491
-0.120652844481 0.010637879314 1.012309966904
-0.120636170640 0.010555920860 1.012273572210
-0.120619491138 0.010473958015 1.012237194042
-0.120602806530 0.010391990700 1.012200832165
-0.120586117487 0.010310018521 1.012164486473
-0.120569424625 0.010228040909 1.012128156910
-0.120552728299 0.010146057359 1.012091843316
-0.120536028445 0.010064067690 1.012055545276
-0.120519324518 0.009982072258 1.012019262013
-0.120502615571 0.009900072049 1.011982992397
-0.120485900436 0.009818068634 1.011946735068
-0.120469177969 0.009736063985 1.011910488668
-0.120452447282 0.009654060203 1.011874252093
-0.120435707873 0.009572059226 1.011838024705
-0.120418959651 0.009490062587 1.011801806411
-0.120402202824 0.009408071290 1.011765597602
-0.120385437727 0.009326085830 1.011729398952
-0.120368664646 0.009244106358 1.011693211161
-0.120351883706 0.009162132938 1.011657034719
-0.120335094861 0.009080165833 1.011620869798
-0.120318297988 0.008998205733 1.011584716285
-0.120301493020 0.008916253865 1.011548573961
-0.120284680063 0.008834311940 1.011512442754
-0.120267859421 0.008752381944 1.011476322960
-0.120251031504 0.008670465812 1.011440215351
-0.120234196625 0.008588565063 1.011404121108
-0.120217354762 0.008506680481 1.011368041607
-0.120200505368 0.008424811932 1.011331978119
-0.120183647316 0.008342958345 1.011295931533
-0.120166779029 0.008261117891 1.011259902204
-0.120149898781 0.008179288301 1.011223889986
-0.120133005094 0.008097467267 1.011187894438
-0.120116097115 0.008015652826 1.011151915132
-0.120099174873 0.007933843655 1.011115951944
-0.120082239309 0.007852039209 1.011080005224
-0.120065292083 0.007770239702 1.011044075763
-0.120048335216 0.007688445931 1.011008164577
-0.120031370657 0.007606659018 1.010972272566
-0.120014399931 0.007524880129 1.010936400182
-0.119997423961 0.007443110235 1.010900547223
-0.119980443107 0.007361349962 1.010864712844
-0.119963457400 0.007279599531 1.010828895775
-0.119946466870 0.007197858795 1.010793094694
-0.119929471855 0.007116127314 1.010757308616
-0.119912473163 0.007034404446 1.010721537167
-0.119895472050 0.006952689420 1.010685780653
-0.119878470008 0.006870981381 1.010650039900
-0.119861468470 0.006789279406 1.010614315944
-0.119844468515 0.006707582525 1.010578609671
-0.119827470713 0.006625889751 1.010542921567
-0.119810475147 0.006544200157 1.010507251662
-0.119793481608 0.006462512966 1.010471599685
-0.119776489869 0.006380827680 1.010435965380
-0.119759499933 0.006299144180 1.010400348831
-0.119742512123 0.006217462798 1.010364750677
-0.119725526966 0.006135784336 1.010329172098
-0.119708544882 0.006054110013 1.010293614562
-0.119691565787 0.005972441368 1.010258079402
-0.119674588746 0.005890780132 1.010222567373
-0.119657611830 0.005809128084 1.010187078355
-0.119640632263 0.005727486931 1.010151611311
-0.119623646855 0.005645858199 1.010116164556
-0.119606652624 0.005564243166 1.010080736251
-0.119589647425 0.005482642808 1.010045324963
-0.119572630402 0.005401057776 1.010009930130
-0.119555602098 0.005319488377 1.009974552243
-0.119538564191 0.005237934595 1.009939192710
-0.119521518885 0.005156396113 1.009903853435
-0.119504468149 0.005074872374 1.009868536258
-0.119487413001 0.004993362652 1.009833242449
-0.119470353045 0.004911866120 1.009797972420
-0.119453286399 0.004830381916 1.009762725746
-0.119436210032 0.004748909168 1.009727501468
-0.119419120409 0.004667446995 1.009692298551
-0.119402014277 0.004585994486 1.009657116323
-0.119384889360 0.004504550671 1.009621954727
-0.119367744807 0.004423114534 1.009586814287
-0.119350581285 0.004341685072 1.009551695814
-0.119333400730 0.004260261404 1.009516599972
-0.119316205854 0.004178842927 1.009481526868
-0.119298999567 0.004097429446 1.009446475852
-0.119281784469 0.004016021246 1.009411445597
-0.119264562520 0.003934619048 1.009376434466
-0.119247334944 0.003853223835 1.009341441009
-0.119230102323 0.003771836563 1.009306464426
-0.119212864812 0.003690457842 1.009271504795
-0.119195622369 0.003609087657 1.009236562969
-0.119178374923 0.003527725232 1.009201640140
-0.119161122453 0.003446369098 1.009166737228
-0.119143864972 0.003365017366 1.009131854278
-0.119126602466 0.003283668139 1.009096990107
-0.119109334848 0.003202319973 1.009062142326
-0.119092061945 0.003120972221 1.009027307774
-0.119074783542 0.003039625186 1.008992483240
-0.119057499461 0.002958279990 1.008957666255
-0.119040209634 0.002876938207 1.008922855728
-0.119022914135 0.002795601346 1.008888052219
-0.119005613173 0.002714270336 1.008853257780
-0.118988307025 0.002632945158 1.008818475433
-0.118970995976 0.002551624749 1.008783708436
-0.118953680267 0.002470307192 1.008748959583
-0.118936360095 0.002388990146 1.008714230718
-0.118919035654 0.002307671382 1.008679522580
-0.118901707191 0.002226349272 1.008644834962
-0.118884375033 0.002145023077 1.008610167075
-0.118867039556 0.002063692966 1.008575517947
-0.118849701071 0.001982359781 1.008540886704
-0.118832359655 0.001901024624 1.008506272660
-0.118815014977 0.001819688424 1.008471675215
-0.118797666176 0.001738351633 1.008437093684
-0.118780311863 0.001657014122 1.008402527178
-0.118762950244 0.001575675330 1.008367974646
-0.118745579361 0.001494334580 1.008333435118
-0.118728197379 0.001412991457 1.008298908086
-0.118710802841 0.001331646105 1.008264393874
-0.118693394812 0.001250299345 1.008229893840
-0.118675972886 0.001168952582 1.008195410289
-0.118658537060 0.001087607538 1.008160946067
-0.118641087537 0.001006265920 1.008126503940
-0.118623624547 0.000924929133 1.008092085921
-0.118606148258 0.000843598146 1.008057692769
-0.118588658809 0.000762273539 1.008023323826
-0.118571156459 0.000680955692 1.007988977245
-0.118553641770 0.000599645035 1.007954650547
-0.118536115738 0.000518342228 1.007920341317
-0.118518579788 0.000437048193 1.007886047810
-0.118501035592 0.000355763974 1.007851769269
-0.118483484756 0.000274490461 1.007817505848
-0.118465928452 0.000193228105 1.007783258195
-0.118448367137 0.000111976735 1.007749026849
-0.118430800471 0.000030735587 1.007714811694
-0.118413227492 -0.000050496421 1.007680611675
-0.118395647026 -0.000131720229 1.007646424885
-0.118378058220 -0.000212936121 1.007612249026
-0.118360461035 -0.000294143323 1.007578082051
-0.118342856536 -0.000375339854 1.007543922780
-0.118325246857 -0.000456522715 1.007509771236
-0.118307634823 -0.000537688382 1.007475628589
-0.118290023331 -0.000618833484 1.007441496685
-0.118272414658 -0.000699955477 1.007407377334
-0.118254809892 -0.000781053131 1.007373271597
-0.118237208694 -0.000862126685 1.007339179323
-0.118219609442 -0.000943177649 1.007305099127
-0.118202009744 -0.001024208294 1.007271028826
-0.118184407171 -0.001105221015 1.007236966212
-0.118166799999 -0.001186217735 1.007202909903
-0.118149187741 -0.001267199526 1.007168860006
-0.118131571330 -0.001348166541 1.007134818345
-0.118113952904 -0.001429118240 1.007100788181
-0.118096335281 -0.001510053830 1.007066773492
-0.118078721279 -0.001590972745 1.007032778034
-0.118061113097 -0.001671875019 1.006998804466
-0.118043511917 -0.001752761445 1.006964853781
-0.118025917821 -0.001833633471 1.006930925211
-0.118008329995 -0.001914492892 1.006897016578
-0.117990747131 -0.001995341445 1.006863124958
-0.117973167848 -0.002076180424 1.006829247414
-0.117955590998 -0.002157010446 1.006795381570
-0.117938015773 -0.002237831402 1.006761525875
-0.117920441595 -0.002318642588 1.006727679518
-0.117902867887 -0.002399442963 1.006693842097
-0.117885293839 -0.002480231441 1.006660013216
-0.117867718296 -0.002561007123 1.006626192211
-0.117850139834 -0.002641769439 1.006592378102
-0.117832557025 -0.002722518161 1.006558569819
-0.117814968796 -0.002803253343 1.006524766579
-0.117797374765 -0.002883975205 1.006490968263
-0.117779775422 -0.002964684021 1.006457175604
-0.117762172078 -0.003045380034 1.006423390096
-0.117744566581 -0.003126063408 1.006389613603
-0.117726960890 -0.003206734199 1.006355847791
-0.117709356625 -0.003287392353 1.006322093566
-0.117691754746 -0.003368037709 1.006288350712
-0.117674155464 -0.003448670025 1.006254617866
-0.117656558393 -0.003529289048 1.006220892851
-0.117638962903 -0.003609894620 1.006187173272
-0.117621368534 -0.003690486833 1.006153457195
-0.117603775348 -0.003771066173 1.006119743681
-0.117586184074 -0.003851633611 1.006086033037
-0.117568596028 -0.003932190573 1.006052326685
-0.117551012810 -0.004012738761 1.006018626724
-0.117533435893 -0.004093279814 1.005984935321
-0.117515866232 -0.004173814898 1.005951254130
-0.117498304010 -0.004254344306 1.005917583902
-0.117480748599 -0.004334867211 1.005883924392
-0.117463198733 -0.004415381678 1.005850274542
-0.117445652819 -0.004495884952 1.005816632849
-0.117428109291 -0.004576374020 1.005782997775
-0.117410566884 -0.004656846282 1.005749368054
-0.117393024752 -0.004737300191 1.005715742816
-0.117375482417 -0.004817735654 1.005682121530
-0.117357939587 -0.004898154086 1.005648503846
-0.117340395912 -0.004978558082 1.005614889433
-0.117322850785 -0.005058950769 1.005581277918
-0.117305303233 -0.005139335040 1.005547668976
-0.117287751946 -0.005219712846 1.005514062529
-0.117270195411 -0.005300084769 1.005480458979
-0.117252632099 -0.005380449984 1.005446859343
-0.117235060650 -0.005460806608 1.005413265196
-0.117217480008 -0.005541152330 1.005379678405
-0.117199889483 -0.005621485131 1.005346100686
-0.117182288762 -0.005701803877 1.005312533118
-0.117164677893 -0.005782108623 1.005278975766
-0.117147057273 -0.005862400543 1.005245427545
-0.117129427640 -0.005942681539 1.005211886396
-0.117111790068 -0.006022953650 1.005178349737
-0.117094145902 -0.006103218468 1.005144815085
-0.117076496626 -0.006183476721 1.005111280672
-0.117058843620 -0.006263728160 1.005077745886
-0.117041187862 -0.006343971743 1.005044211427
-0.117023529623 -0.006424206048 1.005010679128
-0.117005868262 -0.006504429766 1.004977151525
-0.116988202211 -0.006584642092 1.004943631290
-0.116970529204 -0.006664842905 1.004910120700
-0.116952846720 -0.006745032682 1.004876621268
-0.116935152578 -0.006825212178 1.004843133618
-0.116917445511 -0.006905382012 1.004809657609
-0.116899725578 -0.006985542275 1.004776192620
-0.116881994260 -0.007065692318 1.004742737905
-0.116864254207 -0.007145830784 1.004709292893
-0.116846508657 -0.007225955864 1.004675857366
-0.116828760675 -0.007306065717 1.004642431480
-0.116811012401 -0.007386158904 1.004609015664
-0.116793264517 -0.007466234722 1.004575610454
-0.116775516058 -0.007546293339 1.004542216336
-0.116757764634 -0.007626335697 1.004508833639
-0.116740006988 -0.007706363235 1.004475462507
-0.116722239734 -0.007786377521 1.004442102951
-0.116704460063 -0.007866379902 1.004408754918
-0.116686666234 -0.007946371281 1.004375418380
-0.116668857722 -0.008026352062 1.004342093382
-0.116651035012 -0.008106322267 1.004308780073
-0.116633199114 -0.008186281762 1.004275478705
-0.116615350990 -0.008266230517 1.004242189635
-0.116597491045 -0.008346168808 1.004208913325
-0.116579618871 -0.008426097305 1.004175650353
-0.116561733291 -0.008506017029 1.004142401413
-0.116543832680 -0.008585929203 1.004109167281
-0.116525915470 -0.008665835044 1.004075948736
-0.116507980649 -0.008745735563 1.004042746432
-0.116490028124 -0.008825631421 1.004009560743
-0.116472058829 -0.008905522860 1.003976391629
-0.116454074560 -0.008985409706 1.003943238548
-0.116436077591 -0.009065291422 1.003910100476
-0.116418070197 -0.009145167167 1.003876976026
-0.116400054213 -0.009225035839 1.003843863667
-0.116382030750 -0.009304896096 1.003810761982
-0.116364000116 -0.009384746360 1.003777669928
-0.116345961944 -0.009464584848 1.003744587011
-0.116327915442 -0.009544409651 1.003711513363
-0.116309859688 -0.009624218887 1.003678449689
-0.116291793864 -0.009704010923 1.003645397113
-0.116273717380 -0.009783784632 1.003612356955
-0.116255629891 -0.009863539631 1.003579330501
-0.116237531228 -0.009943276430 1.003546318815
-0.116219421310 -0.010022996453 1.003513322628
-0.116201300098 -0.010102701877 1.003480342327
-0.116183167606 -0.010182395322 1.003447378038
-0.116165023974 -0.010262079435 1.003414429776
-0.116146869541 -0.010341756451 1.003381497641
-0.116128704880 -0.010421427825 1.003348581999
-0.116110530735 -0.010501094029 1.003315683616
-0.116092347867 -0.010580754549 1.003282803695
-0.116074156821 -0.010660408096 1.003249943795
-0.116055957701 -0.010740052987 1.003217105620
-0.116037750037 -0.010819687587 1.003184290704
-0.116019532794 -0.010899310723 1.003151500032
-0.116001304570 -0.010978921965 1.003118733694
-0.115983063950 -0.011058521700 1.003085990642
-0.115964809929 -0.011138110991 1.003053268649
-0.115946542307 -0.011217691276 1.003020564498
-0.115928261936 -0.011297263964 1.002987874419
-0.115909970758 -0.011376830074 1.002955194675
-0.115891671597 -0.011456389990 1.002922522196
-0.115873367773 -0.011535943407 1.002889855104
-0.115855062609 -0.011615489487 1.002857192994
-0.115836758956 -0.011695027165 1.002824536886
-0.115818458844 -0.011774555531 1.002791888850
-0.115800163301 -0.011854074167 1.002759251399
-0.115781872375 -0.011933583360 1.002726626783
-0.115763585289 -0.012013084122 1.002694016398
-0.115745300688 -0.012092578011 1.002661420432
-0.115727016869 -0.012172066814 1.002628837863
-0.115708731967 -0.012251552156 1.002596266772
-0.115690444059 -0.012331035132 1.002563704865
-0.115672151222 -0.012410516059 1.002531150039
-0.115653851582 -0.012489994366 1.002498600809
-0.115635543397 -0.012569468647 1.002466056471
-0.115617225208 -0.012648936829 1.002433516957
-0.115598896032 -0.012728396417 1.002400982461
-0.115580555558 -0.012807844747 1.002368452969
-0.115562204272 -0.012887279222 1.002335927886
-0.115543843452 -0.012966697500 1.002303405894
-0.115525474994 -0.013046097657 1.002270885114
-0.115507101084 -0.013125478314 1.002238363532
-0.115488723788 -0.013204838759 1.002205839561
-0.115470344652 -0.013284179034 1.002173312537
-0.115451964421 -0.013363499977 1.002140782992
-0.115433582960 -0.013442803176 1.002108252584
-0.115415199412 -0.013522090807 1.002075723688
-0.115396812549 -0.013601365347 1.002043198749
-0.115378421231 -0.013680629184 1.002010679600
-0.115360024854 -0.013759884196 1.001978166921
-0.115341623650 -0.013839131358 1.001945660019
-0.115323218772 -0.013918370486 1.001913156990
-0.115304812121 -0.013997600166 1.001880655189
-0.115286405968 -0.014076817897 1.001848151901
-0.115268002452 -0.014156020422 1.001815644980
-0.115249603092 -0.014235204191 1.001783133303
-0.115231208418 -0.014314365853 1.001750616911
-0.115212817797 -0.014393502683 1.001718096824
-0.115194429494 -0.014472612882 1.001685574612
-0.115176040922 -0.014551695703 1.001653051870
-0.115157649021 -0.014630751409 1.001620529753
-0.115139250660 -0.014709781089 1.001588008707
-0.115120843002 -0.014788786394 1.001555488437
-0.115102423740 -0.014867769239 1.001522968109
-0.115083991212 -0.014946731513 1.001490446676
-0.115065544384 -0.015025674833 1.001457923240
-0.115047082750 -0.015104600346 1.001425397331
-0.115028606173 -0.015183508608 1.001392869054
-0.115010114717 -0.015262399527 1.001360339106
-0.114991608490 -0.015341272401 1.001327808692
-0.114973087502 -0.015420126044 1.001295279408
-0.114954551557 -0.015498958997 1.001262753125
-0.114936000172 -0.015577769797 1.001230231919
-0.114917432547 -0.015656557264 1.001197717998
-0.114898847585 -0.015735320750 1.001165213623
-0.114880243982 -0.015814060284 1.001132720971
-0.114861620380 -0.015892776587 1.001100241939
-0.114842975573 -0.015971470952 1.001067777922
-0.114824308722 -0.016050145019 1.001035329617
-0.114805619533 -0.016128800510 1.001002896935
-0.114786908354 -0.016207439007 1.000970479065
-0.114768176153 -0.016286061825 1.000938074710
-0.114749424373 -0.016364670011 1.000905682444
-0.114730654681 -0.016443264460 1.000873301092
-0.114711868680 -0.016521846075 1.000840930040
-0.114693067626 -0.016600415893 1.000808569351
-0.114674252236 -0.016678975130 1.000776219670
-0.114655422614 -0.016757525077 1.000743881929
-0.114636578313 -0.016836066890 1.000711556943
-0.114617718503 -0.016914601329 1.000679245030
-0.114598842200 -0.016993128539 1.000646945782
-0.114579948498 -0.017071647953 1.000614658059
-0.114561036742 -0.017150158378 1.000582380210
-0.114542106620 -0.017228658237 1.000550110460
-0.114523158161 -0.017307145904 1.000517847318
-0.114504191671 -0.017385620024 1.000485589877
-0.114485207625 -0.017464079709 1.000453337901
-0.114466206562 -0.017542524534 1.000421091656
-0.114447188999 -0.017620954341 1.000388851548
-0.114428155380 -0.017699368911 1.000356617679
-0.114409106045 -0.017777767619 1.000324389496
-0.114390041207 -0.017856149223 1.000292165642
-0.114370960928 -0.017934511859 1.000259944112
-0.114351865093 -0.018012853293 1.000227722672
-0.114332753387 -0.018091171362 1.000195499442
-0.114313625303 -0.018169464473 1.000163273492
-0.114294480201 -0.018247732029 1.000131045256
-0.114275317416 -0.018325974613 1.000098816654
-0.114256136404 -0.018404193898 1.000066590870
-0.114236936907 -0.018482392271 1.000034371834
-0.114217719073 -0.018560572302 1.000002163550
-0.114198483494 -0.018638736196 0.999969969439
-0.114179231137 -0.018716885388 0.999937791859
-0.114159963165 -0.018795020391 0.999905631927
-0.114140680674 -0.018873140906 0.999873489653
-0.114121384422 -0.018951246144 0.999841364319
-0.114102074594 -0.019029335226 0.999809254984
-0.114082750684 -0.019107407526 0.999777160944
-0.114063411531 -0.019185462840 0.999745082018
-0.114044055495 -0.019263501356 0.999713018585
-0.114024680758 -0.019341523444 0.999680971380
-0.114005285662 -0.019419529380 0.999648941117
-0.113985869042 -0.019497519110 0.999616928089
-0.113966430447 -0.019575492155 0.999584931858
-0.113946970244 -0.019653447691 0.999552951154
-0.113927489566 -0.019731384762 0.999520984020
-0.113907990124 -0.019809302549 0.999489028168
-0.113888473941 -0.019887200572 0.999457081449
-0.113868943037 -0.019965078761 0.999425142320
-0.113849399134 -0.020042937347 0.999393210162
-0.113829843408 -0.020120776635 0.999361285378
-0.113810276339 -0.020198596751 0.999329369232
-0.113790697639 -0.020276397461 0.999297463484
-0.113771106303 -0.020354178162 0.999265569910
-0.113751500740 -0.020431938059 0.999233689844
-0.113731878998 -0.020509676483 0.999201823850
-0.113712239039 -0.020587393240 0.999169971623
-0.113692579051 -0.020665088874 0.999138132113
-0.113672897733 -0.020742764732 0.999106303860
-0.113653194529 -0.020820422816 0.999074485413
-0.113633469744 -0.020898065441 0.999042675745
-0.113613724540 -0.020975694822 0.999010874528
-0.113593960783 -0.021053312717 0.998979082230
-0.113574180785 -0.021130920236 0.998947299996
-0.113554386974 -0.021208517864 0.998915529372
-0.113534581570 -0.021286105675 0.998883771957
-0.113514766330 -0.021363683641 0.998852029081
-0.113494942406 -0.021441251905 0.998820301592
-0.113475110340 -0.021518810920 0.998788589806
-0.113455270174 -0.021596361387 0.998756893599
-0.113435421638 -0.021673904034 0.998725212606
-0.113415564343 -0.021751439324 0.998693546432
-0.113395697934 -0.021828967221 0.998661894819
-0.113375822155 -0.021906487124 0.998630257691
-0.113355936820 -0.021983998017 0.998598635096
-0.113336041726 -0.022061498810 0.998567027054
-0.113316136536 -0.022138988737 0.998535433386
-0.113296220694 -0.022216467687 0.998503853584
-0.113276293404 -0.022293936319 0.998472286771
-0.113256353680 -0.022371395888 0.998440731761
-0.113236400467 -0.022448847821 0.998409187195
-0.113216432765 -0.022526293156 0.998377651688
-0.113196449750 -0.022603732027 0.998346123941
-0.113176450823 -0.022681163363 0.998314602772
-0.113156435598 -0.022758584931 0.998283087054
-0.113136403840 -0.022835993738 0.998251575624
-0.113116355382 -0.022913386705 0.998220067195
-0.113096290069 -0.022990761419 0.998188560361
-0.113076207761 -0.023068116786 0.998157053723
-0.113056108392 -0.023145453392 0.998125546126
-0.113035992081 -0.023222773474 0.998094036955
-0.113015859232 -0.023300080549 0.998062526372
-0.112995710585 -0.023377378777 0.998031015426
-0.112975547181 -0.023454672266 0.997999505929
-0.112955370227 -0.023531964472 0.997968000121
-0.112935180887 -0.023609257830 0.997936500169
-0.112914980074 -0.023686553663 0.997905007643
-0.112894768282 -0.023763852331 0.997873523100
-0.112874545558 -0.023841153509 0.997842045916
-0.112854311606 -0.023918456494 0.997810574417
-0.112834066040 -0.023995760423 0.997779106287
-0.112813808695 -0.024073064361 0.997747639137
-0.112793539936 -0.024150367275 0.997716171064
-0.112773260846 -0.024227667938 0.997684701035
-0.112752973251 -0.024304964847 0.997653228973
-0.112732679525 -0.024382256198 0.997621755532
-0.112712382256 -0.024459539950 0.997590281617
-0.112692083809 -0.024536813958 0.997558807826
-0.112671785928 -0.024614076118 0.997527333984
-0.112651489471 -0.024691324492 0.997495858944
-0.112631194344 -0.024768557360 0.997464380716
-0.112610899661 -0.024845773215 0.997432896905
-0.112590604077 -0.024922970717 0.997401405322
-0.112570306206 -0.025000148653 0.997369904585
-0.112550005014 -0.025077305955 0.997338394507
-0.112529700075 -0.025154441770 0.997306876165
-0.112509391632 -0.025231555593 0.997275351602
-0.112489080448 -0.025308647403 0.997243823272
-0.112468767497 -0.025385717751 0.997212293378
-0.112448453583 -0.025462767783 0.997180763328
-0.112428138990 -0.025539799149 0.997149233452
-0.112407823261 -0.025616813855 0.997117703088
-0.112387505163 -0.025693814080 0.997086170984
-0.112367182838 -0.025770802017 0.997054635904
-0.112346854100 -0.025847779768 0.997023097233
-0.112326516806 -0.025924749307 0.996991555401
-0.112306169194 -0.026001712474 0.996960011991
-0.112285810128 -0.026078670961 0.996928469486
-0.112265439195 -0.026155626258 0.996896930750
-0.112245056658 -0.026232579530 0.996865398372
-0.112224663292 -0.026309531457 0.996833874069
-0.112204260172 -0.026386482092 0.996802358317
-0.112183848472 -0.026463430804 0.996770850290
-0.112163429322 -0.026540376363 0.996739348119
-0.112143003754 -0.026617317188 0.996707849376
-0.112122572706 -0.026694251705 0.996676351654
-0.112102137072 -0.026771178740 0.996644853069
-0.112081697726 -0.026848097829 0.996613352581
-0.112061255486 -0.026925009347 0.996581850058
-0.112040811006 -0.027001914412 0.996550346115
-0.112020364594 -0.027078814580 0.996518841784
-0.111999916004 -0.027155711421 0.996487338133
-0.111979464264 -0.027232606099 0.996455835930
-0.111959007601 -0.027309499096 0.996424335431
-0.111938543512 -0.027386390155 0.996392836329
-0.111918068996 -0.027463278447 0.996361337828
-0.111897580921 -0.027540162911 0.996329838825
-0.111877076469 -0.027617042631 0.996298338111
-0.111856553578 -0.027693917108 0.996266834562
-0.111836011284 -0.027770786345 0.996235327270
-0.111815449898 -0.027847650682 0.996203815597
-0.111794870985 -0.027924510472 0.996172299180
-0.111774277138 -0.028001365674 0.996140777883
-0.111753671605 -0.028078215549 0.996109251736
-0.111733057830 -0.028155058554 0.996077720865
-0.111712439013 -0.028231892502 0.996046185445
-0.111691817741 -0.028308714955 0.996014645671
-0.111671195776 -0.028385523728 0.995983101746
-0.111650573988 -0.028462317366 0.995951553896
-0.111629952443 -0.028539095422 0.995920002394
-0.111609330595 -0.028615858462 0.995888447577
-0.111588707528 -0.028692607779 0.995856889860
-0.111568082202 -0.028769344899 0.995825329710
-0.111547453652 -0.028846071016 0.995793767592
-0.111526821128 -0.028922786525 0.995762203881
-0.111506184153 -0.028999490777 0.995730638766
-0.111485542528 -0.029076182120 0.995699072165
-0.111464896276 -0.029152858206 0.995667503695
-0.111444245562 -0.029229516475 0.995635932709
-0.111423590586 -0.029306154696 0.995604358417
-0.111402931469 -0.029382771420 0.995572780067
-0.111382268140 -0.029459366278 0.995541197139
-0.111361600244 -0.029535940058 0.995509609508
-0.111340927080 -0.029612494584 0.995478017507
-0.111320247593 -0.029689032456 0.995446421873
-0.111299560436 -0.029765556689 0.995414823570
-0.111278864094 -0.029842070330 0.995383223539
-0.111258157082 -0.029918576089 0.995351622443
-0.111237438152 -0.029995076007 0.995320020483
-0.111216706499 -0.030071571193 0.995288417352
-0.111195961899 -0.030148061655 0.995256812348
-0.111175204750 -0.030224546253 0.995225204622
-0.111154435987 -0.030301022818 0.995193593483
-0.111133656888 -0.030377488441 0.995161978687
-0.111112868809 -0.030453939923 0.995130360590
-0.111092072896 -0.030530374317 0.995098740148
-0.111071269846 -0.030606789458 0.995067118727
-0.111050459774 -0.030683184369 0.995035497802
-0.111029642203 -0.030759559435 0.995003878621
-0.111008816198 -0.030835916284 0.994972261939
-0.110987980580 -0.030912257398 0.994940647919
-0.110967134192 -0.030988585541 0.994909036198
-0.110946276127 -0.031064903164 0.994877426128
-0.110925405881 -0.031141211928 0.994845817087
-0.110904523382 -0.031217512485 0.994814208768
-0.110883628917 -0.031293804575 0.994782601341
-0.110862722973 -0.031370087380 0.994750995439
-0.110841806045 -0.031446360033 0.994719391947
-0.110820878481 -0.031522622101 0.994687791662
-0.110799940394 -0.031598873893 0.994656194923
-0.110778991674 -0.031675116479 0.994624601300
-0.110758032090 -0.031751351411 0.994593009456
-0.110737061453 -0.031827580225 0.994561417215
-0.110716079788 -0.031903803877 0.994529821824
-0.110695087460 -0.031980022280 0.994498220356
-0.110674085228 -0.032056234091 0.994466610158
-0.110653074194 -0.032132436815 0.994434989241
-0.110632055664 -0.032208627214 0.994403356543
-0.110611030956 -0.032284801896 0.994371712004
-0.110590001189 -0.032360957953 0.994340056456
-0.110568967111 -0.032437093477 0.994308391372
-0.110547929008 -0.032513207827 0.994276718509
-0.110526886700 -0.032589301630 0.994245039541
-0.110505839641 -0.032665376503 0.994213355721
-0.110484787085 -0.032741434628 0.994181667661
-0.110463728294 -0.032817478265 0.994149975225
-0.110442662724 -0.032893509335 0.994118277587
-0.110421590177 -0.032969529143 0.994086573419
-0.110400510869 -0.033045538268 0.994054861188
-0.110379425411 -0.033121536615 0.994023139513
-0.110358334728 -0.033197523557 0.993991407493
-0.110337239917 -0.033273498138 0.993959664953
-0.110316142099 -0.033349459255 0.993927912523
-0.110295042282 -0.033425405806 0.993896151534
-0.110273941274 -0.033501336780 0.993864383708
-0.110252839642 -0.033577251287 0.993832610731
-0.110231737722 -0.033653148560 0.993800833777
-0.110210635651 -0.033729027910 0.993769053121
-0.110189533405 -0.033804888677 0.993737267944
-0.110168430805 -0.033880730180 0.993705476405
-0.110147327486 -0.033956551681 0.993673675981
-0.110126222832 -0.034032352391 0.993641864012
-0.110105115885 -0.034108131510 0.993610038323
-0.110084005278 -0.034183888331 0.993578197760
-0.110062889217 -0.034259622376 0.993546342499
-0.110041765540 -0.034335333530 0.993514474042
-0.110020631874 -0.034411022153 0.993482594875
-0.109999485862 -0.034486689106 0.993450707890
-0.109978325434 -0.034562335681 0.993418815699
-0.109957149058 -0.034637963429 0.993386920027
-0.109935955909 -0.034713573922 0.993355021336
-0.109914745924 -0.034789168509 0.993323118768
-0.109893519703 -0.034864748126 0.993291210428
-0.109872278281 -0.034940313212 0.993259293905
-0.109851022817 -0.035015863752 0.993227366902
-0.109829754263 -0.035091399425 0.993195427802
-0.109808473082 -0.035166919797 0.993163476034
-0.109787179095 -0.035242424500 0.993131512156
-0.109765871470 -0.035317913327 0.993099537656
-0.109744548863 -0.035393386232 0.993067554557
-0.109723209664 -0.035468843246 0.993035564920
-0.109701852302 -0.035544284369 0.993003570415
-0.109680475506 -0.035619709513 0.992971572031
-0.109659078513 -0.035695118550 0.992939570018
-0.109637661134 -0.035770511485 0.992907564021
-0.109616223733 -0.035845888714 0.992875553382
-0.109594767103 -0.035921251276 0.992843537494
-0.109573292317 -0.035996601005 0.992811516122
-0.109551800586 -0.036071940488 0.992779489602
-0.109530293176 -0.036147272786 0.992747458888
-0.109508771384 -0.036222600981 0.992715425413
-0.109487236561 -0.036297927624 0.992683390832
-0.109465690162 -0.036373254255 0.992651356677
-0.109444133773 -0.036448581109 0.992619324017
-0.109422569081 -0.036523907115 0.992587293188
-0.109400997794 -0.036599230174 0.992555263653
-0.109379421500 -0.036674547657 0.992523234040
-0.109357841520 -0.036749856960 0.992491202339
-0.109336258794 -0.036825155998 0.992459166252
-0.109314673829 -0.036900443477 0.992427123605
-0.109293086747 -0.036975718944 0.992395072763
-0.109271497412 -0.037050982621 0.992363012922
-0.109249905608 -0.037126235135 0.992330944231
-0.109228311210 -0.037201477277 0.992298867680
-0.109206714299 -0.037276709883 0.992266784784
-0.109185115179 -0.037351933872 0.992234697121
-0.109163514284 -0.037427150400 0.992202605855
-0.109141912002 -0.037502361036 0.992170511370
-0.109120308470 -0.037577567831 0.992138413132
-0.109098703405 -0.037652773202 0.992106309838
-0.109077096039 -0.037727979606 0.992074199844
-0.109055485186 -0.037803189099 0.992042081758
-0.109033869448 -0.037878402887 0.992009955049
-0.109012247519 -0.037953621057 0.991977820498
-0.108990618497 -0.038028842584 0.991945680338
-0.108968982146 -0.038104065660 0.991913538027
-0.108947339007 -0.038179288264 0.991881397683
-0.108925690344 -0.038254508814 0.991849263318
-0.108904037919 -0.038329726697 0.991817138067
-0.108882383653 -0.038404942518 0.991785023602
-0.108860729254 -0.038480157978 0.991752919897
-0.108839075922 -0.038555375420 0.991720825398
-0.108817424177 -0.038630597203 0.991688737520
-0.108795773876 -0.038705825099 0.991656653362
-0.108774124391 -0.038781059923 0.991624570388
-0.108752474887 -0.038856301514 0.991592486940
-0.108730824621 -0.038931549065 0.991560402407
-0.108709173172 -0.039006801678 0.991528317083
-0.108687520527 -0.039082058943 0.991496231750
-0.108665867011 -0.039157321321 0.991464147183
-0.108644213084 -0.039232590184 0.991432063720
-0.108622559070 -0.039307867474 0.991399981061
-0.108600904905 -0.039383155093 0.991367898343
-0.108579249994 -0.039458454211 0.991335814447
-0.108557593218 -0.039533764736 0.991303728435
-0.108535933100 -0.039609085127 0.991271639936
-0.108514268086 -0.039684412618 0.991239549360
-0.108492596867 -0.039759743808 0.991207457851
-0.108470918645 -0.039835075412 0.991175366989
-0.108449233287 -0.039910404969 0.991143278341
-0.108427541310 -0.039985731263 0.991111193001
-0.108405843721 -0.040061054358 0.991079111274
-0.108384141751 -0.040136375249 0.991047032603
-0.108362436564 -0.040211695264 0.991014955757
-0.108340729009 -0.040287015430 0.990982879241
-0.108319019474 -0.040362336013 0.990950801772
-0.108297307869 -0.040437656383 0.990918722702
-0.108275593705 -0.040512975225 0.990886642247
-0.108253876236 -0.040588291011 0.990854561464
-0.108232154609 -0.040663602544 0.990822481998
-0.108210427961 -0.040738909401 0.990790405667
-0.108188695466 -0.040814212092 0.990758334030
-0.108166956311 -0.040889511911 0.990726268033
-0.108145209662 -0.040964810528 0.990694207850
-0.108123454648 -0.041040109464 0.990662152907
-0.108101690390 -0.041115409641 0.990630102095
-0.108079916118 -0.041190711143 0.990598054048
-0.108058131322 -0.041266013264 0.990566007441
-0.108036335916 -0.041341314807 0.990533961190
-0.108014530359 -0.041416614523 0.990501914545
-0.107992715669 -0.041491911529 0.990469867078
-0.107970893322 -0.041567205582 0.990437818600
-0.107949065020 -0.041642497115 0.990405769062
-0.107927232398 -0.041717787062 0.990373718503
-0.107905396713 -0.041793076551 0.990341667045
-0.107883558600 -0.041868366575 0.990309614937
-0.107861717955 -0.041943657773 0.990277562608
-0.107839873976 -0.042018950363 0.990245510695
-0.107818025347 -0.042094244234 0.990213460000
-0.107796170540 -0.042169539126 0.990181411386
-0.107774308151 -0.042244834800 0.990149365623
-0.107752437209 -0.042320131123 0.990117323226
-0.107730557383 -0.042395428024 0.990085284337
-0.107708669052 -0.042470725353 0.990053248688
-0.107686773236 -0.042546022704 0.990021215656
-0.107664871393 -0.042621319306 0.989989184404
-0.107642965142 -0.042696614037 0.989957154058
-0.107621055973 -0.042771905590 0.989925123875
-0.107599144992 -0.042847192741 0.989893093371
-0.107577232759 -0.042922474633 0.989861062352
-0.107555319253 -0.042997750966 0.989829030885
-0.107533403953 -0.043073022025 0.989796999201
-0.107511486032 -0.043148288515 0.989764967594
-0.107489564617 -0.043223551263 0.989732936339
-0.107467639047 -0.043298810879 0.989700905676
-0.107445709096 -0.043374067495 0.989668875846
-0.107423775081 -0.043449320677 0.989636847195
-0.107401837844 -0.043524569539 0.989604820281
-0.107379898594 -0.043599813029 0.989572795972
-0.107357958655 -0.043675050278 0.989540775471
-0.107336019157 -0.043750280906 0.989508760270
-0.107314080779 -0.043825505184 0.989476752014
-0.107292143580 -0.043900723996 0.989444752309
-0.107270207007 -0.043975938634 0.989412762500
-0.107248270066 -0.044051150504 0.989380783470
-0.107226331633 -0.044126360845 0.989348815507
-0.107204390827 -0.044201570555 0.989316858259
-0.107182447355 -0.044276780172 0.989284910783
-0.107160501715 -0.044351989979 0.989252971689
-0.107138555200 -0.044427200180 0.989221039328
-0.107116609696 -0.044502411040 0.989189112000
-0.107094667293 -0.044577622920 0.989157188121
-0.107072729829 -0.044652836188 0.989125266334
-0.107050798463 -0.044728051037 0.989093345547
-0.107028873405 -0.044803267304 0.989061424897
-0.107006953870 -0.044878484378 0.989029503681
-0.106985038263 -0.044953701293 0.988997581284
-0.106963124552 -0.045028916994 0.988965657127
-0.106941210715 -0.045104130729 0.988933730677
-0.106919295143 -0.045179342449 0.988901801499
-0.106897376881 -0.045254553058 0.988869869340
-0.106875455644 -0.045329764423 0.988837934208
-0.106853531608 -0.045404979085 0.988805996412
-0.106831605041 -0.045480199739 0.988774056547
-0.106809675880 -0.045555428594 0.988742115403
-0.106787743387 -0.045630666814 0.988710173849
-0.106765805966 -0.045705914178 0.988678232704
-0.106743861221 -0.045781169077 0.988646292662
-0.106721906220 -0.045856428843 0.988614354289
-0.106699937919 -0.045931690320 0.988582418098
-0.106677953631 -0.046006950516 0.988550484683
-0.106655951438 -0.046082207165 0.988518554847
-0.106633930455 -0.046157459047 0.988486629669
-0.106611890891 -0.046232706023 0.988454710457
-0.106589833927 -0.046307948798 0.988422798573
-0.106567761434 -0.046383188523 0.988390895156
-0.106545675622 -0.046458426387 0.988359000807
-0.106523578674 -0.046533663306 0.988327115339
-0.106501472456 -0.046608899799 0.988295237657
-0.106479358315 -0.046684136048 0.988263365837
-0.106457237003 -0.046759372072 0.988231497387
-0.106435108695 -0.046834607925 0.988199629634
-0.106412973090 -0.046909843810 0.988167760139
-0.106390829555 -0.046985080078 0.988135887024
-0.106368677285 -0.047060317100 0.988104009117
-0.106346515446 -0.047135555077 0.988072125905
-0.106324343289 -0.047210793888 0.988040237296
-0.106302160211 -0.047286033048 0.988008343302
-0.106279965775 -0.047361271815 0.987976443753
-0.106257759671 -0.047436509442 0.987944538146
-0.106235541655 -0.047511745480 0.987912625675
-0.106213311478 -0.047586980049 0.987880705454
-0.106191068831 -0.047662213956 0.987848776824
-0.106168813340 -0.047737448618 0.987816839651
-0.106146544616 -0.047812685782 0.987784894480
-0.106124262357 -0.047887927106 0.987752942479
-0.106101966476 -0.047963173725 0.987720985161
-0.106079657214 -0.048038425902 0.987689023972
-0.106057335199 -0.048113682873 0.987657059852
-0.106035001411 -0.048188942913 0.987625092931
-0.106012657049 -0.048264203612 0.987593122460
-0.105990303329 -0.048339462268 0.987561147005
-0.105967941246 -0.048414716294 0.987529164869
-0.105945571382 -0.048489963540 0.987497174600
-0.105923193795 -0.048565202449 0.987465175431
-0.105900808039 -0.048640432035 0.987433167518
-0.105878413299 -0.048715651721 0.987401151884
-0.105856008594 -0.048790861104 0.987369130095
-0.105833593002 -0.048866059751 0.987337103763
-0.105811165818 -0.048941247081 0.987305074040
-0.105788726611 -0.049016422403 0.987273041254
-0.105766275167 -0.049091585085 0.987241004814
-0.105743811354 -0.049166734822 0.987208963411
-0.105721334966 -0.049241871910 0.987176915440
-0.105698845622 -0.049316997454 0.987144859519
-0.105676342768 -0.049392113425 0.987112794942
-0.105653825793 -0.049467222520 0.987080721913
-0.105631294228 -0.049542327835 0.987048641511
-0.105608747952 -0.049617432393 0.987016555399
-0.105586187327 -0.049692538616 0.986984465381
-0.105563613205 -0.049767647851 0.986952372960
-0.105541026779 -0.049842760065 0.986920279025
-0.105518429315 -0.049917873776 0.986888183772
-0.105495821862 -0.049992986272 0.986856086850
-0.105473205021 -0.050068094075 0.986823987670
-0.105450578863 -0.050143193573 0.986791885760
-0.105427943043 -0.050218281689 0.986759781012
-0.105405297060 -0.050293356431 0.986727673748
-0.105382640584 -0.050368417211 0.986695564567
-0.105359973729 -0.050443464850 0.986663454027
-0.105337297156 -0.050518501272 0.986631342278
-0.105314611947 -0.050593528975 0.986599228768
-0.105291919254 -0.050668550418 0.986567112150
-0.105269219837 -0.050743567478 0.986534990420
-0.105246513611 -0.050818581129 0.986502861285
-0.105223799369 -0.050893591423 0.986470722641
-0.105201074791 -0.050968597749 0.986438573062
-0.105178336766 -0.051043599284 0.986406412138
-0.105155581965 -0.051118595487 0.986374240603
-0.105132807522 -0.051193586453 0.986342060186
-0.105110011643 -0.051268573015 0.986309873262
-0.105087193978 -0.051343556552 0.986277682367
-0.105064355657 -0.051418538529 0.986245489694
-0.105041498989 -0.051493519944 0.986213296692
-0.105018626917 -0.051568500825 0.986181103823
-0.104995742380 -0.051643479960 0.986148910521
-0.104972847770 -0.051718454955 0.986116715327
-0.104949944602 -0.051793422633 0.986084516163
-0.104927033479 -0.051868379661 0.986052310668
-0.104904114301 -0.051943323245 0.986020096550
-0.104881186641 -0.052018251712 0.985987871883
-0.104858250134 -0.052093164813 0.985955635329
-0.104835304763 -0.052168063683 0.985923386244
-0.104812350960 -0.052242950488 0.985891124673
-0.104789389529 -0.052317827873 0.985858851216
-0.104766421436 -0.052392698372 0.985826566808
-0.104743447585 -0.052467563937 0.985794272430
-0.104720468647 -0.052542425697 0.985761968804
-0.104697485027 -0.052617283958 0.985729656156
-0.104674496951 -0.052692138411 0.985697334084
-0.104651504630 -0.052766988421 0.985665001602
-0.104628508411 -0.052841833291 0.985632657347
-0.104605508843 -0.052916672426 0.985600299929
-0.104582506611 -0.052991505350 0.985567928346
-0.104559502350 -0.053066331634 0.985535542349
-0.104536496406 -0.053141150793 0.985503142681
-0.104513488630 -0.053215962249 0.985470731087
-0.104490478300 -0.053290765390 0.985438310111
-0.104467464218 -0.053365559734 0.985405882691
-0.104444444974 -0.053440345127 0.985373451678
-0.104421419302 -0.053515121885 0.985341019381
-0.104398386431 -0.053589890807 0.985308587271
-0.104375346316 -0.053664652996 0.985276155898
-0.104352299670 -0.053739409526 0.985243725042
-0.104329247784 -0.053814161045 0.985211294031
-0.104306192172 -0.053888907432 0.985178862124
-0.104283134148 -0.053963647655 0.985146428831
-0.104260074450 -0.054038379884 0.985113994071
-0.104237013020 -0.054113101874 0.985081558129
-0.104213948987 -0.054187811531 0.985049121435
-0.104190880874 -0.054262507505 0.985016684249
-0.104167806946 -0.054337189637 0.984984246365
-0.104144725625 -0.054411859134 0.984951806953
-0.104121635848 -0.054486518387 0.984919364604
-0.104098537304 -0.054561170480 0.984886917583
-0.104075430486 -0.054635818500 0.984854464227
-0.104052316581 -0.054710464820 0.984822003377
-0.104029197212 -0.054785110531 0.984789534716
-0.104006074123 -0.054859755165 0.984757058917
-0.103982948848 -0.054934396750 0.984724577537
-0.103959822435 -0.055009032191 0.984692092700
-0.103936695265 -0.055083657850 0.984659606636
-0.103913566973 -0.055158270207 0.984627121204
-0.103890436503 -0.055232866446 0.984594637530
-0.103867302271 -0.055307444865 0.984562155841
-0.103844162427 -0.055382005051 0.984529675532
-0.103821015196 -0.055456547826 0.984497195436
-0.103797859239 -0.055531074990 0.984464714217
-0.103774693977 -0.055605588942 0.984432230759
-0.103751519821 -0.055680092237 0.984399744467
-0.103728338229 -0.055754587145 0.984367255391
-0.103705151562 -0.055829075279 0.984334764162
-0.103681962757 -0.055903557314 0.984302271778
-0.103658774837 -0.055978032860 0.984269779312
-0.103635590396 -0.056052500500 0.984237287627
-0.103612411138 -0.056126958008 0.984204797194
-0.103589237604 -0.056201402730 0.984172308039
-0.103566069142 -0.056275832064 0.984139819836
-0.103542904136 -0.056350243965 0.984107332100
-0.103519740429 -0.056424637357 0.984074844405
-0.103496575828 -0.056499012347 0.984042356569
-0.103473408567 -0.056573370191 0.984009868730
-0.103450237594 -0.056647712975 0.983977381299
-0.103427062643 -0.056722043101 0.983944894806
-0.103403884070 -0.056796362675 0.983912409674
-0.103380702545 -0.056870672952 0.983879926002
-0.103357518700 -0.056944973994 0.983847443400
-0.103334332864 -0.057019264614 0.983814960956
-0.103311144953 -0.057093542636 0.983782477308
-0.103287954556 -0.057167805405 0.983749990829
-0.103264761162 -0.057242050404 0.983717499881
-0.103241564446 -0.057316275839 0.983685003050
-0.103218364499 -0.057390481038 0.983652499348
-0.103195161910 -0.057464666575 0.983619988317
-0.103171957668 -0.057538834126 0.983587470050
-0.103148752905 -0.057612986097 0.983554945118
-0.103125548553 -0.057687125146 0.983522414473
-0.103102345034 -0.057761253715 0.983489879317
-0.103079142062 -0.057835373667 0.983457340992
-0.103055938633 -0.057909486083 0.983424800883
-0.103032733179 -0.057983591206 0.983392260327
-0.103009523855 -0.058057688502 0.983359720515
-0.102986308840 -0.058131776782 0.983327182386
-0.102963086579 -0.058205854333 0.983294646506
-0.102939855889 -0.058279919056 0.983262112979
-0.102916615923 -0.058353968610 0.983229581416
-0.102893366016 -0.058428000599 0.983197051001
-0.102870105507 -0.058502012807 0.983164520678
-0.102846833597 -0.058576003492 0.983131989427
-0.102823549321 -0.058649971672 0.983099456582
-0.102800251648 -0.058723917351 0.983066922097
-0.102776939684 -0.058797841598 0.983034386669
-0.102753612911 -0.058871746434 0.983001851659
-0.102730271393 -0.058945634505 0.982969318799
-0.102706915881 -0.059019508621 0.982936789737
-0.102683547789 -0.059093371221 0.982904265550
-0.102660169055 -0.059167223925 0.982871746361
-0.102636781928 -0.059241067245 0.982839231195
-0.102613388747 -0.059314900541 0.982806718159
-0.102589991759 -0.059388722209 0.982774204910
-0.102566593003 -0.059462530032 0.982741689317
-0.102543194256 -0.059536321600 0.982709170123
-0.102519797008 -0.059610094683 0.982676647406
-0.102496402430 -0.059683847466 0.982644122677
-0.102473011311 -0.059757578634 0.982611598563
-0.102449623954 -0.059831287319 0.982579078129
-0.102426240075 -0.059904972977 0.982546564027
-0.102402858739 -0.059978635277 0.982514057711
-0.102379478398 -0.060052274059 0.982481558963
-0.102356097050 -0.060125889378 0.982449065894
-0.102332712514 -0.060199481611 0.982416575421
-0.102309322770 -0.060273051564 0.982384084115
-0.102285926290 -0.060346600507 0.982351589155
-0.102262522269 -0.060420130101 0.982319089115
-0.102239110686 -0.060493642206 0.982286584324
-0.102215692188 -0.060567138604 0.982254076691
-0.102192267807 -0.060640620722 0.982221569030
-0.102168838599 -0.060714089411 0.982189064099
-0.102145405299 -0.060787544845 0.982156563630
-0.102121968093 -0.060860986559 0.982124067682
-0.102098526566 -0.060934413578 0.982091574503
-0.102075079846 -0.061007824600 0.982059080965
-0.102051626895 -0.061081218161 0.982026583460
-0.102028166876 -0.061154592733 0.981994078964
-0.102004699481 -0.061227946777 0.981961565971
-0.101981225152 -0.061301278761 0.981929044998
-0.101957745129 -0.061374587205 0.981896518528
-0.101934261317 -0.061447870801 0.981863990389
-0.101910776021 -0.061521128609 0.981831464800
-0.101887291608 -0.061594360299 0.981798945340
-0.101863810163 -0.061667566349 0.981766434172
-0.101840333224 -0.061740748114 0.981733931730
-0.101816861610 -0.061813907681 0.981701436923
-0.101793395371 -0.061887047500 0.981668947759
-0.101769933822 -0.061960169850 0.981636462149
-0.101746475654 -0.062033276256 0.981603978617
-0.101723019069 -0.062106367032 0.981571496678
-0.101699561941 -0.062179441090 0.981539016771
-0.101676101972 -0.062252496104 0.981506539813
-0.101652636852 -0.062325529026 0.981474066536
-0.101629164415 -0.062398536823 0.981441596873
-0.101605682788 -0.062471517271 0.981409129616
-0.101582190509 -0.062544469574 0.981376662489
-0.101558686598 -0.062617394660 0.981344192613
-0.101535170557 -0.062690295056 0.981311717226
-0.101511642291 -0.062763174395 0.981279234419
-0.101488101963 -0.062836036690 0.981246743632
-0.101464549802 -0.062908885580 0.981214245773
-0.101440985925 -0.062981723734 0.981181742894
-0.101417410208 -0.063054552575 0.981149237545
-0.101393822248 -0.063127372332 0.981116732019
-0.101370221431 -0.063200182379 0.981084227711
-0.101346607086 -0.063272981697 0.981051724809
-0.101322978695 -0.063345769301 0.981019222376
-0.101299336083 -0.063418544504 0.980986718803
-0.101275679546 -0.063491306939 0.980954212445
-0.101252009869 -0.063564056411 0.980921702235
-0.101228328217 -0.063636792642 0.980889188077
-0.101204635933 -0.063709515084 0.980856670879
-0.101180934267 -0.063782222889 0.980824152248
-0.101157224132 -0.063854915085 0.980791633931
-0.101133505916 -0.063927590919 0.980759117192
-0.101109779412 -0.064000250251 0.980726602322
-0.101086043869 -0.064072893859 0.980694088399
-0.101062298148 -0.064145523527 0.980661573365
-0.101038540933 -0.064218141862 0.980629054366
-0.101014770950 -0.064290751874 0.980596528223
-0.100990987135 -0.064363356444 0.980563991900
-0.100967188729 -0.064435957818 0.980531442843
-0.100943375281 -0.064508557300 0.980498879129
-0.100919546598 -0.064581155228 0.980466299433
-0.100895702669 -0.064653751222 0.980433702898
-0.100871843614 -0.064726344627 0.980401088991
-0.100847969677 -0.064798934987 0.980368457417
-0.100824081291 -0.064871522385 0.980335808136
-0.100800179176 -0.064944107541 0.980303141452
-0.100776264457 -0.065016691612 0.980270458101
-0.100752338720 -0.065089275778 0.980237759290
-0.100728404000 -0.065161860727 0.980205046612
-0.100704462634 -0.065234446225 0.980172321852
-0.100680517034 -0.065307030916 0.980139586721
-0.100656569371 -0.065379612409 0.980106842606
-0.100632621264 -0.065452187670 0.980074090423
-0.100608673527 -0.065524753587 0.980041330626
-0.100584726043 -0.065597307579 0.980008563384
-0.100560777787 -0.065669848069 0.979975788878
-0.100536827007 -0.065742374718 0.979943007612
-0.100512871512 -0.065814888382 0.979910220657
-0.100488909013 -0.065887390807 0.979877429718
-0.100464937425 -0.065959884182 0.979844637025
-0.100440955074 -0.066032370674 0.979811845053
-0.100416960771 -0.066104852053 0.979779056158
-0.100392953742 -0.066177329477 0.979746272235
-0.100368933457 -0.066249803461 0.979713494485
-0.100344899422 -0.066322273983 0.979680723357
-0.100320850993 -0.066394740671 0.979647958661
-0.100296787296 -0.066467202999 0.979615199811
-0.100272707263 -0.066539660441 0.979582446121
-0.100248609797 -0.066612112593 0.979549697071
-0.100224494029 -0.066684559238 0.979516952462
-0.100200359596 -0.066757000416 0.979484212460
-0.100176206877 -0.066829436485 0.979451477503
-0.100152037120 -0.066901868187 0.979418748146
-0.100127852424 -0.066974296683 0.979386024879
-0.100103655566 -0.067046723526 0.979353307976
-0.100079449704 -0.067119150536 0.979320597423
-0.100055238007 -0.067191579584 0.979287892911
-0.100031023273 -0.067264012295 0.979255193909
-0.100006807603 -0.067336449759 0.979222499771
-0.099982592180 -0.067408892302 0.979189809861
-0.099958377180 -0.067481339415 0.979157123663
-0.099934161824 -0.067553789845 0.979124440876
-0.099909944560 -0.067626241857 0.979091761469
-0.099885723322 -0.067698693592 0.979059085703
-0.099861495846 -0.067771143423 0.979026414130
-0.099837259980 -0.067843590217 0.978993747545
-0.099813013955 -0.067916033422 0.978961086916
-0.099788756575 -0.067988472965 0.978928433274
-0.099764487314 -0.068060909002 0.978895787581
-0.099740206309 -0.068133341592 0.978863150581
-0.099715914261 -0.068205770413 0.978830522654
-0.099691612263 -0.068278194607 0.978797903690
-0.099667301597 -0.068350612804 0.978765293002
-0.099642983519 -0.068423023319 0.978732689289
-0.099618659074 -0.068495424456 0.978700090670
-0.099594328966 -0.068567814825 0.978667494785
-0.099569993486 -0.068640193572 0.978634898975
-0.099545652496 -0.068712560452 0.978602300524
-0.099521305470 -0.068784915717 0.978569696957
-0.099496951563 -0.068857259876 0.978537086350
-0.099472589703 -0.068929593378 0.978504467615
-0.099448218690 -0.069001916349 0.978471840706
-0.099423837301 -0.069074228443 0.978439206682
-0.099399444394 -0.069146528868 0.978406567592
-0.099375039011 -0.069218816566 0.978373926184
-0.099350620466 -0.069291090501 0.978341285457
-0.099326188403 -0.069363349959 0.978308648153
-0.099301742809 -0.069435594763 0.978276016275
-0.099277283959 -0.069507825338 0.978243390754
-0.099252812300 -0.069580042605 0.978210771337
-0.099228328273 -0.069652247722 0.978178156727
-0.099203832120 -0.069724441744 0.978145544931
-0.099179323715 -0.069796625296 0.978112933719
-0.099154802475 -0.069868798337 0.978080321058
-0.099130267381 -0.069940960085 0.978047705397
-0.099105717143 -0.070013109104 0.978015085726
-0.099081150457 -0.070085243547 0.977982461411
-0.099056566334 -0.070157361465 0.977949831879
-0.099031964397 -0.070229461136 0.977917196295
-0.099007345085 -0.070301541306 0.977884553371
-0.098982709692 -0.070373601316 0.977851901422
-0.098958060223 -0.070445641095 0.977819238682
-0.098933399088 -0.070517661019 0.977786563824
-0.098908728686 -0.070589661715 0.977753876508
-0.098884050978 -0.070661643838 0.977721177778
-0.098859367130 -0.070733607908 0.977688470147
-0.098834677302 -0.070805554220 0.977655757283
-0.098809980621 -0.070877482866 0.977623043345
-0.098785275329 -0.070949393827 0.977590332129
-0.098760559076 -0.071021287124 0.977557626238
-0.098735829280 -0.071093162956 0.977524926533
-0.098711083507 -0.071165021790 0.977492232002
-0.098686319802 -0.071236864370 0.977459540118
-0.098661536932 -0.071308691640 0.977426847566
-0.098636734538 -0.071380504592 0.977394151155
-0.098611913180 -0.071452304089 0.977361448640
-0.098587074271 -0.071524090712 0.977328739248
-0.098562219933 -0.071595864659 0.977296023773
-0.098537352747 -0.071667625753 0.977263304247
-0.098512475437 -0.071739373536 0.977230583323
-0.098487590517 -0.071811107430 0.977197863581
-0.098462699937 -0.071882826934 0.977165146969
-0.098437804805 -0.071954531782 0.977132434532
-0.098412905249 -0.072026222032 0.977099726480
-0.098388000458 -0.072097898068 0.977067022501
-0.098363088934 -0.072169560495 0.977034322180
-0.098338168888 -0.072241209987 0.977001625342
-0.098313238724 -0.072312847116 0.976968932170
-0.098288297462 -0.072384472215 0.976936243085
-0.098263345010 -0.072456085315 0.976903558425
-0.098238382173 -0.072527686149 0.976870878075
-0.098213410412 -0.072599274230 0.976838201205
-0.098188431376 -0.072670848942 0.976805526241
-0.098163446368 -0.072742409611 0.976772851102
-0.098138455863 -0.072813955539 0.976740173631
-0.098113459262 -0.072885485964 0.976707492092
-0.098088454930 -0.072957000003 0.976674805549
-0.098063440542 -0.073028496589 0.976642114001
-0.098038413629 -0.073099974467 0.976609418225
-0.098013372172 -0.073171432283 0.976576719379
-0.097988315061 -0.073242868756 0.976544018496
-0.097963242276 -0.073314282912 0.976511316044
-0.097938154748 -0.073385674311 0.976478611690
-0.097913053920 -0.073457043193 0.976445904331
-0.097887941172 -0.073528390477 0.976413192359
-0.097862817274 -0.073599717592 0.976380474058
-0.097837682061 -0.073671026157 0.976347747967
-0.097812534418 -0.073742317580 0.976315013099
-0.097787372606 -0.073813592681 0.976282268944
-0.097762194802 -0.073884851433 0.976249515297
-0.097736999690 -0.073956092907 0.976216752015
-0.097711786894 -0.074027315431 0.976183978835
-0.097686557115 -0.074098516931 0.976151195370
-0.097661311892 -0.074169695375 0.976118401299
-0.097636053071 -0.074240849188 0.976085596712
-0.097610782120 -0.074311977556 0.976052782445
-0.097585499522 -0.074383080534 0.976019960269
-0.097560204419 -0.074454158961 0.975987132789
-0.097534894646 -0.074525214215 0.975954303019
-0.097509567148 -0.074596247896 0.975921473726
-0.097484218660 -0.074667261530 0.975888646706
-0.097458846468 -0.074738256374 0.975855822220
-0.097433449007 -0.074809233337 0.975822998767
-0.097408026145 -0.074880193038 0.975790173301
-0.097382579057 -0.074951135918 0.975757341841
-0.097357109735 -0.075022062379 0.975724500320
-0.097331620296 -0.075092972874 0.975691645421
-0.097306112269 -0.075163867935 0.975658775174
-0.097280586087 -0.075234748155 0.975625889154
-0.097255040919 -0.075305614149 0.975592988225
-0.097229474868 -0.075376466545 0.975560073960
-0.097203885472 -0.075447306018 0.975527147909
-0.097178270352 -0.075518133363 0.975494210968
-0.097152627819 -0.075588949574 0.975461263023
-0.097126957273 -0.075659755864 0.975428302968
-0.097101259298 -0.075730553577 0.975395329053
-0.097075535453 -0.075801343977 0.975362339428
-0.097049787843 -0.075872127952 0.975329332681
-0.097024018595 -0.075942905700 0.975296308210
-0.096998229411 -0.076013676504 0.975263266314
-0.096972421295 -0.076084438706 0.975230208005
-0.096946594518 -0.076155189907 0.975197134641
-0.096920748815 -0.076225927403 0.975164047507
-0.096894883713 -0.076296648749 0.975130947503
-0.096868998916 -0.076367352303 0.975097835017
-0.096843094609 -0.076438037607 0.975064710004
-0.096817171622 -0.076508705466 0.975031572209
-0.096791231412 -0.076579357684 0.974998421445
-0.096765275874 -0.076649996516 0.974965257815
-0.096739307048 -0.076720623966 0.974932081820
-0.096713326772 -0.076791241124 0.974898894355
-0.096687336370 -0.076861847729 0.974865696628
-0.096661336436 -0.076932442081 0.974832490065
-0.096635326739 -0.077003021323 0.974799276254
-0.096609306274 -0.077073582028 0.974766056927
-0.096583273446 -0.077144120904 0.974732833960
-0.096557226359 -0.077214635450 0.974699609321
-0.096531163161 -0.077285124354 0.974666384913
-0.096505082400 -0.077355587581 0.974633162313
-0.096478983333 -0.077426026115 0.974599942442
-0.096452866127 -0.077496441489 0.974566725273
-0.096426731934 -0.077566835241 0.974533509697
-0.096400582793 -0.077637208479 0.974500293641
-0.096374421403 -0.077707561670 0.974467074440
-0.096348250775 -0.077777894687 0.974433849418
-0.096322073846 -0.077848207082 0.974400616488
-0.096295893120 -0.077918498457 0.974367374616
-0.096269710396 -0.077988768802 0.974334123966
-0.096243526630 -0.078059018684 0.974300865676
-0.096217341951 -0.078129249230 0.974267601306
-0.096191155797 -0.078199461926 0.974234332149
-0.096164967135 -0.078269658305 0.974201058621
-0.096138774714 -0.078339839644 0.974167779967
-0.096112577288 -0.078410006748 0.974134494403
-0.096086373785 -0.078480159890 0.974101199681
-0.096060163410 -0.078550298892 0.974067893913
-0.096033945693 -0.078620423288 0.974034576376
-0.096007720501 -0.078690532489 0.974001248029
-0.095981488036 -0.078760625887 0.973967911528
-0.095955248821 -0.078830702864 0.973934570699
-0.095929003673 -0.078900762723 0.973901229590
-0.095902753648 -0.078970804615 0.973867891391
-0.095876499934 -0.079040827521 0.973834557533
-0.095850243697 -0.079110830347 0.973801227280
-0.095823985902 -0.079180812127 0.973767897921
-0.095797727125 -0.079250772282 0.973734565533
-0.095771467436 -0.079320710837 0.973701226071
-0.095745206358 -0.079390628494 0.973667876451
-0.095718942965 -0.079460526496 0.973634515276
-0.095692676072 -0.079530406279 0.973601143002
-0.095666404509 -0.079600269000 0.973567761489
-0.095640127380 -0.079670115077 0.973534373103
-0.095613844268 -0.079739943890 0.973500979674
-0.095587555310 -0.079809753774 0.973467581653
-0.095561261125 -0.079879542346 0.973434177748
-0.095534962627 -0.079949307087 0.973400765167
-0.095508660766 -0.080019046052 0.973367340373
-0.095482356271 -0.080088758485 0.973333900117
-0.095456049485 -0.080158445163 0.973300442408
-0.095429740309 -0.080228108350 0.973266967125
-0.095403428291 -0.080297751363 0.973233476072
-0.095377112804 -0.080367377867 0.973199972478
-0.095350793266 -0.080436991095 0.973166460130
-0.095324469324 -0.080506593219 0.973132942394
-0.095298140957 -0.080576185055 0.973099421464
-0.095271808451 -0.080645766166 0.973065898038
-0.095245472280 -0.080715335323 0.973032371505
-0.095219132915 -0.080784891143 0.972998840537
-0.095192790636 -0.080854432715 0.972965303873
-0.095166445389 -0.080923959971 0.972931761012
-0.095140096737 -0.080993473716 0.972898212583
-0.095113743907 -0.081062975289 0.972864660282
-0.095087385933 -0.081132465989 0.972831106406
-0.095061021825 -0.081201946466 0.972797553149
-0.095034650752 -0.081271416304 0.972764001897
-0.095008272178 -0.081340873945 0.972730452754
-0.094981885937 -0.081410317020 0.972696904440
-0.094955492237 -0.081479742998 0.972663354582
-0.094929091611 -0.081549149954 0.972629800314
-0.094902684828 -0.081618537230 0.972596238985
-0.094876272794 -0.081687905755 0.972562668783
-0.094849856448 -0.081757257923 0.972529089122
-0.094823436678 -0.081826597023 0.972495500697
-0.094797014249 -0.081895926388 0.972461905249
-0.094770589747 -0.081965248483 0.972428305144
-0.094744163535 -0.082034564208 0.972394702886
-0.094717735736 -0.082103872602 0.972361100706
-0.094691306214 -0.082173171050 0.972327500292
-0.094664874576 -0.082242455927 0.972293902676
-0.094638440183 -0.082311723507 0.972260308244
-0.094612002150 -0.082380970895 0.972226716809
-0.094585559352 -0.082450196726 0.972193127686
-0.094559110420 -0.082519401454 0.972159539759
-0.094532653737 -0.082588587179 0.972125951544
-0.094506187468 -0.082657757065 0.972092361279
-0.094479709609 -0.082726914524 0.972058767083
-0.094453218109 -0.082796062393 0.972025167174
-0.094426711040 -0.082865202295 0.971991560130
-0.094400186809 -0.082934334346 0.971957945126
-0.094373644380 -0.083003457241 0.971924322060
-0.094347083444 -0.083072568664 0.971890691521
-0.094320504510 -0.083141665899 0.971857054580
-0.094293908860 -0.083210746452 0.971823412419
-0.094267298373 -0.083279808561 0.971789765916
-0.094240675245 -0.083348851451 0.971756115269
-0.094214041649 -0.083417875330 0.971722459783
-0.094187399416 -0.083486881135 0.971688797878
-0.094160749797 -0.083555870134 0.971655127339
-0.094134093352 -0.083624843470 0.971621445742
-0.094107429992 -0.083693801774 0.971587750967
-0.094080759129 -0.083762744904 0.971554041664
-0.094054079909 -0.083831671873 0.971520317582
-0.094027391448 -0.083900580954 0.971486579683
-0.094000693022 -0.083969469931 0.971452830028
-0.093973984184 -0.084038336457 0.971419071475
-0.093947264806 -0.084107178444 0.971385307266
-0.093920535057 -0.084175994427 0.971351540592
-0.093893795364 -0.084244783840 0.971317774216
-0.093867046383 -0.084313547160 0.971284010221
-0.093840288983 -0.084382285900 0.971250249898
-0.093813524252 -0.084451002431 0.971216493777
-0.093786753478 -0.084519699682 0.971182741767
-0.093759978082 -0.084588380739 0.971148993359
-0.093733199488 -0.084657048443 0.971115247845
-0.093706418920 -0.084725705025 0.971081504500
-0.093679637172 -0.084794351873 0.971047762695
-0.093652854401 -0.084862989449 0.971014021931
-0.093626070010 -0.084931617363 0.970980281778
-0.093599282660 -0.085000234576 0.970946541763
-0.093572490445 -0.085068839673 0.970912801236
-0.093545691179 -0.085137431135 0.970879059275
-0.093518882762 -0.085206007546 0.970845314664
-0.093492063518 -0.085274567712 0.970811565987
-0.093465232434 -0.085343110682 0.970777811825
-0.093438389257 -0.085411635695 0.970744051030
-0.093411534414 -0.085480142119 0.970710282994
-0.093384668804 -0.085548629397 0.970676507844
-0.093357793531 -0.085617097059 0.970642726489
-0.093330909631 -0.085685544768 0.970608940491
-0.093304017892 -0.085753972394 0.970575151758
-0.093277118776 -0.085822380069 0.970541362154
-0.093250212454 -0.085890768173 0.970507573093
-0.093223298914 -0.085959137251 0.970473785256
-0.093196378075 -0.086027487872 0.970439998487
-0.093169449870 -0.086095820467 0.970406211919
-0.093142514237 -0.086164135226 0.970372424273
-0.093115571043 -0.086232432085 0.970338634245
-0.093088619958 -0.086300710845 0.970304840867
-0.093061660329 -0.086368971387 0.970271043719
-0.093034691127 -0.086437213919 0.970237242947
-0.093007710989 -0.086505439164 0.970203439076
-0.092980718386 -0.086573648392 0.970169632702
-0.092953711883 -0.086641843260 0.970135824181
-0.092926690440 -0.086710025445 0.970102013420
-0.092899653698 -0.086778196179 0.970068199869
-0.092872602164 -0.086846355797 0.970034382713
-0.092845537258 -0.086914503456 0.970000561214
-0.092818461197 -0.086982637148 0.969966735073
-0.092791376720 -0.087050754051 0.969932904706
-0.092764286698 -0.087118851161 0.969899071294
-0.092737193694 -0.087186926082 0.969865236607
-0.092710099543 -0.087254977749 0.969831402619
-0.092683005021 -0.087323006884 0.969797571035
-0.092655909677 -0.087391016037 0.969763742879
-0.092628811846 -0.087459009146 0.969729918268
-0.092601708863 -0.087526990713 0.969696096444
-0.092574597457 -0.087594964772 0.969662276067
-0.092547474248 -0.087662933915 0.969628455657
-0.092520336277 -0.087730898628 0.969594634066
-0.092493181468 -0.087798857116 0.969560810825
-0.092466008927 -0.087866805673 0.969526986264
-0.092438819021 -0.087934739504 0.969493161366
-0.092411613209 -0.088002653789 0.969459337428
-0.092384393664 -0.088070544715 0.969425515633
-0.092357162764 -0.088138410204 0.969391696677
-0.092329922573 -0.088206250175 0.969357880572
-0.092302674420 -0.088274066283 0.969324066695
-0.092275418692 -0.088341861248 0.969290254041
-0.092248154861 -0.088409637971 0.969256441624
-0.092220881739 -0.088477398700 0.969222628869
-0.092193597876 -0.088545144491 0.969188815893
-0.092166301979 -0.088612875069 0.969155003572
-0.092138993232 -0.088680589130 0.969121193395
-0.092111671429 -0.088748284934 0.969087387130
-0.092084336878 -0.088815961011 0.969053586424
-0.092056990133 -0.088883616734 0.969019792436
-0.092029631631 -0.088951252604 0.968986005604
-0.092002261371 -0.089018870166 0.968952225601
-0.091974878734 -0.089086471592 0.968918451465
-0.091947482517 -0.089154059101 0.968884681864
-0.091920071165 -0.089221634379 0.968850915400
-0.091892643139 -0.089289198206 0.968817150881
-0.091865197296 -0.089356750387 0.968783387484
-0.091837733161 -0.089424289999 0.968749624796
-0.091810251017 -0.089491815861 0.968715862733
-0.091782751760 -0.089559327069 0.968682101385
-0.091755236600 -0.089626823422 0.968648340828
-0.091727706693 -0.089694305599 0.968614580966
-0.091700162818 -0.089761775059 0.968580821449
-0.091672605237 -0.089829233681 0.968547061668
-0.091645033744 -0.089896683298 0.968513300847
-0.091617447907 -0.089964125244 0.968479538206
-0.091589847407 -0.090031560087 0.968445773160
-0.091562232342 -0.090098987590 0.968412005512
-0.091534603387 -0.090166406917 0.968378235593
-0.091506961747 -0.090233816989 0.968344464296
-0.091479308907 -0.090301216871 0.968310692988
-0.091451646248 -0.090368606064 0.968276923275
-0.091423974684 -0.090435984624 0.968243156674
-0.091396294423 -0.090503353093 0.968209394229
-0.091368604964 -0.090570712295 0.968175636182
-0.091340905344 -0.090638063100 0.968141881776
-0.091313194568 -0.090705406248 0.968108129275
-0.091285472082 -0.090772742315 0.968074376222
-0.091257738151 -0.090840071829 0.968040619905
-0.091229993981 -0.090907395483 0.968006857932
-0.091202241545 -0.090974714364 0.967973088777
-0.091174483120 -0.091042030093 0.967939312150
-0.091146720661 -0.091109344807 0.967905529078
-0.091118955188 -0.091176660963 0.967871741660
-0.091091186344 -0.091243981022 0.967837952541
-0.091063412275 -0.091311307081 0.967804164230
-0.091035629867 -0.091378640574 0.967770378446
-0.091007835289 -0.091445982114 0.967736595660
-0.090980024716 -0.091513331506 0.967702814968
-0.090952195056 -0.091580687921 0.967669034314
-0.090924344512 -0.091648050130 0.967635251010
-0.090896472862 -0.091715416746 0.967601462397
-0.090868581435 -0.091782786378 0.967567666464
-0.090840672810 -0.091850157674 0.967533862262
-0.090812750361 -0.091917529286 0.967500050008
-0.090784817755 -0.091984899809 0.967466230880
-0.090756878541 -0.092052267773 0.967432406589
-0.090728935856 -0.092119631748 0.967398578878
-0.090700992291 -0.092186990563 0.967364749106
-0.090673049856 -0.092254343586 0.967330918025
-0.090645109992 -0.092321690982 0.967297085797
-0.090617173577 -0.092389033837 0.967263252206
-0.090589240903 -0.092456374079 0.967229416945
-0.090561311649 -0.092523714176 0.967195579862
-0.090533384881 -0.092591056663 0.967161741053
-0.090505459152 -0.092658403624 0.967127900785
-0.090477532715 -0.092725756253 0.967094059260
-0.090449603853 -0.092793114629 0.967060216353
-0.090421671274 -0.092860477754 0.967026371431
-0.090393734472 -0.092927843853 0.966992523357
-0.090365793959 -0.092995210821 0.966958670709
-0.090337851299 -0.093062576697 0.966924812183
-0.090309908904 -0.093129940019 0.966890947044
-0.090281969630 -0.093197299971 0.966857075489
-0.090254036269 -0.093264656310 0.966823198800
-0.090226111042 -0.093332009129 0.966789319191
-0.090198195228 -0.093399358578 0.966755439400
-0.090170289006 -0.093466704661 0.966721562089
-0.090142391532 -0.093534047201 0.966687689240
-0.090114501228 -0.093601385977 0.966653821683
-0.090086616188 -0.093668720992 0.966619958890
-0.090058734592 -0.093736052722 0.966586099075
-0.090030855036 -0.093803382248 0.966552239562
-0.090002976704 -0.093870711155 0.966518377315
-0.089975099374 -0.093938041207 0.966484509497
-0.089947223290 -0.094005373858 0.966450633922
-0.089919348961 -0.094072709752 0.966416749320
-0.089891476973 -0.094140048393 0.966382855394
-0.089863607845 -0.094207388090 0.966348952699
-0.089835741984 -0.094274726249 0.966315042412
-0.089807879707 -0.094342059944 0.966281126057
-0.089780021305 -0.094409386597 0.966247205253
-0.089752167103 -0.094476704586 0.966213281482
-0.089724317472 -0.094544013577 0.966179355905
-0.089696472795 -0.094611314484 0.966145429183
-0.089668633378 -0.094678609047 0.966111501324
-0.089640799356 -0.094745899193 0.966077571570
-0.089612970613 -0.094813186337 0.966043638362
-0.089585146758 -0.094880470891 0.966009699448
-0.089557327159 -0.094947752107 0.965975752145
-0.089529511038 -0.095015028323 0.965941793769
-0.089501697582 -0.095082297524 0.965907822141
-0.089473886058 -0.095149558032 0.965873836084
-0.089446075886 -0.095216809083 0.965839835766
-0.089418266668 -0.095284051110 0.965805822777
-0.089390458174 -0.095351285596 0.965771799900
-0.089362650292 -0.095418514552 0.965737770588
-0.089334842973 -0.095485739762 0.965703738265
-0.089307036176 -0.095552962032 0.965669705618
-0.089279229833 -0.095620180691 0.965635674067
-0.089251423827 -0.095687393512 0.965601643547
-0.089223617980 -0.095754597097 0.965567612667
-0.089195812040 -0.095821787626 0.965533579217
-0.089168005676 -0.095888961778 0.965499540866
-0.089140198489 -0.095956117553 0.965465495891
-0.089112390037 -0.096023254779 0.965431443727
-0.089084579900 -0.096090375164 0.965397385203
-0.089056767756 -0.096157481909 0.965363322417
-0.089028953483 -0.096224578991 0.965329258288
-0.089001137218 -0.096291670343 0.965295195930
-0.088973319373 -0.096358759138 0.965261138012
-0.088945500563 -0.096425847368 0.965227086287
-0.088917681456 -0.096492935775 0.965193041378
-0.088889862563 -0.096560024107 0.965159002885
-0.088862044027 -0.096627111556 0.965124969734
-0.088834225462 -0.096694197233 0.965090940666
-0.088806405908 -0.096761280497 0.965056914724
-0.088778583917 -0.096828361077 0.965022891604
-0.088750757769 -0.096895438982 0.964988871807
-0.088722925764 -0.096962514264 0.964954856561
-0.088695086506 -0.097029586776 0.964920847576
-0.088667239118 -0.097096656020 0.964886846697
-0.088639383306 -0.097163721174 0.964852855565
-0.088611519274 -0.097230781285 0.964818875343
-0.088583647517 -0.097297835563 0.964784906570
-0.088555768569 -0.097364883691 0.964750949122
-0.088527882784 -0.097431926011 0.964717002274
-0.088499990242 -0.097498963547 0.964683064807
-0.088472090807 -0.097565997844 0.964649135150
-0.088444184325 -0.097633030676 0.964615211506
-0.088416270887 -0.097700063702 0.964581291992
-0.088388351071 -0.097767098189 0.964547374782
-0.088360426071 -0.097834134855 0.964513458274
-0.088332497632 -0.097901173852 0.964479541267
-0.088304567825 -0.097968214878 0.964445623125
-0.088276638679 -0.098035257330 0.964411703905
-0.088248711810 -0.098102300446 0.964377784382
-0.088220788124 -0.098169343376 0.964343865956
-0.088192867715 -0.098236385169 0.964309950436
-0.088164949981 -0.098303424721 0.964276039717
-0.088137033931 -0.098370460715 0.964242135411
-0.088109118599 -0.098437491636 0.964208238527
-0.088081203452 -0.098504515876 0.964174349247
-0.088053288667 -0.098571531912 0.964140466872
-0.088025375213 -0.098638538529 0.964106589952
-0.087997464706 -0.098705534992 0.964072716556
-0.087969559093 -0.098772521102 0.964038844625
-0.087941660245 -0.098839497114 0.964004972325
-0.087913769581 -0.098906463517 0.963971098304
-0.087885887791 -0.098973420735 0.963937221809
-0.087858014737 -0.099040368864 0.963903342648
-0.087830149520 -0.099107307506 0.963869461044
-0.087802290680 -0.099174235778 0.963835577435
-0.087774436459 -0.099241152498 0.963801692311
-0.087746585072 -0.099308056483 0.963767806163
-0.087718734914 -0.099374946873 0.963733919552
-0.087690884704 -0.099441823385 0.963700033298
-0.087663033550 -0.099508686404 0.963666148700
-0.087635180952 -0.099575536910 0.963632267712
-0.087607326764 -0.099642376255 0.963598392971
-0.087579471117 -0.099709205893 0.963564527628
-0.087551614306 -0.099776027157 0.963530674989
-0.087523756643 -0.099842841156 0.963496838016
-0.087495898275 -0.099909648833 0.963463018820
-0.087468039002 -0.099976451146 0.963429218268
-0.087440178139 -0.100043249293 0.963395435833
-0.087412314458 -0.100110044865 0.963361669728
-0.087384446283 -0.100176839860 0.963327917331
-0.087356571711 -0.100243636498 0.963294175787
-0.087328688952 -0.100310436879 0.963260442661
-0.087300796710 -0.100377242585 0.963226716458
-0.087272894491 -0.100444054330 0.963192996895
-0.087244982758 -0.100510871799 0.963159284845
-0.087217062873 -0.100577693735 0.963125581988
-0.087189136814 -0.100644518265 0.963091890263
-0.087161206769 -0.100711343398 0.963058211275
-0.087133274687 -0.100778167546 0.963024545833
-0.087105341963 -0.100844989923 0.962990893715
-0.087077409332 -0.100911810719 0.962957253742
-0.087049477024 -0.100978630993 0.962923624103
-0.087021545138 -0.101045452324 0.962890002833
-0.086993614099 -0.101112276329 0.962856388305
-0.086965685054 -0.101179104187 0.962822779584
-0.086937760033 -0.101245936307 0.962789176570
-0.086909841813 -0.101312772204 0.962755579891
-0.086881933469 -0.101379610621 0.962721990603
-0.086854037725 -0.101446449815 0.962688409804
-0.086826156290 -0.101513287906 0.962654838263
-0.086798289350 -0.101580123186 0.962621276177
-0.086770435400 -0.101646954300 0.962587723096
-0.086742591454 -0.101713780263 0.962554178018
-0.086714753605 -0.101780600359 0.962520639591
-0.086686917786 -0.101847413983 0.962487106357
-0.086659080533 -0.101914220517 0.962453576961
-0.086631239567 -0.101981019289 0.962420050290
-0.086603394048 -0.102047809640 0.962386525532
-0.086575544473 -0.102114591051 0.962353002180
-0.086547692281 -0.102181363270 0.962319480024
-0.086519839296 -0.102248126346 0.962285959158
-0.086491987186 -0.102314880546 0.962252440003
-0.086464137069 -0.102381626142 0.962218923329
-0.086436289351 -0.102448363136 0.962185410230
-0.086408443798 -0.102515091022 0.962151902023
-0.086380599769 -0.102581808684 0.962118400055
-0.086352756508 -0.102648514498 0.962084905448
-0.086324913392 -0.102715206641 0.962051418841
-0.086297070081 -0.102781883548 0.962017940205
-0.086269226532 -0.102848544385 0.961984468807
-0.086241382937 -0.102915189415 0.961951003333
-0.086213539611 -0.102981820123 0.961917542175
-0.086185696908 -0.103048439052 0.961884083773
-0.086157855163 -0.103115049382 0.961850626938
-0.086130014679 -0.103181654341 0.961817171033
-0.086102175712 -0.103248256607 0.961783715961
-0.086074338429 -0.103314857836 0.961750261962
-0.086046502834 -0.103381458438 0.961716809292
-0.086018668676 -0.103448057629 0.961683357891
-0.085990835378 -0.103514653716 0.961649907179
-0.085963002063 -0.103581244529 0.961616456060
-0.085935167682 -0.103647827857 0.961583003162
-0.085907331268 -0.103714401785 0.961549547252
-0.085879492230 -0.103780964874 0.961516087695
-0.085851650613 -0.103847516159 0.961482624815
-0.085823807216 -0.103914055039 0.961449160017
-0.085795963500 -0.103980581117 0.961415695605
-0.085768121290 -0.104047094076 0.961382234333
-0.085740282332 -0.104113593629 0.961348778786
-0.085712447843 -0.104180079552 0.961315330761
-0.085684618206 -0.104246551765 0.961281890826
-0.085656792913 -0.104313010408 0.961248458166
-0.085628970809 -0.104379455861 0.961215030766
-0.085601150573 -0.104445888705 0.961181605863
-0.085573331286 -0.104512309619 0.961148180550
-0.085545512907 -0.104578719279 0.961114752353
-0.085517696486 -0.104645118289 0.961081319632
-0.085489884018 -0.104711507202 0.961047881727
-0.085462077986 -0.104777886601 0.961014438834
-0.085434280698 -0.104844257226 0.960980991671
-0.085406493655 -0.104910620067 0.960947541070
-0.085378717143 -0.104976976363 0.960914087605
-0.085350950195 -0.105043327467 0.960880631362
-0.085323190950 -0.105109674606 0.960847171886
-0.085295437297 -0.105176018578 0.960813708296
-0.085267687594 -0.105242359505 0.960780239493
-0.085239941236 -0.105308696731 0.960746764391
-0.085212198877 -0.105375028937 0.960713282102
-0.085184462226 -0.105441354470 0.960679792043
-0.085156733494 -0.105507671801 0.960646293959
-0.085129014664 -0.105573980011 0.960612787900
-0.085101306847 -0.105640279132 0.960579274171
-0.085073609922 -0.105706570235 0.960545753283
-0.085045922608 -0.105772855230 0.960512225899
-0.085018242920 -0.105839136397 0.960478692759
-0.084990568884 -0.105905415794 0.960445154564
-0.084962899238 -0.105971694688 0.960411611809
-0.084935233900 -0.106037973196 0.960378064594
-0.084907574027 -0.106104250222 0.960344512466
-0.084879921632 -0.106170523719 0.960310954347
-0.084852278892 -0.106236791183 0.960277388611
-0.084824647354 -0.106303050240 0.960243813328
-0.084797027316 -0.106369299144 0.960210226617
-0.084769417579 -0.106435537051 0.960176627050
-0.084741815649 -0.106501763989 0.960143013959
-0.084714218349 -0.106567980579 0.960109387555
-0.084686622625 -0.106634187599 0.960075748796
-0.084659026323 -0.106700385566 0.960042098995
-0.084631428689 -0.106766574465 0.960008439292
-0.084603830462 -0.106832753736 0.959974770103
-0.084576233561 -0.106898922501 0.959941090740
-0.084548640492 -0.106965079956 0.959907399311
-0.084521053663 -0.107031225783 0.959873692967
-0.084493474847 -0.107097360423 0.959839968438
-0.084465904926 -0.107163485108 0.959806222731
-0.084438343949 -0.107229601622 0.959772453811
-0.084410791459 -0.107295711830 0.959738661076
-0.084383246903 -0.107361817137 0.959704845505
-0.084355709967 -0.107427917997 0.959671009459
-0.084328180692 -0.107494013652 0.959637156193
-0.084300659346 -0.107560102154 0.959603289230
-0.084273146078 -0.107626180687 0.959569411771
-0.084245640526 -0.107692246089 0.959535526286
-0.084218141502 -0.107758295460 0.959501634372
-0.084190646917 -0.107824326689 0.959467736874
-0.084163153965 -0.107890338798 0.959433834171
-0.084135659544 -0.107956332025 0.959399926525
-0.084108160787 -0.108022307665 0.959366014339
-0.084080655549 -0.108088267716 0.959332098261
-0.084053142719 -0.108154214446 0.959298179109
-0.084025622286 -0.108220149951 0.959264257668
-0.083998095163 -0.108286075816 0.959230334452
-0.083970562847 -0.108351992901 0.959196409524
-0.083943027039 -0.108417901273 0.959162482453
-0.083915489323 -0.108483800275 0.959128552402
-0.083887950989 -0.108549688693 0.959094618325
-0.083860412995 -0.108615564995 0.959060679198
-0.083832876041 -0.108681427608 0.959026734181
-0.083805340674 -0.108747275190 0.958992782696
-0.083777807370 -0.108813106876 0.958958824372
-0.083750276549 -0.108878922434 0.958924858935
-0.083722748542 -0.108944722320 0.958890886083
-0.083695223547 -0.109010507586 0.958856905438
-0.083667701611 -0.109076279657 0.958822916605
-0.083640182691 -0.109142040004 0.958788919338
-0.083612666765 -0.109207789783 0.958754913758
-0.083585153963 -0.109273529522 0.958720900545
-0.083557644637 -0.109339258941 0.958686881019
-0.083530139330 -0.109404976964 0.958652857057
-0.083502638598 -0.109470681919 0.958618830853
-0.083475142742 -0.109536371892 0.958584804572
-0.083447651509 -0.109602045143 0.958550779985
-0.083420163884 -0.109667700466 0.958516758200
-0.083392678045 -0.109733337400 0.958482739555
-0.083365191552 -0.109798956247 0.958448723700
-0.083337701715 -0.109864557882 0.958414709848
-0.083310206074 -0.109930143440 0.958380697098
-0.083282702838 -0.109995713970 0.958346684756
-0.083255191170 -0.110061270156 0.958312672533
-0.083227671221 -0.110126812205 0.958278660591
-0.083200143918 -0.110192339902 0.958244649424
-0.083172610554 -0.110257852803 0.958210639628
-0.083145072337 -0.110323350505 0.958176631626
-0.083117530005 -0.110388832869 0.958142625454
-0.083089983653 -0.110454300145 0.958108620649
-0.083062432789 -0.110519752952 0.958074616269
-0.083034876603 -0.110585192141 0.958040611045
-0.083007314341 -0.110650618594 0.958006603593
-0.082979745668 -0.110716033052 0.957972592646
-0.082952170907 -0.110781436023 0.957938577247
-0.082924591085 -0.110846827796 0.957904556866
-0.082897007800 -0.110912208553 0.957870531440
-0.082869422967 -0.110977578492 0.957836501338
-0.082841838531 -0.111042937914 0.957802467293
-0.082814256238 -0.111108287196 0.957768430292
-0.082786677510 -0.111173626660 0.957734391470
-0.082759103421 -0.111238956369 0.957700351998
-0.082731534732 -0.111304275931 0.957666312971
-0.082703971932 -0.111369584415 0.957632275304
-0.082676415224 -0.111434880432 0.957598239659
-0.082648864447 -0.111500162403 0.957564206407
-0.082621318977 -0.111565428953 0.957530175650
-0.082593777644 -0.111630679314 0.957496147316
-0.082566238750 -0.111695913624 0.957462121298
-0.082538700217 -0.111761132993 0.957428097616
-0.082511159854 -0.111826339296 0.957394076536
-0.082483615689 -0.111891534729 0.957360058618
-0.082456066266 -0.111956721239 0.957326044643
-0.082428510821 -0.112021899982 0.957292035431
-0.082400949279 -0.112087070965 0.957258031591
-0.082373382076 -0.112152232987 0.957224033273
-0.082345809860 -0.112217383885 0.957190040003
-0.082318233199 -0.112282521026 0.957156050668
-0.082290652373 -0.112347641903 0.957122063681
-0.082263067351 -0.112412744662 0.957088077293
-0.082235477938 -0.112477828421 0.957054089981
-0.082207884045 -0.112542893293 0.957020100810
-0.082180285959 -0.112607940142 0.956986109645
-0.082152684489 -0.112672970156 0.956952117170
-0.082125080917 -0.112737984376 0.956918124672
-0.082097476718 -0.112802983359 0.956884133658
-0.082069873127 -0.112867967049 0.956850145407
-0.082042270679 -0.112932934917 0.956816160571
-0.082014668870 -0.112997886300 0.956782178955
-0.081987066055 -0.113062820842 0.956748199522
-0.081959459646 -0.113127738885 0.956714220632
-0.081931846565 -0.113192641685 0.956680240426
-0.081904223828 -0.113257531384 0.956646257258
-0.081876589117 -0.113322410733 0.956612270040
-0.081848941178 -0.113387282629 0.956578278403
-0.081821279948 -0.113452149596 0.956544282652
-0.081793606409 -0.113517013324 0.956510283532
-0.081765922214 -0.113581874391 0.956476281907
-0.081738229228 -0.113646732216 0.956442278459
-0.081710529095 -0.113711585256 0.956408273519
-0.081682822953 -0.113776431389 0.956374267083
-0.081655111314 -0.113841268392 0.956340259007
-0.081627394109 -0.113906094404 0.956306249321
-0.081599670813 -0.113970908286 0.956272238529
-0.081571940580 -0.114035709795 0.956238227801
-0.081544202320 -0.114100499569 0.956204218969
-0.081516454707 -0.114165278911 0.956170214286
-0.081488696150 -0.114230049456 0.956136216033
-0.081460924780 -0.114294812781 0.956102226048
-0.081433138514 -0.114359570049 0.956068245332
-0.081405335219 -0.114424321781 0.956034273850
-0.081377512957 -0.114489067787 0.956000310589
-0.081349670260 -0.114553807285 0.955966353875
-0.081321806327 -0.114618539181 0.955932401867
-0.081293921109 -0.114683262417 0.955898453085
-0.081266015225 -0.114747976327 0.955864506839
-0.081238089746 -0.114812680865 0.955830563417
-0.081210145920 -0.114877376672 0.955796623990
-0.081182184916 -0.114942064922 0.955762690247
-0.081154207677 -0.115006747007 0.955728763877
-0.081126214898 -0.115071424138 0.955694846033
-0.081098207113 -0.115136096981 0.955660936947
-0.081070184813 -0.115200765446 0.955627035809
-0.081042148503 -0.115265428704 0.955593140951
-0.081014098640 -0.115330085440 0.955559250295
-0.080986035436 -0.115394734275 0.955525361932
-0.080957958578 -0.115459374226 0.955491474681
-0.080929866991 -0.115524005045 0.955457588448
-0.080901758747 -0.115588627318 0.955423704288
-0.080873631230 -0.115653242254 0.955389824139
-0.080845481561 -0.115717851209 0.955355950292
-0.080817307219 -0.115782455054 0.955322084747
-0.080789106712 -0.115847053595 0.955288228638
-0.080760880096 -0.115911645215 0.955254381886
-0.080732629199 -0.115976226897 0.955220543195
-0.080704357463 -0.116040794642 0.955186710401
-0.080676069413 -0.116105344220 0.955152881071
-0.080647769902 -0.116169872062 0.955119053220
-0.080619463301 -0.116234376068 0.955085225917
-0.080591152869 -0.116298856110 0.955051399628
-0.080562840407 -0.116363314100 0.955017576194
-0.080534526283 -0.116427753606 0.954983758436
-0.080506209744 -0.116492179115 0.954949949492
-0.080477889375 -0.116556595153 0.954916152062
-0.080449563547 -0.116621005476 0.954882367756
-0.080421230696 -0.116685412538 0.954848596709
-0.080392889392 -0.116749817319 0.954814837568
-0.080364538223 -0.116814219532 0.954781087834
-0.080336175609 -0.116878618058 0.954747344461
-0.080307799701 -0.116943011477 0.954713604547
-0.080279408449 -0.117007398491 0.954679865939
-0.080250999910 -0.117071778145 0.954646127589
-0.080222572690 -0.117136149807 0.954612389608
-0.080194126412 -0.117200512964 0.954578653016
-0.080165662012 -0.117264866961 0.954544919294
-0.080137181724 -0.117329210811 0.954511189876
-0.080108688710 -0.117393543171 0.954477465731
-0.080080186387 -0.117457862519 0.954443747150
-0.080051677626 -0.117522167470 0.954410033765
-0.080023164034 -0.117586457141 0.954376324786
-0.079994645543 -0.117650731429 0.954342619340
-0.079966120413 -0.117714991109 0.954308916816
-0.079937585669 -0.117779237718 0.954275217075
-0.079909037832 -0.117843473255 0.954241520487
-0.079880473746 -0.117907699786 0.954207827761
-0.079851891248 -0.117971919068 0.954174139645
-0.079823289505 -0.118036132302 0.954140456567
-0.079794668941 -0.118100340050 0.954106778343
-0.079766030799 -0.118164542330 0.954073104035
-0.079737376503 -0.118228738824 0.954039431990
-0.079708707035 -0.118292929109 0.954005760071
-0.079680022524 -0.118357112853 0.953972086009
-0.079651322168 -0.118421289910 0.953938407789
-0.079622604487 -0.118485460310 0.953904723986
-0.079593867812 -0.118549624197 0.953871033963
-0.079565110823 -0.118613781742 0.953837337899
-0.079536332948 -0.118677933096 0.953803636650
-0.079507534500 -0.118742078387 0.953769931477
-0.079478716502 -0.118806217767 0.953736223711
-0.079449880273 -0.118870351462 0.953702514426
-0.079421026925 -0.118934479783 0.953668804196
-0.079392156954 -0.118998603090 0.953635092969
-0.079363270060 -0.119062721691 0.953601380081
-0.079334365279 -0.119126835732 0.953567664403
-0.079305441382 -0.119190945122 0.953533944579
-0.079276497422 -0.119255049541 0.953500219305
-0.079247533259 -0.119319148546 0.953466487585
-0.079218549890 -0.119383241762 0.953432748918
-0.079189549464 -0.119447329100 0.953399003381
-0.079160534985 -0.119511410923 0.953365251583
-0.079131509743 -0.119575488095 0.953331494527
-0.079102476648 -0.119639561886 0.953297733392
-0.079073437631 -0.119703633757 0.953263969308
-0.079044393258 -0.119767705076 0.953230203169
-0.079015342665 -0.119831776875 0.953196435535
-0.078986283811 -0.119895849718 0.953162666638
-0.078957213974 -0.119959923730 0.953128896478
-0.078928130376 -0.120023998775 0.953095124989
-0.078899030763 -0.120088074719 0.953061352195
-0.078869913842 -0.120152151677 0.953027578333
-0.078840779471 -0.120216230139 0.952993803867
-0.078811628602 -0.120280310929 0.952960029418
-0.078782463016 -0.120344394981 0.952926255615
-0.078753284924 -0.120408483019 0.952892482913
-0.078724096558 -0.120472575224 0.952858711466
-0.078694899806 -0.120536671035 0.952824941074
-0.078665695989 -0.120600769150 0.952791171257
-0.078636485768 -0.120664867757 0.952757401427
-0.078607269206 -0.120728964945 0.952723631113
-0.078578045916 -0.120793059181 0.952689860169
-0.078548815276 -0.120857149730 0.952656088889
-0.078519576639 -0.120921236883 0.952622317986
-0.078490329521 -0.120985321944 0.952588548421
-0.078461073727 -0.121049406975 0.952554781136
-0.078431809409 -0.121113494372 0.952521016738
-0.078402537065 -0.121177586385 0.952487255260
-0.078373257477 -0.121241684704 0.952453496043
-0.078343971604 -0.121305790187 0.952419737802
-0.078314680446 -0.121369902789 0.952385978850
-0.078285384902 -0.121434021641 0.952352217434
-0.078256085626 -0.121498145260 0.952318452091
-0.078226782911 -0.121562271788 0.952284681929
-0.078197476623 -0.121626399231 0.952250906763
-0.078168166196 -0.121690525655 0.952217127081
-0.078138850704 -0.121754649347 0.952183343855
-0.078109529005 -0.121818768961 0.952149558272
-0.078080199949 -0.121882883668 0.952115771451
-0.078050862601 -0.121946993288 0.952081984239
-0.078021516462 -0.122011098390 0.952048197130
-0.077992161613 -0.122075200303 0.952014410307
-0.077962798759 -0.122139300986 0.951980623782
-0.077933429159 -0.122203402757 0.951946837578
-0.077904054431 -0.122267507891 0.951913051877
-0.077874676285 -0.122331618182 0.951879267089
-0.077845296243 -0.122395734555 0.951845483826
-0.077815915402 -0.122459856855 0.951811702797
-0.077786534313 -0.122523983860 0.951777924661
-0.077757152986 -0.122588113541 0.951744149896
-0.077727771035 -0.122652243508 0.951710378725
-0.077698387887 -0.122716371512 0.951676611126
-0.077669003007 -0.122780495878 0.951642846911
-0.077639616032 -0.122844615764 0.951609085852
-0.077610226790 -0.122908731158 0.951575327798
-0.077580835160 -0.122972842671 0.951541572759
-0.077551440828 -0.123036951179 0.951507820917
-0.077522043019 -0.123101057453 0.951474072576
-0.077492640290 -0.123165161898 0.951440328067
-0.077463230503 -0.123229264461 0.951406587656
-0.077433810991 -0.123293364741 0.951372851472
-0.077404378928 -0.123357462223 0.951339119494
-0.077374931805 -0.123421556533 0.951305391591
-0.077345467903 -0.123485647624 0.951271667594
-0.077315986611 -0.123549735791 0.951237947379
-0.077286488515 -0.123613821524 0.951204230910
-0.077256975189 -0.123677905231 0.951170518238
-0.077227448761 -0.123741986945 0.951136809441
-0.077197911346 -0.123806066111 0.951103104524
-0.077168364503 -0.123870141547 0.951069403316
-0.077138808859 -0.123934211598 0.951035705408
-0.077109243985 -0.123998274449 0.951002010154
-0.077079668558 -0.124062328497 0.950968316747
-0.077050080725 -0.124126372687 0.950934624370
-0.077020478563 -0.124190406697 0.950900932373
-0.076990860490 -0.124254430942 0.950867240432
-0.076961225522 -0.124318446402 0.950833548646
-0.076931573304 -0.124382454351 0.950799857525
-0.076901903968 -0.124446456070 0.950766167878
-0.076872217870 -0.124510452650 0.950732480601
-0.076842515327 -0.124574444911 0.950698796440
-0.076812796462 -0.124638433465 0.950665115760
-0.076783061189 -0.124702418838 0.950631438415
-0.076753309335 -0.124766401609 0.950597763730
-0.076723540832 -0.124830382465 0.950564090632
-0.076693755888 -0.124894362145 0.950530417884
-0.076663955046 -0.124958341277 0.950496744364
-0.076634139106 -0.125022320157 0.950463069320
-0.076604308930 -0.125086298537 0.950429392516
-0.076574465206 -0.125150275519 0.950395714217
-0.076544608267 -0.125214249579 0.950362035013
-0.076514738055 -0.125278218736 0.950328355516
-0.076484854239 -0.125342180823 0.950294676013
-0.076454956475 -0.125406133783 0.950260996168
-0.076425044682 -0.125470075924 0.950227314882
-0.076395119244 -0.125534006056 0.950193630347
-0.076365181015 -0.125597923505 0.950159940317
-0.076335231103 -0.125661828012 0.950126242527
-0.076305270483 -0.125725719558 0.950092535157
-0.076275299545 -0.125789598189 0.950058817217
-0.076245317743 -0.125853463875 0.950025088738
-0.076215323480 -0.125917316440 0.949991350719
-0.076185314294 -0.125981155568 0.949957604824
-0.076155287327 -0.126044980858 0.949923852920
-0.076125239938 -0.126108791904 0.949890096572
-0.076095170310 -0.126172588373 0.949856336653
-0.076065077834 -0.126236370065 0.949822573170
-0.076034963190 -0.126300136948 0.949788805365
-0.076004828079 -0.126363889164 0.949755032060
-0.075974674720 -0.126427627031 0.949721252149
-0.075944505285 -0.126491351016 0.949687465077
-0.075914321461 -0.126555061683 0.949653671179
-0.075884124296 -0.126618759620 0.949619871749
-0.075853914368 -0.126682445333 0.949586068835
-0.075823692214 -0.126746119140 0.949552264792
-0.075793458840 -0.126809781093 0.949518461740
-0.075763216105 -0.126873430959 0.949484661057
-0.075732966805 -0.126937068300 0.949450863066
-0.075702714375 -0.127000692651 0.949417066993
-0.075672462277 -0.127064303759 0.949383271190
-0.075642213241 -0.127127901826 0.949349473563
-0.075611968602 -0.127191487675 0.949315672055
-0.075581727969 -0.127255062757 0.949281865064
-0.075551489357 -0.127318628971 0.949248051658
-0.075521249764 -0.127382188305 0.949214231568
-0.075491006063 -0.127445742381 0.949180404950
-0.075460755928 -0.127509292013 0.949146572035
-0.075430498527 -0.127572836910 0.949112732761
-0.075400234775 -0.127636375633 0.949078886513
-0.075369967060 -0.127699905832 0.949045032031
-0.075339698530 -0.127763424722 0.949011167520
-0.075309432173 -0.127826929696 0.948977290900
-0.075279169961 -0.127890418914 0.948943400143
-0.075248912341 -0.127953891714 0.948909493589
-0.075218658200 -0.128017348746 0.948875570206
-0.075188405313 -0.128080791807 0.948841629727
-0.075158151123 -0.128144223417 0.948807672704
-0.075127893570 -0.128207646292 0.948773700475
-0.075097631714 -0.128271062828 0.948739715103
-0.075067365948 -0.128334474744 0.948705719281
-0.075037097731 -0.128397882952 0.948671716221
-0.075006828941 -0.128461287635 0.948637709487
-0.074976561070 -0.128524688472 0.948603702762
-0.074946294519 -0.128588084895 0.948569699543
-0.074916028243 -0.128651476275 0.948535702786
-0.074885759847 -0.128714861979 0.948501714554
-0.074855486127 -0.128778241302 0.948467735759
-0.074825203876 -0.128841613326 0.948433766064
-0.074794910706 -0.128904976807 0.948399803992
-0.074764605642 -0.128968330163 0.948365847236
-0.074734289314 -0.129031671622 0.948331893119
-0.074703963692 -0.129094999489 0.948297939084
-0.074673631464 -0.129158312477 0.948263983122
-0.074643295270 -0.129221609976 0.948230024023
-0.074612957008 -0.129284892175 0.948196061415
-0.074582617439 -0.129348159967 0.948162095590
-0.074552276179 -0.129411414666 0.948128127212
-0.074521932057 -0.129474657605 0.948094156979
-0.074491583719 -0.129537889754 0.948060185370
-0.074461230240 -0.129601111470 0.948026212516
-0.074430871583 -0.129664322462 0.947992238245
-0.074400508732 -0.129727522001 0.947958262226
-0.074370143482 -0.129790709278 0.947924284172
-0.074339777952 -0.129853883816 0.947890303999
-0.074309413985 -0.129917045776 0.947856321879
-0.074279052604 -0.129980196067 0.947822338194
-0.074248693707 -0.130043336201 0.947788353387
-0.074218336057 -0.130106467950 0.947754367790
-0.074187977582 -0.130169592908 0.947720381503
-0.074157615877 -0.130232712086 0.947686394347
-0.074127248765 -0.130295825695 0.947652405934
-0.074096874769 -0.130358933153 0.947618415801
-0.074066493378 -0.130422033334 0.947584423566
-0.074036105056 -0.130485124962 0.947550429031
-0.074005711027 -0.130548207036 0.947516432190
-0.073975312913 -0.130611279144 0.947482433146
-0.073944912331 -0.130674341586 0.947448431955
-0.073914510574 -0.130737395282 0.947414428463
-0.073884108429 -0.130800441514 0.947380422209
-0.073853706165 -0.130863481598 0.947346412427
-0.073823303671 -0.130926516610 0.947312398155
-0.073792900677 -0.130989547236 0.947278378425
-0.073762496987 -0.131052573796 0.947244352467
-0.073732092659 -0.131115596392 0.947210319858
-0.073701688085 -0.131178615103 0.947176280572
-0.073671283947 -0.131241630145 0.947142234925
-0.073640881096 -0.131304641887 0.947108183442
-0.073610480352 -0.131367650727 0.947074126699
-0.073580082315 -0.131430656850 0.947040065220
-0.073549687223 -0.131493659956 0.947005999444
-0.073519294889 -0.131556659065 0.946971929794
-0.073488904761 -0.131619652497 0.946937856795
-0.073458516075 -0.131682638058 0.946903781191
-0.073428128086 -0.131745613407 0.946869703991
-0.073397740323 -0.131808576520 0.946835626411
-0.073367352795 -0.131871526124 0.946801549710
-0.073336966107 -0.131934461996 0.946767474962
-0.073306581425 -0.131997385022 0.946733402844
-0.073276200294 -0.132060297043 0.946699333508
-0.073245824326 -0.132123200497 0.946665266592
-0.073215454826 -0.132186098001 0.946631201382
-0.073185092446 -0.132248991958 0.946597137079
-0.073154736943 -0.132311884308 0.946563073094
-0.073124387128 -0.132374776446 0.946529009302
-0.073094041015 -0.132437669319 0.946494946170
-0.073063696150 -0.132500563606 0.946460884738
-0.073033350040 -0.132563459915 0.946426826487
-0.073003000574 -0.132626358892 0.946392773120
-0.072972646321 -0.132689261209 0.946358726353
-0.072942286629 -0.132752167445 0.946324687750
-0.072911921490 -0.132815077892 0.946290658644
-0.072881551221 -0.132877992399 0.946256640120
-0.072851176039 -0.132940910314 0.946222633036
-0.072820795678 -0.133003830582 0.946188638028
-0.072790409135 -0.133066751991 0.946154655495
-0.072760014660 -0.133129673507 0.946120685549
-0.072729609968 -0.133192594594 0.946086727976
-0.072699192643 -0.133255515420 0.946052782257
-0.072668760607 -0.133318436871 0.946018847687
-0.072638312525 -0.133381360335 0.945984923577
-0.072607848041 -0.133444287315 0.945951009525
-0.072577367762 -0.133507218945 0.945917105645
-0.072546873022 -0.133570155560 0.945883212686
-0.072516365476 -0.133633096417 0.945849331957
-0.072485846655 -0.133696039672 0.945815465057
-0.072455317598 -0.133758982609 0.945781613455
-0.072424778657 -0.133821922085 0.945747778043
-0.072394229519 -0.133884855075 0.945713958808
-0.072363669401 -0.133947779176 0.945680154732
-0.072333097363 -0.134010692962 0.945646363994
-0.072302512608 -0.134073596088 0.945612584423
-0.072271914694 -0.134136489147 0.945578814078
-0.072241303596 -0.134199373328 0.945545051786
-0.072210679622 -0.134262249969 0.945511297450
-0.072180043226 -0.134325120144 0.945477552011
-0.072149394814 -0.134387984388 0.945443817071
-0.072118734611 -0.134450842614 0.945410094252
-0.072088062651 -0.134513694235 0.945376384516
-0.072057378890 -0.134576538439 0.945342687644
-0.072026683395 -0.134639374505 0.945309002060
-0.071995976527 -0.134702202076 0.945275325075
-0.071965259049 -0.134765021298 0.945241653496
-0.071934532077 -0.134827832782 0.945207984427
-0.071903796882 -0.134890637432 0.945174316021
-0.071873054582 -0.134953436184 0.945140647960
-0.071842305808 -0.135016229761 0.945106981516
-0.071811550450 -0.135079018525 0.945073319165
-0.071780787571 -0.135141802475 0.945039663891
-0.071750015524 -0.135204581396 0.945006018375
-0.071719232257 -0.135267355113 0.944972384328
-0.071688435735 -0.135330123746 0.944938762151
-0.071657624359 -0.135392887897 0.944905151016
-0.071626797280 -0.135455648680 0.944871549313
-0.071595954528 -0.135518407575 0.944837955311
-0.071565096920 -0.135581166133 0.944804367804
-0.071534225802 -0.135643925610 0.944770786540
-0.071503342685 -0.135706686638 0.944737212307
-0.071472448913 -0.135769449012 0.944703646669
-0.071441545420 -0.135832211673 0.944670091453
-0.071410632673 -0.135894972880 0.944636548170
-0.071379710764 -0.135957730538 0.944603017561
-0.071348779633 -0.136020482579 0.944569499412
-0.071317839313 -0.136083227313 0.944535992675
-0.071286890122 -0.136145963645 0.944502495847
-0.071255932728 -0.136208691137 0.944469007462
-0.071224968074 -0.136271409896 0.944435526537
-0.071193997191 -0.136334120363 0.944402052837
-0.071163020967 -0.136396823066 0.944368586895
-0.071132039964 -0.136459518412 0.944335129800
-0.071101054336 -0.136522206581 0.944301682868
-0.071070063909 -0.136584887527 0.944268247293
-0.071039068380 -0.136647561057 0.944234823912
-0.071008067584 -0.136710226945 0.944201413126
-0.070977061747 -0.136772885022 0.944168014966
-0.070946051629 -0.136835535203 0.944134629241
-0.070915038508 -0.136898177460 0.944101255672
-0.070884023991 -0.136960811750 0.944067893932
-0.070853009710 -0.137023437968 0.944034543571
-0.070821996977 -0.137086055950 0.944001203856
-0.070790986493 -0.137148665572 0.943967873597
-0.070759978216 -0.137211266902 0.943934551064
-0.070728971414 -0.137273860378 0.943901234058
-0.070697964894 -0.137336446916 0.943867920146
-0.070666957354 -0.137399027887 0.943834607028
-0.070635947757 -0.137461604913 0.943801292909
-0.070604935617 -0.137524179495 0.943767976784
-0.070573921130 -0.137586752544 0.943734658529
-0.070542905108 -0.137649323922 0.943701338757
-0.070511888737 -0.137711892121 0.943668018490
-0.070480873244 -0.137774454190 0.943634698734
-0.070449859556 -0.137837005961 0.943601380084
-0.070418848054 -0.137899542554 0.943568062472
-0.070387838499 -0.137962059052 0.943534745126
-0.070356830133 -0.138024551227 0.943501426734
-0.070325821936 -0.138087016122 0.943468105737
-0.070294812945 -0.138149452377 0.943434780658
-0.070263802551 -0.138211860217 0.943401450350
-0.070232790682 -0.138274241118 0.943368114095
-0.070201777807 -0.138336597227 0.943334771550
-0.070170764780 -0.138398930693 0.943301422592
-0.070139752556 -0.138461243059 0.943268067124
-0.070108741875 -0.138523534859 0.943234704971
-0.070077733018 -0.138585805502 0.943201335874
-0.070046725704 -0.138648053445 0.943167959629
-0.070015719178 -0.138710276614 0.943134576281
-0.069984712463 -0.138772472935 0.943101186306
-0.069953704723 -0.138834640869 0.943067790678
-0.069922695603 -0.138896779807 0.943034390773
-0.069891685480 -0.138958890257 0.943000988092
-0.069860675507 -0.139020973779 0.942967583882
-0.069829667448 -0.139083032701 0.942934178754
-0.069798663335 -0.139145069687 0.942900772410
-0.069767665018 -0.139207087239 0.942867363596
-0.069736673764 -0.139269087244 0.942833950291
-0.069705689977 -0.139331070642 0.942800530121
-0.069674713165 -0.139393037285 0.942767100893
-0.069643742136 -0.139454985983 0.942733661125
-0.069612775396 -0.139516914753 0.942700210441
-0.069581811634 -0.139578821203 0.942666749724
-0.069550850160 -0.139640702994 0.942633281027
-0.069519891173 -0.139702558295 0.942599807231
-0.069488935774 -0.139764386173 0.942566331571
-0.069457985724 -0.139826186827 0.942532857126
-0.069427042997 -0.139887961650 0.942499386384
-0.069396109251 -0.139949713104 0.942465920970
-0.069365185361 -0.140011444429 0.942432461565
-0.069334271133 -0.140073159248 0.942399008006
-0.069303365276 -0.140134861131 0.942365559518
-0.069272465622 -0.140196553211 0.942332115003
-0.069241569546 -0.140258237911 0.942298673316
-0.069210674451 -0.140319916816 0.942265233469
-0.069179778191 -0.140381590718 0.942231794735
-0.069148879351 -0.140443259777 0.942198356654
-0.069117977307 -0.140504923771 0.942164918954
-0.069087072114 -0.140566582348 0.942131481441
-0.069056164270 -0.140628235222 0.942098043889
-0.069025254479 -0.140689882277 0.942064605979
-0.068994343483 -0.140751523568 0.942031167298
-0.068963432025 -0.140813159238 0.941997727415
-0.068932520921 -0.140874789396 0.941964285993
-0.068901611194 -0.140936414015 0.941930842926
-0.068870704158 -0.140998032883 0.941897398422
-0.068839801388 -0.141059645644 0.941863953033
-0.068808904527 -0.141121251908 0.941830507571
-0.068778014943 -0.141182851411 0.941797062948
-0.068747133347 -0.141244444161 0.941763619969
-0.068716259471 -0.141306030528 0.941730179140
-0.068685391944 -0.141367611238 0.941696740553
-0.068654528441 -0.141429187254 0.941663303920
-0.068623666109 -0.141490759574 0.941629868747
-0.068592802177 -0.141552328974 0.941596434644
-0.068561934598 -0.141613895772 0.941563001663
-0.068531062562 -0.141675459649 0.941529570589
-0.068500186702 -0.141737019594 0.941496143056
-0.068469308947 -0.141798573970 0.941462721435
-0.068438432033 -0.141860120702 0.941429308485
-0.068407558810 -0.141921657551 0.941395906825
-0.068376691519 -0.141983182417 0.941362518360
-0.068345831255 -0.142044693620 0.941329143815
-0.068314977728 -0.142106190109 0.941295782499
-0.068284129403 -0.142167671570 0.941262432395
-0.068253283926 -0.142229138411 0.941229090560
-0.068222438723 -0.142290591645 0.941195753731
-0.068191591544 -0.142352032681 0.941162418998
-0.068160740823 -0.142413463070 0.941129084356
-0.068129885734 -0.142474884238 0.941095748991
-0.068099025962 -0.142536297254 0.941062413251
-0.068068161293 -0.142597702667 0.941029078315
-0.068037291188 -0.142659100442 0.940995745690
-0.068006414508 -0.142720490009 0.940962416691
-0.067975529500 -0.142781870417 0.940929092072
-0.067944634066 -0.142843240584 0.940895771902
-0.067913726227 -0.142904599581 0.940862455709
-0.067882804619 -0.142965946903 0.940829142831
-0.067851868862 -0.143027282665 0.940795832809
-0.067820919637 -0.143088607655 0.940762525703
-0.067789958444 -0.143149923227 0.940729222193
-0.067758987096 -0.143211231033 0.940695923424
-0.067728007099 -0.143272532635 0.940662630657
-0.067697019118 -0.143333829080 0.940629344820
-0.067666022704 -0.143395120545 0.940596066126
-0.067635016386 -0.143456406139 0.940562793875
-0.067603998097 -0.143517683948 0.940529526509
-0.067572965822 -0.143578951314 0.940496261890
-0.067541918266 -0.143640205337 0.940462997726
-0.067510855316 -0.143701443472 0.940429731986
-0.067479778172 -0.143762664097 0.940396463187
-0.067448689077 -0.143823866914 0.940363190461
-0.067417590731 -0.143885053083 0.940329913410
-0.067386485555 -0.143946225038 0.940296631805
-0.067355375038 -0.144007386038 0.940263345253
-0.067324259338 -0.144068539549 0.940230052970
-0.067293137273 -0.144129688619 0.940196753722
-0.067262006687 -0.144190835392 0.940163445989
-0.067230865083 -0.144251980883 0.940130128269
-0.067199710328 -0.144313125058 0.940096799437
-0.067168541247 -0.144374267167 0.940063459036
-0.067137357924 -0.144435406239 0.940030107397
-0.067106161677 -0.144496541557 0.939996745555
-0.067074954715 -0.144557672996 0.939963374987
-0.067043739636 -0.144618801110 0.939929997249
-0.067012518890 -0.144679926952 0.939896613621
-0.066981294391 -0.144741051702 0.939863224835
-0.066950067345 -0.144802176217 0.939829830964
-0.066918838306 -0.144863300671 0.939796431444
-0.066887607397 -0.144924424390 0.939763025206
-0.066856374594 -0.144985545964 0.939729610846
-0.066825139943 -0.145046663591 0.939696186786
-0.066793903673 -0.145107775577 0.939662751394
-0.066762666161 -0.145168880823 0.939629303078
-0.066731427821 -0.145229979162 0.939595840376
-0.066700188975 -0.145291071437 0.939562362088
-0.066668949801 -0.145352159304 0.939528867434
-0.066637710368 -0.145413244801 0.939495356240
-0.066606470763 -0.145474329821 0.939461829063
-0.066575231248 -0.145535415628 0.939428287203
-0.066543992347 -0.145596502552 0.939394732551
-0.066512754815 -0.145657589932 0.939361167257
-0.066481519458 -0.145718676305 0.939327593291
-0.066450286846 -0.145779759763 0.939294012001
-0.066419057005 -0.145840838357 0.939260423796
-0.066387829218 -0.145901910434 0.939226828065
-0.066356602020 -0.145962974812 0.939193223382
-0.066325373421 -0.146024030768 0.939159607949
-0.066294141331 -0.146085077884 0.939125980149
-0.066262904073 -0.146146115833 0.939092339067
-0.066231660817 -0.146207144188 0.939058684778
-0.066200411817 -0.146268162355 0.939025018326
-0.066169158348 -0.146329169620 0.938991341380
-0.066137902354 -0.146390165323 0.938957655665
-0.066106645894 -0.146451149057 0.938923962345
-0.066075390558 -0.146512120833 0.938890261569
-0.066044137013 -0.146573081135 0.938856552333
-0.066012884826 -0.146634030851 0.938822832724
-0.065981632603 -0.146694971104 0.938789100488
-0.065950378385 -0.146755903039 0.938755353761
-0.065919120185 -0.146816827655 0.938721591741
-0.065887856448 -0.146877745728 0.938687815084
-0.065856586315 -0.146938657848 0.938654025900
-0.065825309572 -0.146999564541 0.938620227318
-0.065794026331 -0.147060466411 0.938586422753
-0.065762736532 -0.147121364235 0.938552615060
-0.065731439472 -0.147182258946 0.938518805816
-0.065700133522 -0.147243151504 0.938484994939
-0.065668816161 -0.147304042675 0.938451180725
-0.065637484337 -0.147364932817 0.938417360299
-0.065606135071 -0.147425821731 0.938383530332
-0.065574766111 -0.147486708662 0.938349687843
-0.065543376445 -0.147547592449 0.938315830854
-0.065511966496 -0.147608471808 0.938281958777
-0.065480537931 -0.147669345643 0.938248072434
-0.065449093144 -0.147730213292 0.938214173771
-0.065417634550 -0.147791074629 0.938180265363
-0.065386163924 -0.147851929979 0.938146349855
-0.065354681973 -0.147912779868 0.938112429475
-0.065323188279 -0.147973624695 0.938078505708
-0.065291681617 -0.148034464435 0.938044579152
-0.065260160540 -0.148095298465 0.938010649543
-0.065228624044 -0.148156125595 0.937976715895
-0.065197072080 -0.148216944272 0.937942776692
-0.065165505763 -0.148277752931 0.937908830113
-0.065133927189 -0.148338550352 0.937874874265
-0.065102338942 -0.148399335941 0.937840907434
-0.065070743419 -0.148460109836 0.937806928343
-0.065039142212 -0.148520872827 0.937772936397
-0.065007535729 -0.148581626102 0.937738931877
-0.064975923160 -0.148642370916 0.937704916006
-0.064944302814 -0.148703108278 0.937670890849
-0.064912672692 -0.148763838724 0.937636859018
-0.064881031127 -0.148824562231 0.937602823231
-0.064849377292 -0.148885278258 0.937568785791
-0.064817711429 -0.148945985864 0.937534748125
-0.064786034750 -0.149006683839 0.937500710499
-0.064754349071 -0.149067370806 0.937466671986
-0.064722656315 -0.149128045254 0.937432630712
-0.064690958060 -0.149188705549 0.937398584301
-0.064659255262 -0.149249349945 0.937364530412
-0.064627548233 -0.149309976673 0.937330467204
-0.064595836825 -0.149370584119 0.937296393604
-0.064564120730 -0.149431171095 0.937262309326
-0.064532399729 -0.149491737139 0.937228214659
-0.064500673788 -0.149552282767 0.937194110113
-0.064468942937 -0.149612809572 0.937159996078
-0.064437206973 -0.149673320124 0.937125872612
-0.064405465109 -0.149733817661 0.937091739454
-0.064373715734 -0.149794305615 0.937057596234
-0.064341956404 -0.149854787097 0.937023442827
-0.064310184135 -0.149915264451 0.936989279694
-0.064278395962 -0.149975738985 0.936955108082
-0.064246589600 -0.150036210939 0.936920929994
-0.064214764035 -0.150096679677 0.936886747926
-0.064182919837 -0.150157144029 0.936852564438
-0.064151059086 -0.150217602670 0.936818381705
-0.064119184910 -0.150278054419 0.936784201201
-0.064087300747 -0.150338498378 0.936750023613
-0.064055409549 -0.150398933884 0.936715849036
-0.064023513140 -0.150459360313 0.936681677359
-0.063991611926 -0.150519776830 0.936647508721
-0.063959705014 -0.150580182176 0.936613343861
-0.063927790703 -0.150640574601 0.936579184230
-0.063895867157 -0.150700951980 0.936545031803
-0.063863933057 -0.150761312108 0.936510888635
-0.063831988012 -0.150821653107 0.936476756306
-0.063800032619 -0.150881973851 0.936442635409
-0.063768068175 -0.150942274301 0.936408525285
-0.063736096152 -0.151002555671 0.936374424080
-0.063704117647 -0.151062820373 0.936340329138
-0.063672133001 -0.151123071757 0.936306237631
-0.063640141738 -0.151183313690 0.936272147248
-0.063608142842 -0.151243550047 0.936238056763
-0.063576135288 -0.151303784209 0.936203966331
-0.063544118635 -0.151364018651 0.936169877460
-0.063512093475 -0.151424254675 0.936135792690
-0.063480061570 -0.151484492331 0.936101715111
-0.063448025619 -0.151544730524 0.936067647865
-0.063415988697 -0.151604967294 0.936033593769
-0.063383953565 -0.151665200209 0.935999555150
-0.063351922038 -0.151725426808 0.935965533860
-0.063319894613 -0.151785645032 0.935931531422
-0.063287870477 -0.151845853544 0.935897549177
-0.063255847863 -0.151906051909 0.935863588336
-0.063223824643 -0.151966240588 0.935829649886
-0.063191798955 -0.152026420767 0.935795734379
-0.063159769660 -0.152086594058 0.935761841682
-0.063127736512 -0.152146762162 0.935727970814
-0.063095699992 -0.152206926554 0.935694119956
-0.063063660908 -0.152267088278 0.935660286697
-0.063031619914 -0.152327247876 0.935626468463
-0.062999577138 -0.152387405449 0.935592663033
-0.062967532046 -0.152447560795 0.935558868981
-0.062935483596 -0.152507713561 0.935525085910
-0.062903430603 -0.152567863332 0.935491314395
-0.062871372192 -0.152628009633 0.935457555637
-0.062839308140 -0.152688151828 0.935423810920
-0.062807239000 -0.152748288986 0.935390081039
-0.062775165925 -0.152808419789 0.935356365857
-0.062743090274 -0.152868542549 0.935322664139
-0.062711013110 -0.152928655394 0.935288973708
-0.062678934789 -0.152988756605 0.935255291889
-0.062646854765 -0.153048845032 0.935221616108
-0.062614771693 -0.153108920480 0.935187944480
-0.062582683783 -0.153168983935 0.935154276231
-0.062550589280 -0.153229037536 0.935120611840
-0.062518486891 -0.153289084268 0.935086952884
-0.062486376007 -0.153349127426 0.935053301641
-0.062454256626 -0.153409169973 0.935019660584
-0.062422129006 -0.153469213951 0.934986031902
-0.062389993176 -0.153529260098 0.934952417170
-0.062357848463 -0.153589307770 0.934918817231
-0.062325693246 -0.153649355176 0.934885232289
-0.062293525012 -0.153709399861 0.934851662150
-0.062261340742 -0.153769439297 0.934818106510
-0.062229137514 -0.153829471433 0.934784565206
-0.062196913128 -0.153889495061 0.934751038341
-0.062164666575 -0.153949509937 0.934717526288
-0.062132398190 -0.154009516659 0.934684029564
-0.062100109444 -0.154069516385 0.934650548635
-0.062067802458 -0.154129510484 0.934617083722
-0.062035479384 -0.154189500242 0.934583634631
-0.062003141869 -0.154249486682 0.934550200670
-0.061970790756 -0.154309470516 0.934516780630
-0.061938426114 -0.154369452192 0.934483372853
-0.061906047552 -0.154429431976 0.934449975359
-0.061873654698 -0.154489410001 0.934416586016
-0.061841247645 -0.154549386263 0.934383202754
-0.061808827183 -0.154609360560 0.934349823792
-0.061776394737 -0.154669332426 0.934316447865
-0.061743951985 -0.154729301110 0.934283074392
-0.061711500289 -0.154789265648 0.934249703552
-0.061679040114 -0.154849225016 0.934216336217
-0.061646570636 -0.154909178344 0.934182973716
-0.061614089662 -0.154969125109 0.934149617453
-0.061581593936 -0.155029065244 0.934116268441
-0.061549079725 -0.155088999110 0.934082926852
-0.061516543557 -0.155148927331 0.934049591710
-0.061483982887 -0.155208850544 0.934016260822
-0.061451396536 -0.155268769153 0.933982931018
-0.061418784775 -0.155328683150 0.933949598663
-0.061386149069 -0.155388592100 0.933916260353
-0.061353491567 -0.155448495254 0.933882913629
-0.061320814486 -0.155508391766 0.933849557538
-0.061288119562 -0.155568280922 0.933816192876
-0.061255407697 -0.155628162279 0.933782822048
-0.061222678870 -0.155688035662 0.933749448553
-0.061189932277 -0.155747901021 0.933716076217
-0.061157166653 -0.155807758208 0.933682708368
-0.061124380642 -0.155867606768 0.933649347149
-0.061091573144 -0.155927445861 0.933615993146
-0.061058743545 -0.155987274361 0.933582645419
-0.061025891838 -0.156047091154 0.933549301904
-0.060993018644 -0.156106895526 0.933515960067
-0.060960125169 -0.156166687536 0.933482617632
-0.060927213144 -0.156226468232 0.933449273170
-0.060894284773 -0.156286239619 0.933415926401
-0.060861342673 -0.156346004364 0.933382578150
-0.060828389800 -0.156405765324 0.933349229975
-0.060795429337 -0.156465525028 0.933315883607
-0.060762464536 -0.156525285290 0.933282540356
-0.060729498530 -0.156585047053 0.933249200663
-0.060696534130 -0.156644810531 0.933215863915
-0.060663573665 -0.156704575559 0.933182528562
-0.060630618875 -0.156764342036 0.933149192495
-0.060597670886 -0.156824110268 0.933115853554
-0.060564730234 -0.156883881088 0.933082510041
-0.060531796925 -0.156943655667 0.933049161092
-0.060498870493 -0.157003435105 0.933015806817
-0.060465950028 -0.157063219910 0.932982448204
-0.060433034187 -0.157123009588 0.932949086829
-0.060400121192 -0.157182802500 0.932915724472
-0.060367208874 -0.157242596084 0.932882362742
-0.060334294777 -0.157302387399 0.932849002819
-0.060301376338 -0.157362173856 0.932815645356
-0.060268451140 -0.157421953907 0.932782290532
-0.060235517160 -0.157481727479 0.932748938221
-0.060202572988 -0.157541496007 0.932715588198
-0.060169617928 -0.157601262036 0.932682240303
-0.060136651976 -0.157661028518 0.932648894513
-0.060103675670 -0.157720797999 0.932615550908
-0.060070689867 -0.157780571955 0.932582209548
-0.060037695516 -0.157840350458 0.932548870309
-0.060004693494 -0.157900132272 0.932515532740
-0.059971684549 -0.157959915334 0.932482195995
-0.059938669341 -0.158019697449 0.932448858862
-0.059905648559 -0.158079476987 0.932415519879
-0.059872623024 -0.158139253353 0.932382177523
-0.059839593714 -0.158199027111 0.932348830397
-0.059806561690 -0.158258799734 0.932315477382
-0.059773527897 -0.158318573084 0.932282117707
-0.059740492922 -0.158378348794 0.932248750924
-0.059707456780 -0.158438127745 0.932215376796
-0.059674418818 -0.158497909794 0.932181995153
-0.059641377805 -0.158557693801 0.932148605734
-0.059608332195 -0.158617477926 0.932115208098
-0.059575280515 -0.158677260082 0.932081801601
-0.059542221773 -0.158737038400 0.932048385473
-0.059509155747 -0.158796811580 0.932014958969
-0.059476083085 -0.158856579071 0.931981521553
-0.059443005143 -0.158916341064 0.931948073070
-0.059409923616 -0.158976098377 0.931914613872
-0.059376840047 -0.159035852277 0.931881144846
-0.059343755350 -0.159095604335 0.931847667355
-0.059310669484 -0.159155356321 0.931814183096
-0.059277581372 -0.159215110135 0.931780693906
-0.059244489082 -0.159274867730 0.931747201553
-0.059211390220 -0.159334631000 0.931713707559
-0.059178282439 -0.159394401610 0.931680213072
-0.059145163911 -0.159454180806 0.931646718805
-0.059112033659 -0.159513969257 0.931613225029
-0.059078891672 -0.159573766990 0.931579731616
-0.059045738800 -0.159633573469 0.931546238101
-0.059012576481 -0.159693387800 0.931512743755
-0.058979406383 -0.159753209012 0.931479247663
-0.058946230081 -0.159813036321 0.931445748790
-0.058913048822 -0.159872869273 0.931412246066
-0.058879863426 -0.159932707718 0.931378738467
-0.058846674323 -0.159992551611 0.931345225104
-0.058813481662 -0.160052400719 0.931311705306
-0.058780285454 -0.160112254330 0.931278178676
-0.058747085687 -0.160172111112 0.931244645115
-0.058713882386 -0.160231969165 0.931211104783
-0.058680675619 -0.160291826293 0.931177558025
-0.058647465468 -0.160351680410 0.931144005253
-0.058614251988 -0.160411529934 0.931110446835
-0.058581035186 -0.160471374045 0.931076883010
-0.058547815025 -0.160531212700 0.931043313838
-0.058514591446 -0.160591046392 0.931009739225
-0.058481364399 -0.160650875743 0.930976158969
-0.058448133856 -0.160710701078 0.930942572823
-0.058414899798 -0.160770522151 0.930908980528
-0.058381662182 -0.160830338147 0.930875381790
-0.058348420893 -0.160890147970 0.930841776196
-0.058315175705 -0.160949950753 0.930808163086
-0.058281926264 -0.161009746383 0.930774541430
-0.058248672091 -0.161069535859 0.930740909768
-0.058215412621 -0.161129321305 0.930707266254
-0.058182147237 -0.161189105583 0.930673608845
-0.058148875313 -0.161248891587 0.930639935605
-0.058115596241 -0.161308681402 0.930606245079
-0.058082309457 -0.161368475608 0.930572536654
-0.058049014466 -0.161428272933 0.930538810813
-0.058015710887 -0.161488070421 0.930505069211
-0.057982398520 -0.161547864071 0.930471314543
-0.057949077420 -0.161607649808 0.930437550214
-0.057915747969 -0.161667424514 0.930403779875
-0.057882410896 -0.161727186826 0.930370006932
-0.057849067235 -0.161786937495 0.930336234112
-0.057815718202 -0.161846679212 0.930302463185
-0.057782365002 -0.161906415961 0.930268694866
-0.057749008616 -0.161966152107 0.930234928905
-0.057715649610 -0.162025891463 0.930201164318
-0.057682288041 -0.162085636571 0.930167399688
-0.057648923475 -0.162145388360 0.930133633464
-0.057615555144 -0.162205146194 0.930099864209
-0.057582182189 -0.162264908223 0.930066090773
-0.057548803937 -0.162324671884 0.930032312370
-0.057515420132 -0.162384434375 0.929998528605
-0.057482031060 -0.162444192984 0.929964739436
-0.057448637529 -0.162503945253 0.929930945114
-0.057415240721 -0.162563689004 0.929897146087
-0.057381841964 -0.162623422343 0.929863342869
-0.057348442484 -0.162683143703 0.929829535888
-0.057315043227 -0.162742851986 0.929795725321
-0.057281644776 -0.162802546756 0.929761910948
-0.057248247380 -0.162862228393 0.929728092083
-0.057214851066 -0.162921898100 0.929694267612
-0.057181455766 -0.162981557679 0.929660436167
-0.057148061406 -0.163041209084 0.929626596428
-0.057114667922 -0.163100853826 0.929592747475
-0.057081275171 -0.163160492406 0.929558889120
-0.057047882802 -0.163220123953 0.929525022101
-0.057014490123 -0.163279746206 0.929491148066
-0.056981096031 -0.163339355889 0.929457269301
-0.056947699059 -0.163398949411 0.929423388263
-0.056914297533 -0.163458523707 0.929389506989
-0.056880889814 -0.163518076999 0.929355626560
-0.056847474557 -0.163577609265 0.929321746743
-0.056814050899 -0.163637122300 0.929287865940
-0.056780618529 -0.163696619348 0.929253981460
-0.056747177608 -0.163756104438 0.929220090076
-0.056713728554 -0.163815581619 0.929186188717
-0.056680271773 -0.163875054297 0.929152275128
-0.056646807397 -0.163934524840 0.929118348326
-0.056613335118 -0.163993994522 0.929084408732
-0.056579854155 -0.164053463748 0.929050457957
-0.056546363367 -0.164112932442 0.929016498312
-0.056512861461 -0.164172400427 0.928982532172
-0.056479347232 -0.164231867684 0.928948561389
-0.056445819772 -0.164291334400 0.928914586888
-0.056412278589 -0.164350800850 0.928880608552
-0.056378723626 -0.164410267192 0.928846625400
-0.056345155202 -0.164469733281 0.928812635993
-0.056311573921 -0.164529198609 0.928778638920
-0.056277980585 -0.164588662387 0.928744633249
-0.056244376166 -0.164648123737 0.928710618802
-0.056210761821 -0.164707581911 0.928676596218
-0.056177138929 -0.164767036433 0.928642566808
-0.056143509104 -0.164826487099 0.928608532268
-0.056109874144 -0.164885933824 0.928574494355
-0.056076235889 -0.164945376392 0.928540454610
-0.056042596011 -0.165004814225 0.928506414195
-0.056008955785 -0.165064246259 0.928472373852
-0.055975315899 -0.165123670996 0.928438333966
-0.055941676398 -0.165183086748 0.928404294669
-0.055908036763 -0.165242491981 0.928370255949
-0.055874396154 -0.165301885650 0.928336217709
-0.055840753728 -0.165361267421 0.928302179782
-0.055807108962 -0.165420637682 0.928268141902
-0.055773461881 -0.165479997352 0.928234103667
-0.055739813113 -0.165539347562 0.928200064503
-0.055706163749 -0.165598689301 0.928166023659
-0.055672515049 -0.165658023177 0.928131980205
-0.055638868070 -0.165717349351 0.928097933035
-0.055605223326 -0.165776667656 0.928063880862
-0.055571580593 -0.165835977833 0.928029822197
-0.055537938898 -0.165895279779 0.927995755345
-0.055504296708 -0.165954573677 0.927961678443
-0.055470652256 -0.166013859947 0.927927589573
-0.055437003906 -0.166073139026 0.927893486962
-0.055403350442 -0.166132411061 0.927859369239
-0.055369691219 -0.166191675643 0.927825235701
-0.055336026122 -0.166250931720 0.927791086509
-0.055302355379 -0.166310177750 0.927756922736
-0.055268679291 -0.166369412097 0.927722746214
-0.055234997994 -0.166428633545 0.927688559210
-0.055201311317 -0.166487841770 0.927654363961
-0.055167618804 -0.166547037599 0.927620162218
-0.055133919862 -0.166606222950 0.927585954890
-0.055100213996 -0.166665400427 0.927551741923
-0.055066501017 -0.166724572692 0.927517522440
-0.055032781145 -0.166783741789 0.927483295136
-0.054999054952 -0.166842908628 0.927449058799
-0.054965323141 -0.166902072797 0.927414812843
-0.054931586229 -0.166961232767 0.927380557665
-0.054897844233 -0.167020386409 0.927346294757
-0.054864096471 -0.167079531679 0.927312026502
-0.054830341559 -0.167138667231 0.927277755737
-0.054796577636 -0.167197792770 0.927243485196
-0.054762802769 -0.167256909046 0.927209216982
-0.054729015437 -0.167316017481 0.927174952235
-0.054695214964 -0.167375119573 0.927140691055
-0.054661401771 -0.167434216275 0.927106432705
-0.054627577378 -0.167493307546 0.927072176003
-0.054593744129 -0.167552392213 0.927037919776
-0.054559904726 -0.167611468178 0.927003663238
-0.054526061671 -0.167670532866 0.926969406176
-0.054492216770 -0.167729583767 0.926935148910
-0.054458370817 -0.167788618867 0.926900892046
-0.054424523537 -0.167847636837 0.926866636138
-0.054390673773 -0.167906636937 0.926832381369
-0.054356819861 -0.167965618684 0.926798127355
-0.054322960070 -0.168024581456 0.926763873153
-0.054289092999 -0.168083524181 0.926729617441
-0.054255217803 -0.168142445271 0.926695358824
-0.054221334240 -0.168201342850 0.926661096146
-0.054187442513 -0.168260215208 0.926626828704
-0.054153543009 -0.168319061354 0.926592556300
-0.054119636005 -0.168377881466 0.926558279103
-0.054085721453 -0.168436677078 0.926523997377
-0.054051798881 -0.168495450915 0.926489711162
-0.054017867451 -0.168554206399 0.926455420005
-0.053983926112 -0.168612946955 0.926421122843
-0.053949973801 -0.168671675295 0.926386818057
-0.053916009604 -0.168730392889 0.926352503703
-0.053882032828 -0.168789099749 0.926318177839
-0.053848042949 -0.168847794573 0.926283838872
-0.053814039461 -0.168906475189 0.926249485823
-0.053780021684 -0.168965139157 0.926215118450
-0.053745988576 -0.169023784358 0.926180737216
-0.053711938646 -0.169082409414 0.926146343112
-0.053677869970 -0.169141013851 0.926111937401
-0.053643780350 -0.169199598013 0.926077521354
-0.053609667563 -0.169258162789 0.926043096023
-0.053575529662 -0.169316709275 0.926008662111
-0.053541365282 -0.169375238487 0.925974219920
-0.053507173874 -0.169433751214 0.925939769367
-0.053472955866 -0.169492248015 0.925905310031
-0.053438712713 -0.169550729337 0.925870841200
-0.053404446844 -0.169609195677 0.925836361895
-0.053370161527 -0.169667647693 0.925801870872
-0.053335860651 -0.169726086227 0.925767366642
-0.053301548450 -0.169784512198 0.925732847509
-0.053267229183 -0.169842926420 0.925698311680
-0.053232906802 -0.169901329382 0.925663757447
-0.053198584629 -0.169959721080 0.925629183418
-0.053164265084 -0.170018100934 0.925594588774
-0.053129949527 -0.170076467819 0.925559973480
-0.053095638217 -0.170134820197 0.925525338412
-0.053061330429 -0.170193156297 0.925490685340
-0.053027024702 -0.170251474303 0.925456016749
-0.052992719174 -0.170309772509 0.925421335534
-0.052958411939 -0.170368049413 0.925386644587
-0.052924101349 -0.170426303785 0.925351946379
-0.052889786211 -0.170484534704 0.925317242601
-0.052855465832 -0.170542741619 0.925282533940
-0.052821139941 -0.170600924436 0.925247820047
-0.052786808513 -0.170659083634 0.925213099688
-0.052752471580 -0.170717220365 0.925178371055
-0.052718129075 -0.170775336508 0.925143632174
-0.052683780770 -0.170833434623 0.925108881313
-0.052649426310 -0.170891517776 0.925074117310
-0.052615065324 -0.170949589242 0.925039339763
-0.052580697558 -0.171007652118 0.925004549045
-0.052546322981 -0.171065708920 0.924969746151
-0.052511941815 -0.171123761235 0.924934932439
-0.052477554483 -0.171181809513 0.924900109327
-0.052443161490 -0.171239853044 0.924865278009
-0.052408763281 -0.171297890140 0.924830439261
-0.052374360131 -0.171355918482 0.924795593364
-0.052339952095 -0.171413935565 0.924760740124
-0.052305539033 -0.171471939159 0.924725878975
-0.052271120690 -0.171529927666 0.924691009111
-0.052236696781 -0.171587900325 0.924656129609
-0.052202267047 -0.171645857202 0.924621239509
-0.052167831245 -0.171703798980 0.924586337858
-0.052133389081 -0.171761726620 0.924551423714
-0.052098940124 -0.171819640948 0.924516496152
-0.052064483743 -0.171877542312 0.924481554277
-0.052030019134 -0.171935430367 0.924446597256
-0.051995545450 -0.171993304059 0.924411624353
-0.051961062019 -0.172051161817 0.924376634966
-0.051926568597 -0.172109001893 0.924341628614
-0.051892065559 -0.172166822775 0.924306604893
-0.051857553961 -0.172224623562 0.924271563398
-0.051823035415 -0.172282404191 0.924236503647
-0.051788511797 -0.172340165488 0.924201425053
-0.051753984854 -0.172397908997 0.924166326971
-0.051719455815 -0.172455636673 0.924131208845
-0.051684925152 -0.172513350504 0.924096070413
-0.051650392541 -0.172571052188 0.924060911918
-0.051615857084 -0.172628742936 0.924025734245
-0.051581317707 -0.172686423464 0.923990538902
-0.051546773625 -0.172744094152 0.923955327816
-0.051512224723 -0.172801755318 0.923920102946
-0.051477671726 -0.172859407505 0.923884865801
-0.051443116077 -0.172917051689 0.923849616991
-0.051408559561 -0.172974689332 0.923814355926
-0.051374003770 -0.173032322261 0.923779080802
-0.051339449568 -0.173089952406 0.923743788889
-0.051304896724 -0.173147581467 0.923708477104
-0.051270343830 -0.173205210607 0.923673142722
-0.051235788527 -0.173262840251 0.923637784069
-0.051201227974 -0.173320470049 0.923602401002
-0.051166659425 -0.173378098987 0.923566995053
-0.051132080744 -0.173435725639 0.923531569186
-0.051097490711 -0.173493348456 0.923496127221
-0.051062889052 -0.173550966059 0.923460673066
-0.051028276215 -0.173608577451 0.923425209965
-0.050993652991 -0.173666182150 0.923389739922
-0.050959020120 -0.173723780217 0.923354263454
-0.050924378045 -0.173781372223 0.923318779701
-0.050889726860 -0.173838959162 0.923283286842
-0.050855066493 -0.173896542334 0.923247782682
-0.050820397014 -0.173954123200 0.923212265244
-0.050785718959 -0.174011703210 0.923176733216
-0.050751033518 -0.174069283596 0.923141186161
-0.050716342523 -0.174126865158 0.923105624465
-0.050681648203 -0.174184448076 0.923070049082
-0.050646952782 -0.174242031799 0.923034461178
-0.050612258052 -0.174299615058 0.922998861775
-0.050577565038 -0.174357196026 0.922963251515
-0.050542873874 -0.174414772621 0.922927630554
-0.050508183913 -0.174472342871 0.922891998618
-0.050473494015 -0.174529905251 0.922856355155
-0.050438802914 -0.174587458898 0.922820699544
-0.050404109530 -0.174645003608 0.922785031290
-0.050369413122 -0.174702539617 0.922749350190
-0.050334713242 -0.174760067193 0.922713656432
-0.050300009517 -0.174817586193 0.922677950664
-0.050265301368 -0.174875095692 0.922642234002
-0.050230587769 -0.174932593854 0.922606508009
-0.050195867165 -0.174990078093 0.922570774613
-0.050161137576 -0.175047545512 0.922535035970
-0.050126396877 -0.175104993523 0.922499294254
-0.050091643152 -0.175162420455 0.922463551403
-0.050056875010 -0.175219825983 0.922427808862
-0.050022091752 -0.175277211233 0.922392067379
-0.049987293331 -0.175334578518 0.922356326919
-0.049952480132 -0.175391930775 0.922320586734
-0.049917652626 -0.175449270859 0.922284845590
-0.049882811052 -0.175506600900 0.922249102096
-0.049847955198 -0.175563921901 0.922213355064
-0.049813084379 -0.175621233700 0.922177603783
-0.049778197609 -0.175678535274 0.922141848145
-0.049743293899 -0.175735825296 0.922106088574
-0.049708372593 -0.175793102740 0.922070325800
-0.049673433623 -0.175850367352 0.922034560546
-0.049638477620 -0.175907619837 0.921998793253
-0.049603505851 -0.175964861712 0.921963023934
-0.049568520031 -0.176022094890 0.921927252234
-0.049533522068 -0.176079321134 0.921891477668
-0.049498513850 -0.176136541569 0.921855699982
-0.049463497105 -0.176193756404 0.921819919502
-0.049428473376 -0.176250964944 0.921784137360
-0.049393444072 -0.176308165857 0.921748355503
-0.049358410530 -0.176365357618 0.921712576463
-0.049323374043 -0.176422538939 0.921676802953
-0.049288335811 -0.176479709070 0.921641037396
-0.049253296825 -0.176536867867 0.921605281523
-0.049218257731 -0.176594015643 0.921569536162
-0.049183218745 -0.176651152860 0.921533801260
-0.049148179669 -0.176708279819 0.921498076124
-0.049113140034 -0.176765396451 0.921462359778
-0.049078099343 -0.176822502309 0.921426651326
-0.049043057336 -0.176879596746 0.921390950190
-0.049008014194 -0.176936679220 0.921355256162
-0.048972970589 -0.176993749592 0.921319569269
-0.048937927560 -0.177050808303 0.921283889511
-0.048902886245 -0.177107856345 0.921248216584
-0.048867847532 -0.177164895013 0.921212549685
-0.048832811770 -0.177221925517 0.921176887485
-0.048797778629 -0.177278948563 0.921141228251
-0.048762747168 -0.177335964040 0.921105570093
-0.048727716108 -0.177392970908 0.921069911231
-0.048692684223 -0.177449967326 0.921034250186
-0.048657650728 -0.177506950953 0.920998585841
-0.048622615548 -0.177563919357 0.920962917356
-0.048587579354 -0.177620870381 0.920927243999
-0.048552543378 -0.177677802383 0.920891564956
-0.048517509040 -0.177734714294 0.920855879228
-0.048482477514 -0.177791605515 0.920820185658
-0.048447449360 -0.177848475713 0.920784483089
-0.048412424343 -0.177905324610 0.920748770607
-0.048377401486 -0.177962151841 0.920713047765
-0.048342379337 -0.178018956915 0.920677314717
-0.048307356362 -0.178075739284 0.920641572180
-0.048272331351 -0.178132498457 0.920605821238
-0.048237303700 -0.178189234098 0.920570063037
-0.048202273507 -0.178245946059 0.920534298467
-0.048167241469 -0.178302634327 0.920498527929
-0.048132208608 -0.178359298904 0.920462751273
-0.048097175929 -0.178415939661 0.920426967900
-0.048062144112 -0.178472556240 0.920391177015
-0.048027113295 -0.178529148023 0.920355377918
-0.047992083011 -0.178585714184 0.920319570246
-0.047957052246 -0.178642253798 0.920283754079
-0.047922019601 -0.178698765963 0.920247929878
-0.047886983468 -0.178755249874 0.920212098288
-0.047851942212 -0.178811704859 0.920176259865
-0.047816894302 -0.178868130356 0.920140414823
-0.047781838408 -0.178924525894 0.920104562883
-0.047746773476 -0.178980891125 0.920068703249
-0.047711698785 -0.179037225918 0.920032834717
-0.047676613999 -0.179093530536 0.919996955859
-0.047641519189 -0.179149805820 0.919961065225
-0.047606414792 -0.179206053305 0.919925161501
-0.047571301500 -0.179262275186 0.919889243597
-0.047536180064 -0.179318474086 0.919853310679
-0.047501051051 -0.179374652630 0.919817362172
-0.047465914610 -0.179430812930 0.919781397765
-0.047430770322 -0.179486956105 0.919745417451
-0.047395617187 -0.179543081999 0.919709421581
-0.047360453785 -0.179599189207 0.919673410893
-0.047325278578 -0.179655275451 0.919637386482
-0.047290090282 -0.179711338224 0.919601349651
-0.047254888218 -0.179767375556 0.919565301674
-0.047219672534 -0.179823386687 0.919529243497
-0.047184444245 -0.179879372447 0.919493175466
-0.047149205076 -0.179935335229 0.919457097185
-0.047113957162 -0.179991278541 0.919421007560
-0.047078702700 -0.180047206245 0.919384905061
-0.047043443660 -0.180103121693 0.919348788126
-0.047008181628 -0.180159026986 0.919312655621
-0.046972917825 -0.180214922566 0.919276507203
-0.046937653251 -0.180270807230 0.919240343471
-0.046902388888 -0.180326678563 0.919204165857
-0.046867125857 -0.180382533655 0.919167976272
-0.046831865440 -0.180438369905 0.919131776616
-0.046796608940 -0.180494185697 0.919095568315
-0.046761357402 -0.180549980801 0.919059352015
-0.046726111281 -0.180605756409 0.919023127542
-0.046690870159 -0.180661514862 0.918986894147
-0.046655632623 -0.180717259159 0.918950650932
-0.046620396351 -0.180772992411 0.918914397332
-0.046585158406 -0.180828717377 0.918878133481
-0.046549915662 -0.180884436158 0.918841860340
-0.046514665261 -0.180940150099 0.918805579539
-0.046479404977 -0.180995859831 0.918769292990
-0.046444133409 -0.181051565422 0.918733002399
-0.046408849964 -0.181107266532 0.918696708833
-0.046373554671 -0.181162962552 0.918660412485
-0.046338247896 -0.181218652709 0.918624112711
-0.046302930048 -0.181274336151 0.918587808312
-0.046267601375 -0.181330012048 0.918551497962
-0.046232261885 -0.181385679715 0.918515180631
-0.046196911398 -0.181441338754 0.918478855874
-0.046161549688 -0.181496989171 0.918442523895
-0.046126176656 -0.181552631428 0.918406185380
-0.046090792462 -0.181608266373 0.918369841193
-0.046055397598 -0.181663895060 0.918333492040
-0.046019992874 -0.181719518476 0.918297138243
-0.045984579336 -0.181775137248 0.918260779694
-0.045949158146 -0.181830751404 0.918224415995
-0.045913730449 -0.181886360268 0.918188046735
-0.045878297244 -0.181941962503 0.918151671763
-0.045842859251 -0.181997556295 0.918115291382
-0.045807416780 -0.182053139610 0.918078906350
-0.045771969606 -0.182108710453 0.918042517721
-0.045736516851 -0.182164267047 0.918006126559
-0.045701056940 -0.182219807902 0.917969733649
-0.045665587639 -0.182275331793 0.917933339306
-0.045630106242 -0.182330837703 0.917896943344
-0.045594609882 -0.182386324792 0.917860545222
-0.045559095951 -0.182441792470 0.917824144285
-0.045523562544 -0.182497240566 0.917787740010
-0.045488008809 -0.182552669567 0.917751332141
-0.045452435129 -0.182608080827 0.917714920663
-0.045416843049 -0.182663476644 0.917678505618
-0.045381234948 -0.182718860122 0.917642086842
-0.045345613537 -0.182774234786 0.917605663736
-0.045309981268 -0.182829603996 0.917569235191
-0.045274339834 -0.182884970303 0.917532799737
-0.045238689854 -0.182940334880 0.917496355888
-0.045203030828 -0.182995697199 0.917459902607
-0.045167361367 -0.183051055051 0.917423439746
-0.045131679605 -0.183106404917 0.917386968290
-0.045095983680 -0.183161742612 0.917350490341
-0.045060272140 -0.183217064036 0.917314008787
-0.045024544183 -0.183272365864 0.917277526761
-0.044988799660 -0.183327645990 0.917241047021
-0.044953038897 -0.183382903652 0.917204571435
-0.044917262390 -0.183438139218 0.917168100705
-0.044881470509 -0.183493353734 0.917131634398
-0.044845663297 -0.183548548365 0.917095171260
-0.044809840428 -0.183603723903 0.917058709691
-0.044774001334 -0.183658880452 0.917022248229
-0.044738145440 -0.183714017378 0.916985785894
-0.044702272420 -0.183769133488 0.916949322300
-0.044666382405 -0.183824227383 0.916912857526
-0.044630476063 -0.183879297868 0.916876391808
-0.044594554544 -0.183934344297 0.916839925196
-0.044558619320 -0.183989366795 0.916803457282
-0.044522671981 -0.184044366305 0.916766987109
-0.044486714044 -0.184099344480 0.916730513284
-0.044450746836 -0.184154303466 0.916694034240
-0.044414771451 -0.184209245646 0.916657548568
-0.044378788782 -0.184264173393 0.916621055294
-0.044342799568 -0.184319088875 0.916584554023
-0.044306804421 -0.184373993929 0.916548044917
-0.044270803807 -0.184428890000 0.916511528523
-0.044234797967 -0.184483778140 0.916475005534
-0.044198786822 -0.184538659042 0.916438476557
-0.044162769899 -0.184593533116 0.916401941966
-0.044126746311 -0.184648400581 0.916365401873
-0.044090714842 -0.184703261582 0.916328856199
-0.044054674101 -0.184758116297 0.916292304810
-0.044018622739 -0.184812965032 0.916255747644
-0.043982559665 -0.184867808268 0.916219184794
-0.043946484213 -0.184922646654 0.916182616525
-0.043910396224 -0.184977480932 0.916146043229
-0.043874296037 -0.185032311814 0.916109465368
-0.043838184403 -0.185087139836 0.916072883422
-0.043802062358 -0.185141965209 0.916036297879
-0.043765931093 -0.185196787722 0.915999709253
-0.043729791840 -0.185251606694 0.915963118111
-0.043693645792 -0.185306420992 0.915926525067
-0.043657494037 -0.185361229103 0.915889930725
-0.043621337488 -0.185416029242 0.915853335570
-0.043585176792 -0.185470819477 0.915816739836
-0.043549012229 -0.185525597867 0.915780143412
-0.043512843611 -0.185580362606 0.915743545822
-0.043476670222 -0.185635112180 0.915706946322
-0.043440490846 -0.185689845532 0.915670344093
-0.043404303893 -0.185744562218 0.915633738492
-0.043368107639 -0.185799262528 0.915597129266
-0.043331900526 -0.185853947510 0.915560516661
-0.043295681455 -0.185908618879 0.915523901377
-0.043259450025 -0.185963278781 0.915487284360
-0.043223206612 -0.186017929423 0.915450666490
-0.043186952298 -0.186072572648 0.915414048251
-0.043150688637 -0.186127209527 0.915377429500
-0.043114417327 -0.186181840090 0.915340809400
-0.043078139863 -0.186236463267 0.915304186551
-0.043041857274 -0.186291077086 0.915267559283
-0.043005569989 -0.186345679090 0.915230926030
-0.042969277879 -0.186400266871 0.915194285666
-0.042932980443 -0.186454838598 0.915157637714
-0.042896677072 -0.186509393376 0.915120982375
-0.042860367317 -0.186563931346 0.915084320379
-0.042824051062 -0.186618453477 0.915047652714
-0.042787728572 -0.186672961111 0.915010980337
-0.042751400372 -0.186727455376 0.914974303932
-0.042715067025 -0.186781936631 0.914937623798
-0.042678728854 -0.186836404109 0.914900939837
-0.042642385706 -0.186890855842 0.914864251646
-0.042606036832 -0.186945288904 0.914827558611
-0.042569680928 -0.186999699903 0.914790859970
-0.042533316332 -0.187054085580 0.914754154806
-0.042496941343 -0.187108443371 0.914717441994
-0.042460554570 -0.187162771780 0.914680720151
-0.042424155228 -0.187217070499 0.914643987651
-0.042387743299 -0.187271340253 0.914607242769
-0.042351319499 -0.187325582466 0.914570483942
-0.042314885058 -0.187379798844 0.914533710110
-0.042278441361 -0.187433991004 0.914496921026
-0.042241989516 -0.187488160242 0.914460117434
-0.042205529963 -0.187542307485 0.914423301020
-0.042169062219 -0.187596433387 0.914386474109
-0.042132584810 -0.187650538525 0.914349639148
-0.042096095418 -0.187704623599 0.914312798104
-0.042059591199 -0.187758689555 0.914275951934
-0.042023069206 -0.187812737612 0.914239100274
-0.041986526806 -0.187866769170 0.914202241454
-0.041949961999 -0.187920785648 0.914165372860
-0.041913373568 -0.187974788289 0.914128491551
-0.041876761052 -0.188028778005 0.914091594998
-0.041840124561 -0.188082755272 0.914054681753
-0.041803464509 -0.188136720094 0.914017751887
-0.041766781366 -0.188190672038 0.913980807108
-0.041730075518 -0.188244610301 0.913943850523
-0.041693347265 -0.188298533812 0.913906886149
-0.041656596977 -0.188352441348 0.913869918278
-0.041619825341 -0.188406331673 0.913832950872
-0.041583033611 -0.188460203693 0.913795987107
-0.041546223765 -0.188514056619 0.913759029148
-0.041509398490 -0.188567890117 0.913722078170
-0.041472560969 -0.188621704410 0.913685134561
-0.041435714506 -0.188675500294 0.913648198231
-0.041398862081 -0.188729279041 0.913611268917
-0.041362005928 -0.188783042193 0.913574346405
-0.041325147265 -0.188836791276 0.913537430626
-0.041288286228 -0.188890527506 0.913500521619
-0.041251422020 -0.188944251556 0.913463619395
-0.041214553220 -0.188997963449 0.913426723760
-0.041177678152 -0.189051662630 0.913389834150
-0.041140795210 -0.189105348177 0.913352949530
-0.041103903040 -0.189159019121 0.913316068399
-0.041067000564 -0.189212674770 0.913279188899
-0.041030086851 -0.189266314956 0.913242309020
-0.040993160928 -0.189319940127 0.913205426880
-0.040956221635 -0.189373551268 0.913168541003
-0.040919267595 -0.189427149674 0.913131650566
-0.040882297355 -0.189480736650 0.913094755538
-0.040845309677 -0.189534313232 0.913057856686
-0.040808303887 -0.189587879995 0.913020955410
-0.040771280184 -0.189641437005 0.912984053443
-0.040734239780 -0.189694983905 0.912947152465
-0.040697184806 -0.189748520088 0.912910253706
-0.040660117978 -0.189802044882 0.912873357637
-0.040623042075 -0.189855557684 0.912836463828
-0.040585959358 -0.189909057979 0.912799571006
-0.040548871065 -0.189962545270 0.912762677319
-0.040511777109 -0.190016018916 0.912725780733
-0.040474676049 -0.190069477982 0.912688879477
-0.040437565343 -0.190122921120 0.912651972413
-0.040400441809 -0.190176346564 0.912615059263
-0.040363302194 -0.190229752219 0.912578140625
-0.040326143713 -0.190283135833 0.912541217820
-0.040288964453 -0.190336495200 0.912504292601
-0.040251763574 -0.190389828344 0.912467366839
-0.040214541305 -0.190443133630 0.912430442252
-0.040177298749 -0.190496409826 0.912393520243
-0.040140037586 -0.190549656093 0.912356601843
-0.040102759749 -0.190602871967 0.912319687734
-0.040065467127 -0.190656057355 0.912282778286
-0.040028161352 -0.190709212552 0.912245873555
-0.039990843682 -0.190762338269 0.912208973240
-0.039953514972 -0.190815435655 0.912172076594
-0.039916175714 -0.190868506235 0.912135182387
-0.039878826120 -0.190921551773 0.912098288965
-0.039841466212 -0.190974574037 0.912061394480
-0.039804095908 -0.191027574512 0.912024497260
-0.039766715077 -0.191080554128 0.911987596275
-0.039729323547 -0.191133513090 0.911950691544
-0.039691921073 -0.191186450861 0.911913784353
-0.039654507259 -0.191239366330 0.911876877167
-0.039617081465 -0.191292258141 0.911839973186
-0.039579642730 -0.191345125107 0.911803075628
-0.039542189745 -0.191397966598 0.911766186889
-0.039504720912 -0.191450782829 0.911729307807
-0.039467234499 -0.191503574947 0.911692437248
-0.039429728867 -0.191556344930 0.911655572145
-0.039392202732 -0.191609095317 0.911618708038
-0.039354655381 -0.191661828848 0.911581839976
-0.039317086776 -0.191714548122 0.911544963574
-0.039279497503 -0.191767255328 0.911508075950
-0.039241888545 -0.191819952115 0.911471176300
-0.039204260945 -0.191872639581 0.911434265960
-0.039166615432 -0.191925318342 0.911397347965
-0.039128952133 -0.191977988631 0.911360426221
-0.039091270461 -0.192030650355 0.911323504530
-0.039053569234 -0.192083303100 0.911286585733
-0.039015847017 -0.192135946089 0.911249671155
-0.038978102587 -0.192188578122 0.911212760483
-0.038940335414 -0.192241197578 0.911175852037
-0.038902545997 -0.192293802489 0.911138943313
-0.038864735972 -0.192346390728 0.911102031604
-0.038826907931 -0.192398960267 0.911065114522
-0.038789065014 -0.192451509458 0.911028190292
-0.038751210377 -0.192504037257 0.910991257810
-0.038713346691 -0.192556543335 0.910954316501
-0.038675475798 -0.192609028040 0.910917366110
-0.038637598617 -0.192661492224 0.910880406541
-0.038599715302 -0.192713936983 0.910843437815
-0.038561825570 -0.192766363371 0.910806460168
-0.038523929076 -0.192818772183 0.910769474222
-0.038486025707 -0.192871163835 0.910732481131
-0.038448115689 -0.192923538363 0.910695482609
-0.038410199490 -0.192975895522 0.910658480788
-0.038372277559 -0.193028234923 0.910621477911
-0.038334350013 -0.193080556175 0.910584475955
-0.038296416402 -0.193132858964 0.910547476290
-0.038258475629 -0.193185143080 0.910510479490
-0.038220526091 -0.193237408386 0.910473485356
-0.038182565973 -0.193289654779 0.910436493167
-0.038144593614 -0.193341882165 0.910399502065
-0.038106607813 -0.193394090478 0.910362511458
-0.038068607980 -0.193446279742 0.910325521329
-0.038030594073 -0.193498450153 0.910288532338
-0.037992566368 -0.193550602130 0.910251545714
-0.037954525131 -0.193602736321 0.910214562970
-0.037916470328 -0.193654853531 0.910177585539
-0.037878401481 -0.193706954590 0.910140614463
-0.037840317714 -0.193759040200 0.910103650205
-0.037802217988 -0.193811110819 0.910066692650
-0.037764101424 -0.193863166611 0.910029741258
-0.037725967613 -0.193915207503 0.909992795306
-0.037687816775 -0.193967233325 0.909955854122
-0.037649649727 -0.194019243986 0.909918917241
-0.037611467636 -0.194071239620 0.909881984430
-0.037573271660 -0.194123220652 0.909845055591
-0.037535062578 -0.194175187731 0.909808130615
-0.037496840550 -0.194227141558 0.909771209238
-0.037458605086 -0.194279082642 0.909734290973
-0.037420355234 -0.194331011088 0.909697375147
-0.037382089938 -0.194382926470 0.909660461027
-0.037343808448 -0.194434827883 0.909623547992
-0.037305510644 -0.194486714150 0.909586635675
-0.037267197185 -0.194538584157 0.909549724015
-0.037228869426 -0.194590437224 0.909512813215
-0.037190529146 -0.194642273390 0.909475903580
-0.037152178168 -0.194694093524 0.909438995319
-0.037113818001 -0.194745899211 0.909402088355
-0.037075449601 -0.194797692434 0.909365182213
-0.037037073323 -0.194849475119 0.909328276012
-0.036998689050 -0.194901248680 0.909291368581
-0.036960296459 -0.194953013687 0.909254458653
-0.036921895306 -0.195004769745 0.909217545094
-0.036883485659 -0.195056515637 0.909180627127
-0.036845068005 -0.195108249669 0.909143704497
-0.036806643216 -0.195159970132 0.909106777570
-0.036768212404 -0.195211675727 0.909069847361
-0.036729776734 -0.195263365841 0.909032915497
-0.036691337243 -0.195315040583 0.908995984136
-0.036652894727 -0.195366700581 0.908959055819
-0.036614449683 -0.195418346608 0.908922133289
-0.036576002313 -0.195469979164 0.908885219246
-0.036537552520 -0.195521598160 0.908848316063
-0.036499099893 -0.195573202816 0.908811425508
-0.036460643648 -0.195624791828 0.908774548484
-0.036422182564 -0.195676363757 0.908737684885
-0.036383714943 -0.195727917540 0.908700833582
-0.036345238646 -0.195779452972 0.908663992570
-0.036306751246 -0.195830970980 0.908627159267
-0.036268250278 -0.195882473625 0.908590330894
-0.036229733558 -0.195933963771 0.908553504862
-0.036191199498 -0.195985444533 0.908516679089
-0.036152647337 -0.196036918624 0.908479852176
-0.036114077226 -0.196088387795 0.908443023436
-0.036075490162 -0.196139852519 0.908406192785
-0.036036887780 -0.196191312023 0.908369360561
-0.035998272074 -0.196242764633 0.908332527352
-0.035959645117 -0.196294208356 0.908295693875
-0.035921008855 -0.196345641500 0.908258860947
-0.035882364990 -0.196397063169 0.908222029520
-0.035843714959 -0.196448473461 0.908185200747
-0.035805059950 -0.196499873333 0.908148376001
-0.035766400916 -0.196551264170 0.908111556824
-0.035727738522 -0.196602647195 0.908074744779
-0.035689073034 -0.196654022928 0.908037941245
-0.035650404164 -0.196705390865 0.908001147218
-0.035611730929 -0.196756749504 0.907964363182
-0.035573051612 -0.196808096728 0.907927589114
-0.035534363854 -0.196859430451 0.907890824610
-0.035495664905 -0.196910749337 0.907854069121
-0.035456951994 -0.196962053377 0.907817322196
-0.035418222740 -0.197013344138 0.907780583667
-0.035379475503 -0.197064624589 0.907743853703
-0.035340709593 -0.197115898541 0.907707132710
-0.035301925286 -0.197167169818 0.907670421141
-0.035263123651 -0.197218441399 0.907633719273
-0.035224306240 -0.197269714754 0.907597027064
-0.035185474727 -0.197320989534 0.907560344159
-0.035146630587 -0.197372263726 0.907523670065
-0.035107774886 -0.197423534182 0.907487004442
-0.035068908203 -0.197474797405 0.907450347411
-0.035030030677 -0.197526050348 0.907413699750
-0.034991142121 -0.197577291033 0.907377062884
-0.034952242152 -0.197628518843 0.907340438623
-0.034913330288 -0.197679734426 0.907303828702
-0.034874405974 -0.197730939288 0.907267234240
-0.034835468586 -0.197782135214 0.907230655284
-0.034796517406 -0.197833323698 0.907194090585
-0.034757551642 -0.197884505530 0.907157537691
-0.034718570496 -0.197935680653 0.907120993365
-0.034679573300 -0.197986848272 0.907084454196
-0.034640559675 -0.198038007161 0.907047917258
-0.034601529683 -0.198089156036 0.907011380595
-0.034562483908 -0.198140293880 0.906974843423
-0.034523423446 -0.198191420120 0.906938305966
-0.034484349785 -0.198242534636 0.906901769007
-0.034445264612 -0.198293637636 0.906865233301
-0.034406169579 -0.198344729469 0.906828699039
-0.034367066097 -0.198395810464 0.906792165560
-0.034327955181 -0.198446880853 0.906755631390
-0.034288837382 -0.198497940806 0.906719094611
-0.034249712793 -0.198548990531 0.906682553431
-0.034210581111 -0.198600030396 0.906646006766
-0.034171441723 -0.198651060993 0.906609454631
-0.034132293804 -0.198702083103 0.906572898196
-0.034093136409 -0.198753097560 0.906536339464
-0.034053968571 -0.198804105055 0.906499780660
-0.034014789419 -0.198855105940 0.906463223501
-0.033975598319 -0.198906100110 0.906426668577
-0.033936395032 -0.198957087013 0.906390115038
-0.033897179862 -0.199008065776 0.906353560706
-0.033857953744 -0.199059035443 0.906317002588
-0.033818718245 -0.199109995221 0.906280437683
-0.033779475437 -0.199160944684 0.906243863846
-0.033740227649 -0.199211883869 0.906207280490
-0.033700977142 -0.199262813246 0.906170688936
-0.033661725752 -0.199313733577 0.906134092300
-0.033622474597 -0.199364645725 0.906097494967
-0.033583223889 -0.199415550465 0.906060901770
-0.033543972909 -0.199466448355 0.906024317094
-0.033504720124 -0.199517339674 0.905987744095
-0.033465463413 -0.199568224432 0.905951184238
-0.033426200334 -0.199619102405 0.905914637196
-0.033386928378 -0.199669973162 0.905878101124
-0.033347645137 -0.199720836053 0.905841573185
-0.033308348388 -0.199771690179 0.905805050183
-0.033269036107 -0.199822534350 0.905768529150
-0.033229706448 -0.199873367091 0.905732007757
-0.033190357741 -0.199924186726 0.905695484507
-0.033150988551 -0.199974991551 0.905658958710
-0.033111597797 -0.200025780066 0.905622430305
-0.033072184923 -0.200076551210 0.905585899618
-0.033032750063 -0.200127304517 0.905549367136
-0.032993294141 -0.200178040141 0.905512833354
-0.032953818868 -0.200228758714 0.905476298709
-0.032914326601 -0.200279461079 0.905439763583
-0.032874820081 -0.200330147957 0.905403228332
-0.032835302086 -0.200380819668 0.905366693289
-0.032795775081 -0.200431475987 0.905330158730
-0.032756240912 -0.200482116206 0.905293624776
-0.032716700617 -0.200532739376 0.905257091272
-0.032677154374 -0.200583344672 0.905220557685
-0.032637601597 -0.200633931756 0.905184023052
-0.032598041142 -0.200684501017 0.905147486026
-0.032558471580 -0.200735053585 0.905110945038
-0.032518891488 -0.200785591103 0.905074398524
-0.032479299699 -0.200836115304 0.905037845220
-0.032439695484 -0.200886627504 0.905001284415
-0.032400078627 -0.200937128173 0.904964716144
-0.032360449404 -0.200987616704 0.904928141242
-0.032320808455 -0.201038091476 0.904891561259
-0.032281156585 -0.201088550184 0.904854978239
-0.032241494510 -0.201138990366 0.904818394412
-0.032201822604 -0.201189409976 0.904781811862
-0.032162140686 -0.201239807833 0.904745232235
-0.032122447895 -0.201290183828 0.904708656557
-0.032082742689 -0.201340538828 0.904672085191
-0.032043022986 -0.201390874308 0.904635517938
-0.032003286437 -0.201441191814 0.904598954236
-0.031963530797 -0.201491492423 0.904562393423
-0.031923754318 -0.201541776339 0.904525834964
-0.031883956083 -0.201592042748 0.904489278606
-0.031844136220 -0.201642289965 0.904452724413
-0.031804295911 -0.201692515830 0.904416172673
-0.031764437188 -0.201742718250 0.904379623730
-0.031724562551 -0.201792895737 0.904343077783
-0.031684674450 -0.201843047818 0.904306534733
-0.031644774763 -0.201893175210 0.904269994139
-0.031604864367 -0.201943279731 0.904233455301
-0.031564942901 -0.201993363988 0.904196917468
-0.031525008794 -0.202043430911 0.904160380108
-0.031485059555 -0.202093483256 0.904123843164
-0.031445092285 -0.202143523184 0.904087307206
-0.031405104305 -0.202193551989 0.904050773422
-0.031365093764 -0.202243570024 0.904014243411
-0.031325060107 -0.202293576807 0.903977718824
-0.031285004287 -0.202343571261 0.903941200930
-0.031244928665 -0.202393552013 0.903904690218
-0.031204836622 -0.202443517679 0.903868186155
-0.031164731944 -0.202493467062 0.903831687181
-0.031124618120 -0.202543399236 0.903795190966
-0.031084497709 -0.202593313501 0.903758694890
-0.031044371893 -0.202643209244 0.903722196636
-0.031004240337 -0.202693085761 0.903685694743
-0.030964101365 -0.202742942105 0.903649188976
-0.030923952416 -0.202792777010 0.903612680398
-0.030883790663 -0.202842588945 0.903576171096
-0.030843613638 -0.202892376290 0.903539663619
-0.030803419738 -0.202942137597 0.903503160251
-0.030763208476 -0.202991871882 0.903466662290
-0.030722980442 -0.203041578857 0.903430169534
-0.030682737012 -0.203091259022 0.903393680103
-0.030642479886 -0.203140913590 0.903357190669
-0.030602210594 -0.203190544225 0.903320697050
-0.030561930099 -0.203240152663 0.903284195024
-0.030521638583 -0.203289740298 0.903247681170
-0.030481335448 -0.203339307844 0.903211153518
-0.030441019488 -0.203388855179 0.903174611826
-0.030400689149 -0.203438381405 0.903138057430
-0.030360342765 -0.203487885138 0.903101492668
-0.030319978705 -0.203537364931 0.903064920055
-0.030279595378 -0.203586819731 0.903028341400
-0.030239191141 -0.203636249235 0.902991757119
-0.030198764196 -0.203685654041 0.902955165926
-0.030158312553 -0.203735035550 0.902918564998
-0.030117834157 -0.203784395646 0.902881950580
-0.030077327194 -0.203833736237 0.902845318889
-0.030036790520 -0.203883058801 0.902808667082
-0.029996224102 -0.203932364037 0.902771994051
-0.029955629329 -0.203981651738 0.902735300837
-0.029915009066 -0.204030920883 0.902698590546
-0.029874367371 -0.204080169914 0.902661867813
-0.029833708925 -0.204129397102 0.902625137918
-0.029793038269 -0.204178600883 0.902588405793
-0.029752359035 -0.204227780068 0.902551675134
-0.029711673374 -0.204276933897 0.902514947842
-0.029670981706 -0.204326061942 0.902478223874
-0.029630282874 -0.204375163928 0.902441501530
-0.029589574637 -0.204424239583 0.902404778061
-0.029548854356 -0.204473288562 0.902368050434
-0.029508119685 -0.204522310519 0.902331316068
-0.029467369083 -0.204571305281 0.902294573375
-0.029426602012 -0.204620273071 0.902257822023
-0.029385818812 -0.204669214677 0.902221062908
-0.029345020318 -0.204718131506 0.902184297885
-0.029304207373 -0.204767025461 0.902147529373
-0.029263380406 -0.204815898689 0.902110759931
-0.029222539211 -0.204864753239 0.902073991908
-0.029181682977 -0.204913590766 0.902037227205
-0.029140810554 -0.204962412342 0.902000467157
-0.029099920834 -0.205011218443 0.901963712515
-0.029059013120 -0.205060009102 0.901926963496
-0.029018087346 -0.205108784164 0.901890219851
-0.028977144091 -0.205157543538 0.901853480977
-0.028936184387 -0.205206287370 0.901816746032
-0.028895209412 -0.205255016045 0.901780014094
-0.028854220164 -0.205303730045 0.901743284348
-0.028813217253 -0.205352429704 0.901706556282
-0.028772200865 -0.205401114964 0.901669829862
-0.028731170901 -0.205449785228 0.901633105625
-0.028690127242 -0.205498439382 0.901596384664
-0.028649070038 -0.205547075997 0.901559668475
-0.028607999903 -0.205595693657 0.901522958694
-0.028566917978 -0.205644291315 0.901486256778
-0.028525825822 -0.205692868558 0.901449563721
-0.028484725179 -0.205741425711 0.901412879869
-0.028443617702 -0.205789963739 0.901376204911
-0.028402504715 -0.205838483992 0.901339538044
-0.028361387066 -0.205886987878 0.901302878275
-0.028320265094 -0.205935476575 0.901266224781
-0.028279138692 -0.205983950878 0.901229577208
-0.028238007394 -0.206032411209 0.901192935833
-0.028196870459 -0.206080857779 0.901156301529
-0.028155726907 -0.206129290801 0.901119675523
-0.028114575527 -0.206177710678 0.901083059033
-0.028073414872 -0.206226118045 0.901046452859
-0.028032243320 -0.206274513652 0.901009857055
-0.027991059199 -0.206322898094 0.900973270779
-0.027949861008 -0.206371271495 0.900936692358
-0.027908647668 -0.206419633242 0.900900119557
-0.027867418728 -0.206467981892 0.900863550002
-0.027826174475 -0.206516315299 0.900826981634
-0.027784915849 -0.206564630945 0.900790413100
-0.027743644204 -0.206612926401 0.900753843985
-0.027702360939 -0.206661199772 0.900717274844
-0.027661067115 -0.206709450008 0.900680707035
-0.027619763164 -0.206757676990 0.900644142405
-0.027578448780 -0.206805881370 0.900607582918
-0.027537123035 -0.206854064224 0.900571030302
-0.027495784670 -0.206902226642 0.900534485817
-0.027454432481 -0.206950369371 0.900497950159
-0.027413065675 -0.206998492634 0.900461423533
-0.027371684079 -0.207046596157 0.900424905848
-0.027330288152 -0.207094679375 0.900388396972
-0.027288878793 -0.207142741718 0.900351896983
-0.027247457028 -0.207190782864 0.900315406330
-0.027206023674 -0.207238802842 0.900278925866
-0.027164579094 -0.207286801943 0.900242456738
-0.027123123114 -0.207334780469 0.900206000138
-0.027081655110 -0.207382738401 0.900169556989
-0.027040174223 -0.207430675126 0.900133127642
-0.026998679599 -0.207478589337 0.900096711658
-0.026957170589 -0.207526479184 0.900060307750
-0.026915646820 -0.207574342651 0.900023913928
-0.026874108156 -0.207622178085 0.899987527811
-0.026832554565 -0.207669984711 0.899951147075
-0.026790986002 -0.207717762992 0.899914769914
-0.026749402350 -0.207765514709 0.899878395418
-0.026707803483 -0.207813242711 0.899842023770
-0.026666189430 -0.207860950405 0.899805656208
-0.026624560567 -0.207908641093 0.899769294759
-0.026582917765 -0.207956317354 0.899732941814
-0.026541262384 -0.208003980603 0.899696599656
-0.026499596103 -0.208051630964 0.899660270057
-0.026457920584 -0.208099267444 0.899623954059
-0.026416237072 -0.208146888373 0.899587651971
-0.026374546061 -0.208194491945 0.899551363569
-0.026332847122 -0.208242076716 0.899515088413
-0.026291138990 -0.208289641919 0.899478826160
-0.026249419885 -0.208337187531 0.899442576748
-0.026207687992 -0.208384714091 0.899406340394
-0.026165941973 -0.208432222373 0.899370117375
-0.026124181340 -0.208479713030 0.899333907684
-0.026082406600 -0.208527186348 0.899297710670
-0.026040619112 -0.208574642200 0.899261524808
-0.025998820714 -0.208622080207 0.899225347702
-0.025957013219 -0.208669500064 0.899189176370
-0.025915197942 -0.208716901902 0.899153007752
-0.025873375370 -0.208764286554 0.899116839316
-0.025831545081 -0.208811655614 0.899080669607
-0.025789705894 -0.208859011237 0.899044498568
-0.025747856191 -0.208906355713 0.899008327534
-0.025705994319 -0.208953690926 0.898972158895
-0.025664118927 -0.209001017843 0.898935995503
-0.025622229180 -0.209048336209 0.898899839996
-0.025580324802 -0.209095644539 0.898863694192
-0.025538405979 -0.209142940453 0.898827558740
-0.025496473181 -0.209190221282 0.898791433079
-0.025454526980 -0.209237484795 0.898755315719
-0.025412567918 -0.209284729866 0.898719204727
-0.025370596455 -0.209331956889 0.898683098281
-0.025328612985 -0.209379167830 0.898646995143
-0.025286617885 -0.209426365871 0.898610894919
-0.025244611557 -0.209473554752 0.898574798088
-0.025202594452 -0.209520737956 0.898538705817
-0.025160567057 -0.209567917961 0.898502619651
-0.025118529876 -0.209615095755 0.898466541194
-0.025076483425 -0.209662270722 0.898430471867
-0.025034428260 -0.209709440960 0.898394412797
-0.024992365031 -0.209756603903 0.898358364828
-0.024950294533 -0.209803757102 0.898322328597
-0.024908217727 -0.209850898948 0.898286304632
-0.024866135692 -0.209898029145 0.898250293395
-0.024824049512 -0.209945148817 0.898214295258
-0.024781960120 -0.209992260245 0.898178310436
-0.024739868148 -0.210039366303 0.898142338917
-0.024697773855 -0.210086469780 0.898106380445
-0.024655677155 -0.210133572756 0.898070434586
-0.024613577770 -0.210180676188 0.898034500873
-0.024571475438 -0.210227779804 0.897998578994
-0.024529370129 -0.210274882274 0.897962668947
-0.024487262161 -0.210321981595 0.897926771095
-0.024445152170 -0.210369075540 0.897890886098
-0.024403040922 -0.210416162043 0.897855014708
-0.024360929025 -0.210463239430 0.897819157494
-0.024318816628 -0.210510306469 0.897783314576
-0.024276703243 -0.210557362279 0.897747485461
-0.024234587748 -0.210604406192 0.897711669031
-0.024192468615 -0.210651437650 0.897675863712
-0.024150344293 -0.210698456201 0.897640067772
-0.024108213624 -0.210745461604 0.897604279660
-0.024066076160 -0.210792453988 0.897568498309
-0.024023932230 -0.210839433981 0.897532723296
-0.023981782745 -0.210886402723 0.897496954843
-0.023939628752 -0.210933361711 0.897461193654
-0.023897470901 -0.210980312493 0.897425440670
-0.023855308985 -0.211027256279 0.897389696801
-0.023813141731 -0.211074193593 0.897353962739
-0.023770966931 -0.211121124070 0.897318238886
-0.023728781898 -0.211168046492 0.897282525414
-0.023686584109 -0.211214959054 0.897246822414
-0.023644371856 -0.211261859805 0.897211130071
-0.023602144662 -0.211308747124 0.897175448808
-0.023559903350 -0.211355620093 0.897139779335
-0.023517649703 -0.211402478654 0.897104122604
-0.023475385830 -0.211449323494 0.897068479681
-0.023433113428 -0.211496155722 0.897032851589
-0.023390833177 -0.211542976429 0.896997239153
-0.023348544478 -0.211589786286 0.896961642914
-0.023306245607 -0.211636585329 0.896926063114
-0.023263934256 -0.211683372979 0.896890499741
-0.023221608284 -0.211730148311 0.896854952630
-0.023179266451 -0.211776910462 0.896819421565
-0.023136908892 -0.211823659047 0.896783906381
-0.023094537190 -0.211870394435 0.896748407030
-0.023052154040 -0.211917117794 0.896712923623
-0.023009762603 -0.211963830890 0.896677456451
-0.022967365780 -0.212010535697 0.896642005979
-0.022924965610 -0.212057233971 0.896606572814
-0.022882562998 -0.212103926895 0.896571157646
-0.022840157813 -0.212150614938 0.896535761158
-0.022797749305 -0.212197297939 0.896500383893
-0.022755336676 -0.212243975389 0.896465026132
-0.022712919591 -0.212290646790 0.896429687784
-0.022670498464 -0.212337311974 0.896394368353
-0.022628074410 -0.212383971252 0.896359067000
-0.022585648910 -0.212430625363 0.896323782704
-0.022543223312 -0.212477275230 0.896288514503
-0.022500798337 -0.212523921620 0.896253261738
-0.022458373778 -0.212570564835 0.896218024239
-0.022415948487 -0.212617204529 0.896182802376
-0.022373520630 -0.212663839713 0.896147596933
-0.022331088138 -0.212710468945 0.896112408830
-0.022288649174 -0.212757090627 0.896077238756
-0.022246202462 -0.212803703303 0.896042086802
-0.022203747380 -0.212850305877 0.896006952225
-0.022161283803 -0.212896897681 0.895971833409
-0.022118811766 -0.212943478401 0.895936728061
-0.022076331098 -0.212990047930 0.895901633594
-0.022033841156 -0.213036606213 0.895866547613
-0.021991340782 -0.213083153172 0.895831468351
-0.021948828485 -0.213129688732 0.895796394958
-0.021906302801 -0.213176212942 0.895761327558
-0.021863762703 -0.213222726114 0.895726267062
-0.021821207917 -0.213269228896 0.895691214800
-0.021778639049 -0.213315722232 0.895656172095
-0.021736057481 -0.213362207183 0.895621139878
-0.021693465075 -0.213408684658 0.895586118478
-0.021650863798 -0.213455155157 0.895551107602
-0.021608255374 -0.213501618634 0.895516106509
-0.021565641083 -0.213548074550 0.895481114285
-0.021523021729 -0.213594522138 0.895446130147
-0.021480397778 -0.213640960825 0.895411153654
-0.021437769563 -0.213687390676 0.895376184793
-0.021395137487 -0.213733812715 0.895341223920
-0.021352502116 -0.213780229018 0.895306271602
-0.021309864149 -0.213826642514 0.895271328426
-0.021267224272 -0.213873056542 0.895236394837
-0.021224582983 -0.213919474286 0.895201471054
-0.021181940444 -0.213965898255 0.895166557045
-0.021139296448 -0.214012329948 0.895131652565
-0.021096650503 -0.214058769799 0.895096757180
-0.021054002009 -0.214105217395 0.895061870261
-0.021011350449 -0.214151671859 0.895026990936
-0.020968695513 -0.214198132260 0.894992118009
-0.020926037101 -0.214244597893 0.894957249915
-0.020883375191 -0.214291068328 0.894922384751
-0.020840709607 -0.214337543231 0.894887520426
-0.020798039788 -0.214384022044 0.894852654922
-0.020755364640 -0.214430503663 0.894817786631
-0.020712682540 -0.214476986287 0.894782914681
-0.020669991516 -0.214523467524 0.894748039160
-0.020627289557 -0.214569944769 0.894713161184
-0.020584574970 -0.214616415768 0.894678282768
-0.020541846678 -0.214662879177 0.894643406529
-0.020499104364 -0.214709334948 0.894608535288
-0.020456348440 -0.214755784391 0.894573671676
-0.020413579839 -0.214802229865 0.894538817807
-0.020370799721 -0.214848674185 0.894503975108
-0.020328009169 -0.214895119895 0.894469144279
-0.020285208972 -0.214941568636 0.894434325398
-0.020242399542 -0.214988020783 0.894399518068
-0.020199580960 -0.215034475461 0.894364721586
-0.020156753112 -0.215080930910 0.894329935070
-0.020113915828 -0.215127385075 0.894295157540
-0.020071068978 -0.215173836233 0.894260387979
-0.020028212478 -0.215220283443 0.894225625405
-0.019985346209 -0.215266726710 0.894190868979
-0.019942469911 -0.215313166815 0.894156118168
-0.019899583100 -0.215359604907 0.894121372929
-0.019856685064 -0.215406042013 0.894086633869
-0.019813774963 -0.215452478636 0.894051902321
-0.019770852006 -0.215498914592 0.894017180289
-0.019727915642 -0.215545349113 0.893982470259
-0.019684965700 -0.215591781189 0.893947774885
-0.019642002412 -0.215638209988 0.893913096635
-0.019599026305 -0.215684635217 0.893878437459
-0.019556037987 -0.215731057292 0.893843798565
-0.019513037904 -0.215777477242 0.893809180336
-0.019470026142 -0.215823896409 0.893774582410
-0.019427002370 -0.215870316028 0.893740003854
-0.019383965934 -0.215916736851 0.893705443407
-0.019340916085 -0.215963158933 0.893670899701
-0.019297852272 -0.216009581632 0.893636371417
-0.019254774394 -0.216056003826 0.893601857376
-0.019211682919 -0.216102424239 0.893567356543
-0.019168578826 -0.216148841753 0.893532868010
-0.019125463376 -0.216195255612 0.893498390974
-0.019082337785 -0.216241665436 0.893463924736
-0.019039202909 -0.216288071085 0.893429468730
-0.018996059041 -0.216334472442 0.893395022556
-0.018952905903 -0.216380869225 0.893360585999
-0.018909742846 -0.216427260934 0.893326159001
-0.018866569194 -0.216473646967 0.893291741595
-0.018823384640 -0.216520026881 0.893257333803
-0.018780189559 -0.216566400702 0.893222935542
-0.018736985147 -0.216612769151 0.893188546570
-0.018693773335 -0.216659133696 0.893154166489
-0.018650556504 -0.216705496350 0.893119794824
-0.018607337081 -0.216751859265 0.893085431138
-0.018564117151 -0.216798224216 0.893051075146
-0.018520898182 -0.216844592117 0.893016726796
-0.018477680957 -0.216890962716 0.892982386272
-0.018434465718 -0.216937334558 0.892948053928
-0.018391252463 -0.216983705238 0.892913730177
-0.018348041311 -0.217030071851 0.892879415363
-0.018304832795 -0.217076431547 0.892845109674
-0.018261628006 -0.217122782008 0.892810813115
-0.018218428523 -0.217169121750 0.892776525532
-0.018175236163 -0.217215450195 0.892742246685
-0.018132052616 -0.217261767520 0.892707976291
-0.018088879067 -0.217308074363 0.892673714039
-0.018045715915 -0.217354371508 0.892639459525
-0.018002562661 -0.217400659632 0.892605212137
-0.017959417989 -0.217446939178 0.892570970936
-0.017916280007 -0.217493210374 0.892536734579
-0.017873146577 -0.217539473331 0.892502501341
-0.017830015652 -0.217585728179 0.892468269260
-0.017786885528 -0.217631975161 0.892434036383
-0.017743754981 -0.217678214652 0.892399801063
-0.017700623272 -0.217724447097 0.892365562226
-0.017657490056 -0.217770672919 0.892331319534
-0.017614355248 -0.217816892417 0.892297073405
-0.017571218904 -0.217863105722 0.892262824871
-0.017528081154 -0.217909312817 0.892228575334
-0.017484942205 -0.217955513601 0.892194326271
-0.017441802384 -0.218001707981 0.892160078978
-0.017398662205 -0.218047895931 0.892125834405
-0.017355522399 -0.218094077504 0.892091593102
-0.017312383890 -0.218140252774 0.892057355255
-0.017269247689 -0.218186421758 0.892023120783
-0.017226114739 -0.218232584327 0.891988889425
-0.017182985727 -0.218278740178 0.891954660801
-0.017139860910 -0.218324888865 0.891920434431
-0.017096740000 -0.218371029908 0.891886209735
-0.017053622127 -0.218417162939 0.891851986059
-0.017010505902 -0.218463287844 0.891817762744
-0.016967389553 -0.218509404853 0.891783539254
-0.016924271125 -0.218555514566 0.891749315325
-0.016881148707 -0.218601617898 0.891715091082
-0.016838020647 -0.218647715981 0.891680867064
-0.016794885727 -0.218693810058 0.891646644102
-0.016751743289 -0.218739901393 0.891612423084
-0.016708593269 -0.218785991225 0.891578204628
-0.016665436164 -0.218832080739 0.891543988792
-0.016622272913 -0.218878171047 0.891509774899
-0.016579104711 -0.218924263132 0.891475561578
-0.016535932787 -0.218970357748 0.891441347022
-0.016492758168 -0.219016455286 0.891407129417
-0.016449581476 -0.219062555648 0.891372907422
-0.016406402795 -0.219108658170 0.891338680554
-0.016363221640 -0.219154761639 0.891304449355
-0.016320037032 -0.219200864444 0.891270215276
-0.016276847673 -0.219246964801 0.891235980314
-0.016233652188 -0.219293061036 0.891201746485
-0.016190449360 -0.219339151817 0.891167515321
-0.016147238323 -0.219385236280 0.891133287511
-0.016104018654 -0.219431314012 0.891099062818
-0.016060790354 -0.219477384900 0.891064840272
-0.016017553716 -0.219523448919 0.891030618571
-0.015974309157 -0.219569505935 0.890996396540
-0.015931057043 -0.219615555629 0.890962173511
-0.015887797602 -0.219661597568 0.890927949491
-0.015844530938 -0.219707631433 0.890893725080
-0.015801257168 -0.219753657307 0.890859501198
-0.015757976622 -0.219799675940 0.890825278723
-0.015714690054 -0.219845688857 0.890791058190
-0.015671398760 -0.219891698256 0.890756839653
-0.015628104559 -0.219937706700 0.890722622760
-0.015584809598 -0.219983716671 0.890688406980
-0.015541516023 -0.220029730118 0.890654191893
-0.015498225592 -0.220075748159 0.890619977384
-0.015454939339 -0.220121771009 0.890585763676
-0.015411657397 -0.220167798180 0.890551551140
-0.015368379046 -0.220213828890 0.890517339983
-0.015325102986 -0.220259862538 0.890483129908
-0.015281827780 -0.220305899087 0.890448919920
-0.015238552338 -0.220351939229 0.890414708377
-0.015195276319 -0.220397984271 0.890380493288
-0.015152000319 -0.220444035771 0.890346272802
-0.015108725799 -0.220490095060 0.890312045697
-0.015065454753 -0.220536162806 0.890277811692
-0.015022189231 -0.220582238773 0.890243571435
-0.014978930840 -0.220628321866 0.890209326129
-0.014935680368 -0.220674410444 0.890175076884
-0.014892437654 -0.220720502795 0.890140824001
-0.014849201720 -0.220766597616 0.890106566432
-0.014805971136 -0.220812694329 0.890072301643
-0.014762744492 -0.220858793133 0.890038025963
-0.014719520843 -0.220904894775 0.890003735377
-0.014676299987 -0.220951000132 0.889969426556
-0.014633082506 -0.220997109750 0.889935097806
-0.014589869576 -0.221043223513 0.889900749658
-0.014546662616 -0.221089340559 0.889866384863
-0.014503462902 -0.221135459452 0.889832007776
-0.014460271281 -0.221181578571 0.889797623259
-0.014417088067 -0.221227696539 0.889763235409
-0.014373913156 -0.221273812541 0.889728846470
-0.014330746304 -0.221319926415 0.889694456233
-0.014287587471 -0.221366038468 0.889660062119
-0.014244437104 -0.221412149095 0.889625659894
-0.014201296276 -0.221458258341 0.889591244850
-0.014158166614 -0.221504365585 0.889556813084
-0.014115050064 -0.221550469471 0.889522362550
-0.014071948556 -0.221596568147 0.889487893593
-0.014028863684 -0.221642659725 0.889453408857
-0.013985796499 -0.221688742830 0.889418912632
-0.013942747449 -0.221734817032 0.889384409852
-0.013899716485 -0.221780883015 0.889349905053
-0.013856703240 -0.221826942399 0.889315401571
-0.013813707217 -0.221872997276 0.889280901165
-0.013770727887 -0.221919049606 0.889246404109
-0.013727764662 -0.221965100679 0.889211909647
-0.013684816761 -0.222011150828 0.889177416628
-0.013641883013 -0.222057199490 0.889142924067
-0.013598961709 -0.222103245596 0.889108431485
-0.013556050566 -0.222149288145 0.889073938938
-0.013513146847 -0.222195326757 0.889039446780
-0.013470247635 -0.222241361986 0.889004955290
-0.013427350169 -0.222287395269 0.888970464341
-0.013384452156 -0.222333428515 0.888935973251
-0.013341551976 -0.222379463432 0.888901480893
-0.013298648701 -0.222425500842 0.888866986047
-0.013255741952 -0.222471540190 0.888832487881
-0.013212831651 -0.222517579440 0.888797986412
-0.013169917763 -0.222563615400 0.888763482796
-0.013127000114 -0.222609644389 0.888728979342
-0.013084078373 -0.222655663043 0.888694479245
-0.013041152170 -0.222701669015 0.888659986080
-0.012998221321 -0.222747661353 0.888625503207
-0.012955286052 -0.222793640461 0.888591033217
-0.012912347132 -0.222839607682 0.888556577557
-0.012869405849 -0.222885564653 0.888522136409
-0.012826463824 -0.222931512682 0.888487708847
-0.012783522714 -0.222977452349 0.888453293203
-0.012740583906 -0.223023383475 0.888418887555
-0.012697648313 -0.223069305444 0.888384490231
-0.012654716338 -0.223115217754 0.888350100211
-0.012611788040 -0.223161120575 0.888315717353
-0.012568863434 -0.223207015102 0.888281342435
-0.012525942853 -0.223252903533 0.888246976988
-0.012483027219 -0.223298788673 0.888212622996
-0.012440118151 -0.223344673256 0.888178282511
-0.012397217842 -0.223390559210 0.888143957264
-0.012354328739 -0.223436447102 0.888109648340
-0.012311453101 -0.223482335959 0.888075355976
-0.012268592550 -0.223528223530 0.888041079496
-0.012225747731 -0.223574106918 0.888006817408
-0.012182918165 -0.223619983404 0.887972567607
-0.012140102305 -0.223665851199 0.887938327670
-0.012097297778 -0.223711709905 0.887904095156
-0.012054501746 -0.223757560548 0.887869867878
-0.012011711287 -0.223803405203 0.887835644087
-0.011968923749 -0.223849246317 0.887801422562
-0.011926137007 -0.223895085988 0.887767202601
-0.011883349641 -0.223940925404 0.887732983952
-0.011840561008 -0.223986764627 0.887698766710
-0.011797771243 -0.224032602779 0.887664551221
-0.011754981181 -0.224078438539 0.887630338012
-0.011712192203 -0.224124270789 0.887596127748
-0.011669405997 -0.224170099185 0.887561921220
-0.011626624255 -0.224215924463 0.887527719314
-0.011583848335 -0.224261748386 0.887493522974
-0.011541078964 -0.224307573343 0.887459333144
-0.011498316053 -0.224353401733 0.887425150691
-0.011455558700 -0.224399235322 0.887390976354
-0.011412805413 -0.224445074760 0.887356810715
-0.011370054506 -0.224490919395 0.887322654225
-0.011327304590 -0.224536767434 0.887288507269
-0.011284554995 -0.224582616374 0.887254370245
-0.011241805999 -0.224628463589 0.887220243622
-0.011199058750 -0.224674306887 0.887186127946
-0.011156314883 -0.224720144919 0.887152023784
-0.011113575906 -0.224765977333 0.887117931609
-0.011070842548 -0.224811804694 0.887083851684
-0.011028114268 -0.224857628218 0.887049783979
-0.010985389099 -0.224903449441 0.887015728165
-0.010942663927 -0.224949269909 0.886981683720
-0.010899935154 -0.224995090993 0.886947650094
-0.010857199571 -0.225040913820 0.886913626904
-0.010814455210 -0.225086739314 0.886879614061
-0.010771701902 -0.225132568278 0.886845611793
-0.010728941371 -0.225178401459 0.886811620503
-0.010686176813 -0.225224239539 0.886777640522
-0.010643412075 -0.225270083054 0.886743671811
-0.010600650653 -0.225315932269 0.886709713728
-0.010557894824 -0.225361787059 0.886675764955
-0.010515145135 -0.225407646846 0.886641823645
-0.010472400415 -0.225453510655 0.886607887772
-0.010429658282 -0.225499377273 0.886573955606
-0.010386915980 -0.225545245496 0.886540026160
-0.010344171278 -0.225591114407 0.886506099497
-0.010301423152 -0.225636983615 0.886472176762
-0.010258672058 -0.225682853391 0.886438259927
-0.010215919722 -0.225728724673 0.886404351311
-0.010173168545 -0.225774598918 0.886370453012
-0.010130420833 -0.225820477835 0.886336566416
-0.010087678114 -0.225866363049 0.886302691949
-0.010044940756 -0.225912255765 0.886268829123
-0.010002208008 -0.225958156486 0.886234976873
-0.009959478407 -0.226004064853 0.886201134055
-0.009916750426 -0.226049979632 0.886167299937
-0.009874023096 -0.226095898861 0.886133474505
-0.009831296411 -0.226141820135 0.886099658472
-0.009788571368 -0.226187740978 0.886065852983
-0.009745849627 -0.226233659255 0.886032059100
-0.009703132919 -0.226279573534 0.885998277245
-0.009660422386 -0.226325483330 0.885964506788
-0.009617718083 -0.226371389188 0.885930745930
-0.009575018781 -0.226417292569 0.885896991934
-0.009532322140 -0.226463195558 0.885863241653
-0.009489625185 -0.226509100450 0.885829492198
-0.009446924928 -0.226555009280 0.885795741552
-0.009404218951 -0.226600923419 0.885761988948
-0.009361505798 -0.226646843306 0.885728234918
-0.009318785084 -0.226692768392 0.885694481004
-0.009276057336 -0.226738697304 0.885660729251
-0.009233323674 -0.226784628216 0.885626981645
-0.009190585441 -0.226830559325 0.885593239667
-0.009147843928 -0.226876489351 0.885559504095
-0.009105100253 -0.226922417931 0.885525775078
-0.009062355387 -0.226968345831 0.885492052413
-0.009019610284 -0.227014274917 0.885458335904
-0.008976865995 -0.227060207899 0.885424625639
-0.008934123705 -0.227106147896 0.885390922084
-0.008891384652 -0.227152097910 0.885357225958
-0.008848649937 -0.227198060329 0.885323537935
-0.008805920311 -0.227244036542 0.885289858307
-0.008763196018 -0.227290026754 0.885256186739
-0.008720476759 -0.227336030011 0.885222522230
-0.008677761799 -0.227382044443 0.885188863318
-0.008635050191 -0.227428067637 0.885155208477
-0.008592341015 -0.227474097089 0.885121556590
-0.008549633569 -0.227520130619 0.885087907350
-0.008506927410 -0.227566166681 0.885054261443
-0.008464222254 -0.227612204506 0.885020620472
-0.008421517760 -0.227658244057 0.884986986627
-0.008378813289 -0.227704285823 0.884953362197
-0.008336107748 -0.227750330492 0.884919749074
-0.008293399585 -0.227796378587 0.884886148391
-0.008250686969 -0.227842430150 0.884852560363
-0.008207968111 -0.227888484542 0.884818984387
-0.008165241643 -0.227934540410 0.884785419313
-0.008122506933 -0.227980595825 0.884751863809
-0.008079764238 -0.228026648566 0.884718316691
-0.008037014668 -0.228072696477 0.884684777137
-0.007994259941 -0.228118737817 0.884651244745
-0.007951502037 -0.228164771499 0.884617719464
-0.007908742835 -0.228210797187 0.884584201449
-0.007865983841 -0.228256815188 0.884550690929
-0.007823226080 -0.228302826197 0.884517188133
-0.007780470148 -0.228348830937 0.884483693315
-0.007737716404 -0.228394829798 0.884450206834
-0.007694965202 -0.228440822567 0.884416729258
-0.007652217087 -0.228486808321 0.884383261430
-0.007609472895 -0.228532785526 0.884349804455
-0.007566733723 -0.228578752307 0.884316359603
-0.007524000786 -0.228624706842 0.884282928154
-0.007481275220 -0.228670647789 0.884249511232
-0.007438557887 -0.228716574637 0.884216109682
-0.007395849236 -0.228762487911 0.884182724006
-0.007353149244 -0.228808389196 0.884149354376
-0.007310457457 -0.228854280967 0.884116000694
-0.007267773074 -0.228900166286 0.884082662660
-0.007225095085 -0.228946048413 0.884049339820
-0.007182422397 -0.228991930425 0.884016031589
-0.007139753957 -0.229037814898 0.883982737253
-0.007097088845 -0.229083703677 0.883949455995
-0.007054426346 -0.229129597782 0.883916186962
-0.007011765994 -0.229175497397 0.883882929407
-0.006969107575 -0.229221401957 0.883849682862
-0.006926451093 -0.229267310285 0.883816447325
-0.006883796676 -0.229313220764 0.883783223367
-0.006841144442 -0.229359131536 0.883750012118
-0.006798494348 -0.229405040699 0.883716815109
-0.006755846062 -0.229450946513 0.883683633976
-0.006713198917 -0.229496847571 0.883650470122
-0.006670551968 -0.229542742940 0.883617324418
-0.006627904169 -0.229588632220 0.883584197052
-0.006585254640 -0.229634515525 0.883551087573
-0.006542602948 -0.229680393364 0.883517995138
-0.006499949337 -0.229726266451 0.883484918891
-0.006457294813 -0.229772135470 0.883451858346
-0.006414641050 -0.229818000855 0.883418813656
-0.006371990133 -0.229863862624 0.883385785654
-0.006329344191 -0.229909720315 0.883352775642
-0.006286705024 -0.229955573043 0.883319784961
-0.006244073819 -0.230001419653 0.883286814465
-0.006201451041 -0.230047258949 0.883253864056
-0.006158836511 -0.230093089919 0.883220932413
-0.006116229642 -0.230138911928 0.883188017026
-0.006073629738 -0.230184724800 0.883155114535
-0.006031036259 -0.230230528797 0.883122221294
-0.005988448965 -0.230276324481 0.883089334026
-0.005945867900 -0.230322112505 0.883056450399
-0.005903293237 -0.230367893386 0.883023569374
-0.005860725056 -0.230413667307 0.882990691251
-0.005818163146 -0.230459434000 0.882957817412
-0.005775606920 -0.230505192741 0.882924949849
-0.005733055468 -0.230550942444 0.882892090607
-0.005690507741 -0.230596681837 0.882859241286
-0.005647962777 -0.230642409682 0.882826402732
-0.005605419888 -0.230688124973 0.882793574970
-0.005562878716 -0.230733827080 0.882760757368
-0.005520339127 -0.230779515804 0.882727948969
-0.005477800979 -0.230825191336 0.882695148881
-0.005435263840 -0.230870854131 0.882662356617
-0.005392726779 -0.230916504748 0.882629572289
-0.005350188330 -0.230962143691 0.882596796627
-0.005307646681 -0.231007771311 0.882564030808
-0.005265100058 -0.231053387792 0.882531276162
-0.005222547210 -0.231098993249 0.882498533811
-0.005179987861 -0.231144587885 0.882465804339
-0.005137422973 -0.231190172200 0.882433087556
-0.005094854745 -0.231235747154 0.882400382408
-0.005052286310 -0.231281314245 0.882367687053
-0.005009721215 -0.231326875458 0.882334999094
-0.004967162795 -0.231372433080 0.882302315921
-0.004924613607 -0.231417989414 0.882269635108
-0.004882075056 -0.231463546470 0.882236954784
-0.004839547272 -0.231509105711 0.882204273913
-0.004797029252 -0.231554667933 0.882171592419
-0.004754519184 -0.231600233323 0.882138911133
-0.004712014843 -0.231645801669 0.882106231570
-0.004669513962 -0.231691372690 0.882073555564
-0.004627014476 -0.231736946350 0.882040884868
-0.004584514646 -0.231782523079 0.882008220775
-0.004542013051 -0.231828103800 0.881975563872
-0.004499508536 -0.231873689751 0.881942913968
-0.004457000150 -0.231919282130 0.881910270215
-0.004414487112 -0.231964881683 0.881877631394
-0.004371968816 -0.232010488363 0.881844996275
-0.004329444837 -0.232056101181 0.881812363979
-0.004286914897 -0.232101718349 0.881779734226
-0.004244378775 -0.232147337673 0.881747107432
-0.004201836147 -0.232192957146 0.881714484624
-0.004159286413 -0.232238575545 0.881681867207
-0.004116728563 -0.232284192882 0.881649256668
-0.004074161143 -0.232329810561 0.881616654291
-0.004031582366 -0.232375431150 0.881584060964
-0.003988990367 -0.232421057845 0.881551477134
-0.003946383541 -0.232466693725 0.881518902896
-0.003903760884 -0.232512341013 0.881486338200
-0.003861122256 -0.232558000537 0.881453783085
-0.003818468490 -0.232603671540 0.881421237886
-0.003775801328 -0.232649351885 0.881388703336
-0.003733123206 -0.232695038592 0.881356180545
-0.003690436958 -0.232740728554 0.881323670856
-0.003647745520 -0.232786419223 0.881291175603
-0.003605051678 -0.232832109082 0.881258695852
-0.003562357916 -0.232877797791 0.881226232171
-0.003519666331 -0.232923485976 0.881193784483
-0.003476978587 -0.232969174766 0.881161352043
-0.003434295867 -0.233014865220 0.881128933529
-0.003391618794 -0.233060557843 0.881096527252
-0.003348947332 -0.233106252309 0.881064131420
-0.003306280711 -0.233151947474 0.881031744440
-0.003263617439 -0.233197641648 0.880999365168
-0.003220955437 -0.233243333012 0.880966993093
-0.003178292324 -0.233289020049 0.880934628399
-0.003135625795 -0.233334701856 0.880902271899
-0.003092954022 -0.233380378246 0.880869924843
-0.003050275956 -0.233426049648 0.880837588648
-0.003007591458 -0.233471716866 0.880805264582
-0.002964901194 -0.233517380790 0.880772953490
-0.002922206348 -0.233563042175 0.880740655610
-0.002879508220 -0.233608701555 0.880708370524
-0.002836807853 -0.233654359302 0.880676097248
-0.002794105805 -0.233700015773 0.880643834434
-0.002751402144 -0.233745671494 0.880611580623
-0.002708696649 -0.233791327261 0.880579334463
-0.002665989165 -0.233836984139 0.880547094847
-0.002623279944 -0.233882643348 0.880514860911
-0.002580569869 -0.233928306071 0.880482631927
-0.002537860436 -0.233973973288 0.880450407129
-0.002495153508 -0.234019645679 0.880418185566
-0.002452450884 -0.234065323663 0.880385966053
-0.002409753846 -0.234111007542 0.880353747288
-0.002367062826 -0.234156697698 0.880321528108
-0.002324377321 -0.234202394745 0.880289307852
-0.002281696097 -0.234248099562 0.880257086694
-0.002239017618 -0.234293813153 0.880224865848
-0.002196340581 -0.234339536354 0.880192647545
-0.002153664357 -0.234385269446 0.880160434755
-0.002110989210 -0.234431011813 0.880128230698
-0.002068316193 -0.234476761737 0.880096038265
-0.002025646761 -0.234522516422 0.880063859507
-0.001982982209 -0.234568272268 0.880031695329
-0.001940323121 -0.234614025342 0.879999545487
-0.001897669008 -0.234659771939 0.879967408877
-0.001855018251 -0.234705509083 0.879935284043
-0.001812368384 -0.234751234876 0.879903169732
-0.001769716631 -0.234796948596 0.879871065340
-0.001727060531 -0.234842650544 0.879838971100
-0.001684398492 -0.234888341708 0.879806887968
-0.001641730091 -0.234934023337 0.879774817251
-0.001599056071 -0.234979696539 0.879742760088
-0.001556378053 -0.235025362008 0.879710716983
-0.001513698064 -0.235071019915 0.879678687516
-0.001471018049 -0.235116669978 0.879646670350
-0.001428339498 -0.235162311652 0.879614663512
-0.001385663293 -0.235207944370 0.879582664863
-0.001342989780 -0.235253567763 0.879550672600
-0.001300318997 -0.235299181800 0.879518685628
-0.001257650967 -0.235344786811 0.879486703683
-0.001214985922 -0.235390383409 0.879454727176
-0.001172324380 -0.235435972318 0.879422756831
-0.001129667070 -0.235481554162 0.879390793237
-0.001087014728 -0.235527129254 0.879358836485
-0.001044367867 -0.235572697420 0.879326886015
-0.001001726596 -0.235618257916 0.879294940734
-0.000959090576 -0.235663809438 0.879262999359
-0.000916459106 -0.235709350266 0.879231060889
-0.000873831322 -0.235754878510 0.879199125040
-0.000831206428 -0.235800392438 0.879167192500
-0.000788583873 -0.235845890834 0.879135264927
-0.000745963433 -0.235891373292 0.879103344683
-0.000703345164 -0.235936840377 0.879071434371
-0.000660729256 -0.235982293579 0.879039536324
-0.000618115860 -0.236027735048 0.879007652152
-0.000575504934 -0.236073167131 0.878975782472
-0.000532896166 -0.236118591806 0.878943926853
-0.000490288990 -0.236164010161 0.878912083944
-0.000447682667 -0.236209422044 0.878880251711
-0.000405076376 -0.236254826012 0.878848427705
-0.000362469282 -0.236300219625 0.878816609280
-0.000319860536 -0.236345600021 0.878784793747
-0.000277249220 -0.236390964663 0.878752978474
-0.000234634254 -0.236436312045 0.878721160988
-0.000192014337 -0.236481642182 0.878689339119
-0.000149387959 -0.236526956719 0.878657511214
-0.000106753518 -0.236572258631 0.878625676383
-0.000064109528 -0.236617551575 0.878593834734
-0.000021454876 -0.236662839050 0.878561987486
0.000021210934 -0.236708123603 0.878530136917
0.000063887623 -0.236753406289 0.878498286106
0.000106574108 -0.236798686517 0.878466438509
0.000149268614 -0.236843962327 0.878434597462
0.000191968910 -0.236889231000 0.878402765718
0.000234672610 -0.236934489828 0.878370945142
0.000277377484 -0.236979736829 0.878339136621
0.000320081724 -0.237024971214 0.878307340200
0.000362784139 -0.237070193508 0.878275555367
0.000405484258 -0.237115405330 0.878243781399
0.000448182357 -0.237160608927 0.878212017635
0.000490879428 -0.237205806627 0.878180263620
0.000533577083 -0.237251000390 0.878148519071
0.000576277414 -0.237296191564 0.878116783728
0.000618982790 -0.237341380894 0.878085057166
0.000661695612 -0.237386568725 0.878053338656
0.000704418014 -0.237431755295 0.878021627166
0.000747151583 -0.237476940986 0.877989921506
0.000789897126 -0.237522126423 0.877958220582
0.000832654564 -0.237567312400 0.877926523671
0.000875422987 -0.237612499669 0.877894830617
0.000918200894 -0.237657688666 0.877863141867
0.000960986579 -0.237702879317 0.877831458328
0.001003778579 -0.237748070986 0.877799781064
0.001046576090 -0.237793262618 0.877768110939
0.001089379245 -0.237838453018 0.877736448287
0.001132189160 -0.237883641198 0.877704792728
0.001175007758 -0.237928826662 0.877673143160
0.001217837387 -0.237974009547 0.877641497922
0.001260680343 -0.238019190572 0.877609855071
0.001303538416 -0.238064370827 0.877578212681
0.001346412565 -0.238109551469 0.877546569076
0.001389302819 -0.238154733452 0.877514922944
0.001432208392 -0.238199917363 0.877483273338
0.001475127980 -0.238245103427 0.877451619576
0.001518060132 -0.238290291671 0.877419961137
0.001561003590 -0.238335482157 0.877388297580
0.001603957499 -0.238380675220 0.877356628542
0.001646921419 -0.238425871582 0.877324953805
0.001689895176 -0.238471072314 0.877293273382
0.001732878577 -0.238516278633 0.877261587581
0.001775871108 -0.238561491590 0.877229896994
0.001818871707 -0.238606711757 0.877198202401
0.001861878694 -0.238651938984 0.877166504604
0.001904889886 -0.238697172321 0.877134804258
0.001947902891 -0.238742410116 0.877103101763
0.001990915514 -0.238787650255 0.877071397257
0.002033926181 -0.238832890484 0.877039690738
0.002076934293 -0.238878128734 0.877007982259
0.002119940430 -0.238923363370 0.876976272143
0.002162946345 -0.238968593330 0.876944561126
0.002205954771 -0.239013818156 0.876912850361
0.002248969037 -0.239059037934 0.876881141277
0.002291992603 -0.239104253183 0.876849435310
0.002335028551 -0.239149464724 0.876817733621
0.002378079164 -0.239194673547 0.876786036863
0.002421145629 -0.239239880671 0.876754345113
0.002464227947 -0.239285086998 0.876722657998
0.002507325042 -0.239330293149 0.876690974971
0.002550435068 -0.239375499318 0.876659295674
0.002593555842 -0.239420705161 0.876627620263
0.002636685333 -0.239465909773 0.876595949574
0.002679822093 -0.239511111791 0.876564285080
0.002722965566 -0.239556309634 0.876532628640
0.002766116191 -0.239601501827 0.876500982098
0.002809275288 -0.239646687374 0.876469346873
0.002852444768 -0.239691866052 0.876437723643
0.002895626720 -0.239737038566 0.876406112236
0.002938822990 -0.239782206486 0.876374511748
0.002982034853 -0.239827371984 0.876342920840
0.003025262854 -0.239872537428 0.876311338120
0.003068506843 -0.239917704929 0.876279762474
0.003111766199 -0.239962875965 0.876248193241
0.003155040163 -0.240008051185 0.876216630172
0.003198328190 -0.240053230434 0.876185073208
0.003241630214 -0.240098412976 0.876153522150
0.003284946766 -0.240143597836 0.876121976359
0.003328278914 -0.240188784148 0.876090434607
0.003371628047 -0.240233971392 0.876058895162
0.003414995585 -0.240279159459 0.876027356102
0.003458382679 -0.240324348511 0.875995815803
0.003501790011 -0.240369538718 0.875964273451
0.003545217714 -0.240414729952 0.875932729450
0.003588665443 -0.240459921560 0.875901185576
0.003632132541 -0.240505112307 0.875869644833
0.003675618252 -0.240550300520 0.875838111020
0.003719121895 -0.240595484415 0.875806588099
0.003762642962 -0.240640662515 0.875775079517
0.003806181101 -0.240685834055 0.875743587626
0.003849736020 -0.240730999258 0.875712113339
0.003893307354 -0.240776159412 0.875680656072
0.003936894548 -0.240821316722 0.875649213966
0.003980496826 -0.240866473968 0.875617784322
0.004024113257 -0.240911634046 0.875586364121
0.004067742926 -0.240956799489 0.875554950508
0.004111385154 -0.241001972057 0.875523541141
0.004155039718 -0.241047152470 0.875492134350
0.004198707002 -0.241092340324 0.875460729108
0.004242388033 -0.241137534192 0.875429324857
0.004286084378 -0.241182731892 0.875397921277
0.004329797926 -0.241227930880 0.875366518063
0.004373530598 -0.241273128711 0.875335114786
0.004417284039 -0.241318323514 0.875303710861
0.004461059364 -0.241363514402 0.875272305619
0.004504857005 -0.241408701763 0.875240898450
0.004548676683 -0.241453887367 0.875209488957
0.004592517502 -0.241499074249 0.875178077064
0.004636378137 -0.241544266383 0.875146663058
0.004680257082 -0.241589468174 0.875115247516
0.004724152886 -0.241634683852 0.875083831167
0.004768064354 -0.241679916903 0.875052414698
0.004811990663 -0.241725169620 0.875020998574
0.004855931387 -0.241770442907 0.874989582919
0.004899886438 -0.241815736335 0.874958167497
0.004943855939 -0.241861048467 0.874926751811
0.004987840067 -0.241906377323 0.874895335316
0.005031838895 -0.241951720890 0.874863917678
0.005075852285 -0.241997077529 0.874832499046
0.005119879827 -0.242042446193 0.874801080247
0.005163920862 -0.242087826419 0.874769662857
0.005207974563 -0.242133218136 0.874738249102
0.005252040062 -0.242178621388 0.874706841607
0.005296116590 -0.242224036075 0.874675443025
0.005340203611 -0.242269461831 0.874644055623
0.005384300913 -0.242314898063 0.874612680915
0.005428408643 -0.242360344139 0.874581319421
0.005472527282 -0.242405799638 0.874549970621
0.005516657563 -0.242451264549 0.874518633108
0.005560800341 -0.242496739323 0.874487304913
0.005604956436 -0.242542224732 0.874455983931
0.005649126459 -0.242587721568 0.874424668347
0.005693310643 -0.242633230271 0.874393356961
0.005737508697 -0.242678750634 0.874362049332
0.005781719700 -0.242724281703 0.874330745721
0.005825942059 -0.242769821931 0.874299446829
0.005870173553 -0.242815369587 0.874268153424
0.005914411469 -0.242860923287 0.874236865935
0.005958652844 -0.242906482509 0.874205584122
0.006002894774 -0.242952047905 0.874174306921
0.006047134772 -0.242997621290 0.874143032487
0.006091371102 -0.243043205299 0.874111758444
0.006135603021 -0.243088802774 0.874080482273
0.006179830880 -0.243134416074 0.874049201749
0.006224056046 -0.243180046497 0.874017915318
0.006268280632 -0.243225694010 0.873986622333
0.006312507097 -0.243271357363 0.873955323088
0.006356737782 -0.243317034576 0.873924018656
0.006400974482 -0.243362723648 0.873892710583
0.006445218139 -0.243408423278 0.873861400509
0.006489468746 -0.243454133371 0.873830089824
0.006533725449 -0.243499855175 0.873798779440
0.006577986855 -0.243545590977 0.873767469716
0.006622251445 -0.243591343463 0.873736160561
0.006666518012 -0.243637114898 0.873704851651
0.006710786008 -0.243682906376 0.873673542702
0.006755055739 -0.243728717352 0.873642233711
0.006799328357 -0.243774545597 0.873610925097
0.006843605675 -0.243820387593 0.873579617702
0.006887889837 -0.243866239252 0.873548312673
0.006932182946 -0.243912096781 0.873517011247
0.006976486714 -0.243957957441 0.873485714527
0.007020802214 -0.244003820023 0.873454423313
0.007065129775 -0.244049684919 0.873423138036
0.007109469035 -0.244095553792 0.873391858814
0.007153819126 -0.244141428942 0.873360585614
0.007198178953 -0.244187312559 0.873329318442
0.007242547518 -0.244233206043 0.873298057516
0.007286924222 -0.244279109561 0.873266803341
0.007331309107 -0.244325021934 0.873235556662
0.007375702983 -0.244370940846 0.873204318291
0.007420107434 -0.244416863321 0.873173088868
0.007464524670 -0.244462786315 0.873141868612
0.007508957258 -0.244508707303 0.873110657146
0.007553407771 -0.244554624723 0.873079453460
0.007597878393 -0.244600538205 0.873048256010
0.007642370578 -0.244646448558 0.873017062955
0.007686884822 -0.244692357545 0.872985872458
0.007731420607 -0.244738267507 0.872954682968
0.007775976546 -0.244784180914 0.872923493423
0.007820550700 -0.244830099931 0.872892303302
0.007865141014 -0.244876026071 0.872861112536
0.007909745760 -0.244921959974 0.872829921296
0.007954363894 -0.244967901349 0.872798729737
0.007998995229 -0.245013849070 0.872767537755
0.008043640379 -0.245059801399 0.872736344838
0.008088300502 -0.245105756303 0.872705150042
0.008132976894 -0.245151711786 0.872673952094
0.008177670570 -0.245197666187 0.872642749589
0.008222381924 -0.245243618380 0.872611541225
0.008267110586 -0.245289567842 0.872580326019
0.008311855492 -0.245335514567 0.872549103442
0.008356615154 -0.245381458872 0.872517873469
0.008401388038 -0.245427401117 0.872486636517
0.008446172930 -0.245473341442 0.872455393318
0.008490969189 -0.245519279561 0.872424144736
0.008535776816 -0.245565214692 0.872392891585
0.008580596318 -0.245611145635 0.872361634462
0.008625428441 -0.245657070980 0.872330373629
0.008670273853 -0.245702989407 0.872299108950
0.008715132911 -0.245748899997 0.872267839885
0.008760005571 -0.245794802485 0.872236565564
0.008804891500 -0.245840697377 0.872205284918
0.008849790337 -0.245886585921 0.872173996866
0.008894702026 -0.245932469905 0.872142700542
0.008939627104 -0.245978351341 0.872111395512
0.008984566831 -0.246024232086 0.872080081950
0.009029523122 -0.246070113477 0.872048760711
0.009074498263 -0.246115996049 0.872017433283
0.009119494495 -0.246161879390 0.871986101598
0.009164513570 -0.246207762167 0.871954767741
0.009209556396 -0.246253642298 0.871923433617
0.009254622874 -0.246299517264 0.871892100653
0.009299711953 -0.246345384483 0.871860769636
0.009344821885 -0.246391241682 0.871829440723
0.009389950614 -0.246437087200 0.871798113647
0.009435096169 -0.246482920161 0.871766788066
0.009480256992 -0.246528740489 0.871735463964
0.009525432121 -0.246574548758 0.871704141992
0.009570621207 -0.246620345925 0.871672823638
0.009615824421 -0.246666133010 0.871641511158
0.009661042296 -0.246711910791 0.871610207283
0.009706275584 -0.246757679611 0.871578914759
0.009751525187 -0.246803439328 0.871547635846
0.009796792164 -0.246849189433 0.871516371905
0.009842077804 -0.246894929289 0.871485123193
0.009887383702 -0.246940658428 0.871453888911
0.009932711778 -0.246986376796 0.871422667497
0.009978064193 -0.247032084882 0.871391457061
0.010023443149 -0.247077783659 0.871360255847
0.010068850608 -0.247123474362 0.871329062579
0.010114287982 -0.247169158136 0.871297876605
0.010159755885 -0.247214835681 0.871266697805
0.010205254020 -0.247260506977 0.871235526318
0.010250781238 -0.247306171205 0.871204362182
0.010296335775 -0.247351826881 0.871173205021
0.010341915612 -0.247397472182 0.871142053876
0.010387518891 -0.247443105374 0.871110907245
0.010433144276 -0.247488725213 0.871079763314
0.010478791178 -0.247534331202 0.871048620307
0.010524459802 -0.247579923617 0.871017476835
0.010570150988 -0.247625503295 0.870986332150
0.010615865918 -0.247671071241 0.870955186211
0.010661605739 -0.247716628184 0.870924039568
0.010707371230 -0.247762174201 0.870892893095
0.010753162578 -0.247807708560 0.870861747666
0.010798979355 -0.247853229810 0.870830603889
0.010844820671 -0.247898736106 0.870799461963
0.010890685501 -0.247944225690 0.870768321699
0.010936573069 -0.247989697363 0.870737182678
0.010982483201 -0.248035150824 0.870706044484
0.011028416517 -0.248080586775 0.870674906907
0.011074374412 -0.248126006748 0.870643770069
0.011120358770 -0.248171412726 0.870612634399
0.011166371492 -0.248216806648 0.870581500509
0.011212413913 -0.248262189951 0.870550368998
0.011258486268 -0.248307563264 0.870519240279
0.011304587337 -0.248352926331 0.870488114497
0.011350714401 -0.248398278171 0.870456991572
0.011396863532 -0.248443617401 0.870425871364
0.011443030183 -0.248488942641 0.870394753893
0.011489209969 -0.248534252872 0.870363639546
0.011535399440 -0.248579547669 0.870332529166
0.011581596682 -0.248624827270 0.870301424012
0.011627801570 -0.248670092495 0.870270325547
0.011674015620 -0.248715344562 0.870239235137
0.011720241447 -0.248760584868 0.870208153732
0.011766481960 -0.248805814801 0.870177081630
0.011812739500 -0.248851035616 0.870146018392
0.011859015111 -0.248896248380 0.870114962940
0.011905308160 -0.248941453967 0.870083913803
0.011951616379 -0.248986653074 0.870052869455
0.011997936333 -0.249031846233 0.870021828624
0.012044264203 -0.249077033815 0.869990790503
0.012090596676 -0.249122216016 0.869959754799
0.012136931717 -0.249167392860 0.869928721616
0.012183269047 -0.249212564210 0.869897691215
0.012229610183 -0.249257729801 0.869866663729
0.012275958060 -0.249302889282 0.869835638924
0.012322316315 -0.249348042236 0.869804616067
0.012368688438 -0.249393188171 0.869773593942
0.012415076974 -0.249438326472 0.869742570987
0.012461483003 -0.249483456334 0.869711545513
0.012507905983 -0.249528576717 0.869680515926
0.012554343997 -0.249573686347 0.869649480905
0.012600794313 -0.249618783808 0.869618439481
0.012647254105 -0.249663867711 0.869587391038
0.012693721135 -0.249708936910 0.869556335258
0.012740194238 -0.249753990706 0.869525272061
0.012786673480 -0.249799028958 0.869494201589
0.012833159977 -0.249844052062 0.869463124256
0.012879655437 -0.249889060781 0.869432040851
0.012926161556 -0.249934055957 0.869400952648
0.012972679438 -0.249979038203 0.869369861464
0.013019209195 -0.250024007669 0.869338769604
0.013065749827 -0.250068963962 0.869307679670
0.013112299416 -0.250113906282 0.869276594230
0.013158855564 -0.250158833733 0.869245515433
0.013205415974 -0.250203745726 0.869214444628
0.013251979008 -0.250248642361 0.869183382107
0.013298544080 -0.250293524642 0.869152327047
0.013345111799 -0.250338394466 0.869121277665
0.013391683816 -0.250383254345 0.869090231588
0.013438262445 -0.250428106951 0.869059186324
0.013484850151 -0.250472954585 0.869028139749
0.013531449064 -0.250517798737 0.868997090475
0.013578060634 -0.250562639829 0.868966038013
0.013624685512 -0.250607477229 0.868934982710
0.013671323691 -0.250652309495 0.868903925466
0.013717974814 -0.250697134771 0.868872867345
0.013764638577 -0.250741951197 0.868841809166
0.013811315055 -0.250786757234 0.868810751208
0.013858004872 -0.250831551805 0.868779693095
0.013904709133 -0.250876334267 0.868748633881
0.013951429146 -0.250921104258 0.868717572304
0.013998166017 -0.250965861531 0.868686507113
0.014044920236 -0.251010605843 0.868655437383
0.014091691409 -0.251055336990 0.868624362712
0.014138478212 -0.251100054944 0.868593283253
0.014185278608 -0.251144760056 0.868562199603
0.014232090283 -0.251189453218 0.868531112568
0.014278911177 -0.251234135886 0.868500022922
0.014325739974 -0.251278809944 0.868468931216
0.014372576416 -0.251323477406 0.868437837707
0.014419421353 -0.251368140058 0.868406742417
0.014466276525 -0.251412799151 0.868375645295
0.014513144146 -0.251457455248 0.868344546415
0.014560026396 -0.251502108289 0.868313446133
0.014606924966 -0.251546757855 0.868282345153
0.014653840761 -0.251591403514 0.868251244488
0.014700773804 -0.251636045149 0.868220145318
0.014747723338 -0.251680683102 0.868189048825
0.014794688046 -0.251725318084 0.868157956049
0.014841666306 -0.251769950845 0.868126867824
0.014888656383 -0.251814581716 0.868095784815
0.014935656537 -0.251859210175 0.868064707618
0.014982665030 -0.251903834602 0.868033636887
0.015029680109 -0.251948452334 0.868002573401
0.015076700008 -0.251993060040 0.867971518042
0.015123723051 -0.252037654334 0.867940471657
0.015170747834 -0.252082232447 0.867909434843
0.015217773482 -0.252126792785 0.867878407726
0.015264799867 -0.252171335202 0.867847389825
0.015311827722 -0.252215860914 0.867816380062
0.015358858566 -0.252260372106 0.867785376947
0.015405894432 -0.252304871356 0.867754378915
0.015452937461 -0.252349361056 0.867723384715
0.015499989451 -0.252393843003 0.867692393753
0.015547051502 -0.252438318255 0.867661406277
0.015594123855 -0.252482787249 0.867630423333
0.015641205980 -0.252527250090 0.867599446500
0.015688296871 -0.252571706848 0.867568477471
0.015735395456 -0.252616157727 0.867537517585
0.015782500984 -0.252660603013 0.867506567451
0.015829613259 -0.252705042812 0.867475626778
0.015876732641 -0.252749476672 0.867444694439
0.015923859835 -0.252793903255 0.867413768766
0.015970995541 -0.252838320209 0.867382847982
0.016018140105 -0.252882724335 0.867351930640
0.016065293305 -0.252927112039 0.867321015961
0.016112454368 -0.252971479959 0.867290103975
0.016159622216 -0.253015825585 0.867259195464
0.016206795863 -0.253060147686 0.867228291722
0.016253974832 -0.253104446386 0.867197394253
0.016301159421 -0.253148722895 0.867166504486
0.016348350725 -0.253192978941 0.867135623602
0.016395550369 -0.253237216102 0.867104752509
0.016442760033 -0.253281435248 0.867073891945
0.016489980913 -0.253325636244 0.867043042649
0.016537213295 -0.253369818023 0.867012205516
0.016584456382 -0.253413978966 0.866981381684
0.016631708459 -0.253458117464 0.866950572489
0.016678967331 -0.253502232467 0.866919779325
0.016726230928 -0.253546323831 0.866889003439
0.016773497870 -0.253590392375 0.866858245733
0.016820767832 -0.253634439631 0.866827506643
0.016868041587 -0.253678467384 0.866796786111
0.016915320726 -0.253722477188 0.866766083677
0.016962607149 -0.253766469985 0.866735398628
0.017009902487 -0.253810445967 0.866704730186
0.017057207649 -0.253854404675 0.866674077662
0.017104522618 -0.253898345287 0.866643440567
0.017151846555 -0.253942266935 0.866612818665
0.017199178141 -0.253986168945 0.866582211994
0.017246516051 -0.254030050893 0.866551620876
0.017293859367 -0.254073912487 0.866521045939
0.017341207803 -0.254117753340 0.866490488136
0.017388561678 -0.254161572775 0.866459948759
0.017435921651 -0.254205369775 0.866429429399
0.017483288325 -0.254249143165 0.866398931835
0.017530661869 -0.254292891981 0.866368457852
0.017578041800 -0.254336615951 0.866338009011
0.017625426983 -0.254380315897 0.866307586435
0.017672815873 -0.254423993910 0.866277190668
0.017720206902 -0.254467653191 0.866246821667
0.017767598884 -0.254511297573 0.866216478942
0.017814991316 -0.254554930813 0.866186161809
0.017862384471 -0.254598555868 0.866155869687
0.017909779282 -0.254642174337 0.866125602343
0.017957177049 -0.254685786249 0.866095360001
0.018004579087 -0.254729390227 0.866065143261
0.018051986410 -0.254772983992 0.866034952858
0.018099399548 -0.254816565022 0.866004789319
0.018146818513 -0.254860131171 0.865974652632
0.018194242899 -0.254903681069 0.865944542041
0.018241672036 -0.254947214191 0.865914456041
0.018289105132 -0.254990730630 0.865884392593
0.018336541340 -0.255034230668 0.865854349496
0.018383979745 -0.255077714344 0.865824324809
0.018431419303 -0.255121181177 0.865794317200
0.018478858801 -0.255164630159 0.865764326108
0.018526296893 -0.255208060014 0.865734351687
0.018573732249 -0.255251469641 0.865704394538
0.018621163803 -0.255294858563 0.865674455354
0.018668591035 -0.255338227224 0.865644534579
0.018716014191 -0.255381577005 0.865614632216
0.018763434378 -0.255424909953 0.865584747842
0.018810853461 -0.255468228282 0.865554880833
0.018858273793 -0.255511533822 0.865525030699
0.018905697824 -0.255554827573 0.865495197425
0.018953127703 -0.255598109514 0.865465381668
0.019000564962 -0.255641378723 0.865435584728
0.019048010375 -0.255684633745 0.865405808281
0.019095463990 -0.255727873100 0.865376053939
0.019142925325 -0.255771095750 0.865346322763
0.019190393636 -0.255814301377 0.865316614889
0.019237868175 -0.255857490391 0.865286929378
0.019285348365 -0.255900663675 0.865257264367
0.019332833860 -0.255943822160 0.865227617476
0.019380324511 -0.255986966382 0.865197986368
0.019427820270 -0.256030096149 0.865168369323
0.019475321116 -0.256073210446 0.865138765657
0.019522827024 -0.256116307581 0.865109175883
0.019570338014 -0.256159385543 0.865079601588
0.019617854235 -0.256202442464 0.865050045051
0.019665376048 -0.256245477048 0.865020508736
0.019712904050 -0.256288488879 0.864990994777
0.019760439012 -0.256331478548 0.864961504584
0.019807981722 -0.256374447580 0.864932038654
0.019855532795 -0.256417398234 0.864902596589
0.019903092487 -0.256460333222 0.864873177298
0.019950660604 -0.256503255426 0.864843779277
0.019998236518 -0.256546167644 0.864814400907
0.020045819304 -0.256589072402 0.864785040678
0.020093407947 -0.256631971814 0.864755697316
0.020141001543 -0.256674867482 0.864726369817
0.020188599441 -0.256717760445 0.864697057421
0.020236201266 -0.256760651163 0.864667759568
0.020283806832 -0.256803539574 0.864638475874
0.020331415983 -0.256846425208 0.864609206136
0.020379028433 -0.256889307374 0.864579950359
0.020426643672 -0.256932185354 0.864550708786
0.020474260984 -0.256975058579 0.864521481890
0.020521879580 -0.257017926702 0.864492270322
0.020569498794 -0.257060789543 0.864463074809
0.020617118279 -0.257103646912 0.864433896024
0.020664738124 -0.257146498337 0.864404734452
0.020712358841 -0.257189342797 0.864375590292
0.020759981229 -0.257232178563 0.864346463410
0.020807606151 -0.257275003210 0.864317353353
0.020855234307 -0.257317813835 0.864288259415
0.020902866075 -0.257360607449 0.864259180729
0.020950501482 -0.257403381423 0.864230116365
0.020998140298 -0.257446133887 0.864201065401
0.021045782220 -0.257488863938 0.864172026970
0.021093427063 -0.257531571607 0.864143000264
0.021141074870 -0.257574257575 0.864113984518
0.021188725892 -0.257616922749 0.864084978982
0.021236380428 -0.257659567808 0.864055982890
0.021284038579 -0.257702192881 0.864026995457
0.021331700003 -0.257744797451 0.863998015895
0.021379363782 -0.257787380514 0.863969043463
0.021427028449 -0.257829940933 0.863940077543
0.021474692225 -0.257872477857 0.863911117732
0.021522353381 -0.257914991061 0.863882163937
0.021570010652 -0.257957481076 0.863853216435
0.021617663560 -0.257999949057 0.863824275890
0.021665312561 -0.258042396437 0.863795343291
0.021712958949 -0.258084824465 0.863766419813
0.021760604567 -0.258127233800 0.863737506610
0.021808251396 -0.258169624291 0.863708604580
0.021855901158 -0.258211995032 0.863679714144
0.021903555061 -0.258254344671 0.863650835112
0.021951213754 -0.258296671882 0.863621966670
0.021998877505 -0.258338975833 0.863593107510
0.022046546530 -0.258381256501 0.863564256094
0.022094221343 -0.258423514705 0.863535410969
0.022141903005 -0.258465751837 0.863506571079
0.022189593163 -0.258507969367 0.863477735954
0.022237293836 -0.258550168252 0.863448905732
0.022285007008 -0.258592348443 0.863420080988
0.022332734135 -0.258634508629 0.863391262405
0.022380475707 -0.258676646313 0.863362450369
0.022428231009 -0.258718758203 0.863333644617
0.022475998171 -0.258760840845 0.863304844029
0.022523774488 -0.258802891317 0.863276046643
0.022571556959 -0.258844907854 0.863247249896
0.022619342886 -0.258886890247 0.863218451030
0.022667130393 -0.258928839964 0.863189647563
0.022714918717 -0.258970759977 0.863160837682
0.022762708226 -0.259012654376 0.863132020474
0.022810500152 -0.259054527844 0.863103195927
0.022858296146 -0.259096385099 0.863074364721
0.022906097777 -0.259138230391 0.863045527900
0.022953906118 -0.259180067105 0.863016686532
0.023001721545 -0.259221897485 0.862987841465
0.023049543771 -0.259263722514 0.862958993271
0.023097372118 -0.259305541930 0.862930142371
0.023145205917 -0.259347354382 0.862901289295
0.023193044926 -0.259389157712 0.862872434976
0.023240889619 -0.259430949340 0.862843580955
0.023288741282 -0.259472726695 0.862814729416
0.023336601850 -0.259514487619 0.862785883018
0.023384473545 -0.259556230664 0.862757044547
0.023432358392 -0.259597955210 0.862728216491
0.023480257733 -0.259639661371 0.862699400643
0.023528171869 -0.259681349701 0.862670597843
0.023576099914 -0.259723020776 0.862641807926
0.023624039895 -0.259764674780 0.862613029874
0.023671989069 -0.259806311200 0.862584262136
0.023719944384 -0.259847928745 0.862555503007
0.023767902959 -0.259889525517 0.862526750990
0.023815862495 -0.259931099397 0.862498005046
0.023863821509 -0.259972648530 0.862469264711
0.023911779378 -0.260014171771 0.862440530084
0.023959736202 -0.260055668947 0.862411801727
0.024007692563 -0.260097140862 0.862383080542
0.024055649261 -0.260138589029 0.862354367651
0.024103607116 -0.260180015223 0.862325664332
0.024151566889 -0.260221420989 0.862296971964
0.024199529339 -0.260262807274 0.862268291992
0.024247495360 -0.260304174287 0.862239625866
0.024295466145 -0.260345521644 0.862210974939
0.024343443281 -0.260386848742 0.862182340357
0.024391428718 -0.260428155244 0.862153722956
0.024439424596 -0.260469441508 0.862125123213
0.024487432950 -0.260510708821 0.862096541297
0.024535455370 -0.260551959348 0.862067977210
0.024583492708 -0.260593195805 0.862039431002
0.024631544920 -0.260634420937 0.862010903006
0.024679611096 -0.260675636958 0.861982394011
0.024727689667 -0.260716845096 0.861953905334
0.024775778752 -0.260758045370 0.861925438734
0.024823876535 -0.260799236640 0.861896996207
0.024871981575 -0.260840416903 0.861868579690
0.024920092974 -0.260881583746 0.861840190757
0.024968210345 -0.260922734815 0.861811830390
0.025016333619 -0.260963868215 0.861783498865
0.025064462749 -0.261004982753 0.861755195781
0.025112597404 -0.261046078013 0.861726920207
0.025160736753 -0.261087154315 0.861698670899
0.025208879392 -0.261128212585 0.861670446518
0.025257023449 -0.261169254226 0.861642245797
0.025305166813 -0.261210280993 0.861614067634
0.025353307436 -0.261251294880 0.861585911100
0.025401443617 -0.261292297995 0.861557775403
0.025449574206 -0.261333292391 0.861529659826
0.025497698681 -0.261374279852 0.861501563695
0.025545817113 -0.261415261656 0.861473486372
0.025593930034 -0.261456238379 0.861445427283
0.025642038272 -0.261497209810 0.861417385957
0.025690142785 -0.261538175030 0.861389362050
0.025738244541 -0.261579132678 0.861361355342
0.025786344439 -0.261620081344 0.861333365694
0.025834443267 -0.261661020009 0.861305392990
0.025882541689 -0.261701948400 0.861277437082
0.025930640238 -0.261742867142 0.861249497747
0.025978739320 -0.261783777661 0.861221574691
0.026026839238 -0.261824681821 0.861193667563
0.026074940246 -0.261865581407 0.861165775979
0.026123042632 -0.261906477574 0.861137899534
0.026171146813 -0.261947370419 0.861110037759
0.026219253408 -0.261988258807 0.861082190061
0.026267363238 -0.262029140487 0.861054355637
0.026315477227 -0.262070012483 0.861026533415
0.026363596185 -0.262110871649 0.860998722057
0.026411720507 -0.262151715241 0.860970920054
0.026459849865 -0.262192541382 0.860943125902
0.026507982975 -0.262233349297 0.860915338338
0.026556117548 -0.262274139303 0.860887556577
0.026604250457 -0.262314912601 0.860859780484
0.026652378135 -0.262355670939 0.860832010624
0.026700497134 -0.262396416273 0.860804248170
0.026748604699 -0.262437150502 0.860776494684
0.026796699241 -0.262477875335 0.860748751815
0.026844780559 -0.262518592259 0.860721020986
0.026892849756 -0.262559302595 0.860693303148
0.026940908855 -0.262600007541 0.860665598651
0.026988960212 -0.262640708180 0.860637907251
0.027037005878 -0.262681405415 0.860610228230
0.027085047066 -0.262722099843 0.860582560590
0.027133083868 -0.262762791636 0.860554903252
0.027181115270 -0.262803480450 0.860527255207
0.027229139463 -0.262844165435 0.860499615582
0.027277154348 -0.262884845338 0.860471983627
0.027325158088 -0.262925518683 0.860444358641
0.027373149594 -0.262966183989 0.860416739879
0.027421128805 -0.263006839955 0.860389126496
0.027469096754 -0.263047485594 0.860361517549
0.027517055417 -0.263088120266 0.860333912077
0.027565007416 -0.263128743657 0.860306309250
0.027612955679 -0.263169355690 0.860278708542
0.027660903121 -0.263209956452 0.860251109911
0.027708852399 -0.263250546112 0.860223513924
0.027756805751 -0.263291124885 0.860195921805
0.027804764912 -0.263331692994 0.860168335385
0.027852731061 -0.263372250626 0.860140756955
0.027900704801 -0.263412797869 0.860113189030
0.027948686165 -0.263453334623 0.860085634068
0.027996674664 -0.263493860509 0.860058094170
0.028044669403 -0.263534374826 0.860030570816
0.028092669276 -0.263574876564 0.860003064693
0.028140673219 -0.263615364528 0.859975575637
0.028188680481 -0.263655837525 0.859948102736
0.028236690834 -0.263696294591 0.859920644559
0.028284704666 -0.263736735182 0.859893199502
0.028332722916 -0.263777159257 0.859865766176
0.028380746861 -0.263817567220 0.859838343754
0.028428777800 -0.263857959717 0.859810932212
0.028476816735 -0.263898337350 0.859783532395
0.028524864147 -0.263938700391 0.859756145909
0.028572919930 -0.263979048605 0.859728774849
0.028620983511 -0.264019381257 0.859701421439
0.028669054122 -0.264059697327 0.859674087681
0.028717131117 -0.264099995894 0.859646775085
0.028765214250 -0.264140276570 0.859619484545
0.028813303793 -0.264180539871 0.859592216372
0.028861400474 -0.264220787374 0.859564970453
0.028909505236 -0.264261021593 0.859537746457
0.028957618902 -0.264301245581 0.859510544008
0.029005741863 -0.264341462320 0.859483362774
0.029053873883 -0.264381674077 0.859456202435
0.029102014098 -0.264421881863 0.859429062554
0.029150161205 -0.264462085178 0.859401942424
0.029198313784 -0.264502282085 0.859374840958
0.029246470652 -0.264542469631 0.859347756687
0.029294631142 -0.264582644491 0.859320687896
0.029342795221 -0.264622803693 0.859293632869
0.029390963444 -0.264662945232 0.859266590176
0.029439136763 -0.264703068431 0.859239558913
0.029487316287 -0.264743173987 0.859212538822
0.029535503078 -0.264783263692 0.859185530244
0.029583698063 -0.264823339942 0.859158533937
0.029631902071 -0.264863405163 0.859131550805
0.029680115970 -0.264903461307 0.859104581653
0.029728340814 -0.264943509536 0.859077627042
0.029776577937 -0.264983550157 0.859050687300
0.029824828900 -0.265023582776 0.859023762691
0.029873095310 -0.265063606613 0.858996853658
0.029921378528 -0.265103620865 0.858969961057
0.029969679380 -0.265143625011 0.858943086281
0.030017997948 -0.265183618983 0.858916231194
0.030066333529 -0.265223603176 0.858889397896
0.030114684784 -0.265263578326 0.858862588359
0.030163050035 -0.265303545305 0.858835804052
0.030211427608 -0.265343504911 0.858809045678
0.030259816140 -0.265383457713 0.858782313100
0.030308214728 -0.265423403987 0.858755605485
0.030356622902 -0.265463343725 0.858728921623
0.030405040429 -0.265503276701 0.858702260312
0.030453467048 -0.265543202529 0.858675620685
0.030501902225 -0.265583120678 0.858649002361
0.030550345039 -0.265623030433 0.858622405384
0.030598794246 -0.265662930802 0.858595829967
0.030647248498 -0.265702820427 0.858569276127
0.030695706663 -0.265742697559 0.858542743355
0.030744168113 -0.265782560132 0.858516230429
0.030792632901 -0.265822405989 0.858489735447
0.030841101731 -0.265862233203 0.858463256088
0.030889575751 -0.265902040465 0.858436790026
0.030938056206 -0.265941827415 0.858410335364
0.030986544072 -0.265981594829 0.858383890973
0.031035039784 -0.266021344582 0.858357456634
0.031083543129 -0.266061079356 0.858331032936
0.031132053354 -0.266100802141 0.858304620975
0.031180569421 -0.266140515626 0.858278221950
0.031229090332 -0.266180221630 0.858251836758
0.031277615421 -0.266219920709 0.858225465703
0.031326144502 -0.266259612055 0.858199108367
0.031374677845 -0.266299293724 0.858172763651
0.031423215989 -0.266338963136 0.858146429929
0.031471759472 -0.266378617726 0.858120105261
0.031520308558 -0.266418255567 0.858093787575
0.031568863077 -0.266457875802 0.858067474802
0.031617422406 -0.266497478756 0.858041164964
0.031665985614 -0.266537065703 0.858014856241
0.031714551694 -0.266576638346 0.857988547077
0.031763119836 -0.266616198179 0.857962236340
0.031811689609 -0.266655745890 0.857935923531
0.031860261032 -0.266695281020 0.857909608997
0.031908834495 -0.266734801940 0.857883294071
0.031957410570 -0.266774306196 0.857856981059
0.032005989771 -0.266813791087 0.857830673047
0.032054572351 -0.266853254332 0.857804373518
0.032103158184 -0.266892694615 0.857778085859
0.032151746771 -0.266932111861 0.857751812856
0.032200337353 -0.266971507165 0.857725556302
0.032248929092 -0.267010882413 0.857699316802
0.032297521257 -0.267050239720 0.857673093816
0.032346113363 -0.267089580856 0.857646885911
0.032394705234 -0.267128906858 0.857620691144
0.032443296969 -0.267168217904 0.857594507456
0.032491888857 -0.267207513495 0.857568332986
0.032540481256 -0.267246792852 0.857542166234
0.032589074483 -0.267286055371 0.857516006066
0.032637668744 -0.267325300983 0.857489851613
0.032686264112 -0.267364530288 0.857463702130
0.032734860551 -0.267403744426 0.857437556892
0.032783457970 -0.267442944722 0.857411415178
0.032832056291 -0.267482132263 0.857385276332
0.032880655508 -0.267521307531 0.857359139878
0.032929255744 -0.267560470244 0.857333005606
0.032977857278 -0.267599619454 0.857306873585
0.033026460562 -0.267638753862 0.857280744079
0.033075066202 -0.267677872235 0.857254617364
0.033123674910 -0.267716973773 0.857228493531
0.033172287425 -0.267756058282 0.857202372338
0.033220904398 -0.267795126085 0.857176253165
0.033269526263 -0.267834177706 0.857150135133
0.033318153128 -0.267873213420 0.857124017327
0.033366784695 -0.267912232860 0.857097899075
0.033415420268 -0.267951234813 0.857071780176
0.033464058832 -0.267990217319 0.857045660991
0.033512699205 -0.268029178056 0.857019542362
0.033561340234 -0.268068114916 0.856993425356
0.033609980977 -0.268107026577 0.856967310923
0.033658620827 -0.268145912915 0.856941199555
0.033707259549 -0.268184775078 0.856915091075
0.033755897220 -0.268223615210 0.856888984611
0.033804534102 -0.268262435876 0.856862878765
0.033853170506 -0.268301239367 0.856836771934
0.033901806704 -0.268340027064 0.856810662669
0.033950442932 -0.268378799074 0.856784549954
0.033999079501 -0.268417554228 0.856758433337
0.034047716991 -0.268456290452 0.856732312854
0.034096356458 -0.268495005397 0.856706188791
0.034144999570 -0.268533697166 0.856680061381
0.034193648615 -0.268572364941 0.856653930528
0.034242306323 -0.268611009356 0.856627795677
0.034290975533 -0.268649632541 0.856601655869
0.034339658765 -0.268688237849 0.856575509974
0.034388357797 -0.268726829362 0.856549357015
0.034437073366 -0.268765411291 0.856523196499
0.034485805076 -0.268803987420 0.856497028625
0.034534551541 -0.268842560661 0.856470854308
0.034583310746 -0.268881132796 0.856444675022
0.034632080523 -0.268919704386 0.856418492491
0.034680859039 -0.268958274824 0.856392308352
0.034729645171 -0.268996842500 0.856366123859
0.034778438676 -0.269035405047 0.856339939750
0.034827240143 -0.269073959651 0.856313756265
0.034876050751 -0.269112503412 0.856287573314
0.034924871921 -0.269151033740 0.856261390711
0.034973704966 -0.269189548721 0.856235208375
0.035022550832 -0.269228047417 0.856209026438
0.035071409995 -0.269266529996 0.856182845210
0.035120282511 -0.269304997667 0.856156665031
0.035169168188 -0.269343452396 0.856130486076
0.035218066800 -0.269381896446 0.856104308195
0.035266978271 -0.269420331862 0.856078130867
0.035315902770 -0.269458760012 0.856051953310
0.035364840702 -0.269497181324 0.856025774717
0.035413792605 -0.269535595287 0.855999594560
0.035462759010 -0.269574000720 0.855973412855
0.035511740323 -0.269612396235 0.855947230300
0.035560736765 -0.269650780749 0.855921048220
0.035609748390 -0.269689153898 0.855894868319
0.035658775178 -0.269727516238 0.855868692306
0.035707817143 -0.269765869178 0.855842521491
0.035756874429 -0.269804214682 0.855816356466
0.035805947334 -0.269842554852 0.855790196980
0.035855036266 -0.269880891527 0.855764042043
0.035904141641 -0.269919226034 0.855737890231
0.035953263756 -0.269957559137 0.855711740117
0.036002402691 -0.269995891190 0.855685590703
0.036051558281 -0.270034222392 0.855659441727
0.036100730164 -0.270072553030 0.855633293762
0.036149917904 -0.270110883605 0.855607148082
0.036199121126 -0.270149214763 0.855581006333
0.036248339644 -0.270187547083 0.855554870097
0.036297573505 -0.270225880785 0.855528740493
0.036346822962 -0.270264215489 0.855502617892
0.036396088362 -0.270302550151 0.855476501855
0.036445370004 -0.270340883200 0.855450391269
0.036494668020 -0.270379212878 0.855424284650
0.036543982322 -0.270417537655 0.855398180514
0.036593312638 -0.270455856591 0.855372077699
0.036642658644 -0.270494169501 0.855345975565
0.036692020132 -0.270532476880 0.855319874018
0.036741397162 -0.270570779575 0.855293773384
0.036790790143 -0.270609078350 0.855267674177
0.036840199797 -0.270647373471 0.855241576879
0.036889627022 -0.270685664471 0.855215481785
0.036939072670 -0.270723950186 0.855189388986
0.036988537333 -0.270762229049 0.855163298479
0.037038021188 -0.270800499539 0.855137210362
0.037087523969 -0.270838760615 0.855111125026
0.037137045070 -0.270877011992 0.855085043269
0.037186583746 -0.270915254129 0.855058966261
0.037236139355 -0.270953487938 0.855032895357
0.037285711538 -0.270991714308 0.855006831807
0.037335300280 -0.271029933622 0.854980776429
0.037384905811 -0.271068145429 0.854954729370
0.037434528373 -0.271106348421 0.854928690023
0.037484167915 -0.271144540722 0.854902657132
0.037533823821 -0.271182720412 0.854876629061
0.037583494763 -0.271220886099 0.854850604149
0.037633178749 -0.271259037351 0.854824581025
0.037682873359 -0.271297174829 0.854798558788
0.037732576129 -0.271335300082 0.854772536989
0.037782284962 -0.271373415060 0.854746515424
0.037831998475 -0.271411521538 0.854720493807
0.037881716158 -0.271449620646 0.854694471466
0.037931438331 -0.271487712692 0.854668447168
0.037981165902 -0.271525797350 0.854642419196
0.038030900024 -0.271563874154 0.854616385665
0.038080641757 -0.271601943138 0.854590345035
0.038130391858 -0.271640005380 0.854564296650
0.038180150740 -0.271678063255 0.854538241135
0.038229918628 -0.271716120261 0.854512180492
0.038279695817 -0.271754180465 0.854486117810
0.038329482938 -0.271792247692 0.854460056620
0.038379281106 -0.271830324716 0.854434000024
0.038429091877 -0.271868412684 0.854407949840
0.038478916998 -0.271906510943 0.854381905984
0.038528758016 -0.271944617324 0.854355866289
0.038578615873 -0.271982728772 0.854329826853
0.038628490612 -0.272020842131 0.854303782847
0.038678381326 -0.272058954843 0.854277729609
0.038728286383 -0.272097065371 0.854251663744
0.038778203868 -0.272135173250 0.854225583953
0.038828132148 -0.272173278809 0.854199491370
0.038878070373 -0.272211382705 0.854173389321
0.038928018758 -0.272249485458 0.854147282554
0.038977978575 -0.272287587163 0.854121176165
0.039027951825 -0.272325687463 0.854095074470
0.039077940706 -0.272363785756 0.854068980141
0.039127947027 -0.272401881538 0.854042893792
0.039177971749 -0.272439974697 0.854016814121
0.039228014795 -0.272478065636 0.853990738525
0.039278075173 -0.272516155149 0.853964664009
0.039328151381 -0.272554244087 0.853938588110
0.039378241948 -0.272592332949 0.853912509595
0.039428345943 -0.272630421554 0.853886428731
0.039478463279 -0.272668508954 0.853860347085
0.039528594734 -0.272706593660 0.853834266910
0.039578741672 -0.272744674117 0.853808190331
0.039628905560 -0.272782749314 0.853782118541
0.039679087455 -0.272820819313 0.853756051269
0.039729287603 -0.272858885515 0.853729986646
0.039779505297 -0.272896950566 0.853703921532
0.039829739027 -0.272935017899 0.853677852210
0.039879986867 -0.272973091049 0.853651775275
0.039930246981 -0.273011172927 0.853625688494
0.039980518088 -0.273049265276 0.853599591418
0.040030799747 -0.273087368458 0.853573485615
0.040081092390 -0.273125481612 0.853547374462
0.040131397117 -0.273163603121 0.853521262565
0.040181715331 -0.273201731217 0.853495154962
0.040232048347 -0.273239864523 0.853469056282
0.040282397095 -0.273278002379 0.853442970067
0.040332762007 -0.273316144857 0.853416898387
0.040383143088 -0.273354292488 0.853390841793
0.040433540134 -0.273392445830 0.853364799605
0.040483952988 -0.273430605038 0.853338770391
0.040534381726 -0.273468769577 0.853312752518
0.040584826713 -0.273506938187 0.853286744606
0.040635288496 -0.273545109096 0.853260745791
0.040685767585 -0.273583280397 0.853234755725
0.040736264195 -0.273621450460 0.853208774376
0.040786778039 -0.273659618244 0.853182801686
0.040837308247 -0.273697783412 0.853156837223
0.040887853427 -0.273735946245 0.853130879955
0.040938411841 -0.273774107380 0.853104928212
0.040988981636 -0.273812267503 0.853078979872
0.041039561055 -0.273850427081 0.853053032722
0.041090148568 -0.273888586221 0.853027084894
0.041140742911 -0.273926744685 0.853001135262
0.041191343053 -0.273964902013 0.852975183684
0.041241948137 -0.274003057708 0.852949231022
0.041292557451 -0.274041211373 0.852923278938
0.041343170467 -0.274079362778 0.852897329512
0.041393786937 -0.274117511832 0.852871384790
0.041444407027 -0.274155658488 0.852845446378
0.041495031411 -0.274193802660 0.852819515181
0.041545661285 -0.274231944188 0.852793591338
0.041596298268 -0.274270082898 0.852767674358
0.041646944200 -0.274308218737 0.852741763395
0.041697600887 -0.274346351941 0.852715857579
0.041748269864 -0.274384483156 0.852689956313
0.041798952246 -0.274422613464 0.852664059454
0.041849648709 -0.274460744281 0.852638167360
0.041900359597 -0.274498877139 0.852612280807
0.041951085104 -0.274537013418 0.852586400819
0.042001825473 -0.274575154097 0.852560528465
0.042052581139 -0.274613299613 0.852534664672
0.042103352761 -0.274651449851 0.852508810089
0.042154141165 -0.274689604275 0.852482964991
0.042204947209 -0.274727762150 0.852457129226
0.042255771657 -0.274765922791 0.852431302189
0.042306615109 -0.274804085762 0.852405482822
0.042357478025 -0.274842250982 0.852379669659
0.042408360838 -0.274880418726 0.852353860947
0.042459264101 -0.274918589539 0.852328054860
0.042510188600 -0.274956764111 0.852302249806
0.042561135361 -0.274994943150 0.852276444785
0.042612105530 -0.275033127290 0.852250639719
0.042663100116 -0.275071317027 0.852224835660
0.042714119692 -0.275109512673 0.852199034777
0.042765164124 -0.275147714308 0.852173240083
0.042816232431 -0.275185921704 0.852147454918
0.042867322839 -0.275224134258 0.852121682291
0.042918433019 -0.275262350930 0.852095924225
0.042969560474 -0.275300570272 0.852070181296
0.043020702950 -0.275338790552 0.852044452479
0.043071858787 -0.275377010004 0.852018735394
0.043123027097 -0.275415227161 0.851993026876
0.043174207749 -0.275453441207 0.851967323757
0.043225401173 -0.275491652259 0.851941623631
0.043276608049 -0.275529861485 0.851915925403
0.043327829005 -0.275568071022 0.851890229467
0.043379064380 -0.275606283677 0.851864537467
0.043430314143 -0.275644502484 0.851838851703
0.043481577960 -0.275682730211 0.851813174371
0.043532855375 -0.275720968914 0.851787506839
0.043584146032 -0.275759219653 0.851761849184
0.043635449878 -0.275797482398 0.851736200094
0.043686767275 -0.275835756126 0.851710557164
0.043738099020 -0.275874039059 0.851684917475
0.043789446269 -0.275912328967 0.851659278276
0.043840810402 -0.275950623471 0.851633637573
0.043892192876 -0.275988920287 0.851607994461
0.043943595086 -0.276027217419 0.851582349143
0.043995018241 -0.276065513304 0.851556702650
0.044046463256 -0.276103806932 0.851531056399
0.044097930643 -0.276142097961 0.851505411725
0.044149420404 -0.276180386815 0.851479769540
0.044200931933 -0.276218674711 0.851454130192
0.044252463966 -0.276256963584 0.851428493515
0.044304014615 -0.276295255860 0.851402859014
0.044355581505 -0.276333554087 0.851377226071
0.044407162027 -0.276371860478 0.851351594094
0.044458753666 -0.276410176472 0.851325962554
0.044510354333 -0.276448502419 0.851300330937
0.044561962640 -0.276486837521 0.851274698693
0.044613578031 -0.276525180052 0.851249065247
0.044665200743 -0.276563527852 0.851223430146
0.044716831618 -0.276601878963 0.851197793330
0.044768471795 -0.276640232264 0.851172155456
0.044820122394 -0.276678587913 0.851146518139
0.044871784261 -0.276716947483 0.851120883989
0.044923457844 -0.276755313722 0.851095256360
0.044975143214 -0.276793690018 0.851069638815
0.045026840210 -0.276832079675 0.851044034405
0.045078548651 -0.276870485215 0.851018444968
0.045130268525 -0.276908907867 0.850992870645
0.045182000110 -0.276947347358 0.850967309786
0.045233743987 -0.276985802052 0.850941759318
0.045285500951 -0.277024269347 0.850916215503
0.045337271854 -0.277062746215 0.850890674908
0.045389057428 -0.277101229707 0.850865135319
0.045440858134 -0.277139717314 0.850839596351
0.045492674050 -0.277178207095 0.850814059569
0.045544504819 -0.277216697610 0.850788528085
0.045596349628 -0.277255187707 0.850763005735
0.045648207218 -0.277293676298 0.850737496054
0.045700075921 -0.277332162203 0.850712001331
0.045751953748 -0.277370644125 0.850686521988
0.045803838541 -0.277409120745 0.850661056423
0.045855728215 -0.277447590884 0.850635601338
0.045907621086 -0.277486053636 0.850610152427
0.045959516227 -0.277524508422 0.850584705217
0.046011413801 -0.277562954915 0.850559255816
0.046063315252 -0.277601392865 0.850533801411
0.046115223285 -0.277639821900 0.850508340402
0.046167141605 -0.277678241372 0.850482872211
0.046219074417 -0.277716650346 0.850457396886
0.046271025806 -0.277755047728 0.850431914652
0.046322999119 -0.277793432521 0.850406425578
0.046374996489 -0.277831804126 0.850380929446
0.046427018636 -0.277870162578 0.850355425837
0.046479064964 -0.277908508630 0.850329914392
0.046531133929 -0.277946843646 0.850304395107
0.046583223564 -0.277985169317 0.850278868581
0.046635332001 -0.278023487290 0.850253336108
0.046687457875 -0.278061798801 0.850227799600
0.046739600495 -0.278100104452 0.850202261348
0.046791759802 -0.278138404171 0.850176723708
0.046843936149 -0.278176697384 0.850151188778
0.046896130032 -0.278214983346 0.850125658142
0.046948341877 -0.278253261512 0.850100132720
0.047000571956 -0.278291531849 0.850074612741
0.047052820439 -0.278329795003 0.850049097813
0.047105087548 -0.278368052269 0.850023587074
0.047157373702 -0.278406305392 0.849998079391
0.047209679572 -0.278444556282 0.849972573604
0.047262006001 -0.278482806714 0.849947068774
0.047314353800 -0.278521058133 0.849921564439
0.047366723486 -0.278559311586 0.849896060826
0.047419115077 -0.278597567807 0.849870558989
0.047471528048 -0.278635827398 0.849845060808
0.047523961472 -0.278674091037 0.849819568832
0.047576414339 -0.278712359639 0.849794085941
0.047628885950 -0.278750634413 0.849768614889
0.047681376238 -0.278788916806 0.849743157798
0.047733885912 -0.278827208342 0.849717715709
0.047786416344 -0.278865510416 0.849692288327
0.047838969221 -0.278903824096 0.849666874001
0.047891546078 -0.278942149977 0.849641469995
0.047944147857 -0.278980488112 0.849616072970
0.047996774651 -0.279018838031 0.849590679599
0.048049425729 -0.279057198809 0.849565287154
0.048102099824 -0.279095569174 0.849539893943
0.048154795609 -0.279133947631 0.849514499507
0.048207512166 -0.279172332590 0.849489104549
0.048260249292 -0.279210722504 0.849463710632
0.048313007522 -0.279249116022 0.849438319748
0.048365787847 -0.279287512159 0.849412933870
0.048418591220 -0.279325910456 0.849387554592
0.048471418028 -0.279364311110 0.849362182916
0.048524267727 -0.279402715038 0.849336819206
0.048577138781 -0.279441123821 0.849311463275
0.048630028949 -0.279479539536 0.849286114540
0.048682935853 -0.279517964468 0.849260772188
0.048735857643 -0.279556400759 0.849235435304
0.048788793542 -0.279594850056 0.849210102950
0.048841744109 -0.279633313230 0.849184774200
0.048894711107 -0.279671790225 0.849159448168
0.048947697052 -0.279710280069 0.849134124038
0.049000704572 -0.279748781050 0.849108801118
0.049053735807 -0.279787290997 0.849083478912
0.049106792041 -0.279825807630 0.849058157160
0.049159873675 -0.279864328890 0.849032835856
0.049212980537 -0.279902853197 0.849007515198
0.049266112396 -0.279941379612 0.848982195486
0.049319269467 -0.279979907881 0.848956877003
0.049372452727 -0.280018438389 0.848931559900
0.049425663899 -0.280056972048 0.848906244143
0.049478905111 -0.280095510149 0.848880929526
0.049532178332 -0.280134054203 0.848855615756
0.049585484808 -0.280172605788 0.848830302586
0.049638824686 -0.280211166404 0.848804989944
0.049692196981 -0.280249737340 0.848779678025
0.049745599921 -0.280288319565 0.848754367317
0.049799031557 -0.280326913665 0.848729058555
0.049852490434 -0.280365519815 0.848703752624
0.049905976123 -0.280404137833 0.848678450449
0.049959489408 -0.280442767287 0.848653152891
0.050013032080 -0.280481407660 0.848627860681
0.050066606407 -0.280520058519 0.848602574388
0.050120214454 -0.280558719662 0.848577294399
0.050173857479 -0.280597391193 0.848552020906
0.050227535603 -0.280636073486 0.848526753859
0.050281247860 -0.280674767066 0.848501492919
0.050334992580 -0.280713472407 0.848476237404
0.050388767985 -0.280752189718 0.848450986280
0.050442572765 -0.280790918781 0.848425738213
0.050496406448 -0.280829658881 0.848400491705
0.050550269432 -0.280868408884 0.848375245290
0.050604162691 -0.280907167437 0.848349997745
0.050658087238 -0.280945933248 0.848324748247
0.050712043565 -0.280984705398 0.848299496438
0.050766031234 -0.281023483574 0.848274242340
0.050820048772 -0.281062268191 0.848248986159
0.050874093892 -0.281101060345 0.848223728016
0.050928163987 -0.281139861611 0.848198467698
0.050982256707 -0.281178673746 0.848173204519
0.051036370464 -0.281217498336 0.848147937350
0.051090504693 -0.281256336502 0.848122664831
0.051144659819 -0.281295188700 0.848097385717
0.051198836948 -0.281334054671 0.848072099268
0.051253037416 -0.281372933529 0.848046805551
0.051307262333 -0.281411823953 0.848021505560
0.051361512271 -0.281450724430 0.847996201096
0.051415787165 -0.281489633490 0.847970894409
0.051470086435 -0.281528549879 0.847945587684
0.051524409247 -0.281567472652 0.847920282500
0.051578754818 -0.281606401188 0.847894979390
0.051633122647 -0.281645335142 0.847869677627
0.051687512614 -0.281684274379 0.847844375288
0.051741924949 -0.281723218917 0.847819069596
0.051796360102 -0.281762168889 0.847793757451
0.051850818600 -0.281801124545 0.847768436040
0.051905300950 -0.281840086255 0.847743103387
0.051959807629 -0.281879054513 0.847717758738
0.052014339148 -0.281918029914 0.847692402692
0.052068896142 -0.281957013098 0.847667037087
0.052123479439 -0.281996004677 0.847641664649
0.052178090041 -0.282035005159 0.847616288515
0.052232729024 -0.282074014898 0.847590911682
0.052287397364 -0.282113034098 0.847565536521
0.052342095747 -0.282152062863 0.847540164404
0.052396824424 -0.282191101287 0.847514795516
0.052451583147 -0.282230149559 0.847489428862
0.052506371207 -0.282269208027 0.847464062467
0.052561187528 -0.282308277205 0.847438693723
0.052616030811 -0.282347357699 0.847413319812
0.052670899640 -0.282386450066 0.847387938144
0.052725792560 -0.282425554630 0.847362546703
0.052780708116 -0.282464671327 0.847337144254
0.052835644884 -0.282503799601 0.847311730382
0.052890601539 -0.282542938406 0.847286305340
0.052945576978 -0.282582086319 0.847260869792
0.053000570497 -0.282621241734 0.847235424502
0.053055581977 -0.282660403091 0.847209970075
0.053110612016 -0.282699569088 0.847184506822
0.053165661928 -0.282738738818 0.847159034795
0.053220733585 -0.282777911803 0.847133553966
0.053275829087 -0.282817087934 0.847108064494
0.053330950330 -0.282856267344 0.847082566979
0.053386098575 -0.282895450261 0.847057062610
0.053441274103 -0.282934636893 0.847031553132
0.053496476060 -0.282973827379 0.847006040623
0.053551702516 -0.283013021796 0.846980527138
0.053606950706 -0.283052220205 0.846955014309
0.053662217388 -0.283091422701 0.846929503041
0.053717499213 -0.283130629404 0.846903993376
0.053772793028 -0.283169840392 0.846878484601
0.053828096069 -0.283209055575 0.846852975544
0.053883406034 -0.283248274557 0.846827464998
0.053938721102 -0.283287496530 0.846801952132
0.053994039931 -0.283326720279 0.846776436769
0.054049361691 -0.283365944308 0.846750919470
0.054104686128 -0.283405167083 0.846725401407
0.054160013616 -0.283444387326 0.846699884087
0.054215345139 -0.283483604282 0.846674369040
0.054270682135 -0.283522817858 0.846648857587
0.054326026189 -0.283562028567 0.846623350745
0.054381378611 -0.283601237280 0.846597849308
0.054436739995 -0.283640444817 0.846572354032
0.054492109896 -0.283679651499 0.846546865828
0.054547486738 -0.283718856790 0.846521385857
0.054602868034 -0.283758059131 0.846495915459
0.054658250875 -0.283797256053 0.846470455908
0.054713632606 -0.283836444550 0.846445008063
0.054769011484 -0.283875621620 0.846419572041
0.054824387171 -0.283914784851 0.846394147042
0.054879760882 -0.283953932885 0.846368731404
0.054935135180 -0.283993065631 0.846343322925
0.054990513442 -0.284032184186 0.846317919351
0.055045899184 -0.284071290471 0.846292518919
0.055101295399 -0.284110386700 0.846267120763
0.055156704122 -0.284149474819 0.846241725087
0.055212126290 -0.284188556070 0.846216333019
0.055267561913 -0.284227630794 0.846190946221
0.055323010458 -0.284266698496 0.846165566371
0.055378471286 -0.284305758142 0.846140194690
0.055433943978 -0.284344808585 0.846114831677
0.055489428465 -0.284383848983 0.846089477119
0.055544924927 -0.284422879089 0.846064130372
0.055600433539 -0.284461899344 0.846038790805
0.055655954198 -0.284500910765 0.846013458231
0.055711486361 -0.284539914660 0.845988133177
0.055767029083 -0.284578912278 0.845962816874
0.055822581258 -0.284617904476 0.845937510984
0.055878142003 -0.284656891485 0.845912217135
0.055933711019 -0.284695872817 0.845886936432
0.055989288826 -0.284734847317 0.845861669109
0.056044876740 -0.284773813325 0.845836414446
0.056100476601 -0.284812768903 0.845811170959
0.056156090321 -0.284851712096 0.845785936821
0.056211719388 -0.284890641178 0.845760710328
0.056267364481 -0.284929554877 0.845735490289
0.056323025328 -0.284968452557 0.845710276180
0.056378700833 -0.285007334330 0.845685068040
0.056434389448 -0.285046201091 0.845659866177
0.056490089637 -0.285085054426 0.845634670801
0.056545800323 -0.285123896400 0.845609481768
0.056601521149 -0.285162729214 0.845584298538
0.056657252511 -0.285201554813 0.845559120400
0.056712995366 -0.285240374499 0.845533946879
0.056768750890 -0.285279188686 0.845508778193
0.056824520119 -0.285317996865 0.845483615554
0.056880303682 -0.285356797853 0.845458461187
0.056936101690 -0.285395590268 0.845433317994
0.056991913803 -0.285434373162 0.845408188943
0.057047739416 -0.285473146613 0.845383076333
0.057103577890 -0.285511912118 0.845357981164
0.057159428745 -0.285550672628 0.845332902809
0.057215291760 -0.285589432163 0.845307839088
0.057271166984 -0.285628195073 0.845282786745
0.057327054668 -0.285666965096 0.845257742168
0.057382955179 -0.285705744454 0.845232702148
0.057438868921 -0.285744533240 0.845207664442
0.057494796277 -0.285783329258 0.845182627978
0.057550737564 -0.285822128406 0.845157592664
0.057606692949 -0.285860925493 0.845132558880
0.057662662324 -0.285899715321 0.845107526854
0.057718645137 -0.285938493740 0.845082496131
0.057774640230 -0.285977258422 0.845057465332
0.057830645752 -0.286016009182 0.845032432285
0.057886659229 -0.286054747785 0.845007394478
0.057942677835 -0.286093477339 0.844982349703
0.057998698842 -0.286132201463 0.844957296659
0.058054720161 -0.286170923492 0.844932235348
0.058110740845 -0.286209645906 0.844907167128
0.058166761389 -0.286248370126 0.844882094423
0.058222783731 -0.286287096662 0.844857020203
0.058278810920 -0.286325825518 0.844831947391
0.058334846507 -0.286364556647 0.844806878391
0.058390893841 -0.286403290305 0.844781814858
0.058446955437 -0.286442027157 0.844756757732
0.058503032615 -0.286480768116 0.844731707492
0.058559125488 -0.286519514002 0.844706664472
0.058615233304 -0.286558265149 0.844681629102
0.058671355000 -0.286597021133 0.844656601962
0.058727489801 -0.286635780747 0.844631583620
0.058783637634 -0.286674542252 0.844606574305
0.058839799256 -0.286713303840 0.844581573565
0.058895976030 -0.286752064187 0.844556580024
0.058952169448 -0.286790822895 0.844531591383
0.059008380562 -0.286829580707 0.844506604674
0.059064609530 -0.286868339397 0.844481616717
0.059120855425 -0.286907101367 0.844456624667
0.059177116371 -0.286945869061 0.844431626471
0.059233389977 -0.286984644354 0.844406621117
0.059289673900 -0.287023428089 0.844381608601
0.059345966376 -0.287062219887 0.844356589645
0.059402266534 -0.287101018264 0.844331565244
0.059458574412 -0.287139821023 0.844306536216
0.059514890688 -0.287178625799 0.844281502864
0.059571216239 -0.287217430624 0.844256464861
0.059627551688 -0.287256234372 0.844231421357
0.059683897099 -0.287295037007 0.844206371247
0.059740251933 -0.287333839598 0.844181313501
0.059796615250 -0.287372644154 0.844156247429
0.059852986093 -0.287411453332 0.844131172810
0.059909363910 -0.287450270116 0.844106089855
0.059965748865 -0.287489097519 0.844080999054
0.060022141933 -0.287527938358 0.844055900999
0.060078544774 -0.287566795080 0.844030796258
0.060134959426 -0.287605669647 0.844005685381
0.060191387931 -0.287644563433 0.843980569030
0.060247832031 -0.287683477125 0.843955448194
0.060304293000 -0.287722410647 0.843930324379
0.060360771641 -0.287761363111 0.843905199687
0.060417268417 -0.287800332841 0.843880076710
0.060473783612 -0.287839317480 0.843854958229
0.060530317442 -0.287878314202 0.843829846768
0.060586870056 -0.287917319987 0.843804744130
0.060643441429 -0.287956331940 0.843779651028
0.060700031192 -0.287995347588 0.843754566928
0.060756638505 -0.288034365113 0.843729490153
0.060813262027 -0.288073383480 0.843704418239
0.060869900052 -0.288112402455 0.843679348442
0.060926550764 -0.288151422513 0.843654278274
0.060983212561 -0.288190444659 0.843629205941
0.061039884331 -0.288229470203 0.843604130562
0.061096565590 -0.288268500520 0.843579052147
0.061153256453 -0.288307536814 0.843553971350
0.061209957427 -0.288346579933 0.843528889079
0.061266669132 -0.288385630229 0.843503806096
0.061323392030 -0.288424687495 0.843478722702
0.061380126275 -0.288463750967 0.843453638605
0.061436871717 -0.288502819401 0.843428552985
0.061493628057 -0.288541891203 0.843403464747
0.061550395074 -0.288580964591 0.843378372856
0.061607172837 -0.288620037765 0.843353276698
0.061663961803 -0.288659109043 0.843328176331
0.061720762764 -0.288698176955 0.843303072585
0.061777576671 -0.288737240277 0.843277966968
0.061834404386 -0.288776298019 0.843252861407
0.061891246486 -0.288815349392 0.843227757869
0.061948103176 -0.288854393784 0.843202657949
0.062004974352 -0.288893430772 0.843177562512
0.062061859785 -0.288932460179 0.843152471461
0.062118759347 -0.288971482150 0.843127383686
0.062175673162 -0.289010497241 0.843102297191
0.062232601639 -0.289049506443 0.843077209391
0.062289545335 -0.289088511138 0.843052117519
0.062346504710 -0.289127512950 0.843027019057
0.062403479870 -0.289166513516 0.843001912115
0.062460470408 -0.289205514227 0.842976795696
0.062517475423 -0.289244515991 0.842951669773
0.062574493740 -0.289283519084 0.842926535198
0.062631524249 -0.289322523129 0.842901393434
0.062688566279 -0.289361527200 0.842876246193
0.062745619837 -0.289400530024 0.842851095038
0.062802685642 -0.289439530227 0.842825941040
0.062859764925 -0.289478526532 0.842800784536
0.062916859060 -0.289517517892 0.842775625058
0.062973969167 -0.289556503507 0.842750461410
0.063031095848 -0.289595482764 0.842725291877
0.063088239156 -0.289634455132 0.842700114523
0.063145398844 -0.289673420075 0.842674927499
0.063202574807 -0.289712377038 0.842649729315
0.063259767566 -0.289751325497 0.842624519029
0.063316978604 -0.289790265083 0.842599296326
0.063374210400 -0.289829195707 0.842574061486
0.063431466115 -0.289868117647 0.842548815271
0.063488748984 -0.289907031535 0.842523558737
0.063546061592 -0.289945938242 0.842498293028
0.063603405246 -0.289984838691 0.842473019171
0.063660779655 -0.290023733647 0.842447737904
0.063718183009 -0.290062623564 0.842422449554
0.063775612451 -0.290101508532 0.842397153990
0.063833064779 -0.290140388360 0.842371850646
0.063890537181 -0.290179262751 0.842346538611
0.063948027748 -0.290218131513 0.842321216776
0.064005535651 -0.290256994735 0.842295884008
0.064063060929 -0.290295852846 0.842270539320
0.064120604000 -0.290334706544 0.842245181992
0.064178165092 -0.290373556619 0.842219811641
0.064235743790 -0.290412403726 0.842194428207
0.064293338881 -0.290451248200 0.842169031868
0.064350948513 -0.290490089994 0.842143622922
0.064408570617 -0.290528928756 0.842118201666
0.064466203411 -0.290567764048 0.842092768313
0.064523845789 -0.290606595599 0.842067322975
0.064581497444 -0.290645423533 0.842041865719
0.064639158680 -0.290684248440 0.842016396673
0.064696829976 -0.290723071281 0.841990916142
0.064754511467 -0.290761893120 0.841965424695
0.064812202550 -0.290800714769 0.841939923172
0.064869901770 -0.290839536469 0.841914412621
0.064927607035 -0.290878357716 0.841888894154
0.064985316118 -0.290917177309 0.841863368785
0.065043027266 -0.290955993631 0.841837837299
0.065100739710 -0.290994805074 0.841812300193
0.065158453907 -0.291033610502 0.841786757730
0.065216171423 -0.291072409589 0.841761210073
0.065273894493 -0.291111202935 0.841735657481
0.065331625408 -0.291149991905 0.841710100483
0.065389365936 -0.291188778244 0.841684539970
0.065447116947 -0.291227563571 0.841658977166
0.065504878365 -0.291266348914 0.841633413472
0.065562649422 -0.291305134411 0.841607850221
0.065620429102 -0.291343919281 0.841582288407
0.065678216602 -0.291382702053 0.841556728481
0.065736011616 -0.291421480973 0.841531170262
0.065793814368 -0.291460254478 0.841505612991
0.065851625363 -0.291499021567 0.841480055519
0.065909444994 -0.291537781993 0.841454496551
0.065967273143 -0.291576536209 0.841428934870
0.066025108961 -0.291615285144 0.841403369482
0.066082950914 -0.291654029868 0.841377799626
0.066140797096 -0.291692771300 0.841352224665
0.066198645707 -0.291731510033 0.841326643916
0.066256495524 -0.291770246332 0.841301056500
0.066314346206 -0.291808980276 0.841275461276
0.066372198319 -0.291847711966 0.841249856932
0.066430053068 -0.291886441689 0.841224242192
0.066487911845 -0.291925169952 0.841198616114
0.066545775734 -0.291963897359 0.841172978359
0.066603645157 -0.292002624332 0.841147329339
0.066661519762 -0.292041350790 0.841121670175
0.066719398593 -0.292080075881 0.841096002439
0.066777280448 -0.292118797882 0.841070327752
0.066835164310 -0.292157514323 0.841044647328
0.066893049666 -0.292196222310 0.841018961603
0.066950936638 -0.292234918994 0.840993270067
0.067008825879 -0.292273602033 0.840967571361
0.067066718301 -0.292312269955 0.840941863622
0.067124614779 -0.292350922301 0.840916144990
0.067182515931 -0.292389559537 0.840890414137
0.067240422094 -0.292428182780 0.840864670674
0.067298333482 -0.292466793419 0.840838915306
0.067356250452 -0.292505392759 0.840813149709
0.067414173760 -0.292543981794 0.840787376138
0.067472104659 -0.292582561156 0.840761596892
0.067530044774 -0.292621131237 0.840735813779
0.067587995773 -0.292659692423 0.840710027709
0.067645958923 -0.292698245346 0.840684238535
0.067703934699 -0.292736791053 0.840658445151
0.067761922600 -0.292775331035 0.840632645805
0.067819921251 -0.292813867093 0.840606838525
0.067877928796 -0.292852401086 0.840581021511
0.067935943452 -0.292890934624 0.840555193417
0.067993964056 -0.292929468806 0.840529353420
0.068051990417 -0.292968004055 0.840503501117
0.068110023349 -0.293006540114 0.840477636296
0.068168064382 -0.293045076163 0.840451758674
0.068226115253 -0.293083611041 0.840425867715
0.068284177351 -0.293122143498 0.840399962587
0.068342251327 -0.293160672410 0.840374042265
0.068400337008 -0.293199196919 0.840348105758
0.068458433640 -0.293237716484 0.840322152374
0.068516540373 -0.293276230844 0.840296181933
0.068574656809 -0.293314739937 0.840270194872
0.068632783402 -0.293353243813 0.840244192205
0.068690921534 -0.293391742557 0.840218175354
0.068749073253 -0.293430236268 0.840192145915
0.068807240709 -0.293468725070 0.840166105427
0.068865425524 -0.293507209147 0.840140055207
0.068923628281 -0.293545688798 0.840113996283
0.068981848357 -0.293584164469 0.840087929420
0.069040084156 -0.293622636767 0.840061855197
0.069098333684 -0.293661106443 0.840035774083
0.069156595282 -0.293699574347 0.840009686458
0.069214868268 -0.293738041368 0.839983592553
0.069273153252 -0.293776508348 0.839957492341
0.069331452010 -0.293814976005 0.839931385406
0.069389766931 -0.293853444856 0.839905270874
0.069448100213 -0.293891915153 0.839879147449
0.069506453052 -0.293930386854 0.839853013588
0.069564825107 -0.293968859620 0.839826867783
0.069623214401 -0.294007332865 0.839800708900
0.069681617715 -0.294045805840 0.839774536472
0.069740031350 -0.294084277749 0.839748350858
0.069798452031 -0.294122747880 0.839722153217
0.069856877675 -0.294161215717 0.839695945272
0.069915307798 -0.294199681024 0.839669728936
0.069973743456 -0.294238143868 0.839643505872
0.070032186748 -0.294276604588 0.839617277135
0.070090640075 -0.294315063705 0.839591042980
0.070149105378 -0.294353521801 0.839564802902
0.070207583598 -0.294391979381 0.839538555909
0.070266074498 -0.294430436747 0.839512300953
0.070324576891 -0.294468893897 0.839486037392
0.070383089132 -0.294507350462 0.839459765371
0.070441609729 -0.294545805696 0.839433485988
0.070500137827 -0.294584258496 0.839407201220
0.070558673441 -0.294622707479 0.839380913598
0.070617217355 -0.294661151093 0.839354625741
0.070675770758 -0.294699587768 0.839328339860
0.070734334749 -0.294738016092 0.839302057375
0.070792909879 -0.294776434995 0.839275778738
0.070851495880 -0.294814843911 0.839249503506
0.070910091659 -0.294853242872 0.839223230632
0.070968695535 -0.294891632519 0.839196958864
0.071027305641 -0.294930013991 0.839170687154
0.071085920353 -0.294968388711 0.839144414916
0.071144538614 -0.295006758100 0.839118142083
0.071203160100 -0.295045123279 0.839091868927
0.071261785173 -0.295083484841 0.839065595700
0.071320414705 -0.295121842753 0.839039322214
0.071379049815 -0.295160196439 0.839013047481
0.071437691627 -0.295198545037 0.838986769532
0.071496341094 -0.295236887759 0.838960485490
0.071554998903 -0.295275224292 0.838934191879
0.071613665455 -0.295313555095 0.838907885109
0.071672340866 -0.295351881518 0.838881562014
0.071731024985 -0.295390205687 0.838855220309
0.071789717383 -0.295428530165 0.838828858845
0.071848417365 -0.295466857474 0.838802477627
0.071907124015 -0.295505189607 0.838776077576
0.071965836308 -0.295543527657 0.838749660138
0.072024553306 -0.295581871695 0.838723226831
0.072083274400 -0.295620220924 0.838696778865
0.072141999553 -0.295658574095 0.838670316924
0.072200729462 -0.295696930065 0.838643841150
0.072259465570 -0.295735288347 0.838617351312
0.072318209905 -0.295773649482 0.838590847089
0.072376964751 -0.295812015131 0.838564328362
0.072435732214 -0.295850387817 0.838537795430
0.072494513781 -0.295888770396 0.838511249079
0.072553309978 -0.295927165377 0.838484690487
0.072612120198 -0.295965574261 0.838458121013
0.072670942746 -0.296003997102 0.838431541929
0.072729775092 -0.296042432381 0.838404954192
0.072788614257 -0.296080877261 0.838378358307
0.072847457272 -0.296119328134 0.838351754330
0.072906301596 -0.296157781341 0.838325141980
0.072965145434 -0.296196233860 0.838298520816
0.073023987914 -0.296234683803 0.838271890409
0.073082829104 -0.296273130594 0.838245250443
0.073141669899 -0.296311574802 0.838218600720
0.073200511798 -0.296350017695 0.838191941062
0.073259356629 -0.296388460652 0.838165271184
0.073318206257 -0.296426904602 0.838138590585
0.073377062297 -0.296465349653 0.838111898529
0.073435925891 -0.296503794996 0.838085194164
0.073494797553 -0.296542239102 0.838058476753
0.073553677107 -0.296580680150 0.838031745966
0.073612563746 -0.296619116530 0.838005002138
0.073671456176 -0.296657547292 0.837978246408
0.073730352855 -0.296695972396 0.837951480645
0.073789252260 -0.296734392703 0.837924707178
0.073848153149 -0.296772809715 0.837897928344
0.073907054760 -0.296811225140 0.837871145980
0.073965956911 -0.296849640426 0.837844360990
0.074024859997 -0.296888056379 0.837817573104
0.074083764891 -0.296926472989 0.837790780916
0.074142672777 -0.296964889501 0.837763982204
0.074201584975 -0.297003304698 0.837737174469
0.074260502771 -0.297041717313 0.837710355546
0.074319427296 -0.297080126448 0.837683524147
0.074378359448 -0.297118531873 0.837656680168
0.074437299847 -0.297156934134 0.837629824699
0.074496248814 -0.297195334436 0.837602959730
0.074555206374 -0.297233734348 0.837576087627
0.074614172270 -0.297272135417 0.837549210534
0.074673146036 -0.297310538806 0.837522329864
0.074732127111 -0.297348945045 0.837495446017
0.074791115016 -0.297387353955 0.837468558394
0.074850109568 -0.297425764761 0.837441665702
0.074909111068 -0.297464176319 0.837414766459
0.074968120402 -0.297502587406 0.837387859540
0.075027139002 -0.297540996948 0.837360944614
0.075086168622 -0.297579404149 0.837334022363
0.075145210952 -0.297617808469 0.837307094398
0.075204267150 -0.297656209480 0.837280162930
0.075263337412 -0.297694606658 0.837253230274
0.075322420687 -0.297732999178 0.837226298331
0.075381514662 -0.297771385803 0.837199368183
0.075440616028 -0.297809764877 0.837172439899
0.075499720998 -0.297848134469 0.837145512597
0.075558825947 -0.297886492591 0.837118584713
0.075617928009 -0.297924837472 0.837091654398
0.075677025492 -0.297963167798 0.837064719926
0.075736117991 -0.298001482876 0.837037780016
0.075795206193 -0.298039782701 0.837010833980
0.075854291445 -0.298078067923 0.836983881705
0.075913375244 -0.298116339745 0.836956923487
0.075972458786 -0.298154599777 0.836929959783
0.076031542735 -0.298192849885 0.836902990966
0.076090627241 -0.298231092041 0.836876017147
0.076149712184 -0.298269328171 0.836849038090
0.076208797517 -0.298307560004 0.836822053228
0.076267883563 -0.298345788910 0.836795061761
0.076326971129 -0.298384015737 0.836768062791
0.076386061375 -0.298422240676 0.836741055462
0.076445155472 -0.298460463200 0.836714039092
0.076504254157 -0.298498682101 0.836687013270
0.076563357350 -0.298536895669 0.836659977939
0.076622463984 -0.298575101978 0.836632933455
0.076681572128 -0.298613299255 0.836605880615
0.076740679399 -0.298651486229 0.836578820646
0.076799783546 -0.298689662399 0.836551755138
0.076858883042 -0.298727828112 0.836524685899
0.076917977502 -0.298765984455 0.836497614745
0.076977067794 -0.298804132948 0.836470543246
0.077036155818 -0.298842275130 0.836443472482
0.077095244015 -0.298880412138 0.836416402864
0.077154334755 -0.298918544397 0.836389334078
0.077213429787 -0.298956671515 0.836362265177
0.077272529893 -0.298994792400 0.836335194821
0.077331634831 -0.299032905587 0.836308121611
0.077390743546 -0.299071009675 0.836281044450
0.077449854554 -0.299109103757 0.836253962832
0.077508966364 -0.299147187735 0.836226877001
0.077568077812 -0.299185262428 0.836199787934
0.077627188231 -0.299223329461 0.836172697162
0.077686297453 -0.299261390965 0.836145606488
0.077745405710 -0.299299449190 0.836118517663
0.077804513512 -0.299337506121 0.836091432121
0.077863621599 -0.299375563193 0.836064350824
0.077922730973 -0.299413621171 0.836037274233
0.077981843001 -0.299451680170 0.836010202405
0.078040959499 -0.299489739806 0.835983135144
0.078100082707 -0.299527799387 0.835956072161
0.078159215102 -0.299565858088 0.835929013186
0.078218359035 -0.299603915072 0.835901958002
0.078277516288 -0.299641969538 0.835874906414
0.078336687662 -0.299680020733 0.835847858186
0.078395872739 -0.299718067952 0.835820812980
0.078455069925 -0.299756110578 0.835793770351
0.078514276777 -0.299794148160 0.835766729795
0.078573490560 -0.299832180518 0.835739690851
0.078632708865 -0.299870207828 0.835712653203
0.078691930123 -0.299908230641 0.835685616762
0.078751153870 -0.299946249804 0.835658581673
0.078810380682 -0.299984266267 0.835631548254
0.078869611820 -0.300022280839 0.835604516877
0.078928848710 -0.300060293927 0.835577487841
0.078988092420 -0.300098305370 0.835550461270
0.079047343304 -0.300136314398 0.835523437091
0.079106600911 -0.300174319755 0.835496415086
0.079165864163 -0.300212319948 0.835469395002
0.079225131721 -0.300250313554 0.835442376673
0.079284402394 -0.300288299489 0.835415360095
0.079343675450 -0.300326277170 0.835388345417
0.079402950737 -0.300364246514 0.835361332843
0.079462228578 -0.300402207805 0.835334322454
0.079521509528 -0.300440161466 0.835307314022
0.079580794077 -0.300478107844 0.835280306869
0.079640082444 -0.300516047091 0.835253299834
0.079699374518 -0.300553979174 0.835226291371
0.079758669954 -0.300591904035 0.835199279745
0.079817968363 -0.300629821819 0.835172263297
0.079877269479 -0.300667733091 0.835145240677
0.079936573219 -0.300705638949 0.835118210986
0.079995879572 -0.300743540961 0.835091173788
0.080055188369 -0.300781440941 0.835064128979
0.080114499004 -0.300819340621 0.835037076570
0.080173810269 -0.300857241315 0.835010016445
0.080233120393 -0.300895143704 0.834982948178
0.080292427335 -0.300933047810 0.834955870965
0.080351729282 -0.300970953183 0.834928783683
0.080411025204 -0.301008859242 0.834901685065
0.080470315290 -0.301046765649 0.834874573920
0.080529601098 -0.301084672598 0.834847449335
0.080588885343 -0.301122580886 0.834820310803
0.080648171354 -0.301160491740 0.834793158235
0.080707462359 -0.301198406427 0.834765991884
0.080766760800 -0.301236325786 0.834738812208
0.080826067910 -0.301274249806 0.834711619746
0.080885383671 -0.301312177432 0.834684415036
0.080944707171 -0.301350106664 0.834657198623
0.081004037238 -0.301388034947 0.834629971125
0.081063373124 -0.301425959750 0.834602733335
0.081122715012 -0.301463879157 0.834575486285
0.081182064158 -0.301501792297 0.834548231245
0.081241422623 -0.301539699463 0.834520969613
0.081300792689 -0.301577601885 0.834493702744
0.081360176156 -0.301615501207 0.834466431731
0.081419573780 -0.301653398837 0.834439157231
0.081478985059 -0.301691295361 0.834411879391
0.081538408452 -0.301729190217 0.834384597896
0.081597841970 -0.301767081717 0.834357312148
0.081657283950 -0.301804967425 0.834330021522
0.081716733744 -0.301842844775 0.834302725622
0.081776192073 -0.301880711720 0.834275424474
0.081835660932 -0.301918567227 0.834248118587
0.081895143033 -0.301956411444 0.834220808866
0.081954640985 -0.301994245490 0.834193496406
0.082014156456 -0.302032070935 0.834166182214
0.082073689597 -0.302069889131 0.834138866944
0.082133238925 -0.302107700598 0.834111550698
0.082192801696 -0.302145504669 0.834084232955
0.082252374660 -0.302183299495 0.834056912612
0.082311954964 -0.302221082430 0.834029588133
0.082371540903 -0.302258850650 0.834002257734
0.082431132307 -0.302296601860 0.833974919581
0.082490730450 -0.302334334843 0.833947571933
0.082550337522 -0.302372049725 0.833920213236
0.082609955866 -0.302409747872 0.833892842160
0.082669587220 -0.302447431482 0.833865457617
0.082729232206 -0.302485103005 0.833838058783
0.082788890219 -0.302522764584 0.833810645133
0.082848559714 -0.302560417673 0.833783216508
0.082908238787 -0.302598062955 0.833755773185
0.082967925819 -0.302635700541 0.833728315915
0.083027619992 -0.302673330367 0.833700845908
0.083087321499 -0.302710952635 0.833673364734
0.083147031416 -0.302748568127 0.833645874149
0.083206751305 -0.302786178286 0.833618375856
0.083266482694 -0.302823785020 0.833590871253
0.083326226632 -0.302861390288 0.833563361210
0.083385983445 -0.302898995610 0.833535845922
0.083445752757 -0.302936601650 0.833508324872
0.083505533730 -0.302974207998 0.833480796910
0.083565325419 -0.303011813247 0.833453260440
0.083625127092 -0.303049415309 0.833425713671
0.083684938414 -0.303087011891 0.833398154896
0.083744759446 -0.303124600988 0.833370582741
0.083804590492 -0.303162181227 0.833342996345
0.083864431887 -0.303199751991 0.833315395434
0.083924283829 -0.303237313281 0.833287780297
0.083984146335 -0.303274865387 0.833260151659
0.084044019336 -0.303312408484 0.833232510496
0.084103902849 -0.303349942286 0.833204857848
0.084163797141 -0.303387465876 0.833177194657
0.084223702790 -0.303424977754 0.833149521703
0.084283620564 -0.303462476099 0.833121839631
0.084343551159 -0.303499959137 0.833094149079
0.084403494864 -0.303537425516 0.833066450858
0.084463451269 -0.303574874559 0.833038746123
0.084523419173 -0.303612306324 0.833011036467
0.084583396719 -0.303649721474 0.832983323881
0.084643381775 -0.303687120982 0.832955610556
0.084703372448 -0.303724505803 0.832927898551
0.084763367568 -0.303761876583 0.832900189400
0.084823366992 -0.303799233532 0.832872483758
0.084883371601 -0.303836576461 0.832844781194
0.084943382985 -0.303873904986 0.832817080210
0.085003402881 -0.303911218815 0.832789378516
0.085063432546 -0.303948518022 0.832761673526
0.085123472243 -0.303985803228 0.832733962943
0.085183521006 -0.304023075618 0.832706245323
0.085243576762 -0.304060336789 0.832678520436
0.085303636778 -0.304097588485 0.832650789348
0.085363698292 -0.304134832284 0.832623054179
0.085423759165 -0.304172069336 0.832595317598
0.085483818347 -0.304209300226 0.832567582195
0.085543876046 -0.304246525009 0.832539849882
0.085603933566 -0.304283743395 0.832512121512
0.085663992879 -0.304320955049 0.832484396775
0.085724056083 -0.304358159908 0.832456674426
0.085784124895 -0.304395358446 0.832428952732
0.085844200334 -0.304432551800 0.832401230011
0.085904282658 -0.304469741721 0.832373505076
0.085964371545 -0.304506930356 0.832345777472
0.086024466420 -0.304544119901 0.832318047405
0.086084566834 -0.304581312200 0.832290315426
0.086144672740 -0.304618508369 0.832262581968
0.086204784609 -0.304655708540 0.832234846902
0.086264903350 -0.304692911765 0.832207109259
0.086325030089 -0.304730116133 0.832179367242
0.086385165861 -0.304767319051 0.832151618518
0.086445311329 -0.304804517680 0.832123860718
0.086505466591 -0.304841709407 0.832096092015
0.086565631118 -0.304878892295 0.832068311583
0.086625803819 -0.304916065400 0.832040519833
0.086685983210 -0.304953228907 0.832012718328
0.086746167631 -0.304990384040 0.831984909442
0.086806355479 -0.305027532771 0.831957095831
0.086866545400 -0.305064677372 0.831929279895
0.086926736440 -0.305101819903 0.831901463363
0.086986928133 -0.305138961740 0.831873647098
0.087047120525 -0.305176103226 0.831845831151
0.087107314126 -0.305213243532 0.831818015008
0.087167509807 -0.305250380745 0.831790197925
0.087227708623 -0.305287512170 0.831762379239
0.087287911612 -0.305324634781 0.831734558554
0.087348119579 -0.305361745732 0.831706735780
0.087408332918 -0.305398842828 0.831678911039
0.087468551527 -0.305435924851 0.831651084519
0.087528774814 -0.305472991703 0.831623256349
0.087589001834 -0.305510044319 0.831595426580
0.087649231503 -0.305547084391 0.831567595262
0.087709462852 -0.305584113952 0.831539762620
0.087769695257 -0.305621134908 0.831511929227
0.087829928590 -0.305658148608 0.831484096113
0.087890163267 -0.305695155540 0.831456264737
0.087950400202 -0.305732155198 0.831428436822
0.088010640693 -0.305769146170 0.831400614078
0.088070886296 -0.305806126400 0.831372797906
0.088131138731 -0.305843093605 0.831344989170
0.088191399842 -0.305880045744 0.831317188108
0.088251671587 -0.305916981445 0.831289394413
0.088311956041 -0.305953900315 0.831261607455
0.088372255343 -0.305990803027 0.831233826559
0.088432571561 -0.306027691189 0.831206051255
0.088492906473 -0.306064566985 0.831178281397
0.088553261292 -0.306101432681 0.831150517138
0.088613636415 -0.306138290094 0.831122758744
0.088674031264 -0.306175140171 0.831095006341
0.088734444307 -0.306211982775 0.831067259666
0.088794873250 -0.306248816761 0.831039517931
0.088855315403 -0.306285640334 0.831011779849
0.088915768114 -0.306322451607 0.830984043816
0.088976229178 -0.306359249233 0.830956308225
0.089036697116 -0.306396032927 0.830928571799
0.089097171263 -0.306432803738 0.830900833872
0.089157651643 -0.306469563985 0.830873094529
0.089218138703 -0.306506316852 0.830845354585
0.089278632972 -0.306543065750 0.830817615413
0.089339134763 -0.306579813622 0.830789878664
0.089399643974 -0.306616562380 0.830762145961
0.089460160037 -0.306653312651 0.830734418615
0.089520681982 -0.306690063906 0.830706697420
0.089581208567 -0.306726814929 0.830678982520
0.089641738404 -0.306763564505 0.830651273367
0.089702270041 -0.306800312079 0.830623568726
0.089762801960 -0.306837058197 0.830595866752
0.089823332550 -0.306873804548 0.830568165111
0.089883860068 -0.306910553584 0.830540461175
0.089944382671 -0.306947307793 0.830512752294
0.090004898517 -0.306984068858 0.830485036129
0.090065405942 -0.307020836935 0.830457311008
0.090125903652 -0.307057610312 0.830429576249
0.090186390859 -0.307094385569 0.830401832360
0.090246867305 -0.307131158232 0.830374081050
0.090307333148 -0.307167923761 0.830346325033
0.090367788731 -0.307204678606 0.830318567645
0.090428234318 -0.307241421025 0.830290812347
0.090488669883 -0.307278151439 0.830263062249
0.090549095040 -0.307314872206 0.830235319758
0.090609509150 -0.307351586878 0.830207586445
0.090669911580 -0.307388299152 0.830179863155
0.090730302026 -0.307425011809 0.830152150291
0.090790680790 -0.307461725940 0.830124448169
0.090851048893 -0.307498440671 0.830096757306
0.090911407974 -0.307535153447 0.830069078510
0.090971759996 -0.307571860780 0.830041412741
0.091032106832 -0.307608559227 0.830013760764
0.091092449882 -0.307645246306 0.829986122703
0.091152789844 -0.307681921109 0.829958497679
0.091213126714 -0.307718584428 0.829930883647
0.091273460037 -0.307755238420 0.829903277555
0.091333789294 -0.307791885905 0.829875675797
0.091394114320 -0.307828529545 0.829848074861
0.091454435568 -0.307865171139 0.829820472004
0.091514754138 -0.307901811218 0.829792865741
0.091575071539 -0.307938449038 0.829765256028
0.091635389258 -0.307975082924 0.829737644061
0.091695708286 -0.308011710826 0.829710031779
0.091756028764 -0.308048330918 0.829682421211
0.091816349883 -0.308084942041 0.829654813889
0.091876670072 -0.308121543906 0.829627210507
0.091936987434 -0.308158137010 0.829599610934
0.091997300266 -0.308194722363 0.829572014560
0.092057607502 -0.308231301105 0.829544420852
0.092117908919 -0.308267874172 0.829516829920
0.092178205040 -0.308304442086 0.829489242879
0.092238496779 -0.308341004900 0.829461661874
0.092298784962 -0.308377562285 0.829434089726
0.092359069910 -0.308414113679 0.829406529310
0.092419351248 -0.308450658431 0.829378982846
0.092479628029 -0.308487195872 0.829351451335
0.092539899142 -0.308523725311 0.829323934329
0.092600163856 -0.308560245959 0.829296430104
0.092660422301 -0.308596756846 0.829268936187
0.092720675686 -0.308633256761 0.829241450075
0.092780926143 -0.308669744266 0.829213969904
0.092841176194 -0.308706217775 0.829186494855
0.092901427994 -0.308742675678 0.829159025172
0.092961682577 -0.308779116488 0.829131561782
0.093021939345 -0.308815538959 0.829104105669
0.093082195998 -0.308851942187 0.829076657208
0.093142448944 -0.308888325672 0.829049215714
0.093202694090 -0.308924689373 0.829021779364
0.093262927799 -0.308961033756 0.828994345543
0.093323147726 -0.308997359836 0.828966911527
0.093383353297 -0.309033669178 0.828939475274
0.093443545690 -0.309069963830 0.828912036070
0.093503727345 -0.309106246142 0.828884594809
0.093563901158 -0.309142518480 0.828857153786
0.093624069632 -0.309178782861 0.828829716053
0.093684234227 -0.309215040579 0.828802284502
0.093744395111 -0.309251291931 0.828774860955
0.093804551350 -0.309287536131 0.828747445536
0.093864701455 -0.309323771442 0.828720036507
0.093924844067 -0.309359995527 0.828692630623
0.093984978545 -0.309396205914 0.828665223912
0.094045105248 -0.309432400457 0.828637812644
0.094105225444 -0.309468577643 0.828610394205
0.094165340864 -0.309504736652 0.828582967642
0.094225453096 -0.309540877155 0.828555533725
0.094285563029 -0.309576998924 0.828528094537
0.094345670561 -0.309613101390 0.828500652736
0.094405774689 -0.309649183331 0.828473210731
0.094465873967 -0.309685242812 0.828445770005
0.094525967195 -0.309721277429 0.828418330792
0.094586054137 -0.309757284813 0.828390892168
0.094646136011 -0.309793263221 0.828363452499
0.094706215611 -0.309829212027 0.828336010078
0.094766296986 -0.309865131932 0.828308563742
0.094826384758 -0.309901024785 0.828281113272
0.094886483252 -0.309936893051 0.828253659467
0.094946595664 -0.309972739070 0.828226203893
0.095006723466 -0.310008564340 0.828198748396
0.095066866198 -0.310044369044 0.828171294569
0.095127021643 -0.310080152016 0.828143843324
0.095187186344 -0.310115911144 0.828116394709
0.095247356271 -0.310151644130 0.828088948013
0.095307527503 -0.310187349371 0.828061502097
0.095367696749 -0.310223026685 0.828034055836
0.095427861644 -0.310258677663 0.828006608523
0.095488020807 -0.310294305518 0.827979160114
0.095548173702 -0.310329914475 0.827951711240
0.095608320410 -0.310365508870 0.827924263000
0.095668461382 -0.310401092226 0.827896816621
0.095728597242 -0.310436666560 0.827869373086
0.095788728659 -0.310472232112 0.827841932859
0.095848856283 -0.310507787540 0.827814495778
0.095908980698 -0.310543330486 0.827787061133
0.095969102382 -0.310578858324 0.827759627893
0.096029221643 -0.310614368849 0.827732195008
0.096089338545 -0.310649860705 0.827704761682
0.096149452850 -0.310685333482 0.827677327551
0.096209564012 -0.310720787490 0.827649892723
0.096269671234 -0.310756223339 0.827622457684
0.096329773607 -0.310791641521 0.827595023109
0.096389870295 -0.310827042110 0.827567589633
0.096449960742 -0.310862424687 0.827540157658
0.096510044838 -0.310897788459 0.827512727210
0.096570123017 -0.310933132466 0.827485297897
0.096630196255 -0.310968455758 0.827457868941
0.096690265951 -0.311003757428 0.827430439274
0.096750333732 -0.311039036468 0.827403007665
0.096810401185 -0.311074291509 0.827375572858
0.096870469580 -0.311109520569 0.827348133692
0.096930539621 -0.311144720950 0.827320689190
0.096990611261 -0.311179889400 0.827293238606
0.097050683630 -0.311215022543 0.827265781429
0.097110755071 -0.311250117492 0.827238317336
0.097170823318 -0.311285172479 0.827210846105
0.097230885774 -0.311320187285 0.827183367509
0.097290939857 -0.311355163338 0.827155881224
0.097350983370 -0.311390103394 0.827128386762
0.097411014813 -0.311425010892 0.827100883484
0.097471033588 -0.311459889138 0.827073370679
0.097531040060 -0.311494740567 0.827045847724
0.097591035444 -0.311529566273 0.827018314262
0.097651021567 -0.311564365945 0.826990770374
0.097711000550 -0.311599138190 0.826963216673
0.097770974483 -0.311633881137 0.826935654274
0.097830945179 -0.311668593099 0.826908084658
0.097890914038 -0.311703273107 0.826880509414
0.097950882052 -0.311737921157 0.826852929953
0.098010849909 -0.311772538139 0.826825347246
0.098070818136 -0.311807125516 0.826797761665
0.098130787222 -0.311841684932 0.826770172953
0.098190757648 -0.311876217883 0.826742580344
0.098250729818 -0.311910725621 0.826714982773
0.098310703908 -0.311945209280 0.826687379115
0.098370679691 -0.311979670177 0.826659768377
0.098430656411 -0.312014110128 0.826632149795
0.098490632782 -0.312048531631 0.826604522815
0.098550607146 -0.312082937772 0.826576886990
0.098610577756 -0.312117331878 0.826549241851
0.098670543144 -0.312151716956 0.826521586818
0.098730502466 -0.312186095127 0.826493921201
0.098790455729 -0.312220467202 0.826466244312
0.098850403839 -0.312254832566 0.826438555637
0.098910348445 -0.312289189409 0.826410855031
0.098970291616 -0.312323535219 0.826383142827
0.099030235449 -0.312357867417 0.826355419824
0.099090181684 -0.312392183905 0.826327687135
0.099150131450 -0.312426483400 0.826299945918
0.099210085173 -0.312460765477 0.826272197082
0.099270042668 -0.312495030342 0.826244441056
0.099330003353 -0.312529278481 0.826216677702
0.099389966530 -0.312563510337 0.826188906413
0.099449931618 -0.312597726152 0.826161126362
0.099509898310 -0.312631926023 0.826133336838
0.099569866592 -0.312666110147 0.826105537547
0.099629836662 -0.312700279092 0.826077728786
0.099689808792 -0.312734433955 0.826049911416
0.099749783177 -0.312768576263 0.826022086637
0.099809759853 -0.312802707586 0.825994255635
0.099869738686 -0.312836828931 0.825966419191
0.099929719438 -0.312870940109 0.825938577386
0.099989701881 -0.312905039282 0.825910729482
0.100049685910 -0.312939122886 0.825882874018
0.100109671607 -0.312973186021 0.825855009073
0.100169659246 -0.313007223233 0.825827132633
0.100229649222 -0.313041229530 0.825799242920
0.100289641932 -0.313075201334 0.825771338613
0.100349637657 -0.313109137134 0.825743418894
0.100409636465 -0.313143037645 0.825715483328
0.100469638184 -0.313176905448 0.825687531644
0.100529642431 -0.313210744243 0.825659563516
0.100589648719 -0.313244557932 0.825631578418
0.100649656583 -0.313278349825 0.825603575616
0.100709665716 -0.313312122189 0.825575554291
0.100769676079 -0.313345876244 0.825547513749
0.100829687949 -0.313379612558 0.825519453622
0.100889701922 -0.313413331659 0.825491373992
0.100949718844 -0.313447034629 0.825463275383
0.101009739711 -0.313480723441 0.825435158622
0.101069765545 -0.313514400916 0.825407024623
0.101129797278 -0.313548070285 0.825378874173
0.101189835667 -0.313581734526 0.825350707813
0.101249881263 -0.313615395673 0.825322525848
0.101309934432 -0.313649054349 0.825294328510
0.101369995435 -0.313682709682 0.825266116201
0.101430064538 -0.313716359645 0.825237889737
0.101490142125 -0.313750001723 0.825209650507
0.101550228776 -0.313783633701 0.825181400452
0.101610325274 -0.313817254340 0.825153141881
0.101670432531 -0.313850863726 0.825124877131
0.101730551427 -0.313884463206 0.825096608193
0.101790682600 -0.313918054937 0.825068336371
0.101850826240 -0.313951641200 0.825040062106
0.101910981930 -0.313985223689 0.825011784973
0.101971148604 -0.314018803009 0.824983503871
0.102031324628 -0.314052378504 0.824955217340
0.102091508003 -0.314085948471 0.824926923898
0.102151696642 -0.314119510671 0.824898622334
0.102211888662 -0.314153062981 0.824870311877
0.102272082608 -0.314186603979 0.824841992212
0.102332277570 -0.314220133316 0.824813663391
0.102392473180 -0.314253651765 0.824785325670
0.102452669485 -0.314287160970 0.824756979350
0.102512866778 -0.314320662975 0.824728624672
0.102573065424 -0.314354159675 0.824700261788
0.102633265747 -0.314387652339 0.824671890796
0.102693467992 -0.314421141310 0.824643511816
0.102753672357 -0.314454625929 0.824615125050
0.102813879039 -0.314488104667 0.824586730805
0.102874088264 -0.314521575407 0.824558329443
0.102934300242 -0.314555035783 0.824529921293
0.102994515051 -0.314588483509 0.824501506526
0.103054732485 -0.314621916632 0.824473085044
0.103114951918 -0.314655333712 0.824444656408
0.103175172271 -0.314688733912 0.824416219825
0.103235392103 -0.314722117031 0.824387774202
0.103295609852 -0.314755483485 0.824359318258
0.103355824162 -0.314788834235 0.824330850675
0.103416034199 -0.314822170670 0.824302370274
0.103476239867 -0.314855494426 0.824273876197
0.103536441810 -0.314888807151 0.824245368061
0.103596641205 -0.314922110239 0.824216846084
0.103656839365 -0.314955404578 0.824188311134
0.103717037272 -0.314988690353 0.824159764690
0.103777235184 -0.315021966961 0.824131208709
0.103837432425 -0.315055233069 0.824102645385
0.103897627452 -0.315088486801 0.824074076857
0.103957818184 -0.315121726036 0.824045504906
0.104018002482 -0.315154948763 0.824016930717
0.104078178658 -0.315188153406 0.823988354771
0.104138345831 -0.315221339099 0.823959776906
0.104198504035 -0.315254505836 0.823931196530
0.104258654027 -0.315287654501 0.823902612948
0.104318796889 -0.315320786796 0.823874025688
0.104378933526 -0.315353905062 0.823845434743
0.104439064261 -0.315387012066 0.823816840620
0.104499188655 -0.315420110737 0.823788244191
0.104559305614 -0.315453203911 0.823759646360
0.104619413760 -0.315486294074 0.823731047662
0.104679511956 -0.315519383136 0.823702447915
0.104739599788 -0.315552472242 0.823673846070
0.104799677873 -0.315585561657 0.823645240319
0.104859747873 -0.315618650738 0.823616628467
0.104919812207 -0.315651738017 0.823588008476
0.104979873567 -0.315684821397 0.823559379036
0.105039934372 -0.315717898430 0.823530739971
0.105099996337 -0.315750966648 0.823502092367
0.105160060281 -0.315784023881 0.823473438359
0.105220126213 -0.315817068502 0.823444780631
0.105280193639 -0.315850099574 0.823416121756
0.105340261982 -0.315883116855 0.823387463588
0.105400330931 -0.315916120709 0.823358806862
0.105460400628 -0.315949111937 0.823330151127
0.105520471606 -0.315982091605 0.823301495012
0.105580544521 -0.316015060912 0.823272836739
0.105640619787 -0.316048021129 0.823244174695
0.105700697236 -0.316080973601 0.823215507906
0.105760775946 -0.316113919806 0.823186836243
0.105820854301 -0.316146861400 0.823158160322
0.105880930261 -0.316179800211 0.823129481166
0.105941001790 -0.316212738151 0.823100799735
0.106001067276 -0.316245677046 0.823072116536
0.106061125860 -0.316278618409 0.823043431427
0.106121177554 -0.316311563218 0.823014743698
0.106181223166 -0.316344511765 0.822986052390
0.106241264050 -0.316377463611 0.822957356735
0.106301301795 -0.316410417691 0.822928656528
0.106361337940 -0.316443372534 0.822899952305
0.106421373790 -0.316476326559 0.822871245231
0.106481410348 -0.316509278368 0.822842536719
0.106541448348 -0.316542226975 0.822813827911
0.106601488320 -0.316575171908 0.822785119189
0.106661530636 -0.316608113174 0.822756409889
0.106721575514 -0.316641051107 0.822727698335
0.106781622963 -0.316673986146 0.822698982184
0.106841672744 -0.316706918608 0.822670259006
0.106901724374 -0.316739848524 0.822641526893
0.106961777226 -0.316772775565 0.822612784929
0.107021830719 -0.316805699075 0.822584033367
0.107081884552 -0.316838618188 0.822555273463
0.107141938906 -0.316871531986 0.822526507037
0.107201994522 -0.316904439653 0.822497735900
0.107262052605 -0.316937340595 0.822468961355
0.107322114560 -0.316970234501 0.822440183902
0.107382181601 -0.317003121373 0.822411403263
0.107442254379 -0.317036001522 0.822382618671
0.107502332709 -0.317068875567 0.822353829332
0.107562415513 -0.317101744453 0.822325034877
0.107622501000 -0.317134609466 0.822296235649
0.107682587028 -0.317167472227 0.822267432730
0.107742671556 -0.317200334624 0.822238627705
0.107802753033 -0.317233198666 0.822209822245
0.107862830632 -0.317266066224 0.822181017656
0.107922904263 -0.317298938730 0.822152214543
0.107982974390 -0.317331816852 0.822123412696
0.108043041739 -0.317364700272 0.822094611218
0.108103107011 -0.317397587617 0.822065808830
0.108163170713 -0.317430476611 0.822037004248
0.108223233156 -0.317463364452 0.822008196490
0.108283294594 -0.317496248338 0.821979385019
0.108343355426 -0.317529126049 0.821950569687
0.108403416349 -0.317561996423 0.821921750527
0.108463478347 -0.317594859614 0.821892927477
0.108523542500 -0.317627717040 0.821864100152
0.108583609627 -0.317660571010 0.821835267748
0.108643679884 -0.317693424120 0.821806429090
0.108703752465 -0.317726278548 0.821777582801
0.108763825519 -0.317759135427 0.821748727509
0.108823896366 -0.317791994464 0.821719862001
0.108883961956 -0.317824853889 0.821690985262
0.108944019486 -0.317857710759 0.821662096403
0.109004066974 -0.317890561520 0.821633194529
0.109064103630 -0.317923402692 0.821604278622
0.109124129928 -0.317956231482 0.821575347547
0.109184147335 -0.317989046185 0.821546400199
0.109244157804 -0.318021846276 0.821517435798
0.109304163187 -0.318054632210 0.821488454232
0.109364164740 -0.318087405010 0.821459456333
0.109424162873 -0.318120165796 0.821430443965
0.109484157194 -0.318152915402 0.821401419854
0.109544146809 -0.318185654202 0.821372387175
0.109604130755 -0.318218382171 0.821343348985
0.109664108402 -0.318251099149 0.821314307648
0.109724079684 -0.318283805202 0.821285264422
0.109784045087 -0.318316500925 0.821256219313
0.109844005415 -0.318349187601 0.821227171249
0.109903961427 -0.318381867129 0.821198118506
0.109963913495 -0.318414541765 0.821169059253
0.110023861408 -0.318447213740 0.821139992057
0.110083804404 -0.318479884894 0.821110916206
0.110143741415 -0.318512556423 0.821081831759
0.110203671451 -0.318545228830 0.821052739359
0.110263593977 -0.318577902061 0.821023639878
0.110323509163 -0.318610575782 0.820994534059
0.110383417914 -0.318643249670 0.820965422262
0.110443321662 -0.318675923623 0.820936304416
0.110503222003 -0.318708597814 0.820907180160
0.110563120269 -0.318741272564 0.820878049107
0.110623017183 -0.318773948099 0.820848911101
0.110682912670 -0.318806624280 0.820819766359
0.110742805867 -0.318839300408 0.820790615407
0.110802695297 -0.318871975188 0.820761458836
0.110862579125 -0.318904646848 0.820732296938
0.110922455394 -0.318937313399 0.820703129372
0.110982322196 -0.318969972911 0.820673954985
0.111042177718 -0.319002623736 0.820644771872
0.111102020228 -0.319035264586 0.820615577695
0.111161848029 -0.319067894452 0.820586370177
0.111221659469 -0.319100512419 0.820557147628
0.111281453027 -0.319133117452 0.820527909345
0.111341227491 -0.319165708269 0.820498655773
0.111400982157 -0.319198283367 0.820469388367
0.111460716997 -0.319230841223 0.820440109198
0.111520432704 -0.319263380607 0.820410820434
0.111580130599 -0.319295900917 0.820381523848
0.111639812412 -0.319328402405 0.820352220499
0.111699479982 -0.319360886215 0.820322910683
0.111759134996 -0.319393354189 0.820293594140
0.111818778814 -0.319425808510 0.820264270465
0.111878412452 -0.319458251268 0.820234939554
0.111938036705 -0.319490684105 0.820205601970
0.111997652350 -0.319523108037 0.820176259099
0.112057260339 -0.319555523511 0.820146913043
0.112116861901 -0.319587930667 0.820117566303
0.112176458498 -0.319620329696 0.820088221321
0.112236051642 -0.319652721169 0.820058880018
0.112295642612 -0.319685106189 0.820029543443
0.112355232192 -0.319717486327 0.820000211612
0.112414820477 -0.319749863333 0.819970883563
0.112474406857 -0.319782238739 0.819941557601
0.112533990141 -0.319814613471 0.819912231657
0.112593568823 -0.319846987640 0.819882903683
0.112653141389 -0.319879360563 0.819853572004
0.112712706591 -0.319911731040 0.819824235575
0.112772263618 -0.319944097781 0.819794894099
0.112831812154 -0.319976459841 0.819765548026
0.112891352324 -0.320008816920 0.819736198412
0.112950884578 -0.320041169407 0.819706846680
0.113010409571 -0.320073518165 0.819677494311
0.113069928064 -0.320105864115 0.819648142493
0.113129440850 -0.320138207772 0.819618791788
0.113188948696 -0.320170548884 0.819589441880
0.113248452255 -0.320202886308 0.819560091460
0.113307951947 -0.320235218150 0.819530738302
0.113367447806 -0.320267542123 0.819501379537
0.113426939339 -0.320299855997 0.819472012101
0.113486425475 -0.320332157968 0.819442633272
0.113545904643 -0.320364446827 0.819413241190
0.113605375026 -0.320396721881 0.819383835230
0.113664834948 -0.320428982666 0.819354416130
0.113724283323 -0.320461228580 0.819324985834
0.113783720041 -0.320493458612 0.819295547069
0.113843146169 -0.320525671291 0.819266102755
0.113902563887 -0.320557864916 0.819236655386
0.113961976144 -0.320590038021 0.819207206529
0.114021386104 -0.320622189919 0.819177756556
0.114080796525 -0.320654321123 0.819148304664
0.114140209208 -0.320686433488 0.819118849142
0.114199624688 -0.320718529944 0.819089387817
0.114259042220 -0.320750613884 0.819059918528
0.114318460050 -0.320782688326 0.819030439521
0.114377875906 -0.320814755111 0.819000949667
0.114437287531 -0.320846814347 0.818971448483
0.114496693151 -0.320878864299 0.818941935990
0.114556091749 -0.320910901756 0.818912412492
0.114615483128 -0.320942922790 0.818882878350
0.114674867783 -0.320974923692 0.818853333836
0.114734246690 -0.321006901823 0.818823779087
0.114793621094 -0.321038856147 0.818794214148
0.114852992364 -0.321070787308 0.818764639060
0.114912361960 -0.321102697255 0.818735053938
0.114971731443 -0.321134588552 0.818705459001
0.115031102485 -0.321166463592 0.818675854548
0.115090476806 -0.321198323947 0.818646240912
0.115149855998 -0.321230170046 0.818616618410
0.115209241277 -0.321262001227 0.818586987348
0.115268633220 -0.321293816126 0.818557348076
0.115328031601 -0.321325613231 0.818527701067
0.115387435406 -0.321357391413 0.818498046989
0.115446843053 -0.321389150269 0.818468386695
0.115506252795 -0.321420890171 0.818438721107
0.115565663180 -0.321452612045 0.818409050999
0.115625073447 -0.321484316982 0.818379376744
0.115684483710 -0.321516005833 0.818349698090
0.115743894883 -0.321547678933 0.818320014080
0.115803308335 -0.321579336046 0.818290323167
0.115862725401 -0.321610976544 0.818260623520
0.115922146875 -0.321642599732 0.818230913458
0.115981572660 -0.321674205196 0.818201191886
0.116041001676 -0.321705793054 0.818171458590
0.116100432038 -0.321737364007 0.818141714280
0.116159861454 -0.321768919194 0.818111960351
0.116219287698 -0.321800459891 0.818082198410
0.116278709011 -0.321831987182 0.818052429712
0.116338124307 -0.321863501711 0.818022654676
0.116397533158 -0.321895003605 0.817992872654
0.116456935579 -0.321926492601 0.817963082037
0.116516331738 -0.321957968315 0.817933280670
0.116575721710 -0.321989430582 0.817903466475
0.116635105384 -0.322020879723 0.817873638051
0.116694482540 -0.322052316676 0.817843795081
0.116753853064 -0.322083742926 0.817813938372
0.116813217166 -0.322115160272 0.817784069517
0.116872575499 -0.322146570502 0.817754190285
0.116931929069 -0.322177975068 0.817724301923
0.116991278922 -0.322209374874 0.817694404636
0.117050625703 -0.322240770202 0.817664497435
0.117109969201 -0.322272160803 0.817634578437
0.117169308077 -0.322303546085 0.817604645566
0.117228639882 -0.322334925331 0.817574697452
0.117287961405 -0.322366297879 0.817544734244
0.117347269290 -0.322397663191 0.817514758073
0.117406560745 -0.322429020841 0.817484772991
0.117465834160 -0.322460370419 0.817454784360
0.117525089426 -0.322491711432 0.817424797854
0.117584327899 -0.322523043257 0.817394818340
0.117643551985 -0.322554365170 0.817364848964
0.117702764527 -0.322585676463 0.817334890706
0.117761968152 -0.322616976605 0.817304942518
0.117821164800 -0.322648265388 0.817275001993
0.117880355569 -0.322679542998 0.817245066343
0.117939540893 -0.322710809977 0.817215133376
0.117998720965 -0.322742067061 0.817185202153
0.118057896243 -0.322773314947 0.817155273140
0.118117067823 -0.322804554035 0.817125347817
0.118176237554 -0.322835784248 0.817095427878
0.118235407819 -0.322867004955 0.817065514326
0.118294581059 -0.322898215055 0.817035606744
0.118353759184 -0.322929413196 0.817005703029
0.118412943068 -0.322960598067 0.816975799664
0.118472132295 -0.322991768707 0.816945892473
0.118531325251 -0.323022924741 0.816915977617
0.118590519532 -0.323054066479 0.816886052518
0.118649712555 -0.323085194867 0.816856116409
0.118708902201 -0.323116311278 0.816826170347
0.118768087292 -0.323147417211 0.816796216671
0.118827267809 -0.323178513960 0.816766258085
0.118886444785 -0.323209602320 0.816736296644
0.118945619965 -0.323240682401 0.816706332977
0.119004795342 -0.323271753591 0.816676365985
0.119063972713 -0.323302814661 0.816646393092
0.119123153391 -0.323333863997 0.816616410990
0.119182338099 -0.323364899904 0.816586416609
0.119241527048 -0.323395920925 0.816556408036
0.119300720105 -0.323426926101 0.816526385072
0.119359916960 -0.323457915134 0.816496349283
0.119419117222 -0.323488888419 0.816466303526
0.119478320389 -0.323519846951 0.816436251125
0.119537525750 -0.323550792126 0.816406194937
0.119596732258 -0.323581725490 0.816376136621
0.119655938473 -0.323612648491 0.816346076298
0.119715142620 -0.323643562282 0.816316012697
0.119774342789 -0.323674467615 0.816285943701
0.119833537231 -0.323705364846 0.816255867096
0.119892724659 -0.323736254027 0.816225781278
0.119951904493 -0.323767135062 0.816195685672
0.120011076947 -0.323798007862 0.816165580777
0.120070242950 -0.323828872473 0.816135467815
0.120129403920 -0.323859729121 0.816105348155
0.120188561455 -0.323890578160 0.816075222707
0.120247717024 -0.323921419950 0.816045091504
0.120306871741 -0.323952254672 0.816014953619
0.120366026249 -0.323983082159 0.815984807446
0.120425180736 -0.324013901757 0.815954651240
0.120484335030 -0.324044712293 0.815924483750
0.120543488732 -0.324075512133 0.815894304735
0.120602641334 -0.324106299364 0.815864115200
0.120661792293 -0.324137072035 0.815833917294
0.120720941044 -0.324167828449 0.815803713906
0.120780086993 -0.324198567422 0.815773508095
0.120839229495 -0.324229288484 0.815743302541
0.120898367853 -0.324259991970 0.815713099159
0.120957501341 -0.324290678989 0.815682898995
0.121016629247 -0.324321351261 0.815652702368
0.121075750916 -0.324352010866 0.815622509194
0.121134865773 -0.324382659928 0.815592319338
0.121193973326 -0.324413300294 0.815562132845
0.121253073157 -0.324443933269 0.815531949981
0.121312164924 -0.324474559449 0.815501771054
0.121371248397 -0.324505178695 0.815471596096
0.121430323539 -0.324535790238 0.815441424537
0.121489390615 -0.324566392905 0.815411255003
0.121548450301 -0.324596985415 0.815381085336
0.121607503738 -0.324627566663 0.815350912859
0.121666552486 -0.324658135940 0.815320734832
0.121725598352 -0.324688693015 0.815290548967
0.121784643126 -0.324719238069 0.815260353864
0.121843688240 -0.324749771486 0.815230149221
0.121902734462 -0.324780293564 0.815199935779
0.121961781691 -0.324810804220 0.815169714997
0.122020828913 -0.324841302791 0.815139488548
0.122079874342 -0.324871787993 0.815109257799
0.122138915721 -0.324902258062 0.815079023384
0.122197950711 -0.324932711075 0.815048785015
0.122256977276 -0.324963145351 0.815018541543
0.122315993993 -0.324993559851 0.814988291261
0.122375000206 -0.325023954461 0.814958032352
0.122433996036 -0.325054330062 0.814927763342
0.122492982247 -0.325084688385 0.814897483471
0.122551960037 -0.325115031652 0.814867192864
0.122610930814 -0.325145362106 0.814836892491
0.122669896003 -0.325175681551 0.814806583934
0.122728856924 -0.325205991005 0.814776269035
0.122787814731 -0.325236290580 0.814745949499
0.122846770401 -0.325266579585 0.814715626565
0.122905724753 -0.325296856852 0.814685300782
0.122964678461 -0.325327121163 0.814654971943
0.123023632063 -0.325357371681 0.814624639157
0.123082585974 -0.325387608259 0.814594301047
0.123141540487 -0.325417831551 0.814563956017
0.123200495796 -0.325448042896 0.814533602547
0.123259452020 -0.325478244021 0.814503239460
0.123318409212 -0.325508436641 0.814472866139
0.123377367355 -0.325538622069 0.814442482654
0.123436326317 -0.325568800926 0.814412089794
0.123495285775 -0.325598973037 0.814381688988
0.123554245136 -0.325629137512 0.814351282139
0.123613203483 -0.325659292988 0.814320871380
0.123672159578 -0.325689437963 0.814290458786
0.123731111949 -0.325719571127 0.814260046088
0.123790059059 -0.325749691607 0.814229634432
0.123848999508 -0.325779799077 0.814199224218
0.123907932252 -0.325809893706 0.814168815062
0.123966856749 -0.325839975971 0.814138405871
0.124025773024 -0.325870046384 0.814107995043
0.124084681639 -0.325900105204 0.814077580749
0.124143583579 -0.325930152199 0.814047161253
0.124202480132 -0.325960186516 0.814016735226
0.124261372777 -0.325990206689 0.813986301999
0.124320263145 -0.326020210777 0.813955861705
0.124379153019 -0.326050196609 0.813925415308
0.124438044364 -0.326080162071 0.813894964488
0.124496939300 -0.326110105403 0.813864511413
0.124555839976 -0.326140025406 0.813834058432
0.124614748330 -0.326169921552 0.813803607728
0.124673665740 -0.326199793955 0.813773161000
0.124732592667 -0.326229643221 0.813742719216
0.124791528403 -0.326259470219 0.813712282483
0.124850471017 -0.326289275825 0.813681850057
0.124909417583 -0.326319060717 0.813651420475
0.124968364672 -0.326348825269 0.813620991787
0.125027309019 -0.326378569572 0.813590561831
0.125086248207 -0.326408293584 0.813560128481
0.125145181186 -0.326437997352 0.813529689837
0.125204108493 -0.326467681242 0.813499244295
0.125263032081 -0.326497346094 0.813468790537
0.125321954809 -0.326526993234 0.813438327431
0.125380879722 -0.326556624318 0.813407853928
0.125439809304 -0.326586241023 0.813377368994
0.125498744906 -0.326615844660 0.813346871622
0.125557686487 -0.326645435802 0.813316360931
0.125616632712 -0.326675014038 0.813285836333
0.125675581350 -0.326704577939 0.813255297688
0.125734529821 -0.326734125261 0.813224745397
0.125793475722 -0.326763653366 0.813194180363
0.125852417181 -0.326793159781 0.813163603802
0.125911352955 -0.326822642754 0.813133016917
0.125970282307 -0.326852101703 0.813102420538
0.126029204735 -0.326881537440 0.813071814791
0.126088119712 -0.326910952122 0.813041198928
0.126147026551 -0.326940348958 0.813010571362
0.126205924466 -0.326969731729 0.812979929932
0.126264812799 -0.326999104243 0.812949272333
0.126323691329 -0.327028469848 0.812918596600
0.126382560513 -0.327057831090 0.812887901527
0.126441421539 -0.327087189578 0.812857186898
0.126500276126 -0.327116546056 0.812826453471
0.126559126097 -0.327145900637 0.812795702715
0.126617972838 -0.327175253111 0.812764936384
0.126676816802 -0.327204603263 0.812734156047
0.126735657232 -0.327233951110 0.812703362697
0.126794492200 -0.327263297029 0.812672556553
0.126853318977 -0.327292641756 0.812641737086
0.126912134652 -0.327321986271 0.812610903229
0.126970936832 -0.327351331619 0.812580053713
0.127029724237 -0.327380678696 0.812549187374
0.127088497050 -0.327410028051 0.812518303366
0.127147256919 -0.327439379733 0.812487401204
0.127206006661 -0.327468733221 0.812456480645
0.127264749752 -0.327498087438 0.812425541482
0.127323489760 -0.327527440870 0.812394583330
0.127382229864 -0.327556791772 0.812363605517
0.127440972561 -0.327586138448 0.812332607119
0.127499719587 -0.327615479550 0.812301587148
0.127558472009 -0.327644814372 0.812270544822
0.127617230402 -0.327674143046 0.812239479837
0.127675995036 -0.327703466610 0.812208392523
0.127734765992 -0.327732786902 0.812177283830
0.127793543212 -0.327762106288 0.812146155129
0.127852326513 -0.327791427262 0.812115007882
0.127911115608 -0.327820751992 0.812083843286
0.127969910200 -0.327850081916 0.812052661997
0.128028710146 -0.327879417473 0.812021464039
0.128087515659 -0.327908758050 0.811990248911
0.128146327476 -0.327938102148 0.811959015899
0.128205146916 -0.327967447747 0.811927764462
0.128263975762 -0.327996792776 0.811896494620
0.128322815969 -0.328026135579 0.811865207195
0.128381669253 -0.328055475265 0.811833903854
0.128440536676 -0.328084811852 0.811802586941
0.128499418344 -0.328114146190 0.811771259132
0.128558313322 -0.328143479675 0.811739923031
0.128617219805 -0.328172813858 0.811708580784
0.128676135507 -0.328202150041 0.811677233825
0.128735058160 -0.328231488987 0.811645882779
0.128793985991 -0.328260830812 0.811614527530
0.128852918022 -0.328290175088 0.811583167404
0.128911854131 -0.328319521126 0.811551801403
0.128970794856 -0.328348868348 0.811520428413
0.129029741011 -0.328378216644 0.811489047357
0.129088693250 -0.328407566612 0.811457657270
0.129147651707 -0.328436919590 0.811426257318
0.129206615827 -0.328466277482 0.811394846780
0.129265584439 -0.328495642388 0.811363425048
0.129324556022 -0.328525016136 0.811331991638
0.129383529105 -0.328554399823 0.811300546218
0.129442502646 -0.328583793466 0.811269088648
0.129501476312 -0.328613195860 0.811237618995
0.129560450575 -0.328642604669 0.811206137512
0.129619426620 -0.328672016739 0.811174644588
0.129678406121 -0.328701428568 0.811143140676
0.129737390942 -0.328730836838 0.811111626223
0.129796382875 -0.328760238898 0.811080101630
0.129855383437 -0.328789633105 0.811048567246
0.129914393766 -0.328819018974 0.811017023391
0.129973414580 -0.328848397108 0.810985470383
0.130032446152 -0.328877768959 0.810953908553
0.130091488271 -0.328907136479 0.810922338207
0.130150540161 -0.328936501745 0.810890759551
0.130209600381 -0.328965866643 0.810859172598
0.130268666761 -0.328995232675 0.810827577072
0.130327736431 -0.329024600894 0.810795972380
0.130386805990 -0.329053971962 0.810764357656
0.130445871838 -0.329083346277 0.810732731897
0.130504930615 -0.329112724103 0.810701094153
0.130563979681 -0.329142105663 0.810669443745
0.130623017524 -0.329171491131 0.810637780430
0.130682043985 -0.329200880565 0.810606104483
0.130741060243 -0.329230273786 0.810574416669
0.130800068536 -0.329259670275 0.810542718108
0.130859071675 -0.329289069141 0.810511010080
0.130918072447 -0.329318469208 0.810479293822
0.130977073040 -0.329347869207 0.810447570366
0.131036074620 -0.329377268049 0.810415840460
0.131095077138 -0.329406665098 0.810384104571
0.131154079427 -0.329436060355 0.810352362954
0.131213079524 -0.329465454486 0.810320615746
0.131272075171 -0.329494848653 0.810288863053
0.131331064347 -0.329524244180 0.810257104995
0.131390045717 -0.329553642104 0.810225341716
0.131449018893 -0.329583042763 0.810193573370
0.131507984452 -0.329612445497 0.810161800107
0.131566943706 -0.329641848589 0.810130022092
0.131625898300 -0.329671249470 0.810098239543
0.131684849730 -0.329700645158 0.810066452791
0.131743798918 -0.329730032834 0.810034662316
0.131802745952 -0.329759410409 0.810002868720
0.131861690076 -0.329788776958 0.809971072622
0.131920629930 -0.329818132882 0.809939274469
0.131979563996 -0.329847479779 0.809907474308
0.132038491125 -0.329876820038 0.809875671575
0.132097411009 -0.329906156270 0.809843864980
0.132156324459 -0.329935490704 0.809812052538
0.132215233379 -0.329964824705 0.809780231764
0.132274140444 -0.329994158518 0.809748400016
0.132333048520 -0.330023491282 0.809716554908
0.132391959989 -0.330052821294 0.809684694707
0.132450876149 -0.330082146441 0.809652818618
0.132509796854 -0.330111464666 0.809620926888
0.132568720517 -0.330140774371 0.809589020706
0.132627644476 -0.330170074656 0.809557101925
0.132686565647 -0.330199365363 0.809525172674
0.132745481285 -0.330228646951 0.809493234935
0.132804389641 -0.330257920260 0.809461290182
0.132863290336 -0.330287186245 0.809429339140
0.132922184337 -0.330316445754 0.809397381677
0.132981073549 -0.330345699391 0.809365416845
0.133039960135 -0.330374947482 0.809333443023
0.133098845760 -0.330404190108 0.809301458129
0.133157731004 -0.330433427170 0.809269459866
0.133216615095 -0.330462658447 0.809237445968
0.133275496066 -0.330491883625 0.809205414428
0.133334371287 -0.330521102297 0.809173363700
0.133393238212 -0.330550313958 0.809141292841
0.133452095143 -0.330579518024 0.809109201601
0.133510941765 -0.330608713904 0.809077090408
0.133569779319 -0.330637901123 0.809044960273
0.133628610355 -0.330667079473 0.809012812593
0.133687438148 -0.330696249149 0.808980648892
0.133746265934 -0.330725410804 0.808948470563
0.133805096191 -0.330754565502 0.808916278645
0.133863930146 -0.330783714529 0.808884073713
0.133922767636 -0.330812859111 0.808851855887
0.133981607327 -0.330842000080 0.808819624968
0.134040447206 -0.330871137578 0.808787380633
0.134099285192 -0.330900270887 0.808755122639
0.134158119699 -0.330929398424 0.808722850945
0.134216949993 -0.330958517928 0.808690565730
0.134275776288 -0.330987626802 0.808658267272
0.134334599582 -0.331016722528 0.808625955759
0.134393421310 -0.331045803065 0.808593631092
0.134452242925 -0.331074867136 0.808561292770
0.134511065532 -0.331103914329 0.808528939915
0.134569889635 -0.331132945020 0.808496571446
0.134628715065 -0.331161960122 0.808464186376
0.134687541059 -0.331190960760 0.808431784109
0.134746366461 -0.331219947935 0.808399364668
0.134805189998 -0.331248922281 0.808366928733
0.134864010571 -0.331277883950 0.808334477474
0.134922827527 -0.331306832644 0.808302012206
0.134981640884 -0.331335767756 0.808269533963
0.135040451459 -0.331364688559 0.808237043121
0.135099260891 -0.331393594382 0.808204539194
0.135158071511 -0.331422484707 0.808172020878
0.135216886074 -0.331451359178 0.808139486346
0.135275707349 -0.331480217527 0.808106933695
0.135334537637 -0.331509059467 0.808074361442
0.135393378318 -0.331537884595 0.808041768888
0.135452229526 -0.331566692372 0.808009156258
0.135511090067 -0.331595482176 0.807976524580
0.135569957631 -0.331624253445 0.807943875331
0.135628829278 -0.331653005853 0.807911209988
0.135687702106 -0.331681739458 0.807878529619
0.135746573943 -0.331710454782 0.807845834649
0.135805443880 -0.331739152775 0.807813124876
0.135864312508 -0.331767834670 0.807780399715
0.135923181779 -0.331796501757 0.807747658578
0.135982054540 -0.331825155132 0.807714901259
0.136040933870 -0.331853795495 0.807682128181
0.136099822408 -0.331882423032 0.807649340424
0.136158721886 -0.331911037430 0.807616539524
0.136217632984 -0.331939637985 0.807583727116
0.136276555533 -0.331968223792 0.807550904559
0.136335488993 -0.331996793956 0.807518072659
0.136394433004 -0.332025347770 0.807485231605
0.136453387813 -0.332053884817 0.807452381129
0.136512354400 -0.332082405014 0.807419520829
0.136571334237 -0.332110908573 0.807386650517
0.136630328730 -0.332139395933 0.807353770472
0.136689338523 -0.332167867682 0.807320881464
0.136748362894 -0.332196324474 0.807287984532
0.136807399458 -0.332224766969 0.807255080563
0.136866444314 -0.332253195759 0.807222169815
0.136925492627 -0.332281611289 0.807189251542
0.136984539519 -0.332310013750 0.807156323866
0.137043581020 -0.332338402976 0.807123383966
0.137102614825 -0.332366778357 0.807090428553
0.137161640644 -0.332395138822 0.807057454496
0.137220660062 -0.332423482926 0.807024459434
0.137279675951 -0.332451809054 0.806991442165
0.137338691623 -0.332480115717 0.806958402718
0.137397709976 -0.332508401898 0.806925342057
0.137456732855 -0.332536667360 0.806892261529
0.137515760809 -0.332564912828 0.806859162207
0.137574793265 -0.332593139994 0.806826044346
0.137633829030 -0.332621351308 0.806792907111
0.137692866938 -0.332649549599 0.806759748673
0.137751906421 -0.332677737603 0.806726566648
0.137810947837 -0.332705917501 0.806693358746
0.137869992466 -0.332734090571 0.806660123452
0.137929042195 -0.332762257047 0.806626860531
0.137988099027 -0.332790416181 0.806593571228
0.138047164570 -0.332818566515 0.806560258118
0.138106239671 -0.332846706249 0.806526924647
0.138165324296 -0.332874833646 0.806493574516
0.138224417677 -0.332902947359 0.806460211086
0.138283518646 -0.332931046631 0.806426836933
0.138342626038 -0.332959131361 0.806393453674
0.138401739038 -0.332987202035 0.806360062046
0.138460857357 -0.333015259608 0.806326662179
0.138519981217 -0.333043305347 0.806293253923
0.138579111162 -0.333071340709 0.806259837126
0.138638247795 -0.333099367239 0.806226411756
0.138697391516 -0.333127386494 0.806192977860
0.138756542369 -0.333155399953 0.806159535385
0.138815700022 -0.333183408906 0.806126083981
0.138874863871 -0.333211414320 0.806092622857
0.138934033225 -0.333239416702 0.806059150778
0.138993207494 -0.333267415993 0.806025666220
0.139052386306 -0.333295411549 0.805992167638
0.139111569536 -0.333323402223 0.805958653768
0.139170757238 -0.333351386539 0.805925123851
0.139229949518 -0.333379362939 0.805891577711
0.139289146400 -0.333407330023 0.805858015657
0.139348347753 -0.333435286738 0.805824438233
0.139407553298 -0.333463232466 0.805790845898
0.139466762702 -0.333491166997 0.805757238748
0.139525975750 -0.333519090421 0.805723616353
0.139585192523 -0.333547002993 0.805689977775
0.139644413544 -0.333574905017 0.805656321753
0.139703639838 -0.333602796804 0.805622646985
0.139762872872 -0.333630678692 0.805588952425
0.139822114372 -0.333658551108 0.805555237496
0.139881366040 -0.333686414610 0.805521502149
0.139940629218 -0.333714269854 0.805487746764
0.139999904554 -0.333742117475 0.805453971941
0.140059191759 -0.333769957868 0.805420178247
0.140118489495 -0.333797790973 0.805386366029
0.140177795459 -0.333825616112 0.805352535363
0.140237106666 -0.333853431989 0.805318686156
0.140296419892 -0.333881236875 0.805284818385
0.140355732235 -0.333909028967 0.805250932382
0.140415041653 -0.333936806828 0.805217029081
0.140474347397 -0.333964569773 0.805183110114
0.140533650215 -0.333992318087 0.805149177724
0.140592952268 -0.334020052968 0.805115234474
0.140652256759 -0.334047776200 0.805081282828
0.140711567328 -0.334075489633 0.805047324685
0.140770887346 -0.334103194627 0.805013361008
0.140830219240 -0.334130891628 0.804979391612
0.140889564017 -0.334158580029 0.804945415198
0.140948921065 -0.334186258371 0.804911429607
0.141008288278 -0.334213924834 0.804877432257
0.141067662466 -0.334241577880 0.804843420655
0.141127039921 -0.334269216847 0.804809392882
0.141186417028 -0.334296842295 0.804775347949
0.141245790769 -0.334324455985 0.804741285954
0.141305159030 -0.334352060482 0.804707208016
0.141364520683 -0.334379658477 0.804673116006
0.141423875470 -0.334407252042 0.804639012143
0.141483223763 -0.334434842008 0.804604898514
0.141542566297 -0.334462427674 0.804570776632
0.141601903946 -0.334490006898 0.804536647103
0.141661237594 -0.334517576560 0.804502509470
0.141720568087 -0.334545133237 0.804468362258
0.141779896261 -0.334572673902 0.804434203236
0.141839222973 -0.334600196458 0.804400029836
0.141898549130 -0.334627699992 0.804365839674
0.141957875685 -0.334655184713 0.804331631049
0.142017203627 -0.334682651664 0.804297403347
0.142076533981 -0.334710102340 0.804263157216
0.142135867857 -0.334737538340 0.804228894478
0.142195206532 -0.334764961181 0.804194617763
0.142254551555 -0.334792372274 0.804160329921
0.142313904821 -0.334819773023 0.804126033336
0.142373268573 -0.334847164939 0.804091729290
0.142432645288 -0.334874549672 0.804057417539
0.142492037462 -0.334901928904 0.804023096220
0.142551447327 -0.334929304107 0.803988762134
0.142610876578 -0.334956676262 0.803954411376
0.142670326183 -0.334984045643 0.803920040169
0.142729796320 -0.335011411783 0.803885645719
0.142789286464 -0.335038773673 0.803851226897
0.142848795576 -0.335066130149 0.803816784570
0.142908322321 -0.335093480381 0.803782321515
0.142967865236 -0.335120824277 0.803747841931
0.143027422785 -0.335148162695 0.803713350667
0.143086993310 -0.335175497355 0.803678852375
0.143146574910 -0.335202830484 0.803644350771
0.143206165348 -0.335230164291 0.803609848178
0.143265762074 -0.335257500446 0.803575345440
0.143325362421 -0.335284839734 0.803540842164
0.143384963960 -0.335312181974 0.803506337205
0.143444564944 -0.335339526237 0.803471829213
0.143504164707 -0.335366871263 0.803437317091
0.143563763868 -0.335394215913 0.803402800242
0.143623364260 -0.335421559494 0.803368278574
0.143682968552 -0.335448901826 0.803333752305
0.143742579645 -0.335476243039 0.803299221673
0.143802200010 -0.335503583172 0.803264686678
0.143861831142 -0.335530921738 0.803230146949
0.143921473301 -0.335558257449 0.803195601792
0.143981125605 -0.335585588219 0.803161050362
0.144040786439 -0.335612911498 0.803126491916
0.144100454056 -0.335640224855 0.803091926003
0.144160127145 -0.335667526625 0.803057352547
0.144219805216 -0.335694816425 0.803022771759
0.144279488651 -0.335722095357 0.802988183930
0.144339178449 -0.335749365809 0.802953589190
0.144398875761 -0.335776630922 0.802918987319
0.144458581399 -0.335803893863 0.802884377720
0.144518295526 -0.335831157129 0.802849759565
0.144578017649 -0.335858422096 0.802815132085
0.144637746935 -0.335885688936 0.802780494904
0.144697482747 -0.335912956907 0.802745848299
0.144757225207 -0.335940224905 0.802711193274
0.144816975573 -0.335967492082 0.802676531400
0.144876736252 -0.335994758320 0.802641864458
0.144936510422 -0.336022024408 0.802607193954
0.144996301325 -0.336049291881 0.802572520684
0.145056111461 -0.336076562573 0.802537844449
0.145115941906 -0.336103838055 0.802503164031
0.145175791985 -0.336131119133 0.802468477425
0.145235659415 -0.336158405576 0.802433782264
0.145295540872 -0.336185696129 0.802399076299
0.145355432823 -0.336212988805 0.802364357799
0.145415332373 -0.336240281331 0.802329625746
0.145475237879 -0.336267571614 0.802294879783
0.145535149160 -0.336294858077 0.802260119956
0.145595067269 -0.336322139812 0.802225346347
0.145654993918 -0.336349416539 0.802190558735
0.145714930771 -0.336376688446 0.802155756396
0.145774878823 -0.336403956006 0.802120938123
0.145834838055 -0.336431219861 0.802086102443
0.145894807441 -0.336458480788 0.802051247960
0.145954785278 -0.336485739740 0.802016373713
0.146014769668 -0.336512997874 0.801981479421
0.146074758995 -0.336540256491 0.801946565547
0.146134752219 -0.336567516843 0.801911633163
0.146194748906 -0.336594779820 0.801876683655
0.146254749021 -0.336622045609 0.801841718378
0.146314752586 -0.336649313439 0.801806738336
0.146374759371 -0.336676581531 0.801771743994
0.146434768721 -0.336703847331 0.801736735235
0.146494779623 -0.336731107986 0.801701711463
0.146554790962 -0.336758360971 0.801666671782
0.146614801875 -0.336785604680 0.801631615197
0.146674812070 -0.336812838812 0.801596540780
0.146734821984 -0.336840064423 0.801561447781
0.146794832715 -0.336867283612 0.801526335680
0.146854845763 -0.336894498930 0.801491204226
0.146914862661 -0.336921712677 0.801456053473
0.146974884632 -0.336948926289 0.801420883831
0.147034912379 -0.336976139997 0.801385696115
0.147094946076 -0.337003352842 0.801350491546
0.147154985530 -0.337030563014 0.801315271667
0.147215030443 -0.337057768406 0.801280038164
0.147275080659 -0.337084967184 0.801244792589
0.147335136300 -0.337112158193 0.801209536064
0.147395197752 -0.337139341098 0.801174269041
0.147455265505 -0.337166516208 0.801138991200
0.147515339958 -0.337193684107 0.801103701545
0.147575421246 -0.337220845189 0.801068398687
0.147635509209 -0.337247999307 0.801033081246
0.147695603506 -0.337275145616 0.800997748266
0.147755703837 -0.337302282679 0.800962399523
0.147815810207 -0.337329408775 0.800927035616
0.147875923108 -0.337356522301 0.800891657835
0.147936043562 -0.337383622131 0.800856267819
0.147996173002 -0.337410707823 0.800820867133
0.148056313032 -0.337437779607 0.800785456887
0.148116465164 -0.337464838191 0.800750037509
0.148176630617 -0.337491884456 0.800714608752
0.148236810254 -0.337518919139 0.800679169891
0.148297004634 -0.337545942591 0.800643720061
0.148357214151 -0.337572954680 0.800608258573
0.148417439125 -0.337599954803 0.800572785124
0.148477679796 -0.337626941995 0.800537299799
0.148537936144 -0.337653915065 0.800501802894
0.148598207606 -0.337680872711 0.800466294618
0.148658492782 -0.337707813614 0.800430774801
0.148718789272 -0.337734736516 0.800395242734
0.148779093790 -0.337761640339 0.800359697212
0.148839402571 -0.337788524346 0.800324136777
0.148899712044 -0.337815388362 0.800288560098
0.148960019586 -0.337842232983 0.800252966350
0.149020324158 -0.337869059720 0.800217355454
0.149080626601 -0.337895870967 0.800181728102
0.149140929484 -0.337922669767 0.800146085533
0.149201236512 -0.337949459363 0.800110429135
0.149261551642 -0.337976242634 0.800074760010
0.149321878158 -0.338003021532 0.800039078632
0.149382217976 -0.338029796696 0.800003384727
0.149442571369 -0.338056567334 0.799967677414
0.149502937202 -0.338083331451 0.799931955538
0.149563313567 -0.338110086357 0.799896218109
0.149623698622 -0.338136829341 0.799860464663
0.149684091348 -0.338163558312 0.799824695449
0.149744491982 -0.338190272243 0.799788911352
0.149804902018 -0.338216971302 0.799753113608
0.149865323764 -0.338243656626 0.799717303391
0.149925759659 -0.338270329842 0.799681481418
0.149986211558 -0.338296992454 0.799645647722
0.150046680255 -0.338323645297 0.799609801639
0.150107165368 -0.338350288200 0.799573942033
0.150167665619 -0.338376919952 0.799538067659
0.150228179379 -0.338403538552 0.799502177544
0.150288705261 -0.338430141679 0.799466271258
0.150349242547 -0.338456727235 0.799430348987
0.150409791297 -0.338483293830 0.799394411403
0.150470352109 -0.338509841100 0.799358459382
0.150530925635 -0.338536369822 0.799322493679
0.150591512049 -0.338562881823 0.799286514680
0.150652110674 -0.338589379743 0.799250522299
0.150712719912 -0.338615866717 0.799214516030
0.150773337526 -0.338642346041 0.799178495137
0.150833961149 -0.338668820859 0.799142458861
0.150894588876 -0.338695293887 0.799106406579
0.150955219691 -0.338721767186 0.799070337853
0.151015853603 -0.338748241996 0.799034252361
0.151076491449 -0.338774718652 0.798998149766
0.151137134426 -0.338801196618 0.798962029611
0.151197783556 -0.338827674654 0.798925891306
0.151258439268 -0.338854151120 0.798889734250
0.151319101265 -0.338880624376 0.798853558065
0.151379768710 -0.338907093176 0.798817362864
0.151440440683 -0.338933556979 0.798781149442
0.151501116706 -0.338960016059 0.798744919305
0.151561797164 -0.338986471363 0.798708674490
0.151622483442 -0.339012924151 0.798672417217
0.151683177728 -0.339039375488 0.798636149453
0.151743882535 -0.339065825754 0.798599872539
0.151804600112 -0.339092274314 0.798563586989
0.151865331929 -0.339118719473 0.798527292533
0.151926078403 -0.339145158744 0.798490988394
0.151986838945 -0.339171589370 0.798454673698
0.152047612262 -0.339198008951 0.798418347888
0.152108396803 -0.339224415984 0.798382010995
0.152169191150 -0.339250810155 0.798345663672
0.152229994238 -0.339277192290 0.798309306983
0.152290805321 -0.339303563983 0.798272942031
0.152351623763 -0.339329927023 0.798236569538
0.152412448769 -0.339356282816 0.798200189557
0.152473279240 -0.339382632005 0.798163801388
0.152534113844 -0.339408974401 0.798127403755
0.152594951347 -0.339435309282 0.798090995169
0.152655791092 -0.339461635950 0.798054574361
0.152716633453 -0.339487954363 0.798018140637
0.152777480054 -0.339514265644 0.797981694028
0.152838333617 -0.339540572272 0.797945235204
0.152899197426 -0.339566877886 0.797908765182
0.152960074505 -0.339593186747 0.797872284941
0.153020966775 -0.339619503009 0.797835795089
0.153081874433 -0.339645830012 0.797799295691
0.153142795796 -0.339672169812 0.797762786316
0.153203727666 -0.339698523057 0.797726266284
0.153264666154 -0.339724889260 0.797689735001
0.153325607717 -0.339751267325 0.797653192259
0.153386550099 -0.339777656189 0.797616638389
0.153447492900 -0.339804055341 0.797580074214
0.153508437597 -0.339830465090 0.797543500819
0.153569387018 -0.339856886495 0.797506919241
0.153630344451 -0.339883321023 0.797470330205
0.153691312667 -0.339909770052 0.797433734009
0.153752293157 -0.339936234402 0.797397130614
0.153813285797 -0.339962714043 0.797360519909
0.153874289016 -0.339989208063 0.797323902044
0.153935300371 -0.340015714901 0.797287277703
0.153996317301 -0.340042232742 0.797250648181
0.154057337804 -0.340068759937 0.797214015226
0.154118360831 -0.340095295318 0.797177380654
0.154179386299 -0.340121838311 0.797140745869
0.154240414774 -0.340148388835 0.797104111424
0.154301447008 -0.340174947041 0.797067476802
0.154362483524 -0.340201513013 0.797030840471
0.154423524440 -0.340228086533 0.796994200242
0.154484569591 -0.340254667011 0.796957553808
0.154545618898 -0.340281253596 0.796920899305
0.154606672811 -0.340307845426 0.796884235723
0.154667732627 -0.340334441940 0.796847563038
0.154728800529 -0.340361043125 0.796810882016
0.154789879275 -0.340387649633 0.796774193770
0.154850971621 -0.340414262705 0.796737499208
0.154912079666 -0.340440883946 0.796700798540
0.154973204333 -0.340467514995 0.796664091032
0.155034345188 -0.340494157192 0.796627375048
0.155095500658 -0.340520811345 0.796590648392
0.155156668607 -0.340547477634 0.796553908840
0.155217847071 -0.340574155675 0.796517154675
0.155279034919 -0.340600844730 0.796480385100
0.155340232214 -0.340627543962 0.796443600379
0.155401440165 -0.340654252707 0.796406801697
0.155462660684 -0.340680970649 0.796369990783
0.155523895695 -0.340707697895 0.796333169431
0.155585146433 -0.340734434921 0.796296339043
0.155646412967 -0.340761182410 0.796259500345
0.155707694078 -0.340787941041 0.796222653323
0.155768987544 -0.340814711271 0.796185797384
0.155830290712 -0.340841493168 0.796148931673
0.155891601157 -0.340868286336 0.796112055439
0.155952917230 -0.340895089965 0.796075168333
0.156014238327 -0.340921902991 0.796038270570
0.156075564812 -0.340948724336 0.796001362910
0.156136897678 -0.340975553195 0.795964446478
0.156198238064 -0.341002389275 0.795927522489
0.156259586823 -0.341029232937 0.795890591933
0.156320944276 -0.341056085177 0.795853655312
0.156382310197 -0.341082947422 0.795816712471
0.156443684005 -0.341109821164 0.795779762559
0.156505065045 -0.341136707500 0.795742804115
0.156566452819 -0.341163606671 0.795705835271
0.156627847077 -0.341190517722 0.795668854022
0.156689247724 -0.341217438381 0.795631858545
0.156750654613 -0.341244365199 0.795594847492
0.156812067317 -0.341271293948 0.795557820230
0.156873485015 -0.341298220200 0.795520776966
0.156934906567 -0.341325139952 0.795483718737
0.156996330780 -0.341352050174 0.795446647254
0.157057756802 -0.341378949142 0.795409564612
0.157119184497 -0.341405836511 0.795372472932
0.157180614666 -0.341432713124 0.795335373993
0.157242049026 -0.341459580634 0.795298268959
0.157303489919 -0.341486441063 0.795261158230
0.157364939837 -0.341513296402 0.795224041491
0.157426400900 -0.341540148369 0.795186917909
0.157487874434 -0.341566998326 0.795149786430
0.157549360766 -0.341593847351 0.795112646101
0.157610859284 -0.341620696386 0.795075496305
0.157672368711 -0.341647546373 0.795038336869
0.157733887471 -0.341674398299 0.795001168007
0.157795414038 -0.341701253157 0.794963990143
0.157856947138 -0.341728111805 0.794926803680
0.157918485784 -0.341754974828 0.794889608799
0.157980029172 -0.341781842442 0.794852405351
0.158041576530 -0.341808714509 0.794815192876
0.158103127035 -0.341835590658 0.794777970729
0.158164679868 -0.341862470472 0.794740738248
0.158226234419 -0.341889353665 0.794703494898
0.158287790582 -0.341916240166 0.794666240323
0.158349349023 -0.341943130064 0.794628974293
0.158410911302 -0.341970023413 0.794591696561
0.158472479758 -0.341996919965 0.794554406707
0.158534057170 -0.342023818935 0.794517104029
0.158595646247 -0.342050718893 0.794479787555
0.158657249109 -0.342077617859 0.794442456180
0.158718866889 -0.342104513604 0.794405108888
0.158780499602 -0.342131404090 0.794367744981
0.158842146282 -0.342158287917 0.794330364203
0.158903805372 -0.342185164650 0.794292966706
0.158965475201 -0.342212034906 0.794255552811
0.159027154420 -0.342238900184 0.794218122638
0.159088842243 -0.342265762461 0.794180675707
0.159150538434 -0.342292623699 0.794143210651
0.159212243066 -0.342319485409 0.794105725167
0.159273956141 -0.342346348405 0.794068216256
0.159335677231 -0.342373212822 0.794030680738
0.159397405256 -0.342400078382 0.793993115921
0.159459138487 -0.342426944791 0.793955520248
0.159520874773 -0.342453812129 0.793917893754
0.159582611910 -0.342480681063 0.793880238180
0.159644348041 -0.342507552804 0.793842556717
0.159706081960 -0.342534428788 0.793804853421
0.159767813231 -0.342561310183 0.793767132449
0.159829542131 -0.342588197383 0.793729397317
0.159891269428 -0.342615089647 0.793691650356
0.159952996120 -0.342641985042 0.793653892498
0.160014723204 -0.342668880703 0.793616123435
0.160076451548 -0.342695773378 0.793578342069
0.160138181884 -0.342722660096 0.793540547142
0.160199914871 -0.342749538772 0.793502737846
0.160261651173 -0.342776408581 0.793464914281
0.160323391490 -0.342803270002 0.793427077649
0.160385136493 -0.342830124531 0.793389230159
0.160446886696 -0.342856974157 0.793351374709
0.160508642307 -0.342883820759 0.793313514426
0.160570403132 -0.342910665608 0.793275652203
0.160632168592 -0.342937509082 0.793237790327
0.160693937863 -0.342964350672 0.793199930263
0.160755710113 -0.342991189212 0.793162072614
0.160817484754 -0.343018023253 0.793124217228
0.160879261612 -0.343044851438 0.793086363397
0.160941040957 -0.343071672758 0.793048510089
0.161002823362 -0.343098486630 0.793010656165
0.161064609435 -0.343125292816 0.792972800543
0.161126399529 -0.343152091231 0.792934942291
0.161188193513 -0.343178881753 0.792897080660
0.161249990734 -0.343205664127 0.792859215067
0.161311790172 -0.343232437985 0.792821345034
0.161373590768 -0.343259203004 0.792783470119
0.161435391827 -0.343285959117 0.792745589838
0.161497193349 -0.343312706697 0.792707703624
0.161558996187 -0.343339446637 0.792669810800
0.161620801943 -0.343366180278 0.792631910615
0.161682612632 -0.343392909196 0.792594002303
0.161744430193 -0.343419634916 0.792556085170
0.161806255986 -0.343446358621 0.792518158676
0.161868090434 -0.343473080968 0.792480222477
0.161929932911 -0.343499802054 0.792442276417
0.161991781931 -0.343526521530 0.792404320461
0.162053635568 -0.343553238844 0.792366354583
0.162115492020 -0.343579953512 0.792328378658
0.162177350143 -0.343606665351 0.792290392398
0.162239209830 -0.343633374598 0.792252395371
0.162301072121 -0.343660081904 0.792214387122
0.162362939043 -0.343686788198 0.792176367369
0.162424813218 -0.343713494502 0.792138336236
0.162486697351 -0.343740201741 0.792100294439
0.162548593738 -0.343766910612 0.792062243369
0.162610503888 -0.343793621547 0.792024185022
0.162672428373 -0.343820334759 0.791986121776
0.162734366883 -0.343847050347 0.791948056056
0.162796318491 -0.343873768413 0.791909989961
0.162858282022 -0.343900489144 0.791871924949
0.162920256446 -0.343927212854 0.791833861646
0.162982241196 -0.343953939970 0.791795799826
0.163044236354 -0.343980670989 0.791757738545
0.163106242655 -0.344007406449 0.791719676394
0.163168261327 -0.344034146913 0.791681611786
0.163230293804 -0.344060893003 0.791643543205
0.163292341379 -0.344087645450 0.791605469373
0.163354404880 -0.344114405147 0.791567389322
0.163416484437 -0.344141173176 0.791529302372
0.163478579412 -0.344167950765 0.791491208085
0.163540688512 -0.344194739204 0.791453106215
0.163602810067 -0.344221539701 0.791414996681
0.163664942404 -0.344248353237 0.791376879586
0.163727084251 -0.344275180444 0.791338755226
0.163789235043 -0.344302021550 0.791300624072
0.163851395050 -0.344328876397 0.791262486703
0.163913565287 -0.344355744541 0.791224343666
0.163975747211 -0.344382625393 0.791186195312
0.164037942272 -0.344409518379 0.791148041631
0.164100151453 -0.344436423064 0.791109882167
0.164162374899 -0.344463339232 0.791071716018
0.164224611768 -0.344490266885 0.791033541952
0.164286860343 -0.344517206192 0.790995358598
0.164349118384 -0.344544157382 0.790957164649
0.164411383629 -0.344571120632 0.790918959023
0.164473654312 -0.344598095950 0.790880740933
0.164535929562 -0.344625083089 0.790842509851
0.164598209575 -0.344652081496 0.790804265407
0.164660495530 -0.344679090288 0.790766007281
0.164722789285 -0.344706108267 0.790727735149
0.164785092951 -0.344733133960 0.790689448732
0.164847408473 -0.344760165691 0.790651147948
0.164909737320 -0.344787201692 0.790612833121
0.164972080354 -0.344814240248 0.790574505163
0.165034437875 -0.344841279879 0.790536165645
0.165096809787 -0.344868319547 0.790497816696
0.165159195802 -0.344895358851 0.790459460729
0.165221595599 -0.344922398189 0.790421100042
0.165284008899 -0.344949438833 0.790382736410
0.165346435452 -0.344976482884 0.790344370779
0.165408874986 -0.345003533098 0.790306003161
0.165471327191 -0.345030592578 0.790267632774
0.165533791768 -0.345057664375 0.790229258388
0.165596268572 -0.345084751060 0.790190878778
0.165658757808 -0.345111854339 0.790152493148
0.165721260200 -0.345138974791 0.790114101400
0.165783777052 -0.345166111788 0.790075704179
0.165846310156 -0.345193263612 0.790037302668
0.165908861526 -0.345220427763 0.789998898222
0.165971433035 -0.345247601388 0.789960491955
0.166034026046 -0.345274781756 0.789922084392
0.166096641159 -0.345301966673 0.789883675317
0.166159278148 -0.345329154748 0.789845263821
0.166221936110 -0.345356345485 0.789806848539
0.166284613769 -0.345383539173 0.789768427986
0.166347309816 -0.345410736627 0.789730000881
0.166410023151 -0.345437938868 0.789691566371
0.166472752944 -0.345465146814 0.789653124098
0.166535498464 -0.345492361083 0.789614674119
0.166598258753 -0.345519581931 0.789576216722
0.166661032264 -0.345546809340 0.789537752222
0.166723816626 -0.345574043204 0.789499280785
0.166786608655 -0.345601283543 0.789460802340
0.166849404665 -0.345628530670 0.789422316561
0.166912201005 -0.345655785249 0.789383822921
0.166974994705 -0.345683048226 0.789345320749
0.167037784013 -0.345710320671 0.789306809299
0.167100568662 -0.345737603562 0.789268287800
0.167163349775 -0.345764897604 0.789229755516
0.167226129413 -0.345792203130 0.789191211838
0.167288909911 -0.345819520121 0.789152656407
0.167351693171 -0.345846848319 0.789114089256
0.167414480148 -0.345874187391 0.789075510924
0.167477270636 -0.345901537084 0.789036922474
0.167540063420 -0.345928897294 0.788998325356
0.167602856696 -0.345956268030 0.788959721114
0.167665648603 -0.345983649282 0.788921110965
0.167728437690 -0.346011040835 0.788882495365
0.167791223159 -0.346038442110 0.788843873674
0.167854004842 -0.346065852085 0.788805244065
0.167916782956 -0.346093269348 0.788766603726
0.167979557768 -0.346120692265 0.788727949333
0.168042329343 -0.346148119223 0.788689277699
0.168105097480 -0.346175548866 0.788650586394
0.168167861895 -0.346202980241 0.788611874181
0.168230622568 -0.346230412819 0.788573141100
0.168293380134 -0.346257846363 0.788534388187
0.168356136134 -0.346285280705 0.788495616900
0.168418893007 -0.346312715504 0.788456828439
0.168481653788 -0.346340150073 0.788418023183
0.168544421582 -0.346367583357 0.788379200445
0.168607198976 -0.346395014052 0.788340358630
0.168669987596 -0.346422440877 0.788301495764
0.168732787951 -0.346449862881 0.788262610222
0.168795599620 -0.346477279714 0.788223701428
0.168858421742 -0.346504691765 0.788184770265
0.168921253602 -0.346532100141 0.788145819070
0.168984095138 -0.346559506463 0.788106851183
0.169046947143 -0.346586912577 0.788067870200
0.169109811105 -0.346614320236 0.788028879159
0.169172688700 -0.346641730845 0.787989879933
0.169235581122 -0.346669145335 0.787950873025
0.169298488463 -0.346696564155 0.787911857840
0.169361409378 -0.346723987374 0.787872833322
0.169424341170 -0.346751414815 0.787833798748
0.169487280275 -0.346778846179 0.787794754382
0.169550223037 -0.346806281115 0.787755701750
0.169613166516 -0.346833719251 0.787716643416
0.169676109104 -0.346861160199 0.787677582308
0.169739050761 -0.346888603606 0.787638520807
0.169801992822 -0.346916049253 0.787599459876
0.169864937452 -0.346943497235 0.787560398546
0.169927886962 -0.346970948143 0.787521333922
0.169990843197 -0.346998403197 0.787482261741
0.170053807207 -0.347025864249 0.787443177334
0.170116779275 -0.347053333593 0.787404076697
0.170179759256 -0.347080813608 0.787364957361
0.170242747073 -0.347108306290 0.787325818818
0.170305743157 -0.347135812820 0.787286662373
0.170368748642 -0.347163333280 0.787247490516
0.170431765222 -0.347190866651 0.787208306016
0.170494794706 -0.347218411105 0.787169111038
0.170557838396 -0.347245964556 0.787129906557
0.170620896507 -0.347273525307 0.787090692220
0.170683967828 -0.347301092616 0.787051466685
0.170747049727 -0.347328666997 0.787012228264
0.170810138529 -0.347356250150 0.786972975640
0.170873230136 -0.347383844509 0.786933708403
0.170936320716 -0.347411452520 0.786894427211
0.170999407258 -0.347439075857 0.786855133523
0.171062487846 -0.347466714786 0.786815829016
0.171125561608 -0.347494367878 0.786776514863
0.171188628398 -0.347522032171 0.786737191130
0.171251688340 -0.347549703729 0.786697856493
0.171314741415 -0.347577378482 0.786658508355
0.171377787202 -0.347605053109 0.786619143347
0.171440824862 -0.347632725736 0.786579758043
0.171503853319 -0.347660396292 0.786540349690
0.171566871567 -0.347688066439 0.786500916740
0.171629878974 -0.347715739138 0.786461459059
0.171692875479 -0.347743417979 0.786421977771
0.171755861660 -0.347771106471 0.786382474828
0.171818838648 -0.347798807467 0.786342952452
0.171881807986 -0.347826522833 0.786303412610
0.171944771477 -0.347854253396 0.786263856668
0.172007731096 -0.347881999107 0.786224285284
0.172070688957 -0.347909759320 0.786184698527
0.172133647297 -0.347937533065 0.786145096140
0.172196608428 -0.347965319235 0.786105477846
0.172259574569 -0.347993116650 0.786065843603
0.172322547573 -0.348020924031 0.786026193739
0.172385528569 -0.348048739941 0.785986528967
0.172448517623 -0.348076562752 0.785946850315
0.172511513538 -0.348104390698 0.785907159009
0.172574513874 -0.348132221983 0.785867456376
0.172637515240 -0.348160054929 0.785827743774
0.172700513811 -0.348187888091 0.785788022572
0.172763505936 -0.348215720294 0.785748294143
0.172826488717 -0.348243550579 0.785708559850
0.172889460375 -0.348271378071 0.785668821006
0.172952420343 -0.348299201859 0.785629078816
0.173015369070 -0.348327020933 0.785589334284
0.173078307619 -0.348354834254 0.785549588142
0.173141237199 -0.348382640952 0.785509840790
0.173204158778 -0.348410440620 0.785470092268
0.173267072868 -0.348438233590 0.785430342258
0.173329979528 -0.348466021116 0.785390590111
0.173392878525 -0.348493805341 0.785350834887
0.173455769546 -0.348521589055 0.785311075429
0.173518652357 -0.348549375257 0.785271310471
0.173581526816 -0.348577166635 0.785231538805
0.173644392737 -0.348604965096 0.785191759496
0.173707249669 -0.348632771480 0.785151972128
0.173770096681 -0.348660585534 0.785112177026
0.173832932292 -0.348688406154 0.785072375384
0.173895754601 -0.348716231834 0.785032569230
0.173958561607 -0.348744061183 0.784992761195
0.174021351656 -0.348771893380 0.784952954092
0.174084123861 -0.348799728454 0.784913150383
0.174146878352 -0.348827567314 0.784873351650
0.174209616275 -0.348855411557 0.784833558216
0.174272339508 -0.348883263124 0.784793769014
0.174335050187 -0.348911123922 0.784753981763
0.174397750195 -0.348938995506 0.784714193422
0.174460440770 -0.348966878910 0.784674400795
0.174523122378 -0.348994774635 0.784634601143
0.174585794881 -0.349022682763 0.784594792618
0.174648457963 -0.349050603126 0.784554974427
0.174711111644 -0.349078535456 0.784515146684
0.174773756726 -0.349106479452 0.784475310032
0.174836395004 -0.349134434770 0.784435465168
0.174899029154 -0.349162400939 0.784395612453
0.174961662332 -0.349190377288 0.784355751727
0.175024297597 -0.349218362917 0.784315882410
0.175086937329 -0.349246356787 0.784276003817
0.175149582822 -0.349274357898 0.784236115592
0.175212234169 -0.349302365549 0.784196218056
0.175274890446 -0.349330379588 0.784156312345
0.175337550128 -0.349358400586 0.784116400228
0.175400211593 -0.349386429871 0.784076483661
0.175462873547 -0.349414469402 0.784036564170
0.175525535250 -0.349442521485 0.783996642279
0.175588196494 -0.349470588413 0.783956717152
0.175650857387 -0.349498672096 0.783916786592
0.175713518046 -0.349526773769 0.783876847408
0.175776178336 -0.349554893836 0.783836896068
0.175838837755 -0.349583031874 0.783796929444
0.175901495529 -0.349611186786 0.783756945452
0.175964150849 -0.349639357043 0.783716943397
0.176026803178 -0.349667540968 0.783676923951
0.176089452485 -0.349695736985 0.783636888771
0.176152099320 -0.349723943788 0.783596839912
0.176214744683 -0.349752160427 0.783556779205
0.176277389741 -0.349780386295 0.783516707779
0.176340035468 -0.349808621073 0.783476625874
0.176402682374 -0.349836864653 0.783436532935
0.176465330394 -0.349865117084 0.783396427950
0.176527979003 -0.349893378570 0.783356309868
0.176590627517 -0.349921649507 0.783316177959
0.176653275466 -0.349949930553 0.783276031994
0.176715922906 -0.349978222699 0.783235872204
0.176778570545 -0.350006527287 0.783195699056
0.176841219617 -0.350034845967 0.783155512951
0.176903871523 -0.350063180548 0.783115313975
0.176966527349 -0.350091532784 0.783075101790
0.177029187418 -0.350119904095 0.783034875721
0.177091851024 -0.350148295305 0.782994635006
0.177154516461 -0.350176706434 0.782954379111
0.177217181361 -0.350205136614 0.782914108022
0.177279843257 -0.350233584160 0.782873822388
0.177342500227 -0.350262046781 0.782833523499
0.177405151425 -0.350290521924 0.782793213093
0.177467797348 -0.350319007165 0.782752893059
0.177530439776 -0.350347500573 0.782712565150
0.177593081374 -0.350376000987 0.782672230757
0.177655725108 -0.350404508129 0.782631890825
0.177718373623 -0.350433022562 0.782591545878
0.177781028765 -0.350461545494 0.782551196121
0.177843691390 -0.350490078507 0.782510841548
0.177906361491 -0.350518623262 0.782470481992
0.177969038595 -0.350547181261 0.782430117101
0.178031722294 -0.350575753706 0.782389746242
0.178094412732 -0.350604341465 0.782349368411
0.178157110903 -0.350632945126 0.782308982195
0.178219818640 -0.350661565083 0.782268585860
0.178282538308 -0.350690201611 0.782228177564
0.178345272272 -0.350718854880 0.782187755686
0.178408022302 -0.350747524910 0.782147319168
0.178470789072 -0.350776211455 0.782106867811
0.178533571921 -0.350804913888 0.782066402414
0.178596368925 -0.350833631107 0.782025924726
0.178659177283 -0.350862361507 0.781985437205
0.178721993902 -0.350891103041 0.781944942643
0.178784816034 -0.350919853353 0.781904443735
0.178847641787 -0.350948609950 0.781863942689
0.178910470386 -0.350977370377 0.781823440942
0.178973302124 -0.351006132363 0.781782939039
0.179036138031 -0.351034893913 0.781742436654
0.179098979372 -0.351063653360 0.781701932740
0.179161827137 -0.351092409384 0.781661425753
0.179224681658 -0.351121161039 0.781620913902
0.179287542478 -0.351149907789 0.781580395400
0.179350408508 -0.351178649560 0.781539868666
0.179413278404 -0.351207386787 0.781499332503
0.179476151057 -0.351236120422 0.781458786205
0.179539026041 -0.351264851877 0.781418229615
0.179601903869 -0.351293582896 0.781377663097
0.179664785977 -0.351322315363 0.781337087425
0.179727674435 -0.351351051092 0.781296503601
0.179790571448 -0.351379791650 0.781255912607
0.179853478802 -0.351408538254 0.781215315163
0.179916397402 -0.351437291770 0.781174711526
0.179979327033 -0.351466052805 0.781134101413
0.180042266413 -0.351494821851 0.781093484061
0.180105213515 -0.351523599407 0.781052858431
0.180168166066 -0.351552386045 0.781012223514
0.180231122079 -0.351581182363 0.780971578655
0.180294080260 -0.351609988838 0.780930923799
0.180357040204 -0.351638805627 0.780890259592
0.180420002317 -0.351667632384 0.780849587297
0.180482967530 -0.351696468164 0.780808908533
0.180545936887 -0.351725311461 0.780768224920
0.180608911150 -0.351754160395 0.780727537713
0.180671890536 -0.351783013003 0.780686847535
0.180734874646 -0.351811867549 0.780646154277
0.180797862596 -0.351840722779 0.780605457180
0.180860853280 -0.351869578039 0.780564755070
0.180923845673 -0.351898433240 0.780524046664
0.180986839066 -0.351927288672 0.780483330851
0.181049833179 -0.351956144752 0.780442606860
0.181112828124 -0.351985001780 0.780401874298
0.181175824264 -0.352013859781 0.780361133040
0.181238822031 -0.352042718483 0.780320383054
0.181301821778 -0.352071577415 0.780279624220
0.181364823711 -0.352100436084 0.780238856228
0.181427827903 -0.352129294169 0.780198078588
0.181490834349 -0.352158151636 0.780157290746
0.181553843001 -0.352187008767 0.780116492253
0.181616853728 -0.352215866066 0.780075682924
0.181679866174 -0.352244724110 0.780034862910
0.181742879556 -0.352273583383 0.779994032649
0.181805892463 -0.352302444159 0.779953192693
0.181868902766 -0.352331306466 0.779912343480
0.181931907711 -0.352360170123 0.779871485103
0.181994904222 -0.352389034813 0.779830617176
0.182057889388 -0.352417900147 0.779789738825
0.182120861007 -0.352446765662 0.779748848842
0.182183818050 -0.352475630760 0.779707945923
0.182246760907 -0.352504494594 0.779667028960
0.182309691315 -0.352533355972 0.779626097271
0.182372611978 -0.352562213343 0.779585150731
0.182435525960 -0.352591064897 0.779544189756
0.182498436010 -0.352619908808 0.779503215172
0.182561344009 -0.352648743545 0.779462228003
0.182624250669 -0.352677568177 0.779421229252
0.182687155573 -0.352706382583 0.779380219727
0.182750057515 -0.352735187465 0.779339199935
0.182812955016 -0.352763984185 0.779298170060
0.182875846863 -0.352792774429 0.779257129969
0.182938732492 -0.352821559844 0.779216079246
0.183001612108 -0.352850341736 0.779175017193
0.183064486535 -0.352879120960 0.779133942829
0.183127356851 -0.352907898035 0.779092854887
0.183190223967 -0.352936673438 0.779051751865
0.183253088277 -0.352965447990 0.779010632152
0.183315949513 -0.352994223164 0.778969494254
0.183378806847 -0.353023001177 0.778928337080
0.183441659174 -0.353051784808 0.778887160227
0.183504505503 -0.353080576934 0.778845964185
0.183567345277 -0.353109379914 0.778804750371
0.183630178545 -0.353138194998 0.778763520961
0.183693005915 -0.353167021944 0.778722278521
0.183755828313 -0.353195859000 0.778681025513
0.183818646654 -0.353224703279 0.778639763801
0.183881461524 -0.353253551459 0.778598494275
0.183944273010 -0.353282400640 0.778557216722
0.184007080702 -0.353311249115 0.778515929966
0.184069883888 -0.353340096866 0.778474632270
0.184132681832 -0.353368945632 0.778433321892
0.184195474051 -0.353397798551 0.778391997634
0.184258260475 -0.353426659464 0.778350659249
0.184321041431 -0.353455532095 0.778309307577
0.184383817475 -0.353484419307 0.778267944371
0.184446589121 -0.353513322641 0.778226571843
0.184509356587 -0.353542242225 0.778185192068
0.184572119647 -0.353571177052 0.778143806373
0.184634877653 -0.353600125509 0.778102414889
0.184697629728 -0.353629085989 0.778061016371
0.184760375053 -0.353658057402 0.778019608319
0.184823113166 -0.353687039454 0.777978187390
0.184885844158 -0.353716032642 0.777936749969
0.184948568702 -0.353745037998 0.777895292785
0.185011287910 -0.353774056686 0.777853813441
0.185074003059 -0.353803089582 0.777812310743
0.185136715276 -0.353832136962 0.777770784807
0.185199425285 -0.353861198375 0.777729236938
0.185262133268 -0.353890272712 0.777687669342
0.185324838874 -0.353919358441 0.777646084757
0.185387541342 -0.353948453916 0.777604486068
0.185450239664 -0.353977557687 0.777562875962
0.185512932726 -0.354006668741 0.777521256679
0.185575619370 -0.354035786627 0.777479629835
0.185638298375 -0.354064911470 0.777437996347
0.185700968385 -0.354094043882 0.777396356431
0.185763627851 -0.354123184815 0.777354709660
0.185826275046 -0.354152335390 0.777313055104
0.185888908180 -0.354181496717 0.777271391506
0.185951525595 -0.354210669747 0.777229717502
0.186014126008 -0.354239855159 0.777188031848
0.186076708679 -0.354269053303 0.777146333616
0.186139273478 -0.354298264203 0.777104622316
0.186201820784 -0.354327487629 0.777062897932
0.186264351252 -0.354356723222 0.777021160854
0.186326865514 -0.354385970660 0.776979411732
0.186389363907 -0.354415229803 0.776937651302
0.186451846320 -0.354444500800 0.776895880237
0.186514312216 -0.354473784092 0.776854099068
0.186576760810 -0.354503080317 0.776812308198
0.186639191330 -0.354532390122 0.776770508003
0.186701603278 -0.354561713918 0.776728698972
0.186763996574 -0.354591051658 0.776686881822
0.186826371531 -0.354620402693 0.776645057547
0.186888728664 -0.354649765748 0.776603227345
0.186951068406 -0.354679139038 0.776561392454
0.187013390839 -0.354708520494 0.776519553922
0.187075695536 -0.354737908034 0.776477712401
0.187137981611 -0.354767299818 0.776435868031
0.187200247954 -0.354796694431 0.776394020460
0.187262493590 -0.354826090964 0.776352169021
0.187324718045 -0.354855489002 0.776310313002
0.187386921584 -0.354884888562 0.776268451949
0.187449105238 -0.354914290024 0.776226585887
0.187511270591 -0.354943694096 0.776184715397
0.187573419403 -0.354973101812 0.776142841520
0.187635553183 -0.355002514546 0.776100965508
0.187697672873 -0.355031933986 0.776059088517
0.187759778744 -0.355061362015 0.776017211326
0.187821870559 -0.355090800491 0.775975334198
0.187883947952 -0.355120250925 0.775933456921
0.187946010900 -0.355149714139 0.775891579018
0.188008060123 -0.355179189997 0.775849700059
0.188070097269 -0.355208677304 0.775807819969
0.188132124804 -0.355238173932 0.775765939205
0.188194145623 -0.355267677182 0.775724058747
0.188256162483 -0.355297184302 0.775682179895
0.188318177428 -0.355326693040 0.775640303920
0.188380191371 -0.355356202082 0.775598431703
0.188442203964 -0.355385711253 0.775556563474
0.188504213775 -0.355415221437 0.775514698756
0.188566218718 -0.355444734214 0.775472836538
0.188628216612 -0.355474251352 0.775430975627
0.188690205680 -0.355503774270 0.775389115070
0.188752184871 -0.355533303647 0.775347254493
0.188814153931 -0.355562839261 0.775305394246
0.188876113231 -0.355592380093 0.775263535289
0.188938063454 -0.355621924632 0.775221678853
0.189000005266 -0.355651471277 0.775179825983
0.189061939092 -0.355681018680 0.775137977118
0.189123865075 -0.355710565948 0.775096131867
0.189185783209 -0.355740112646 0.775054289048
0.189247693580 -0.355769658626 0.775012447016
0.189309596604 -0.355799203790 0.774970604157
0.189371493161 -0.355828747873 0.774928759399
0.189433384547 -0.355858290343 0.774886912559
0.189495272259 -0.355887830459 0.774845064393
0.189557157659 -0.355917367445 0.774803216318
0.189619041646 -0.355946900701 0.774761369875
0.189680924413 -0.355976429953 0.774719526107
0.189742805390 -0.356005955258 0.774677685041
0.189804683371 -0.356035476860 0.774635845464
0.189866556781 -0.356064994927 0.774594005079
0.189928423999 -0.356094509292 0.774552161010
0.189990283638 -0.356124019303 0.774510310532
0.190052134711 -0.356153523880 0.774468451788
0.190113976664 -0.356183021784 0.774426584301
0.190175809307 -0.356212512047 0.774384709112
0.190237632720 -0.356241994425 0.774342828503
0.190299447189 -0.356271469708 0.774300945377
0.190361253236 -0.356300939775 0.774259062492
0.190423051733 -0.356330407319 0.774217181752
0.190484844033 -0.356359875305 0.774175303764
0.190546632056 -0.356389346298 0.774133427771
0.190608418236 -0.356418821840 0.774091551946
0.190670205278 -0.356448302086 0.774049673957
0.190731995767 -0.356477785793 0.774007791605
0.190793791688 -0.356507270680 0.773965903352
0.190855594003 -0.356536754076 0.773924008610
0.190917402406 -0.356566233638 0.773882107738
0.190979215343 -0.356595707959 0.773840201800
0.191041030331 -0.356625176883 0.773798292190
0.191102844486 -0.356654641440 0.773756380289
0.191164655150 -0.356684103450 0.773714467243
0.191226460429 -0.356713564913 0.773672553917
0.191288259509 -0.356743027401 0.773630640993
0.191350052672 -0.356772491605 0.773588729116
0.191411841003 -0.356801957196 0.773546818984
0.191473625909 -0.356831423004 0.773504911300
0.191535408581 -0.356860887448 0.773463006568
0.191597189574 -0.356890349078 0.773421104794
0.191658968631 -0.356919807045 0.773379205190
0.191720744795 -0.356949261381 0.773337306026
0.191782516760 -0.356978713005 0.773295404713
0.191844283350 -0.357008163489 0.773253498139
0.191906043975 -0.357037614659 0.773211583208
0.191967798910 -0.357067068170 0.773169657443
0.192029549311 -0.357096525175 0.773127719492
0.192091296979 -0.357125986144 0.773085769391
0.192153043917 -0.357155450877 0.773043808522
0.192214791842 -0.357184918636 0.773001839253
0.192276541768 -0.357214388339 0.772959864385
0.192338293798 -0.357243858740 0.772917886538
0.192400047166 -0.357273328534 0.772875907659
0.192461800509 -0.357302796401 0.772833928753
0.192523552277 -0.357332261005 0.772791949901
0.192585301158 -0.357361721021 0.772749970524
0.192647046399 -0.357391175215 0.772707989778
0.192708787917 -0.357420622603 0.772666006967
0.192770526211 -0.357450062664 0.772624021834
0.192832262079 -0.357479495536 0.772582034677
0.192893996275 -0.357508922132 0.772540046266
0.192955729180 -0.357538344123 0.772498057627
0.193017460628 -0.357567763747 0.772456069771
0.193079189919 -0.357597183503 0.772414083468
0.193140916045 -0.357626605778 0.772372099124
0.193202638059 -0.357656032510 0.772330116777
0.193264355500 -0.357685464979 0.772288136196
0.193326068755 -0.357714903767 0.772246157021
0.193387779268 -0.357744348898 0.772204178892
0.193449489512 -0.357773800119 0.772162201519
0.193511202737 -0.357803257236 0.772120224686
0.193572922520 -0.357832720420 0.772078248198
0.193634652218 -0.357862190410 0.772036271818
0.193696394435 -0.357891668571 0.771994295228
0.193758150611 -0.357921156810 0.771952318033
0.193819920836 -0.357950657376 0.771910339819
0.193881703916 -0.357980172594 0.771868360241
0.193943497690 -0.358009704593 0.771826379113
0.194005299525 -0.358039255062 0.771784396465
0.194067106880 -0.358068825056 0.771742412552
0.194128917814 -0.358098414874 0.771700427821
0.194190731317 -0.358128023992 0.771658442846
0.194252547392 -0.358157651077 0.771616458246
0.194314366863 -0.358187294063 0.771574474626
0.194376190950 -0.358216950309 0.771532492522
0.194438020723 -0.358246616840 0.771490512371
0.194499856576 -0.358276290645 0.771448534479
0.194561697842 -0.358305969004 0.771406558993
0.194623542678 -0.358335649792 0.771364585870
0.194685388250 -0.358365331695 0.771322614858
0.194747231179 -0.358395014296 0.771280645515
0.194809068149 -0.358424697992 0.771238677269
0.194870896529 -0.358454383769 0.771196709542
0.194932714830 -0.358484072867 0.771154741903
0.194994522902 -0.358513766423 0.771112774231
0.195056321803 -0.358543465152 0.771070806828
0.195118113381 -0.358573169157 0.771028840447
0.195179899682 -0.358602877885 0.770986876226
0.195241682347 -0.358632590234 0.770944915513
0.195303462165 -0.358662304762 0.770902959646
0.195365238899 -0.358692019942 0.770861009737
0.195427011440 -0.358721734386 0.770819066508
0.195488778228 -0.358751446999 0.770777130236
0.195550537831 -0.358781157033 0.770735200789
0.195612289504 -0.358810864055 0.770693277743
0.195674033574 -0.358840567868 0.770651360516
0.195735771535 -0.358870268419 0.770609448470
0.195797505836 -0.358899965736 0.770567540942
0.195859239412 -0.358929659914 0.770525637201
0.195920975098 -0.358959351139 0.770483736373
0.195982715091 -0.358989039742 0.770441837373
0.196044460598 -0.359018726239 0.770399938910
0.196106211766 -0.359048411348 0.770358039584
0.196167967896 -0.359078095953 0.770316138076
0.196229727866 -0.359107781042 0.770274233372
0.196291490640 -0.359137467610 0.770232324933
0.196353255706 -0.359167156562 0.770190412764
0.196415023341 -0.359196848627 0.770148497301
0.196476794627 -0.359226544289 0.770106579149
0.196538571241 -0.359256243736 0.770064658731
0.196600355103 -0.359285946823 0.770022735944
0.196662147978 -0.359315653041 0.769980809945
0.196723951156 -0.359345361491 0.769938879156
0.196785765295 -0.359375070888 0.769896941498
0.196847590431 -0.359404779591 0.769854994831
0.196909426144 -0.359434485694 0.769813037476
0.196971271792 -0.359464187163 0.769771068680
0.197033126744 -0.359493882018 0.769729088907
0.197094990521 -0.359523568530 0.769687099858
0.197156862826 -0.359553245388 0.769645104218
0.197218743468 -0.359582911811 0.769603105199
0.197280632208 -0.359612567566 0.769561105984
0.197342528603 -0.359642212901 0.769519109228
0.197404431879 -0.359671848411 0.769477116701
0.197466340875 -0.359701474869 0.769435129165
0.197528254056 -0.359731093081 0.769393146445
0.197590169562 -0.359760703786 0.769351167667
0.197652085279 -0.359790307631 0.769309191551
0.197713998899 -0.359819905214 0.769267216686
0.197775907978 -0.359849497147 0.769225241721
0.197837809993 -0.359879084128 0.769183265460
0.197899702457 -0.359908666952 0.769141286881
0.197961583088 -0.359938246466 0.769099305114
0.198023450042 -0.359967823447 0.769057319431
0.198085302178 -0.359997398448 0.769015329257
0.198147139290 -0.360026971634 0.768973334198
0.198208962232 -0.360056542658 0.768931334071
0.198270772866 -0.360086110611 0.768889328893
0.198332573819 -0.360115674059 0.768847318829
0.198394368067 -0.360145231141 0.768805304095
0.198456158433 -0.360174779735 0.768763284863
0.198517947118 -0.360204317618 0.768721261198
0.198579735381 -0.360233842633 0.768679233083
0.198641523457 -0.360263352816 0.768637200515
0.198703310735 -0.360292846494 0.768595163669
0.198765096158 -0.360322322363 0.768553123054
0.198826878717 -0.360351779545 0.768511079599
0.198888657921 -0.360381217646 0.768469034613
0.198950434080 -0.360410636792 0.768426989599
0.199012208350 -0.360440037636 0.768384945971
0.199073982506 -0.360469421323 0.768342904737
0.199135758529 -0.360498789381 0.768300866263
0.199197538124 -0.360528143553 0.768258830190
0.199259322311 -0.360557485578 0.768216795559
0.199321111213 -0.360586816954 0.768174761108
0.199382904073 -0.360616138727 0.768132725653
0.199444699507 -0.360645451354 0.768090688455
0.199506495865 -0.360674754650 0.768048649425
0.199568291610 -0.360704047856 0.768006609133
0.199630085572 -0.360733329788 0.767964568576
0.199691877020 -0.360762599050 0.767922528823
0.199753665543 -0.360791854267 0.767880490620
0.199815450811 -0.360821094296 0.767838454129
0.199877232325 -0.360850318386 0.767796418876
0.199939009265 -0.360879526271 0.767754383958
0.200000780521 -0.360908718184 0.767712348454
0.200062544909 -0.360937894820 0.767670311923
0.200124301516 -0.360967057232 0.767628274819
0.200186050058 -0.360996206688 0.767586238711
0.200247791124 -0.361025344507 0.767544206196
0.200309526212 -0.361054471868 0.767502180544
0.200371257510 -0.361083589630 0.767460165137
0.200432987485 -0.361112698178 0.767418162869
0.200494718373 -0.361141797325 0.767376175670
0.200556451728 -0.361170886299 0.767334204268
0.200618188151 -0.361199963827 0.767292248262
0.200679927275 -0.361229028328 0.767250306461
0.200741668006 -0.361258078164 0.767208377414
0.200803408930 -0.361287111934 0.767166459950
0.200865148751 -0.361316128729 0.767124553630
0.200926886634 -0.361345128301 0.767082658974
0.200988622330 -0.361374111107 0.767040777441
0.201050356069 -0.361403078206 0.766998911190
0.201112088269 -0.361432031039 0.766957062691
0.201173819175 -0.361460971145 0.766915234306
0.201235548560 -0.361489899869 0.766873427927
0.201297275606 -0.361518818131 0.766831644750
0.201358999021 -0.361547726319 0.766789885213
0.201420717347 -0.361576624295 0.766748149090
0.201482429371 -0.361605511528 0.766706435698
0.201544134508 -0.361634387308 0.766664744154
0.201605832997 -0.361663250976 0.766623073638
0.201667525865 -0.361692102143 0.766581423583
0.201729214640 -0.361720940847 0.766539793788
0.201790900894 -0.361749767630 0.766498184414
0.201852585759 -0.361778583539 0.766456595863
0.201914269555 -0.361807390065 0.766415028583
0.201975951641 -0.361836189024 0.766373482811
0.202037630538 -0.361864982402 0.766331958334
0.202099304273 -0.361893772175 0.766290454315
0.202160970848 -0.361922560103 0.766248969247
0.202222628682 -0.361951347543 0.766207501068
0.202284276906 -0.361980135276 0.766166047427
0.202345915429 -0.362008923409 0.766124606060
0.202407544779 -0.362037711379 0.766083175201
0.202469165772 -0.362066498073 0.766041753911
0.202530779132 -0.362095282081 0.766000342239
0.202592385185 -0.362124062024 0.765958941152
0.202653983694 -0.362152836905 0.765917552225
0.202715573904 -0.362181606397 0.765876177148
0.202777154725 -0.362210370989 0.765834817156
0.202838725017 -0.362239131931 0.765793472514
0.202900283858 -0.362267890999 0.765752142175
0.202961830723 -0.362296650099 0.765710823695
0.203023365544 -0.362325410839 0.765669513422
0.203084888639 -0.362354174149 0.765628206909
0.203146400580 -0.362382940074 0.765586899465
0.203207902037 -0.362411707768 0.765545586719
0.203269393668 -0.362440475703 0.765504265095
0.203330876057 -0.362469241998 0.765462932135
0.203392349703 -0.362498004791 0.765421586632
0.203453815007 -0.362526762519 0.765380228599
0.203515272228 -0.362555514044 0.765338859110
0.203576721375 -0.362584258601 0.765297480055
0.203638162065 -0.362612995622 0.765256093860
0.203699593379 -0.362641724528 0.765214703183
0.203761013798 -0.362670444612 0.765173310601
0.203822421279 -0.362699155073 0.765131918323
0.203883813486 -0.362727855242 0.765090527939
0.203945188156 -0.362756544926 0.765049140258
0.204006543516 -0.362785224759 0.765007755274
0.204067878638 -0.362813896409 0.764966372298
0.204129193616 -0.362842562517 0.764924990228
0.204190489521 -0.362871226339 0.764883607933
0.204251768104 -0.362899891116 0.764842224634
0.204313031352 -0.362928559356 0.764800840182
0.204374281025 -0.362957232188 0.764759455138
0.204435518302 -0.362985909032 0.764718070612
0.204496743673 -0.363014587681 0.764676687887
0.204557957107 -0.363043264828 0.764635307938
0.204619158428 -0.363071936922 0.764593930995
0.204680347795 -0.363100601125 0.764552556297
0.204741526087 -0.363129256111 0.764511182140
0.204802695051 -0.363157902470 0.764469806220
0.204863857131 -0.363186542601 0.764428426193
0.204925014985 -0.363215180093 0.764387040264
0.204986170826 -0.363243818785 0.764345647625
0.205047325778 -0.363272461751 0.764304248573
0.205108479451 -0.363301110520 0.764262844261
0.205169629901 -0.363329764749 0.764221436125
0.205230774006 -0.363358422454 0.764180025180
0.205291908192 -0.363387080732 0.764138611390
0.205353029318 -0.363415736762 0.764097193336
0.205414135468 -0.363444388800 0.764055768309
0.205475226435 -0.363473036862 0.764014332809
0.205536303749 -0.363501682907 0.763972883322
0.205597370242 -0.363530330451 0.763931417137
0.205658429276 -0.363558983739 0.763889932949
0.205719483860 -0.363587646694 0.763848431084
0.205780535916 -0.363616321953 0.763806913269
0.205841585894 -0.363645010255 0.763765382060
0.205902632862 -0.363673710331 0.763723840100
0.205963675008 -0.363702419326 0.763682289490
0.206024710425 -0.363731133592 0.763640731447
0.206085737906 -0.363759849635 0.763599166363
0.206146757547 -0.363788564937 0.763557594200
0.206207770952 -0.363817278427 0.763516015059
0.206268781012 -0.363845990519 0.763474429668
0.206329791318 -0.363874702718 0.763432839597
0.206390805398 -0.363903416962 0.763391247075
0.206451825990 -0.363932134912 0.763349654459
0.206512854549 -0.363960857398 0.763308063538
0.206573891111 -0.363989584178 0.763266474898
0.206634934506 -0.364018314061 0.763224887631
0.206695982830 -0.364047045318 0.763183299498
0.206757033991 -0.364075776233 0.763141707541
0.206818086184 -0.364104505625 0.763100108990
0.206879138140 -0.364133233158 0.763058502155
0.206940189122 -0.364161959378 0.763016887036
0.207001238715 -0.364190685441 0.762975265434
0.207062286517 -0.364219412661 0.762933640496
0.207123331873 -0.364248141976 0.762892015833
0.207184373751 -0.364276873513 0.762850394479
0.207245410805 -0.364305606348 0.762808777986
0.207306441599 -0.364334338522 0.762767165957
0.207367464878 -0.364363067302 0.762725556142
0.207428479803 -0.364391789604 0.762683945047
0.207489486018 -0.364420502474 0.762642328873
0.207550483541 -0.364449203524 0.762600704478
0.207611472499 -0.364477891233 0.762559070079
0.207672452798 -0.364506565078 0.762517425505
0.207733423860 -0.364535225505 0.762475771957
0.207794384507 -0.364563873757 0.762434111423
0.207855333062 -0.364592511644 0.762392445943
0.207916267641 -0.364621141277 0.762350777020
0.207977186534 -0.364649764836 0.762309105335
0.208038088569 -0.364678384386 0.762267430851
0.208098973332 -0.364707001744 0.762225753209
0.208159841181 -0.364735618405 0.762184072246
0.208220693039 -0.364764235512 0.762142388405
0.208281530050 -0.364792853847 0.762100702872
0.208342353216 -0.364821473842 0.762059017370
0.208403163133 -0.364850095582 0.762017333692
0.208463959925 -0.364878718813 0.761975653131
0.208524743401 -0.364907342928 0.761933976015
0.208585513383 -0.364935966959 0.761892301530
0.208646270105 -0.364964589555 0.761850627879
0.208707014549 -0.364993208996 0.761808952746
0.208767748599 -0.365021823222 0.761767273879
0.208828474965 -0.365050429919 0.761725589619
0.208889196885 -0.365079026649 0.761683899167
0.208949917681 -0.365107611007 0.761642202533
0.209010640305 -0.365136180792 0.761600500191
0.209071366976 -0.365164734157 0.761558792582
0.209132099010 -0.365193269698 0.761517079652
0.209192836864 -0.365221786488 0.761475360627
0.209253580341 -0.365250284035 0.761433634082
0.209314328882 -0.365278762214 0.761391898326
0.209375081833 -0.365307221183 0.761350151940
0.209435838591 -0.365335661336 0.761308394306
0.209496598598 -0.365364083315 0.761266625922
0.209557361205 -0.365392488060 0.761224848408
0.209618125455 -0.365420876889 0.761183064177
0.209678889899 -0.365449251546 0.761141275880
0.209739652518 -0.365477614172 0.761099485803
0.209800410800 -0.365505967174 0.761057695390
0.209861161980 -0.365534312986 0.761015905038
0.209921903382 -0.365562653760 0.760974114200
0.209982632771 -0.365590991073 0.760932321747
0.210043348631 -0.365619325709 0.760890526440
0.210104050287 -0.365647657594 0.760848727374
0.210164737851 -0.365675985921 0.760806924246
0.210225412001 -0.365704309414 0.760765117398
0.210286073680 -0.365732626705 0.760723307661
0.210346723779 -0.365760936684 0.760681496082
0.210407362907 -0.365789238750 0.760639683651
0.210467991303 -0.365817532892 0.760597871122
0.210528608897 -0.365845819569 0.760556058977
0.210589215499 -0.365874099433 0.760514247494
0.210649811045 -0.365902372985 0.760472436863
0.210710395820 -0.365930640257 0.760430627269
0.210770970583 -0.365958900613 0.760388818875
0.210831536537 -0.365987152728 0.760347011700
0.210892095153 -0.366015394742 0.760305205449
0.210952647852 -0.366043624550 0.760263399362
0.211013195641 -0.366071840147 0.760221592176
0.211073738776 -0.366100039940 0.760179782231
0.211134276542 -0.366128222977 0.760137967725
0.211194807223 -0.366156389050 0.760096147031
0.211255328282 -0.366184538686 0.760054318985
0.211315836748 -0.366212673054 0.760012483041
0.211376329732 -0.366240793833 0.759970639243
0.211436804991 -0.366268903063 0.759928788014
0.211497261411 -0.366297002995 0.759886929854
0.211557699301 -0.366325095931 0.759845065029
0.211618120433 -0.366353184048 0.759803193385
0.211678527791 -0.366381269187 0.759761314329
0.211738925070 -0.366409352652 0.759719426990
0.211799316028 -0.366437435044 0.759677530482
0.211859703808 -0.366465516199 0.759635624170
0.211920090379 -0.366493595270 0.759593707831
0.211980476224 -0.366521670986 0.759551781666
0.212040860313 -0.366549742036 0.759509846151
0.212101240383 -0.366577807515 0.759467901819
0.212161613428 -0.366605867315 0.759425949069
0.212221976281 -0.366633922344 0.759383988106
0.212282326142 -0.366661974501 0.759342019060
0.212342660927 -0.366690026393 0.759300042243
0.212402979376 -0.366718080862 0.759258058462
0.212463280917 -0.366746140444 0.759216069221
0.212523565360 -0.366774206908 0.759174076722
0.212583832553 -0.366802281016 0.759132083573
0.212644082107 -0.366830362572 0.759090092267
0.212704313311 -0.366858450745 0.759048104548
0.212764525250 -0.366886544562 0.759006120860
0.212824717111 -0.366914643429 0.758964140069
0.212884888567 -0.366942747501 0.758922159566
0.212945040106 -0.366970857802 0.758880175775
0.213005173199 -0.366998976035 0.758838184934
0.213065290216 -0.367027104160 0.758796183953
0.213125394101 -0.367055243851 0.758754171112
0.213185487873 -0.367083396020 0.758712146397
0.213245574080 -0.367111560530 0.758670111398
0.213305654348 -0.367139736196 0.758628068791
0.213365729139 -0.367167921064 0.758586021576
0.213425797783 -0.367196112873 0.758543972290
0.213485858759 -0.367224309554 0.758501922408
0.213545910150 -0.367252509624 0.758459872089
0.213605950129 -0.367280712369 0.758417820292
0.213665977376 -0.367308917776 0.758375765189
0.213725991301 -0.367337126276 0.758333704707
0.213785992055 -0.367365338397 0.758291637020
0.213845980367 -0.367393554459 0.758249560864
0.213905957259 -0.367421774412 0.758207475603
0.213965923771 -0.367449997848 0.758165381108
0.214025880762 -0.367478224176 0.758123277551
0.214085828855 -0.367506452852 0.758081165251
0.214145768499 -0.367534683571 0.758039044670
0.214205700132 -0.367562916326 0.757996916565
0.214265624345 -0.367591151300 0.757954782238
0.214325541994 -0.367619388617 0.757912643744
0.214385454213 -0.367647628041 0.757870503918
0.214445362327 -0.367675868742 0.757828366129
0.214505267702 -0.367704109209 0.757786233747
0.214565171594 -0.367732347375 0.757744109443
0.214625075047 -0.367760580920 0.757701994489
0.214684978889 -0.367788807670 0.757659888269
0.214744883813 -0.367817025977 0.757617788167
0.214804790506 -0.367845234956 0.757575689903
0.214864699774 -0.367873434510 0.757533588245
0.214924612598 -0.367901625127 0.757491477942
0.214984530087 -0.367929807520 0.757449354638
0.215044453334 -0.367957982216 0.757407215529
0.215104383213 -0.367986149209 0.757365059625
0.215164320191 -0.368014307809 0.757322887573
0.215224264209 -0.368042456700 0.757280701120
0.215284214699 -0.368070594223 0.757238502416
0.215344170719 -0.368098718788 0.757196293366
0.215404131194 -0.368126829319 0.757154075213
0.215464095165 -0.368154925615 0.757111848445
0.215524061985 -0.368183008537 0.757069613020
0.215584031379 -0.368211079990 0.757027368789
0.215644003360 -0.368239142705 0.756985115941
0.215703978020 -0.368267199867 0.756942855309
0.215763955263 -0.368295254670 0.756900588438
0.215823934590 -0.368323309875 0.756858317371
0.215883914998 -0.368351367432 0.756816044266
0.215943895072 -0.368379428229 0.756773770941
0.216003873237 -0.368407491979 0.756731498530
0.216063848137 -0.368435557266 0.756689227341
0.216123819004 -0.368463621738 0.756646956968
0.216183785933 -0.368491682431 0.756604686595
0.216243749952 -0.368519736174 0.756562415398
0.216303712857 -0.368547780023 0.756520142892
0.216363676830 -0.368575811670 0.756477869109
0.216423643938 -0.368603829735 0.756435594559
0.216483615628 -0.368631833902 0.756393319977
0.216543592357 -0.368659824862 0.756351045964
0.216603573445 -0.368687804076 0.756308772641
0.216663557203 -0.368715773411 0.756266499440
0.216723541288 -0.368743734742 0.756224225113
0.216783523213 -0.368771689600 0.756181947969
0.216843500873 -0.368799638962 0.756139666258
0.216903472964 -0.368827583216 0.756097378602
0.216963439203 -0.368855522278 0.756055084331
0.217023400313 -0.368883455822 0.756012783616
0.217083357778 -0.368911383511 0.755970477364
0.217143313466 -0.368939305147 0.755928166894
0.217203269203 -0.368967220690 0.755885853504
0.217263226401 -0.368995130134 0.755843538041
0.217323185820 -0.369023033296 0.755801220615
0.217383147489 -0.369050929600 0.755758900545
0.217443110773 -0.369078817963 0.755716576539
0.217503074539 -0.369106696848 0.755674247083
0.217563037362 -0.369134564491 0.755631910901
0.217622997722 -0.369162419272 0.755589567382
0.217682954148 -0.369190260122 0.755547216836
0.217742905315 -0.369218086846 0.755504860515
0.217802850105 -0.369245900278 0.755462500402
0.217862787664 -0.369273702203 0.755420138815
0.217922717458 -0.369301495076 0.755377777943
0.217982639353 -0.369329281612 0.755335419439
0.218042553675 -0.369357064358 0.755293064157
0.218102461240 -0.369384845361 0.755250712103
0.218162363299 -0.369412626000 0.755208362583
0.218222261396 -0.369440406989 0.755166014488
0.218282157130 -0.369468188508 0.755123666630
0.218342051867 -0.369495970378 0.755081318013
0.218401946465 -0.369523752176 0.755038967988
0.218461841064 -0.369551533260 0.754996616263
0.218521735012 -0.369579312671 0.754954262775
0.218581626952 -0.369607088988 0.754911907522
0.218641515042 -0.369634860213 0.754869550402
0.218701397283 -0.369662623776 0.754827191139
0.218761271857 -0.369690376711 0.754784829320
0.218821137425 -0.369718115999 0.754742464526
0.218880993304 -0.369745839002 0.754700096494
0.218940839508 -0.369773543871 0.754657725253
0.219000676668 -0.369801229816 0.754615351155
0.219060505862 -0.369828897142 0.754572974781
0.219120328430 -0.369856547040 0.754530596742
0.219180145809 -0.369884181188 0.754488217438
0.219239959444 -0.369911801286 0.754445836855
0.219299770754 -0.369939408652 0.754403454480
0.219359581146 -0.369967004006 0.754361069380
0.219419392030 -0.369994587487 0.754318680416
0.219479204797 -0.370022158883 0.754276286551
0.219539020735 -0.370049717971 0.754233887120
0.219598840894 -0.370077264843 0.754191481987
0.219658665934 -0.370104800072 0.754149071513
0.219718495997 -0.370132324672 0.754106656325
0.219778330658 -0.370159839834 0.754064236963
0.219838168986 -0.370187346530 0.754021813513
0.219898009701 -0.370214845118 0.753979385343
0.219957851416 -0.370242335081 0.753936951069
0.220017692890 -0.370269814998 0.753894508755
0.220077533229 -0.370297282772 0.753852056320
0.220137372002 -0.370324736054 0.753809592023
0.220197209233 -0.370352172744 0.753767114877
0.220257045276 -0.370379591415 0.753724624843
0.220316880640 -0.370406991555 0.753682122731
0.220376715795 -0.370434373542 0.753639609816
0.220436551022 -0.370461738398 0.753597087279
0.220496386349 -0.370489087393 0.753554555641
0.220556221573 -0.370516421648 0.753512014377
0.220616056337 -0.370543741852 0.753469461841
0.220675890240 -0.370571048186 0.753426895554
0.220735722907 -0.370598340463 0.753384312784
0.220795554014 -0.370625618437 0.753341711269
0.220855383237 -0.370652882158 0.753299089866
0.220915210152 -0.370680132265 0.753256448956
0.220975034126 -0.370707370109 0.753213790473
0.221034854243 -0.370734597679 0.753171117563
0.221094669289 -0.370761817343 0.753128433971
0.221154477832 -0.370789031482 0.753085743335
0.221214278358 -0.370816242132 0.753043048586
0.221274069457 -0.370843450724 0.753000351612
0.221333849990 -0.370870657979 0.752957653238
0.221393619214 -0.370897863973 0.752914953489
0.221453376816 -0.370925068326 0.752872252019
0.221513122874 -0.370952270443 0.752829548506
0.221572857745 -0.370979469716 0.752786842904
0.221632581918 -0.371006665645 0.752744135438
0.221692295877 -0.371033857837 0.752701426374
0.221751999995 -0.371061045913 0.752658715659
0.221811694490 -0.371088229371 0.752616002577
0.221871379437 -0.371115407464 0.752573285573
0.221931054825 -0.371142579154 0.752530562318
0.221990720639 -0.371169743168 0.752487830035
0.222050376957 -0.371196898151 0.752445085986
0.222110024016 -0.371224042894 0.752402327982
0.222169662269 -0.371251176559 0.752359554759
0.222229292410 -0.371278298877 0.752316766112
0.222288915376 -0.371305410236 0.752273962763
0.222348532316 -0.371332511659 0.752231146010
0.222408144557 -0.371359604657 0.752188317287
0.222467753532 -0.371386690984 0.752145477782
0.222527360699 -0.371413772339 0.752102628241
0.222586967436 -0.371440850072 0.752059768987
0.222646574929 -0.371467924946 0.752016900151
0.222706184046 -0.371494997008 0.751974021993
0.222765795223 -0.371522065596 0.751931135185
0.222825408358 -0.371549129493 0.751888240929
0.222885022741 -0.371576187182 0.751845340858
0.222944637016 -0.371603237177 0.751802436715
0.223004249201 -0.371630278327 0.751759529920
0.223063856759 -0.371657310036 0.751716621141
0.223123456741 -0.371684332322 0.751673710007
0.223183045992 -0.371711345697 0.751630795060
0.223242621412 -0.371738350883 0.751587873952
0.223302180247 -0.371765348424 0.751544943857
0.223361720374 -0.371792338316 0.751502001959
0.223421240532 -0.371819319741 0.751459045910
0.223480740453 -0.371846291019 0.751416074143
0.223540220846 -0.371873249809 0.751373085971
0.223599683241 -0.371900193516 0.751330081488
0.223659129689 -0.371927119840 0.751287061317
0.223718562385 -0.371954027285 0.751244026300
0.223777983288 -0.371980915514 0.751200977204
0.223837393817 -0.372007785408 0.751157914527
0.223896794695 -0.372034638813 0.751114838409
0.223956185968 -0.372061477999 0.751071748654
0.224015567195 -0.372088304974 0.751028644822
0.224074937739 -0.372115120818 0.750985526359
0.224134297083 -0.372141925234 0.750942392731
0.224193645068 -0.372168716405 0.750899243550
0.224252981983 -0.372195491241 0.750856078670
0.224312308498 -0.372222245914 0.750812898281
0.224371625434 -0.372248976579 0.750769702948
0.224430933486 -0.372275680069 0.750726493623
0.224490232952 -0.372302354410 0.750683271571
0.224549523592 -0.372328999043 0.750640038225
0.224608804644 -0.372355614723 0.750596794963
0.224668075012 -0.372382203158 0.750553542853
0.224727333571 -0.372408766523 0.750510282418
0.224786579499 -0.372435306999 0.750467013494
0.224845812540 -0.372461826444 0.750423735224
0.224905033127 -0.372488326285 0.750380446211
0.224964242336 -0.372514807600 0.750337144793
0.225023441692 -0.372541271332 0.750293829364
0.225082632892 -0.372567718521 0.750250498653
0.225141817533 -0.372594150468 0.750207151861
0.225200996900 -0.372620568773 0.750163788623
0.225260171878 -0.372646975257 0.750120408804
0.225319342952 -0.372673371805 0.750077012203
0.225378510278 -0.372699760228 0.750033598287
0.225437673749 -0.372726142201 0.749990166063
0.225496833031 -0.372752519303 0.749946714165
0.225555987521 -0.372778893154 0.749903241160
0.225615136289 -0.372805265566 0.749859745994
0.225674278020 -0.372831638624 0.749816228449
0.225733411048 -0.372858014630 0.749772689447
0.225792533507 -0.372884395880 0.749729131087
0.225851643594 -0.372910784305 0.749685556376
0.225910739905 -0.372937181069 0.749641968683
0.225969821739 -0.372963586248 0.749598371082
0.226028889277 -0.372989998682 0.749554765745
0.226087943550 -0.373016416076 0.749511153573
0.226146986185 -0.373042835333 0.749467534167
0.226206018961 -0.373069253025 0.749423906152
0.226265043306 -0.373095665898 0.749380267754
0.226324059852 -0.373122071247 0.749336617446
0.226383068191 -0.373148467090 0.749292954475
0.226442066916 -0.373174852092 0.749249279103
0.226501053928 -0.373201225301 0.749205592492
0.226560026943 -0.373227585798 0.749161896279
0.226618984065 -0.373253932397 0.749118191986
0.226677924253 -0.373280263519 0.749074480440
0.226736847583 -0.373306577275 0.749030761423
0.226795755224 -0.373332871757 0.748987033645
0.226854649167 -0.373359145431 0.748943295073
0.226913531798 -0.373385397519 0.748899543524
0.226972405434 -0.373411628217 0.748855777351
0.227031271977 -0.373437838711 0.748811996023
0.227090132735 -0.373464030946 0.748768200437
0.227148988456 -0.373490207238 0.748724392877
0.227207839509 -0.373516369844 0.748680576635
0.227266686128 -0.373542520608 0.748636755396
0.227325528618 -0.373568660790 0.748592932565
0.227384367449 -0.373594791104 0.748549110689
0.227443203212 -0.373620911930 0.748505291119
0.227502036469 -0.373647023613 0.748461473964
0.227560867569 -0.373673126718 0.748417658305
0.227619696505 -0.373699222160 0.748373842587
0.227678522865 -0.373725311165 0.748330025074
0.227737345915 -0.373751395068 0.748286204226
0.227796164765 -0.373777475040 0.748242378952
0.227854978580 -0.373803551853 0.748198548675
0.227913786751 -0.373829625758 0.748154713257
0.227972588988 -0.373855696551 0.748110872823
0.228031385314 -0.373881763791 0.748067027553
0.228090175973 -0.373907827105 0.748023177504
0.228148961320 -0.373933886486 0.747979322501
0.228207741725 -0.373959942460 0.747935462107
0.228266517544 -0.373985996079 0.747891595665
0.228325289162 -0.374012048727 0.747847722402
0.228384057068 -0.374038101812 0.747803841560
0.228442821936 -0.374064156442 0.747759952546
0.228501584633 -0.374090213188 0.747716055061
0.228560346157 -0.374116272028 0.747672149204
0.228619107478 -0.374142332475 0.747628235514
0.228677869344 -0.374168393851 0.747584314938
0.228736632096 -0.374194455614 0.747540388723
0.228795395555 -0.374220517621 0.747496458229
0.228854159024 -0.374246580252 0.747452524710
0.228912921400 -0.374272644342 0.747408589098
0.228971681380 -0.374298710952 0.747364651848
0.229030437692 -0.374324781073 0.747320712896
0.229089189311 -0.374350855337 0.747276771726
0.229147935611 -0.374376933861 0.747232827566
0.229206676441 -0.374403016252 0.747188879626
0.229265412136 -0.374429101764 0.747144927328
0.229324143479 -0.374455189558 0.747100970461
0.229382871652 -0.374481278950 0.747057009200
0.229441598175 -0.374507369571 0.747013043997
0.229500324820 -0.374533461371 0.746969075379
0.229559053483 -0.374559554483 0.746925103724
0.229617785992 -0.374585648978 0.746881129102
0.229676523862 -0.374611744621 0.746837151239
0.229735268023 -0.374637840713 0.746793169621
0.229794018593 -0.374663936075 0.746749183717
0.229852774772 -0.374690029194 0.746705193230
0.229911534922 -0.374716118472 0.746661198291
0.229970296850 -0.374742202514 0.746617199514
0.230029058258 -0.374768280349 0.746573197870
0.230087817256 -0.374794351513 0.746529194410
0.230146572820 -0.374820415992 0.746485189908
0.230205325051 -0.374846474033 0.746441184542
0.230264075175 -0.374872525922 0.746397177721
0.230322825258 -0.374898571793 0.746353168123
0.230381577726 -0.374924611551 0.746309153953
0.230440334824 -0.374950644933 0.746265133367
0.230499098153 -0.374976671668 0.746221104926
0.230557868437 -0.375002691690 0.746177067973
0.230616645549 -0.375028705305 0.746133022804
0.230675428776 -0.375054713251 0.746088970596
0.230734217201 -0.375080716632 0.746044913091
0.230793010059 -0.375106716746 0.746000852143
0.230851806932 -0.375132714869 0.745956789228
0.230910607715 -0.375158712084 0.745912725054
0.230969412358 -0.375184709210 0.745868659358
0.231028220513 -0.375210706861 0.745824590924
0.231087031201 -0.375236705586 0.745780517793
0.231145842662 -0.375262706040 0.745736437603
0.231204652458 -0.375288709080 0.745692347951
0.231263457823 -0.375314715720 0.745648246707
0.231322256155 -0.375340726945 0.745604132216
0.231381045485 -0.375366743403 0.745560003385
0.231439824780 -0.375392765089 0.745515859676
0.231498593952 -0.375418791134 0.745471701032
0.231557353599 -0.375444819792 0.745427527793
0.231616104545 -0.375470848669 0.745383340599
0.231674847371 -0.375496875154 0.745339140306
0.231733582109 -0.375522896955 0.745294927881
0.231792308222 -0.375548912573 0.745250704281
0.231851024901 -0.375574921598 0.745206470300
0.231909731581 -0.375600924721 0.745162226403
0.231968428496 -0.375626923466 0.745117972598
0.232027117053 -0.375652919719 0.745073708360
0.232085799860 -0.375678915207 0.745029432649
0.232144480349 -0.375704911073 0.744985144038
0.232203162055 -0.375730907680 0.744940840895
0.232261847762 -0.375756904696 0.744896521616
0.232320538744 -0.375782901399 0.744852184811
0.232379234357 -0.375808897105 0.744807829433
0.232437932108 -0.375834891538 0.744763454808
0.232496628212 -0.375860885035 0.744719060584
0.232555318469 -0.375886878496 0.744674646644
0.232613999243 -0.375912873105 0.744630213004
0.232672668248 -0.375938869923 0.744585759757
0.232731324950 -0.375964869506 0.744541287060
0.232789970477 -0.375990871688 0.744496795154
0.232848607112 -0.376016875610 0.744452284385
0.232907237539 -0.376042880019 0.744407755188
0.232965864078 -0.376068883707 0.744363208004
0.233024488147 -0.376094885986 0.744318643169
0.233083110071 -0.376120887007 0.744274060769
0.233141729271 -0.376146887822 0.744229460567
0.233200344717 -0.376172890176 0.744184842010
0.233258955471 -0.376198896078 0.744140204374
0.233317561124 -0.376224907307 0.744095546994
0.233376161991 -0.376250925021 0.744050869549
0.233434759014 -0.376276949594 0.744006172277
0.233493353425 -0.376302980743 0.743961456070
0.233551946311 -0.376329017899 0.743916722375
0.233610538222 -0.376355060688 0.743871972926
0.233669128949 -0.376381109352 0.743827209382
0.233727717536 -0.376407164958 0.743782432963
0.233786302491 -0.376433229312 0.743737644243
0.233844882110 -0.376459304593 0.743692843136
0.233903454810 -0.376485392826 0.743648029143
0.233962019352 -0.376511495370 0.743603201748
0.234020574944 -0.376537612580 0.743558360881
0.234079121205 -0.376563743775 0.743513507262
0.234137658076 -0.376589887515 0.743468642532
0.234196185739 -0.376616042096 0.743423769079
0.234254704608 -0.376642206106 0.743378889619
0.234313215384 -0.376668378842 0.743334006638
0.234371719151 -0.376694560458 0.743289121849
0.234430217428 -0.376720751776 0.743244235849
0.234488712110 -0.376746953833 0.743199348062
0.234547205259 -0.376773167305 0.743154457005
0.234605698773 -0.376799392011 0.743109560780
0.234664194002 -0.376825626675 0.743064657652
0.234722691425 -0.376851869035 0.743019746542
0.234781190492 -0.376878116294 0.742974827282
0.234839689698 -0.376904365785 0.742929900587
0.234898186880 -0.376930615655 0.742884967758
0.234956679677 -0.376956865370 0.742840030245
0.235015166014 -0.376983115885 0.742795089215
0.235073644496 -0.377009369432 0.742750145262
0.235132114597 -0.377035628985 0.742705198357
0.235190576622 -0.377061897560 0.742660248014
0.235249031463 -0.377088177540 0.742615293616
0.235307480254 -0.377114470216 0.742570334747
0.235365924027 -0.377140775629 0.742525371433
0.235424363495 -0.377167092749 0.742480404180
0.235482798995 -0.377193419876 0.742435433825
0.235541230596 -0.377219755147 0.742390461256
0.235599658303 -0.377246096957 0.742345487103
0.235658082278 -0.377272444207 0.742300511538
0.235716502968 -0.377298796311 0.742255534229
0.235774921115 -0.377325153013 0.742210554472
0.235833337618 -0.377351514090 0.742165571435
0.235891753309 -0.377377879085 0.742120584408
0.235950168705 -0.377404247144 0.742075592938
0.236008583813 -0.377430617019 0.742030596810
0.236066998048 -0.377456987225 0.741985595837
0.236125410263 -0.377483356268 0.741940589573
0.236183818891 -0.377509722861 0.741895577032
0.236242222137 -0.377536086052 0.741850556559
0.236300618186 -0.377562445213 0.741805525927
0.236359005381 -0.377588799913 0.741760482648
0.236417382358 -0.377615149731 0.741715424442
0.236475748132 -0.377641494093 0.741670349706
0.236534102149 -0.377667832210 0.741625257852
0.236592444290 -0.377694163149 0.741580149386
0.236650774845 -0.377720486038 0.741535025714
0.236709094418 -0.377746800325 0.741489888709
0.236767403784 -0.377773106034 0.741444740204
0.236825703673 -0.377799403904 0.741399581539
0.236883994557 -0.377825695380 0.741354413316
0.236942276466 -0.377851982447 0.741309235434
0.237000548922 -0.377878267329 0.741264047361
0.237058811035 -0.377904552156 0.741218848554
0.237117061772 -0.377930838660 0.741173638864
0.237175300368 -0.377957127984 0.741128418787
0.237233526758 -0.377983420625 0.741083189475
0.237291741919 -0.378009716507 0.741037952499
0.237349947998 -0.378036015148 0.740992709460
0.237408148138 -0.378062315843 0.740947461576
0.237466346020 -0.378088617830 0.740902209390
0.237524545209 -0.378114920391 0.740856952703
0.237582748446 -0.378141222896 0.740811690739
0.237640957096 -0.378167524804 0.740766422495
0.237699170881 -0.378193825657 0.740721147138
0.237757387999 -0.378220125103 0.740675864321
0.237815605582 -0.378246422948 0.740630574306
0.237873820399 -0.378272719232 0.740585277858
0.237932029597 -0.378299014296 0.740539975964
0.237990231309 -0.378325308809 0.740494669464
0.238048424965 -0.378351603711 0.740449358751
0.238106611265 -0.378377900083 0.740404043615
0.238164791854 -0.378404198950 0.740358723305
0.238222968808 -0.378430501074 0.740313396762
0.238281144116 -0.378456806779 0.740268062930
0.238339319281 -0.378483115869 0.740222721033
0.238397495136 -0.378509427658 0.740177370702
0.238455671873 -0.378535741119 0.740132011906
0.238513849232 -0.378562055112 0.740086644724
0.238572026719 -0.378588368638 0.740041269017
0.238630203778 -0.378614681056 0.739995884153
0.238688379825 -0.378640992225 0.739950488874
0.238746554164 -0.378667302521 0.739905081373
0.238804725829 -0.378693612764 0.739859659565
0.238862893438 -0.378719924054 0.739814221468
0.238921055149 -0.378746237591 0.739768765572
0.238979208752 -0.378772554508 0.739723291073
0.239037351885 -0.378798875763 0.739677797887
0.239095482322 -0.378825202108 0.739632286449
0.239153598233 -0.378851534110 0.739586757345
0.239211698344 -0.378877872208 0.739541210909
0.239269781962 -0.378904216761 0.739495646912
0.239327848871 -0.378930568050 0.739450064434
0.239385899167 -0.378956926222 0.739404461974
0.239443933107 -0.378983291177 0.739358837754
0.239501951042 -0.379009662434 0.739313190109
0.239559953454 -0.379036039018 0.739267517871
0.239617941072 -0.379062419424 0.739221820600
0.239675914999 -0.379088801687 0.739176098628
0.239733876752 -0.379115183581 0.739130352892
0.239791828167 -0.379141562910 0.739084584640
0.239849771157 -0.379167937865 0.739038795088
0.239907707360 -0.379194307338 0.738992985145
0.239965637795 -0.379220671149 0.738947155275
0.240023562633 -0.379247030102 0.738901305519
0.240081481165 -0.379273385840 0.738855435657
0.240139392017 -0.379299740531 0.738809545432
0.240197293530 -0.379326096433 0.738763634757
0.240255184221 -0.379352455431 0.738717703842
0.240313063183 -0.379378818658 0.738671753193
0.240370930284 -0.379405186290 0.738625783496
0.240428786134 -0.379431557552 0.738579795425
0.240486631828 -0.379457930958 0.738533789442
0.240544468559 -0.379484304688 0.738487765637
0.240602297240 -0.379510677044 0.738441723673
0.240660118267 -0.379537046825 0.738395662835
0.240717931488 -0.379563413547 0.738349582188
0.240775736380 -0.379589777443 0.738303480798
0.240833532363 -0.379616139243 0.738257357976
0.240891319109 -0.379642499803 0.738211213502
0.240949096745 -0.379668859699 0.738165047779
0.241006865858 -0.379695218902 0.738118861891
0.241064627310 -0.379721576649 0.738072657551
0.241122381929 -0.379747931544 0.738026436941
0.241180130203 -0.379774281884 0.737980202450
0.241237872091 -0.379800626119 0.737933956356
0.241295607025 -0.379826963317 0.737887700496
0.241353334111 -0.379853293502 0.737841435983
0.241411052441 -0.379879617766 0.737795163030
0.241468761400 -0.379905938105 0.737748880929
0.241526460844 -0.379932257028 0.737702588202
0.241584151069 -0.379958577029 0.737656282899
0.241641832566 -0.379984900069 0.737609962988
0.241699505673 -0.380011227197 0.737563626758
0.241757170227 -0.380037558428 0.737517273129
0.241814825387 -0.380063892883 0.737470901810
0.241872469691 -0.380090229164 0.737424513256
0.241930101371 -0.380116565861 0.737378108451
0.241987718810 -0.380142902034 0.737331688569
0.242045320999 -0.380169237565 0.737285254623
0.242102907811 -0.380195573273 0.737238807176
0.242160479992 -0.380221910795 0.737192346213
0.242218038828 -0.380248252256 0.737145871175
0.242275585601 -0.380274599851 0.737099381148
0.242333120997 -0.380300955438 0.737052875122
0.242390644665 -0.380327320252 0.737006352260
0.242448155105 -0.380353694796 0.736959812076
0.242505649929 -0.380380078907 0.736913254506
0.242563126447 -0.380406471952 0.736866679865
0.242620582389 -0.380432873066 0.736820088729
0.242678016556 -0.380459281342 0.736773481821
0.242735429178 -0.380485695926 0.736726859934
0.242792821874 -0.380512115983 0.736680223930
0.242850197209 -0.380538540584 0.736633574802
0.242907558003 -0.380564968548 0.736586913747
0.242964906592 -0.380591398342 0.736540242200
0.243022244278 -0.380617828074 0.736493561779
0.243079571132 -0.380644255610 0.736446874142
0.243136886180 -0.380670678796 0.736400180763
0.243194187908 -0.380697095717 0.736353482728
0.243251474886 -0.380723504931 0.736306780590
0.243308746305 -0.380749905600 0.736260074365
0.243366002239 -0.380776297477 0.736213363671
0.243423243572 -0.380802680764 0.736166647986
0.243480471620 -0.380829055869 0.736119926929
0.243537687603 -0.380855423148 0.736073200485
0.243594892170 -0.380881782693 0.736026469085
0.243652085155 -0.380908134238 0.735979733516
0.243709265655 -0.380934477186 0.735932994681
0.243766432413 -0.380960810761 0.735886253303
0.243823584369 -0.380987134212 0.735839509665
0.243880721191 -0.381013447015 0.735792763486
0.243937843602 -0.381039749011 0.735746013986
0.243994953362 -0.381066040446 0.735699260118
0.244052052926 -0.381092321908 0.735652500890
0.244109144847 -0.381118594210 0.735605735670
0.244166231130 -0.381144858251 0.735558964363
0.244223312717 -0.381171114922 0.735512187397
0.244280389263 -0.381197365080 0.735465405535
0.244337459250 -0.381223609585 0.735418619569
0.244394520392 -0.381249849379 0.735371830024
0.244451570178 -0.381276085556 0.735325036979
0.244508606404 -0.381302319369 0.735278240082
0.244565627499 -0.381328552157 0.735231438750
0.244622632609 -0.381354785195 0.735184632476
0.244679621420 -0.381381019501 0.735137821128
0.244736593832 -0.381407255668 0.735091005090
0.244793549615 -0.381433493779 0.735044185182
0.244850488183 -0.381459733449 0.734997362326
0.244907408574 -0.381485973982 0.734950537080
0.244964309619 -0.381512214613 0.734903709151
0.245021190248 -0.381538454762 0.734856877099
0.245078049818 -0.381564694202 0.734810038326
0.245134888338 -0.381590933096 0.734763189404
0.245191706536 -0.381617171881 0.734716326673
0.245248505753 -0.381643411030 0.734669446939
0.245305287704 -0.381669650777 0.734622548067
0.245362054214 -0.381695890909 0.734575629292
0.245418807016 -0.381722130722 0.734528691138
0.245475547652 -0.381748369173 0.734481734984
0.245532277508 -0.381774605209 0.734434762389
0.245588997915 -0.381800838197 0.734387774406
0.245645710250 -0.381827068297 0.734340771106
0.245702415965 -0.381853296662 0.734293751447
0.245759116499 -0.381879525354 0.734246713558
0.245815813090 -0.381905756966 0.734199655321
0.245872506551 -0.381931994012 0.734152575094
0.245929197089 -0.381958238240 0.734105472308
0.245985884247 -0.381984490069 0.734058347776
0.246042567012 -0.382010748302 0.734011203581
0.246099244063 -0.382037010250 0.733964042595
0.246155914103 -0.382063272247 0.733916867750
0.246212576162 -0.382089530448 0.733869681294
0.246269229784 -0.382115781724 0.733822484241
0.246325875044 -0.382142024395 0.733775276170
0.246382512382 -0.382168258614 0.733728055414
0.246439142327 -0.382194486276 0.733680819563
0.246495765197 -0.382220710476 0.733633566109
0.246552380876 -0.382246934637 0.733586293032
0.246608988732 -0.382273161541 0.733538999166
0.246665587709 -0.382299392525 0.733491684252
0.246722176530 -0.382325627040 0.733444348706
0.246778753957 -0.382351862695 0.733396993200
0.246835318998 -0.382378095771 0.733349618235
0.246891871005 -0.382404322051 0.733302223837
0.246948409635 -0.382430537755 0.733254809487
0.247004934700 -0.382456740336 0.733207374284
0.247061445976 -0.382482928936 0.733159917279
0.247117943049 -0.382509104414 0.733112437853
0.247174425268 -0.382535268968 0.733064936003
0.247230891817 -0.382561425476 0.733017412458
0.247287341896 -0.382587576750 0.732969868583
0.247343774947 -0.382613724900 0.732922306124
0.247400190843 -0.382639870950 0.732874726873
0.247456589987 -0.382666014777 0.732827132364
0.247512973285 -0.382692155326 0.732779523677
0.247569342007 -0.382718291003 0.732731901381
0.247625697580 -0.382744420100 0.732684265595
0.247682041390 -0.382770541121 0.732636616111
0.247738374630 -0.382796652927 0.732588952519
0.247794698248 -0.382822754700 0.732541274270
0.247851012966 -0.382848845767 0.732493580683
0.247907319359 -0.382874925398 0.732445870926
0.247963617930 -0.382900992659 0.732398144011
0.248019909155 -0.382927046391 0.732350398860
0.248076193468 -0.382953085342 0.732302634469
0.248132471208 -0.382979108388 0.732254850137
0.248188742548 -0.383005114780 0.732207045701
0.248245007443 -0.383031104314 0.732159221698
0.248301265627 -0.383057077360 0.732111379387
0.248357516643 -0.383083034722 0.732063520580
0.248413759908 -0.383108977358 0.732015647336
0.248469994752 -0.383134906045 0.731967761556
0.248526220426 -0.383160821068 0.731919864621
0.248582436056 -0.383186722044 0.731871957150
0.248638640576 -0.383212607920 0.731824038956
0.248694832681 -0.383238477161 0.731776109213
0.248751010865 -0.383264328075 0.731728166763
0.248807173571 -0.383290159185 0.731680210476
0.248863319457 -0.383315969564 0.731632239544
0.248919447729 -0.383341759040 0.731584253626
0.248975558449 -0.383367528224 0.731536252799
0.249031652723 -0.383393278362 0.731488237360
0.249087732665 -0.383419011062 0.731440207544
0.249143801130 -0.383444727968 0.731392163274
0.249199861229 -0.383470430455 0.731344104041
0.249255915743 -0.383496119439 0.731296028953
0.249311966575 -0.383521795314 0.731247936961
0.249368014378 -0.383547458026 0.731199827180
0.249424058469 -0.383573107256 0.731151699210
0.249480097046 -0.383598742628 0.731103553354
0.249536127657 -0.383624363901 0.731055390637
0.249592147791 -0.383649971073 0.731007212639
0.249648155437 -0.383675564388 0.730959021135
0.249704149483 -0.383701144245 0.730910817664
0.249760129852 -0.383726711047 0.730862603118
0.249816097395 -0.383752265052 0.730814377453
0.249872053595 -0.383777806270 0.730766139592
0.249928000190 -0.383803334455 0.730717887539
0.249983938858 -0.383828849199 0.730669618662
0.250039871013 -0.383854350114 0.730621330084
0.250095797757 -0.383879837045 0.730573019098
0.250151719947 -0.383905310261 0.730524683516
0.250207638288 -0.383930770564 0.730476321904
0.250263553387 -0.383956219274 0.730427933671
0.250319465706 -0.383981658081 0.730379519031
0.250375375417 -0.384007088787 0.730331078851
0.250431282237 -0.384032513009 0.730282614429
0.250487185309 -0.384057931891 0.730234127262
0.250543083237 -0.384083345917 0.730185618823
0.250598974313 -0.384108754847 0.730137090386
0.250654856906 -0.384134157817 0.730088542921
0.250710729928 -0.384159553554 0.730039977050
0.250766593245 -0.384184940666 0.729991393076
0.250822447876 -0.384210317930 0.729942791060
0.250878295908 -0.384235684521 0.729894170915
0.250934140100 -0.384261040124 0.729845532503
0.250989983274 -0.384286384917 0.729796875693
0.251045827630 -0.384311719455 0.729748200367
0.251101674187 -0.384337044478 0.729699506376
0.251157522497 -0.384362360715 0.729650793444
0.251213370731 -0.384387668735 0.729602061068
0.251269216111 -0.384412968865 0.729553308445
0.251325055575 -0.384438261196 0.729504534458
0.251380886496 -0.384463545653 0.729455737746
0.251436707267 -0.384488822101 0.729406916857
0.251492517598 -0.384514090449 0.729358070454
0.251548318467 -0.384539350714 0.729309197534
0.251604111763 -0.384564603046 0.729260297605
0.251659899741 -0.384589847695 0.729211370778
0.251715684462 -0.384615084953 0.729162417751
0.251771467378 -0.384640315087 0.729113439693
0.251827249154 -0.384665538277 0.729064438052
0.251883029770 -0.384690754597 0.729015414329
0.251938808825 -0.384715964021 0.728966369883
0.251994585941 -0.384741166465 0.728917305781
0.252050361112 -0.384766361865 0.728868222740
0.252106134906 -0.384791550256 0.728819121146
0.252161908452 -0.384816731867 0.728770001141
0.252217683237 -0.384841907182 0.728720862743
0.252273460776 -0.384867076986 0.728671705988
0.252329242273 -0.384892242342 0.728622531052
0.252385028366 -0.384917404510 0.728573338360
0.252440819023 -0.384942564785 0.728524128648
0.252496613618 -0.384967724276 0.728474902995
0.252552411140 -0.384992883640 0.728425662795
0.252608210469 -0.385018042832 0.728376409677
0.252664010647 -0.385043200920 0.728327145377
0.252719811072 -0.385068356027 0.728277871557
0.252775611567 -0.385093505427 0.728228589616
0.252831412353 -0.385118645816 0.728179300518
0.252887213923 -0.385143773710 0.728130004696
0.252943016883 -0.385168885904 0.728080702042
0.252998821807 -0.385193979905 0.728031392023
0.253054629119 -0.385219054243 0.727982073889
0.253110439041 -0.385244108592 0.727932746922
0.253166251570 -0.385269143701 0.727883410677
0.253222066493 -0.385294161127 0.727834065126
0.253277883403 -0.385319162883 0.727784710686
0.253333701705 -0.385344151054 0.727735348098
0.253389520616 -0.385369127488 0.727685978228
0.253445339152 -0.385394093622 0.727636601831
0.253501156135 -0.385419050427 0.727587219394
0.253556970211 -0.385443998485 0.727537831089
0.253612779904 -0.385468938097 0.727488436892
0.253668583708 -0.385493869395 0.727439036808
0.253724380194 -0.385518792390 0.727389631141
0.253780168129 -0.385543706970 0.727340220691
0.253835946580 -0.385568612851 0.727290806793
0.253891714984 -0.385593509556 0.727241391148
0.253947473158 -0.385618396448 0.727191975477
0.254003221254 -0.385643272858 0.727142561062
0.254058959658 -0.385668138277 0.727093148332
0.254114688840 -0.385692992578 0.727043736604
0.254170409218 -0.385717836166 0.726994324085
0.254226121033 -0.385742670001 0.726944908147
0.254281824308 -0.385767495457 0.726895485812
0.254337518887 -0.385792314013 0.726846054324
0.254393204555 -0.385817126861 0.726796611648
0.254448881222 -0.385841934533 0.726747156762
0.254504549100 -0.385866736660 0.726697689671
0.254560208822 -0.385891531938 0.726648211174
0.254615861438 -0.385916318342 0.726598722462
0.254671508268 -0.385941093512 0.726549224704
0.254727150625 -0.385965855233 0.726499718750
0.254782789475 -0.385990601856 0.726450205048
0.254838425115 -0.386015332555 0.726400683776
0.254894056998 -0.386040047342 0.726351155117
0.254949683762 -0.386064746872 0.726301619541
0.255005303493 -0.386089432077 0.726252077976
0.255060914196 -0.386114103793 0.726202531747
0.255116514337 -0.386138762469 0.726152982307
0.255172103331 -0.386163408069 0.726103430799
0.255227681819 -0.386188040172 0.726053877627
0.255283251644 -0.386212658233 0.726004322162
0.255338815493 -0.386237261893 0.725954762724
0.255394376307 -0.386261851227 0.725905196869
0.255449936593 -0.386286426830 0.725855621908
0.255505497844 -0.386310989715 0.725806035534
0.255561060216 -0.386335541047 0.725756436339
0.255616622586 -0.386360081805 0.725706824094
0.255672182955 -0.386384612499 0.725657199674
0.255727739099 -0.386409133014 0.725607564667
0.255783289270 -0.386433642674 0.725557920788
0.255838832752 -0.386458140467 0.725508269277
0.255894370102 -0.386482625391 0.725458610475
0.255949903013 -0.386507096793 0.725408943712
0.256005433866 -0.386531554606 0.725359267535
0.256060965087 -0.386555999404 0.725309580215
0.256116498541 -0.386580432278 0.725259880347
0.256172035121 -0.386604854570 0.725210167387
0.256227574659 -0.386629267559 0.725160441928
0.256283116149 -0.386653672187 0.725110705654
0.256338658199 -0.386678068897 0.725060960984
0.256394199516 -0.386702457603 0.725011210505
0.256449739276 -0.386726837777 0.724961456377
0.256505277232 -0.386751208589 0.724911699853
0.256560813555 -0.386775569041 0.724861941050
0.256616348470 -0.386799918055 0.724812178984
0.256671881849 -0.386824254499 0.724762411849
0.256727412956 -0.386848577187 0.724712637421
0.256782940437 -0.386872884894 0.724662853467
0.256838462630 -0.386897176434 0.724613058067
0.256893978086 -0.386921450809 0.724563249799
0.256949486151 -0.386945707414 0.724513427789
0.257004987385 -0.386969946219 0.724463591665
0.257060483664 -0.386994167867 0.724413741486
0.257115977878 -0.387018373613 0.724363877667
0.257171473292 -0.387042565092 0.724314000918
0.257226972730 -0.387066743930 0.724264112166
0.257282477824 -0.387090911316 0.724214212424
0.257337988567 -0.387115067619 0.724164302594
0.257393503303 -0.387139212179 0.724114383205
0.257449019181 -0.387163343341 0.724064454147
0.257504532935 -0.387187458728 0.724014514499
0.257560041768 -0.387211555699 0.723964562518
0.257615544088 -0.387235631877 0.723914595850
0.257671039849 -0.387259685614 0.723864611946
0.257726530441 -0.387283716280 0.723814608595
0.257782018129 -0.387307724324 0.723764584439
0.257837505250 -0.387331711101 0.723714539310
0.257892993387 -0.387355678526 0.723664474299
0.257948482777 -0.387379628656 0.723614391498
0.258003972109 -0.387403563304 0.723564293488
0.258059458766 -0.387427483750 0.723514182721
0.258114939403 -0.387451390599 0.723464060976
0.258170410696 -0.387475283778 0.723413929043
0.258225870024 -0.387499162635 0.723363786759
0.258281315918 -0.387523026108 0.723313633346
0.258336748156 -0.387546872909 0.723263467964
0.258392167547 -0.387570701718 0.723213290283
0.258447575499 -0.387594511362 0.723163100880
0.258502973537 -0.387618300990 0.723112901323
0.258558362942 -0.387642070214 0.723062693907
0.258613744602 -0.387665819216 0.723012481112
0.258669119102 -0.387689548766 0.722962264959
0.258724486979 -0.387713260143 0.722912046457
0.258779849029 -0.387736954928 0.722861825320
0.258835206538 -0.387760634707 0.722811600041
0.258890561331 -0.387784300732 0.722761368296
0.258945915625 -0.387807953628 0.722711127535
0.259001271726 -0.387831593218 0.722660875591
0.259056631656 -0.387855218535 0.722610611093
0.259111996829 -0.387878828023 0.722560333587
0.259167367867 -0.387902419875 0.722510043330
0.259222744606 -0.387925992419 0.722459740864
0.259278126268 -0.387949544439 0.722409426523
0.259333511767 -0.387973075325 0.722359100078
0.259388900033 -0.387996585027 0.722308760630
0.259444290314 -0.388020073816 0.722258406825
0.259499682369 -0.388043541952 0.722208037303
0.259555076549 -0.388066989372 0.722157651242
0.259610473761 -0.388090415519 0.722107248804
0.259665875355 -0.388113819376 0.722056831329
0.259721282945 -0.388137199713 0.722006401190
0.259776698203 -0.388160555473 0.721955961335
0.259832122623 -0.388183886163 0.721905514656
0.259887557285 -0.388207192126 0.721855063362
0.259943002643 -0.388230474587 0.721804608543
0.259998458355 -0.388253735443 0.721754150063
0.260053923226 -0.388276976848 0.721703686803
0.260109395292 -0.388300200697 0.721653217179
0.260164872069 -0.388323408164 0.721602739791
0.260220350957 -0.388346599412 0.721552253987
0.260275829724 -0.388369773551 0.721501760205
0.260331306985 -0.388392928841 0.721451259978
0.260386782539 -0.388416063067 0.721400755621
0.260442257476 -0.388439173980 0.721350249679
0.260497734012 -0.388462259667 0.721299744306
0.260553215047 -0.388485318798 0.721249240723
0.260608703566 -0.388508350702 0.721198738907
0.260664202011 -0.388531355307 0.721148237552
0.260719711786 -0.388554333026 0.721097734315
0.260775233023 -0.388577284640 0.721047226256
0.260830764670 -0.388600211249 0.720996710348
0.260886304874 -0.388623114278 0.720946183961
0.260941851549 -0.388645995515 0.720895645200
0.260997402992 -0.388668857105 0.720845093067
0.261052958367 -0.388691701474 0.720794527427
0.261108517951 -0.388714531131 0.720743948827
0.261164083090 -0.388737348397 0.720693358218
0.261219655896 -0.388760155117 0.720642756628
0.261275238779 -0.388782952434 0.720592144861
0.261330833962 -0.388805740693 0.720541523235
0.261386443106 -0.388828519514 0.720490891403
0.261442067115 -0.388851287982 0.720440248266
0.261497706182 -0.388874044920 0.720389591979
0.261553359994 -0.388896789122 0.720338920078
0.261609028048 -0.388919519500 0.720288229683
0.261664709951 -0.388942235100 0.720237517788
0.261720405623 -0.388964935018 0.720186781593
0.261776115349 -0.388987618293 0.720136018826
0.261831839681 -0.389010283841 0.720085228014
0.261887579220 -0.389032930532 0.720034408660
0.261943334344 -0.389055557384 0.719983561292
0.261999104961 -0.389078163856 0.719932687401
0.262054890334 -0.389100750120 0.719881789256
0.262110689007 -0.389123317209 0.719830869658
0.262166498857 -0.389145866944 0.719779931663
0.262222317224 -0.389168401632 0.719728978311
0.262278141116 -0.389190923589 0.719678012385
0.262333967434 -0.389213434614 0.719627036220
0.262389793203 -0.389235935594 0.719576051548
0.262445615758 -0.389258426347 0.719525059404
0.262501432898 -0.389280905791 0.719474060064
0.262557242962 -0.389303372381 0.719423053049
0.262613044844 -0.389325824683 0.719372037194
0.262668837933 -0.389348261908 0.719321010797
0.262724622003 -0.389370684211 0.719269971838
0.262780397069 -0.389393092650 0.719218918266
0.262836163245 -0.389415488805 0.719167848298
0.262891920644 -0.389437874156 0.719116760693
0.262947669338 -0.389460249441 0.719065654942
0.263003409397 -0.389482614184 0.719014531339
0.263059140999 -0.389504966585 0.718963390922
0.263114864561 -0.389527303814 0.718912235280
0.263170580875 -0.389549622655 0.718861066297
0.263226291168 -0.389571920312 0.718809885849
0.263281997093 -0.389594195145 0.718758695548
0.263337700601 -0.389616447106 0.718707496543
0.263393403759 -0.389638677758 0.718656289416
0.263449108513 -0.389660889857 0.718605074164
0.263504816482 -0.389683086623 0.718553850251
0.263560528801 -0.389705270917 0.718502616698
0.263616246062 -0.389727444555 0.718451372192
0.263671968336 -0.389749607943 0.718400115210
0.263727695253 -0.389771760115 0.718348844153
0.263783426118 -0.389793899128 0.718297557495
0.263839160014 -0.389816022674 0.718246253948
0.263894895876 -0.389838128687 0.718194932641
0.263950632532 -0.389860215776 0.718143593269
0.264006368735 -0.389882283363 0.718092236188
0.264062103200 -0.389904331507 0.718040862420
0.264117834678 -0.389926360516 0.717989473544
0.264173562072 -0.389948370509 0.717938071491
0.264229284568 -0.389970361088 0.717886658274
0.264285001759 -0.389992331259 0.717835235714
0.264340713718 -0.390014279635 0.717783805233
0.264396420968 -0.390036204869 0.717732367781
0.264452124368 -0.390058106184 0.717680923888
0.264507824895 -0.390079983842 0.717629473859
0.264563523391 -0.390101839392 0.717578018019
0.264619220328 -0.390123675635 0.717526556947
0.264674915637 -0.390145496283 0.717475091594
0.264730608673 -0.390167305406 0.717423623247
0.264786298299 -0.390189106797 0.717372153309
0.264841983089 -0.390210903408 0.717320682942
0.264897661604 -0.390232696974 0.717269212671
0.264953332674 -0.390254487895 0.717217742038
0.265008995636 -0.390276275378 0.717166269426
0.265064650474 -0.390298057781 0.717114792107
0.265120297860 -0.390319833065 0.717063306535
0.265175939066 -0.390341599236 0.717011808832
0.265231575799 -0.390363354710 0.716960295358
0.265287209970 -0.390385098523 0.716908763257
0.265342843436 -0.390406830374 0.716857210851
0.265398477759 -0.390428550534 0.716805637795
0.265454114008 -0.390450259641 0.716754044978
0.265509752629 -0.390471958472 0.716702434177
0.265565393424 -0.390493647718 0.716650807568
0.265621035635 -0.390515327840 0.716599167194
0.265676678146 -0.390536999006 0.716547514495
0.265732319776 -0.390558661145 0.716495850015
0.265787959609 -0.390580314082 0.716444173319
0.265843597308 -0.390601957727 0.716392483136
0.265899233320 -0.390623592266 0.716340777673
0.265954868927 -0.390645218306 0.716289055037
0.266010506088 -0.390666836932 0.716237313670
0.266066147098 -0.390688449651 0.716185552701
0.266121794117 -0.390710058233 0.716133772168
0.266177448681 -0.390731664475 0.716081973055
0.266233111308 -0.390753269950 0.716030157165
0.266288781309 -0.390774875786 0.715978326852
0.266344456870 -0.390796482528 0.715926484667
0.266400135401 -0.390818090107 0.715874632997
0.266455814073 -0.390839697905 0.715822773742
0.266511490429 -0.390861304891 0.715770908099
0.266567162906 -0.390882909771 0.715719036466
0.266622831152 -0.390904511137 0.715667158474
0.266678496048 -0.390926107556 0.715615273134
0.266734159450 -0.390947697632 0.715563379051
0.266789823713 -0.390969280050 0.715511474674
0.266845491141 -0.390990853639 0.715459558527
0.266901163502 -0.391012417474 0.715407629405
0.266956841755 -0.391033971030 0.715355686487
0.267012526025 -0.391055514349 0.715303729390
0.267068215855 -0.391077048175 0.715251758139
0.267123910628 -0.391098574003 0.715199773098
0.267179610039 -0.391120093983 0.715147774856
0.267235314481 -0.391141610698 0.715095764113
0.267291025230 -0.391163126821 0.715043741572
0.267346744372 -0.391184644759 0.714991707862
0.267402474496 -0.391206166354 0.714939663500
0.267458218229 -0.391227692724 0.714887608897
0.267513977736 -0.391249224305 0.714835544403
0.267569754305 -0.391270761053 0.714783470376
0.267625548129 -0.391292302769 0.714731387247
0.267681358317 -0.391313849414 0.714679295556
0.267737183137 -0.391335401340 0.714627195938
0.267793020414 -0.391356959347 0.714575089026
0.267848867993 -0.391378524548 0.714522975292
0.267904724148 -0.391400098107 0.714470854836
0.267960587856 -0.391421680915 0.714418727173
0.268016458883 -0.391443273321 0.714366591079
0.268072337670 -0.391464875015 0.714314444551
0.268128225066 -0.391486485071 0.714262284922
0.268184121976 -0.391508102151 0.714210109144
0.268240029012 -0.391529724775 0.714157914194
0.268295946234 -0.391551351567 0.714105697543
0.268351873029 -0.391572981393 0.714053457579
0.268407808162 -0.391594613351 0.714001193884
0.268463749979 -0.391616246632 0.713948907288
0.268519696709 -0.391637880332 0.713896599682
0.268575646803 -0.391659513316 0.713844273592
0.268631599212 -0.391681144213 0.713791931639
0.268687553549 -0.391702771598 0.713739575966
0.268743510095 -0.391724394323 0.713687207801
0.268799469636 -0.391746011912 0.713634827232
0.268855433187 -0.391767624896 0.713582433255
0.268911401671 -0.391789234958 0.713530024074
0.268967375625 -0.391810844815 0.713477597571
0.269023355033 -0.391832457834 0.713425151819
0.269079339320 -0.391854077442 0.713372685517
0.269135327519 -0.391875706476 0.713320198234
0.269191318574 -0.391897346632 0.713267690415
0.269247311687 -0.391918998129 0.713215163173
0.269303306629 -0.391940659679 0.713162617925
0.269359303912 -0.391962328751 0.713110055990
0.269415304776 -0.391984002050 0.713057478257
0.269471310978 -0.392005676089 0.713004885001
0.269527324437 -0.392027347708 0.712952275877
0.269583346821 -0.392049014443 0.712899650083
0.269639379171 -0.392070674685 0.712847006604
0.269695421682 -0.392092327644 0.712794344480
0.269751473673 -0.392113973160 0.712741662987
0.269807533770 -0.392135611478 0.712688961707
0.269863600256 -0.392157243035 0.712636240464
0.269919671479 -0.392178868343 0.712583499166
0.269975746252 -0.392200487976 0.712530737615
0.270031824102 -0.392222102635 0.712477955355
0.270087905358 -0.392243713254 0.712425151606
0.270143991032 -0.392265321087 0.712372325320
0.270200082540 -0.392286927730 0.712319475337
0.270256181343 -0.392308535057 0.712266600598
0.270312288594 -0.392330145055 0.712213700358
0.270368404862 -0.392351759590 0.712160774346
0.270424530013 -0.392373380136 0.712107822808
0.270480663242 -0.392395007510 0.712054846451
0.270536803257 -0.392416641652 0.712001846274
0.270592948559 -0.392438281517 0.711948823351
0.270649097756 -0.392459925082 0.711895778606
0.270705249840 -0.392481569511 0.711842712644
0.270761404374 -0.392503211454 0.711789625669
0.270817561564 -0.392524847459 0.711736517506
0.270873722188 -0.392546474420 0.711683387737
0.270929887420 -0.392568090007 0.711630235888
0.270986058572 -0.392589692967 0.711577061656
0.271042236811 -0.392611283248 0.711523865100
0.271098422902 -0.392632861908 0.711470646756
0.271154617033 -0.392654430837 0.711417407648
0.271210818763 -0.392675992341 0.711364149184
0.271267027091 -0.392697548709 0.711310872933
0.271323240665 -0.392719101848 0.711257580354
0.271379458063 -0.392740653078 0.711204272486
0.271435678102 -0.392762203114 0.711150949696
0.271491900108 -0.392783752212 0.711097611517
0.271548124063 -0.392805300402 0.711044256619
0.271604350611 -0.392826847704 0.710990882924
0.271660580889 -0.392848394249 0.710937487854
0.271716816225 -0.392869940261 0.710884068652
0.271773057764 -0.392891485894 0.710830622742
0.271829306113 -0.392913031013 0.710777148033
0.271885561077 -0.392934575000 0.710723643146
0.271941821575 -0.392956116669 0.710670107501
0.271998085745 -0.392977654350 0.710616541285
0.272054351237 -0.392999186117 0.710562945303
0.272110615614 -0.393020710090 0.710509320754
0.272166876788 -0.393042224705 0.710455668991
0.272223133382 -0.393063728855 0.710401991290
0.272279384936 -0.393085221856 0.710348288675
0.272335631917 -0.393106703240 0.710294561814
0.272391875517 -0.393128172472 0.710240810980
0.272448117312 -0.393149628720 0.710187036088
0.272504358836 -0.393171070783 0.710133236778
0.272560601181 -0.393192497241 0.710079412549
0.272616844709 -0.393213906830 0.710025562915
0.272673088928 -0.393235298899 0.709971687574
0.272729332564 -0.393256673818 0.709917786576
0.272785573807 -0.393278033163 0.709863860439
0.272841810670 -0.393299379572 0.709809910217
0.272898041381 -0.393320716278 0.709755937469
0.272954264743 -0.393342046426 0.709701944128
0.273010480364 -0.393363372374 0.709647932289
0.273066688741 -0.393384695189 0.709593903932
0.273122891169 -0.393406014516 0.709539860662
0.273179089512 -0.393427328882 0.709485803497
0.273235285869 -0.393448636352 0.709431732784
0.273291482232 -0.393469935354 0.709377648257
0.273347680161 -0.393491225415 0.709323549233
0.273403880576 -0.393512507574 0.709269434885
0.273460083658 -0.393533784337 0.709215304530
0.273516288890 -0.393555059177 0.709161157830
0.273572495204 -0.393576335730 0.709106994855
0.273628701184 -0.393597616930 0.709052815968
0.273684905291 -0.393618904353 0.708998621568
0.273741106049 -0.393640197961 0.708944411755
0.273797302177 -0.393661496313 0.708890186033
0.273853492646 -0.393682797164 0.708835943145
0.273909676682 -0.393704098247 0.708781681116
0.273965853735 -0.393725397975 0.708727397520
0.274022023442 -0.393746695850 0.708673089925
0.274078185612 -0.393767992457 0.708618756407
0.274134340224 -0.393789289071 0.708564396012
0.274190487435 -0.393810587031 0.708510009034
0.274246627583 -0.393831887108 0.708455597034
0.274302761155 -0.393853189088 0.708401162588
0.274358888714 -0.393874491713 0.708346708815
0.274415010794 -0.393895792987 0.708292238814
0.274471127793 -0.393917090741 0.708237755136
0.274527239891 -0.393938383244 0.708183259420
0.274583347042 -0.393959669668 0.708128752276
0.274639449057 -0.393980950231 0.708074233422
0.274695545763 -0.394002225998 0.708019702010
0.274751637222 -0.394023498414 0.707965157034
0.274807723936 -0.394044768737 0.707910597698
0.274863806985 -0.394066037582 0.707856023637
0.274919888044 -0.394087304720 0.707801434925
0.274975969249 -0.394108569206 0.707746831909
0.275032052942 -0.394129829768 0.707692214913
0.275088141322 -0.394151085305 0.707637583941
0.275144236103 -0.394172335318 0.707582938491
0.275200338235 -0.394193580098 0.707528277559
0.275256447764 -0.394214820595 0.707473599854
0.275312563847 -0.394236058013 0.707418904193
0.275368684927 -0.394257293244 0.707364189968
0.275424809014 -0.394278526349 0.707309457554
0.275480934009 -0.394299756237 0.707254708548
0.275537058018 -0.394320980677 0.707199945734
0.275593179594 -0.394342196633 0.707145172778
0.275649297876 -0.394363400850 0.707090393697
0.275705412632 -0.394384590511 0.707035612214
0.275761524201 -0.394405763811 0.706980831148
0.275817633360 -0.394426920293 0.706926051973
0.275873741147 -0.394448060882 0.706871274647
0.275929848642 -0.394469187638 0.706816497735
0.275985956738 -0.394490303309 0.706761718791
0.276042065927 -0.394511410798 0.706706934895
0.276098176128 -0.394532512677 0.706652143210
0.276154286601 -0.394553610806 0.706597341425
0.276210395975 -0.394574706118 0.706542527990
0.276266502408 -0.394595798549 0.706487702117
0.276322603873 -0.394616887104 0.706432863555
0.276378698507 -0.394637970020 0.706378012247
0.276434784953 -0.394659045016 0.706323147961
0.276490862602 -0.394680109601 0.706268270013
0.276546931637 -0.394701161439 0.706213377146
0.276602992859 -0.394722198714 0.706158467591
0.276659047303 -0.394743220455 0.706103539265
0.276715095728 -0.394764226720 0.706048590044
0.276771138126 -0.394785218599 0.705993618004
0.276827173389 -0.394806197964 0.705938621578
0.276883199239 -0.394827167017 0.705883599568
0.276939212493 -0.394848127697 0.705828551046
0.276995209589 -0.394869081106 0.705773475184
0.277051187274 -0.394890027085 0.705718371102
0.277107143253 -0.394910964097 0.705663237796
0.277163076640 -0.394931889445 0.705608074201
0.277218988063 -0.394952799808 0.705552879377
0.277274879409 -0.394973691957 0.705497652769
0.277330753267 -0.394994563464 0.705442394467
0.277386612231 -0.395015413221 0.705387105357
0.277442458268 -0.395036241634 0.705331787122
0.277498292322 -0.395057050446 0.705276442046
0.277554114267 -0.395077842262 0.705221072663
0.277609923214 -0.395098619914 0.705165681338
0.277665718057 -0.395119385862 0.705110269855
0.277721498086 -0.395140141776 0.705054839148
0.277777263475 -0.395160888417 0.704999389207
0.277833015483 -0.395181625780 0.704943919202
0.277888756315 -0.395202353446 0.704888427782
0.277944488682 -0.395223070978 0.704832913465
0.278000215192 -0.395243778236 0.704777375035
0.278055937767 -0.395264475519 0.704721811840
0.278111657236 -0.395285163508 0.704666223947
0.278167373242 -0.395305843060 0.704610612115
0.278223084453 -0.395326514964 0.704554977620
0.278278789012 -0.395347179735 0.704499321976
0.278334485083 -0.395367837535 0.704443646622
0.278390171327 -0.395388488211 0.704387952637
0.278445847192 -0.395409131418 0.704332240537
0.278501512959 -0.395429766748 0.704276510175
0.278557169569 -0.395450393803 0.704220760766
0.278612818326 -0.395471012177 0.704164991014
0.278668460603 -0.395491621366 0.704109199328
0.278724097650 -0.395512220685 0.704053384097
0.278779730565 -0.395532809255 0.703997543982
0.278835360414 -0.395553386129 0.703941678184
0.278890988428 -0.395573950538 0.703885786629
0.278946616169 -0.395594502212 0.703829870043
0.279002245578 -0.395615041653 0.703773929872
0.279057878842 -0.395635570226 0.703717968058
0.279113518092 -0.395656090008 0.703661986701
0.279169165001 -0.395676603369 0.703605987664
0.279224820383 -0.395697112370 0.703549972240
0.279280483920 -0.395717618154 0.703493940936
0.279336154087 -0.395738120499 0.703437893468
0.279391828316 -0.395758617693 0.703381828973
0.279447503374 -0.395779106813 0.703325746398
0.279503175864 -0.395799584350 0.703269644969
0.279558842748 -0.395820047034 0.703213524618
0.279614501795 -0.395840492647 0.703157386241
0.279670151856 -0.395860920594 0.703101231703
0.279725792951 -0.395881332078 0.703045063573
0.279781426151 -0.395901729837 0.702988884660
0.279837053314 -0.395922117501 0.702932697454
0.279892676736 -0.395942498759 0.702876503635
0.279948298769 -0.395962876537 0.702820303765
0.280003921485 -0.395983252400 0.702764097261
0.280059546433 -0.396003626293 0.702707882623
0.280115174495 -0.396023996654 0.702651657849
0.280170805892 -0.396044360824 0.702595420915
0.280226440294 -0.396064715618 0.702539170156
0.280282077046 -0.396085057898 0.702482904475
0.280337715446 -0.396105385024 0.702426623314
0.280393355028 -0.396125695119 0.702370326447
0.280448995797 -0.396145987126 0.702314013689
0.280504638350 -0.396166260736 0.702257684642
0.280560283859 -0.396186516218 0.702201338590
0.280615933904 -0.396206754234 0.702144974583
0.280671590196 -0.396226975670 0.702088591704
0.280727254261 -0.396247181478 0.702032189405
0.280782927146 -0.396267372533 0.701975767815
0.280838609248 -0.396287549487 0.701919327884
0.280894300294 -0.396307712639 0.701862871316
0.280949999482 -0.396327861851 0.701806400278
0.281005705742 -0.396347996541 0.701749916975
0.281061418045 -0.396368115798 0.701693423216
0.281117135654 -0.396388218594 0.701636920079
0.281172858261 -0.396408304080 0.701580407799
0.281228585965 -0.396428371859 0.701523885880
0.281284319104 -0.396448422171 0.701467353413
0.281340057991 -0.396468455899 0.701410809484
0.281395802658 -0.396488474391 0.701354253547
0.281451552657 -0.396508479124 0.701297685678
0.281507307002 -0.396528471300 0.701241106615
0.281563064242 -0.396548451505 0.701184517619
0.281618822652 -0.396568419523 0.701127920191
0.281674580467 -0.396588374375 0.701071315747
0.281730336098 -0.396608314565 0.701014705333
0.281786088274 -0.396628238456 0.700958089461
0.281841836093 -0.396648144661 0.700901468068
0.281897578993 -0.396668032322 0.700844840585
0.281953316695 -0.396687901205 0.700788206084
0.282009049157 -0.396707751595 0.700731563424
0.282064776571 -0.396727584048 0.700674911389
0.282120499416 -0.396747399117 0.700618248783
0.282176218524 -0.396767197145 0.700561574503
0.282231935126 -0.396786978216 0.700504887612
0.282287650812 -0.396806742273 0.700448187423
0.282343367385 -0.396826489351 0.700391473591
0.282399086631 -0.396846219818 0.700334746187
0.282454810025 -0.396865934532 0.700278005735
0.282510538481 -0.396885634836 0.700221253165
0.282566272194 -0.396905322387 0.700164489689
0.282622010650 -0.396924998879 0.700107716614
0.282677752795 -0.396944665770 0.700050935148
0.282733497351 -0.396964324121 0.699994146260
0.282789243167 -0.396983974604 0.699937350627
0.282844989554 -0.397003617684 0.699880548704
0.282900736483 -0.397023253889 0.699823740890
0.282956484626 -0.397042884037 0.699766927713
0.283012235234 -0.397062509302 0.699710109989
0.283067989884 -0.397082131044 0.699653288861
0.283123750196 -0.397101750403 0.699596465710
0.283179517561 -0.397121367792 0.699539641946
0.283235292970 -0.397140982436 0.699482818746
0.283291076937 -0.397160592148 0.699425996828
0.283346869534 -0.397180193465 0.699369176335
0.283402670461 -0.397199782166 0.699312356868
0.283458479146 -0.397219354061 0.699255537669
0.283514294805 -0.397238905874 0.699198717883
0.283570116466 -0.397258435958 0.699141896812
0.283625942969 -0.397277944660 0.699085074078
0.283681772967 -0.397297434219 0.699028249649
0.283737604948 -0.397316908230 0.698971423715
0.283793437313 -0.397336370827 0.698914596486
0.283849268489 -0.397355825822 0.698857767994
0.283905097060 -0.397375276042 0.698800937973
0.283960921874 -0.397394723036 0.698744105885
0.284016742098 -0.397414167199 0.698687271060
0.284072557196 -0.397433608262 0.698630432905
0.284128366850 -0.397453045933 0.698573591084
0.284184170839 -0.397472480503 0.698516745576
0.284239968923 -0.397491913198 0.698459896562
0.284295760776 -0.397511346191 0.698403044174
0.284351545986 -0.397530782261 0.698346188179
0.284407324118 -0.397550224244 0.698289327727
0.284463094820 -0.397569674415 0.698232461273
0.284518857932 -0.397589134006 0.698175586753
0.284574613558 -0.397608602970 0.698118701991
0.284630362080 -0.397628080036 0.698061805242
0.284686104111 -0.397647562988 0.698004895723
0.284741840397 -0.397667049090 0.697947973956
0.284797571710 -0.397686535491 0.697891041811
0.284853298761 -0.397706019542 0.697834102219
0.284909022142 -0.397725498967 0.697777158614
0.284964742326 -0.397744971907 0.697720214252
0.285020459683 -0.397764436907 0.697663271604
0.285076174516 -0.397783892901 0.697606331972
0.285131887074 -0.397803339248 0.697549395410
0.285187597547 -0.397822775821 0.697492460953
0.285243306046 -0.397842203101 0.697435527038
0.285299012582 -0.397861622215 0.697378591951
0.285354717061 -0.397881034863 0.697321654174
0.285410419331 -0.397900443106 0.697264712501
0.285466119256 -0.397919849057 0.697207765945
0.285521816817 -0.397939254534 0.697150813489
0.285577512209 -0.397958660781 0.697093853837
0.285633205896 -0.397978068330 0.697036885286
0.285688898599 -0.397997477044 0.696979905815
0.285744591232 -0.398016886321 0.696922913397
0.285800284785 -0.398036295384 0.696865906433
0.285855980199 -0.398055703563 0.696808884190
0.285911678274 -0.398075110481 0.696751847062
0.285967379633 -0.398094516077 0.696694796570
0.286023084757 -0.398113920499 0.696637735072
0.286078794051 -0.398133323904 0.696580665249
0.286134507933 -0.398152726264 0.696523589531
0.286190226869 -0.398172127267 0.696466509612
0.286245951341 -0.398191526353 0.696409426203
0.286301681730 -0.398210922886 0.696352339079
0.286357418136 -0.398230316407 0.696295247369
0.286413160191 -0.398249706867 0.696238149994
0.286468906922 -0.398269094755 0.696181046088
0.286524656735 -0.398288481066 0.696123935258
0.286580407533 -0.398307867104 0.696066817633
0.286636156986 -0.398327254174 0.696009693677
0.286691902891 -0.398346643248 0.695952563892
0.286747643550 -0.398366034720 0.695895428494
0.286803378085 -0.398385428293 0.695838287229
0.286859106605 -0.398404823049 0.695781139357
0.286914830179 -0.398424217656 0.695723983836
0.286970550620 -0.398443610641 0.695666819612
0.287026270109 -0.398463000651 0.695609645915
0.287081990754 -0.398482386623 0.695552462460
0.287137714167 -0.398501767836 0.695495269472
0.287193441170 -0.398521143855 0.695438067553
0.287249171680 -0.398540514418 0.695380857442
0.287304904833 -0.398559879321 0.695323639769
0.287360639292 -0.398579238363 0.695266414904
0.287416373716 -0.398598591356 0.695209182938
0.287472107262 -0.398617938203 0.695151943808
0.287527840023 -0.398637278986 0.695094697494
0.287583573294 -0.398656614031 0.695037444192
0.287639309591 -0.398675943894 0.694980184394
0.287695052397 -0.398695269287 0.694922918821
0.287750805685 -0.398714590950 0.694865648227
0.287806573282 -0.398733909536 0.694808373151
0.287862358228 -0.398753225558 0.694751093711
0.287918162273 -0.398772539419 0.694693809518
0.287973985610 -0.398791851550 0.694636519760
0.288029826955 -0.398811162583 0.694579223425
0.288085683929 -0.398830473522 0.694521919573
0.288141553698 -0.398849785819 0.694464607572
0.288197433707 -0.398869101319 0.694407287179
0.288253322334 -0.398888422056 0.694349958447
0.288309219321 -0.398907749944 0.694292621471
0.288365125847 -0.398927086440 0.694235276069
0.288421044249 -0.398946432262 0.694177921513
0.288476977439 -0.398965787254 0.694120556421
0.288532928177 -0.398985150440 0.694063178860
0.288588898379 -0.399004520259 0.694005786633
0.288644888638 -0.399023894935 0.693948377679
0.288700898078 -0.399043272890 0.693890950426
0.288756924576 -0.399062653105 0.693833504016
0.288812965275 -0.399082035332 0.693776038289
0.288869017268 -0.399101420127 0.693718553574
0.288925078274 -0.399120808677 0.693661050336
0.288981147123 -0.399140202479 0.693603528815
0.289037223983 -0.399159602930 0.693545988798
0.289093310256 -0.399179010933 0.693488429575
0.289149408229 -0.399198426580 0.693430850105
0.289205520575 -0.399217849008 0.693373249327
0.289261649834 -0.399237276441 0.693315626462
0.289317798002 -0.399256706422 0.693257981231
0.289373966286 -0.399276136204 0.693200313859
0.289430155042 -0.399295563217 0.693142624896
0.289486363856 -0.399314985542 0.693084914896
0.289542591696 -0.399334402277 0.693027184100
0.289598837075 -0.399353813737 0.692969432230
0.289655098175 -0.399373221421 0.692911658503
0.289711372932 -0.399392627751 0.692853861859
0.289767659090 -0.399412035631 0.692796041339
0.289823954286 -0.399431447896 0.692738196487
0.289880256159 -0.399450866797 0.692680327614
0.289936562532 -0.399470293613 0.692622435841
0.289992871607 -0.399489728496 0.692564522878
0.290049182141 -0.399509170587 0.692506590618
0.290105493545 -0.399528618361 0.692448640655
0.290161805866 -0.399548070116 0.692390673917
0.290218119632 -0.399567524478 0.692332690509
0.290274435597 -0.399586980770 0.692274689826
0.290330754441 -0.399606439162 0.692216670896
0.290387076488 -0.399625900535 0.692158632813
0.290443401516 -0.399645366127 0.692100575114
0.290499728688 -0.399664837046 0.692042497947
0.290556056615 -0.399684313791 0.691984401981
0.290612383517 -0.399703795951 0.691926288077
0.290668707444 -0.399723282134 0.691868156844
0.290725026496 -0.399742770188 0.691810008245
0.290781339027 -0.399762257632 0.691751841421
0.290837643801 -0.399781742191 0.691693654795
0.290893940117 -0.399801222281 0.691635446484
0.290950227914 -0.399820697325 0.691577214868
0.291006507848 -0.399840167817 0.691518959173
0.291062781355 -0.399859635141 0.691460679878
0.291119050644 -0.399879101208 0.691402378804
0.291175318614 -0.399898568031 0.691344058874
0.291231588647 -0.399918037361 0.691285723600
0.291287864293 -0.399937510466 0.691227376450
0.291344148865 -0.399956988108 0.691169020291
0.291400445025 -0.399976470676 0.691110657034
0.291456754431 -0.399995958414 0.691052287588
0.291513077550 -0.400015451642 0.690993912069
0.291569413672 -0.400034950897 0.690935530169
0.291625761151 -0.400054456944 0.690877141526
0.291682117823 -0.400073970677 0.690818745962
0.291738481515 -0.400093492946 0.690760343483
0.291794850531 -0.400113024401 0.690701934072
0.291851224008 -0.400132565399 0.690643517350
0.291907602074 -0.400152116018 0.690585092240
0.291963985775 -0.400171676170 0.690526656782
0.292020376793 -0.400191245762 0.690468208184
0.292076777043 -0.400210824828 0.690409743129
0.292133188221 -0.400230413588 0.690351258247
0.292189611415 -0.400250012382 0.690292750656
0.292246046843 -0.400269621494 0.690234218384
0.292302493757 -0.400289240916 0.690175660592
0.292358950527 -0.400308870121 0.690117077534
0.292415414864 -0.400328507928 0.690058470278
0.292471884147 -0.400348152499 0.689999840302
0.292528355795 -0.400367801492 0.689941189078
0.292584827617 -0.400387452326 0.689882517753
0.292641298107 -0.400407102501 0.689823827017
0.292697766627 -0.400426749889 0.689765117140
0.292754233457 -0.400446392925 0.689706388137
0.292810699708 -0.400466030673 0.689647639975
0.292867167099 -0.400485662766 0.689588872730
0.292923637647 -0.400505289263 0.689530086632
0.292980113305 -0.400524910483 0.689471282005
0.293036595640 -0.400544526882 0.689412459118
0.293093085604 -0.400564139003 0.689353618024
0.293149583450 -0.400583747513 0.689294758461
0.293206088819 -0.400603353283 0.689235879838
0.293262600974 -0.400622957471 0.689176981344
0.293319119116 -0.400642561534 0.689118062113
0.293375642706 -0.400662167136 0.689059121416
0.293432171699 -0.400681775941 0.689000158804
0.293488706637 -0.400701389334 0.688941174168
0.293545248562 -0.400721008118 0.688882167712
0.293601798791 -0.400740632286 0.688823139852
0.293658358612 -0.400760260944 0.688764091110
0.293714929000 -0.400779892406 0.688705022026
0.293771510425 -0.400799524480 0.688645933131
0.293828102831 -0.400819154872 0.688586824985
0.293884705772 -0.400838781623 0.688527698226
0.293941318663 -0.400858403461 0.688468553612
0.293997941087 -0.400878019988 0.688409391995
0.294054573031 -0.400897631638 0.688350214215
0.294111215001 -0.400917239431 0.688291020928
0.294167867959 -0.400936844579 0.688231812421
0.294224533104 -0.400956448070 0.688172588467
0.294281211542 -0.400976050344 0.688113348295
0.294337903950 -0.400995651166 0.688054090702
0.294394610303 -0.401015249743 0.687994814288
0.294451329763 -0.401034845052 0.687935517776
0.294508060742 -0.401054436291 0.687876200316
0.294564801139 -0.401074023308 0.687816861683
0.294621548699 -0.401093606889 0.687757502313
0.294678301414 -0.401113188786 0.687698123147
0.294735057869 -0.401132771469 0.687638725319
0.294791817480 -0.401152357671 0.687579309770
0.294848580548 -0.401171949843 0.687519876918
0.294905348133 -0.401191549687 0.687460426450
0.294962121752 -0.401211157914 0.687400957342
0.295018902972 -0.401230774305 0.687341468083
0.295075692947 -0.401250398062 0.687281957057
0.295132492018 -0.401270028343 0.687222422990
0.295189299431 -0.401289664808 0.687162865321
0.295246113261 -0.401309307988 0.687103284405
0.295302930578 -0.401328959342 0.687043681494
0.295359747826 -0.401348620969 0.686984058490
0.295416561382 -0.401368295024 0.686924417553
0.295473368181 -0.401387983037 0.686864760660
0.295530166288 -0.401407685327 0.686805089245
0.295586955279 -0.401427400718 0.686745403999
0.295643736365 -0.401447126671 0.686685704873
0.295700512188 -0.401466859817 0.686625991262
0.295757286362 -0.401486596747 0.686566262293
0.295814062815 -0.401506334842 0.686506517113
0.295870845126 -0.401526072881 0.686446755086
0.295927635964 -0.401545811247 0.686386975852
0.295984436774 -0.401565551656 0.686327179223
0.296041247758 -0.401585296481 0.686267365008
0.296098068118 -0.401605047879 0.686207532816
0.296154896475 -0.401624806979 0.686147681954
0.296211731326 -0.401644573380 0.686087811461
0.296268571402 -0.401664345129 0.686027920293
0.296325415849 -0.401684119176 0.685968007599
0.296382264193 -0.401703892172 0.685908072994
0.296439116159 -0.401723661373 0.685848116720
0.296495971439 -0.401743425373 0.685788139618
0.296552829516 -0.401763184439 0.685728142888
0.296609689644 -0.401782940352 0.685668127691
0.296666551011 -0.401802695813 0.685608094705
0.296723413027 -0.401822453590 0.685548043767
0.296780275665 -0.401842215671 0.685487973734
0.296837139701 -0.401861982666 0.685427882626
0.296894006789 -0.401881753641 0.685367768036
0.296950879302 -0.401901526397 0.685307627700
0.297007759976 -0.401921298111 0.685247460080
0.297064651450 -0.401941066118 0.685187264779
0.297121555832 -0.401960828615 0.685127042670
0.297178474406 -0.401980585078 0.685066795680
0.297235407548 -0.402000336305 0.685006526297
0.297292354865 -0.402020084111 0.684946236914
0.297349315498 -0.402039830792 0.684885929218
0.297406288465 -0.402059578552 0.684825603778
0.297463272959 -0.402079329063 0.684765259952
0.297520268501 -0.402099083266 0.684704896134
0.297577274940 -0.402118841438 0.684644510246
0.297634292320 -0.402138603444 0.684584100350
0.297691320701 -0.402158369059 0.684523665160
0.297748360008 -0.402178138210 0.684463204355
0.297805409976 -0.402197911063 0.684402718578
0.297862470191 -0.402217687917 0.684342209162
0.297919540211 -0.402237468966 0.684281677686
0.297976619688 -0.402257254031 0.684221125485
0.298033708435 -0.402277042367 0.684160553288
0.298090806398 -0.402296832645 0.684099961061
0.298147913528 -0.402316623114 0.684039348091
0.298205029621 -0.402336411920 0.683978713260
0.298262154173 -0.402356197481 0.683918055405
0.298319286338 -0.402375978819 0.683857373659
0.298376424991 -0.402395755756 0.683796667673
0.298433568909 -0.402415528914 0.683735937684
0.298490716979 -0.402435299550 0.683675184452
0.298547868362 -0.402455069244 0.683614409103
0.298605022549 -0.402474839550 0.683553612968
0.298662179278 -0.402494611663 0.683492797444
0.298719338345 -0.402514386185 0.683431963907
0.298776499404 -0.402534163005 0.683371113655
0.298833661843 -0.402553941317 0.683310247820
0.298890824828 -0.402573719751 0.683249367246
0.298947987536 -0.402593496600 0.683188472297
0.299005149524 -0.402613270113 0.683127562669
0.299062311112 -0.402633038819 0.683066637258
0.299119473652 -0.402652801854 0.683005694179
0.299176639538 -0.402672559227 0.682944730989
0.299233811928 -0.402692311982 0.682883745117
0.299290994193 -0.402712062197 0.682822734423
0.299348189258 -0.402731812793 0.682761697761
0.299405398988 -0.402751567155 0.682700635389
0.299462623833 -0.402771328623 0.682639549087
0.299519862826 -0.402791099966 0.682578441937
0.299577113965 -0.402810882932 0.682517317777
0.299634374865 -0.402830678030 0.682456180460
0.299691643508 -0.402850484573 0.682395033100
0.299748918861 -0.402870301022 0.682333877493
0.299806201203 -0.402890125526 0.682272713853
0.299863492051 -0.402909956525 0.682211540917
0.299920793751 -0.402929793265 0.682150356373
0.299978108830 -0.402949636060 0.682089157470
0.300035439339 -0.402969486243 0.682027941643
0.300092786353 -0.402989345804 0.681966706990
0.300150149769 -0.403009216822 0.681905452500
0.300207528425 -0.403029100843 0.681844178026
0.300264920482 -0.403048998370 0.681782884057
0.300322323914 -0.403068908605 0.681721571414
0.300379736979 -0.403088829488 0.681660240985
0.300437158518 -0.403108758016 0.681598893573
0.300494588059 -0.403128690735 0.681537529897
0.300552025727 -0.403148624273 0.681476150674
0.300609472055 -0.403168555781 0.681414756727
0.300666927784 -0.403188483208 0.681353349030
0.300724393731 -0.403208405369 0.681291928639
0.300781870746 -0.403228321863 0.681230496534
0.300839359724 -0.403248232898 0.681169053419
0.300896861612 -0.403268139102 0.681107599572
0.300954377345 -0.403288041366 0.681046134833
0.301011907679 -0.403307940736 0.680984658743
0.301069452954 -0.403327838327 0.680923170821
0.301127012857 -0.403347735219 0.680861670888
0.301184586289 -0.403367632332 0.680800159331
0.301242171421 -0.403387530254 0.680738637207
0.301299765970 -0.403407429087 0.680677106133
0.301357367650 -0.403427328357 0.680615567998
0.301414974699 -0.403447227043 0.680554024568
0.301472586332 -0.403467123749 0.680492477110
0.301530202999 -0.403487016993 0.680430926163
0.301587826363 -0.403506905543 0.680369371509
0.301645459011 -0.403526788703 0.680307812355
0.301703103980 -0.403546666457 0.680246247646
0.301760764240 -0.403566539428 0.680184676403
0.301818442264 -0.403586408646 0.680123097958
0.301876139788 -0.403606275213 0.680061512015
0.301933857792 -0.403626139958 0.679999918524
0.301991596646 -0.403646003210 0.679938317434
0.302049356322 -0.403665864742 0.679876708424
0.302107136575 -0.403685723931 0.679815090734
0.302164936995 -0.403705580053 0.679753463168
0.302222756942 -0.403725432634 0.679691824295
0.302280595405 -0.403745281742 0.679630172765
0.302338450881 -0.403765128127 0.679568507657
0.302396321365 -0.403784973181 0.679506828718
0.302454204520 -0.403804818749 0.679445136420
0.302512097977 -0.403824666854 0.679383431797
0.302569999717 -0.403844519429 0.679321716129
0.302627908383 -0.403864378128 0.679259990570
0.302685823409 -0.403884244230 0.679198255848
0.302743744913 -0.403904118628 0.679136512133
0.302801673359 -0.403924001846 0.679074759122
0.302859609086 -0.403943894035 0.679012996283
0.302917551874 -0.403963794932 0.678951223186
0.302975500690 -0.403983703801 0.678889439777
0.303033453700 -0.404003619414 0.678827646504
0.303091408583 -0.404023540146 0.678765844249
0.303149363016 -0.404043464223 0.678704034079
0.303207315197 -0.404063390097 0.678642216920
0.303265264206 -0.404083316878 0.678580393256
0.303323210082 -0.404103244667 0.678518562968
0.303381153577 -0.404123174653 0.678456725372
0.303439095658 -0.404143108890 0.678394879440
0.303497036915 -0.404163049735 0.678333024122
0.303554977087 -0.404182999093 0.678271158681
0.303612914847 -0.404202957656 0.678209282903
0.303670847959 -0.404222924391 0.678147397135
0.303728773746 -0.404242896480 0.678085502144
0.303786689739 -0.404262869777 0.678023598845
0.303844594324 -0.404282839725 0.677961688011
0.303902487171 -0.404302802493 0.677899770049
0.303960369341 -0.404322756017 0.677837844923
0.304018243048 -0.404342700648 0.677775912237
0.304076111153 -0.404362639185 0.677713971433
0.304133976574 -0.404382576259 0.677652022026
0.304191841775 -0.404402517230 0.677590063784
0.304249708485 -0.404422466888 0.677528096793
0.304307577702 -0.404442428328 0.677466121384
0.304365449935 -0.404462402292 0.677404137960
0.304423325565 -0.404482387161 0.677342146794
0.304481205182 -0.404502379547 0.677280147872
0.304539089760 -0.404522375285 0.677218140853
0.304596980612 -0.404542370513 0.677156125152
0.304654879135 -0.404562362519 0.677094100142
0.304712786453 -0.404582350136 0.677032065385
0.304770703061 -0.404602333630 0.676970020839
0.304828628605 -0.404622314196 0.676907966970
0.304886561861 -0.404642293283 0.676845904737
0.304944500918 -0.404662272014 0.676783835458
0.305002443504 -0.404682250902 0.676721760602
0.305060387357 -0.404702229906 0.676659681570
0.305118330550 -0.404722208779 0.676597599503
0.305176271676 -0.404742187487 0.676535515173
0.305234209906 -0.404762166516 0.676473428958
0.305292144906 -0.404782146890 0.676411340872
0.305350076701 -0.404802129884 0.676349250644
0.305408005521 -0.404822116525 0.676287157802
0.305465931699 -0.404842107099 0.676225061737
0.305523855622 -0.404862100869 0.676162961754
0.305581777730 -0.404882096171 0.676100857096
0.305639698546 -0.404902090897 0.676038746958
0.305697618716 -0.404922083232 0.675976630496
0.305755539028 -0.404942072407 0.675914506831
0.305813460429 -0.404962059185 0.675852375052
0.305871384041 -0.404982045898 0.675790234230
0.305929311167 -0.405002035957 0.675728083446
0.305987243281 -0.405022032985 0.675665921844
0.306045181972 -0.405042039817 0.675603748729
0.306103128822 -0.405062057683 0.675541563689
0.306161085186 -0.405082085846 0.675479366724
0.306219051917 -0.405102121808 0.675417158345
0.306277029065 -0.405122162017 0.675354939588
0.306335015666 -0.405142202848 0.675292711888
0.306393009687 -0.405162241534 0.675230476839
0.306451008204 -0.405182276753 0.675168235843
0.306509007806 -0.405202308694 0.675105989748
0.306567005165 -0.405222338606 0.675043738589
0.306624997626 -0.405242368019 0.674981481521
0.306682983663 -0.405262397919 0.674919217027
0.306740963054 -0.405282428182 0.674856943366
0.306798936715 -0.405302457468 0.674794659184
0.306856906203 -0.405322483609 0.674732364119
0.306914873031 -0.405342504333 0.674670059209
0.306972837989 -0.405362518077 0.674607746968
0.307030800672 -0.405382524566 0.674545431058
0.307088759361 -0.405402524967 0.674483115620
0.307146711313 -0.405422521530 0.674420804423
0.307204653370 -0.405442516848 0.674358500070
0.307262582713 -0.405462512986 0.674296203488
0.307320497533 -0.405482510781 0.674233913859
0.307378397431 -0.405502509555 0.674171629009
0.307436283416 -0.405522507348 0.674109346157
0.307494157548 -0.405542501588 0.674047062776
0.307552022324 -0.405562489982 0.673984777305
0.307609880037 -0.405582471319 0.673922489504
0.307667732295 -0.405602445942 0.673860200331
0.307725579852 -0.405622415713 0.673797911405
0.307783422769 -0.405642383530 0.673735624255
0.307841260828 -0.405662352548 0.673673339613
0.307899094007 -0.405682325386 0.673611057017
0.307956922846 -0.405702303575 0.673548774873
0.308014748538 -0.405722287407 0.673486490974
0.308072572719 -0.405742276212 0.673424203317
0.308130397028 -0.405762268923 0.673361910924
0.308188222584 -0.405782264699 0.673299614415
0.308246049592 -0.405802263381 0.673237316081
0.308303877221 -0.405822265609 0.673175019441
0.308361703813 -0.405842272569 0.673112728386
0.308419527378 -0.405862285489 0.673050446179
0.308477346209 -0.405882305070 0.672988174641
0.308535159426 -0.405902331078 0.672925913765
0.308592967278 -0.405922362259 0.672863661915
0.308650771095 -0.405942396601 0.672801416517
0.308708572928 -0.405962431864 0.672739175042
0.308766374990 -0.405982466188 0.672676935927
0.308824179085 -0.406002498561 0.672614699162
0.308881986202 -0.406022528992 0.672552466312
0.308939796395 -0.406042558344 0.672490239983
0.308997608951 -0.406062587881 0.672428022893
0.309055422771 -0.406082618721 0.672365816841
0.309113236822 -0.406102651365 0.672303621920
0.309171050488 -0.406122685491 0.672241436203
0.309228863737 -0.406142720051 0.672179256024
0.309286677060 -0.406162753635 0.672117076749
0.309344491269 -0.406182784944 0.672054893804
0.309402307238 -0.406202813207 0.671992703654
0.309460125740 -0.406222838367 0.671930504445
0.309517947421 -0.406242861007 0.671868296162
0.309575772926 -0.406262882028 0.671806080286
0.309633603085 -0.406282902225 0.671743859115
0.309691439052 -0.406302921928 0.671681634992
0.309749282277 -0.406322940848 0.671619409694
0.309807134277 -0.406342958179 0.671557184137
0.309864996240 -0.406362972930 0.671494958467
0.309922868601 -0.406382984353 0.671432732433
0.309980750738 -0.406402992304 0.671370505861
0.310038640934 -0.406422997411 0.671308279041
0.310096536681 -0.406443000975 0.671246052880
0.310154435247 -0.406463004655 0.671183828770
0.310212334372 -0.406483010042 0.671121608251
0.310270232855 -0.406503018288 0.671059392599
0.310328130836 -0.406523029929 0.670997182513
0.310386029648 -0.406543044947 0.670934978015
0.310443931267 -0.406563063054 0.670872778586
0.310501837502 -0.406583084076 0.670810583479
0.310559749199 -0.406603108277 0.670748392067
0.310617665714 -0.406623136493 0.670686204078
0.310675584861 -0.406643170008 0.670624019618
0.310733503386 -0.406663210212 0.670561838963
0.310791417852 -0.406683258139 0.670499662200
0.310849325678 -0.406703314072 0.670437488856
0.310907226019 -0.406723377331 0.670375317675
0.310965120203 -0.406743446344 0.670313146640
0.311023011586 -0.406763518962 0.670250973277
0.311080904851 -0.406783592929 0.670188795139
0.311138804944 -0.406803666329 0.670126610335
0.311196715983 -0.406823737873 0.670064417930
0.311254640440 -0.406843806935 0.670002218074
0.311312578854 -0.406863873332 0.669940011841
0.311370530125 -0.406883936960 0.669877800800
0.311428492289 -0.406903997404 0.669815586492
0.311486463490 -0.406924053687 0.669753369956
0.311544442847 -0.406944104241 0.669691151473
0.311602430914 -0.406964147092 0.669628930584
0.311660429599 -0.406984180187 0.669566706367
0.311718441570 -0.407004201718 0.669504477870
0.311776469340 -0.407024210314 0.669442244533
0.311834514347 -0.407044205020 0.669380006466
0.311892576327 -0.407064185078 0.669317764498
0.311950653178 -0.407084149607 0.669255519983
0.312008741389 -0.407104097327 0.669193274458
0.312066836885 -0.407124026483 0.669131029257
0.312124936040 -0.407143935033 0.669068785223
0.312183036549 -0.407163821098 0.669006542598
0.312241137898 -0.407183683530 0.668944301100
0.312299241299 -0.407203522421 0.668882060146
0.312357349126 -0.407223339361 0.668819819105
0.312415464038 -0.407243137314 0.668757577496
0.312473588067 -0.407262920100 0.668695335033
0.312531721945 -0.407282691611 0.668633091536
0.312589864872 -0.407302454975 0.668570846719
0.312648014766 -0.407322211908 0.668508599976
0.312706168923 -0.407341962466 0.668446350226
0.312764324839 -0.407361705291 0.668384095906
0.312822480982 -0.407381438274 0.668321835114
0.312880637242 -0.407401159473 0.668259565862
0.312938794981 -0.407420867999 0.668197286365
0.312996956663 -0.407440564626 0.668134995280
0.313055125211 -0.407460251934 0.668072691823
0.313113303278 -0.407479933960 0.668010375756
0.313171492666 -0.407499615445 0.667948047259
0.313229694027 -0.407519300908 0.667885706747
0.313287906900 -0.407538993810 0.667823354701
0.313346130051 -0.407558696027 0.667760991574
0.313404361952 -0.407578407758 0.667698617764
0.313462601258 -0.407598127868 0.667636233664
0.313520847114 -0.407617854527 0.667573839732
0.313579099242 -0.407637585935 0.667511436528
0.313637357788 -0.407657320918 0.667449024696
0.313695623040 -0.407677059244 0.667386604882
0.313753895113 -0.407696801585 0.667324177622
0.313812173754 -0.407716549209 0.667261743223
0.313870458306 -0.407736303506 0.667199301715
0.313928747865 -0.407756065556 0.667136852858
0.313987041562 -0.407775835863 0.667074396239
0.314045338853 -0.407795614341 0.667011931396
0.314103639739 -0.407815400541 0.666949457950
0.314161944806 -0.407835194006 0.666886975691
0.314220255091 -0.407854994642 0.666824484605
0.314278571800 -0.407874802944 0.666761984844
0.314336895984 -0.407894620007 0.666699476667
0.314395228253 -0.407914447307 0.666636960389
0.314453568639 -0.407934286325 0.666574436367
0.314511916625 -0.407954138116 0.666511905022
0.314570271324 -0.407974002976 0.666449366889
0.314628631741 -0.407993880283 0.666386822645
0.314686997021 -0.408013768578 0.666324273093
0.314745366588 -0.408033665847 0.666261719058
0.314803740152 -0.408053569922 0.666199161222
0.314862117561 -0.408073478889 0.666136599924
0.314920498591 -0.408093391405 0.666074034986
0.314978882753 -0.408113306837 0.666011465627
0.315037269212 -0.408133225225 0.665948890505
0.315095656886 -0.408153147089 0.665886307891
0.315154044720 -0.408173073171 0.665823715942
0.315212432080 -0.408193004185 0.665761113009
0.315270819152 -0.408212940649 0.665698497904
0.315329207222 -0.408232882838 0.665635870071
0.315387598742 -0.408252830850 0.665573229614
0.315445997107 -0.408272784742 0.665510577206
0.315504406199 -0.408292744679 0.665447913908
0.315562829771 -0.408312711044 0.665385240949
0.315621270838 -0.408332684458 0.665322559529
0.315679731205 -0.408352665722 0.665259870665
0.315738211279 -0.408372655687 0.665197175098
0.315796710194 -0.408392655104 0.665134473238
0.315855226227 -0.408412664499 0.665071765128
0.315913757395 -0.408432684107 0.665009050415
0.315972302064 -0.408452713878 0.664946328314
0.316030859422 -0.408472753552 0.664883597603
0.316089429684 -0.408492802767 0.664820856672
0.316148013986 -0.408512861159 0.664758103638
0.316206614008 -0.408532928420 0.664695336555
0.316265231433 -0.408553004298 0.664632553673
0.316323867398 -0.408573088526 0.664569753699
0.316382522095 -0.408593180712 0.664506936007
0.316441194630 -0.408613280214 0.664444100717
0.316499883167 -0.408633386043 0.664381248643
0.316558585331 -0.408653496825 0.664318381085
0.316617298734 -0.408673610832 0.664255499545
0.316676021510 -0.408693726084 0.664192605425
0.316734752685 -0.408713840511 0.664129699779
0.316793492330 -0.408733952140 0.664066783194
0.316852241435 -0.408754059280 0.664003855786
0.316911001582 -0.408774160686 0.663940917320
0.316969774504 -0.408794255680 0.663877967376
0.317028561657 -0.408814344221 0.663815005520
0.317087363924 -0.408834426919 0.663752031407
0.317146181513 -0.408854504998 0.663689044818
0.317205014060 -0.408874580203 0.663626045625
0.317263860890 -0.408894654651 0.663563033734
0.317322721330 -0.408914730633 0.663500009027
0.317381594994 -0.408934810379 0.663436971362
0.317440481932 -0.408954895807 0.663373920597
0.317499382621 -0.408974988285 0.663310856642
0.317558297786 -0.408995088461 0.663247779485
0.317617228125 -0.409015196175 0.663184689162
0.317676174011 -0.409035310506 0.663121585653
0.317735135249 -0.409055429935 0.663058468738
0.317794110959 -0.409075552613 0.662995337848
0.317853099613 -0.409095676681 0.662932192003
0.317912099202 -0.409115800582 0.662869029869
0.317971107484 -0.409135923295 0.662805849976
0.318030122251 -0.409156044448 0.662742651052
0.318089141562 -0.409176164294 0.662679432407
0.318148163875 -0.409196283559 0.662616194249
0.318207188085 -0.409216403223 0.662552937837
0.318266213474 -0.409236524275 0.662489665397
0.318325239609 -0.409256647534 0.662426379808
0.318384266219 -0.409276773555 0.662363084109
0.318443293095 -0.409296902639 0.662299780951
0.318502320025 -0.409317034928 0.662236472133
0.318561346757 -0.409337170533 0.662173158349
0.318620372994 -0.409357309642 0.662109839199
0.318679398380 -0.409377452557 0.662046513475
0.318738422489 -0.409397599650 0.661983179630
0.318797444799 -0.409417751246 0.661919836312
0.318856464673 -0.409437907471 0.661856482810
0.318915481365 -0.409458068122 0.661793119314
0.318974494071 -0.409478232622 0.661729746909
0.319033502025 -0.409498400062 0.661666367332
0.319092504638 -0.409518569348 0.661602982550
0.319151501650 -0.409538739412 0.661539594283
0.319210493251 -0.409558909419 0.661476203605
0.319269480140 -0.409579078929 0.661412810692
0.319328463492 -0.409599247951 0.661349414808
0.319387444836 -0.409619416887 0.661286014497
0.319446425860 -0.409639586380 0.661222607949
0.319505408200 -0.409659757113 0.661159193435
0.319564393262 -0.409679929613 0.661095769717
0.319623382124 -0.409700104117 0.661032336342
0.319682375536 -0.409720280525 0.660968893755
0.319741374022 -0.409740458453 0.660905443194
0.319800378037 -0.409760637358 0.660841986409
0.319859388112 -0.409780816694 0.660778525234
0.319918404942 -0.409800996061 0.660715061121
0.319977429359 -0.409821175312 0.660651594722
0.320036462192 -0.409841354598 0.660588125609
0.320095504034 -0.409861534363 0.660524652216
0.320154554996 -0.409881715289 0.660461172012
0.320213614516 -0.409901898222 0.660397681880
0.320272681304 -0.409922084090 0.660334178629
0.320331753466 -0.409942273799 0.660270659521
0.320390828799 -0.409962468144 0.660207122680
0.320449905203 -0.409982667682 0.660143567293
0.320508981124 -0.410002872616 0.660079993527
0.320568055909 -0.410023082671 0.660016402211
0.320627130007 -0.410043297002 0.659952794344
0.320686204930 -0.410063514166 0.659889170593
0.320745283011 -0.410083732176 0.659825530924
0.320804366990 -0.410103948660 0.659761874497
0.320863459535 -0.410124161100 0.659698199868
0.320922562799 -0.410144367122 0.659634505466
0.320981678107 -0.410164564789 0.659570790201
0.321040805820 -0.410184752828 0.659507054036
0.321099945387 -0.410204930759 0.659443298325
0.321159095541 -0.410225098886 0.659379525786
0.321218254575 -0.410245258173 0.659315740091
0.321277420619 -0.410265410034 0.659251945137
0.321336591871 -0.410285556075 0.659188144186
0.321395766753 -0.410305697864 0.659124339105
0.321454943985 -0.410325836744 0.659060529906
0.321514122628 -0.410345973742 0.658996714731
0.321573302104 -0.410366109541 0.658932890296
0.321632482232 -0.410386244528 0.658869052681
0.321691663278 -0.410406378867 0.658805198276
0.321750845992 -0.410426512578 0.658741324625
0.321810031602 -0.410446645612 0.658677430974
0.321869221743 -0.410466777902 0.658613518391
0.321928418300 -0.410486909394 0.658549589445
0.321987623183 -0.410507040076 0.658485647566
0.322046838080 -0.410527169997 0.658421696267
0.322106064245 -0.410547299289 0.658357738427
0.322165302374 -0.410567428174 0.658293775818
0.322224552599 -0.410587556970 0.658229808953
0.322283814598 -0.410607686075 0.658165837251
0.322343087781 -0.410627815947 0.658101859421
0.322402371493 -0.410647947075 0.658037873926
0.322461665155 -0.410668079961 0.657973879379
0.322520968318 -0.410688215128 0.657909874772
0.322580280590 -0.410708353141 0.657845859518
0.322639601499 -0.410728494652 0.657781833311
0.322698930326 -0.410748640431 0.657717795914
0.322758265996 -0.410768791390 0.657653746944
0.322817607094 -0.410788948545 0.657589685745
0.322876952008 -0.410809112941 0.657525611377
0.322936299202 -0.410829285527 0.657461522716
0.322995647530 -0.410849467008 0.657397418615
0.323054996528 -0.410869657718 0.657333298086
0.323114346574 -0.410889857523 0.657269160438
0.323173698888 -0.410910065807 0.657205005361
0.323233055341 -0.410930281525 0.657140832947
0.323292418138 -0.410950503330 0.657076643684
0.323351789438 -0.410970729743 0.657012438421
0.323411171018 -0.410990959330 0.656948218338
0.323470564051 -0.411011190852 0.656883984903
0.323529969036 -0.411031423367 0.656819739796
0.323589385878 -0.411051656268 0.656755484783
0.323648814053 -0.411071889254 0.656691221531
0.323708252801 -0.411092122245 0.656626951378
0.323767701262 -0.411112355263 0.656562675105
0.323827158518 -0.411132588292 0.656498392774
0.323886623538 -0.411152821146 0.656434103689
0.323946095063 -0.411173053356 0.656369806508
0.324005571500 -0.411193284104 0.656305499517
0.324065050888 -0.411213512223 0.656241181009
0.324124530987 -0.411233736255 0.656176849671
0.324184009503 -0.411253954595 0.656112504905
0.324243484394 -0.411274165682 0.656048146973
0.324302954209 -0.411294368207 0.655983776943
0.324362418346 -0.411314561313 0.655919396432
0.324421877177 -0.411334744703 0.655855007231
0.324481331983 -0.411354918654 0.655790610893
0.324540784703 -0.411375083888 0.655726208411
0.324600237554 -0.411395241341 0.655661800069
0.324659692611 -0.411415391858 0.655597385491
0.324719151419 -0.411435535903 0.655532963889
0.324778614759 -0.411455673339 0.655468534422
0.324838082575 -0.411475803362 0.655404096560
0.324897554107 -0.411495924582 0.655339650360
0.324957028166 -0.411516035260 0.655275196569
0.325016503506 -0.411536133613 0.655210736517
0.325075979184 -0.411556218115 0.655146271848
0.325135454858 -0.411576287705 0.655081804151
0.325194930939 -0.411596341849 0.655017334590
0.325254408589 -0.411616380445 0.654952863651
0.325313889555 -0.411636403616 0.654888391057
0.325373375888 -0.411656411458 0.654823915890
0.325432869597 -0.411676403856 0.654759436881
0.325492372302 -0.411696380414 0.654694952781
0.325551884949 -0.411716340558 0.654630462738
0.325611407641 -0.411736283762 0.654565966538
0.325670939607 -0.411756209847 0.654501464674
0.325730479311 -0.411776119249 0.654436958184
0.325790024690 -0.411796013153 0.654372448317
0.325849573460 -0.411815893451 0.654307936084
0.325909123463 -0.411835762519 0.654243421827
0.325968672960 -0.411855622851 0.654178904914
0.326028220853 -0.411875476663 0.654114383659
0.326087766783 -0.411895325556 0.654049855500
0.326147311096 -0.411915170342 0.653985317425
0.326206854696 -0.411935011045 0.653920766552
0.326266398831 -0.411954847099 0.653856200744
0.326325944851 -0.411974677645 0.653791619111
0.326385493991 -0.411994501866 0.653727022285
0.326445047239 -0.412014319251 0.653662412386
0.326504605292 -0.412034129749 0.653597792698
0.326564168603 -0.412053933777 0.653533167099
0.326623737497 -0.412073732115 0.653468539399
0.326683312305 -0.412093525738 0.653403912699
0.326742893477 -0.412113315653 0.653339288930
0.326802481619 -0.412133102771 0.653274668649
0.326862077451 -0.412152887841 0.653210051116
0.326921681672 -0.412172671442 0.653145434606
0.326981294769 -0.412192453990 0.653080816856
0.327040916814 -0.412212235733 0.653016195535
0.327100547306 -0.412232016714 0.652951568616
0.327160185108 -0.412251796704 0.652886934588
0.327219828501 -0.412271575125 0.652822292471
0.327279475367 -0.412291351006 0.652757641688
0.327339123463 -0.412311122998 0.652692981849
0.327398770743 -0.412330889468 0.652628312537
0.327458415638 -0.412350648664 0.652563633169
0.327518057242 -0.412370398917 0.652498942969
0.327577695357 -0.412390138831 0.652434241055
0.327637330370 -0.412409867427 0.652369526612
0.327696963004 -0.412429584199 0.652304799082
0.327756594012 -0.412449289101 0.652240058338
0.327816223886 -0.412468982460 0.652175304766
0.327875852686 -0.412488664857 0.652110539267
0.327935480049 -0.412508337018 0.652045763156
0.327995105381 -0.412527999711 0.651980977987
0.328054728215 -0.412547653667 0.651916185339
0.328114348613 -0.412567299513 0.651851386596
0.328173967524 -0.412586937695 0.651786582739
0.328233586950 -0.412606568380 0.651721774199
0.328293209864 -0.412626191359 0.651656960771
0.328352839856 -0.412645805976 0.651592141623
0.328412480569 -0.412665411109 0.651527315418
0.328472135058 -0.412685005259 0.651462480525
0.328531805227 -0.412704586738 0.651397635338
0.328591491499 -0.412724153943 0.651332778626
0.328651192820 -0.412743705666 0.651267909876
0.328710906991 -0.412763241349 0.651203029540
0.328770631272 -0.412782761224 0.651138139127
0.328830363085 -0.412802266279 0.651073241087
0.328890100635 -0.412821758041 0.651008338494
0.328949843296 -0.412841238229 0.650943434582
0.329009591650 -0.412860708349 0.650878532211
0.329069347194 -0.412880169338 0.650813633408
0.329129111817 -0.412899621344 0.650748739063
0.329188887201 -0.412919063696 0.650683848880
0.329248674337 -0.412938495052 0.650618961571
0.329308473297 -0.412957913674 0.650554075257
0.329368283318 -0.412977317744 0.650489187963
0.329428103157 -0.412996705623 0.650424298066
0.329487931582 -0.413016075982 0.650359404600
0.329547767845 -0.413035427787 0.650294507326
0.329607611962 -0.413054760164 0.650229606567
0.329667464706 -0.413074072221 0.650164702880
0.329727327337 -0.413093362894 0.650099796656
0.329787201129 -0.413112630919 0.650034887792
0.329847086878 -0.413131874937 0.649969975515
0.329906984544 -0.413151093722 0.649905058426
0.329966893146 -0.413170286480 0.649840134730
0.330026810946 -0.413189453109 0.649775202604
0.330086735851 -0.413208594345 0.649710260572
0.330146665895 -0.413227711729 0.649645307805
0.330206599642 -0.413246807388 0.649580344255
0.330266536356 -0.413265883674 0.649515370613
0.330326475898 -0.413284942742 0.649450388102
0.330386418373 -0.413303986167 0.649385398177
0.330446363667 -0.413323014702 0.649320402223
0.330506311040 -0.413342028221 0.649255401306
0.330566258934 -0.413361025858 0.649190396030
0.330626205091 -0.413380006307 0.649125386504
0.330686146961 -0.413398968198 0.649060372388
0.330746082302 -0.413417910461 0.648995352978
0.330806009782 -0.413436832595 0.648930327298
0.330865929407 -0.413455734779 0.648865294162
0.330925842621 -0.413474617833 0.648800252217
0.330985752040 -0.413493483015 0.648735199979
0.331045660896 -0.413512331758 0.648670135895
0.331105572316 -0.413531165370 0.648605058444
0.331165488664 -0.413549984814 0.648539966282
0.331225411099 -0.413568790578 0.648474858408
0.331285339472 -0.413587582684 0.648409734319
0.331345272553 -0.413606360815 0.648344594109
0.331405208515 -0.413625124520 0.648279438479
0.331465145495 -0.413643873437 0.648214268642
0.331525082086 -0.413662607465 0.648149086140
0.331585017610 -0.413681326843 0.648083892602
0.331644952134 -0.413700032100 0.648018689490
0.331704886237 -0.413718723885 0.647953477884
0.331764820659 -0.413737402719 0.647888258349
0.331824755933 -0.413756068738 0.647823030889
0.331884692145 -0.413774721501 0.647757795009
0.331944628869 -0.413793359922 0.647692549861
0.332004565291 -0.413811982377 0.647627294436
0.332064500465 -0.413830586952 0.647562027783
0.332124433602 -0.413849171804 0.647496749205
0.332184364294 -0.413867735530 0.647431458417
0.332244292619 -0.413886277462 0.647366155616
0.332304219112 -0.413904797804 0.647300841470
0.332364144608 -0.413923297563 0.647235517023
0.332424070050 -0.413941778300 0.647170183507
0.332483996295 -0.413960241763 0.647104842120
0.332543923995 -0.413978689495 0.647039493797
0.332603853541 -0.413997122529 0.646974139026
0.332663785086 -0.414015541256 0.646908777748
0.332723718594 -0.414033945482 0.646843409378
0.332783653895 -0.414052334656 0.646778032934
0.332843590718 -0.414070708179 0.646712647244
0.332903528712 -0.414089065699 0.646647251188
0.332963467452 -0.414107407268 0.646581843889
0.333023406471 -0.414125733321 0.646516424817
0.333083345305 -0.414144044470 0.646450993772
0.333143283564 -0.414162341173 0.646385550749
0.333203220991 -0.414180623393 0.646320095749
0.333263157480 -0.414198890367 0.646254628595
0.333323093029 -0.414217140572 0.646189148836
0.333383027636 -0.414235371945 0.646123655775
0.333442961161 -0.414253582296 0.646058148652
0.333502893199 -0.414271769841 0.645992626919
0.333562823047 -0.414289933696 0.645927090543
0.333622749783 -0.414308074210 0.645861540231
0.333682672476 -0.414326193032 0.645795977515
0.333742590474 -0.414344292883 0.645730404631
0.333802503698 -0.414362377087 0.645664824239
0.333862412828 -0.414380448954 0.645599239031
0.333922319300 -0.414398511189 0.645533651339
0.333982225082 -0.414416565426 0.645468062854
0.334042132231 -0.414434612028 0.645402474515
0.334102042346 -0.414452650153 0.645336886605
0.334161956039 -0.414470678079 0.645271298998
0.334221872569 -0.414488693673 0.645205711479
0.334281789755 -0.414506694903 0.645140124022
0.334341704205 -0.414524680275 0.645074536941
0.334401611834 -0.414542649086 0.645008950868
0.334461508553 -0.414560601486 0.644943366559
0.334521390966 -0.414578538331 0.644877784628
0.334581256941 -0.414596460907 0.644812205275
0.334641105895 -0.414614370591 0.644746628141
0.334700938782 -0.414632268544 0.644681052330
0.334760757778 -0.414650155494 0.644615476620
0.334820565779 -0.414668031662 0.644549899800
0.334880365818 -0.414685896831 0.644484321039
0.334940160559 -0.414703750525 0.644418740169
0.334999951938 -0.414721592267 0.644353157790
0.335059741023 -0.414739421842 0.644287575155
0.335119528053 -0.414757239518 0.644221993861
0.335179312628 -0.414775046173 0.644156415400
0.335239093959 -0.414792843311 0.644090840716
0.335298871104 -0.414810632960 0.644025269841
0.335358643160 -0.414828417476 0.643959701720
0.335418409370 -0.414846199289 0.643894134249
0.335478169169 -0.414863980641 0.643828564493
0.335537922197 -0.414881763354 0.643762989044
0.335597668299 -0.414899548673 0.643697404402
0.335657407530 -0.414917337198 0.643631807322
0.335717140189 -0.414935128900 0.643566195061
0.335776866829 -0.414952923213 0.643500565509
0.335836588270 -0.414970719175 0.643434917213
0.335896305565 -0.414988515586 0.643369249341
0.335956019925 -0.415006311159 0.643303561612
0.336015732612 -0.415024104652 0.643237854224
0.336075444817 -0.415041894976 0.643172127787
0.336135157542 -0.415059681264 0.643106383252
0.336194871522 -0.415077462918 0.643040621814
0.336254587190 -0.415095239610 0.642974844780
0.336314304694 -0.415113011244 0.642909053407
0.336374023961 -0.415130777859 0.642843248720
0.336433744776 -0.415148539493 0.642777431368
0.336493466865 -0.415166296016 0.642711601531
0.336553189957 -0.415184046966 0.642645758928
0.336612913806 -0.415201791440 0.642579902925
0.336672638176 -0.415219528085 0.642514032707
0.336732362784 -0.415237255216 0.642448147492
0.336792087242 -0.415254971055 0.642382246700
0.336851810992 -0.415272674058 0.642316330053
0.336911533286 -0.415290363255 0.642250397559
0.336971253228 -0.415308038513 0.642184449379
0.337030969868 -0.415325700636 0.642118485638
0.337090682358 -0.415343351266 0.642052506203
0.337150390133 -0.415360992582 0.641986510528
0.337210093064 -0.415378626864 0.641920497596
0.337269791540 -0.415396256029 0.641854466004
0.337329486433 -0.415413881253 0.641788414161
0.337389178926 -0.415431502778 0.641722340580
0.337448870218 -0.415449119954 0.641656244173
0.337508561155 -0.415466731477 0.641590124495
0.337568251872 -0.415484335771 0.641523981866
0.337627941536 -0.415501931359 0.641457817349
0.337687628263 -0.415519517133 0.641391632573
0.337747309259 -0.415537092439 0.641325429458
0.337806981177 -0.415554656957 0.641259209888
0.337866640616 -0.415572210454 0.641192975400
0.337926284677 -0.415589752502 0.641126726966
0.337985911438 -0.415607282290 0.641060464884
0.338045520257 -0.415624798609 0.640994188810
0.338105111831 -0.415642300051 0.640927897894
0.338164688024 -0.415659785357 0.640861591006
0.338224251500 -0.415677253804 0.640795266972
0.338283805280 -0.415694705510 0.640728924810
0.338343352315 -0.415712141517 0.640662563904
0.338402895173 -0.415729563619 0.640596184100
0.338462435878 -0.415746973952 0.640529785737
0.338521975903 -0.415764374463 0.640463369595
0.338581516255 -0.415781766391 0.640396936780
0.338641057589 -0.415799149928 0.640330488571
0.338700600281 -0.415816524138 0.640264026221
0.338760144431 -0.415833887175 0.640197550755
0.338819689803 -0.415851236699 0.640131062765
0.338879235757 -0.415868570395 0.640064562247
0.338938781222 -0.415885886416 0.639998048501
0.338998324778 -0.415903183638 0.639931520138
0.339057864855 -0.415920461683 0.639864975206
0.339117400024 -0.415937720713 0.639798411445
0.339176929301 -0.415954961110 0.639731826629
0.339236452390 -0.415972183151 0.639665218963
0.339295969760 -0.415989386809 0.639598587432
0.339355482551 -0.416006571727 0.639531932039
0.339414992285 -0.416023737372 0.639465253862
0.339474500498 -0.416040883293 0.639398554911
0.339534008370 -0.416058009373 0.639331837792
0.339593516471 -0.416075115989 0.639265105266
0.339653024709 -0.416092204007 0.639198359788
0.339712532464 -0.416109274613 0.639131603159
0.339772038895 -0.416126329053 0.639064836360
0.339831543286 -0.416143368364 0.638998059617
0.339891045323 -0.416160393199 0.638931272682
0.339950545213 -0.416177403802 0.638864475229
0.340010043576 -0.416194400143 0.638797667268
0.340069541152 -0.416211382144 0.638730849438
0.340129038403 -0.416228349933 0.638664023094
0.340188535125 -0.416245304006 0.638597190154
0.340248030204 -0.416262245264 0.638530352737
0.340307521587 -0.416279174901 0.638463512692
0.340367006501 -0.416296094194 0.638396671144
0.340426481860 -0.416313004276 0.638329828171
0.340485944769 -0.416329905981 0.638262982709
0.340545392998 -0.416346799812 0.638196132682
0.340604825317 -0.416363686039 0.638129275325
0.340664241618 -0.416380564884 0.638062407607
0.340723642827 -0.416397436716 0.637995526610
0.340783030636 -0.416414302166 0.637928629812
0.340842407147 -0.416431162114 0.637861715181
0.340901774502 -0.416448017530 0.637794781122
0.340961134593 -0.416464869223 0.637727826314
0.341020488874 -0.416481717576 0.637660849538
0.341079838282 -0.416498562367 0.637593849577
0.341139183256 -0.416515402730 0.637526825230
0.341198523795 -0.416532237289 0.637459775458
0.341257859534 -0.416549064422 0.637392699602
0.341317189820 -0.416565882589 0.637325597607
0.341376513783 -0.416582690610 0.637258470171
0.341435830412 -0.416599487842 0.637191318761
0.341495138650 -0.416616274189 0.637124145490
0.341554437510 -0.416633049979 0.637056952874
0.341613726194 -0.416649815744 0.636989743533
0.341673004199 -0.416666571993 0.636922519910
0.341732271372 -0.416683319046 0.636855284060
0.341791527905 -0.416700056973 0.636788037530
0.341850774256 -0.416716785649 0.636720781335
0.341910011028 -0.416733504881 0.636653515984
0.341969238829 -0.416750214577 0.636586241539
0.342028458176 -0.416766914879 0.636518957666
0.342087669452 -0.416783606239 0.636451663680
0.342146872951 -0.416800289416 0.636384358612
0.342206068990 -0.416816965410 0.636317041310
0.342265258048 -0.416833635361 0.636249710606
0.342324440897 -0.416850300431 0.636182365544
0.342383618663 -0.416866961696 0.636115005614
0.342442792806 -0.416883620043 0.636047630958
0.342501965001 -0.416900276084 0.635980242458
0.342561136955 -0.416916930062 0.635912841664
0.342620310201 -0.416933581793 0.635845430558
0.342679485914 -0.416950230628 0.635778011191
0.342738664810 -0.416966875493 0.635710585278
0.342797847129 -0.416983515007 0.635643153849
0.342857032725 -0.417000147683 0.635575717053
0.342916221219 -0.417016772174 0.635508274165
0.342975412190 -0.417033387513 0.635440823776
0.343034605352 -0.417049993259 0.635373364118
0.343093800668 -0.417066589513 0.635305893411
0.343152998406 -0.417083176756 0.635238410134
0.343212199096 -0.417099755551 0.635170913151
0.343271403429 -0.417116326183 0.635103401673
0.343330612119 -0.417132888335 0.635035875088
0.343389825752 -0.417149440913 0.634968332753
0.343449044669 -0.417165982081 0.634900773838
0.343508268890 -0.417182509510 0.634833197273
0.343567498100 -0.417199020795 0.634765601859
0.343626731684 -0.417215513896 0.634697986462
0.343685968797 -0.417231987516 0.634630350264
0.343745208436 -0.417248441266 0.634562692943
0.343804449511 -0.417264875614 0.634495014746
0.343863690866 -0.417281291608 0.634427316417
0.343922931282 -0.417297690490 0.634359599012
0.343982169458 -0.417314073314 0.634291863692
0.344041403997 -0.417330440681 0.634224111555
0.344100633440 -0.417346792674 0.634156343590
0.344159856358 -0.417363128970 0.634088560762
0.344219071518 -0.417379449088 0.634020764178
0.344278278096 -0.417395752645 0.633952955259
0.344337475892 -0.417412039543 0.633885135806
0.344396665474 -0.417428309997 0.633817307903
0.344455848206 -0.417444564424 0.633749473632
0.344515026098 -0.417460803241 0.633681634668
0.344574201488 -0.417477026670 0.633613791861
0.344633376602 -0.417493234646 0.633545944952
0.344692553082 -0.417509426873 0.633478092531
0.344751731593 -0.417525603016 0.633410232288
0.344810911622 -0.417541762960 0.633342361522
0.344870091545 -0.417557907011 0.633274477784
0.344929268947 -0.417574035944 0.633206579495
0.344988441162 -0.417590150848 0.633138666371
0.345047605887 -0.417606252782 0.633070739541
0.345106761730 -0.417622342351 0.633002801342
0.345165908558 -0.417638419342 0.632934854837
0.345225047555 -0.417654482574 0.632866903222
0.345284180991 -0.417670530031 0.632798949251
0.345343311766 -0.417686559299 0.632730994853
0.345402442874 -0.417702568188 0.632663040983
0.345461576927 -0.417718555382 0.632595087727
0.345520715868 -0.417734520908 0.632527134556
0.345579860935 -0.417750466301 0.632459180629
0.345639012848 -0.417766394382 0.632391225026
0.345698172135 -0.417782308714 0.632323266830
0.345757339454 -0.417798212879 0.632255305086
0.345816515790 -0.417814109784 0.632187338665
0.345875702456 -0.417830001159 0.632119366150
0.345934900879 -0.417845887398 0.632051385819
0.345994112275 -0.417861767733 0.631983395775
0.346053337309 -0.417877640669 0.631915394222
0.346112575898 -0.417893504525 0.631847379784
0.346171827234 -0.417909357906 0.631779351802
0.346231090044 -0.417925199985 0.631711310468
0.346290363023 -0.417941030529 0.631643256771
0.346349645300 -0.417956849724 0.631575192244
0.346408936781 -0.417972657880 0.631507118596
0.346468238245 -0.417988455170 0.631439037331
0.346527551139 -0.418004241498 0.631370949490
0.346586877121 -0.418020016537 0.631302855578
0.346646217471 -0.418035779939 0.631234755707
0.346705572557 -0.418051531601 0.631166649889
0.346764941517 -0.418067271903 0.631098538375
0.346824322257 -0.418083001825 0.631030421914
0.346883711788 -0.418098722887 0.630962301837
0.346943106792 -0.418114436954 0.630894179914
0.347002504264 -0.418130145973 0.630826058022
0.347061902039 -0.418145851730 0.630757937705
0.347121299060 -0.418161555722 0.630689819766
0.347180695317 -0.418177259174 0.630621703994
0.347240091502 -0.418192963171 0.630553589113
0.347299488497 -0.418208668854 0.630485472965
0.347358886876 -0.418224377574 0.630417352875
0.347418286582 -0.418240090939 0.630349226106
0.347477686879 -0.418255810716 0.630281090289
0.347537086595 -0.418271538616 0.630212943731
0.347596484555 -0.418287276015 0.630144785562
0.347655880079 -0.418303023709 0.630076615684
0.347715273359 -0.418318781770 0.630008434603
0.347774665600 -0.418334549547 0.629940243171
0.347834058875 -0.418350325804 0.629872042327
0.347893455740 -0.418366108942 0.629803832879
0.347952858716 -0.418381897250 0.629735615356
0.348012269808 -0.418397689095 0.629667389940
0.348071690184 -0.418413483055 0.629599156458
0.348131120113 -0.418429277955 0.629530914418
0.348190559141 -0.418445072866 0.629462663086
0.348250006454 -0.418460867086 0.629394401578
0.348309461273 -0.418476660144 0.629326128980
0.348368923174 -0.418492451815 0.629257844464
0.348428392218 -0.418508242150 0.629189547404
0.348487868868 -0.418524031450 0.629121237448
0.348547353741 -0.418539820194 0.629052914545
0.348606847280 -0.418555608878 0.628984578883
0.348666349484 -0.418571397839 0.628916230787
0.348725859780 -0.418587187084 0.628847870563
0.348785377104 -0.418602976221 0.628779498367
0.348844900163 -0.418618764524 0.628711114137
0.348904427796 -0.418634551130 0.628642717620
0.348963959344 -0.418650335331 0.628574308496
0.349023494897 -0.418666116847 0.628505886577
0.349083035347 -0.418681896002 0.628437452003
0.349142582242 -0.418697673706 0.628369005357
0.349202137466 -0.418713451234 0.628300547654
0.349261702848 -0.418729229868 0.628232080145
0.349321279807 -0.418745010502 0.628163603995
0.349380869110 -0.418760793362 0.628095119891
0.349440470824 -0.418776577952 0.628026627693
0.349500084434 -0.418792363267 0.627958126237
0.349559709093 -0.418808148233 0.627889613375
0.349619343909 -0.418823932240 0.627821086244
0.349678988187 -0.418839715580 0.627752541743
0.349738641544 -0.418855499648 0.627683977085
0.349798303882 -0.418871286789 0.627615390304
0.349857975223 -0.418887079822 0.627546780592
0.349917655478 -0.418902881360 0.627478148382
0.349977344228 -0.418918693133 0.627409495192
0.350037040589 -0.418934515529 0.627340823269
0.350096743237 -0.418950347512 0.627272135167
0.350156450586 -0.418966186968 0.627203433380
0.350216161102 -0.418982031390 0.627134720125
0.350275873665 -0.418997878705 0.627065997315
0.350335587898 -0.419013727989 0.626997266706
0.350395304359 -0.419029579854 0.626928530127
0.350455024537 -0.419045436371 0.626859789666
0.350514750632 -0.419061300540 0.626791047727
0.350574485145 -0.419077175463 0.626722306884
0.350634230374 -0.419093063456 0.626653569547
0.350693987916 -0.419108965357 0.626584837520
0.350753758304 -0.419124880244 0.626516111567
0.350813540857 -0.419140805628 0.626447391125
0.350873333802 -0.419156738075 0.626378674270
0.350933134629 -0.419172674061 0.626309957955
0.350992940616 -0.419188610833 0.626241238504
0.351052749387 -0.419204547018 0.626172512238
0.351112559379 -0.419220482869 0.626103776084
0.351172370099 -0.419236420066 0.626035028039
0.351232182118 -0.419252361205 0.625966267368
0.351291996803 -0.419268309117 0.625897494512
0.351351815870 -0.419284266227 0.625828710762
0.351411640885 -0.419300234111 0.625759917782
0.351471472846 -0.419316213337 0.625691117149
0.351531311947 -0.419332203577 0.625622310015
0.351591157613 -0.419348203899 0.625553496981
0.351651008740 -0.419364213118 0.625484678194
0.351710864094 -0.419380230077 0.625415853617
0.351770722713 -0.419396253801 0.625347023349
0.351830584185 -0.419412283497 0.625278187903
0.351890448703 -0.419428318467 0.625209348316
0.351950316872 -0.419444357990 0.625140506066
0.352010189312 -0.419460401254 0.625071662804
0.352070066179 -0.419476447372 0.625002819993
0.352129946760 -0.419492495475 0.624933978554
0.352189829277 -0.419508544833 0.624865138635
0.352249710999 -0.419524594943 0.624796299586
0.352309588656 -0.419540645541 0.624727460146
0.352369459079 -0.419556696514 0.624658618802
0.352429319910 -0.419572747741 0.624589774216
0.352489170201 -0.419588798908 0.624520925608
0.352549010742 -0.419604849374 0.624452072991
0.352608844035 -0.419620898130 0.624383217200
0.352668673889 -0.419636943857 0.624314359719
0.352728504757 -0.419652985079 0.624245502376
0.352788340947 -0.419669020349 0.624176647000
0.352848185918 -0.419685048409 0.624107795145
0.352908041799 -0.419701068278 0.624038947953
0.352967909247 -0.419717079273 0.623970106191
0.353027787636 -0.419733080944 0.623901270403
0.353087675503 -0.419749073004 0.623832441119
0.353147571118 -0.419765055268 0.623763619014
0.353207472999 -0.419781027638 0.623694804939
0.353267380262 -0.419796990139 0.623625999797
0.353327292710 -0.419812942967 0.623557204290
0.353387210676 -0.419828886509 0.623488418616
0.353447134679 -0.419844821312 0.623419642230
0.353507065026 -0.419860747965 0.623350873758
0.353567001484 -0.419876666954 0.623282111128
0.353626943126 -0.419892578507 0.623213351913
0.353686888401 -0.419908482520 0.623144593815
0.353746835417 -0.419924378585 0.623075835168
0.353806782370 -0.419940266149 0.623007075338
0.353866728000 -0.419956144744 0.622938314908
0.353926671971 -0.419972014225 0.622869555604
0.353986615083 -0.419987874916 0.622800799969
0.354046559271 -0.420003727603 0.622732050882
0.354106507393 -0.420019573345 0.622663311017
0.354166462873 -0.420035413157 0.622594582381
0.354226429266 -0.420051247657 0.622525866015
0.354286409839 -0.420067076808 0.622457161889
0.354346407248 -0.420082899856 0.622388468997
0.354406423344 -0.420098715523 0.622319785578
0.354466459131 -0.420114522410 0.622251109404
0.354526514841 -0.420130319523 0.622182438061
0.354586590106 -0.420146106744 0.622113769181
0.354646684163 -0.420161885099 0.622045100625
0.354706796059 -0.420177656714 0.621976430609
0.354766924839 -0.420193424445 0.621907757817
0.354827069685 -0.420209191262 0.621839081485
0.354887230025 -0.420224959559 0.621770401468
0.354947405595 -0.420240730584 0.621701718254
0.355007596474 -0.420256504156 0.621633032888
0.355067803072 -0.420272278774 0.621564346800
0.355128026077 -0.420288052073 0.621495661536
0.355188266341 -0.420303821518 0.621426978432
0.355248524720 -0.420319585136 0.621358298306
0.355308801874 -0.420335342075 0.621289621234
0.355369098057 -0.420351092843 0.621220946475
0.355429412941 -0.420366839178 0.621152272557
0.355489745523 -0.420382583597 0.621083597498
0.355550094139 -0.420398328785 0.621014919100
0.355610456617 -0.420414076998 0.620946235222
0.355670830535 -0.420429829677 0.620877543956
0.355731213566 -0.420445587336 0.620808843682
0.355791603814 -0.420461349763 0.620740132987
0.355852000083 -0.420477116402 0.620671410534
0.355912402010 -0.420492886795 0.620602674943
0.355972810015 -0.420508660903 0.620533924763
0.356033225080 -0.420524439216 0.620465158579
0.356093648396 -0.420540222616 0.620396375228
0.356154080963 -0.420556012065 0.620327574064
0.356214523245 -0.420571808237 0.620258755178
0.356274974956 -0.420587611243 0.620189919473
0.356335435054 -0.420603420556 0.620121068558
0.356395901939 -0.420619235174 0.620052204459
0.356456373813 -0.420635053957 0.619983329228
0.356516849128 -0.420650876043 0.619914444563
0.356577326986 -0.420666701179 0.619845551544
0.356637807416 -0.420682529862 0.619776650585
0.356698291432 -0.420698363218 0.619707741585
0.356758780859 -0.420714202678 0.619638824243
0.356819277975 -0.420730049515 0.619569898411
0.356879785039 -0.420745904432 0.619500964357
0.356940303835 -0.420761767292 0.619432022842
0.357000835327 -0.420777637097 0.619363074973
0.357061379527 -0.420793512199 0.619294121870
0.357121935569 -0.420809390673 0.619225164271
0.357182501996 -0.420825270713 0.619156202191
0.357243077148 -0.420841150926 0.619087234776
0.357303659562 -0.420857030443 0.619018260404
0.357364248272 -0.420872908816 0.618949277012
0.357424842941 -0.420888785786 0.618880282570
0.357485443797 -0.420904661019 0.618811275554
0.357546051396 -0.420920533954 0.618742255289
0.357606666292 -0.420936403833 0.618673222068
0.357667288716 -0.420952269944 0.618604177027
0.357727918333 -0.420968131986 0.618535121845
0.357788554165 -0.420983990447 0.618466058352
0.357849194691 -0.420999846823 0.618396988183
0.357909838091 -0.421015703582 0.618327912561
0.357970482586 -0.421031563830 0.618258832234
0.358031126779 -0.421047430745 0.618189747541
0.358091769920 -0.421063306916 0.618120658525
0.358152412047 -0.421079193784 0.618051565016
0.358213053968 -0.421095091345 0.617982466623
0.358273697111 -0.421110998214 0.617913362630
0.358334343260 -0.421126912031 0.617844251862
0.358394994270 -0.421142830113 0.617775132594
0.358455651771 -0.421158750147 0.617706002601
0.358516316945 -0.421174670753 0.617636859381
0.358576990370 -0.421190591739 0.617567700538
0.358637671958 -0.421206514019 0.617498524228
0.358698360961 -0.421222439226 0.617429329535
0.358759056045 -0.421238369175 0.617360116659
0.358819755415 -0.421254305351 0.617290886824
0.358880456964 -0.421270248581 0.617221641931
0.358941158461 -0.421286198986 0.617152384023
0.359001857750 -0.421302156200 0.617083114736
0.359062552950 -0.421318119750 0.617013834903
0.359123242637 -0.421334089453 0.616944544416
0.359183925987 -0.421350065662 0.616875242421
0.359244602859 -0.421366049270 0.616805927751
0.359305273800 -0.421382041465 0.616736599483
0.359365939970 -0.421398043311 0.616667257412
0.359426603016 -0.421414055310 0.616597902303
0.359487264904 -0.421430077102 0.616528535834
0.359547927753 -0.421446107418 0.616459160237
0.359608593697 -0.421462144312 0.616389777771
0.359669264789 -0.421478185615 0.616320390182
0.359729942948 -0.421494229462 0.616250998330
0.359790629937 -0.421510274717 0.616181602097
0.359851327329 -0.421526321169 0.616112200587
0.359912036464 -0.421542369421 0.616042792547
0.359972758360 -0.421558420510 0.615973376849
0.360033493600 -0.421574475383 0.615903952876
0.360094242213 -0.421590534399 0.615834520699
0.360155003592 -0.421606597014 0.615765080970
0.360215776484 -0.421622661762 0.615695634634
0.360276559081 -0.421638726537 0.615626182538
0.360337349202 -0.421654789082 0.615556725134
0.360398144552 -0.421670847544 0.615487262360
0.360458943007 -0.421686900919 0.615417793779
0.360519742850 -0.421702949256 0.615348318904
0.360580542936 -0.421718993570 0.615278837611
0.360641342725 -0.421735035498 0.615209350458
0.360702142203 -0.421751076815 0.615139858793
0.360762941712 -0.421767118971 0.615070364580
0.360823741739 -0.421783162765 0.615000869970
0.360884542718 -0.421799208261 0.614931376750
0.360945344891 -0.421815254939 0.614861885826
0.361006148244 -0.421831302003 0.614792396919
0.361066952518 -0.421847348756 0.614722908570
0.361127757269 -0.421863394890 0.614653418462
0.361188561927 -0.421879440637 0.614583923983
0.361249365852 -0.421895486737 0.614514422852
0.361310168345 -0.421911534263 0.614444913631
0.361370968637 -0.421927584391 0.614375395989
0.361431765884 -0.421943638194 0.614305870625
0.361492559178 -0.421959696530 0.614236338910
0.361553347611 -0.421975760057 0.614166802349
0.361614130379 -0.421991829330 0.614097262024
0.361674906902 -0.422007904946 0.614027718191
0.361735676927 -0.422023987642 0.613958170118
0.361796440557 -0.422040078315 0.613888616209
0.361857198192 -0.422056177934 0.613819054343
0.361917950372 -0.422072287387 0.613749482326
0.361978697562 -0.422088407302 0.613679898312
0.362039439942 -0.422104537914 0.613610301086
0.362100177262 -0.422120679030 0.613540690149
0.362160908822 -0.422136830085 0.613471065615
0.362221633603 -0.422152990291 0.613401427970
0.362282350513 -0.422169158808 0.613331777801
0.362343058686 -0.422185334903 0.613262115566
0.362403757758 -0.422201518036 0.613192441484
0.362464448025 -0.422217707880 0.613122755552
0.362525130429 -0.422233904271 0.613053057670
0.362585806382 -0.422250107139 0.612983347807
0.362646477463 -0.422266316451 0.612913626169
0.362707145076 -0.422282532192 0.612843893283
0.362767810173 -0.422298754380 0.612774150005
0.362828473110 -0.422314983102 0.612704397425
0.362889133681 -0.422331218534 0.612634636711
0.362949791296 -0.422347460922 0.612564868935
0.363010445248 -0.422363710516 0.612495094902
0.363071094968 -0.422379967483 0.612425315037
0.363131740188 -0.422396231839 0.612355529343
0.363192380957 -0.422412503429 0.612285737432
0.363253017528 -0.422428782012 0.612215938623
0.363313650146 -0.422445067401 0.612146132098
0.363374278847 -0.422461359665 0.612076317080
0.363434903333 -0.422477659278 0.612006493011
0.363495522988 -0.422493967183 0.611936659686
0.363556137026 -0.422510284696 0.611866817315
0.363616744730 -0.422526613260 0.611796966495
0.363677345688 -0.422542954100 0.611727108079
0.363737939924 -0.422559307848 0.611657242967
0.363798527883 -0.422575674274 0.611587371859
0.363859110236 -0.422592052183 0.611517495034
0.363919687577 -0.422608439533 0.611447612209
0.363980260108 -0.422624833765 0.611377722532
0.364040827422 -0.422641232243 0.611307824722
0.364101388488 -0.422657632714 0.611237917340
0.364161941854 -0.422674033671 0.611167999124
0.364222486036 -0.422690434524 0.611098069323
0.364283019983 -0.422706835566 0.611028127928
0.364343543474 -0.422723237761 0.610958175757
0.364404057324 -0.422739642431 0.610888214372
0.364464563314 -0.422756050937 0.610818245840
0.364525063855 -0.422772464438 0.610748272429
0.364585561467 -0.422788883768 0.610678296296
0.364646058216 -0.422805309430 0.610608319264
0.364706555260 -0.422821741661 0.610538342720
0.364767052637 -0.422838180520 0.610468367652
0.364827549330 -0.422854625925 0.610398394769
0.364888043581 -0.422871077644 0.610328424652
0.364948533355 -0.422887535230 0.610258457866
0.365009016787 -0.422903997960 0.610188494971
0.365069492507 -0.422920464812 0.610118536447
0.365129959747 -0.422936934533 0.610048582534
0.365190418231 -0.422953405789 0.609978633087
0.365250867924 -0.422969877379 0.609908687478
0.365311308743 -0.422986348441 0.609838744629
0.365371740372 -0.423002818589 0.609768803179
0.365432162224 -0.423019287940 0.609698861753
0.365492573591 -0.423035757008 0.609628919273
0.365552973898 -0.423052226492 0.609558975214
0.365613362966 -0.423068697041 0.609489029727
0.365673741152 -0.423085169033 0.609419083593
0.365734109316 -0.423101642462 0.609349137986
0.365794468576 -0.423118116936 0.609279194121
0.365854819952 -0.423134591779 0.609209252859
0.365915163993 -0.423151066200 0.609139314371
0.365975500561 -0.423167539451 0.609069377953
0.366035828832 -0.423184010939 0.608999442039
0.366096147583 -0.423200480260 0.608929504407
0.366156455664 -0.423216947174 0.608859562534
0.366216752529 -0.423233411548 0.608789614030
0.366277038664 -0.423249873333 0.608719657039
0.366337315732 -0.423266332593 0.608649690541
0.366397586390 -0.423282789606 0.608579714489
0.366457853799 -0.423299244994 0.608509729767
0.366518120945 -0.423315699827 0.608439737977
0.366578389998 -0.423332155654 0.608369741122
0.366638661872 -0.423348614387 0.608299741222
0.366698936169 -0.423365078069 0.608229739958
0.366759211510 -0.423381548535 0.608159738386
0.366819486190 -0.423398027072 0.608089736775
0.366879758971 -0.423414514157 0.608019734586
0.366940029777 -0.423431009354 0.607949730594
0.367000300091 -0.423447511412 0.607879723130
0.367060572934 -0.423464018557 0.607809710405
0.367120852415 -0.423480528894 0.607739690852
0.367181142990 -0.423497040855 0.607669663442
0.367241448616 -0.423513553554 0.607599627912
0.367301772040 -0.423530067004 0.607529584865
0.367362114409 -0.423546582134 0.607459535731
0.367422475278 -0.423563100635 0.607389482592
0.367482852998 -0.423579624671 0.607319427913
0.367543245336 -0.423596156544 0.607249374233
0.367603650144 -0.423612698370 0.607179323869
0.367664065871 -0.423629251830 0.607109278702
0.367724491808 -0.423645818023 0.607039240067
0.367784928004 -0.423662397421 0.606969208756
0.367845374942 -0.423678989909 0.606899185116
0.367905833091 -0.423695594893 0.606829169193
0.367966302515 -0.423712211438 0.606759160872
0.368026782645 -0.423728838436 0.606689159972
0.368087272298 -0.423745474767 0.606619166258
0.368147769906 -0.423762119456 0.606549179387
0.368208273852 -0.423778771795 0.606479198802
0.368268782797 -0.423795431412 0.606409223618
0.368329295861 -0.423812098273 0.606339252557
0.368389812617 -0.423828772609 0.606269283956
0.368450332881 -0.423845454782 0.606199315875
0.368510856395 -0.423862145129 0.606129346276
0.368571382522 -0.423878843810 0.606059373253
0.368631910062 -0.423895550729 0.605989395242
0.368692437271 -0.423912265521 0.605919411173
0.368752962084 -0.423928987647 0.605849420512
0.368813482486 -0.423945716520 0.605779423188
0.368873996911 -0.423962451654 0.605709419414
0.368934504554 -0.423979192752 0.605639409456
0.368995005498 -0.423995939702 0.605569393393
0.369055500626 -0.424012692482 0.605499370955
0.369115991361 -0.424029450990 0.605429341470
0.369176479311 -0.424046214866 0.605359303941
0.369236965941 -0.424062983375 0.605289257262
0.369297452370 -0.424079755397 0.605219200492
0.369357939325 -0.424096529550 0.605149133161
0.369418427256 -0.424113304414 0.605079055491
0.369478916527 -0.424130078782 0.605008968495
0.369539407589 -0.424146851878 0.604938873914
0.369599901049 -0.424163623445 0.604868773978
0.369660397588 -0.424180393694 0.604798671053
0.369720897746 -0.424197163122 0.604728567244
0.369781401639 -0.424213932256 0.604658464035
0.369841908725 -0.424230701432 0.604588362060
0.369902417709 -0.424247470671 0.604518261053
0.369962926659 -0.424264239714 0.604448159986
0.370023433325 -0.424281008197 0.604378057371
0.370083935589 -0.424297775915 0.604307951640
0.370144431931 -0.424314543080 0.604237841515
0.370204921780 -0.424331310483 0.604167726279
0.370265405647 -0.424348079491 0.604097605882
0.370325884992 -0.424364851880 0.604027480861
0.370386361871 -0.424381629555 0.603957352119
0.370446838442 -0.424398414234 0.603887220607
0.370507316482 -0.424415207212 0.603817087029
0.370567797026 -0.424432009255 0.603746951637
0.370628280226 -0.424448820662 0.603676814178
0.370688765444 -0.424465641453 0.603606674015
0.370749251541 -0.424482471602 0.603536530376
0.370809737252 -0.424499311233 0.603466382669
0.370870221547 -0.424516160702 0.603396230764
0.370930703862 -0.424533020541 0.603326075163
0.370991184175 -0.424549891299 0.603255917008
0.371051662906 -0.424566773344 0.603185757903
0.371112140718 -0.424583666713 0.603115599598
0.371172618278 -0.424600571067 0.603045443596
0.371233096073 -0.424617485769 0.602975290784
0.371293574317 -0.424634410050 0.602905141147
0.371354052962 -0.424651343190 0.602834993662
0.371414531779 -0.424668284634 0.602764846355
0.371475010459 -0.424685233976 0.602694696546
0.371535488677 -0.424702190823 0.602624541199
0.371595966104 -0.424719154584 0.602554377332
0.371656442351 -0.424736124270 0.602484202409
0.371716916886 -0.424753098420 0.602414014640
0.371777388981 -0.424770075204 0.602343813154
0.371837857718 -0.424787052723 0.602273598030
0.371898322075 -0.424804029426 0.602203370189
0.371958781083 -0.424821004526 0.602133131173
0.372019234002 -0.424837978281 0.602062882868
0.372079680465 -0.424854952034 0.601992627209
0.372140120536 -0.424871927967 0.601922365928
0.372200554669 -0.424888908626 0.601852100365
0.372260983570 -0.424905896347 0.601781831381
0.372321408028 -0.424922892722 0.601711559358
0.372381828756 -0.424939898288 0.601641284275
0.372442246319 -0.424956912485 0.601571005824
0.372502661156 -0.424973933926 0.601500723532
0.372563073697 -0.424990960843 0.601430436845
0.372623484507 -0.425007991608 0.601360145178
0.372683894390 -0.425025025137 0.601289847896
0.372744304403 -0.425042061089 0.601219544288
0.372804715720 -0.425059099805 0.601149233538
0.372865129390 -0.425076142035 0.601078914736
0.372925546034 -0.425093188569 0.601008586967
0.372985965583 -0.425110239891 0.600938249457
0.373046387152 -0.425127295981 0.600867901768
0.373106809107 -0.425144356296 0.600797543980
0.373167229337 -0.425161419938 0.600727176817
0.373227645689 -0.425178485894 0.600656801652
0.373288056440 -0.425195553285 0.600586420375
0.373348460713 -0.425212621501 0.600516035126
0.373408858714 -0.425229690198 0.600445647944
0.373469251730 -0.425246759170 0.600375260404
0.373529641896 -0.425263828172 0.600304873319
0.373590031789 -0.425280896767 0.600234486583
0.373650423969 -0.425297964297 0.600164099185
0.373710820565 -0.425315029980 0.600093709403
0.373771223019 -0.425332093128 0.600023315117
0.373831632028 -0.425349153404 0.599952914192
0.373892047666 -0.425366211032 0.599882504837
0.373952469633 -0.425383266874 0.599812085880
0.374012897555 -0.425400322359 0.599741656910
0.374073331217 -0.425417379268 0.599671218293
0.374133770705 -0.425434439466 0.599600771050
0.374194216406 -0.425451504634 0.599530316670
0.374254668912 -0.425468576107 0.599459856869
0.374315128840 -0.425485654826 0.599389393358
0.374375596663 -0.425502741391 0.599318927634
0.374436072568 -0.425519836171 0.599248460820
0.374496556381 -0.425536939382 0.599177993561
0.374557047560 -0.425554051103 0.599107525991
0.374617545237 -0.425571171209 0.599037057771
0.374678048296 -0.425588299263 0.598966588200
0.374738555457 -0.425605434450 0.598896116394
0.374799065370 -0.425622575604 0.598825641493
0.374859576715 -0.425639721402 0.598755162874
0.374920088312 -0.425656870678 0.598684680297
0.374980599228 -0.425674022824 0.598614193955
0.375041108874 -0.425691178130 0.598543704385
0.375101617071 -0.425708337976 0.598473212257
0.375162124033 -0.425725504784 0.598402718085
0.375222630277 -0.425742681725 0.598332221937
0.375283136444 -0.425759872246 0.598261723231
0.375343643075 -0.425777079540 0.598191220705
0.375404150381 -0.425794306107 0.598120712568
0.375464658080 -0.425811553512 0.598050196834
0.375525165354 -0.425828822405 0.597979671732
0.375585670937 -0.425846112748 0.597909136089
0.375646173334 -0.425863424167 0.597838589548
0.375706671100 -0.425880756272 0.597768032559
0.375767163125 -0.425898108844 0.597697466105
0.375827648817 -0.425915481809 0.597626891240
0.375888128159 -0.425932875028 0.597556308569
0.375948601598 -0.425950287989 0.597485717815
0.376009069821 -0.425967719538 0.597415117634
0.376069533479 -0.425985167764 0.597344505740
0.376129992941 -0.426002630117 0.597273879332
0.376190448162 -0.426020103735 0.597203235731
0.376250898685 -0.426037585885 0.597132573040
0.376311343792 -0.426055074383 0.597061890668
0.376371782731 -0.426072567838 0.596991189547
0.376432214952 -0.426090065644 0.596920472005
0.376492640278 -0.426107567713 0.596849741316
0.376553058951 -0.426125074033 0.596779001057
0.376613471549 -0.426142584225 0.596708254446
0.376673878813 -0.426160097248 0.596637503839
0.376734281436 -0.426177611379 0.596566750490
0.376794679897 -0.426195124512 0.596495994618
0.376855074384 -0.426212634683 0.596425235711
0.376915464826 -0.426230140685 0.596354472947
0.376975851006 -0.426247642560 0.596283705575
0.377036232707 -0.426265141796 0.596212933146
0.377096609813 -0.426282641155 0.596142155528
0.377156982324 -0.426300144133 0.596071372733
0.377217350277 -0.426317654193 0.596000584643
0.377277713586 -0.426335173974 0.595929790767
0.377338071876 -0.426352704687 0.595858990119
0.377398424384 -0.426370245858 0.595788181292
0.377458769989 -0.426387795497 0.595717362714
0.377519107384 -0.426405350625 0.595646532996
0.377579435381 -0.426422908011 0.595575691283
0.377639753254 -0.426440464926 0.595504837474
0.377700061034 -0.426458019699 0.595433972251
0.377760359644 -0.426475571947 0.595363096918
0.377820650830 -0.426493122438 0.595292213089
0.377880936870 -0.426510672645 0.595221322341
0.377941220118 -0.426528224143 0.595150425926
0.378001502502 -0.426545778023 0.595079524645
0.378061785092 -0.426563334481 0.595008618879
0.378122067861 -0.426580892701 0.594937708771
0.378182349706 -0.426598451032 0.594866794469
0.378242628726 -0.426616007404 0.594795876328
0.378302902693 -0.426633559870 0.594724955003
0.378363169593 -0.426651107103 0.594654031387
0.378423428107 -0.426668648750 0.594583106417
0.378483677894 -0.426686185545 0.594512180812
0.378543919618 -0.426703719181 0.594441254823
0.378604154702 -0.426721251999 0.594370328092
0.378664384886 -0.426738786576 0.594299399651
0.378724611687 -0.426756325341 0.594228468086
0.378784835920 -0.426773870301 0.594157531804
0.378845057394 -0.426791422939 0.594086589354
0.378905274854 -0.426808984279 0.594015639709
0.378965486202 -0.426826555078 0.593944682453
0.379025688927 -0.426844136057 0.593873717841
0.379085880646 -0.426861728088 0.593802746730
0.379146059621 -0.426879332273 0.593731770411
0.379206225124 -0.426896949870 0.593660790383
0.379266377575 -0.426914582101 0.593589808103
0.379326518409 -0.426932229890 0.593518824767
0.379386649720 -0.426949893625 0.593447841118
0.379446773765 -0.426967573032 0.593376857324
0.379506892444 -0.426985267205 0.593305872922
0.379567006895 -0.427002974813 0.593234886852
0.379627117267 -0.427020694435 0.593163897580
0.379687222739 -0.427038424927 0.593092903319
0.379747321753 -0.427056165718 0.593021902323
0.379807412411 -0.427073916935 0.592950893209
0.379867492920 -0.427091679316 0.592879875243
0.379927561995 -0.427109453919 0.592808848520
0.379987619136 -0.427127241715 0.592737813986
0.380047664720 -0.427145043186 0.592666773263
0.380107699917 -0.427162858050 0.592595728312
0.380167726466 -0.427180685225 0.592524681008
0.380227746376 -0.427198523036 0.592453632716
0.380287761623 -0.427216369632 0.592382584017
0.380347773901 -0.427234223465 0.592311534634
0.380407784461 -0.427252083705 0.592240483622
0.380467794048 -0.427269950423 0.592169429777
0.380527802913 -0.427287824489 0.592098372163
0.380587810872 -0.427305707197 0.592027310611
0.380647817384 -0.427323599711 0.591956246066
0.380707821638 -0.427341502522 0.591885180655
0.380767822630 -0.427359415077 0.591814117464
0.380827819251 -0.427377335706 0.591743060047
0.380887810379 -0.427395261904 0.591672011798
0.380947794989 -0.427413190866 0.591600975332
0.381007772262 -0.427431120140 0.591529952020
0.381067741674 -0.427449048191 0.591458941782
0.381127703032 -0.427466974707 0.591387943184
0.381187656455 -0.427484900550 0.591316953778
0.381247602271 -0.427502827380 0.591245970614
0.381307540873 -0.427520757078 0.591174990767
0.381367472545 -0.427538691151 0.591104011783
0.381427397324 -0.427556630329 0.591033031949
0.381487314930 -0.427574574457 0.590962050359
0.381547224779 -0.427592522730 0.590891066810
0.381607126097 -0.427610474152 0.590820081588
0.381667018083 -0.427628428056 0.590749095225
0.381726900093 -0.427646384476 0.590678108285
0.381786771778 -0.427664344214 0.590607121230
0.381846633152 -0.427682308566 0.590536134361
0.381906484573 -0.427700278763 0.590465147814
0.381966326640 -0.427718255324 0.590394161574
0.382026160059 -0.427736237527 0.590323175483
0.382085985514 -0.427754223216 0.590252189210
0.382145803581 -0.427772209017 0.590181202211
0.382205614710 -0.427790190965 0.590110213681
0.382265419265 -0.427808165341 0.590039222531
0.382325217609 -0.427826129519 0.589968227425
0.382385010186 -0.427844082557 0.589897226868
0.382444797585 -0.427862025368 0.589826219360
0.382504580552 -0.427879960426 0.589755203565
0.382564359960 -0.427897891110 0.589684178503
0.382624136753 -0.427915820873 0.589613143691
0.382683911869 -0.427933752495 0.589542099243
0.382743686181 -0.427951687629 0.589471045886
0.382803460439 -0.427969626740 0.589399984900
0.382863235222 -0.427987569432 0.589328917977
0.382923010880 -0.428005515017 0.589257847006
0.382982787464 -0.428023463124 0.589186773810
0.383042564648 -0.428041414147 0.589115699858
0.383102341679 -0.428059369392 0.589044625996
0.383162117380 -0.428077330899 0.588973552237
0.383221890253 -0.428095301021 0.588902477667
0.383281658699 -0.428113281918 0.588831400499
0.383341421332 -0.428131275141 0.588760318298
0.383401177343 -0.428149281442 0.588689228355
0.383460926819 -0.428167300852 0.588618128154
0.383520670925 -0.428185332987 0.588547015859
0.383580411884 -0.428203377448 0.588475890702
0.383640152722 -0.428221434169 0.588404753193
0.383699896821 -0.428239503595 0.588333605067
0.383759647367 -0.428257586636 0.588262448989
0.383819406836 -0.428275684422 0.588191288027
0.383879176639 -0.428293797976 0.588120125027
0.383938957016 -0.428311927920 0.588048962004
0.383998747207 -0.428330074318 0.587977799692
0.384058545836 -0.428348236725 0.587906637346
0.384118351401 -0.428366414385 0.587835472845
0.384178162716 -0.428384606506 0.587764303077
0.384237979179 -0.428402812477 0.587693124492
0.384297800794 -0.428421031940 0.587621933722
0.384357627959 -0.428439264658 0.587550728111
0.384417461085 -0.428457510226 0.587479506049
0.384477300192 -0.428475767705 0.587408267047
0.384537144602 -0.428494035330 0.587337011569
0.384596992842 -0.428512310392 0.587265740665
0.384656842783 -0.428530589361 0.587194455529
0.384716691972 -0.428548868237 0.587123157081
0.384776538068 -0.428567143042 0.587051845680
0.384836379252 -0.428585410306 0.586980521010
0.384896214517 -0.428603667440 0.586909182166
0.384956043770 -0.428621912879 0.586837827870
0.385015867757 -0.428640145996 0.586766456767
0.385075687881 -0.428658366827 0.586695067715
0.385135505975 -0.428676575733 0.586623659984
0.385195324127 -0.428694773096 0.586552233353
0.385255144583 -0.428712959162 0.586480788073
0.385314969728 -0.428731134060 0.586409324748
0.385374802081 -0.428749297961 0.586337844166
0.385434644250 -0.428767451296 0.586266347146
0.385494498790 -0.428785594924 0.586194834438
0.385554367957 -0.428803730171 0.586123306693
0.385614253398 -0.428821858697 0.586051764509
0.385674155872 -0.428839982227 0.585980208511
0.385734075079 -0.428858102223 0.585908639447
0.385794009691 -0.428876219606 0.585837058231
0.385853957580 -0.428894334634 0.585765465936
0.385913916220 -0.428912446969 0.585693863711
0.385973883149 -0.428930555941 0.585622252633
0.386033856371 -0.428948660924 0.585550633543
0.386093834608 -0.428966761717 0.585479006888
0.386153817323 -0.428984858807 0.585407372620
0.386213804568 -0.429002953450 0.585335730184
0.386273796712 -0.429021047524 0.585264078599
0.386333794167 -0.429039143195 0.585192416624
0.386393797234 -0.429057242503 0.585120742984
0.386453806108 -0.429075346953 0.585049056607
0.386513821036 -0.429093457231 0.584977356832
0.386573842555 -0.429111573112 0.584905643546
0.386633871684 -0.429129693563 0.584833917228
0.386693909958 -0.429147817007 0.584762178900
0.386753959254 -0.429165941678 0.584690429993
0.386814021392 -0.429184065969 0.584618672155
0.386874097644 -0.429202188705 0.584546907050
0.386934188257 -0.429220309303 0.584475136163
0.386994292170 -0.429238427797 0.584403360652
0.387054407014 -0.429256544768 0.584331581255
0.387114529445 -0.429274661215 0.584259798249
0.387174655718 -0.429292778412 0.584188011469
0.387234782383 -0.429310897783 0.584116220349
0.387294906918 -0.429329020806 0.584044423994
0.387355028134 -0.429347148944 0.583972621257
0.387415146273 -0.429365283572 0.583900810825
0.387475262793 -0.429383425901 0.583828991299
0.387535379912 -0.429401576887 0.583757161276
0.387595500073 -0.429419737125 0.583685319426
0.387655625463 -0.429437906765 0.583613464565
0.387715757713 -0.429456085466 0.583541595708
0.387775897823 -0.429474272430 0.583469712097
0.387836046289 -0.429492466500 0.583397813203
0.387896203346 -0.429510666337 0.583325898696
0.387956369219 -0.429528870638 0.583253968386
0.388016544303 -0.429547078349 0.583182022154
0.388076729211 -0.429565288831 0.583110059888
0.388136924700 -0.429583501942 0.583038081435
0.388197131535 -0.429601718015 0.582966086593
0.388257350358 -0.429619937723 0.582894075144
0.388317581607 -0.429638161882 0.582822046924
0.388377825532 -0.429656391199 0.582750001918
0.388438082274 -0.429674626055 0.582677940357
0.388498351960 -0.429692866332 0.582605862800
0.388558634770 -0.429711111346 0.582533770167
0.388618930925 -0.429729359879 0.582461663720
0.388679240586 -0.429747610316 0.582389544977
0.388739563724 -0.429765860858 0.582317415576
0.388799899989 -0.429784109760 0.582245277101
0.388860248672 -0.429802355581 0.582173130906
0.388920608776 -0.429820597379 0.582100977964
0.388980979201 -0.429838834845 0.582028818772
0.389041359013 -0.429857068356 0.581956653334
0.389101747691 -0.429875298936 0.581884481233
0.389162145297 -0.429893528145 0.581812301769
0.389222552504 -0.429911757904 0.581740114154
0.389282970461 -0.429929990269 0.581667917717
0.389343400551 -0.429948227195 0.581595712077
0.389403844089 -0.429966470300 0.581523497256
0.389464302072 -0.429984720660 0.581451273703
0.389524775032 -0.430002978675 0.581379042233
0.389585263030 -0.430021244012 0.581306803887
0.389645765770 -0.430039515651 0.581234559768
0.389706282786 -0.430057792032 0.581162310870
0.389766813609 -0.430076071273 0.581090057964
0.389827357874 -0.430094351430 0.581017801535
0.389887915313 -0.430112630747 0.580945541809
0.389948485660 -0.430130907844 0.580873278814
0.390009068505 -0.430149181807 0.580801012479
0.390069663162 -0.430167452162 0.580728742699
0.390130268622 -0.430185718753 0.580656469369
0.390190883600 -0.430203981554 0.580584192359
0.390251506688 -0.430222240499 0.580511911448
0.390312136562 -0.430240495350 0.580439626261
0.390372772176 -0.430258745680 0.580367336246
0.390433412883 -0.430276990952 0.580295040723
0.390494058447 -0.430295230678 0.580222739034
0.390554708946 -0.430313464597 0.580150430763
0.390615364586 -0.430331692796 0.580078115991
0.390676025505 -0.430349915730 0.580005795500
0.390736691603 -0.430368134099 0.579933470880
0.390797362468 -0.430386348616 0.579861144463
0.390858037392 -0.430404559720 0.579788819086
0.390918715488 -0.430422767319 0.579716497707
0.390979395852 -0.430440970653 0.579644182958
0.391040077728 -0.430459168345 0.579571876727
0.391100760644 -0.430477358638 0.579499579877
0.391161444477 -0.430495539772 0.579427292172
0.391222129450 -0.430513710432 0.579355012430
0.391282816064 -0.430531870126 0.579282738877
0.391343504998 -0.430550019420 0.579210469601
0.391404196984 -0.430568159946 0.579138202999
0.391464892681 -0.430586294203 0.579065938103
0.391525592566 -0.430604425188 0.578993674685
0.391586296850 -0.430622555951 0.578921413131
0.391647005421 -0.430640689194 0.578849154112
0.391707717842 -0.430658826972 0.578776898142
0.391768433387 -0.430676970557 0.578704645156
0.391829151133 -0.430695120448 0.578632394224
0.391889870090 -0.430713276468 0.578560143493
0.391950589341 -0.430731437902 0.578487890380
0.392011308158 -0.430749603595 0.578415631987
0.392072026065 -0.430767771997 0.578343365637
0.392132742831 -0.430785941176 0.578271089398
0.392193458378 -0.430804108828 0.578198802481
0.392254172665 -0.430822272350 0.578126505395
0.392314885571 -0.430840429020 0.578054199851
0.392375596849 -0.430858576277 0.577981888425
0.392436306190 -0.430876712053 0.577909574069
0.392497013397 -0.430894835084 0.577837259598
0.392557718635 -0.430912945108 0.577764947268
0.392618422689 -0.430931042861 0.577692638533
0.392679127131 -0.430949129871 0.577620334027
0.392739834315 -0.430967208068 0.577548033754
0.392800547166 -0.430985279322 0.577475737403
0.392861268777 -0.431003345020 0.577403444712
0.392922001889 -0.431021405805 0.577331155761
0.392982748379 -0.431039461542 0.577258871132
0.393043508882 -0.431057511527 0.577186591900
0.393104282665 -0.431075554851 0.577114319466
0.393165067771 -0.431093590816 0.577042055305
0.393225861427 -0.431111619269 0.576969800682
0.393286660609 -0.431129640733 0.576897556427
0.393347462619 -0.431147656316 0.576825322810
0.393408265553 -0.431165667409 0.576753099533
0.393469068546 -0.431183675287 0.576680885822
0.393529871753 -0.431201680740 0.576608680561
0.393590676116 -0.431219683849 0.576536482434
0.393651482976 -0.431237684000 0.576464290001
0.393712293665 -0.431255680121 0.576392101728
0.393773109167 -0.431273671073 0.576319915943
0.393833929908 -0.431291656075 0.576247730787
0.393894755713 -0.431309635020 0.576175544183
0.393955585880 -0.431327608578 0.576103353874
0.394016419323 -0.431345578042 0.576031157535
0.394077254739 -0.431363544973 0.575958952957
0.394138090742 -0.431381510724 0.575886738243
0.394198925960 -0.431399476019 0.575814511985
0.394259759105 -0.431417440690 0.575742273340
0.394320589037 -0.431435403684 0.575670021997
0.394381414826 -0.431453363330 0.575597758031
0.394442235823 -0.431471317802 0.575525481672
0.394503051706 -0.431489265637 0.575453193065
0.394563862483 -0.431507206164 0.575380892089
0.394624668418 -0.431525139695 0.575308578272
0.394685469904 -0.431543067420 0.575236250858
0.394746267285 -0.431560991011 0.575163908973
0.394807060708 -0.431578912038 0.575091551864
0.394867850052 -0.431596831344 0.575019179133
0.394928634976 -0.431614748555 0.574946790874
0.394989415082 -0.431632661866 0.574874387692
0.395050190166 -0.431650568188 0.574801970567
0.395110960464 -0.431668463628 0.574729540611
0.395171726809 -0.431686344222 0.574657098771
0.395232490635 -0.431704206743 0.574584645555
0.395293253796 -0.431722049403 0.574512180866
0.395354018251 -0.431739872272 0.574439703975
0.395414785697 -0.431757677320 0.574367213645
0.395475557260 -0.431775468049 0.574294708378
0.395536333353 -0.431793248796 0.574222186711
0.395597113739 -0.431811023862 0.574149647510
0.395657897789 -0.431828796644 0.574077090175
0.395718684841 -0.431846568972 0.574004514741
0.395779474536 -0.431864340786 0.573931921863
0.395840267024 -0.431882110207 0.573859312698
0.395901062948 -0.431899873976 0.573786688737
0.395961863213 -0.431917628149 0.573714051634
0.396022668619 -0.431935368875 0.573641403058
0.396083479478 -0.431953093080 0.573568744587
0.396144295345 -0.431970798922 0.573496077656
0.396205114974 -0.431988485933 0.573423403527
0.396265936512 -0.432006154854 0.573350723266
0.396326757877 -0.432023807246 0.573278037716
0.396387577186 -0.432041445007 0.573205347463
0.396448393101 -0.432059069937 0.573132652789
0.396509204967 -0.432076683444 0.573059953653
0.396570012690 -0.432094286475 0.572987249698
0.396630816415 -0.432111879622 0.572914540304
0.396691616094 -0.432129463363 0.572841824693
0.396752411127 -0.432147038306 0.572769102060
0.396813200184 -0.432164605369 0.572696371724
0.396873981312 -0.432182165811 0.572623633247
0.396934752278 -0.432199721119 0.572550886526
0.396995511072 -0.432217272799 0.572478131814
0.397056256389 -0.432234822149 0.572405369688
0.397116987965 -0.432252370089 0.572332600959
0.397177706627 -0.432269917120 0.572259826552
0.397238414070 -0.432287463414 0.572187047374
0.397299112415 -0.432305008997 0.572114264187
0.397359803694 -0.432322553947 0.572041477519
0.397420489414 -0.432340098525 0.571968687599
0.397481170324 -0.432357643180 0.571895894348
0.397541846440 -0.432375188417 0.571823097396
0.397602517274 -0.432392734546 0.571750296132
0.397663182199 -0.432410281422 0.571677489773
0.397723840775 -0.432427828242 0.571604677438
0.397784492956 -0.432445373489 0.571531858217
0.397845139105 -0.432462915052 0.571459031232
0.397905779832 -0.432480450487 0.571386195679
0.397966415743 -0.432497977358 0.571313350856
0.398027047189 -0.432515493560 0.571240496190
0.398087674126 -0.432532997513 0.571167631249
0.398148296116 -0.432550488217 0.571094755770
0.398208912468 -0.432567965140 0.571021869684
0.398269522427 -0.432585428022 0.570948973132
0.398330125358 -0.432602876672 0.570876066477
0.398390720811 -0.432620310854 0.570803150282
0.398451308487 -0.432637730311 0.570730225260
0.398511888111 -0.432655134914 0.570657292186
0.398572459308 -0.432672524892 0.570584351788
0.398633021571 -0.432689901026 0.570511404642
0.398693574384 -0.432707264721 0.570438451099
0.398754117483 -0.432724617884 0.570365491267
0.398814651200 -0.432741962611 0.570292525068
0.398875176748 -0.432759300738 0.570219552361
0.398935696318 -0.432776633377 0.570146573107
0.398996212899 -0.432793960579 0.570073587529
0.399056729806 -0.432811281210 0.570000596236
0.399117250020 -0.432828593109 0.569927600260
0.399177775506 -0.432845893483 0.569854600991
0.399238306714 -0.432863179462 0.569781600038
0.399298842433 -0.432880448646 0.569708599033
0.399359380081 -0.432897699534 0.569635599447
0.399419916374 -0.432914931718 0.569562602449
0.399480448211 -0.432932145826 0.569489608859
0.399540973531 -0.432949343241 0.569416619187
0.399601491908 -0.432966525710 0.569343633739
0.399662004694 -0.432983694957 0.569270652736
0.399722514671 -0.433000852396 0.569197676407
0.399783025299 -0.433017999014 0.569124705022
0.399843539778 -0.433035135415 0.569051738848
0.399904060171 -0.433052261971 0.568978778060
0.399964586838 -0.433069379000 0.568905822648
0.400025118315 -0.433086486885 0.568832872380
0.400085651664 -0.433103586091 0.568759926840
0.400146183159 -0.433120677082 0.568686985565
0.400206709108 -0.433137760160 0.568614048228
0.400267226573 -0.433154835309 0.568541114819
0.400327733799 -0.433171902109 0.568468185755
0.400388230269 -0.433188959751 0.568395261847
0.400448716409 -0.433206007163 0.568322344141
0.400509193074 -0.433223043214 0.568249433633
0.400569660999 -0.433240066923 0.568176530958
0.400630120379 -0.433257077622 0.568103636136
0.400690570705 -0.433274075023 0.568030748464
0.400751010855 -0.433291059176 0.567957866608
0.400811439398 -0.433308030352 0.567884988873
0.400871854976 -0.433324988898 0.567812113605
0.400932256627 -0.433341935113 0.567739239594
0.400992643967 -0.433358869195 0.567666366390
0.401053017173 -0.433375791269 0.567593494418
0.401113376818 -0.433392701466 0.567520624881
0.401173723633 -0.433409600024 0.567447759465
0.401234058291 -0.433426487358 0.567374899926
0.401294381290 -0.433443364068 0.567302047682
0.401354692959 -0.433460230877 0.567229203498
0.401414993571 -0.433477088509 0.567156367337
0.401475283479 -0.433493937569 0.567083538390
0.401535563220 -0.433510778439 0.567010715250
0.401595833508 -0.433527611245 0.566937896145
0.401656095123 -0.433544435880 0.566865079173
0.401716348708 -0.433561252085 0.566792262469
0.401776594566 -0.433578059531 0.566719444299
0.401836832522 -0.433594857878 0.566646623091
0.401897061915 -0.433611646782 0.566573797467
0.401957281744 -0.433628425851 0.566500966291
0.402017490938 -0.433645194584 0.566428128779
0.402077688669 -0.433661952322 0.566355284626
0.402137874629 -0.433678698269 0.566282434123
0.402198049184 -0.433695431592 0.566209578175
0.402258213363 -0.433712151592 0.566136718201
0.402318368683 -0.433728857898 0.566063855877
0.402378516866 -0.433745550623 0.565990992800
0.402438659522 -0.433762230410 0.565918130132
0.402498797882 -0.433778898330 0.565845268355
0.402558932650 -0.433795555633 0.565772407216
0.402619064001 -0.433812203398 0.565699545901
0.402679191717 -0.433828842180 0.565626683404
0.402739315406 -0.433845471746 0.565553818999
0.402799434750 -0.433862090991 0.565480952661
0.402859549715 -0.433878698088 0.565408085312
0.402919660679 -0.433895290839 0.565335218793
0.402979768455 -0.433911867160 0.565262355557
0.403039874218 -0.433928425584 0.565189498153
0.403099979358 -0.433944965646 0.565116648648
0.403160085292 -0.433961488065 0.565043808141
0.403220193260 -0.433977994654 0.564970976518
0.403280304155 -0.433994488007 0.564898152500
0.403340418382 -0.434010971022 0.564825333981
0.403400535790 -0.434027446404 0.564752518537
0.403460655664 -0.434043916244 0.564679703969
0.403520776803 -0.434060381794 0.564606888718
0.403580897676 -0.434076843454 0.564534072067
0.403641016634 -0.434093300935 0.564461254087
0.403701132158 -0.434109753543 0.564388435393
0.403761243098 -0.434126200455 0.564315616815
0.403821348844 -0.434142640907 0.564242799094
0.403881449406 -0.434159074250 0.564169982719
0.403941545350 -0.434175499861 0.564097167921
0.404001637623 -0.434191916985 0.564024354806
0.404061727280 -0.434208324583 0.563951543525
0.404121815204 -0.434224721283 0.563878734400
0.404181901876 -0.434241105477 0.563805927920
0.404241987271 -0.434257475573 0.563733124580
0.404302070924 -0.434273830338 0.563660324618
0.404362152149 -0.434290169242 0.563587527725
0.404422230365 -0.434306492674 0.563514732841
0.404482305433 -0.434322801976 0.563441938129
0.404542377899 -0.434339099239 0.563369141147
0.404602449065 -0.434355386917 0.563296339196
0.404662520824 -0.434371667346 0.563223529742
0.404722595288 -0.434387942302 0.563150710815
0.404782674276 -0.434404212725 0.563077881252
0.404842758778 -0.434420478669 0.563005040760
0.404902848547 -0.434436739504 0.562932189771
0.404962941926 -0.434452994297 0.562859329181
0.405023035974 -0.434469242256 0.562786460038
0.405083126907 -0.434485483112 0.562713583294
0.405143210760 -0.434501717321 0.562640699672
0.405203284126 -0.434517946036 0.562567809669
0.405263344831 -0.434534170867 0.562494913637
0.405323392357 -0.434550393516 0.562422011901
0.405383427930 -0.434566615393 0.562349104831
0.405443454236 -0.434582837340 0.562276192828
0.405503474814 -0.434599059533 0.562203276240
0.405563493260 -0.434615281582 0.562130355241
0.405623512424 -0.434631502775 0.562057429742
0.405683533758 -0.434647722388 0.561984499386
0.405743556979 -0.434663939944 0.561911563657
0.405803580103 -0.434680155360 0.561838622076
0.405863599847 -0.434696368944 0.561765674428
0.405923612299 -0.434712581269 0.561692720930
0.405983613706 -0.434728792999 0.561619762290
0.406043601203 -0.434745004732 0.561546799611
0.406103573328 -0.434761216943 0.561473834177
0.406163530215 -0.434777430028 0.561400867186
0.406223473454 -0.434793644427 0.561327899512
0.406283405642 -0.434809860757 0.561254931597
0.406343329774 -0.434826079881 0.561181963488
0.406403248591 -0.434842302863 0.561108995025
0.406463164043 -0.434858530802 0.561036026090
0.406523076976 -0.434874764581 0.560963056837
0.406582987081 -0.434891004642 0.560890087809
0.406642893097 -0.434907250841 0.560817119888
0.406702793181 -0.434923502478 0.560744154093
0.406762685356 -0.434939758476 0.560671191297
0.406822567910 -0.434956017678 0.560598231947
0.406882439664 -0.434972279130 0.560525275909
0.406942300074 -0.434988542260 0.560452322465
0.407002149142 -0.435004806864 0.560379370496
0.407061987220 -0.435021072884 0.560306418760
0.407121814736 -0.435037340062 0.560233466182
0.407181631952 -0.435053607584 0.560160512059
0.407241438788 -0.435069873884 0.560087556096
0.407301234773 -0.435086136709 0.560014598291
0.407361019106 -0.435102393495 0.559941638711
0.407420790816 -0.435118641975 0.559868677269
0.407480548984 -0.435134880867 0.559795713604
0.407540292960 -0.435151110432 0.559722747120
0.407600022562 -0.435167332703 0.559649777197
0.407659738189 -0.435183551296 0.559576803498
0.407719440852 -0.435199770786 0.559503826252
0.407779132103 -0.435215995822 0.559430846390
0.407838813876 -0.435232230173 0.559357865452
0.407898488250 -0.435248475998 0.559284885246
0.407958157183 -0.435264733506 0.559211907344
0.408017822228 -0.435281001118 0.559138932565
0.408077484318 -0.435297276062 0.559065960582
0.408137143624 -0.435313555225 0.558992989830
0.408196799548 -0.435329836021 0.558920017728
0.408256450855 -0.435346117016 0.558847041205
0.408316095920 -0.435362398170 0.558774057362
0.408375733059 -0.435378680640 0.558701064113
0.408435360858 -0.435394966249 0.558628060590
0.408494978437 -0.435411256801 0.558555047215
0.408554585566 -0.435427553462 0.558482025416
0.408614182610 -0.435443856387 0.558408997062
0.408673770293 -0.435460164659 0.558335963801
0.408733349352 -0.435476476531 0.558262926488
0.408792920146 -0.435492789842 0.558189884852
0.408852482352 -0.435509102446 0.558116837514
0.408912034806 -0.435525412511 0.558043782305
0.408971575567 -0.435541718622 0.557970716795
0.409031102190 -0.435558019689 0.557897638865
0.409090612144 -0.435574314755 0.557824547160
0.409150103293 -0.435590602826 0.557751441318
0.409209574309 -0.435606882817 0.557678321929
0.409269024929 -0.435623153671 0.557605190281
0.409328455997 -0.435639414597 0.557532047991
0.409387869289 -0.435655665337 0.557458896647
0.409447267175 -0.435671906339 0.557385737546
0.409506652217 -0.435688138741 0.557312571588
0.409566026785 -0.435704364135 0.557239399297
0.409625392797 -0.435720584183 0.557166220919
0.409684751598 -0.435736800194 0.557093036526
0.409744104003 -0.435753012824 0.557019846059
0.409803450432 -0.435769221997 0.556946649310
0.409862791089 -0.435785427092 0.556873445861
0.409922126119 -0.435801627322 0.556800235038
0.409981455688 -0.435817822175 0.556727015939
0.410040780000 -0.435834011728 0.556653787565
0.410100099254 -0.435850196720 0.556580549047
0.410159413583 -0.435866378301 0.556507299906
0.410218723023 -0.435882557549 0.556434040266
0.410278027523 -0.435898734876 0.556360770938
0.410337327000 -0.435914909553 0.556287493341
0.410396621402 -0.435931079526 0.556214209252
0.410455910758 -0.435947241605 0.556140920464
0.410515195167 -0.435963392024 0.556067628437
0.410574474724 -0.435979527203 0.555994334062
0.410633749409 -0.435995644501 0.555921037593
0.410693018959 -0.436011742737 0.555847738774
0.410752282803 -0.436027822313 0.555774437115
0.410811540082 -0.436043884920 0.555701132224
0.410870789777 -0.436059932905 0.555627824079
0.410930030924 -0.436075968511 0.555554513169
0.410989262863 -0.436091993208 0.555481200445
0.411048485450 -0.436108007319 0.555407887107
0.411107699163 -0.436124010020 0.555334574314
0.411166905071 -0.436139999688 0.555261262899
0.411226104666 -0.436155974449 0.555187953201
0.411285299589 -0.436171932746 0.555114645056
0.411344491344 -0.436187873723 0.555041337952
0.411403681055 -0.436203797343 0.554968031300
0.411462869339 -0.436219704221 0.554894724717
0.411522056312 -0.436235595286 0.554821418229
0.411581241708 -0.436251471421 0.554748112338
0.411640425055 -0.436267333235 0.554674807906
0.411699605847 -0.436283181055 0.554601505903
0.411758783660 -0.436299015147 0.554528207087
0.411817958165 -0.436314836045 0.554454911689
0.411877129083 -0.436330644856 0.554381619192
0.411936296095 -0.436346443395 0.554308328246
0.411995458786 -0.436362234036 0.554235036732
0.412054616661 -0.436378019319 0.554161741935
0.412113769252 -0.436393801381 0.554088440799
0.412172916297 -0.436409581400 0.554015130202
0.412232057928 -0.436425359215 0.553941807213
0.412291194797 -0.436441133235 0.553868469311
0.412350328081 -0.436456900696 0.553795114556
0.412409459333 -0.436472658168 0.553721741708
0.412468590205 -0.436488402185 0.553648350289
0.412527722101 -0.436504129834 0.553574940574
0.412586855868 -0.436519839144 0.553501513493
0.412645991603 -0.436535529210 0.553428070450
0.412705128662 -0.436551200078 0.553354613053
0.412764265859 -0.436566852456 0.553281142804
0.412823401829 -0.436582487392 0.553207660803
0.412882535456 -0.436598106017 0.553134167543
0.412941666255 -0.436613709411 0.553060662845
0.413000794605 -0.436629298599 0.552987145971
0.413059921786 -0.436644874601 0.552913615890
0.413119049796 -0.436660438468 0.552840071642
0.413178181009 -0.436675991240 0.552766512691
0.413237317759 -0.436691533804 0.552692939184
0.413296461941 -0.436707066691 0.552619352019
0.413355614715 -0.436722589905 0.552545752721
0.413414776366 -0.436738102861 0.552472143136
0.413473946322 -0.436753604490 0.552398525040
0.413533123303 -0.436769093523 0.552324899768
0.413592305556 -0.436784568873 0.552251267968
0.413651491126 -0.436800030005 0.552177629533
0.413710678121 -0.436815477176 0.552103983717
0.413769864941 -0.436830911446 0.552030329389
0.413829050470 -0.436846334442 0.551956665325
0.413888234214 -0.436861747937 0.551882990439
0.413947416377 -0.436877153350 0.551809303894
0.414006597865 -0.436892551334 0.551735605066
0.414065780186 -0.436907941556 0.551661893399
0.414124965256 -0.436923322750 0.551588168217
0.414184155104 -0.436938693016 0.551514428596
0.414243351526 -0.436954050284 0.551440673347
0.414302555753 -0.436969392803 0.551366901137
0.414361768191 -0.436984719522 0.551293110713
0.414420988329 -0.437000030280 0.551219301151
0.414480214831 -0.437015325757 0.551145472049
0.414539445812 -0.437030607236 0.551071623572
0.414598679241 -0.437045876260 0.550997756345
0.414657913381 -0.437061134274 0.550923871203
0.414717147151 -0.437076382346 0.550849968881
0.414776380333 -0.437091621008 0.550776049736
0.414835613567 -0.437106850213 0.550702113598
0.414894848158 -0.437122069399 0.550628159786
0.414954085745 -0.437137277596 0.550554187276
0.415013327933 -0.437152473577 0.550480194976
0.415072575980 -0.437167656015 0.550406182007
0.415131830609 -0.437182823681 0.550332147900
0.415191091967 -0.437197975664 0.550258092668
0.415250359702 -0.437213111616 0.550184016729
0.415309633103 -0.437228231972 0.550109920747
0.415368911231 -0.437243338083 0.550035805444
0.415428192996 -0.437258432189 0.549961671472
0.415487477168 -0.437273517183 0.549887519390
0.415546762347 -0.437288596167 0.549813349726
0.415606046949 -0.437303671863 0.549739163105
0.415665329263 -0.437318746021 0.549664960343
0.415724607616 -0.437333818948 0.549590742448
0.415783880624 -0.437348889332 0.549516510483
0.415843147477 -0.437363954402 0.549442265315
0.415902408178 -0.437379010433 0.549368007308
0.415961663641 -0.437394053466 0.549293736076
0.416020915600 -0.437409080068 0.549219450375
0.416080166329 -0.437424087928 0.549145148213
0.416139418225 -0.437439076128 0.549070827168
0.416198673365 -0.437454045030 0.548996484849
0.416257933138 -0.437468995803 0.548922119371
0.416317198056 -0.437483929769 0.548847729734
0.416376467768 -0.437498847747 0.548773315983
0.416435741261 -0.437513749602 0.548698879128
0.416495017169 -0.437528634152 0.548624420846
0.416554294073 -0.437543499437 0.548549943067
0.416613570720 -0.437558343290 0.548475447569
0.416672846099 -0.437573164025 0.548400935705
0.416732119380 -0.437587961041 0.548326408314
0.416791389786 -0.437602735177 0.548251865820
0.416850656481 -0.437617488701 0.548177308455
0.416909918544 -0.437632224969 0.548102736489
0.416969175067 -0.437646947835 0.548028150380
0.417028425348 -0.437661660989 0.547953550768
0.417087669118 -0.437676367385 0.547878938331
0.417146906683 -0.437691068903 0.547804313540
0.417206138927 -0.437705766273 0.547729676447
0.417265367119 -0.437720459254 0.547655026573
0.417324592578 -0.437735146956 0.547580362985
0.417383816294 -0.437749828189 0.547505684531
0.417443038618 -0.437764501743 0.547430990195
0.417502259154 -0.437779166524 0.547356279433
0.417561476900 -0.437793821559 0.547281552387
0.417620690612 -0.437808465910 0.547206809911
0.417679899288 -0.437823098578 0.547132053376
0.417739102619 -0.437837718450 0.547057284338
0.417798301264 -0.437852324339 0.546982504175
0.417857496839 -0.437866915103 0.546907713811
0.417916691623 -0.437881489785 0.546832913633
0.417975888069 -0.437896047738 0.546758103613
0.418035088267 -0.437910588657 0.546683283571
0.418094293553 -0.437925112510 0.546608453481
0.418153504375 -0.437939619372 0.546533613667
0.418212720477 -0.437954109219 0.546458764789
0.418271941329 -0.437968581755 0.546383907595
0.418331166669 -0.437983036323 0.546309042492
0.418390396947 -0.437997471953 0.546234169076
0.418449633523 -0.438011887533 0.546159285804
0.418508878529 -0.438026282069 0.546084389932
0.418568134419 -0.438040654959 0.546009477822
0.418627403335 -0.438055006199 0.545934545558
0.418686686489 -0.438069336471 0.545859589739
0.418745983752 -0.438083647065 0.545784608245
0.418805293576 -0.438097939648 0.545709600749
0.418864613283 -0.438112215947 0.545634568847
0.418923939639 -0.438126477400 0.545559515727
0.418983269528 -0.438140724887 0.545484445490
0.419042600557 -0.438154958598 0.545409362284
0.419101931401 -0.438169178095 0.545334269485
0.419161261845 -0.438183382552 0.545259169147
0.419220592531 -0.438197571145 0.545184061829
0.419279924537 -0.438211743481 0.545108946826
0.419339258941 -0.438225899978 0.545033822698
0.419398596518 -0.438240042080 0.544958687903
0.419457937648 -0.438254172241 0.544883541344
0.419517282421 -0.438268293653 0.544808382672
0.419576630851 -0.438282409768 0.544733212274
0.419635983085 -0.438296523707 0.544658030987
0.419695339476 -0.438310637709 0.544582839675
0.419754700484 -0.438324752751 0.544507638821
0.419814066408 -0.438338868459 0.544432428300
0.419873437073 -0.438352983349 0.544357207404
0.419932811578 -0.438367095359 0.544281975110
0.419992188243 -0.438381202539 0.544206730512
0.420051564782 -0.438395303737 0.544131473250
0.420110938689 -0.438409399085 0.544056203794
0.420170307706 -0.438423490157 0.543980923497
0.420229670225 -0.438437579737 0.543905634364
0.420289025481 -0.438451671268 0.543830338621
0.420348373478 -0.438465768117 0.543755038203
0.420407714652 -0.438479872855 0.543679734298
0.420467049402 -0.438493986774 0.543604427074
0.420526377655 -0.438508109743 0.543529115654
0.420585698633 -0.438522240457 0.543453798321
0.420645010904 -0.438536376988 0.543378472885
0.420704312743 -0.438550517449 0.543303137097
0.420763602671 -0.438564660585 0.543227789004
0.420822879995 -0.438578806084 0.543152427168
0.420882145171 -0.438592954544 0.543077050728
0.420941399847 -0.438607107093 0.543001659346
0.421000646540 -0.438621264829 0.542926253082
0.421059888059 -0.438635428257 0.542850832287
0.421119126830 -0.438649596946 0.542775397554
0.421178364332 -0.438663769525 0.542699949732
0.421237600837 -0.438677944051 0.542624489977
0.421296835514 -0.438692118634 0.542549019783
0.421356066855 -0.438706292141 0.542473540921
0.421415293286 -0.438720464734 0.542398055274
0.421474513739 -0.438734638081 0.542322564548
0.421533727991 -0.438748815137 0.542247069923
0.421592936670 -0.438762999569 0.542171571722
0.421652140904 -0.438777194961 0.542096069195
0.421711341762 -0.438791404044 0.542020560488
0.421770539674 -0.438805628154 0.541945042841
0.421829734026 -0.438819867071 0.541869512995
0.421888923111 -0.438834119245 0.541793967739
0.421948104433 -0.438848382323 0.541718404493
0.422007275314 -0.438862653788 0.541642821812
0.422066433586 -0.438876931512 0.541567219691
0.422125578175 -0.438891214061 0.541491599611
0.422184709367 -0.438905500702 0.541415964318
0.422243828680 -0.438919791153 0.541340317352
0.422302938368 -0.438934085221 0.541264662441
0.422362040709 -0.438948382505 0.541189002869
0.422421137287 -0.438962682289 0.541113340953
0.422480228476 -0.438976983703 0.541037677734
0.422539313271 -0.438991286082 0.540962012951
0.422598389502 -0.439005589406 0.540886345305
0.422657454353 -0.439019894620 0.540810672953
0.422716505013 -0.439034203706 0.540734994128
0.422775539278 -0.439048519408 0.540659307735
0.422834555929 -0.439062844675 0.540583613790
0.422893554819 -0.439077181943 0.540507913584
0.422952536668 -0.439091532485 0.540432209523
0.423011502683 -0.439105896018 0.540356504677
0.423070454136 -0.439120270710 0.540280802129
0.423129392042 -0.439134653614 0.540205104283
0.423188317025 -0.439149041403 0.540129412291
0.423247229373 -0.439163431234 0.540053725752
0.423306129234 -0.439177821484 0.539978042756
0.423365016831 -0.439192212163 0.539902360263
0.423423892598 -0.439206604891 0.539826674747
0.423482757176 -0.439221002448 0.539750982924
0.423541611246 -0.439235408032 0.539675282416
0.423600455276 -0.439249824423 0.539599572183
0.423659289274 -0.439264253280 0.539523852642
0.423718112658 -0.439278694747 0.539448125464
0.423776924303 -0.439293147439 0.539372393124
0.423835722792 -0.439307608799 0.539296658329
0.423894506801 -0.439322075695 0.539220923482
0.423953275518 -0.439336545077 0.539145190290
0.424012028961 -0.439351014543 0.539069459585
0.424070768104 -0.439365482659 0.538993731362
0.424129494751 -0.439379949002 0.538918004962
0.424188211179 -0.439394413932 0.538842279323
0.424246919632 -0.439408878214 0.538766553202
0.424305621796 -0.439423342588 0.538690825318
0.424364318394 -0.439437807422 0.538615094408
0.424423008978 -0.439452272519 0.538539359222
0.424481691997 -0.439466737130 0.538463618516
0.424540365101 -0.439481200122 0.538387871085
0.424599025610 -0.439495660271 0.538312115856
0.424657671037 -0.439510116577 0.538236352024
0.424716299539 -0.439524568542 0.538160579172
0.424774910215 -0.439539016335 0.538084797326
0.424833503174 -0.439553460837 0.538009006881
0.424892079403 -0.439567903547 0.537933208421
0.424950640459 -0.439582346380 0.537857402445
0.425009188087 -0.439596791408 0.537781589107
0.425067723847 -0.439611240575 0.537705768040
0.425126248832 -0.439625695444 0.537629938342
0.425184763539 -0.439640157017 0.537554098733
0.425243267899 -0.439654625651 0.537478247856
0.425301761444 -0.439669101079 0.537402384599
0.425360243556 -0.439683582536 0.537326508362
0.425418713725 -0.439698068959 0.537250619135
0.425477171750 -0.439712559229 0.537174717377
0.425535617828 -0.439727052403 0.537098803719
0.425594052520 -0.439741547903 0.537022878592
0.425652476611 -0.439756045620 0.536946941916
0.425710890901 -0.439770545924 0.536870992982
0.425769296008 -0.439785049575 0.536795030601
0.425827692228 -0.439799557572 0.536719053489
0.425886079509 -0.439814070958 0.536643060816
0.425944457529 -0.439828590628 0.536567052727
0.426002825874 -0.439843117182 0.536491030680
0.426061184230 -0.439857650840 0.536414997472
0.426119532545 -0.439872191434 0.536338956902
0.426177871079 -0.439886738459 0.536262913139
0.426236200318 -0.439901291191 0.536186869964
0.426294520764 -0.439915848814 0.536110830070
0.426352832647 -0.439930410542 0.536034794619
0.426411135647 -0.439944975711 0.535958763181
0.426469428716 -0.439959543807 0.535882734058
0.426527710060 -0.439974114437 0.535806704907
0.426585977321 -0.439988687245 0.535730673484
0.426644227921 -0.440003261791 0.535654638301
0.426702459485 -0.440017837436 0.535578599037
0.426760670249 -0.440032413250 0.535502556589
0.426818859335 -0.440046988002 0.535426512791
0.426877026809 -0.440061560222 0.535350469891
0.426935173524 -0.440076128348 0.535274429942
0.426993300758 -0.440090690921 0.535198394279
0.427051409764 -0.440105246781 0.535122363203
0.427109501341 -0.440119795222 0.535046335929
0.427167575553 -0.440134336043 0.534970310773
0.427225631660 -0.440148869500 0.534894285508
0.427283668287 -0.440163396151 0.534818257766
0.427341683778 -0.440177916656 0.534742225400
0.427399676643 -0.440192431585 0.534666186737
0.427457645958 -0.440206941315 0.534590140705
0.427515591625 -0.440221446030 0.534514086851
0.427573514406 -0.440235945842 0.534438025288
0.427631415728 -0.440250440976 0.534361956604
0.427689297318 -0.440264931946 0.534285881750
0.427747160756 -0.440279419630 0.534209801910
0.427805007077 -0.440293905190 0.534133718331
0.427862836523 -0.440308389824 0.534057632123
0.427920648518 -0.440322874413 0.533981544041
0.427978441859 -0.440337359156 0.533905454295
0.428036215089 -0.440351843333 0.533829362447
0.428093966938 -0.440366325293 0.533753267449
0.428151696736 -0.440380802724 0.533677167844
0.428209404673 -0.440395273148 0.533601062106
0.428267091864 -0.440409734542 0.533524949040
0.428324760179 -0.440424185888 0.533448828142
0.428382411905 -0.440438627504 0.533372699792
0.428440049298 -0.440453061020 0.533296565228
0.428497674153 -0.440467488991 0.533220426263
0.428555287471 -0.440481914246 0.533144284827
0.428612889316 -0.440496339132 0.533068142444
0.428670478870 -0.440510764898 0.532991999796
0.428728054672 -0.440525191385 0.532915856510
0.428785614979 -0.440539617122 0.532839711226
0.428843158160 -0.440554039800 0.532763561936
0.428900683035 -0.440568456974 0.532687406496
0.428958189088 -0.440582866773 0.532611243161
0.429015676526 -0.440597268405 0.532535070977
0.429073146188 -0.440611662287 0.532458889937
0.429130599348 -0.440626049795 0.532382700850
0.429188037477 -0.440640432713 0.532306504990
0.429245462031 -0.440654812583 0.532230303647
0.429302874305 -0.440669190191 0.532154097734
0.429360275388 -0.440683565354 0.532077887573
0.429417666192 -0.440697937096 0.532001672935
0.429475047531 -0.440712304136 0.531925453284
0.429532420197 -0.440726665518 0.531849228143
0.429589784995 -0.440741021147 0.531772997424
0.429647142721 -0.440755372021 0.531696761591
0.429704494080 -0.440769720059 0.531620521578
0.429761839595 -0.440784067557 0.531544278464
0.429819179520 -0.440798416425 0.531468033016
0.429876513826 -0.440812767462 0.531391785235
0.429933842266 -0.440827119903 0.531315534065
0.429991164515 -0.440841471400 0.531239277393
0.430048480355 -0.440855818464 0.531163012353
0.430105789867 -0.440870157233 0.531086735873
0.430163093554 -0.440884484351 0.531010445330
0.430220392390 -0.440898797685 0.530934139125
0.430277687759 -0.440913096676 0.530857817027
0.430334981314 -0.440927382234 0.530781480202
0.430392274789 -0.440941656237 0.530705130919
0.430449569802 -0.440955920815 0.530628772032
0.430506867701 -0.440970177652 0.530552406387
0.430564169462 -0.440984427526 0.530476036311
0.430621475644 -0.440998670207 0.530399663304
0.430678786376 -0.441012904707 0.530323287996
0.430736101367 -0.441027129748 0.530246910329
0.430793419908 -0.441041344257 0.530170529902
0.430850740880 -0.441055547700 0.530094146321
0.430908062781 -0.441069740119 0.530017759485
0.430965383793 -0.441083921900 0.529941369719
0.431022701922 -0.441098093348 0.529864977738
0.431080015199 -0.441112254266 0.529788584506
0.431137321921 -0.441126403697 0.529712191032
0.431194620892 -0.441140539948 0.529635798170
0.431251911578 -0.441154660882 0.529559406492
0.431309194145 -0.441168764382 0.529483016198
0.431366469349 -0.441182848796 0.529406627081
0.431423738283 -0.441196913207 0.529330238492
0.431481002058 -0.441210957397 0.529253849284
0.431538261493 -0.441224981526 0.529177457754
0.431595516899 -0.441238985625 0.529101061595
0.431652768019 -0.441252969106 0.529024657928
0.431710014140 -0.441266930467 0.528948243448
0.431767254316 -0.441280867329 0.528871814698
0.431824487643 -0.441294776818 0.528795368445
0.431881713469 -0.441308656181 0.528718902089
0.431938931472 -0.441322503432 0.528642413986
0.431996141581 -0.441336317827 0.528565903609
0.432053343758 -0.441350099990 0.528489371487
0.432110537736 -0.441363851667 0.528412818915
0.432167722814 -0.441377575177 0.528336247516
0.432224897805 -0.441391272763 0.528259658760
0.432282061170 -0.441404946068 0.528183053591
0.432339211331 -0.441418595920 0.528106432236
0.432396347058 -0.441432222503 0.528029794256
0.432453467805 -0.441445825851 0.527953138811
0.432510573885 -0.441459406496 0.527876465013
0.432567666388 -0.441472966029 0.527799772273
0.432624746855 -0.441486507377 0.527723060492
0.432681816794 -0.441500034684 0.527646330041
0.432738877170 -0.441513552821 0.527569581534
0.432795928033 -0.441527066678 0.527492815478
0.432852968403 -0.441540580467 0.527416031914
0.432909996462 -0.441554097250 0.527339230205
0.432967009998 -0.441567618825 0.527262409034
0.433024006966 -0.441581145988 0.527185566657
0.433080985999 -0.441594679037 0.527108701335
0.433137946700 -0.441608218317 0.527031811817
0.433194889637 -0.441621764587 0.526954897733
0.433251816023 -0.441635319074 0.526877959760
0.433308727207 -0.441648883166 0.526800999516
0.433365624127 -0.441662457868 0.526724019183
0.433422506924 -0.441676043226 0.526647020989
0.433479374837 -0.441689637935 0.526570006671
0.433536226434 -0.441703239307 0.526492977087
0.433593060116 -0.441716843655 0.526415932086
0.433649874724 -0.441730446997 0.526338870640
0.433706670078 -0.441744045889 0.526261791222
0.433763447251 -0.441757638130 0.526184692291
0.433820208491 -0.441771223126 0.526107572750
0.433876956788 -0.441784801816 0.526030432264
0.433933695210 -0.441798376178 0.525953271355
0.433990426189 -0.441811948489 0.525876091269
0.434047150956 -0.441825520565 0.525798893684
0.434103869286 -0.441839093229 0.525721680344
0.434160579623 -0.441852666146 0.525644452722
0.434217279531 -0.441866238058 0.525567211793
0.434273966349 -0.441879807317 0.525489957937
0.434330637857 -0.441893372519 0.525412690980
0.434387292773 -0.441906933014 0.525335410304
0.434443930956 -0.441920489132 0.525258114998
0.434500553292 -0.441934042058 0.525180803985
0.434557161310 -0.441947593405 0.525103476130
0.434613756673 -0.441961144654 0.525026130305
0.434670340689 -0.441974696655 0.524948765458
0.434726913979 -0.441988249358 0.524871380675
0.434783476402 -0.442001801860 0.524793975253
0.434840027202 -0.442015352754 0.524716548753
0.434896565351 -0.442028900648 0.524639101027
0.434953089949 -0.442042444675 0.524561632177
0.435009600581 -0.442055984816 0.524484142456
0.435066097541 -0.442069521920 0.524406632133
0.435122581878 -0.442083057403 0.524329101374
0.435179055274 -0.442096592717 0.524251550187
0.435235519816 -0.442110128742 0.524173978490
0.435291977723 -0.442123665294 0.524096386281
0.435348431099 -0.442137200890 0.524018773906
0.435404881747 -0.442150732856 0.523941142307
0.435461331050 -0.442164257752 0.523863493186
0.435517779913 -0.442177772006 0.523785828983
0.435574228726 -0.442191272600 0.523708152634
0.435630677329 -0.442204757640 0.523630467152
0.435687124980 -0.442218226672 0.523552775101
0.435743570325 -0.442231680695 0.523475078123
0.435800011418 -0.442245121868 0.523397376631
0.435856445818 -0.442258553002 0.523319669774
0.435912870780 -0.442271976973 0.523241955689
0.435969283535 -0.442285396167 0.523164231979
0.436025681633 -0.442298812101 0.523086496300
0.436082063286 -0.442312225265 0.523008746894
0.436138427632 -0.442325635221 0.522930982935
0.436194774864 -0.442339040906 0.522853204622
0.436251106189 -0.442352441066 0.522775413020
0.436307423588 -0.442365834705 0.522697609729
0.436363729445 -0.442379221461 0.522619796516
0.436420026096 -0.442392601791 0.522541975014
0.436476315382 -0.442405976954 0.522464146595
0.436532598325 -0.442419348759 0.522386312406
0.436588874967 -0.442432719162 0.522308473520
0.436645144414 -0.442446089791 0.522230631108
0.436701405087 -0.442459461522 0.522152786514
0.436757655092 -0.442472834217 0.522074941189
0.436813892658 -0.442486206700 0.521997096479
0.436870116511 -0.442499576968 0.521919253334
0.436926326125 -0.442512942613 0.521841412074
0.436982521779 -0.442526301324 0.521763572296
0.437038704431 -0.442539651349 0.521685733016
0.437094875432 -0.442552991795 0.521607893011
0.437151036178 -0.442566322686 0.521530051285
0.437207187783 -0.442579644774 0.521452207509
0.437263330865 -0.442592959173 0.521374362279
0.437319465494 -0.442606266939 0.521296517086
0.437375591315 -0.442619568725 0.521218673995
0.437431707803 -0.442632864618 0.521140835090
0.437487814566 -0.442646154213 0.521063001861
0.437543911607 -0.442659436869 0.520985174707
0.437599999463 -0.442672712061 0.520907352718
0.437656079187 -0.442685979679 0.520829533786
0.437712152167 -0.442699240159 0.520751715035
0.437768219836 -0.442712494393 0.520673893420
0.437824283370 -0.442725743416 0.520596066322
0.437880343444 -0.442738987995 0.520518231958
0.437936400114 -0.442752228252 0.520440389519
0.437992452866 -0.442765463483 0.520362539000
0.438048500784 -0.442778692246 0.520284680833
0.438104542797 -0.442791912741 0.520206815470
0.438160577930 -0.442805123368 0.520128943067
0.438216605473 -0.442818323314 0.520051063388
0.438272625052 -0.442831512959 0.519973175944
0.438328636596 -0.442844693974 0.519895280293
0.438384640238 -0.442857869030 0.519817376366
0.438440636204 -0.442871041187 0.519739464676
0.438496624752 -0.442884213104 0.519661546300
0.438552606176 -0.442897386277 0.519583622617
0.438608580877 -0.442910560535 0.519505694907
0.438664549452 -0.442923733903 0.519427763923
0.438720512754 -0.442936902904 0.519349829632
0.438776471873 -0.442950063204 0.519271891221
0.438832428013 -0.442963210456 0.519193947404
0.438888382304 -0.442976341127 0.519115996928
0.438944335586 -0.442989453125 0.519038039137
0.439000288247 -0.443002546117 0.518960074367
0.439056240189 -0.443015621476 0.518882104048
0.439112190929 -0.443028681934 0.518804130431
0.439168139842 -0.443041731038 0.518726156005
0.439224086458 -0.443054772537 0.518648182773
0.439280030742 -0.443067809821 0.518570211605
0.439335973240 -0.443080845496 0.518492241856
0.439391915069 -0.443093881119 0.518414271369
0.439447857714 -0.443106917097 0.518336296868
0.439503802714 -0.443119952744 0.518258314606
0.439559751318 -0.443132986462 0.518180321078
0.439615704232 -0.443146016042 0.518102313588
0.439671661519 -0.443159039061 0.518024290544
0.439727622696 -0.443172053337 0.517946251408
0.439783586987 -0.443185057389 0.517868196402
0.439839553643 -0.443198050815 0.517790126098
0.439895522217 -0.443211034493 0.517712041082
0.439951492703 -0.443224010537 0.517633941794
0.440007465481 -0.443236981970 0.517555828607
0.440063441100 -0.443249952154 0.517477702069
0.440119419961 -0.443262924100 0.517399563162
0.440175402021 -0.443275899803 0.517321413446
0.440231386635 -0.443288879777 0.517243254963
0.440287372590 -0.443301862921 0.517165089896
0.440343358352 -0.443314846758 0.517086920074
0.440399342450 -0.443327827997 0.517008746488
0.440455323879 -0.443340803262 0.516930569022
0.440511302410 -0.443353769814 0.516852386498
0.440567278679 -0.443366726059 0.516774197096
0.440623254033 -0.443379671729 0.516695999022
0.440679230162 -0.443392607707 0.516617791226
0.440735208602 -0.443405535587 0.516539573932
0.440791190252 -0.443418457101 0.516461348782
0.440847175041 -0.443431373625 0.516383118509
0.440903161802 -0.443444285876 0.516304886211
0.440959148419 -0.443457193883 0.516226654429
0.441015132156 -0.443470097195 0.516148424295
0.441071110111 -0.443482995211 0.516070195037
0.441127079652 -0.443495887488 0.515991963991
0.441183038751 -0.443508773915 0.515913727146
0.441238986144 -0.443521654668 0.515835480069
0.441294921311 -0.443534530002 0.515757218961
0.441350844325 -0.443547399963 0.515678941535
0.441406755613 -0.443560264149 0.515600647479
0.441462655723 -0.443573121655 0.515522338396
0.441518545142 -0.443585971211 0.515444017264
0.441574424191 -0.443598811508 0.515365687599
0.441630293005 -0.443611641575 0.515287352587
0.441686151569 -0.443624461073 0.515209014426
0.441741999797 -0.443637270377 0.515130674052
0.441797837620 -0.443650070395 0.515052331263
0.441853665084 -0.443662862184 0.514973985151
0.441909482441 -0.443675646475 0.514895634654
0.441965290227 -0.443688423295 0.514817279013
0.442021089313 -0.443701191833 0.514738917995
0.442076880904 -0.443713950623 0.514660551828
0.442132666465 -0.443726698007 0.514582180923
0.442188447553 -0.443739432734 0.514503805513
0.442244225573 -0.443752154489 0.514425425385
0.442300001496 -0.443764864151 0.514347039833
0.442355775613 -0.443777563667 0.514268647854
0.442411547390 -0.443790255533 0.514190248529
0.442467315520 -0.443802942026 0.514111841447
0.442523078167 -0.443815624411 0.514033427006
0.442578833402 -0.443828302363 0.513955006469
0.442634579720 -0.443840973813 0.513876581738
0.442690316523 -0.443853635280 0.513798154908
0.442746044420 -0.443866282596 0.513719727757
0.442801765241 -0.443878911843 0.513641301327
0.442857481725 -0.443891520204 0.513562875764
0.442913196929 -0.443904106498 0.513484450456
0.442968913484 -0.443916671226 0.513406024426
0.443024632885 -0.443929216150 0.513327596861
0.443080354989 -0.443941743512 0.513249167570
0.443136077872 -0.443954255169 0.513170737230
0.443191798076 -0.443966751883 0.513092307314
0.443247511219 -0.443979232995 0.513013879727
0.443303212795 -0.443991696548 0.512935456267
0.443358898993 -0.444004139817 0.512857038078
0.443414567337 -0.444016560068 0.512778625287
0.443470216991 -0.444028955293 0.512700216941
0.443525848714 -0.444041324728 0.512621811265
0.443581464474 -0.444053669007 0.512543406182
0.443637066893 -0.444065989941 0.512464999905
0.443692658657 -0.444078290040 0.512386591450
0.443748242081 -0.444090571939 0.512308180891
0.443803818890 -0.444102837930 0.512229769306
0.443859390271 -0.444115089719 0.512151358433
0.443914957099 -0.444127328458 0.512072950146
0.443970520233 -0.444139554971 0.511994545920
0.444026080750 -0.444151770066 0.511916146430
0.444081640015 -0.444163974759 0.511837751394
0.444137199547 -0.444176170315 0.511759359669
0.444192760738 -0.444188358083 0.511680969558
0.444248324507 -0.444200539167 0.511602579192
0.444303891025 -0.444212714081 0.511524186891
0.444359459614 -0.444224882515 0.511445791382
0.444415028877 -0.444237043332 0.511367391867
0.444470597032 -0.444249194817 0.511288987935
0.444526162369 -0.444261335126 0.511210579406
0.444581723693 -0.444273462793 0.511132166198
0.444637280613 -0.444285577138 0.511053748254
0.444692833607 -0.444297678441 0.510975325575
0.444748383810 -0.444309767822 0.510896898320
0.444803932613 -0.444321846866 0.510818466917
0.444859481166 -0.444333917108 0.510740032108
0.444915029964 -0.444345979542 0.510661594894
0.444970578619 -0.444358034323 0.510583156366
0.445026125922 -0.444370080736 0.510504717476
0.445081670169 -0.444382117455 0.510426278808
0.445137209682 -0.444394142991 0.510347840444
0.445192743363 -0.444406156179 0.510269401967
0.445248271135 -0.444418156541 0.510190962622
0.445303794118 -0.444430144412 0.510112521573
0.445359314489 -0.444442120773 0.510034078197
0.445414835030 -0.444454086864 0.509955632303
0.445470358488 -0.444466043697 0.509877184211
0.445525886883 -0.444477991627 0.509798734658
0.445581420966 -0.444489930124 0.509720284563
0.445636959940 -0.444501857817 0.509641834732
0.445692501546 -0.444513772785 0.509563385591
0.445748042466 -0.444525672999 0.509484937050
0.445803578971 -0.444537556765 0.509406488552
0.445859107637 -0.444549423031 0.509328039284
0.445914625968 -0.444561271447 0.509249588511
0.445970132775 -0.444573102197 0.509171135912
0.446025628252 -0.444584915641 0.509092681822
0.446081113722 -0.444596711935 0.509014227293
0.446136591159 -0.444608490759 0.508935773940
0.446192062611 -0.444620251258 0.508857323621
0.446247529663 -0.444631992255 0.508778878015
0.446302993078 -0.444643712654 0.508700438225
0.446358452694 -0.444655411920 0.508622004517
0.446413907557 -0.444667090474 0.508543576255
0.446469356265 -0.444678749849 0.508465152053
0.446524797375 -0.444690392533 0.508386730110
0.446580229799 -0.444702021520 0.508308308609
0.446635653042 -0.444713639671 0.508229886099
0.446691067254 -0.444725249064 0.508151461738
0.446746473078 -0.444736850503 0.508073035355
0.446801871358 -0.444748443340 0.507994607310
0.446857262781 -0.444760025651 0.507916178223
0.446912647575 -0.444771594737 0.507837748646
0.446968025339 -0.444783147796 0.507759318783
0.447023395056 -0.444794682595 0.507680888338
0.447078755294 -0.444806197966 0.507602456543
0.447134104539 -0.444817693989 0.507524022337
0.447189441585 -0.444829171843 0.507445584644
0.447244765865 -0.444840633376 0.507367142666
0.447300077656 -0.444852080532 0.507288696080
0.447355378089 -0.444863514796 0.507210245079
0.447410668962 -0.444874936807 0.507131790229
0.447465952404 -0.444886346233 0.507053332174
0.447521230466 -0.444897741914 0.506974871254
0.447576504747 -0.444909122216 0.506896407168
0.447631776148 -0.444920485478 0.506817938748
0.447687044825 -0.444931830441 0.506739463966
0.447742310345 -0.444943156539 0.506660980153
0.447797572017 -0.444954464025 0.506582484427
0.447852829296 -0.444965753919 0.506503974217
0.447908082160 -0.444977027826 0.506425447779
0.447963331336 -0.444988287701 0.506346904567
0.448018578296 -0.444999535600 0.506268345378
0.448073825012 -0.445010773463 0.506189772229
0.448129073499 -0.445022002921 0.506111188001
0.448184325267 -0.445033225125 0.506032595919
0.448239580809 -0.445044440577 0.505953999009
0.448294839271 -0.445055648978 0.505875399640
0.448350098413 -0.445066849120 0.505796799245
0.448405354878 -0.445078038886 0.505718198281
0.448460604750 -0.445089215408 0.505639596391
0.448515844249 -0.445100375418 0.505560992710
0.448571070438 -0.445111515750 0.505482386213
0.448626281736 -0.445122633933 0.505403776000
0.448681478155 -0.445133728728 0.505325161450
0.448736661169 -0.445144800478 0.505246542210
0.448791833287 -0.445155851146 0.505167918054
0.448846997432 -0.445166884009 0.505089288684
0.448902156280 -0.445177903039 0.505010653542
0.448957311739 -0.445188912120 0.504932011732
0.449012464669 -0.445199914276 0.504853362080
0.449067614912 -0.445210911107 0.504774703330
0.449122761556 -0.445221902580 0.504696034421
0.449177903372 -0.445232887212 0.504617354776
0.449233039234 -0.445243862593 0.504538664488
0.449288168442 -0.445254826085 0.504459964367
0.449343290818 -0.445265775521 0.504381255803
0.449398406604 -0.445276709689 0.504302540484
0.449453516197 -0.445287628528 0.504223820033
0.449508619844 -0.445298532993 0.504145095663
0.449563717407 -0.445309424683 0.504066367933
0.449618808290 -0.445320305402 0.503987636667
0.449673891568 -0.445331176785 0.503908901057
0.449728966269 -0.445342040130 0.503830159893
0.449784031735 -0.445352896456 0.503751411882
0.449839087946 -0.445363746722 0.503672655932
0.449894135691 -0.445374592088 0.503593891348
0.449949176558 -0.445385434060 0.503515117892
0.450004212718 -0.445396274424 0.503436335690
0.450059246583 -0.445407114936 0.503357545042
0.450114280425 -0.445417956855 0.503278746199
0.450169316072 -0.445428800463 0.503199939167
0.450224354734 -0.445439644753 0.503121123605
0.450279397002 -0.445450487429 0.503042298844
0.450334442986 -0.445461325266 0.502963463992
0.450389492531 -0.445472154765 0.502884618110
0.450444545425 -0.445482972943 0.502805760369
0.450499601542 -0.445493778032 0.502726890164
0.450554660880 -0.445504569882 0.502648007135
0.450609723516 -0.445515349950 0.502569111109
0.450664789495 -0.445526120853 0.502490201988
0.450719858739 -0.445536885621 0.502411279628
0.450774930997 -0.445547646853 0.502332343762
0.450830005867 -0.445558406012 0.502253393993
0.450885082871 -0.445569163059 0.502174429846
0.450940161561 -0.445579916498 0.502095450866
0.450995241586 -0.445590663820 0.502016456704
0.451050322713 -0.445601402182 0.501937447152
0.451105404776 -0.445612129126 0.501858422091
0.451160487587 -0.445622843129 0.501779381356
0.451215570842 -0.445633543849 0.501700324567
0.451270654083 -0.445644232022 0.501621250966
0.451325736732 -0.445654909082 0.501542159343
0.451380818206 -0.445665576627 0.501463048095
0.451435898077 -0.445676235906 0.501383915421
0.451490976231 -0.445686887458 0.501304759636
0.451546052944 -0.445697530974 0.501225579515
0.451601128864 -0.445708165378 0.501146374596
0.451656204870 -0.445718789069 0.501067145332
0.451711281853 -0.445729400227 0.500987893067
0.451766360475 -0.445739997095 0.500908619816
0.451821440985 -0.445750578187 0.500829327912
0.451876523152 -0.445761142419 0.500750019609
0.451931606329 -0.445771689160 0.500670696750
0.451986689635 -0.445782218272 0.500591360589
0.452041772206 -0.445792730122 0.500512011812
0.452096853428 -0.445803225583 0.500432650734
0.452151933097 -0.445813705987 0.500353277619
0.452207011454 -0.445824172999 0.500273893000
0.452262089110 -0.445834628391 0.500194497910
0.452317166870 -0.445845073742 0.500115093941
0.452372245538 -0.445855510115 0.500035683100
0.452427325746 -0.445865937808 0.499956267514
0.452482407848 -0.445876356248 0.499876849064
0.452537491895 -0.445886764088 0.499797429047
0.452592577658 -0.445897159486 0.499718007972
0.452647664680 -0.445907540510 0.499638585546
0.452702752319 -0.445917905545 0.499559160838
0.452757839753 -0.445928253591 0.499479732584
0.452812925980 -0.445938584371 0.499400299518
0.452868009822 -0.445948898219 0.499320860654
0.452923089992 -0.445959195828 0.499241415434
0.452978165218 -0.445969477931 0.499161963709
0.453033234448 -0.445979745078 0.499082505581
0.453088297066 -0.445989997565 0.499003041172
0.453143353066 -0.446000235564 0.498923570393
0.453198403100 -0.446010459386 0.498844092783
0.453253448353 -0.446020669761 0.498764607477
0.453308490244 -0.446030868010 0.498685113277
0.453363530003 -0.446041055996 0.498605608816
0.453418568214 -0.446051235847 0.498526092740
0.453473604481 -0.446061409504 0.498446563869
0.453528637289 -0.446071578251 0.498367021304
0.453583664155 -0.446081742388 0.498287464475
0.453638682042 -0.446091901191 0.498207893150
0.453693687959 -0.446102053185 0.498128307452
0.453748679607 -0.446112196699 0.498048707895
0.453803655921 -0.446122330508 0.497969095437
0.453858617362 -0.446132454377 0.497889471538
0.453913565918 -0.446142569312 0.497809838154
0.453968504800 -0.446152677421 0.497730197630
0.454023437933 -0.446162781402 0.497650552468
0.454078369370 -0.446172883825 0.497570904986
0.454133302775 -0.446182986402 0.497491256925
0.454188241080 -0.446193089495 0.497411609107
0.454243186356 -0.446203192005 0.497331961252
0.454298139894 -0.446213291675 0.497252312001
0.454353102412 -0.446223385705 0.497172659205
0.454408074291 -0.446233471484 0.497093000391
0.454463055751 -0.446243547195 0.497013333328
0.454518046922 -0.446253612124 0.496933656531
0.454573047795 -0.446263666585 0.496853969585
0.454628058122 -0.446273711523 0.496774273196
0.454683077306 -0.446283747963 0.496694568957
0.454738104364 -0.446293776507 0.496614858906
0.454793137986 -0.446303797079 0.496535144991
0.454848176687 -0.446313808993 0.496455428596
0.454903218996 -0.446323811324 0.496375710254
0.454958263629 -0.446333803427 0.496295989611
0.455013309570 -0.446343785398 0.496216265623
0.455068356037 -0.446353758306 0.496136536919
0.455123402357 -0.446363724078 0.496056802191
0.455178447785 -0.446373685067 0.495977060499
0.455233491364 -0.446383643447 0.495897311402
0.455288531890 -0.446393600622 0.495817554910
0.455343568025 -0.446403556877 0.495737791291
0.455398598537 -0.446413511370 0.495658020834
0.455453622630 -0.446423462481 0.495578243688
0.455508640235 -0.446433408402 0.495498459828
0.455563652181 -0.446443347763 0.495418669196
0.455618660168 -0.446453280088 0.495338871945
0.455673666503 -0.446463205940 0.495259068719
0.455728673664 -0.446473126704 0.495179260837
0.455783683768 -0.446483044112 0.495099450311
0.455838698090 -0.446492959670 0.495019639659
0.455893716738 -0.446502874196 0.494939831559
0.455948738585 -0.446512787610 0.494860028438
0.456003761467 -0.446522699040 0.494780232117
0.456058782607 -0.446532607166 0.494700443623
0.456113799159 -0.446542510669 0.494620663233
0.456168808734 -0.446552408590 0.494540890715
0.456223809792 -0.446562300461 0.494461125695
0.456278801813 -0.446572186173 0.494381368024
0.456333785214 -0.446582065614 0.494301618009
0.456388761060 -0.446591938253 0.494221876425
0.456443730651 -0.446601802824 0.494142144306
0.456498695097 -0.446611657264 0.494062422565
0.456553654992 -0.446621498935 0.493982711578
0.456608610258 -0.446631325079 0.493903010875
0.456663560189 -0.446641133343 0.493823319042
0.456718503659 -0.446650922179 0.493743633893
0.456773439446 -0.446660690971 0.493663952870
0.456828366571 -0.446670439825 0.493584273550
0.456883284578 -0.446680169094 0.493504594125
0.456938193684 -0.446689878789 0.493424913682
0.456993094784 -0.446699568097 0.493345232211
0.457047989305 -0.446709235193 0.493265550326
0.457102878956 -0.446718877437 0.493185868771
0.457157765435 -0.446728491909 0.493106187888
0.457212650139 -0.446738076148 0.493026507194
0.457267533940 -0.446747628840 0.492946825218
0.457322417061 -0.446757150252 0.492867139682
0.457377299058 -0.446766642269 0.492787447971
0.457432178908 -0.446776108007 0.492707747790
0.457487055177 -0.446785551131 0.492628037830
0.457541926238 -0.446794975080 0.492548318249
0.457596790500 -0.446804382425 0.492468590836
0.457651646623 -0.446813774542 0.492388858807
0.457706493672 -0.446823151675 0.492309126275
0.457761331221 -0.446832513324 0.492229397540
0.457816159370 -0.446841858807 0.492149676364
0.457870978703 -0.446851187788 0.492069965435
0.457925790193 -0.446860500615 0.491990266111
0.457980595079 -0.446869798343 0.491910578520
0.458035394740 -0.446879082493 0.491830901924
0.458090190591 -0.446888354625 0.491751235244
0.458144984000 -0.446897615911 0.491671577569
0.458199776246 -0.446906866843 0.491591928506
0.458254568485 -0.446916107166 0.491512288274
0.458309361721 -0.446925336050 0.491432657545
0.458364156754 -0.446934552399 0.491353037078
0.458418954106 -0.446943755174 0.491273427292
0.458473753931 -0.446952943612 0.491193827893
0.458528555923 -0.446962117254 0.491114237691
0.458583359264 -0.446971275794 0.491034654636
0.458638162646 -0.446980418827 0.490955076066
0.458692964380 -0.446989545605 0.490875499085
0.458747762606 -0.446998654942 0.490795920958
0.458802555557 -0.447007745298 0.490716339417
0.458857341845 -0.447016815071 0.490636752794
0.458912120690 -0.447025862985 0.490557159998
0.458966892044 -0.447034888472 0.490477560352
0.459021656568 -0.447043891903 0.490397953391
0.459076415459 -0.447052874592 0.490318338711
0.459131170183 -0.447061838560 0.490238715934
0.459185922161 -0.447070786110 0.490159084797
0.459240672509 -0.447079719338 0.490079445341
0.459295421886 -0.447088639710 0.489999798110
0.459350170501 -0.447097547804 0.489920144265
0.459404918248 -0.447106443273 0.489840485548
0.459459664943 -0.447115325019 0.489760824062
0.459514410551 -0.447124191504 0.489681161909
0.459569155347 -0.447133041108 0.489601500770
0.459623899935 -0.447141872434 0.489521841544
0.459678645109 -0.447150684520 0.489442184144
0.459733391607 -0.447159476911 0.489362527515
0.459788139819 -0.447168249627 0.489282869880
0.459842889552 -0.447177003069 0.489203209133
0.459897639938 -0.447185737888 0.489123543292
0.459952389515 -0.447194454872 0.489043870874
0.460007136481 -0.447203154846 0.488964191112
0.460061879058 -0.447211838594 0.488884503967
0.460116615848 -0.447220506801 0.488804809962
0.460171346112 -0.447229160014 0.488725109908
0.460226069875 -0.447237798629 0.488645404637
0.460280787843 -0.447246422929 0.488565694811
0.460335501171 -0.447255033169 0.488485980879
0.460390211157 -0.447263629711 0.488406263164
0.460444918949 -0.447272213172 0.488326542024
0.460499625365 -0.447280784541 0.488246818019
0.460554330838 -0.447289345230 0.488167091970
0.460609035504 -0.447297897000 0.488087364892
0.460663739354 -0.447306441789 0.488007637785
0.460718442388 -0.447314981464 0.487927911343
0.460773144693 -0.447323517555 0.487848185682
0.460827846407 -0.447332051056 0.487768460164
0.460882547593 -0.447340582345 0.487688733403
0.460937248061 -0.447349111239 0.487609003459
0.460991947224 -0.447357637161 0.487529268175
0.461046644046 -0.447366159366 0.487449525586
0.461101337126 -0.447374677122 0.487369774279
0.461156024893 -0.447383189805 0.487290013623
0.461210705846 -0.447391696861 0.487210243821
0.461265378768 -0.447400197666 0.487130465785
0.461320042828 -0.447408691326 0.487050680892
0.461374697520 -0.447417176538 0.486970890687
0.461429342487 -0.447425651536 0.486891096635
0.461483977265 -0.447434114209 0.486811299956
0.461538601067 -0.447442562335 0.486731501581
0.461593212698 -0.447450993895 0.486651702195
0.461647810651 -0.447459407378 0.486571902334
0.461702393381 -0.447467801983 0.486492102492
0.461756959678 -0.447476177696 0.486412303185
0.461811509034 -0.447484535221 0.486332504990
0.461866041870 -0.447492875828 0.486252708544
0.461920559543 -0.447501201178 0.486172914537
0.461975064131 -0.447509513180 0.486093123706
0.462029558018 -0.447517813925 0.486013336840
0.462084043436 -0.447526105663 0.485933554767
0.462138522070 -0.447534390780 0.485853778302
0.462192994854 -0.447542671723 0.485774008152
0.462247462002 -0.447550950826 0.485694244758
0.462301923260 -0.447559230050 0.485614488145
0.462356378264 -0.447567510701 0.485534737801
0.462410826899 -0.447575793225 0.485454992690
0.462465269516 -0.447584077157 0.485375251407
0.462519706955 -0.447592361320 0.485295512489
0.462574140378 -0.447600644207 0.485215774809
0.462628570969 -0.447608924504 0.485136037961
0.462682999632 -0.447617201564 0.485056302487
0.462737426799 -0.447625475712 0.484976569866
0.462791852400 -0.447633748237 0.484896842203
0.462846276021 -0.447642021072 0.484817121679
0.462900697165 -0.447650296246 0.484737409880
0.462955115516 -0.447658575247 0.484657707184
0.463009531103 -0.447666858533 0.484578012381
0.463063944285 -0.447675145325 0.484498322664
0.463118355574 -0.447683433775 0.484418633997
0.463172765351 -0.447691721451 0.484338941797
0.463227173602 -0.447700005990 0.484259241740
0.463281579778 -0.447708285706 0.484179530473
0.463335982857 -0.447716559947 0.484099806063
0.463390381608 -0.447724829091 0.484020068041
0.463444774969 -0.447733094194 0.483940317088
0.463499162428 -0.447741356420 0.483860554451
0.463553544258 -0.447749616475 0.483780781323
0.463607921522 -0.447757874260 0.483700998363
0.463662295835 -0.447766128895 0.483621205533
0.463716668950 -0.447774379114 0.483541402280
0.463771042303 -0.447782623917 0.483461587997
0.463825416668 -0.447790863243 0.483381762585
0.463879792032 -0.447799098408 0.483301926912
0.463934167724 -0.447807332118 0.483222082997
0.463988542754 -0.447815568010 0.483142233827
0.464042916223 -0.447823809821 0.483062382845
0.464097287657 -0.447832060425 0.482982533266
0.464151657156 -0.447840321040 0.482902687426
0.464206025279 -0.447848590865 0.482822846359
0.464260392744 -0.447856867269 0.482743009761
0.464314760034 -0.447865146509 0.482663176333
0.464369127089 -0.447873424760 0.482583344421
0.464423493203 -0.447881699157 0.482503512750
0.464477857188 -0.447889968538 0.482423681051
0.464532217762 -0.447898233684 0.482343850374
0.464586574040 -0.447906496976 0.482264023029
0.464640925950 -0.447914761620 0.482184202166
0.464695274415 -0.447923030662 0.482104391126
0.464749621228 -0.447931306121 0.482024592762
0.464803968628 -0.447939588477 0.481944808894
0.464858318709 -0.447947876647 0.481865040044
0.464912672841 -0.447956168423 0.481785285484
0.464967031285 -0.447964461200 0.481705543535
0.465021393126 -0.447972752741 0.481625812010
0.465075756541 -0.447981041755 0.481546088648
0.465130119299 -0.447989328117 0.481466371442
0.465184479344 -0.447997612736 0.481386658780
0.465238835252 -0.448005897141 0.481306949432
0.465293186436 -0.448014182990 0.481227242422
0.465347533046 -0.448022471674 0.481147536878
0.465401875622 -0.448030764151 0.481067831930
0.465456214646 -0.448039061031 0.480988126678
0.465510550159 -0.448047362826 0.480908420231
0.465564881589 -0.448055670230 0.480828711777
0.465619207839 -0.448063984265 0.480749000618
0.465673527594 -0.448072306205 0.480669286156
0.465727839722 -0.448080637262 0.480589567824
0.465782143611 -0.448088978143 0.480509844983
0.465836439302 -0.448097328622 0.480430116852
0.465890727374 -0.448105687285 0.480350382501
0.465945008605 -0.448114051566 0.480270640938
0.465999283553 -0.448122418073 0.480190891270
0.466053552193 -0.448130783132 0.480111132882
0.466107813764 -0.448139143371 0.480031365568
0.466162066876 -0.448147496194 0.479951589572
0.466216309840 -0.448155840006 0.479871805490
0.466270541116 -0.448164174150 0.479792014092
0.466324759704 -0.448172498608 0.479712216089
0.466378965353 -0.448180813602 0.479632411952
0.466433158520 -0.448189119249 0.479552601843
0.466487340100 -0.448197415383 0.479472785682
0.466541511054 -0.448205701612 0.479392963350
0.466595672082 -0.448213977550 0.479313134944
0.466649823466 -0.448222243135 0.479233301005
0.466703965163 -0.448230498863 0.479153462628
0.466758097089 -0.448238745853 0.479073621415
0.466812219488 -0.448246985667 0.478993779255
0.466866333216 -0.448255219945 0.478913938020
0.466920439805 -0.448263449956 0.478834099238
0.466974541245 -0.448271676213 0.478754263864
0.467028639554 -0.448279898293 0.478674432196
0.467082736260 -0.448288114928 0.478594603978
0.467136832017 -0.448296324347 0.478514778624
0.467190926505 -0.448304524774 0.478434955502
0.467245018708 -0.448312714934 0.478355134178
0.467299107491 -0.448320894413 0.478275314535
0.467353192338 -0.448329063769 0.478195496742
0.467407273973 -0.448337224359 0.478115681080
0.467461354661 -0.448345377938 0.478035867698
0.467515438038 -0.448353526155 0.477956056372
0.467569528493 -0.448361670082 0.477876246356
0.467623630249 -0.448369809903 0.477796436362
0.467677746421 -0.448377944848 0.477716624693
0.467731878326 -0.448386073354 0.477636809469
0.467786025268 -0.448394193421 0.477556988900
0.467840184857 -0.448402303025 0.477477161532
0.467894353765 -0.448410400514 0.477397326417
0.467948528683 -0.448418484868 0.477317483189
0.468002707188 -0.448426555795 0.477237632045
0.468056888249 -0.448434613661 0.477157773676
0.468111072241 -0.448442659307 0.477077909170
0.468165260492 -0.448450693810 0.476998039912
0.468219454529 -0.448458718267 0.476918167503
0.468273655301 -0.448466733648 0.476838293661
0.468327862635 -0.448474740745 0.476758420125
0.468382075106 -0.448482740205 0.476678548521
0.468436290353 -0.448490732626 0.476598680228
0.468490505714 -0.448498718659 0.476518816242
0.468544718961 -0.448506699080 0.476438957111
0.468598928884 -0.448514674785 0.476359102944
0.468653135522 -0.448522646711 0.476279253535
0.468707339994 -0.448530615658 0.476199408585
0.468761543979 -0.448538582081 0.476119567969
0.468815749046 -0.448546545882 0.476039731995
0.468869956054 -0.448554506269 0.475959901574
0.468924164816 -0.448562461744 0.475880078253
0.468978374117 -0.448570410246 0.475800264077
0.469032582049 -0.448578349438 0.475720461308
0.469086786528 -0.448586277096 0.475640672055
0.469140985799 -0.448594191508 0.475560897885
0.469195178750 -0.448602091781 0.475481139515
0.469249364959 -0.448609977960 0.475401396636
0.469303544470 -0.448617850908 0.475321667899
0.469357717425 -0.448625711964 0.475241951077
0.469411883721 -0.448633562442 0.475162243346
0.469466042815 -0.448641403112 0.475082541624
0.469520193783 -0.448649233804 0.475002842921
0.469574335600 -0.448657053253 0.474923144627
0.469628467539 -0.448664859238 0.474843444702
0.469682589526 -0.448672649004 0.474763741758
0.469736702326 -0.448680419835 0.474684035036
0.469790807476 -0.448688169627 0.474604324301
0.469844906981 -0.448695897307 0.474524609690
0.469899002892 -0.448703602963 0.474444891551
0.469953096902 -0.448711287670 0.474365170307
0.470007190099 -0.448718953075 0.474285446379
0.470061282957 -0.448726600872 0.474205720172
0.470115375541 -0.448734232340 0.474125992145
0.470169467824 -0.448741848095 0.474046262918
0.470223559968 -0.448749448091 0.473966533407
0.470277652440 -0.448757031880 0.473886804923
0.470331745884 -0.448764598978 0.473807079206
0.470385840785 -0.448772149202 0.473727358351
0.470439937035 -0.448779682836 0.473647644635
0.470494033561 -0.448787200540 0.473567940246
0.470548128187 -0.448794703044 0.473488246993
0.470602217808 -0.448802190730 0.473408566044
0.470656298863 -0.448809663285 0.473328897767
0.470710368002 -0.448817119573 0.473249241710
0.470764422767 -0.448824557831 0.473169596742
0.470818462075 -0.448831976143 0.473089961318
0.470872486396 -0.448839373097 0.473010333803
0.470926497562 -0.448846748386 0.472930712780
0.470980498280 -0.448854103173 0.472851097270
0.471034491502 -0.448861440056 0.472771486817
0.471088479832 -0.448868762619 0.472691881429
0.471142465115 -0.448876074668 0.472612281416
0.471196448307 -0.448883379374 0.472532687174
0.471250429592 -0.448890678563 0.472453098995
0.471304408672 -0.448897972371 0.472373516943
0.471358385093 -0.448905259368 0.472293940831
0.471412358486 -0.448912537095 0.472214370277
0.471466328668 -0.448919802870 0.472134804814
0.471520295587 -0.448927054592 0.472055243994
0.471574259205 -0.448934291309 0.471975687458
0.471628219379 -0.448941513394 0.471896134945
0.471682175838 -0.448948722276 0.471816586257
0.471736128277 -0.448955919849 0.471737041209
0.471790076532 -0.448963107734 0.471657499595
0.471844020763 -0.448970286651 0.471577961209
0.471897961539 -0.448977456071 0.471498425905
0.471951899781 -0.448984614248 0.471418893702
0.472005836538 -0.448991758594 0.471339364863
0.472059772677 -0.448998886264 0.471259839936
0.472113708583 -0.449005994758 0.471180319711
0.472167644008 -0.449013082381 0.471100805098
0.472221578134 -0.449020148438 0.471021296961
0.472275509869 -0.449027193171 0.470941795943
0.472329438306 -0.449034217498 0.470862302349
0.472383363194 -0.449041222686 0.470782816114
0.472437285275 -0.449048210088 0.470703336862
0.472491206363 -0.449055180997 0.470623864036
0.472545129117 -0.449062136651 0.470544397048
0.472599056562 -0.449069078303 0.470464935400
0.472652991495 -0.449076007289 0.470385478721
0.472706935945 -0.449082924997 0.470306026730
0.472760890855 -0.449089832715 0.470226579120
0.472814856061 -0.449096731391 0.470147135428
0.472868830578 -0.449103621381 0.470067694931
0.472922813075 -0.449110502294 0.469988256612
0.472976802400 -0.449117373020 0.469908819215
0.473030797973 -0.449124231951 0.469829381372
0.473084799949 -0.449131077364 0.469749941758
0.473138809114 -0.449137907845 0.469670499238
0.473192826584 -0.449144722639 0.469591052961
0.473246853427 -0.449151521821 0.469511602391
0.473300890353 -0.449158306242 0.469432147284
0.473354937583 -0.449165077290 0.469352687646
0.473408994933 -0.449171836549 0.469273223689
0.473463062072 -0.449178585487 0.469193755820
0.473517138835 -0.449185325276 0.469114284642
0.473571225478 -0.449192056782 0.469034810936
0.473625322750 -0.449198780703 0.468955335602
0.473679431759 -0.449205497781 0.468875859500
0.473733553666 -0.449212208957 0.468796383234
0.473787689297 -0.449218915404 0.468716906879
0.473841838832 -0.449225618377 0.468637429756
0.473896001643 -0.449232318944 0.468557950330
0.473950176378 -0.449239017678 0.468478466297
0.474004361228 -0.449245714441 0.468398974890
0.474058554313 -0.449252408351 0.468319473352
0.474112754060 -0.449259097968 0.468239959494
0.474166959437 -0.449265781652 0.468160432174
0.474221170012 -0.449272457974 0.468080891588
0.474275385800 -0.449279126038 0.468001339267
0.474329606999 -0.449285785596 0.467921777773
0.474383833694 -0.449292436902 0.467842210155
0.474438065665 -0.449299080345 0.467762639306
0.474492302336 -0.449305715984 0.467683067390
0.474546542895 -0.449312343147 0.467603495470
0.474600786518 -0.449318960251 0.467523923434
0.474655032605 -0.449325564919 0.467444350219
0.474709280920 -0.449332154394 0.467364774240
0.474763531591 -0.449338726133 0.467285193889
0.474817784936 -0.449345278413 0.467205607959
0.474872041185 -0.449351810777 0.467126015881
0.474926300190 -0.449358324178 0.467046417710
0.474980561226 -0.449364820796 0.466966813917
0.475034822960 -0.449371303577 0.466887205061
0.475089083620 -0.449377775643 0.466807591473
0.475143341314 -0.449384239726 0.466727973057
0.475197594413 -0.449390697798 0.466648349272
0.475251841894 -0.449397150942 0.466568719282
0.475306083539 -0.449403599477 0.466489082228
0.475360319939 -0.449410043238 0.466409437509
0.475414552318 -0.449416481896 0.466329784995
0.475468782216 -0.449422915192 0.466250125100
0.475523011148 -0.449429343019 0.466170458709
0.475577240307 -0.449435765359 0.466090786999
0.475631470408 -0.449442182115 0.466011111220
0.475685701671 -0.449448592964 0.465931432516
0.475739933948 -0.449454997275 0.465851751829
0.475794166923 -0.449461394179 0.465772069909
0.475848400327 -0.449467782742 0.465692387399
0.475902634101 -0.449474162193 0.465612704949
0.475956868475 -0.449480532119 0.465533023305
0.476011103949 -0.449486892526 0.465453343347
0.476065341203 -0.449493243757 0.465373666062
0.476119580965 -0.449499586272 0.465293992481
0.476173823869 -0.449505920378 0.465214323625
0.476228070347 -0.449512245999 0.465134660472
0.476282320554 -0.449518562582 0.465055003988
0.476336574350 -0.449524869176 0.464975355167
0.476390831329 -0.449531164670 0.464895715070
0.476445090898 -0.449537448100 0.464816084803
0.476499352389 -0.449543718930 0.464736465400
0.476553615212 -0.449549977193 0.464656857627
0.476607879002 -0.449556223436 0.464577261743
0.476662143759 -0.449562458482 0.464497677287
0.476716409925 -0.449568683064 0.464418102980
0.476770678381 -0.449574897458 0.464338536799
0.476824950333 -0.449581101232 0.464258976232
0.476879227109 -0.449587293189 0.464179418687
0.476933509885 -0.449593471556 0.464099861957
0.476987799421 -0.449599634352 0.464020304646
0.477042095845 -0.449605779865 0.463940746425
0.477096398584 -0.449611907090 0.463861188072
0.477150706434 -0.449618016031 0.463781631279
0.477205017779 -0.449624107775 0.463702078263
0.477259330908 -0.449630184319 0.463622531296
0.477313644323 -0.449636248202 0.463542992268
0.477367956983 -0.449642302003 0.463463462371
0.477422268394 -0.449648347840 0.463383941989
0.477476578531 -0.449654386954 0.463304430788
0.477530887624 -0.449660419470 0.463224927977
0.477585195875 -0.449666444368 0.463145432640
0.477639503199 -0.449672459673 0.463065944084
0.477693809077 -0.449678462810 0.462986462081
0.477748112559 -0.449684451069 0.462906987004
0.477802412426 -0.449690422088 0.462827519807
0.477856707448 -0.449696374263 0.462748061903
0.477910996655 -0.449702307009 0.462668614968
0.477965279540 -0.449708220811 0.462589180726
0.478019556111 -0.449714117058 0.462509760759
0.478073826803 -0.449719997662 0.462430356361
0.478128092264 -0.449725864568 0.462350968448
0.478182353091 -0.449731719222 0.462271597521
0.478236609620 -0.449737562159 0.462192243670
0.478290861817 -0.449743392787 0.462112906600
0.478345109323 -0.449749209452 0.462033585684
0.478399351617 -0.449755009767 0.461954280025
0.478453588250 -0.449760791158 0.461874988539
0.478507819059 -0.449766551457 0.461795710044
0.478562044285 -0.449772289426 0.461716443355
0.478616264571 -0.449778005038 0.461637187391
0.478670480822 -0.449783699447 0.461557941265
0.478724693996 -0.449789374649 0.461478704363
0.478778904887 -0.449795032912 0.461399476399
0.478833113982 -0.449800676142 0.461320257433
0.478887321442 -0.449806305352 0.461241047859
0.478941527202 -0.449811920387 0.461161848332
0.478995731161 -0.449817519976 0.461082659673
0.479049933383 -0.449823102096 0.461003482732
0.479104134245 -0.449828664525 0.460924318241
0.479158334463 -0.449834205440 0.460845166677
0.479212534997 -0.449839723869 0.460766028174
0.479266736840 -0.449845219890 0.460686902487
0.479320940777 -0.449850694539 0.460607789041
0.479375147178 -0.449856149456 0.460528687037
0.479429355894 -0.449861586432 0.460449595603
0.479483566292 -0.449867006972 0.460370513932
0.479537777414 -0.449872412039 0.460291441383
0.479591988221 -0.449877802044 0.460212377498
0.479646197851 -0.449883177060 0.460133321939
0.479700405812 -0.449888537199 0.460054274372
0.479754612079 -0.449893882989 0.459975234344
0.479808817069 -0.449899215644 0.459896201211
0.479863021523 -0.449904537106 0.459817174174
0.479917226346 -0.449909849850 0.459738152422
0.479971432452 -0.449915156494 0.459659135372
0.480025640677 -0.449920459312 0.459580122928
0.480079851760 -0.449925759799 0.459501115676
0.480134066398 -0.449931058376 0.459422114932
0.480188285334 -0.449936354324 0.459343122599
0.480242509435 -0.449941645945 0.459264140853
0.480296739714 -0.449946930900 0.459185171715
0.480350977278 -0.449952206652 0.459106216635
0.480405223208 -0.449957470896 0.459027276214
0.480459478385 -0.449962721924 0.458948350132
0.480513743315 -0.449967958855 0.458869437334
0.480568018002 -0.449973181723 0.458790536412
0.480622301884 -0.449978391439 0.458711646060
0.480676593870 -0.449983589650 0.458632765473
0.480730892467 -0.449988778534 0.458553894555
0.480785195964 -0.449993960552 0.458475033858
0.480839502650 -0.449999138197 0.458396184284
0.480893811022 -0.450004313748 0.458317346650
0.480948119945 -0.450009489072 0.458238521250
0.481002428747 -0.450014665488 0.458159707594
0.481056737251 -0.450019843723 0.458080904412
0.481111045717 -0.450025023965 0.458002109937
0.481165354756 -0.450030206015 0.457923322402
0.481219665206 -0.450035389493 0.457844540571
0.481273978005 -0.450040574063 0.457765764163
0.481328294101 -0.450045759610 0.457686993982
0.481382614384 -0.450050946336 0.457608231749
0.481436939671 -0.450056134754 0.457529479637
0.481491270715 -0.450061325574 0.457450739690
0.481545608231 -0.450066519542 0.457372013292
0.481599952901 -0.450071717265 0.457293300868
0.481654305350 -0.450076919084 0.457214601909
0.481708666064 -0.450082125011 0.457135915323
0.481763035283 -0.450087334746 0.457057239977
0.481817412858 -0.450092547735 0.456978575263
0.481871798151 -0.450097763244 0.456899921487
0.481926189981 -0.450102980405 0.456821279939
0.481980586681 -0.450108198218 0.456742652634
0.482034986260 -0.450113415536 0.456664041772
0.482089386654 -0.450118631050 0.456585449120
0.482143786014 -0.450123843324 0.456506875489
0.482198182984 -0.450129050904 0.456428320489
0.482252576871 -0.450134252503 0.456349782632
0.482306967697 -0.450139447217 0.456271259739
0.482361356089 -0.450144634709 0.456192749537
0.482415743042 -0.450149815290 0.456114250232
0.482470129628 -0.450154989857 0.456035760911
0.482524516701 -0.450160159673 0.455957281636
0.482578904697 -0.450165326043 0.455878813250
0.482633293562 -0.450170489972 0.455800356966
0.482687682817 -0.450175651925 0.455721913907
0.482742071734 -0.450180811739 0.455643484749
0.482796459558 -0.450185968766 0.455565069585
0.482850845712 -0.450191122170 0.455486668033
0.482905229927 -0.450196271314 0.455408279520
0.482959612273 -0.450201416097 0.455329903618
0.483013993109 -0.450206557123 0.455251540287
0.483068372985 -0.450211695642 0.455173189926
0.483122752553 -0.450216833251 0.455094853204
0.483177132514 -0.450221971444 0.455016530739
0.483231513636 -0.450227111140 0.454938222739
0.483285896795 -0.450232252329 0.454859928760
0.483340283018 -0.450237393948 0.454781647665
0.483394673452 -0.450242534021 0.454703377831
0.483449069249 -0.450247670015 0.454625117525
0.483503471341 -0.450252799316 0.454546865332
0.483557880162 -0.450257919664 0.454468620473
0.483612295381 -0.450263029439 0.454390382903
0.483666715740 -0.450268127715 0.454312153127
0.483721139048 -0.450273214097 0.454233931807
0.483775562374 -0.450278288412 0.454155719273
0.483829982394 -0.450283350389 0.454077515116
0.483884395826 -0.450288399429 0.453999318018
0.483938799840 -0.450293434560 0.453921125896
0.483993192347 -0.450298454580 0.453842936342
0.484047572094 -0.450303458339 0.453764747245
0.484101938563 -0.450308445045 0.453686557419
0.484156291720 -0.450313414488 0.453608367047
0.484210631707 -0.450318367104 0.453530177804
0.484264958577 -0.450323303834 0.453451992615
0.484319272154 -0.450328225841 0.453373815106
0.484373572057 -0.450333134161 0.453295648898
0.484427857847 -0.450338029394 0.453217496918
0.484482129251 -0.450342911532 0.453139360922
0.484536386343 -0.450347779966 0.453061241326
0.484590629625 -0.450352633657 0.452983137389
0.484644859959 -0.450357471405 0.452905047671
0.484699078370 -0.450362292141 0.452826970633
0.484753285785 -0.450367095153 0.452748905235
0.484807482800 -0.450371880206 0.452670851370
0.484861669555 -0.450376647537 0.452592810058
0.484915845762 -0.450381397772 0.452514783371
0.484970010872 -0.450386131798 0.452436774134
0.485024164340 -0.450390850642 0.452358785476
0.485078305862 -0.450395555383 0.452280820361
0.485132435532 -0.450400247085 0.452202881166
0.485186553839 -0.450404926733 0.452124969407
0.485240661501 -0.450409595142 0.452047085624
0.485294759207 -0.450414252842 0.451969229436
0.485348847331 -0.450418899937 0.451891399743
0.485402925734 -0.450423536000 0.451813595019
0.485456993710 -0.450428160053 0.451735813638
0.485511050099 -0.450432770660 0.451658054198
0.485565093542 -0.450437366163 0.451580315765
0.485619122788 -0.450441945000 0.451502598023
0.485673136975 -0.450446506045 0.451424901291
0.485727135805 -0.450451048854 0.451347226423
0.485781119588 -0.450455573749 0.451269574618
0.485835089158 -0.450460081690 0.451191947175
0.485889045734 -0.450464573954 0.451114345266
0.485942990772 -0.450469051714 0.451036769769
0.485996925881 -0.450473515619 0.450959221196
0.486050852797 -0.450477965517 0.450881699733
0.486104773417 -0.450482400404 0.450804205340
0.486158689813 -0.450486818624 0.450726737885
0.486212604189 -0.450491218281 0.450649297234
0.486266518729 -0.450495597748 0.450571883266
0.486320435357 -0.450499956152 0.450494495788
0.486374355464 -0.450504293703 0.450417134378
0.486428279682 -0.450508611786 0.450339798210
0.486482207817 -0.450512912816 0.450262485935
0.486536138973 -0.450517199885 0.450185195666
0.486590071881 -0.450521476324 0.450107925113
0.486644005360 -0.450525745255 0.450030671835
0.486697938784 -0.450530009248 0.449953433566
0.486751872430 -0.450534270123 0.449876208526
0.486805807591 -0.450538528896 0.449798995626
0.486859746420 -0.450542785843 0.449721794532
0.486913691535 -0.450547040627 0.449644605552
0.486967645501 -0.450551292439 0.449567429405
0.487021610326 -0.450555540126 0.449490266932
0.487075587123 -0.450559782302 0.449413118827
0.487129576010 -0.450564017450 0.449335985478
0.487183576273 -0.450568244019 0.449258866915
0.487237586712 -0.450572460539 0.449181762885
0.487291606056 -0.450576665717 0.449104672970
0.487345633310 -0.450580858503 0.449027596722
0.487399667941 -0.450585038085 0.448950533738
0.487453709859 -0.450589203817 0.448873483665
0.487507759243 -0.450593355065 0.448796446156
0.487561816290 -0.450597491026 0.448719420823
0.487615881012 -0.450601610566 0.448642407226
0.487669953149 -0.450605712138 0.448565404946
0.487724032250 -0.450609793816 0.448488413729
0.487778117869 -0.450613853438 0.448411433659
0.487832209798 -0.450617888852 0.448334465279
0.487886308234 -0.450621898183 0.448257509605
0.487940413807 -0.450625880062 0.448180567975
0.487994527429 -0.450629833767 0.448103641748
0.488048650020 -0.450633759242 0.448026731922
0.488102782206 -0.450637657011 0.447949838779
0.488156924091 -0.450641528022 0.447872961668
0.488211075203 -0.450645373464 0.447796099015
0.488265234638 -0.450649194616 0.447719248593
0.488319401378 -0.450652992722 0.447642407985
0.488373574656 -0.450656768914 0.447565575132
0.488427754274 -0.450660524133 0.447488748820
0.488481940742 -0.450664259035 0.447411928964
0.488536135194 -0.450667973874 0.447335116614
0.488590339111 -0.450671668379 0.447258313680
0.488644553921 -0.450675341677 0.447181522467
0.488698780624 -0.450678992312 0.447104745145
0.488753019537 -0.450682618412 0.447027983327
0.488807270254 -0.450686218008 0.446951237846
0.488861531795 -0.450689789463 0.446874508805
0.488915802888 -0.450693331912 0.446797795840
0.488970082275 -0.450696845604 0.446721098516
0.489024368915 -0.450700332028 0.446644416697
0.489078662038 -0.450703793765 0.446567750788
0.489132961025 -0.450707234082 0.446491101763
0.489187265193 -0.450710656342 0.446414470988
0.489241573570 -0.450714063380 0.446337859908
0.489295884784 -0.450717457019 0.446261269694
0.489350197103 -0.450720837841 0.446184700985
0.489404508647 -0.450724205283 0.446108153770
0.489458817681 -0.450727558035 0.446031627447
0.489513122906 -0.450730894615 0.445955121009
0.489567423616 -0.450734213957 0.445878633266
0.489621719676 -0.450737515844 0.445802163029
0.489676011328 -0.450740801064 0.445725709195
0.489730298880 -0.450744071251 0.445649270710
0.489784582433 -0.450747328458 0.445572846484
0.489838861723 -0.450750574611 0.445496435301
0.489893136179 -0.450753810981 0.445420035824
0.489947405169 -0.450757037848 0.445343646731
0.490001668358 -0.450760254430 0.445267266958
0.490055926030 -0.450763459088 0.445190895993
0.490110179252 -0.450766649733 0.445114534124
0.490164429784 -0.450769824308 0.445038182511
0.490218679740 -0.450772981213 0.444961843055
0.490272931092 -0.450776119556 0.444885518044
0.490327185196 -0.450779239191 0.444809209670
0.490381442475 -0.450782340570 0.444732919530
0.490435702413 -0.450785424471 0.444656648280
0.490489963855 -0.450788491714 0.444580395522
0.490544225529 -0.450791542946 0.444504159992
0.490598486625 -0.450794578558 0.444427939997
0.490652747204 -0.450797598718 0.444351733963
0.490707008297 -0.450800603495 0.444275540964
0.490761271632 -0.450803592999 0.444199361050
0.490815539042 -0.450806567477 0.444123195295
0.490869811757 -0.450809527324 0.444047045550
0.490924089796 -0.450812473030 0.443970913968
0.490978371685 -0.450815405066 0.443894802456
0.491032654609 -0.450818323789 0.443818712207
0.491086934981 -0.450821229407 0.443742643444
0.491141209260 -0.450824122006 0.443666595443
0.491195474796 -0.450827001672 0.443590566806
0.491249730410 -0.450829868617 0.443514555897
0.491303976564 -0.450832723307 0.443438561285
0.491358215046 -0.450835566497 0.443362582077
0.491412448285 -0.450838399175 0.443286618035
0.491466678514 -0.450841222414 0.443210669468
0.491520907041 -0.450844037163 0.443134736954
0.491575133860 -0.450846844042 0.443058820991
0.491629357702 -0.450849643195 0.442982921715
0.491683576491 -0.450852434234 0.442907038757
0.491737788046 -0.450855216302 0.442831171300
0.491791990765 -0.450857988210 0.442755318302
0.491846184073 -0.450860748625 0.442679478805
0.491900368488 -0.450863496251 0.442603652233
0.491954545288 -0.450866229962 0.442527838584
0.492008715924 -0.450868948865 0.442452038474
0.492062881387 -0.450871652308 0.442376253030
0.492117041771 -0.450874339839 0.442300483678
0.492171196197 -0.450877011167 0.442224731914
0.492225343142 -0.450879666153 0.442148999113
0.492279481078 -0.450882304829 0.442073286418
0.492333609204 -0.450884927470 0.441997594709
0.492387728039 -0.450887534665 0.441921924605
0.492441839656 -0.450890127384 0.441846276441
0.492495947469 -0.450892706977 0.441770650187
0.492550055618 -0.450895275125 0.441695045298
0.492604168114 -0.450897833696 0.441619460529
0.492658287991 -0.450900384554 0.441543893815
0.492712416696 -0.450902929342 0.441468342286
0.492766553877 -0.450905469262 0.441392802505
0.492820697594 -0.450908004916 0.441317270906
0.492874844873 -0.450910536217 0.441241744407
0.492928992416 -0.450913062390 0.441166221031
0.492983137253 -0.450915582068 0.441090700392
0.493037277172 -0.450918093467 0.441015183890
0.493091410849 -0.450920594610 0.440939674524
0.493145537691 -0.450923083566 0.440864176327
0.493199657513 -0.450925558680 0.440788693533
0.493253770190 -0.450928018742 0.440713229664
0.493307875423 -0.450930463093 0.440637786750
0.493361972690 -0.450932891644 0.440562364890
0.493416061378 -0.450935304817 0.440486962247
0.493470141018 -0.450937703429 0.440411575493
0.493524211509 -0.450940088544 0.440336200576
0.493578273243 -0.450942461324 0.440260833623
0.493632327071 -0.450944822906 0.440185471749
0.493686374113 -0.450947174318 0.440110113588
0.493740415500 -0.450949516446 0.440034759436
0.493794452131 -0.450951850019 0.439959411022
0.493848484531 -0.450954175616 0.439884070990
0.493902512860 -0.450956493663 0.439808742281
0.493956537047 -0.450958804409 0.439733427566
0.494010556997 -0.450961107899 0.439658128886
0.494064572775 -0.450963403945 0.439582847534
0.494118584693 -0.450965692133 0.439507584172
0.494172593276 -0.450967971882 0.439432339073
0.494226599117 -0.450970242567 0.439357112373
0.494280602696 -0.450972503692 0.439281904230
0.494334604236 -0.450974755086 0.439206714850
0.494388603675 -0.450976997056 0.439131544364
0.494442600759 -0.450979230468 0.439056392671
0.494496595231 -0.450981456694 0.438981259298
0.494550587032 -0.450983677441 0.438906143390
0.494604576415 -0.450985894464 0.438831043841
0.494658563903 -0.450988109240 0.438755959560
0.494712550071 -0.450990322673 0.438680889780
0.494766535195 -0.450992534898 0.438605834300
0.494820518882 -0.450994745256 0.438530793591
0.494874499802 -0.450996952431 0.438455768688
0.494928475646 -0.450999154728 0.438380760911
0.494982443359 -0.451001350420 0.438305771474
0.495036399616 -0.451003538070 0.438230801115
0.495090341458 -0.451005716750 0.438155849836
0.495144266904 -0.451007886089 0.438080916854
0.495198175403 -0.451010046154 0.438006000767
0.495252067989 -0.451012197191 0.437931099873
0.495305947100 -0.451014339320 0.437856212572
0.495359816099 -0.451016472269 0.437781337709
0.495413678621 -0.451018595245 0.437706474788
0.495467537900 -0.451020706987 0.437631623999
0.495521396220 -0.451022806014 0.437556786090
0.495575254624 -0.451024891001 0.437481962124
0.495629112890 -0.451026961213 0.437407153231
0.495682969768 -0.451029016847 0.437332360417
0.495736823369 -0.451031059228 0.437257584472
0.495790671611 -0.451033090753 0.437182825985
0.495844512615 -0.451035114601 0.437108085404
0.495898344978 -0.451037134250 0.437033363103
0.495952167908 -0.451039152902 0.436958659385
0.496005981246 -0.451041172938 0.436883974419
0.496059785391 -0.451043195523 0.436809308121
0.496113581203 -0.451045220448 0.436734660043
0.496167369890 -0.451047246238 0.436660029325
0.496221152902 -0.451049270499 0.436585414771
0.496274931825 -0.451051290423 0.436510815044
0.496328708260 -0.451053303336 0.436436228958
0.496382483683 -0.451055307184 0.436361655770
0.496436259297 -0.451057300832 0.436287095400
0.496490035895 -0.451059284156 0.436212548491
0.496543813768 -0.451061257918 0.436138016281
0.496597592683 -0.451063223467 0.436063500320
0.496651371931 -0.451065182365 0.435989002090
0.496705150447 -0.451067136032 0.435914522645
0.496758926955 -0.451069085471 0.435840062362
0.496812700112 -0.451071031149 0.435765620860
0.496866468616 -0.451072973017 0.435691197100
0.496920231254 -0.451074910633 0.435616789610
0.496973986915 -0.451076843360 0.435542396762
0.497027734578 -0.451078770548 0.435468017001
0.497081473324 -0.451080691669 0.435393648977
0.497135202379 -0.451082606388 0.435319291549
0.497188921202 -0.451084514565 0.435244943702
0.497242629595 -0.451086416222 0.435170604449
0.497296327782 -0.451088311507 0.435096272780
0.497350016413 -0.451090200665 0.435021947722
0.497403696467 -0.451092084036 0.434947628512
0.497457369044 -0.451093962047 0.434873314840
0.497511035076 -0.451095835188 0.434799007077
0.497564695048 -0.451097703942 0.434724706399
0.497618348789 -0.451099568669 0.434650414737
0.497671995409 -0.451101429469 0.434576134533
0.497725633436 -0.451103286061 0.434501868335
0.497779261109 -0.451105137752 0.434427618324
0.497832876788 -0.451106983511 0.434353385896
0.497886479358 -0.451108822191 0.434279171390
0.497940068537 -0.451110652841 0.434204974056
0.497993644969 -0.451112475053 0.434130792256
0.498047210100 -0.451114289223 0.434056623848
0.498100765827 -0.451116096669 0.433982466671
0.498154314017 -0.451117899509 0.433908319004
0.498207856007 -0.451119700338 0.433834179894
0.498261392202 -0.451121501755 0.433760049309
0.498314921872 -0.451123305875 0.433685928080
0.498368443187 -0.451125113961 0.433611817680
0.498421953460 -0.451126926291 0.433537719908
0.498475449550 -0.451128742316 0.433463636557
0.498528928301 -0.451130561065 0.433389569130
0.498582386927 -0.451132381686 0.433315518667
0.498635823275 -0.451134203951 0.433241485675
0.498689235933 -0.451136028557 0.433167470181
0.498742624200 -0.451137857110 0.433093471847
0.498795987984 -0.451139691773 0.433019490142
0.498849327690 -0.451141534653 0.432945524512
0.498902644142 -0.451143387113 0.432871574529
0.498955938575 -0.451145249208 0.432797640006
0.499009212653 -0.451147119428 0.432723721045
0.499062468486 -0.451148994861 0.432649818037
0.499115708572 -0.451150871745 0.432575931594
0.499168935613 -0.451152746270 0.432502062446
0.499222152220 -0.451154615429 0.432428211309
0.499275360528 -0.451156477652 0.432354378755
0.499328561824 -0.451158333067 0.432280565117
0.499381756284 -0.451160183282 0.432206770436
0.499434942911 -0.451162030769 0.432132994474
0.499488119729 -0.451163878008 0.432059236774
0.499541284226 -0.451165726637 0.431985496748
0.499594433940 -0.451167576856 0.431911773766
0.499647567073 -0.451169427242 0.431838067214
0.499700682966 -0.451171275019 0.431764376508
0.499753782316 -0.451173116702 0.431690701064
0.499806867056 -0.451174948927 0.431617040249
0.499859939924 -0.451176769220 0.431543393335
0.499913003822 -0.451178576508 0.431469759490
0.499966061134 -0.451180371240 0.431396137814
0.500019113171 -0.451182155109 0.431322527420
0.500072159905 -0.451183930486 0.431248927537
0.500125200054 -0.451185699739 0.431175337599
0.500178231493 -0.451187464636 0.431101757294
0.500231251877 -0.451189225984 0.431028186564
0.500284259300 -0.451190983580 0.430954625558
0.500337252790 -0.451192736428 0.430881074572
0.500390232509 -0.451194483140 0.430807534016
0.500443199591 -0.451196222349 0.430734004419
0.500496155660 -0.451197953024 0.430660486483
0.500549102176 -0.451199674591 0.430586981161
0.500602039795 -0.451201386867 0.430513489697
0.500654967941 -0.451203089861 0.430440013576
0.500707884723 -0.451204783544 0.430366554357
0.500760787249 -0.451206467690 0.430293113378
0.500813672274 -0.451208141857 0.430219691396
0.500866537011 -0.451209805507 0.430146288254
0.500919379920 -0.451211458224 0.430072902678
0.500972201259 -0.451213099953 0.429999532298
0.501025003255 -0.451214731160 0.429926173925
0.501077789861 -0.451216352877 0.429852824056
0.501130566142 -0.451217966593 0.429779479495
0.501183337445 -0.451219574057 0.429706137945
0.501236108545 -0.451221177025 0.429632798422
0.501288882953 -0.451222777057 0.429559461378
0.501341662525 -0.451224375379 0.429486128497
0.501394447433 -0.451225972848 0.429412802223
0.501447236465 -0.451227569986 0.429339485148
0.501500027552 -0.451229167031 0.429266179416
0.501552818372 -0.451230763968 0.429192886299
0.501605606897 -0.451232360509 0.429119606028
0.501658391754 -0.451233956030 0.429046337903
0.501711172369 -0.451235549519 0.428973080593
0.501763948866 -0.451237139576 0.428899832521
0.501816721820 -0.451238724529 0.428826592191
0.501869491912 -0.451240302665 0.428753358379
0.501922259615 -0.451241872559 0.428680130145
0.501975024971 -0.451243433406 0.428606906724
0.502027787511 -0.451244985286 0.428533687371
0.502080546326 -0.451246529251 0.428460471272
0.502133300274 -0.451248067211 0.428387257585
0.502186048249 -0.451249601617 0.428314045614
0.502238789479 -0.451251135023 0.428240835068
0.502291523743 -0.451252669626 0.428167626298
0.502344251501 -0.451254206919 0.428094420401
0.502396973853 -0.451255747534 0.428021219125
0.502449692361 -0.451257291302 0.427948024563
0.502502408746 -0.451258837515 0.427874838711
0.502555124515 -0.451260385286 0.427801663007
0.502607840606 -0.451261933895 0.427728497993
0.502660557134 -0.451263483029 0.427655343209
0.502713273298 -0.451265032849 0.427582197340
0.502765987497 -0.451266583883 0.427509058589
0.502818697633 -0.451268136810 0.427435925148
0.502871401546 -0.451269692209 0.427362795623
0.502924097475 -0.451271250386 0.427289669306
0.502976784424 -0.451272811303 0.427216546204
0.503029462347 -0.451274374654 0.427143426858
0.503082132079 -0.451275940017 0.427070312030
0.503134795022 -0.451277507015 0.426997202382
0.503187452673 -0.451279075409 0.426924098266
0.503240106105 -0.451280645076 0.426850999679
0.503292755562 -0.451282215866 0.426777906398
0.503345400268 -0.451283787396 0.426704818206
0.503398038542 -0.451285358873 0.426631735112
0.503450668166 -0.451286929026 0.426558657462
0.503503286952 -0.451288496208 0.426485585885
0.503555893319 -0.451290058668 0.426412521081
0.503608486743 -0.451291614922 0.426339463547
0.503661067940 -0.451293164106 0.426266413332
0.503713638725 -0.451294706198 0.426193369941
0.503766201581 -0.451296241991 0.426120332433
0.503818759045 -0.451297772809 0.426047299703
0.503871313074 -0.451299300012 0.425974270848
0.503923864566 -0.451300824420 0.425901245493
0.503976413133 -0.451302345826 0.425828223959
0.504028957207 -0.451303862758 0.425755207182
0.504081494406 -0.451305372593 0.425682196417
0.504134022081 -0.451306872016 0.425609192789
0.504186537867 -0.451308357737 0.425536196854
0.504239040118 -0.451309827283 0.425463208292
0.504291528128 -0.451311279652 0.425390225857
0.504344002102 -0.451312715659 0.425317247584
0.504396462930 -0.451314137844 0.425244271201
0.504448911847 -0.451315549989 0.425171294616
0.504501350096 -0.451316956321 0.425098316331
0.504553778671 -0.451318360637 0.425025335674
0.504606198193 -0.451319765547 0.424952352795
0.504658608909 -0.451321172041 0.424879368479
0.504711010770 -0.451322579468 0.424806383856
0.504763403524 -0.451323985922 0.424733400147
0.504815786766 -0.451325388918 0.424660418528
0.504868159934 -0.451326786163 0.424587440164
0.504920522256 -0.451328176219 0.424514466352
0.504972872703 -0.451329558893 0.424441498693
0.505025210009 -0.451330935278 0.424368539162
0.505077532791 -0.451332307454 0.424295590004
0.505129839780 -0.451333677969 0.424222653437
0.505182130122 -0.451335049260 0.424149731219
0.505234403667 -0.451336423182 0.424076824230
0.505286661163 -0.451337800752 0.424003932199
0.505338904278 -0.451339182177 0.423931053699
0.505391135408 -0.451340567096 0.423858186448
0.505443357302 -0.451341954950 0.423785327847
0.505495572577 -0.451343345324 0.423712475608
0.505547783241 -0.451344738150 0.423639628290
0.505599990325 -0.451346133700 0.423566785583
0.505652193746 -0.451347532369 0.423493948244
0.505704392400 -0.451348934324 0.423421117722
0.505756584497 -0.451350339149 0.423348295590
0.505808768027 -0.451351745607 0.423275482967
0.505860941255 -0.451353151612 0.423202680115
0.505913103119 -0.451354554454 0.423129886346
0.505965253438 -0.451355951224 0.423057100242
0.506017392886 -0.451357339325 0.422984320121
0.506069522760 -0.451358716955 0.422911544582
0.506121644598 -0.451360083396 0.422838772935
0.506173759761 -0.451361439045 0.422766005389
0.506225869087 -0.451362785171 0.422693242933
0.506277972693 -0.451364123456 0.422620486974
0.506330069969 -0.451365455444 0.422547738853
0.506382159755 -0.451366782052 0.422474999427
0.506434240646 -0.451368103283 0.422402268858
0.506486311337 -0.451369418204 0.422329546670
0.506538370908 -0.451370725219 0.422256832072
0.506590418994 -0.451372022548 0.422184124399
0.506642455775 -0.451373308784 0.422111423544
0.506694481821 -0.451374583382 0.422038730211
0.506746497803 -0.451375846941 0.421966045904
0.506798504183 -0.451377101201 0.421893372676
0.506850500939 -0.451378348758 0.421820712719
0.506902487420 -0.451379592566 0.421748067941
0.506954462368 -0.451380835361 0.421675439684
0.507006424105 -0.451382079155 0.421602828675
0.507058370863 -0.451383324922 0.421530235203
0.507110301171 -0.451384572561 0.421457659457
0.507162214214 -0.451385821120 0.421385101865
0.507214110094 -0.451387069207 0.421312563310
0.507265989918 -0.451388315480 0.421240045097
0.507317855711 -0.451389559065 0.421167548684
0.507369710157 -0.451390799793 0.421095075232
0.507421556251 -0.451392038210 0.421022625142
0.507473396902 -0.451393275372 0.420950197726
0.507525234606 -0.451394512493 0.420877791159
0.507577071204 -0.451395750589 0.420805402743
0.507628907785 -0.451396990208 0.420733029431
0.507680744709 -0.451398231351 0.420660668476
0.507732581732 -0.451399473602 0.420588318002
0.507784418175 -0.451400716423 0.420515977344
0.507836253106 -0.451401959529 0.420443647056
0.507888085498 -0.451403203213 0.420371328570
0.507939914352 -0.451404448521 0.420299023639
0.507991738797 -0.451405697211 0.420226733692
0.508043558162 -0.451406951507 0.420154459330
0.508095372041 -0.451408213706 0.420082200062
0.508147180321 -0.451409485763 0.420009954375
0.508198983178 -0.451410768963 0.419937720079
0.508250780987 -0.451412063777 0.419865494825
0.508302574150 -0.451413369948 0.419793276620
0.508354362844 -0.451414686759 0.419721064193
0.508406146727 -0.451416013406 0.419648857126
0.508457924671 -0.451417349340 0.419576655721
0.508509694624 -0.451418694472 0.419504460679
0.508561453656 -0.451420049159 0.419432272709
0.508613198245 -0.451421413979 0.419360092194
0.508664924780 -0.451422789335 0.419287919028
0.508716630190 -0.451424175044 0.419215752662
0.508768312572 -0.451425570006 0.419143592324
0.508819971653 -0.451426972105 0.419071437341
0.508871608952 -0.451428378367 0.418999287429
0.508923227576 -0.451429785373 0.418927142871
0.508974831658 -0.451431189826 0.418855004502
0.509026425556 -0.451432589131 0.418782873507
0.509078012998 -0.451433981835 0.418710751098
0.509129596376 -0.451435367832 0.418638638158
0.509181176377 -0.451436748250 0.418566534954
0.509232752054 -0.451438125085 0.418494441008
0.509284321314 -0.451439500654 0.418422355149
0.509335881707 -0.451440877025 0.418350275729
0.509387431312 -0.451442255554 0.418278200933
0.509438969464 -0.451443636644 0.418206129103
0.509490497151 -0.451445019760 0.418134058983
0.509542016944 -0.451446403676 0.418061989841
0.509593532478 -0.451447786870 0.417989921456
0.509645047623 -0.451449167944 0.417917853998
0.509696565543 -0.451450545961 0.417845787877
0.509748087896 -0.451451920605 0.417773723600
0.509799614374 -0.451453292157 0.417701661712
0.509851142692 -0.451454661299 0.417629602817
0.509902669033 -0.451456028819 0.417557547655
0.509954188816 -0.451457395314 0.417485497191
0.510005697606 -0.451458760963 0.417413452651
0.510057191932 -0.451460125434 0.417341415450
0.510108669836 -0.451461487933 0.417269387020
0.510160131041 -0.451462847368 0.417197368536
0.510211576729 -0.451464202594 0.417125360646
0.510263009030 -0.451465552659 0.417053363262
0.510314430352 -0.451466897009 0.416981375499
0.510365842747 -0.451468235613 0.416909395815
0.510417247437 -0.451469569006 0.416837422331
0.510468644604 -0.451470898240 0.416765453276
0.510520033439 -0.451472224783 0.416693487435
0.510571412414 -0.451473550371 0.416621524506
0.510622779664 -0.451474876854 0.416549565238
0.510674133385 -0.451476206026 0.416477611316
0.510725472157 -0.451477539465 0.416405665009
0.510776795129 -0.451478878381 0.416333728660
0.510828102063 -0.451480223486 0.416261804153
0.510879393268 -0.451481574896 0.416189892484
0.510930669444 -0.451482932096 0.416117993560
0.510981931510 -0.451484293964 0.416046106259
0.511033180425 -0.451485658889 0.415974228722
0.511084417051 -0.451487024961 0.415902358802
0.511135642042 -0.451488390225 0.415830494511
0.511186855775 -0.451489752953 0.415758634353
0.511238058330 -0.451491111898 0.415686777455
0.511289249500 -0.451492466490 0.415614923465
0.511340428861 -0.451493816912 0.415543072271
0.511391595895 -0.451495164066 0.415471223667
0.511442750143 -0.451496509409 0.415399377073
0.511493891381 -0.451497854708 0.415327531435
0.511545019784 -0.451499201737 0.415255685348
0.511596136020 -0.451500552003 0.415183837387
0.511647241262 -0.451501906537 0.415111986550
0.511698337096 -0.451503265809 0.415040132676
0.511749425338 -0.451504629776 0.414968276712
0.511800507804 -0.451505998068 0.414896420739
0.511851586079 -0.451507370249 0.414824567708
0.511902661348 -0.451508746107 0.414752720980
0.511953734339 -0.451510125887 0.414680883745
0.512004805367 -0.451511510405 0.414609058494
0.512055874485 -0.451512901009 0.414537246655
0.512106941685 -0.451514299377 0.414465448493
0.512158007079 -0.451515707200 0.414393663266
0.512209071025 -0.451517125823 0.414321889597
0.512260134150 -0.451518555942 0.414250125956
0.512311197273 -0.451519997429 0.414178371113
0.512362261256 -0.451521449347 0.414106624486
0.512413326836 -0.451522910153 0.414034886303
0.512464394494 -0.451524378039 0.413963157572
0.512515464391 -0.451525851315 0.413891439914
0.512566536394 -0.451527328730 0.413819735301
0.512617610170 -0.451528809628 0.413748045785
0.512668685305 -0.451530293893 0.413676373264
0.512719761400 -0.451531781696 0.413604719312
0.512770838104 -0.451533273122 0.413533085071
0.512821915073 -0.451534767779 0.413461471200
0.512872991855 -0.451536264545 0.413389877856
0.512924067767 -0.451537761530 0.413318304706
0.512975141790 -0.451539256296 0.413246750972
0.513026212551 -0.451540746297 0.413175215516
0.513077278408 -0.451542229423 0.413103696979
0.513128337630 -0.451543704505 0.413032193959
0.513179388639 -0.451545171622 0.412960705197
0.513230430249 -0.451546632123 0.412889229752
0.513281461847 -0.451548088327 0.412817767099
0.513332483461 -0.451549542990 0.412746317142
0.513383495715 -0.451550998649 0.412674880123
0.513434499665 -0.451552457030 0.412603456463
0.513485496581 -0.451553918674 0.412532046580
0.513536487720 -0.451555382852 0.412460650743
0.513587474145 -0.451556847798 0.412389269006
0.513638456616 -0.451558311169 0.412317901246
0.513689435566 -0.451559770598 0.412246547282
0.513740411135 -0.451561224180 0.412175207027
0.513791383230 -0.451562670784 0.412103880611
0.513842351583 -0.451564110119 0.412032568421
0.513893315778 -0.451565542574 0.411961271021
0.513944275254 -0.451566968933 0.411889988982
0.513995229298 -0.451568390057 0.411818722653
0.514046177056 -0.451569806669 0.411747471954
0.514097117587 -0.451571219290 0.411676236274
0.514148049965 -0.451572628328 0.411605014491
0.514198973410 -0.451574034273 0.411533805147
0.514249887427 -0.451575437892 0.411462606712
0.514300791893 -0.451576840337 0.411391417867
0.514351687079 -0.451578243111 0.411320237725
0.514402573560 -0.451579647876 0.411249065921
0.514453452049 -0.451581056174 0.411177902542
0.514504323179 -0.451582469130 0.411106747929
0.514555187277 -0.451583887250 0.411035602416
0.514606044205 -0.451585310372 0.410964466081
0.514656893288 -0.451586737785 0.410893338617
0.514707733350 -0.451588168488 0.410822219335
0.514758562842 -0.451589601495 0.410751107332
0.514809380035 -0.451591036115 0.410680001741
0.514860183214 -0.451592472111 0.410608902015
0.514910970841 -0.451593909727 0.410537808121
0.514961741668 -0.451595349582 0.410466720597
0.515012494775 -0.451596792500 0.410395640441
0.515063229558 -0.451598239329 0.410324568849
0.515113945694 -0.451599690824 0.410253506876
0.515164643079 -0.451601147610 0.410182455106
0.515215321781 -0.451602610208 0.410111413436
0.515265981987 -0.451604079107 0.410040381012
0.515316623937 -0.451605554800 0.409969356362
0.515367247860 -0.451607037782 0.409898337681
0.515417853882 -0.451608528477 0.409827323207
0.515468441953 -0.451610027138 0.409756311597
0.515519011792 -0.451611533770 0.409685302210
0.515569562904 -0.451613048114 0.409614295242
0.515620094668 -0.451614569716 0.409543291683
0.515670606491 -0.451616098079 0.409472293102
0.515721098021 -0.451617632840 0.409401301325
0.515771569331 -0.451619173900 0.409330318074
0.515822021044 -0.451620721458 0.409259344646
0.515872454330 -0.451622275926 0.409188381699
0.515922870770 -0.451623837732 0.409117429187
0.515973272097 -0.451625407115 0.409046486451
0.516023659884 -0.451626983976 0.408975552428
0.516074035259 -0.451628567877 0.408904625922
0.516124398737 -0.451630158226 0.408833705877
0.516174750223 -0.451631754598 0.408762791563
0.516225089200 -0.451633357099 0.408691882649
0.516275415061 -0.451634966636 0.408620979127
0.516325727480 -0.451636584953 0.408550081133
0.516376026746 -0.451638214386 0.408479188692
0.516426313919 -0.451639857329 0.408408301486
0.516476590788 -0.451641515560 0.408337418706
0.516526859607 -0.451643189584 0.408266539046
0.516577122676 -0.451644878223 0.408195660854
0.516627381874 -0.451646578585 0.408124782418
0.516677638264 -0.451648286470 0.408053902315
0.516727891859 -0.451649997143 0.407983019733
0.516778141619 -0.451651706273 0.407912134690
0.516828385657 -0.451653410809 0.407841248069
0.516878621603 -0.451655109535 0.407770361454
0.516928847029 -0.451656803172 0.407699476816
0.516979059820 -0.451658493986 0.407628596088
0.517029258416 -0.451660185031 0.407557720770
0.517079441885 -0.451661879251 0.407486851616
0.517129609829 -0.451663578685 0.407415988521
0.517179762180 -0.451665284019 0.407345130586
0.517229898963 -0.451666994577 0.407274276368
0.517280020087 -0.451668708736 0.407203424239
0.517330125244 -0.451670424615 0.407132572750
0.517380213918 -0.451672140806 0.407061720945
0.517430285495 -0.451673856907 0.406990868524
0.517480339449 -0.451675573717 0.406920015855
0.517530375530 -0.451677293024 0.406849163838
0.517580393911 -0.451679017077 0.406778313656
0.517630395261 -0.451680747913 0.406707466485
0.517680380707 -0.451682486753 0.406636623214
0.517730351706 -0.451684233635 0.406565784229
0.517780309834 -0.451685987384 0.406494949296
0.517830256538 -0.451687745895 0.406424117553
0.517880192895 -0.451689506609 0.406353287609
0.517930119410 -0.451691267038 0.406282457740
0.517980035911 -0.451693025160 0.406211626149
0.518029941558 -0.451694779605 0.406140791263
0.518079834973 -0.451696529617 0.406069952013
0.518129714469 -0.451698274855 0.405999108053
0.518179578352 -0.451700015167 0.405928259883
0.518229425215 -0.451701750443 0.405857408810
0.518279254160 -0.451703480613 0.405786556784
0.518329064906 -0.451705205806 0.405715706086
0.518378857721 -0.451706926576 0.405644858971
0.518428633220 -0.451708644084 0.405574017317
0.518478392064 -0.451710360143 0.405503182383
0.518528134644 -0.451712077035 0.405432354739
0.518577860863 -0.451713797149 0.405361534389
0.518627570068 -0.451715522495 0.405290721061
0.518677261193 -0.451717254262 0.405219914572
0.518726933061 -0.451718992527 0.405149115172
0.518776584786 -0.451720736238 0.405078323746
0.518826216142 -0.451722483448 0.405007541806
0.518875827789 -0.451724231761 0.404936771275
0.518925421271 -0.451725978844 0.404866014115
0.518974998772 -0.451727722854 0.404795271911
0.519024562678 -0.451729462678 0.404724545552
0.519074115080 -0.451731197923 0.404653835118
0.519123657337 -0.451732928697 0.404583140006
0.519173189848 -0.451734655275 0.404512459288
0.519222712078 -0.451736377785 0.404441792172
0.519272222836 -0.451738096021 0.404371138442
0.519321720702 -0.451739809439 0.404300498718
0.519371204464 -0.451741517337 0.404229874454
0.519420673419 -0.451743219125 0.404159267661
0.519470127436 -0.451744914594 0.404088680430
0.519519566777 -0.451746604074 0.404018114394
0.519568991734 -0.451748288425 0.403947570302
0.519618402236 -0.451749968881 0.403877047816
0.519667797587 -0.451751646792 0.403806545609
0.519717176447 -0.451753323377 0.403736061723
0.519766537119 -0.451754999576 0.403665594074
0.519815878069 -0.451756676030 0.403595140951
0.519865198520 -0.451758353212 0.403524701367
0.519914498951 -0.451760031601 0.403454275157
0.519963781287 -0.451761711844 0.403383862814
0.520013048704 -0.451763394788 0.403313465141
0.520062305048 -0.451765081352 0.403243082827
0.520111554003 -0.451766772262 0.403172716106
0.520160798232 -0.451768467728 0.403102364588
0.520210038712 -0.451770167168 0.403032027310
0.520259274476 -0.451771869115 0.402961702972
0.520308502828 -0.451773571336 0.402891390265
0.520357719979 -0.451775271188 0.402821088172
0.520406921944 -0.451776966111 0.402750796166
0.520456105457 -0.451778654131 0.402680514236
0.520505268650 -0.451780334242 0.402610242783
0.520554411353 -0.451782006557 0.402539982433
0.520603534928 -0.451783672197 0.402469733864
0.520652641744 -0.451785332956 0.402399497717
0.520701734444 -0.451786990852 0.402329274611
0.520750815239 -0.451788647700 0.402259065229
0.520799885419 -0.451790304809 0.402188870430
0.520848945210 -0.451791962874 0.402118691277
0.520897993979 -0.451793622065 0.402048528955
0.520947030707 -0.451795282222 0.401978384556
0.520996054559 -0.451796943084 0.401908258797
0.521045065375 -0.451798604440 0.401838151759
0.521094063948 -0.451800266169 0.401768062761
0.521143052010 -0.451801928161 0.401697990432
0.521192031956 -0.451803590195 0.401627933012
0.521241006397 -0.451805251845 0.401557888803
0.521289977666 -0.451806912489 0.401487856674
0.521338947413 -0.451808571460 0.401417836474
0.521387916372 -0.451810228283 0.401347829221
0.521436884324 -0.451811882936 0.401277837033
0.521485850250 -0.451813536005 0.401207862789
0.521534812588 -0.451815188664 0.401137909632
0.521583769539 -0.451816842434 0.401067980426
0.521632719338 -0.451818498778 0.400998077317
0.521681660461 -0.451820158635 0.400928201474
0.521730591755 -0.451821822053 0.400858353051
0.521779512489 -0.451823488045 0.400788531328
0.521828422351 -0.451825154759 0.400718734944
0.521877321397 -0.451826819912 0.400648962131
0.521926209956 -0.451828481405 0.400579210878
0.521975088505 -0.451830137914 0.400509479001
0.522023957509 -0.451831789286 0.400439764146
0.522072817254 -0.451833436594 0.400370063792
0.522121667708 -0.451835081827 0.400300375314
0.522170508437 -0.451836727280 0.400230696157
0.522219338626 -0.451838374837 0.400161024100
0.522268157202 -0.451840025357 0.400091357556
0.522316963055 -0.451841678361 0.400021695831
0.522365755296 -0.451843332142 0.399952039237
0.522414533502 -0.451844984267 0.399882389032
0.522463297857 -0.451846632351 0.399812747160
0.522512049163 -0.451848274870 0.399743115874
0.522560788701 -0.451849911784 0.399673497335
0.522609517977 -0.451851544777 0.399603893275
0.522658238411 -0.451853177043 0.399534304822
0.522706951068 -0.451854812674 0.399464732491
0.522755656472 -0.451856455828 0.399395176321
0.522804354560 -0.451858109897 0.399325636075
0.522853044764 -0.451859776910 0.399256111433
0.522901726175 -0.451861457317 0.399186602094
0.522950397742 -0.451863150170 0.399117107788
0.522999058432 -0.451864853623 0.399047628220
0.523047707334 -0.451866565570 0.398978162995
0.523096343693 -0.451868284214 0.398908711610
0.523144966916 -0.451870008391 0.398839273533
0.523193576576 -0.451871737591 0.398769848372
0.523242172465 -0.451873471694 0.398700436061
0.523290754680 -0.451875210554 0.398631037007
0.523339323735 -0.451876953595 0.398561652085
0.523387880619 -0.451878699598 0.398492282473
0.523436426766 -0.451880446739 0.398422929335
0.523484963863 -0.451882192912 0.398353593435
0.523533493535 -0.451883936200 0.398284274812
0.523582016938 -0.451885675364 0.398214972630
0.523630534371 -0.451887410165 0.398145685277
0.523679045038 -0.451889141415 0.398076410706
0.523727547037 -0.451890870724 0.398007146929
0.523776037639 -0.451892600018 0.397937892537
0.523824513820 -0.451894330962 0.397868647067
0.523872972934 -0.451896064469 0.397799411118
0.523921413374 -0.451897800429 0.397730186163
0.523969835048 -0.451899537748 0.397660974126
0.524018239543 -0.451901274653 0.397591776854
0.524066629909 -0.451903009182 0.397522595641
0.524115010120 -0.451904739692 0.397453430977
0.524163384311 -0.451906465241 0.397384282571
0.524211755997 -0.451908185739 0.397315149639
0.524260127433 -0.451909901833 0.397246031340
0.524308499278 -0.451911614602 0.397176927187
0.524356870616 -0.451913325148 0.397107837283
0.524405239313 -0.451915034247 0.397038762269
0.524453602595 -0.451916742133 0.396969702989
0.524501957696 -0.451918448500 0.396900659978
0.524550302409 -0.451920152665 0.396831632939
0.524598635414 -0.451921853841 0.396762620403
0.524646956321 -0.451923551390 0.396693619711
0.524695265453 -0.451925244984 0.396624627353
0.524743563440 -0.451926934594 0.396555639601
0.524791850757 -0.451928620349 0.396486653256
0.524840127323 -0.451930302304 0.396417666305
0.524888392267 -0.451931980217 0.396348678299
0.524936643907 -0.451933653426 0.396279690341
0.524984879932 -0.451935320873 0.396210704693
0.525033097752 -0.451936981263 0.396141724130
0.525081294899 -0.451938633308 0.396072751230
0.525129469417 -0.451940275962 0.396003787800
0.525177620151 -0.451941908561 0.395934834595
0.525225746884 -0.451943530802 0.395865891381
0.525273850313 -0.451945142575 0.395796957286
0.525321931900 -0.451946743701 0.395728031281
0.525369993617 -0.451948333665 0.395659112625
0.525418037665 -0.451949911467 0.395590201107
0.525466066211 -0.451951475642 0.395521297004
0.525514081179 -0.451953024497 0.395452400780
0.525562084120 -0.451954556487 0.395383512648
0.525610076149 -0.451956070652 0.395314632145
0.525658057939 -0.451957566965 0.395245757905
0.525706029741 -0.451959046490 0.395176887723
0.525753991414 -0.451960511271 0.395108018918
0.525801942447 -0.451961963969 0.395039148925
0.525849881983 -0.451963407316 0.394970275931
0.525897808867 -0.451964843534 0.394901399394
0.525945721734 -0.451966273851 0.394832520281
0.525993619157 -0.451967698257 0.394763640949
0.526041499870 -0.451969115555 0.394694764704
0.526089363013 -0.451970523705 0.394625895139
0.526137208377 -0.451971920365 0.394557035426
0.526185036574 -0.451973303499 0.394488187728
0.526232849072 -0.451974671892 0.394419352866
0.526280648064 -0.451976025453 0.394350530295
0.526328436163 -0.451977365215 0.394281718377
0.526376215981 -0.451978693060 0.394212914833
0.526423989673 -0.451980011215 0.394144117283
0.526471758552 -0.451981321668 0.394075323708
0.526519522883 -0.451982625632 0.394006532791
0.526567281905 -0.451983923188 0.393937744059
0.526615034087 -0.451985213191 0.393868957873
0.526662777561 -0.451986493457 0.393800175297
0.526710510620 -0.451987761177 0.393731397924
0.526758232151 -0.451989013472 0.393662627701
0.526805941885 -0.451990247948 0.393593866789
0.526853640410 -0.451991463149 0.393525117453
0.526901328953 -0.451992658811 0.393456381962
0.526949008999 -0.451993835875 0.393387662490
0.526996681871 -0.451994996287 0.393318960989
0.527044348409 -0.451996142642 0.393250279043
0.527092008831 -0.451997277768 0.393181617748
0.527139662825 -0.451998404362 0.393112977614
0.527187309819 -0.451999524740 0.393044358551
0.527234949350 -0.452000640754 0.392975759932
0.527282581387 -0.452001753866 0.392907180721
0.527330206505 -0.452002865328 0.392838619649
0.527377825834 -0.452003976383 0.392770075372
0.527425440804 -0.452005088425 0.392701546594
0.527473052743 -0.452006203026 0.392633032124
0.527520662467 -0.452007321845 0.392564530869
0.527568269979 -0.452008446396 0.392496041796
0.527615874379 -0.452009577777 0.392427563891
0.527663474013 -0.452010716408 0.392359096165
0.527711066830 -0.452011861875 0.392290637713
0.527758650843 -0.452013012918 0.392222187826
0.527806224568 -0.452014167584 0.392153746127
0.527853787343 -0.452015323491 0.392085312673
0.527901339440 -0.452016478157 0.392016887980
0.527948881980 -0.452017629286 0.391948472933
0.527996416690 -0.452018774963 0.391880068585
0.528043945599 -0.452019913713 0.391811675876
0.528091470745 -0.452021044436 0.391743295324
0.528138993982 -0.452022166269 0.391674926778
0.528186516883 -0.452023278437 0.391606569284
0.528234040734 -0.452024380173 0.391538221118
0.528281566556 -0.452025470730 0.391469879966
0.528329095108 -0.452026549498 0.391401543228
0.528376626836 -0.452027616167 0.391333208371
0.528424161766 -0.452028670883 0.391264873245
0.528471699395 -0.452029714309 0.391196536296
0.528519238612 -0.452030747562 0.391128196638
0.528566777739 -0.452031772004 0.391059853973
0.528614314679 -0.452032788955 0.390991508409
0.528661847184 -0.452033799391 0.390923160222
0.528709373184 -0.452034803717 0.390854809646
0.528756891078 -0.452035801704 0.390786456731
0.528804399936 -0.452036792588 0.390718101315
0.528851899542 -0.452037775325 0.390649743085
0.528899390284 -0.452038748911 0.390581381725
0.528946872917 -0.452039712682 0.390513017070
0.528994348284 -0.452040666494 0.390444649236
0.529041817055 -0.452041610747 0.390376278691
0.529089279573 -0.452042546243 0.390307906234
0.529136735802 -0.452043473948 0.390239532917
0.529184185391 -0.452044394742 0.390171159920
0.529231627797 -0.452045309247 0.390102788406
0.529279062420 -0.452046217785 0.390034419416
0.529326488702 -0.452047120485 0.389966053779
0.529373906183 -0.452048017477 0.389897692080
0.529421314514 -0.452048909092 0.389829334651
0.529468713467 -0.452049795982 0.389760981590
0.529516102972 -0.452050679090 0.389692632798
0.529563483185 -0.452051559465 0.389624288020
0.529610854588 -0.452052437976 0.389555946915
0.529658218064 -0.452053315011 0.389487609133
0.529705574891 -0.452054190288 0.389419274430
0.529752926630 -0.452055062833 0.389350942779
0.529800274869 -0.452055931178 0.389282614474
0.529847620892 -0.452056793717 0.389214290199
0.529894965318 -0.452057649122 0.389145971012
0.529942307844 -0.452058496694 0.389077658265
0.529989647166 -0.452059336521 0.389009353429
0.530036981126 -0.452060169398 0.388941057880
0.530084307090 -0.452060996510 0.388872772683
0.530131622459 -0.452061818978 0.388804498424
0.530178925211 -0.452062637390 0.388736235136
0.530226214306 -0.452063451482 0.388667982347
0.530273489876 -0.452064260045 0.388599739226
0.530320753125 -0.452065061103 0.388531504806
0.530368005981 -0.452065852308 0.388463278210
0.530415250592 -0.452066631426 0.388395058833
0.530462488795 -0.452067396789 0.388326846429
0.530509721714 -0.452068147567 0.388258641094
0.530556949554 -0.452068883816 0.388190443141
0.530604171659 -0.452069606288 0.388122252935
0.530651386754 -0.452070316109 0.388054070719
0.530698593304 -0.452071014412 0.387985896489
0.530745789870 -0.452071702074 0.387917729959
0.530792975346 -0.452072379613 0.387849570607
0.530840149041 -0.452073047262 0.387781417802
0.530887310604 -0.452073705178 0.387713270960
0.530934459848 -0.452074353664 0.387645129701
0.530981596559 -0.452074993330 0.387576993961
0.531028720368 -0.452075625079 0.387508864060
0.531075830744 -0.452076249937 0.387440740694
0.531122927087 -0.452076868748 0.387372624893
0.531170008902 -0.452077481841 0.387304517935
0.531217075962 -0.452078088784 0.387236421245
0.531264128401 -0.452078688301 0.387168336275
0.531311166691 -0.452079278407 0.387100264383
0.531358191503 -0.452079856731 0.387032206711
0.531405203490 -0.452080420927 0.386964164074
0.531452203088 -0.452080969085 0.386896136877
0.531499190380 -0.452081500005 0.386828125097
0.531546165107 -0.452082013287 0.386760128331
0.531593126823 -0.452082509205 0.386692145927
0.531640075156 -0.452082988422 0.386624177169
0.531687010110 -0.452083451634 0.386556221483
0.531733932319 -0.452083899241 0.386488278602
0.531780843166 -0.452084331131 0.386420348630
0.531827744735 -0.452084746623 0.386352431975
0.531874639603 -0.452085144578 0.386284529143
0.531921530502 -0.452085523616 0.386216640456
0.531968419962 -0.452085882389 0.386148765753
0.532015309992 -0.452086219826 0.386080904184
0.532062201882 -0.452086535315 0.386013054174
0.532109096157 -0.452086828766 0.385945213597
0.532155992683 -0.452087100590 0.385877380141
0.532202890868 -0.452087351576 0.385809551780
0.532249789902 -0.452087582714 0.385741727244
0.532296688966 -0.452087795001 0.385673906343
0.532343587351 -0.452087989227 0.385606090070
0.532390484467 -0.452088165796 0.385538280427
0.532437379748 -0.452088324593 0.385470480029
0.532484272490 -0.452088464921 0.385402691578
0.532531161679 -0.452088585536 0.385334917364
0.532578045869 -0.452088684793 0.385267158905
0.532624923160 -0.452088760893 0.385199416830
0.532671791298 -0.452088812199 0.385131691015
0.532718647901 -0.452088837567 0.385063980915
0.532765490766 -0.452088836603 0.384996285982
0.532812318215 -0.452088809795 0.384928606022
0.532859129380 -0.452088758453 0.384860941405
0.532905924400 -0.452088684464 0.384793293048
0.532952704437 -0.452088589894 0.384725662202
0.532999471529 -0.452088476537 0.384658050113
0.533046228278 -0.452088345510 0.384590457674
0.533092977439 -0.452088196989 0.384522885169
0.533139721490 -0.452088030162 0.384455332184
0.533186462274 -0.452087843401 0.384387797704
0.533233200784 -0.452087634595 0.384320280345
0.533279937138 -0.452087401568 0.384252778655
0.533326670739 -0.452087142464 0.384185291386
0.533373400584 -0.452086856007 0.384117817667
0.533420125620 -0.452086541596 0.384050357065
0.533466845086 -0.452086199226 0.383982909534
0.533513558730 -0.452085829302 0.383915475295
0.533560266876 -0.452085432421 0.383848054717
0.533606970329 -0.452085009193 0.383780648213
0.533653670165 -0.452084560156 0.383713256178
0.533700367476 -0.452084085790 0.383645878947
0.533747063145 -0.452083586603 0.383578516743
0.533793757728 -0.452083063220 0.383511169599
0.533840451451 -0.452082516437 0.383443837250
0.533887144325 -0.452081947191 0.383376519027
0.533933836318 -0.452081356462 0.383309213810
0.533980527521 -0.452080745144 0.383241920084
0.534027218246 -0.452080113946 0.383174636129
0.534073909026 -0.452079463369 0.383107360318
0.534120600508 -0.452078793795 0.383040091463
0.534167293280 -0.452078105667 0.382972829093
0.534213987692 -0.452077399695 0.382905573584
0.534260683719 -0.452076677028 0.382838326050
0.534307380915 -0.452075939309 0.382771088026
0.534354078466 -0.452075188573 0.382703860991
0.534400775313 -0.452074426995 0.382636645886
0.534447470312 -0.452073656537 0.382569442770
0.534494162376 -0.452072878608 0.382502250737
0.534540850572 -0.452072093793 0.382435068150
0.534587534153 -0.452071301764 0.382367893122
0.534634212555 -0.452070501381 0.382300724132
0.534680885374 -0.452069690966 0.382233560566
0.534727552377 -0.452068868675 0.382166403018
0.534774213546 -0.452068032891 0.382099253238
0.534820869162 -0.452067182529 0.382032113730
0.534867519894 -0.452066317213 0.381964987094
0.534914166838 -0.452065437284 0.381897875333
0.534960811477 -0.452064543679 0.381830779314
0.535007455520 -0.452063637712 0.381763698566
0.535054100651 -0.452062720830 0.381696631471
0.535100748227 -0.452061794379 0.381629575797
0.535147398981 -0.452060859434 0.381562529383
0.535194052829 -0.452059916674 0.381495490778
0.535240708813 -0.452058966331 0.381428459594
0.535287365214 -0.452058008172 0.381361436478
0.535334019810 -0.452057041532 0.381294422707
0.535380670216 -0.452056065381 0.381227419534
0.535427314242 -0.452055078425 0.381160427521
0.535473950188 -0.452054079254 0.381093446102
0.535520577021 -0.452053066491 0.381026473525
0.535567194429 -0.452052038950 0.380959507251
0.535613802751 -0.452050995741 0.380892544684
0.535660402830 -0.452049936317 0.380825584043
0.535706995820 -0.452048860443 0.380758625079
0.535753583006 -0.452047768102 0.380691669431
0.535800165642 -0.452046659394 0.380624720463
0.535846744822 -0.452045534461 0.380557782620
0.535893321393 -0.452044393492 0.380490860466
0.535939895891 -0.452043236817 0.380423957660
0.535986468522 -0.452042065069 0.380357076159
0.536033039190 -0.452040879343 0.380290215867
0.536079607587 -0.452039681273 0.380223374806
0.536126173341 -0.452038472959 0.380156549757
0.536172736209 -0.452037256702 0.380089737166
0.536219296282 -0.452036034588 0.380022934048
0.536265854124 -0.452034808000 0.379956138655
0.536312410824 -0.452033577201 0.379889350724
0.536358967888 -0.452032341119 0.379822571280
0.536405527003 -0.452031097427 0.379755802094
0.536452089697 -0.452029842930 0.379689044981
0.536498656986 -0.452028574197 0.379622301187
0.536545229092 -0.452027288278 0.379555571024
0.536591805329 -0.452025983325 0.379488853875
0.536638384192 -0.452024658952 0.379422148525
0.536684963629 -0.452023316250 0.379355453710
0.536731541428 -0.452021957440 0.379288768689
0.536778115614 -0.452020585293 0.379222093659
0.536824684723 -0.452019202475 0.379155429905
0.536871247895 -0.452017811012 0.379088779621
0.536917804738 -0.452016412008 0.379022145505
0.536964355039 -0.452015005680 0.378955530220
0.537010898395 -0.452013591651 0.378888935906
0.537057433926 -0.452012169372 0.378822363871
0.537103960152 -0.452010738510 0.378755814520
0.537150475111 -0.452009299155 0.378689287534
0.537196976684 -0.452007851774 0.378622782217
0.537243463052 -0.452006396939 0.378556297898
0.537289933120 -0.452004934943 0.378489834259
0.537336386805 -0.452003465445 0.378423391513
0.537382825059 -0.452001987300 0.378356970397
0.537429249626 -0.452000498631 0.378290571979
0.537475662586 -0.451998997150 0.378224197369
0.537522065812 -0.451997480601 0.378157847400
0.537568460501 -0.451995947187 0.378091522366
0.537614846900 -0.451994395819 0.378025221869
0.537661224318 -0.451992826117 0.377958944800
0.537707591389 -0.451991238151 0.377892689432
0.537753946516 -0.451989632042 0.377826453615
0.537800288354 -0.451988007572 0.377760235004
0.537846616179 -0.451986363978 0.377694031306
0.537892930043 -0.451984700024 0.377627840510
0.537939230684 -0.451983014372 0.377561661073
0.537985519226 -0.451981306123 0.377495492067
0.538031796772 -0.451979575370 0.377429333259
0.538078064035 -0.451977823548 0.377363185131
0.538124321111 -0.451976053426 0.377297048819
0.538170567470 -0.451974268718 0.377230925976
0.538216802157 -0.451972473361 0.377164818564
0.538263024150 -0.451970670675 0.377098728598
0.538309232741 -0.451968862620 0.377032657874
0.538355427855 -0.451967049363 0.376966607731
0.538401610178 -0.451965229281 0.376900578872
0.538447781093 -0.451963399386 0.376834571283
0.538493942402 -0.451961556044 0.376768584264
0.538540095952 -0.451959695778 0.376702616543
0.538586243216 -0.451957815935 0.376636666461
0.538632384966 -0.451955915044 0.376570732184
0.538678521088 -0.451953992810 0.376504811896
0.538724650588 -0.451952049812 0.376438903955
0.538770771767 -0.451950087031 0.376373006982
0.538816882525 -0.451948105421 0.376307119884
0.538862980728 -0.451946105654 0.376241241834
0.538909064561 -0.451944088128 0.376175372194
0.538955132816 -0.451942053198 0.376109510435
0.539001185052 -0.451940001526 0.376043656032
0.539047221627 -0.451937934397 0.375977808376
0.539093243595 -0.451935853854 0.375911966690
0.539139252484 -0.451933762598 0.375846129982
0.539185250013 -0.451931663657 0.375780297028
0.539231237773 -0.451929559947 0.375714466406
0.539277216954 -0.451927453849 0.375648636604
0.539323188151 -0.451925346949 0.375582806165
0.539369151297 -0.451923240017 0.375516973897
0.539415105738 -0.451921133203 0.375451139075
0.539461050424 -0.451919026383 0.375385301625
0.539506984199 -0.451916919502 0.375319462219
0.539552906096 -0.451914812799 0.375253622258
0.539598815599 -0.451912706826 0.375187783713
0.539644712789 -0.451910602270 0.375121948845
0.539690598363 -0.451908499645 0.375056119839
0.539736473518 -0.451906398987 0.374990298421
0.539782339748 -0.451904299675 0.374924485536
0.539828198608 -0.451902200459 0.374858681153
0.539874051503 -0.451900099704 0.374792884254
0.539919899558 -0.451897995766 0.374727093002
0.539965743575 -0.451895887388 0.374661305081
0.540011584073 -0.451893773967 0.374595518119
0.540057421360 -0.451891655612 0.374529730127
0.540103255607 -0.451889532956 0.374463939869
0.540149086890 -0.451887406799 0.374398147076
0.540194915187 -0.451885277686 0.374332352498
0.540240740354 -0.451883145579 0.374266557772
0.540286562119 -0.451881009717 0.374200765163
0.540332380115 -0.451878868718 0.374134977234
0.540378193977 -0.451876720894 0.374069196506
0.540424003470 -0.451874564665 0.374003425184
0.540469808610 -0.451872398946 0.373937664965
0.540515609707 -0.451870223384 0.373871916957
0.540561407274 -0.451868038388 0.373806181677
0.540607201804 -0.451865844942 0.373740459119
0.540652993432 -0.451863644285 0.373674748847
0.540698781576 -0.451861437574 0.373609050107
0.540744564680 -0.451859225619 0.373543361935
0.540790340153 -0.451857008788 0.373477683288
0.540836104573 -0.451854787070 0.373412013168
0.540881854153 -0.451852560258 0.373346350783
0.540927585352 -0.451850328163 0.373280695692
0.540973295518 -0.451848090774 0.373215047937
0.541018983354 -0.451845848293 0.373149408101
0.541064649100 -0.451843601061 0.373083777271
0.541110294354 -0.451841349391 0.373018156882
0.541155921586 -0.451839093406 0.372952548448
0.541201533466 -0.451836832948 0.372886953227
0.541247132209 -0.451834567618 0.372821371885
0.541292719117 -0.451832296926 0.372755804245
0.541338294451 -0.451830020523 0.372690249185
0.541383857643 -0.451827738413 0.372624704731
0.541429407786 -0.451825451071 0.372559168339
0.541474944203 -0.451823159410 0.372493637301
0.541520466905 -0.451820864587 0.372428109201
0.541565976771 -0.451818567715 0.372362582302
0.541611475365 -0.451816269562 0.372297055778
0.541656964432 -0.451813970337 0.372231529751
0.541702445236 -0.451811669649 0.372166005116
0.541747917944 -0.451809366644 0.372100483235
0.541793381279 -0.451807060308 0.372034965574
0.541838832583 -0.451804749824 0.371969453396
0.541884268307 -0.451802434892 0.371903947580
0.541929684834 -0.451800115904 0.371838448611
0.541975079416 -0.451797793919 0.371772956721
0.542020450977 -0.451795470444 0.371707472109
0.542065800563 -0.451793147066 0.371641995173
0.542111131316 -0.451790825059 0.371576526656
0.542156447974 -0.451788505047 0.371511067661
0.542201756034 -0.451786186824 0.371445619534
0.542247060786 -0.451783869368 0.371380183660
0.542292366477 -0.451781551034 0.371314761233
0.542337675786 -0.451779229860 0.371249353086
0.542382989712 -0.451776903906 0.371183959636
0.542428307867 -0.451774571524 0.371118580951
0.542473629047 -0.451772231497 0.371053216911
0.542518951887 -0.451769883028 0.370987867407
0.542564275442 -0.451767525578 0.370922532486
0.542609599521 -0.451765158640 0.370857212408
0.542654924735 -0.451762781492 0.370791907576
0.542700252284 -0.451760393040 0.370726618371
0.542745583570 -0.451757991777 0.370661344956
0.542790919773 -0.451755575906 0.370596087120
0.542836261510 -0.451753143590 0.370530844231
0.542881608652 -0.451750693282 0.370465615328
0.542926960325 -0.451748224067 0.370400399333
0.542972315074 -0.451745735905 0.370335195320
0.543017671122 -0.451743229739 0.370270002772
0.543063026661 -0.451740707399 0.370204821725
0.543108380111 -0.451738171325 0.370139652766
0.543153730306 -0.451735624152 0.370074496881
0.543199076604 -0.451733068243 0.370009355185
0.543244418909 -0.451730505269 0.369944228626
0.543289757627 -0.451727935952 0.369879117734
0.543335093555 -0.451725360012 0.369814022497
0.543380427711 -0.451722776352 0.369748942368
0.543425761121 -0.451720183423 0.369683876402
0.543471094573 -0.451717579694 0.369618823451
0.543516428385 -0.451714964080 0.369553782350
0.543561762226 -0.451712336241 0.369488752030
0.543607095051 -0.451709696645 0.369423731529
0.543652425179 -0.451707046407 0.369358719907
0.543697750534 -0.451704386933 0.369293716114
0.543743069009 -0.451701719482 0.369228718878
0.543788378890 -0.451699044783 0.369163726669
0.543833679249 -0.451696362810 0.369098737769
0.543878970195 -0.451693672792 0.369033750457
0.543924252924 -0.451690973433 0.368968763239
0.543969529544 -0.451688263290 0.368903775080
0.544014802698 -0.451685541161 0.368838785570
0.544060075075 -0.451682806363 0.368773794959
0.544105348926 -0.451680058805 0.368708804077
0.544150625693 -0.451677298817 0.368643814147
0.544195905850 -0.451674526798 0.368578826548
0.544241188970 -0.451671742788 0.368513842598
0.544286474004 -0.451668946109 0.368448863387
0.544331759685 -0.451666135206 0.368383889706
0.544377044941 -0.451663307750 0.368318922054
0.544422329217 -0.451660460994 0.368253960696
0.544467612617 -0.451657592289 0.368189005743
0.544512895838 -0.451654699617 0.368124057210
0.544558179923 -0.451651781995 0.368059115056
0.544603465909 -0.451648839635 0.367994179190
0.544648754462 -0.451645873827 0.367929249473
0.544694045611 -0.451642886601 0.367864325741
0.544739338642 -0.451639880256 0.367799407837
0.544784632196 -0.451636856915 0.367734495674
0.544829924527 -0.451633818225 0.367669589282
0.544875213867 -0.451630765255 0.367604688831
0.544920498797 -0.451627698606 0.367539794592
0.544965778517 -0.451624618652 0.367474906845
0.545011052944 -0.451621525796 0.367410025753
0.545056322605 -0.451618420656 0.367345151254
0.545101588327 -0.451615304092 0.367280283000
0.545146850820 -0.451612177081 0.367215420402
0.545192110231 -0.451609040490 0.367150562783
0.545237365815 -0.451605894834 0.367085709600
0.545282615816 -0.451602740130 0.367020860689
0.545327857615 -0.451599575896 0.366956016446
0.545373088143 -0.451596401327 0.366891177876
0.545418304494 -0.451593215588 0.366826346467
0.545463504595 -0.451590018150 0.366761523903
0.545508687785 -0.451586809059 0.366696711670
0.545553855155 -0.451583589070 0.366631910663
0.545599009550 -0.451580359597 0.366567120881
0.545644155201 -0.451577122502 0.366502341321
0.545689297066 -0.451573879783 0.366437570104
0.545734440007 -0.451570633237 0.366372804811
0.545779587997 -0.451567384181 0.366308042971
0.545824743532 -0.451564133287 0.366243282564
0.545869907392 -0.451560880541 0.366178522444
0.545915078786 -0.451557625314 0.366113762554
0.545960255840 -0.451554366516 0.366049003901
0.546005436297 -0.451551102786 0.365984248291
0.546050618230 -0.451547832692 0.365919497891
0.546095800590 -0.451544554929 0.365854754732
0.546140983454 -0.451541268500 0.365790020254
0.546186167913 -0.451537972883 0.365725295011
0.546231355665 -0.451534668162 0.365660578590
0.546276548425 -0.451531355099 0.365595869751
0.546321747332 -0.451528035122 0.365531166755
0.546366952533 -0.451524710200 0.365466467788
0.546412163039 -0.451521382615 0.365401771398
0.546457376895 -0.451518054661 0.365337076847
0.546502591612 -0.451514728327 0.365272384291
0.546547804723 -0.451511405045 0.365207694786
0.546593014312 -0.451508085569 0.365143010093
0.546638219391 -0.451504770012 0.365078332355
0.546683420008 -0.451501458036 0.365013663693
0.546728617104 -0.451498149140 0.364949005830
0.546773812163 -0.451494842948 0.364884359804
0.546819006765 -0.451491539422 0.364819725829
0.546864202171 -0.451488238928 0.364755103337
0.546909399042 -0.451484942146 0.364690491178
0.546954597344 -0.451481649868 0.364625887929
0.546999796449 -0.451478362750 0.364561292242
0.547044995367 -0.451475081120 0.364496703148
0.547090193030 -0.451471804898 0.364432120235
0.547135388555 -0.451468533644 0.364367543687
0.547180581405 -0.451465266713 0.364302974152
0.547225771433 -0.451462003431 0.364238412509
0.547270958805 -0.451458743211 0.364173859582
0.547316143859 -0.451455485570 0.364109315900
0.547361326932 -0.451452230019 0.364044781558
0.547406508224 -0.451448975878 0.363980256226
0.547451687711 -0.451445722125 0.363915739289
0.547496865149 -0.451442467340 0.363851230080
0.547542040128 -0.451439209830 0.363786728116
0.547587212179 -0.451435947911 0.363722233271
0.547632380877 -0.451432680295 0.363657745807
0.547677545928 -0.451429406438 0.363593266259
0.547722707209 -0.451426126735 0.363528795198
0.547767864744 -0.451422842477 0.363464332937
0.547813018621 -0.451419555534 0.363399879275
0.547858168872 -0.451416267879 0.363335433366
0.547903315337 -0.451412981065 0.363270993765
0.547948457553 -0.451409695847 0.363206558657
0.547993594709 -0.451406412078 0.363142126215
0.548038725700 -0.451403128926 0.363077695019
0.548083849280 -0.451399845348 0.363013264402
0.548128964312 -0.451396560675 0.362948834665
0.548174070053 -0.451393275107 0.362884407069
0.548219166419 -0.451389989934 0.362819983639
0.548264254141 -0.451386707399 0.362755566791
0.548309334755 -0.451383430219 0.362691158897
0.548354410390 -0.451380160908 0.362626761870
0.548399483399 -0.451376901128 0.362562376875
0.548444555874 -0.451373651262 0.362498004209
0.548489629198 -0.451370410370 0.362433643386
0.548534703728 -0.451367176552 0.362369293373
0.548579778727 -0.451363947585 0.362304952929
0.548624852577 -0.451360721654 0.362240620960
0.548669923254 -0.451357497926 0.362176296800
0.548714988932 -0.451354276773 0.362111980367
0.548760048601 -0.451351059595 0.362047672155
0.548805102495 -0.451347848286 0.361983373083
0.548850152245 -0.451344644541 0.361919084221
0.548895200680 -0.451341449227 0.361854806484
0.548940251326 -0.451338262033 0.361790540349
0.548985307743 -0.451335081506 0.361726285686
0.549030372835 -0.451331905443 0.361662041731
0.549075448336 -0.451328731494 0.361597807228
0.549120534573 -0.451325557755 0.361533580719
0.549165630546 -0.451322383156 0.361469360898
0.549210734273 -0.451319207495 0.361405146958
0.549255843283 -0.451316031147 0.361340938834
0.549300955100 -0.451312854569 0.361276737253
0.549346067580 -0.451309677790 0.361212543579
0.549391179036 -0.451306500132 0.361148359456
0.549436288148 -0.451303320254 0.361084186341
0.549481393730 -0.451300136548 0.361020025036
0.549526494486 -0.451296947752 0.360955875359
0.549571588858 -0.451293753556 0.360891736042
0.549616675054 -0.451290554985 0.360827604925
0.549661751262 -0.451287354372 0.360763479390
0.549706815980 -0.451284154919 0.360699356952
0.549751868359 -0.451280959934 0.360635235848
0.549796908429 -0.451277771981 0.360571115450
0.549841937123 -0.451274592203 0.360506996400
0.549886956047 -0.451271420020 0.360442880395
0.549931967076 -0.451268253299 0.360378769694
0.549976971845 -0.451265088927 0.360314666455
0.550021971299 -0.451261923598 0.360250572101
0.550066965413 -0.451258754560 0.360186486879
0.550111953168 -0.451255580101 0.360122409732
0.550156932784 -0.451252399633 0.360058338528
0.550201902158 -0.451249213410 0.359994270549
0.550246859378 -0.451246021995 0.359930203120
0.550291803202 -0.451242825723 0.359866134160
0.550336733370 -0.451239624343 0.359802062536
0.550381650700 -0.451236416992 0.359737988097
0.550426556941 -0.451233202482 0.359673911437
0.550471454447 -0.451229979777 0.359609833470
0.550516345749 -0.451226748474 0.359545754975
0.550561233110 -0.451223509068 0.359481676289
0.550606118170 -0.451220262901 0.359417597234
0.550651001710 -0.451217011776 0.359353517301
0.550695883591 -0.451213757389 0.359289436022
0.550740762834 -0.451210500775 0.359225353366
0.550785637834 -0.451207241973 0.359161270026
0.550830506651 -0.451203980062 0.359097187456
0.550875367343 -0.451200713558 0.359033107635
0.550920218288 -0.451197441040 0.358969032613
0.550965058448 -0.451194161782 0.358904963986
0.551009887538 -0.451190876161 0.358840902463
0.551054706067 -0.451187585656 0.358776847692
0.551099515243 -0.451184292433 0.358712798391
0.551144316755 -0.451180998617 0.358648752783
0.551189112461 -0.451177705496 0.358584709183
0.551233904067 -0.451174412927 0.358520666584
0.551278692842 -0.451171119152 0.358456625039
0.551323479458 -0.451167821100 0.358392585751
0.551368263985 -0.451164515102 0.358328550825
0.551413046054 -0.451161197788 0.358264522780
0.551457825130 -0.451157866892 0.358200503973
0.551502600840 -0.451154521713 0.358136496098
0.551547373255 -0.451151163100 0.358072499926
0.551592143051 -0.451147792988 0.358008515328
0.551636911504 -0.451144413666 0.357944541546
0.551681680323 -0.451141027025 0.357880577607
0.551726451364 -0.451137634062 0.357816622719
0.551771226312 -0.451134234779 0.357752676507
0.551816006413 -0.451130828512 0.357688739026
0.551860792321 -0.451127414527 0.357624810554
0.551905584093 -0.451123992671 0.357560891261
0.551950381318 -0.451120563807 0.357496980896
0.551995183321 -0.451117129873 0.357433078626
0.552039989373 -0.451113693535 0.357369183104
0.552084798860 -0.451110257544 0.357305292786
0.552129611352 -0.451106824024 0.357241406387
0.552174426588 -0.451103393963 0.357177523359
0.552219244412 -0.451099967073 0.357113644225
0.552264064688 -0.451096542085 0.357049770656
0.552308887251 -0.451093117383 0.356985905244
0.552353711915 -0.451089691754 0.356922051019
0.552398538518 -0.451086264977 0.356858210827
0.552443366973 -0.451082838054 0.356794386722
0.552488197293 -0.451079412984 0.356730579526
0.552533029540 -0.451075992151 0.356666788661
0.552577863713 -0.451072577547 0.356603012273
0.552622699582 -0.451069170097 0.356539247618
0.552667536548 -0.451065769341 0.356475491606
0.552712373574 -0.451062373591 0.356411741371
0.552757209261 -0.451058980536 0.356347994758
0.552802042053 -0.451055588085 0.356284250638
0.552846870568 -0.451052195175 0.356220509025
0.552891693968 -0.451048802247 0.356156770990
0.552936512266 -0.451045411206 0.356093038417
0.552981326499 -0.451042024853 0.356029313672
0.553026138678 -0.451038645946 0.355965599229
0.553070951535 -0.451035276190 0.355901897321
0.553115768091 -0.451031915471 0.355838209654
0.553160591153 -0.451028561614 0.355774537221
0.553205422828 -0.451025210757 0.355710880243
0.553250264180 -0.451021858270 0.355647238224
0.553295115071 -0.451018499969 0.355583610130
0.553339974222 -0.451015133267 0.355519994639
0.553384839450 -0.451011757948 0.355456390415
0.553429708024 -0.451008376334 0.355392796340
0.553474577050 -0.451004992790 0.355329211648
0.553519443819 -0.451001612713 0.355265635927
0.553564306062 -0.450998241278 0.355202068988
0.553609162088 -0.450994882272 0.355138510646
0.553654010828 -0.450991537312 0.355074960499
0.553698851788 -0.450988205618 0.355011417764
0.553743684972 -0.450984884355 0.354947881258
0.553788510766 -0.450981569412 0.354884349529
0.553833329832 -0.450978256385 0.354820821115
0.553878142993 -0.450974941496 0.354757294839
0.553922951115 -0.450971622235 0.354693770052
0.553967754992 -0.450968297635 0.354630246733
0.554012555224 -0.450964968147 0.354566725394
0.554057352112 -0.450961635252 0.354503206825
0.554102145583 -0.450958300938 0.354439691755
0.554146935159 -0.450954967222 0.354376180556
0.554191719986 -0.450951635802 0.354312673098
0.554236498938 -0.450948307913 0.354249168835
0.554281270770 -0.450944984348 0.354185667107
0.554326034320 -0.450941665588 0.354122167572
0.554370788727 -0.450938351965 0.354058670636
0.554415533633 -0.450935043785 0.353995177702
0.554460269330 -0.450931741391 0.353931691159
0.554504996829 -0.450928445146 0.353868214047
0.554549717812 -0.450925155387 0.353804749485
0.554594434475 -0.450921872359 0.353741300004
0.554639149245 -0.450918596185 0.353677866976
0.554683864432 -0.450915326856 0.353614450288
0.554728581861 -0.450912064275 0.353551048368
0.554773302550 -0.450908808304 0.353487658536
0.554818026528 -0.450905558827 0.353424277568
0.554862752842 -0.450902315799 0.353360902303
0.554907479773 -0.450899079273 0.353297530116
0.554952205250 -0.450895849407 0.353234159131
0.554996927384 -0.450892626436 0.353170788168
0.555041644998 -0.450889410625 0.353107416490
0.555086358046 -0.450886202179 0.353044043498
0.555131067784 -0.450883001139 0.352980668534
0.555175776656 -0.450879807259 0.352917290907
0.555220487880 -0.450876619905 0.352853910143
0.555265204831 -0.450873437988 0.352790526378
0.555309930337 -0.450870259979 0.352727140731
0.555354666069 -0.450867084015 0.352663755454
0.555399412157 -0.450863908089 0.352600373758
0.555444167126 -0.450860730299 0.352536999268
0.555488928158 -0.450857549097 0.352473635217
0.555533691622 -0.450854363487 0.352410283605
0.555578453721 -0.450851173108 0.352346944553
0.555623211110 -0.450847978199 0.352283616087
0.555667961342 -0.450844779446 0.352220294438
0.555712703045 -0.450841577763 0.352156974822
0.555757435819 -0.450838374081 0.352093652502
0.555802159915 -0.450835169203 0.352030323842
0.555846875792 -0.450831963766 0.351966987067
0.555891583699 -0.450828758319 0.351903642507
0.555936283368 -0.450825553463 0.351840292284
0.555980973914 -0.450822349997 0.351776939514
0.556025653908 -0.450819148998 0.351713587288
0.556070321620 -0.450815951785 0.351650237730
0.556114975314 -0.450812759767 0.351586891381
0.556159613539 -0.450809574218 0.351523547105
0.556204235324 -0.450806396050 0.351460202494
0.556248840265 -0.450803225665 0.351396854637
0.556293428482 -0.450800062957 0.351333501010
0.556338000510 -0.450796907471 0.351270140200
0.556382557130 -0.450793758669 0.351206772284
0.556427099229 -0.450790616239 0.351143398733
0.556471627690 -0.450787480321 0.351080021938
0.556516143340 -0.450784351573 0.351016644484
0.556560646956 -0.450781231048 0.350953268422
0.556605139307 -0.450778119893 0.350889894734
0.556649621214 -0.450775018966 0.350826523126
0.556694093609 -0.450771928489 0.350763152172
0.556738557568 -0.450768847852 0.350699779727
0.556783014297 -0.450765775643 0.350636403458
0.556827465060 -0.450762709916 0.350573021349
0.556871911048 -0.450759648625 0.350509632034
0.556916353187 -0.450756590118 0.350446234927
0.556960791914 -0.450753533540 0.350382830165
0.557005226980 -0.450750479045 0.350319418437
0.557049657315 -0.450747427763 0.350256000796
0.557094081036 -0.450744381525 0.350192578511
0.557138495623 -0.450741342451 0.350129152995
0.557182898266 -0.450738312511 0.350065725773
0.557227286337 -0.450735293189 0.350002298447
0.557271657897 -0.450732285334 0.349938872611
0.557316012121 -0.450729289220 0.349875449700
0.557360349516 -0.450726304786 0.349812030802
0.557404671870 -0.450723331944 0.349748616497
0.557448981906 -0.450720370865 0.349685206793
0.557493282709 -0.450717422131 0.349621801221
0.557537577065 -0.450714486722 0.349558399080
0.557581866866 -0.450711565835 0.349494999782
0.557626152741 -0.450708660589 0.349431603190
0.557670434010 -0.450705771721 0.349368209828
0.557714708982 -0.450702899349 0.349304820886
0.557758975495 -0.450700042867 0.349241437974
0.557803231570 -0.450697200992 0.349178062695
0.557847475971 -0.450694371945 0.349114696149
0.557891708538 -0.450691553692 0.349051338514
0.557935930183 -0.450688744202 0.348987988856
0.557980142586 -0.450685941638 0.348924645216
0.558024347681 -0.450683144469 0.348861304987
0.558068547101 -0.450680351499 0.348797965457
0.558112741754 -0.450677561845 0.348734624361
0.558156931666 -0.450674774894 0.348671280285
0.558201116117 -0.450671990291 0.348607932788
0.558245294031 -0.450669207962 0.348544582216
0.558289464476 -0.450666428176 0.348481229267
0.558333627125 -0.450663651619 0.348417874457
0.558377782515 -0.450660879436 0.348354517658
0.558421932035 -0.450658113223 0.348291157868
0.558466077659 -0.450655354942 0.348227793298
0.558510221506 -0.450652606756 0.348164421769
0.558554365387 -0.450649870829 0.348101041301
0.558598510478 -0.450647149104 0.348037650734
0.558642657229 -0.450644443115 0.347974250192
0.558686805525 -0.450641753866 0.347910841260
0.558730955050 -0.450639081784 0.347847426818
0.558775105716 -0.450636426751 0.347784010562
0.558819258021 -0.450633788199 0.347720596364
0.558863413210 -0.450631165233 0.347657187609
0.558907573192 -0.450628556762 0.347593786695
0.558951740228 -0.450625961608 0.347530394795
0.558995916487 -0.450623378580 0.347467011926
0.559040103606 -0.450620806531 0.347403637254
0.559084302390 -0.450618244380 0.347340269557
0.559128512716 -0.450615691153 0.347276907678
0.559172733685 -0.450613146023 0.347213550863
0.559216963944 -0.450610608388 0.347150198904
0.559261202096 -0.450608077957 0.347086852078
0.559305447059 -0.450605554840 0.347023510924
0.559349698299 -0.450603039614 0.346960175958
0.559393955864 -0.450600533326 0.346896847401
0.559438220244 -0.450598037424 0.346833525032
0.559482492116 -0.450595553596 0.346770208181
0.559526772055 -0.450593083542 0.346706895864
0.559571060304 -0.450590628713 0.346643587032
0.559615356659 -0.450588190072 0.346580280844
0.559659660501 -0.450585767923 0.346516976903
0.559703970933 -0.450583361870 0.346453675406
0.559748286996 -0.450580970903 0.346390377155
0.559792607888 -0.450578593604 0.346327083460
0.559836933140 -0.450576228422 0.346263795936
0.559881262717 -0.450573873945 0.346200516258
0.559925597033 -0.450571529090 0.346137245923
0.559969936896 -0.450569193160 0.346073986058
0.560014283396 -0.450566865762 0.346010737312
0.560058637765 -0.450564546592 0.345947499844
0.560103001229 -0.450562235179 0.345884273392
0.560147374851 -0.450559930659 0.345821057394
0.560191759403 -0.450557631667 0.345757851131
0.560236155252 -0.450555336402 0.345694653853
0.560280562294 -0.450553042848 0.345631464859
0.560324979951 -0.450550749120 0.345568283520
0.560369407230 -0.450548453826 0.345505109264
0.560413842860 -0.450546156347 0.345441941530
0.560458285483 -0.450543856949 0.345378779748
0.560502733858 -0.450541556698 0.345315623361
0.560547187050 -0.450539257188 0.345252471908
0.560591644558 -0.450536960162 0.345189325173
0.560636106349 -0.450534667132 0.345126183347
0.560680572798 -0.450532379102 0.345063047169
0.560725044559 -0.450530096454 0.344999917976
0.560769522390 -0.450527819027 0.344936797623
0.560814006981 -0.450525546332 0.344873688271
0.560858498826 -0.450523277833 0.344810592041
0.560902998160 -0.450521013189 0.344747510644
0.560947504939 -0.450518752387 0.344684445027
0.560992018877 -0.450516495749 0.344621395169
0.561036539478 -0.450514243810 0.344558360063
0.561081066066 -0.450511997164 0.344495337911
0.561125597796 -0.450509756332 0.344432326493
0.561170133651 -0.450507521726 0.344369323630
0.561214672463 -0.450505293728 0.344306327609
0.561259212959 -0.450503072852 0.344243337493
0.561303753881 -0.450500859920 0.344180353216
0.561348294130 -0.450498656152 0.344117375461
0.561392832939 -0.450496463122 0.344054405369
0.561437370014 -0.450494282527 0.343991444165
0.561481905591 -0.450492115841 0.343928492814
0.561526440390 -0.450489963915 0.343865551808
0.561570975462 -0.450487826649 0.343802621128
0.561615511954 -0.450485702845 0.343739700378
0.561660050871 -0.450483590282 0.343676789030
0.561704592883 -0.450481486024 0.343613886672
0.561749138252 -0.450479386869 0.343550993184
0.561793686897 -0.450477289832 0.343488108755
0.561838238577 -0.450475192534 0.343425233742
0.561882793131 -0.450473093421 0.343362368416
0.561927350708 -0.450470991766 0.343299512680
0.561971911878 -0.450468887505 0.343236665862
0.562016477607 -0.450466780991 0.343173826651
0.562061049064 -0.450464672756 0.343110993211
0.562105627314 -0.450462563381 0.343048163440
0.562150212990 -0.450460453496 0.342985335283
0.562194806048 -0.450458343887 0.342922507006
0.562239405679 -0.450456235638 0.342859677334
0.562284010441 -0.450454130230 0.342796845416
0.562328618576 -0.450452029508 0.342734010637
0.562373228461 -0.450449935517 0.342671172350
0.562417839049 -0.450447850230 0.342608329642
0.562462450207 -0.450445775248 0.342545481240
0.562507062828 -0.450443711583 0.342482625617
0.562551678680 -0.450441659595 0.342419761284
0.562596300018 -0.450439619115 0.342356887204
0.562640929049 -0.450437589714 0.342294003177
0.562685567367 -0.450435571040 0.342231110080
0.562730215510 -0.450433563083 0.342168209836
0.562774872751 -0.450431566298 0.342105305107
0.562819537168 -0.450429581503 0.342042398748
0.562864205995 -0.450427609605 0.341979493178
0.562908876149 -0.450425651211 0.341916589832
0.562953544842 -0.450423706267 0.341853688864
0.562998210099 -0.450421773849 0.341790789192
0.563042871095 -0.450419852172 0.341727888896
0.563087528218 -0.450417938840 0.341664985863
0.563132182872 -0.450416031269 0.341602078497
0.563176837054 -0.450414127159 0.341539166307
0.563221492839 -0.450412224897 0.341476250193
0.563266151860 -0.450410323773 0.341413332355
0.563310814925 -0.450408423964 0.341350415849
0.563355481833 -0.450406526325 0.341287503933
0.563400151415 -0.450404632055 0.341224599382
0.563444821772 -0.450402742375 0.341161703992
0.563489490636 -0.450400858293 0.341098818403
0.563534155779 -0.450398980543 0.341035942304
0.563578815346 -0.450397109677 0.340973074938
0.563623468084 -0.450395246259 0.340910215753
0.563668113403 -0.450393391073 0.340847364990
0.563712751296 -0.450391545250 0.340784524014
0.563757382151 -0.450389710255 0.340721695279
0.563802006515 -0.450387887744 0.340658881920
0.563846624876 -0.450386079315 0.340596087088
0.563891237499 -0.450384286255 0.340533313205
0.563935844368 -0.450382509347 0.340470561380
0.563980445199 -0.450380748803 0.340407831131
0.564025039540 -0.450379004335 0.340345120534
0.564069626889 -0.450377275339 0.340282426747
0.564114206820 -0.450375561108 0.340219746780
0.564158779064 -0.450373861031 0.340157078306
0.564203343540 -0.450372174692 0.340094420302
0.564247900329 -0.450370501864 0.340031773342
0.564292449603 -0.450368842415 0.339969139490
0.564336991532 -0.450367196152 0.339906521808
0.564381526209 -0.450365562685 0.339843923626
0.564426053593 -0.450363941333 0.339781347762
0.564470573513 -0.450362331111 0.339718795870
0.564515085727 -0.450360730782 0.339656268071
0.564559590023 -0.450359138962 0.339593762919
0.564604086353 -0.450357554229 0.339531277686
0.564648574942 -0.450355975221 0.339468808853
0.564693056366 -0.450354400709 0.339406352682
0.564737531530 -0.450352829642 0.339343905732
0.564782001560 -0.450351261191 0.339281465207
0.564826467576 -0.450349694787 0.339219029124
0.564870930410 -0.450348130172 0.339156596282
0.564915390292 -0.450346567432 0.339094166111
0.564959846595 -0.450345007014 0.339031738467
0.565004297688 -0.450343449687 0.338969313432
0.565048740970 -0.450341896452 0.338906891172
0.565093173087 -0.450340348417 0.338844471851
0.565137590316 -0.450338806646 0.338782055596
0.565181989053 -0.450337272043 0.338719642485
0.565226366300 -0.450335745277 0.338657232540
0.565270720069 -0.450334226781 0.338594825709
0.565315049600 -0.450332716787 0.338532421852
0.565359355360 -0.450331215390 0.338470020743
0.565403638838 -0.450329722585 0.338407622093
0.565447902190 -0.450328238257 0.338345225618
0.565492147824 -0.450326762128 0.338282831122
0.565536378042 -0.450325293691 0.338220438586
0.565580594800 -0.450323832175 0.338158048236
0.565624799633 -0.450322376602 0.338095660557
0.565668993726 -0.450320925956 0.338033276250
0.565713178069 -0.450319479456 0.337970896131
0.565757353614 -0.450318036869 0.337908521009
0.565801521360 -0.450316598772 0.337846151550
0.565845682328 -0.450315166677 0.337783788178
0.565889837424 -0.450313742943 0.337721431023
0.565933987251 -0.450312330470 0.337659079924
0.565978131941 -0.450310932251 0.337596734479
0.566022271093 -0.450309550860 0.337534394136
0.566066403848 -0.450308188054 0.337472058288
0.566110529121 -0.450306844563 0.337409726368
0.566154645912 -0.450305520145 0.337347397928
0.566198753628 -0.450304213859 0.337285072690
0.566242852311 -0.450302924468 0.337222750572
0.566286942703 -0.450301650832 0.337160431670
0.566331026137 -0.450300392139 0.337098116207
0.566375104281 -0.450299147925 0.337035804444
0.566419178822 -0.450297917868 0.336973496552
0.566463251182 -0.450296701452 0.336911192483
0.566507322337 -0.450295497651 0.336848891858
0.566551392789 -0.450294304780 0.336786593917
0.566595462644 -0.450293120593 0.336724297569
0.566639531756 -0.450291942656 0.336662001535
0.566683599832 -0.450290768886 0.336599704604
0.566727666447 -0.450289598102 0.336537405913
0.566771730950 -0.450288430396 0.336475105223
0.566815792293 -0.450287267200 0.336412803067
0.566859848875 -0.450286110987 0.336350500743
0.566903898513 -0.450284964692 0.336288200112
0.566947938596 -0.450283830994 0.336225903227
0.566991966463 -0.450282711686 0.336163611887
0.567035979918 -0.450281607302 0.336101327213
0.567079977770 -0.450280517108 0.336039049373
0.567123960228 -0.450279439445 0.335976777541
0.567167929009 -0.450278372308 0.335914510108
0.567211887090 -0.450277313963 0.335852245102
0.567255838124 -0.450276263427 0.335789980715
0.567299785670 -0.450275220663 0.335727715780
0.567343732405 -0.450274186475 0.335665450089
0.567387679552 -0.450273162164 0.335603184433
0.567431626667 -0.450272149096 0.335540920378
0.567475571843 -0.450271148342 0.335478659827
0.567519512267 -0.450270160524 0.335416404495
0.567563444963 -0.450269185878 0.335354155444
0.567607367507 -0.450268224503 0.335291912810
0.567651278511 -0.450267276657 0.335229675780
0.567695177763 -0.450266342954 0.335167442821
0.567739066000 -0.450265424377 0.335105212072
0.567782944448 -0.450264522076 0.335042981784
0.567826814270 -0.450263637017 0.334980750675
0.567870676149 -0.450262769635 0.334918518107
0.567914530123 -0.450261919620 0.334856284066
0.567958375728 -0.450261085948 0.334794048973
0.568002212362 -0.450260267159 0.334731813419
0.568046039745 -0.450259461818 0.334669577919
0.568089858261 -0.450258668980 0.334607342786
0.568133669066 -0.450257888508 0.334545108133
0.568177473887 -0.450257121116 0.334482874001
0.568221274565 -0.450256368110 0.334420640525
0.568265072498 -0.450255630912 0.334358408069
0.568308868159 -0.450254910520 0.334296177236
0.568352660872 -0.450254207116 0.334233948755
0.568396448931 -0.450253519936 0.334171723248
0.568440230047 -0.450252847478 0.334109500976
0.568484001987 -0.450252187955 0.334047281643
0.568527763225 -0.450251539843 0.333985064355
0.568571513392 -0.450250902323 0.333922847742
0.568615253395 -0.450250275439 0.333860630250
0.568658985158 -0.450249659920 0.333798410487
0.568702711078 -0.450249056723 0.333736187551
0.568746433342 -0.450248466444 0.333673961215
0.568790153326 -0.450247888840 0.333611731930
0.568833871231 -0.450247322620 0.333549500647
0.568877586069 -0.450246765606 0.333487268532
0.568921295972 -0.450246215228 0.333425036669
0.568964998717 -0.450245669168 0.333362805869
0.569008692315 -0.450245125956 0.333300576646
0.569052375478 -0.450244585279 0.333238349374
0.569096047857 -0.450244047908 0.333176124558
0.569139709995 -0.450243515259 0.333113903130
0.569183363054 -0.450242988735 0.333051686637
0.569227008406 -0.450242469104 0.332989477238
0.569270647232 -0.450241956119 0.332927277484
0.569314280225 -0.450241448552 0.332865089908
0.569357907463 -0.450240944623 0.332802916546
0.569401528459 -0.450240442686 0.332740758506
0.569445142326 -0.450239941926 0.332678615702
0.569488747995 -0.450239442806 0.332616486851
0.569532344412 -0.450238947087 0.332554369695
0.569575930686 -0.450238457385 0.332492261424
0.569619506164 -0.450237976395 0.332430159157
0.569663070469 -0.450237506051 0.332368060367
0.569706623520 -0.450237046896 0.332305963154
0.569750165550 -0.450236597910 0.332243866312
0.569793697120 -0.450236156865 0.332181769211
0.569837219110 -0.450235721123 0.332119671554
0.569880732650 -0.450235288610 0.332057573108
0.569924238993 -0.450234858663 0.331995473491
0.569967739320 -0.450234432442 0.331933372063
0.570011234552 -0.450234012763 0.331871267939
0.570054725207 -0.450233603382 0.331809160082
0.570098211372 -0.450233207928 0.331747047440
0.570141692825 -0.450232828827 0.331684929045
0.570185169282 -0.450232466529 0.331622804069
0.570228640714 -0.450232119294 0.331560671815
0.570272107626 -0.450231783574 0.331498531683
0.570315571209 -0.450231454894 0.331436383133
0.570359033296 -0.450231128930 0.331374225687
0.570402496108 -0.450230802486 0.331312058982
0.570445961852 -0.450230474070 0.331249882842
0.570489432287 -0.450230143940 0.331187697340
0.570532908362 -0.450229813644 0.331125502808
0.570576390057 -0.450229485234 0.331063299752
0.570619876450 -0.450229160421 0.331001088694
0.570663365994 -0.450228839932 0.330938869965
0.570706856902 -0.450228523246 0.330876643523
0.570750347532 -0.450228208735 0.330814408863
0.570793836638 -0.450227894135 0.330752165067
0.570837323424 -0.450227577147 0.330689911011
0.570880807418 -0.450227255980 0.330627645677
0.570924288215 -0.450226929675 0.330565368510
0.570967765227 -0.450226598178 0.330503079686
0.571011237531 -0.450226262186 0.330440780240
0.571054703898 -0.450225922885 0.330378471968
0.571098162992 -0.450225581719 0.330316157144
0.571141613687 -0.450225240244 0.330253838097
0.571185055363 -0.450224900117 0.330191516770
0.571228488077 -0.450224563123 0.330129194377
0.571271912524 -0.450224231185 0.330066871250
0.571315329784 -0.450223906247 0.330004546919
0.571358740923 -0.450223590017 0.329942220409
0.571402146582 -0.450223283609 0.329879890650
0.571445546699 -0.450222987200 0.329817556912
0.571488940459 -0.450222699830 0.329755219118
0.571532326518 -0.450222419437 0.329692877964
0.571575703438 -0.450222143167 0.329630534822
0.571619070192 -0.450221867874 0.329568191448
0.571662426588 -0.450221590673 0.329505849591
0.571705773451 -0.450221309377 0.329443510617
0.571749112514 -0.450221022673 0.329381175244
0.571792446000 -0.450220730009 0.329318843468
0.571835776048 -0.450220431226 0.329256514673
0.571879104117 -0.450220126110 0.329194187900
0.571922430558 -0.450219814040 0.329131862175
0.571965754470 -0.450219493892 0.329069536799
0.572009073873 -0.450219164275 0.329007211517
0.572052386153 -0.450218824023 0.328944886521
0.572095688631 -0.450218472807 0.328882562289
0.572138979101 -0.450218111623 0.328820239325
0.572182256201 -0.450217742969 0.328757917879
0.572225519521 -0.450217370608 0.328695597738
0.572268769476 -0.450216998932 0.328633278165
0.572312006987 -0.450216632098 0.328570958000
0.572355233126 -0.450216273176 0.328508635907
0.572398448801 -0.450215923555 0.328446310686
0.572441654594 -0.450215582789 0.328383981569
0.572484850753 -0.450215248911 0.328321648401
0.572528037299 -0.450214919129 0.328259311644
0.572571214178 -0.450214590670 0.328196972183
0.572614381373 -0.450214261530 0.328134630993
0.572657538930 -0.450213930904 0.328072288727
0.572700686906 -0.450213599193 0.328009945349
0.572743825262 -0.450213267627 0.327947599905
0.572786953793 -0.450212937654 0.327885250515
0.572830072134 -0.450212610315 0.327822894594
0.572873179896 -0.450212285815 0.327760529256
0.572916276871 -0.450211963429 0.327698151829
0.572959363272 -0.450211641739 0.327635760338
0.573002439886 -0.450211319117 0.327573353865
0.573045508074 -0.450210994259 0.327510932682
0.573088569575 -0.450210666610 0.327448498137
0.573131626137 -0.450210336511 0.327386052326
0.573174679073 -0.450210005074 0.327323597635
0.573217728844 -0.450209673804 0.327261136262
0.573260774816 -0.450209344142 0.327198669846
0.573303815249 -0.450209017060 0.327136199275
0.573346847553 -0.450208692840 0.327073724721
0.573389868732 -0.450208371089 0.327011245868
0.573432875909 -0.450208050952 0.326948762271
0.573475866794 -0.450207731439 0.326886273729
0.573518839973 -0.450207411748 0.326823780589
0.573561794945 -0.450207091490 0.326761283885
0.573604731945 -0.450206770779 0.326698785297
0.573647651587 -0.450206450198 0.326636286933
0.573690554486 -0.450206130704 0.326573791008
0.573733440941 -0.450205813531 0.326511299492
0.573776310784 -0.450205500137 0.326448813805
0.573819163423 -0.450205192189 0.326386334631
0.573861998022 -0.450204891547 0.326323861859
0.573904813775 -0.450204600186 0.326261394664
0.573947610148 -0.450204320025 0.326198931665
0.573990387034 -0.450204052644 0.326136471132
0.574033144775 -0.450203798970 0.326074011193
0.574075884064 -0.450203559025 0.326011550005
0.574118605779 -0.450203331842 0.325949085882
0.574161310814 -0.450203115619 0.325886617388
0.574203999972 -0.450202908121 0.325824143405
0.574246673939 -0.450202707243 0.325761663180
0.574289333328 -0.450202511575 0.325699176376
0.574331978765 -0.450202320813 0.325636683084
0.574374610938 -0.450202135873 0.325574183823
0.574417230594 -0.450201958648 0.325511679482
0.574459838447 -0.450201791462 0.325449171227
0.574502435037 -0.450201636381 0.325386660363
0.574545020585 -0.450201494558 0.325324148188
0.574587594921 -0.450201365831 0.325261635852
0.574630157515 -0.450201248676 0.325199124258
0.574672707651 -0.450201140530 0.325136614011
0.574715244702 -0.450201038395 0.325074105414
0.574757768434 -0.450200939528 0.325011598504
0.574800279263 -0.450200842014 0.324949093097
0.574842778369 -0.450200745083 0.324886588832
0.574885267627 -0.450200649066 0.324824085194
0.574927749347 -0.450200555073 0.324761581542
0.574970225876 -0.450200464491 0.324699077130
0.575012699171 -0.450200378501 0.324636571165
0.575055170419 -0.450200297748 0.324574062902
0.575097639837 -0.450200222270 0.324511551776
0.575140106672 -0.450200151666 0.324449037542
0.575182569430 -0.450200085414 0.324386520398
0.575225026255 -0.450200023199 0.324324001040
0.575267475398 -0.450199965128 0.324261480612
0.575309915640 -0.450199911737 0.324198960556
0.575352346592 -0.450199863816 0.324136442369
0.575394768808 -0.450199822119 0.324073927323
0.575437183685 -0.450199787089 0.324011416205
0.575479593203 -0.450199758725 0.323948909151
0.575521999547 -0.450199736655 0.323886405595
0.575564404725 -0.450199720398 0.323823904366
0.575606810240 -0.450199709741 0.323761403901
0.575649216912 -0.450199705078 0.323698902512
0.575691624844 -0.450199707575 0.323636398665
0.575734033562 -0.450199719079 0.323573891190
0.575776442248 -0.450199741764 0.323511379408
0.575818850035 -0.450199777592 0.323448863158
0.575861256260 -0.450199827747 0.323386342750
0.575903660624 -0.450199892201 0.323323818888
0.575946063221 -0.450199969556 0.323261292587
0.575988464417 -0.450200057210 0.323198765127
0.576030864624 -0.450200151808 0.323136238019
0.576073264034 -0.450200249880 0.323073712985
0.576115662381 -0.450200348475 0.323011191890
0.576158058819 -0.450200445654 0.322948676635
0.576200451959 -0.450200540726 0.322886168963
0.576242840082 -0.450200634191 0.322823670234
0.576285221468 -0.450200727445 0.322761181197
0.576327594787 -0.450200822356 0.322698701825
0.576369959426 -0.450200920828 0.322636231272
0.576412315654 -0.450201024482 0.322573767968
0.576454664587 -0.450201134493 0.322511309864
0.576497007921 -0.450201251612 0.322448854760
0.576539347501 -0.450201376300 0.322386400655
0.576581684838 -0.450201508900 0.322323946024
0.576624020709 -0.450201649788 0.322261489977
0.576666354937 -0.450201799429 0.322199032259
0.576708686446 -0.450201958340 0.322136573117
0.576751013556 -0.450202126992 0.322074113085
0.576793334449 -0.450202305692 0.322011652774
0.576835647674 -0.450202494506 0.321949192727
0.576877952515 -0.450202693250 0.321886733392
0.576920249136 -0.450202901562 0.321824275202
0.576962538424 -0.450203119031 0.321761818738
0.577004821588 -0.450203345336 0.321699364884
0.577047099618 -0.450203580342 0.321636914917
0.577089372782 -0.450203824134 0.321574470470
0.577131640308 -0.450204076961 0.321512033356
0.577173900370 -0.450204339109 0.321449605294
0.577216150376 -0.450204610738 0.321387187593
0.577258387500 -0.450204891727 0.321324780906
0.577300609287 -0.450205181567 0.321262385096
0.577342814155 -0.450205479321 0.321199999298
0.577385001654 -0.450205783671 0.321137622123
0.577427172397 -0.450206093021 0.321075251997
0.577469327701 -0.450206405644 0.321012887513
0.577511469055 -0.450206719832 0.320950527728
0.577553597600 -0.450207034018 0.320888172327
0.577595713780 -0.450207346863 0.320825821616
0.577637817281 -0.450207657293 0.320763476373
0.577679907279 -0.450207964501 0.320701137600
0.577721982900 -0.450208267932 0.320638806245
0.577764043730 -0.450208567262 0.320576482983
0.577806090201 -0.450208862388 0.320514168076
0.577848123705 -0.450209153430 0.320451861355
0.577890146386 -0.450209440745 0.320389562277
0.577932160666 -0.450209724929 0.320327270040
0.577974168649 -0.450210006791 0.320264983694
0.578016171591 -0.450210287303 0.320202702236
0.578058169610 -0.450210567512 0.320140424673
0.578100161720 -0.450210848435 0.320078150063
0.578142146178 -0.450211130966 0.320015877577
0.578184121029 -0.450211415815 0.319953606591
0.578226084657 -0.450211703510 0.319891336814
0.578268036167 -0.450211994458 0.319829068432
0.578309975475 -0.450212289039 0.319766802219
0.578351903072 -0.450212587698 0.319704539559
0.578393819570 -0.450212890991 0.319642282349
0.578435725182 -0.450213199515 0.319580032747
0.578477619341 -0.450213513745 0.319517792824
0.578519500600 -0.450213833770 0.319455564168
0.578561366860 -0.450214159017 0.319393347548
0.578603215877 -0.450214488037 0.319331142719
0.578645045867 -0.450214818473 0.319268948444
0.578686856019 -0.450215147240 0.319206762727
0.578728646728 -0.450215470952 0.319144583237
0.578770419456 -0.450215786517 0.319082407800
0.578812176256 -0.450216091761 0.319020234857
0.578853919083 -0.450216385937 0.318958063774
0.578895649125 -0.450216669966 0.318895894921
0.578937366350 -0.450216946304 0.318833729515
0.578979069421 -0.450217218462 0.318771569256
0.579020756009 -0.450217490265 0.318709415869
0.579062423402 -0.450217765044 0.318647270655
0.579104069226 -0.450218044958 0.318585134165
0.579145692046 -0.450218330634 0.318523006063
0.579187291671 -0.450218621221 0.318460885190
0.579228869071 -0.450218914821 0.318398769803
0.579270425951 -0.450219209174 0.318336657907
0.579311964126 -0.450219502371 0.318274547583
0.579353484910 -0.450219793409 0.318212437261
0.579394988716 -0.450220082390 0.318150325865
0.579436475000 -0.450220370361 0.318088212847
0.579477942556 -0.450220658839 0.318026098129
0.579519390067 -0.450220949214 0.317963982000
0.579560816742 -0.450221242240 0.317901865018
0.579602222820 -0.450221537791 0.317839747944
0.579643609813 -0.450221834982 0.317777631710
0.579684980398 -0.450222132585 0.317715517406
0.579726338024 -0.450222429617 0.317653406261
0.579767686341 -0.450222725856 0.317591299582
0.579809028632 -0.450223022094 0.317529198649
0.579850367393 -0.450223320005 0.317467104581
0.579891704172 -0.450223621647 0.317405018192
0.579933039640 -0.450223928736 0.317342939896
0.579974373858 -0.450224241931 0.317280869678
0.580015706594 -0.450224560386 0.317218807158
0.580057037587 -0.450224881725 0.317156751724
0.580098366664 -0.450225202501 0.317094702717
0.580139693708 -0.450225519021 0.317032659608
0.580181018514 -0.450225828304 0.316970622111
0.580222340619 -0.450226128884 0.316908590222
0.580263659207 -0.450226421232 0.316846564158
0.580304973128 -0.450226707646 0.316784544219
0.580346281059 -0.450226991664 0.316722530623
0.580387581751 -0.450227277156 0.316660523350
0.580428874282 -0.450227567390 0.316598522052
0.580470158241 -0.450227864328 0.316536526048
0.580511433771 -0.450228168350 0.316474534413
0.580552701480 -0.450228478470 0.316412546145
0.580593962226 -0.450228792930 0.316350560376
0.580635216860 -0.450229109973 0.316288576576
0.580676465989 -0.450229428535 0.316226594727
0.580717709804 -0.450229748645 0.316164615419
0.580758948012 -0.450230071433 0.316102639857
0.580800179845 -0.450230398777 0.316040669770
0.580841404132 -0.450230732728 0.315978707229
0.580882619388 -0.450231074938 0.315916754394
0.580923823919 -0.450231426269 0.315854813219
0.580965015929 -0.450231786708 0.315792885154
0.581006193657 -0.450232155584 0.315730970890
0.581047355545 -0.450232531984 0.315669070199
0.581088500434 -0.450232915191 0.315607181887
0.581129627765 -0.450233304992 0.315545303906
0.581170737699 -0.450233701729 0.315483433596
0.581211831120 -0.450234106089 0.315421568032
0.581252909469 -0.450234518723 0.315359704412
0.581293974409 -0.450234939841 0.315297840420
0.581335027392 -0.450235368925 0.315235974476
0.581376069235 -0.450235804682 0.315174105849
0.581417099829 -0.450236245251 0.315112234594
0.581458118102 -0.450236688588 0.315050361363
0.581499122256 -0.450237132900 0.314988487124
0.581540110269 -0.450237576990 0.314926612886
0.581581080500 -0.450238020387 0.314864739491
0.581622032253 -0.450238463247 0.314802867514
0.581662966106 -0.450238906067 0.314740997286
0.581703883886 -0.450239349327 0.314679129006
0.581744788279 -0.450239793187 0.314617262893
0.581785682165 -0.450240237345 0.314555399292
0.581826567858 -0.450240681101 0.314493538712
0.581867446480 -0.450241123573 0.314431681761
0.581908317648 -0.450241564002 0.314369829008
0.581949179591 -0.450242002012 0.314307980816
0.581990029648 -0.450242437756 0.314246137220
0.582030865030 -0.450242871888 0.314184297883
0.582071683602 -0.450243305410 0.314122462180
0.582112484455 -0.450243739444 0.314060629368
0.582153268112 -0.450244175027 0.313998798807
0.582194036293 -0.450244612984 0.313936970170
0.582234791331 -0.450245053909 0.313875143568
0.582275535420 -0.450245498216 0.313813319562
0.582316269935 -0.450245946198 0.313751499059
0.582356995033 -0.450246398041 0.313689683126
0.582397709665 -0.450246853728 0.313627872782
0.582438412004 -0.450247312882 0.313566068836
0.582479100147 -0.450247774587 0.313504271794
0.582519772892 -0.450248237282 0.313442481872
0.582560430360 -0.450248698822 0.313380699075
0.582601074264 -0.450249156727 0.313318923313
0.582641707767 -0.450249608613 0.313257154499
0.582682334961 -0.450250052681 0.313195392597
0.582722960115 -0.450250488174 0.313133637614
0.582763586909 -0.450250915635 0.313071889543
0.582804217854 -0.450251336911 0.313010148298
0.582844854035 -0.450251754884 0.312948413665
0.582885495235 -0.450252173002 0.312886685290
0.582926140361 -0.450252594736 0.312824962704
0.582966788052 -0.450253023105 0.312763245347
0.583007437274 -0.450253460382 0.312701532580
0.583048087753 -0.450253908027 0.312639823650
0.583088740151 -0.450254366814 0.312578117622
0.583129395938 -0.450254837070 0.312516413311
0.583170057045 -0.450255318908 0.312454709266
0.583210725388 -0.450255812363 0.312393003862
0.583251402394 -0.450256317394 0.312331295524
0.583292088660 -0.450256833768 0.312269583062
0.583332783791 -0.450257360926 0.312207866044
0.583373486461 -0.450257897897 0.312146145114
0.583414194647 -0.450258443367 0.312084422113
0.583454905985 -0.450258995902 0.312022699956
0.583495618147 -0.450259554275 0.311960982231
0.583536329168 -0.450260117816 0.311899272591
0.583577037680 -0.450260686635 0.311837574088
0.583617742994 -0.450261261656 0.311775888621
0.583658445063 -0.450261844404 0.311714216654
0.583699144337 -0.450262436609 0.311652557310
0.583739841571 -0.450263039744 0.311590908819
0.583780537620 -0.450263654632 0.311529269210
0.583821233298 -0.450264281266 0.311467637056
0.583861929310 -0.450264918896 0.311406012048
0.583902626277 -0.450265566374 0.311344395223
0.583943324847 -0.450266222650 0.311282788771
0.583984025833 -0.450266887259 0.311221195459
0.584024730347 -0.450267560652 0.311159617840
0.584065439854 -0.450268244254 0.311098057476
0.584106156130 -0.450268940216 0.311036514397
0.584146881097 -0.450269650929 0.310974986972
0.584187616568 -0.450270378431 0.310913472216
0.584228363947 -0.450271123866 0.310851966459
0.584269123954 -0.450271887150 0.310790466187
0.584309896451 -0.450272666915 0.310728968795
0.584350680390 -0.450273460737 0.310667473069
0.584391473921 -0.450274265581 0.310605979255
0.584432274618 -0.450275078318 0.310544488724
0.584473079772 -0.450275896203 0.310483003356
0.584513886700 -0.450276717184 0.310421524832
0.584554693005 -0.450277540016 0.310360054061
0.584595496758 -0.450278364168 0.310298590893
0.584636296601 -0.450279189607 0.310237134194
0.584677091794 -0.450280016539 0.310175682229
0.584717882222 -0.450280845191 0.310114233231
0.584758668398 -0.450281675679 0.310052785956
0.584799451448 -0.450282507993 0.309991340090
0.584840233069 -0.450283342052 0.309929896383
0.584881015428 -0.450284177800 0.309868456504
0.584921800972 -0.450285015283 0.309807022692
0.584962592165 -0.450285854675 0.309745597321
0.585003391163 -0.450286696237 0.309684182504
0.585044199517 -0.450287540231 0.309622779838
0.585085017963 -0.450288386804 0.309561390319
0.585125846373 -0.450289235898 0.309500014412
0.585166683884 -0.450290087191 0.309438652205
0.585207529188 -0.450290940108 0.309377303576
0.585248380893 -0.450291793889 0.309315968307
0.585289237849 -0.450292647700 0.309254646150
0.585330099322 -0.450293500771 0.309193336845
0.585370964975 -0.450294352513 0.309132040143
0.585411834634 -0.450295202610 0.309070755862
0.585452707932 -0.450296051042 0.309009483989
0.585493583946 -0.450296898036 0.308948224800
0.585534460972 -0.450297743961 0.308886978922
0.585575336533 -0.450298589170 0.308825747306
0.585616207644 -0.450299433835 0.308764531046
0.585657071276 -0.450300277821 0.308703331084
0.585697924879 -0.450301120636 0.308642147846
0.585738766793 -0.450301961491 0.308580980939
0.585779596414 -0.450302799468 0.308519829010
0.585820414030 -0.450303633764 0.308458689863
0.585861220374 -0.450304463941 0.308397560825
0.585902016013 -0.450305290118 0.308336439321
0.585942800779 -0.450306113016 0.308275323503
0.585983573404 -0.450306933810 0.308214212766
0.586024331522 -0.450307753821 0.308153108019
0.586065072031 -0.450308574073 0.308092011600
0.586105791750 -0.450309394863 0.308030926873
0.586146488171 -0.450310215439 0.307969857588
0.586187160105 -0.450311033926 0.307908807178
0.586227808040 -0.450311847522 0.307847778177
0.586268434113 -0.450312652974 0.307786771896
0.586309041718 -0.450313447211 0.307725788423
0.586349634883 -0.450314227992 0.307664826901
0.586390217582 -0.450314994403 0.307603885980
0.586430793184 -0.450315747053 0.307542964277
0.586471364156 -0.450316487949 0.307482060703
0.586511932047 -0.450317220042 0.307421174568
0.586552497702 -0.450317946604 0.307360305453
0.586593061576 -0.450318670587 0.307299452936
0.586633624001 -0.450319394142 0.307238616282
0.586674185313 -0.450320118414 0.307177794245
0.586714745809 -0.450320843660 0.307116985051
0.586755305584 -0.450321569607 0.307056186596
0.586795864351 -0.450322295937 0.306995396808
0.586836421363 -0.450323022726 0.306934614042
0.586876975507 -0.450323750694 0.306873837402
0.586917525569 -0.450324481197 0.306813066885
0.586958070607 -0.450325215974 0.306752303308
0.586998610290 -0.450325956731 0.306691548052
0.587039145086 -0.450326704720 0.306630802706
0.587079676200 -0.450327460434 0.306570068741
0.587120205268 -0.450328223534 0.306509347284
0.587160733884 -0.450328993013 0.306448639074
0.587201263092 -0.450329767554 0.306387944551
0.587241793027 -0.450330545952 0.306327264047
0.587282322798 -0.450331327482 0.306266597954
0.587322850669 -0.450332112099 0.306205946808
0.587363374476 -0.450332900418 0.306145311228
0.587403892139 -0.450333693505 0.306084691743
0.587444402120 -0.450334492549 0.306024088548
0.587484903668 -0.450335298537 0.305963501308
0.587525396796 -0.450336112026 0.305902929069
0.587565882022 -0.450336933084 0.305842370330
0.587606359971 -0.450337761386 0.305781823260
0.587646831008 -0.450338596419 0.305721286001
0.587687295036 -0.450339437714 0.305660756942
0.587727751546 -0.450340285001 0.305600234893
0.587768199895 -0.450341138236 0.305539719092
0.587808639720 -0.450341997489 0.305479209064
0.587849071334 -0.450342862733 0.305418704375
0.587889495935 -0.450343733608 0.305358204402
0.587929915540 -0.450344609258 0.305297708188
0.587970332638 -0.450345488293 0.305237214460
0.588010749625 -0.450346368923 0.305176721806
0.588051168214 -0.450347249224 0.305116228937
0.588091588962 -0.450348127486 0.305055734945
0.588132011090 -0.450349002540 0.304995239438
0.588172432630 -0.450349873996 0.304934742501
0.588212850885 -0.450350742315 0.304874244462
0.588253263071 -0.450351608713 0.304813745538
0.588293666970 -0.450352474916 0.304753245492
0.588334061444 -0.450353342827 0.304692743418
0.588374446669 -0.450354214178 0.304632237758
0.588414824080 -0.450355090254 0.304571726573
0.588455196048 -0.450355971741 0.304511208010
0.588495565402 -0.450356858711 0.304450680810
0.588535934917 -0.450357750762 0.304390144713
0.588576306882 -0.450358647239 0.304329600598
0.588616682812 -0.450359547508 0.304269050296
0.588657063324 -0.450360451193 0.304208496120
0.588697448163 -0.450361358336 0.304147940222
0.588737836310 -0.450362269420 0.304087384001
0.588778226154 -0.450363185269 0.304026827723
0.588818615672 -0.450364106823 0.303966270512
0.588859002622 -0.450365034851 0.303905710715
0.588899384737 -0.450365969668 0.303845146538
0.588939759928 -0.450366910926 0.303784576767
0.588980126475 -0.450367857538 0.303724001340
0.589020483178 -0.450368807775 0.303663421555
0.589060829431 -0.450369759514 0.303602839849
0.589101165181 -0.450370710610 0.303542259172
0.589141490770 -0.450371659295 0.303481682135
0.589181806678 -0.450372604526 0.303421110193
0.589222113224 -0.450373546198 0.303360543114
0.589262410312 -0.450374485173 0.303299978908
0.589302697284 -0.450375423114 0.303239414285
0.589342972943 -0.450376362166 0.303178845506
0.589383235735 -0.450377304563 0.303118269416
0.589423484055 -0.450378252241 0.303057684350
0.589463716589 -0.450379206557 0.302997090667
0.589503932609 -0.450380168145 0.302936490741
0.589544132124 -0.450381136940 0.302875888427
0.589584315864 -0.450382112335 0.302815288143
0.589624485098 -0.450383093411 0.302754693841
0.589664641342 -0.450384079170 0.302694108138
0.589704786042 -0.450385068723 0.302633531871
0.589744920318 -0.450386061380 0.302572964143
0.589785044819 -0.450387056652 0.302512402845
0.589825159736 -0.450388054174 0.302451845455
0.589865264930 -0.450389053599 0.302391289875
0.589905360152 -0.450390054491 0.302330735042
0.589945445278 -0.450391056257 0.302270181170
0.589985520512 -0.450392058139 0.302209629564
0.590025586521 -0.450393059260 0.302149082111
0.590065644480 -0.450394058717 0.302088540624
0.590105696036 -0.450395055714 0.302028006265
0.590145743215 -0.450396049700 0.301967479204
0.590185788277 -0.450397040499 0.301906958601
0.590225833549 -0.450398028411 0.301846442881
0.590265881238 -0.450399014258 0.301785930166
0.590305933245 -0.450399999342 0.301725418710
0.590345990997 -0.450400985329 0.301664907186
0.590386055317 -0.450401974028 0.301604394747
0.590426126355 -0.450402967122 0.301543880883
0.590466203609 -0.450403965882 0.301483365172
0.590506286035 -0.450404970939 0.301422847057
0.590546372224 -0.450405982183 0.301362325780
0.590586460622 -0.450406998828 0.301301800524
0.590626549735 -0.450408019651 0.301241270730
0.590666638273 -0.450409043368 0.301180736492
0.590706725206 -0.450410069049 0.301120198863
0.590746809726 -0.450411096458 0.301059659949
0.590786891160 -0.450412126219 0.300999122713
0.590826968858 -0.450413159739 0.300938590513
0.590867042138 -0.450414198879 0.300878066507
0.590907110296 -0.450415245470 0.300817553067
0.590947172707 -0.450416300770 0.300757051412
0.590987228964 -0.450417365051 0.300696561542
0.591027279018 -0.450418437401 0.300636082517
0.591067323232 -0.450419515836 0.300575612979
0.591107362327 -0.450420597680 0.300515151768
0.591147397198 -0.450421680109 0.300454698436
0.591187428658 -0.450422760718 0.300394253512
0.591227457161 -0.450423837931 0.300333818447
0.591267482618 -0.450424911168 0.300273395275
0.591307504350 -0.450425980717 0.300212986100
0.591347521224 -0.450427047370 0.300152592575
0.591387531928 -0.450428111969 0.300092215529
0.591427535307 -0.450429174987 0.300031854839
0.591467530659 -0.450430236298 0.299971509549
0.591507517892 -0.450431295181 0.299911178174
0.591547497479 -0.450432350549 0.299850859075
0.591587470224 -0.450433401309 0.299790550770
0.591627436898 -0.450434446706 0.299730252115
0.591667397858 -0.450435486553 0.299669962320
0.591707352768 -0.450436521250 0.299609680860
0.591747300508 -0.450437551614 0.299549407345
0.591787239300 -0.450438578583 0.299489141457
0.591827167035 -0.450439602918 0.299428882965
0.591867081675 -0.450440625013 0.299368631838
0.591906981640 -0.450441644873 0.299308388366
0.591946866060 -0.450442662276 0.299248153214
0.591986734822 -0.450443677024 0.299187927325
0.592026588404 -0.450444689202 0.299127711652
0.592066427576 -0.450445699311 0.299067506758
0.592106253037 -0.450446708226 0.299007312407
0.592146065124 -0.450447716983 0.298947127262
0.592185863658 -0.450448726459 0.298886948825
0.592225647976 -0.450449737081 0.298826773675
0.592265417120 -0.450450748660 0.298766597964
0.592305170121 -0.450451760429 0.298706418068
0.592344906288 -0.450452771288 0.298646231221
0.592384625427 -0.450453780176 0.298586035961
0.592424327927 -0.450454786440 0.298525832271
0.592464014723 -0.450455790083 0.298465621394
0.592503687162 -0.450456791809 0.298405405379
0.592543346827 -0.450457792830 0.298345186499
0.592582995393 -0.450458794537 0.298284966718
0.592622634541 -0.450459798117 0.298224747347
0.592662265946 -0.450460804285 0.298164528948
0.592701891326 -0.450461813194 0.298104311488
0.592741512482 -0.450462824563 0.298044094638
0.592781131311 -0.450463837964 0.297983878093
0.592820749736 -0.450464853139 0.297923661791
0.592860369559 -0.450465870238 0.297863445956
0.592899992262 -0.450466889862 0.297803230982
0.592939618793 -0.450467912894 0.297743017218
0.592979249423 -0.450468940180 0.297682804771
0.593018883698 -0.450469972174 0.297622593423
0.593058520524 -0.450471008682 0.297562382731
0.593098158389 -0.450472048822 0.297502172276
0.593137795670 -0.450473091220 0.297441962006
0.593177430963 -0.450474134394 0.297381752547
0.593217063382 -0.450475177205 0.297321545374
0.593256692737 -0.450476219212 0.297261342778
0.593296319568 -0.450477260827 0.297201147619
0.593335945026 -0.450478303202 0.297140962940
0.593375570614 -0.450479347904 0.297080791549
0.593415197871 -0.450480396479 0.297020635676
0.593454828058 -0.450481450072 0.296960496784
0.593494461929 -0.450482509229 0.296900375577
0.593534099654 -0.450483573944 0.296840272140
0.593573740909 -0.450484643919 0.296780186156
0.593613385121 -0.450485718947 0.296720117105
0.593653031814 -0.450486799241 0.296660064364
0.593692680955 -0.450487885599 0.296600027216
0.593732333215 -0.450488979305 0.296540004769
0.593771990065 -0.450490081823 0.296479995864
0.593811653650 -0.450491194352 0.296419999031
0.593851326469 -0.450492317433 0.296360012537
0.593891010917 -0.450493450740 0.296300034528
0.593930708782 -0.450494593146 0.296240063225
0.593970420833 -0.450495743061 0.296180097111
0.594010146580 -0.450496898927 0.296120135041
0.594049884272 -0.450498059723 0.296060176245
0.594089631125 -0.450499225281 0.296000220233
0.594129383735 -0.450500396325 0.295940266649
0.594169138555 -0.450501574190 0.295880315141
0.594208892353 -0.450502760311 0.295820365318
0.594248642544 -0.450503955646 0.295760416805
0.594288387357 -0.450505160211 0.295700469391
0.594328125834 -0.450506372876 0.295640523204
0.594367857712 -0.450507591499 0.295580578830
0.594407583259 -0.450508813347 0.295520637322
0.594447303110 -0.450510035696 0.295460700064
0.594487018161 -0.450511256422 0.295400768532
0.594526729500 -0.450512474443 0.295340844017
0.594566438359 -0.450513689898 0.295280927415
0.594606146033 -0.450514904038 0.295221019148
0.594645853741 -0.450516118913 0.295161119250
0.594685562430 -0.450517336939 0.295101227584
0.594725272557 -0.450518560481 0.295041344100
0.594764983914 -0.450519791529 0.294981469014
0.594804695577 -0.450521031514 0.294921602839
0.594844406007 -0.450522281231 0.294861746215
0.594884113313 -0.450523540830 0.294801899584
0.594923815618 -0.450524809826 0.294742062819
0.594963511420 -0.450526087110 0.294682234937
0.595003199844 -0.450527370962 0.294622414019
0.595042880698 -0.450528659134 0.294562597403
0.595082554304 -0.450529949025 0.294502782110
0.595122221145 -0.450531237987 0.294442965405
0.595161881449 -0.450532523713 0.294383145329
0.595201534833 -0.450533804641 0.294323321042
0.595241180154 -0.450535080267 0.294263492884
0.595280815609 -0.450536351255 0.294203662120
0.595320439097 -0.450537619301 0.294143830475
0.595360048730 -0.450538886765 0.294083999589
0.595399643339 -0.450540156165 0.294024170569
0.595439222844 -0.450541429661 0.293964343770
0.595478788342 -0.450542708693 0.293904518853
0.595518341905 -0.450543993856 0.293844695074
0.595557886147 -0.450545285052 0.293784871686
0.595597423687 -0.450546581835 0.293725048292
0.595636956675 -0.450547883835 0.293665225029
0.595676486532 -0.450549191091 0.293605402507
0.595716013949 -0.450550504179 0.293545581545
0.595755539162 -0.450551824078 0.293485762794
0.595795062368 -0.450553151820 0.293425946415
0.595834584149 -0.450554488042 0.293366131924
0.595874105764 -0.450555832600 0.293306318285
0.595913629204 -0.450557184386 0.293246504224
0.595953156996 -0.450558541425 0.293186688675
0.595992691843 -0.450559901237 0.293126871196
0.596032236188 -0.450561261358 0.293067052229
0.596071791861 -0.450562619865 0.293007233096
0.596111359898 -0.450563975767 0.292947415739
0.596150940554 -0.450565329122 0.292887602287
0.596190533493 -0.450566680899 0.292827794572
0.596230138049 -0.450568032614 0.292767993749
0.596269753461 -0.450569385888 0.292708200127
0.596309379009 -0.450570742058 0.292648413221
0.596349014014 -0.450572101956 0.292588632002
0.596388657741 -0.450573465905 0.292528855214
0.596428309274 -0.450574833897 0.292469081649
0.596467967443 -0.450576205877 0.292409310289
0.596507630861 -0.450577582016 0.292349540284
0.596547298068 -0.450578962890 0.292289770813
0.596586967738 -0.450580349515 0.292230000916
0.596626638879 -0.450581743260 0.292170229413
0.596666310920 -0.450583145689 0.292110454959
0.596705983667 -0.450584558408 0.292050676272
0.596745657117 -0.450585982987 0.291990892442
0.596785331203 -0.450587420947 0.291931103232
0.596825005560 -0.450588873804 0.291871309233
0.596864679404 -0.450590343103 0.291811511799
0.596904351577 -0.450591830376 0.291751712747
0.596944020740 -0.450593337005 0.291691913893
0.596983685642 -0.450594863985 0.291632116549
0.597023345360 -0.450596411686 0.291572321150
0.597062999412 -0.450597979673 0.291512527114
0.597102647680 -0.450599566696 0.291452733008
0.597142290187 -0.450601170880 0.291392936973
0.597181926786 -0.450602790107 0.291333137284
0.597221556923 -0.450604422485 0.291273332898
0.597261179571 -0.450606066798 0.291213523819
0.597300793411 -0.450607722780 0.291153711193
0.597340397236 -0.450609391138 0.291093897096
0.597379990455 -0.450611073277 0.291034084097
0.597419573543 -0.450612770812 0.290974274712
0.597459148262 -0.450614484960 0.290914470906
0.597498717535 -0.450616215998 0.290854673761
0.597538284979 -0.450617962905 0.290794883382
0.597577854190 -0.450619723302 0.290735099036
0.597617427980 -0.450621493686 0.290675319463
0.597657007776 -0.450623269919 0.290615543252
0.597696593361 -0.450625047843 0.290555769185
0.597736183048 -0.450626823893 0.290495996479
0.597775774219 -0.450628595577 0.290436224882
0.597815364083 -0.450630361756 0.290376454637
0.597854950427 -0.450632122673 0.290316686354
0.597894532145 -0.450633879768 0.290256920833
0.597934109405 -0.450635635333 0.290197158889
0.597973683432 -0.450637392074 0.290137401205
0.598013255994 -0.450639152675 0.290077648216
0.598052828791 -0.450640919411 0.290017900061
0.598092402922 -0.450642693874 0.289958156575
0.598131978607 -0.450644476851 0.289898417352
0.598171555214 -0.450646268354 0.289838681867
0.598211131563 -0.450648067803 0.289778949657
0.598250706351 -0.450649874333 0.289719220530
0.598290278564 -0.450651687137 0.289659494760
0.598329847718 -0.450653505796 0.289599773197
0.598369413871 -0.450655330476 0.289540057262
0.598408977435 -0.450657161947 0.289480348768
0.598448538889 -0.450659001380 0.289420649617
0.598488098532 -0.450660849964 0.289360961398
0.598527656389 -0.450662708429 0.289301285019
0.598567212318 -0.450664576606 0.289241620452
0.598606766285 -0.450666453166 0.289181966688
0.598646318690 -0.450668335636 0.289122321937
0.598685870615 -0.450670220733 0.289062684024
0.598725423856 -0.450672104947 0.289003050888
0.598764980716 -0.450673985234 0.288943421043
0.598804543577 -0.450675859643 0.288883793879
0.598844114388 -0.450677727688 0.288824169695
0.598883694229 -0.450679590356 0.288764549481
0.598923283091 -0.450681449745 0.288704934493
0.598962879969 -0.450683308424 0.288645325769
0.599002483233 -0.450685168700 0.288585723725
0.599042091183 -0.450687032003 0.288526127968
0.599081702623 -0.450688898574 0.288466537379
0.599121317262 -0.450690767535 0.288406950436
0.599160935845 -0.450692637315 0.288347365691
0.599200559967 -0.450694506288 0.288287782234
0.599240191626 -0.450696373420 0.288228200016
0.599279832677 -0.450698238712 0.288168619917
0.599319484325 -0.450700103302 0.288109043547
0.599359146815 -0.450701969195 0.288049472833
0.599398819387 -0.450703838702 0.287989909509
0.599438500488 -0.450705713769 0.287930354655
0.599478188148 -0.450707595404 0.287870808404
0.599517880398 -0.450709483371 0.287811269891
0.599557575608 -0.450711376249 0.287751737434
0.599597272657 -0.450713271812 0.287692208888
0.599636970924 -0.450715167627 0.287632682071
0.599676670139 -0.450717061657 0.287573155147
0.599716370191 -0.450718952721 0.287513626890
0.599756070964 -0.450720840655 0.287454096801
0.599795772280 -0.450722726182 0.287394565061
0.599835473945 -0.450724610531 0.287335032404
0.599875175884 -0.450726494953 0.287275499926
0.599914878282 -0.450728380292 0.287215968910
0.599954581676 -0.450730266735 0.287156440674
0.599994286944 -0.450732153790 0.287096916457
0.600033995194 -0.450734040484 0.287037397330
0.600073707566 -0.450735925687 0.286977884115
0.600113425032 -0.450737808446 0.286918377319
0.600153148230 -0.450739688231 0.286858877072
0.600192877385 -0.450741565019 0.286799383102
0.600232612328 -0.450743439225 0.286739894762
0.600272352587 -0.450745311522 0.286680411105
0.600312097507 -0.450747182614 0.286620931001
0.600351846352 -0.450749053045 0.286561453273
0.600391598357 -0.450750923082 0.286501976809
0.600431352731 -0.450752792687 0.286442500636
0.600471108606 -0.450754661551 0.286383023934
0.600510864997 -0.450756529167 0.286323546012
0.600550620784 -0.450758394899 0.286264066278
0.600590374752 -0.450760258051 0.286204584238
0.600630125674 -0.450762117937 0.286145099551
0.600669872444 -0.450763973973 0.286085612131
0.600709614201 -0.450765825809 0.286026122291
0.600749350432 -0.450767673483 0.285966630849
0.600789081027 -0.450769517580 0.285907139176
0.600828806276 -0.450771359311 0.285847649119
0.600868526819 -0.450773200485 0.285788162831
0.600908243571 -0.450775043320 0.285728682510
0.600947957630 -0.450776890126 0.285669210139
0.600987670184 -0.450778742889 0.285609747278
0.601027382429 -0.450780602889 0.285550294993
0.601067095492 -0.450782470426 0.285490853908
0.601106810375 -0.450784344764 0.285431424379
0.601146527915 -0.450786224306 0.285372006710
0.601186248779 -0.450788106977 0.285312601327
0.601225973493 -0.450789990713 0.285253208842
0.601265702507 -0.450791873935 0.285193829968
0.601305436260 -0.450793755870 0.285134465302
0.601345175234 -0.450795636654 0.285075115055
0.601384919943 -0.450797517181 0.285015778821
0.601424670834 -0.450799398761 0.284956455480
0.601464428113 -0.450801282690 0.284897143295
0.601504191514 -0.450803169864 0.284837840211
0.601543960096 -0.450805060536 0.284778544281
0.601583732136 -0.450806954284 0.284719254117
0.601623505192 -0.450808850188 0.284659969240
0.601663276367 -0.450810747144 0.284600690220
0.601703042727 -0.450812644217 0.284541418565
0.601742801802 -0.450814540937 0.284482156377
0.601782552010 -0.450816437445 0.284422905863
0.601822292900 -0.450818334462 0.284363668829
0.601862025099 -0.450820233101 0.284304446289
0.601901749968 -0.450822134565 0.284245238297
0.601941469037 -0.450824039841 0.284186044032
0.601981183384 -0.450825949427 0.284126862121
0.602020893142 -0.450827863181 0.284067691095
0.602060597280 -0.450829780295 0.284008529867
0.602100293766 -0.450831699393 0.283949378097
0.602139980053 -0.450833618716 0.283890236357
0.602179653756 -0.450835536350 0.283831106045
0.602219313314 -0.450837450453 0.283771989079
0.602258958422 -0.450839359446 0.283712887445
0.602298590088 -0.450841262140 0.283653802694
0.602338210295 -0.450843157789 0.283594735520
0.602377821372 -0.450845046074 0.283535685494
0.602417425286 -0.450846927033 0.283476651027
0.602457023102 -0.450848800953 0.283417629546
0.602496614805 -0.450850668254 0.283358617856
0.602536199567 -0.450852529394 0.283299612605
0.602575776385 -0.450854384813 0.283240610750
0.602615344885 -0.450856234932 0.283181609944
0.602654906018 -0.450858080179 0.283122608763
0.602694462381 -0.450859921046 0.283063606750
0.602734018008 -0.450861758103 0.283004604272
0.602773577658 -0.450863591975 0.282945602244
0.602813145772 -0.450865423233 0.282886601788
0.602852725394 -0.450867252224 0.282827603902
0.602892317414 -0.450869078892 0.282768609207
0.602931920345 -0.450870902630 0.282709617820
0.602971530762 -0.450872722259 0.282650629349
0.603011144268 -0.450874536160 0.282591642988
0.603050756730 -0.450876342574 0.282532657674
0.603090365416 -0.450878140017 0.282473672229
0.603129969707 -0.450879927711 0.282414685469
0.603169571181 -0.450881705925 0.282355696261
0.603209173053 -0.450883476093 0.282296703521
0.603248779175 -0.450885240684 0.282237706218
0.603288392913 -0.450887002802 0.282178703391
0.603328016256 -0.450888765628 0.282119694233
0.603367649444 -0.450890531839 0.282060678215
0.603407291200 -0.450892303156 0.282001655233
0.603446939484 -0.450894080164 0.281942625716
0.603486592502 -0.450895862432 0.281883590631
0.603526249611 -0.450897648921 0.281824551351
0.603565911819 -0.450899438529 0.281765509385
0.603605581711 -0.450901230631 0.281706466014
0.603645262798 -0.450903025424 0.281647421921
0.603684958519 -0.450904823988 0.281588376920
0.603724671192 -0.450906628029 0.281529329868
0.603764401285 -0.450908439395 0.281470278799
0.603804147219 -0.450910259512 0.281411221271
0.603843905789 -0.450912088920 0.281352154831
0.603883673072 -0.450913927058 0.281293077495
0.603923445540 -0.450915772358 0.281233988110
0.603963221042 -0.450917622637 0.281174886520
0.604002999356 -0.450919475644 0.281115773490
0.604042782159 -0.450921329625 0.281056650447
0.604082572430 -0.450923183709 0.280997519107
0.604122373512 -0.450925038042 0.280938381126
0.604162188102 -0.450926893623 0.280879237848
0.604202017498 -0.450928751919 0.280820090224
0.604241861306 -0.450930614391 0.280760938896
0.604281717668 -0.450932482082 0.280701784365
0.604321583900 -0.450934355387 0.280642627184
0.604361457312 -0.450936234051 0.280583468071
0.604401335944 -0.450938117367 0.280524307915
0.604441218979 -0.450940004483 0.280465147661
0.604481106740 -0.450941894688 0.280405988147
0.604521000309 -0.450943787571 0.280346829945
0.604560900924 -0.450945683006 0.280287673294
0.604600809391 -0.450947580967 0.280228518145
0.604640725709 -0.450949481254 0.280169364293
0.604680649032 -0.450951383258 0.280110211559
0.604720577961 -0.450953285844 0.280051059920
0.604760511046 -0.450955187426 0.279991909546
0.604800447305 -0.450957086238 0.279932760712
0.604840386574 -0.450958980707 0.279873613627
0.604880329557 -0.450960869834 0.279814468259
0.604920277575 -0.450962753468 0.279755324240
0.604960232089 -0.450964632361 0.279696180930
0.605000194193 -0.450966508013 0.279637037632
0.605040164233 -0.450968382311 0.279577893923
0.605080141697 -0.450970257062 0.279518749972
0.605120125407 -0.450972133546 0.279459606733
0.605160113948 -0.450974012174 0.279400465914
0.605200106169 -0.450975892336 0.279341329694
0.605240101595 -0.450977772459 0.279282200257
0.605280100611 -0.450979650226 0.279223079270
0.605320104350 -0.450981522911 0.279163967477
0.605360114349 -0.450983387739 0.279104864537
0.605400132091 -0.450985242199 0.279045769189
0.605440158598 -0.450987084268 0.278986679677
0.605480194224 -0.450988912544 0.278927594332
0.605520238714 -0.450990726273 0.278868512093
0.605560291497 -0.450992525333 0.278809432811
0.605600352102 -0.450994310167 0.278750357227
0.605640420548 -0.450996081715 0.278691286626
0.605680497544 -0.450997841339 0.278632222289
0.605720584422 -0.450999590741 0.278573164947
0.605760682823 -0.451001331870 0.278514114418
0.605800794211 -0.451003066812 0.278455069585
0.605840919405 -0.451004797658 0.278396028727
0.605881058271 -0.451006526360 0.278336990098
0.605921209697 -0.451008254598 0.278277952563
0.605961371871 -0.451009983658 0.278218916056
0.606001542791 -0.451011714356 0.278159881694
0.606041720858 -0.451013447028 0.278100851479
0.606081905370 -0.451015181571 0.278041827666
0.606122096768 -0.451016917572 0.277982812012
0.606162296570 -0.451018654488 0.277923805131
0.606202506998 -0.451020391860 0.277864806195
0.606242730423 -0.451022129547 0.277805813083
0.606282968769 -0.451023867900 0.277746822937
0.606323223046 -0.451025607865 0.277687832968
0.606363493125 -0.451027350963 0.277628841241
0.606403777784 -0.451029099137 0.277569847199
0.606444074988 -0.451030854476 0.277510851767
0.606484382308 -0.451032618876 0.277451857015
0.606524697332 -0.451034393694 0.277392865514
0.606565018002 -0.451036179480 0.277333879619
0.606605342783 -0.451037975865 0.277274900931
0.606645670694 -0.451039781635 0.277215930119
0.606686001233 -0.451041594982 0.277156967152
0.606726334286 -0.451043413892 0.277098011841
0.606766670050 -0.451045236568 0.277039064465
0.606807009037 -0.451047061785 0.276980126223
0.606847352104 -0.451048889105 0.276921199322
0.606887700498 -0.451050718879 0.276862286610
0.606928055838 -0.451052552059 0.276803390852
0.606968419997 -0.451054389859 0.276744513874
0.607008794892 -0.451056233371 0.276685655855
0.607049182196 -0.451058083232 0.276626815018
0.607089583054 -0.451059939423 0.276567987862
0.607129997871 -0.451061801254 0.276509169890
0.607170426234 -0.451063667528 0.276450356620
0.607210866984 -0.451065536828 0.276391544607
0.607251318438 -0.451067407851 0.276332732145
0.607291778683 -0.451069279701 0.276273919450
0.607332245893 -0.451071152077 0.276215108283
0.607372718580 -0.451073025302 0.276156301132
0.607413195763 -0.451074900215 0.276097500225
0.607453677019 -0.451076777936 0.276038706684
0.607494162456 -0.451078659573 0.275979920098
0.607534652624 -0.451080545920 0.275921138613
0.607575148415 -0.451082437209 0.275862359532
0.607615650950 -0.451084332950 0.275803580196
0.607656161479 -0.451086231901 0.275744798877
0.607696681251 -0.451088132162 0.275686015393
0.607737211383 -0.451090031403 0.275627231261
0.607777752691 -0.451091927182 0.275568449334
0.607818305545 -0.451093817337 0.275509673060
0.607858869766 -0.451095700359 0.275450905566
0.607899444623 -0.451097575692 0.275392148857
0.607940028963 -0.451099443883 0.275333403348
0.607980621464 -0.451101306538 0.275274667831
0.608021220970 -0.451103166051 0.275215939876
0.608061826836 -0.451105025162 0.275157216506
0.608102439173 -0.451106886421 0.275098494947
0.608143058923 -0.451108751662 0.275039773229
0.608183687712 -0.451110621632 0.274981050507
0.608224327514 -0.451112495846 0.274922327042
0.608264980180 -0.451114372726 0.274863603900
0.608305646966 -0.451116249977 0.274804882503
0.608346328173 -0.451118125113 0.274746164179
0.608387022997 -0.451119995998 0.274687449850
0.608427729622 -0.451121861254 0.274628739921
0.608468445545 -0.451123720454 0.274570034368
0.608509168021 -0.451125574061 0.274511332962
0.608549894539 -0.451127423166 0.274452635531
0.608590623183 -0.451129269114 0.274393942162
0.608631352832 -0.451131113159 0.274335253295
0.608672083146 -0.451132956240 0.274276569672
0.608712814391 -0.451134798931 0.274217892198
0.608753547175 -0.451136641550 0.274159221736
0.608794282176 -0.451138484347 0.274100558933
0.608835019935 -0.451140327664 0.274041904091
0.608875760766 -0.451142171990 0.273983257130
0.608916504755 -0.451144017868 0.273924617623
0.608957251823 -0.451145865675 0.273865984894
0.608998001806 -0.451147715375 0.273807358136
0.609038754491 -0.451149566335 0.273748736530
0.609079509621 -0.451151417314 0.273690119340
0.609120266846 -0.451153266644 0.273631505979
0.609161025680 -0.451155112576 0.273572896042
0.609201785480 -0.451156953675 0.273514289305
0.609242545474 -0.451158789137 0.273455685713
0.609283304830 -0.451160618908 0.273397085351
0.609324062745 -0.451162443556 0.273338488410
0.609364818500 -0.451164263928 0.273279895172
0.609405571475 -0.451166080706 0.273221305997
0.609446321094 -0.451167894028 0.273162721324
0.609487066744 -0.451169703315 0.273104141678
0.609527807708 -0.451171507379 0.273045567648
0.609568543181 -0.451173304805 0.272986999829
0.609609272387 -0.451175094487 0.272928438707
0.609649994819 -0.451176876133 0.272869884491
0.609690710525 -0.451178650560 0.272811336924
0.609731420372 -0.451180419664 0.272752795122
0.609772126158 -0.451182186051 0.272694257505
0.609812830520 -0.451183952420 0.272635721875
0.609853536579 -0.451185720905 0.272577185676
0.609894247394 -0.451187492576 0.272518646394
0.609934965331 -0.451189267272 0.272460102060
0.609975691500 -0.451191043822 0.272401551701
0.610016425434 -0.451192820588 0.272342995655
0.610057165102 -0.451194596148 0.272284435624
0.610097907284 -0.451196369892 0.272225874428
0.610138648239 -0.451198142326 0.272167315498
0.610179384494 -0.451199914962 0.272108762208
0.610220113562 -0.451201689832 0.272050217206
0.610260834400 -0.451203468758 0.271991681904
0.610301547482 -0.451205252633 0.271933156257
0.610342254467 -0.451207040921 0.271874638873
0.610382957544 -0.451208831575 0.271816127432
0.610423658642 -0.451210621389 0.271757619273
0.610464358700 -0.451212406701 0.271699112017
0.610505057200 -0.451214184241 0.271640604052
0.610545752087 -0.451215951876 0.271582094787
0.610586440104 -0.451217709040 0.271523584624
0.610627117456 -0.451219456746 0.271465074709
0.610667780642 -0.451221197190 0.271406566551
0.610708427260 -0.451222933084 0.271348061633
0.610749056588 -0.451224666929 0.271289561105
0.610789669815 -0.451226400422 0.271231065617
0.610830269886 -0.451228134164 0.271172575294
0.610870860998 -0.451229867696 0.271114089793
0.610911447877 -0.451231599821 0.271055608406
0.610952035005 -0.451233329067 0.270997130141
0.610992625955 -0.451235054151 0.270938653797
0.611033222974 -0.451236774291 0.270880178026
0.611073826884 -0.451238489321 0.270821701453
0.611114437273 -0.451240199595 0.270763222855
0.611155052945 -0.451241905764 0.270704741423
0.611195672464 -0.451243608507 0.270646257037
0.611236294686 -0.451245308310 0.270587770485
0.611276919143 -0.451247005330 0.270529283517
0.611317546194 -0.451248699365 0.270470798690
0.611358176921 -0.451250389877 0.270412318984
0.611398812806 -0.451252076051 0.270353847268
0.611439455281 -0.451253756851 0.270295385741
0.611480105273 -0.451255431066 0.270236935512
0.611520762864 -0.451257097377 0.270178496450
0.611561427172 -0.451258754448 0.270120067348
0.611602096478 -0.451260401069 0.270061646388
0.611642768588 -0.451262036325 0.270003231758
0.611683441329 -0.451263659735 0.269944822242
0.611724113065 -0.451265271319 0.269886417614
0.611764783079 -0.451266871520 0.269828018700
0.611805451727 -0.451268460991 0.269769627107
0.611846120312 -0.451270040278 0.269711244705
0.611886790692 -0.451271609490 0.269652873039
0.611927464733 -0.451273168063 0.269594512856
0.611968143740 -0.451274714728 0.269536163917
0.612008828008 -0.451276247701 0.269477825131
0.612049516627 -0.451277765083 0.269419494981
0.612090207566 -0.451279265362 0.269361172058
0.612130898036 -0.451280747866 0.269302855550
0.612171585014 -0.451282213040 0.269244545476
0.612212265806 -0.451283662443 0.269186242608
0.612252938498 -0.451285098478 0.269127948094
0.612293602206 -0.451286523921 0.269069662918
0.612334257072 -0.451287941400 0.269011387397
0.612374904054 -0.451289352977 0.268953120882
0.612415544583 -0.451290759946 0.268894861810
0.612456180206 -0.451292162887 0.268836608081
0.612496812311 -0.451293561931 0.268778357659
0.612537442001 -0.451294957102 0.268720109210
0.612578070115 -0.451296348599 0.268661862557
0.612618697355 -0.451297736907 0.268603618802
0.612659324443 -0.451299122692 0.268545380064
0.612699952230 -0.451300506529 0.268487148904
0.612740581712 -0.451301888580 0.268428927599
0.612781213936 -0.451303268367 0.268370717491
0.612821849836 -0.451304644746 0.268312518584
0.612862490056 -0.451306016133 0.268254329505
0.612903134825 -0.451307380920 0.268196147826
0.612943783920 -0.451308737942 0.268137970629
0.612984436735 -0.451310086854 0.268079795150
0.613025092420 -0.451311428256 0.268021619316
0.613065750041 -0.451312763521 0.267963442059
0.613106408704 -0.451314094366 0.267905263344
0.613147067609 -0.451315422294 0.267847083980
0.613187726029 -0.451316748092 0.267788905304
0.613228383235 -0.451318071534 0.267730728880
0.613269038428 -0.451319391397 0.267672556305
0.613309690721 -0.451320705773 0.267614389157
0.613350339202 -0.451322012570 0.267556229069
0.613390983096 -0.451323310045 0.267498077840
0.613431621955 -0.451324597192 0.267439937504
0.613472255856 -0.451325873886 0.267381810280
0.613512885509 -0.451327140769 0.267323698403
0.613553512237 -0.451328398941 0.267265603875
0.613594137817 -0.451329649608 0.267207528216
0.613634764203 -0.451330893818 0.267149472292
0.613675393196 -0.451332132388 0.267091436303
0.613716026132 -0.451333366033 0.267033419913
0.613756663679 -0.451334595612 0.266975422492
0.613797305783 -0.451335822386 0.266917443388
0.613837951768 -0.451337048138 0.266859482142
0.613878600587 -0.451338275085 0.266801538587
0.613919251133 -0.451339505593 0.266743612818
0.613959902557 -0.451340741772 0.266685705063
0.614000554511 -0.451341985103 0.266627815533
0.614041207252 -0.451343236226 0.266569944301
0.614081861603 -0.451344494977 0.266512091266
0.614122518772 -0.451345760647 0.266454256205
0.614163180065 -0.451347032381 0.266396438867
0.614203846573 -0.451348309548 0.266338639062
0.614244518891 -0.451349591931 0.266280856676
0.614285196950 -0.451350879670 0.266223091602
0.614325879989 -0.451352172956 0.266165343597
0.614366566708 -0.451353471611 0.266107612129
0.614407255563 -0.451354774727 0.266049896287
0.614447945150 -0.451356080545 0.265992194806
0.614488634600 -0.451357386652 0.265934506235
0.614529323882 -0.451358690509 0.265876829203
0.614570013933 -0.451359990118 0.265819162701
0.614610706549 -0.451361284648 0.265761506292
0.614651404058 -0.451362574754 0.265703860153
0.614692108809 -0.451363862465 0.265646224930
0.614732822600 -0.451365150621 0.265588601450
0.614773546173 -0.451366442014 0.265530990367
0.614814278912 -0.451367738478 0.265473391877
0.614855018826 -0.451369040234 0.265415805601
0.614895762851 -0.451370345719 0.265358230680
0.614936507394 -0.451371651968 0.265300666057
0.614977249013 -0.451372955460 0.265243110853
0.615017985059 -0.451374253179 0.265185564687
0.615058714132 -0.451375543543 0.265128027825
0.615099436238 -0.451376826918 0.265070501070
0.615140152630 -0.451378105529 0.265012985424
0.615180865378 -0.451379382776 0.264955481612
0.615221576811 -0.451380662176 0.264897989614
0.615262288977 -0.451381946222 0.264840508392
0.615303003258 -0.451383235533 0.264783035901
0.615343720232 -0.451384528542 0.264725569423
0.615384439796 -0.451385821807 0.264668106145
0.615425161457 -0.451387110864 0.264610643823
0.615465884703 -0.451388391336 0.264553181337
0.615506609317 -0.451389659987 0.264495718985
0.615547335535 -0.451390915402 0.264438258426
0.615588064021 -0.451392158139 0.264380802283
0.615628795677 -0.451393390338 0.264323353534
0.615669531362 -0.451394614957 0.264265914860
0.615710271623 -0.451395834897 0.264208488124
0.615751016502 -0.451397052293 0.264151074110
0.615791765463 -0.451398268159 0.264093672556
0.615832517437 -0.451399482449 0.264036282437
0.615873270939 -0.451400694448 0.263978902359
0.615914024205 -0.451401903295 0.263921530942
0.615954775309 -0.451403108443 0.263864167056
0.615995522249 -0.451404309871 0.263806809879
0.616036263033 -0.451405507992 0.263749458797
0.616076995780 -0.451406703340 0.263692113241
0.616117718890 -0.451407896160 0.263634772570
0.616158431261 -0.451409086106 0.263577436097
0.616199132520 -0.451410272165 0.263520103277
0.616239823193 -0.451411452874 0.263462774014
0.616280504721 -0.451412626743 0.263405448982
0.616321179286 -0.451413792749 0.263348129828
0.616361849428 -0.451414950704 0.263290819155
0.616402517527 -0.451416101374 0.263233520231
0.616443185277 -0.451417246264 0.263176236482
0.616483853294 -0.451418387157 0.263118970868
0.616524520973 -0.451419525514 0.263061725328
0.616565186653 -0.451420661967 0.263004500412
0.616605848060 -0.451421796021 0.262947295237
0.616646502889 -0.451422926095 0.262890107751
0.616687149376 -0.451424049855 0.262832935245
0.616727786672 -0.451425164755 0.262775774966
0.616768414927 -0.451426268595 0.262718624654
0.616809035050 -0.451427359960 0.262661482880
0.616849648251 -0.451428438411 0.262604349093
0.616890255503 -0.451429504418 0.262547223403
0.616930857119 -0.451430559094 0.262490106185
0.616971452582 -0.451431603840 0.262432997662
0.617012040686 -0.451432640043 0.262375897600
0.617052619948 -0.451433668906 0.262318805236
0.617093189142 -0.451434691433 0.262261719470
0.617133747805 -0.451435708548 0.262204639266
0.617174296527 -0.451436721243 0.262147564166
0.617214836959 -0.451437730685 0.262090494743
0.617255371532 -0.451438738213 0.262033432869
0.617295902990 -0.451439745225 0.261976381693
0.617336433873 -0.451440753008 0.261919345312
0.617376966128 -0.451441762590 0.261862328187
0.617417500918 -0.451442774684 0.261805334434
0.617458038672 -0.451443789768 0.261748367149
0.617498579309 -0.451444808280 0.261691427919
0.617539122521 -0.451445830851 0.261634516621
0.617579668009 -0.451446858477 0.261577631585
0.617620215575 -0.451447892550 0.261520770049
0.617660765084 -0.451448934689 0.261463928827
0.617701316322 -0.451449986412 0.261407105035
0.617741868873 -0.451451048725 0.261350296702
0.617782422082 -0.451452121752 0.261293503147
0.617822975171 -0.451453204540 0.261236725029
0.617863527476 -0.451454295092 0.261179964075
0.617904078733 -0.451455390662 0.261123222569
0.617944629308 -0.451456488222 0.261066502726
0.617985180257 -0.451457584981 0.261009806114
0.618025733192 -0.451458678837 0.260953133271
0.618066289976 -0.451459768616 0.260896483615
0.618106852353 -0.451460854084 0.260839855654
0.618147421635 -0.451461935713 0.260783247433
0.618187998566 -0.451463014314 0.260726657088
0.618228583407 -0.451464090621 0.260670083343
0.618269176204 -0.451465164953 0.260613525811
0.618309777119 -0.451466237018 0.260556984994
0.618350386676 -0.451467305891 0.260500461996
0.618391005806 -0.451468370124 0.260443958022
0.618431635620 -0.451469427949 0.260387473810
0.618472276990 -0.451470477491 0.260331009167
0.618512930053 -0.451471516956 0.260274562756
0.618553593857 -0.451472544770 0.260218132194
0.618594266288 -0.451473559678 0.260161714460
0.618634944371 -0.451474560824 0.260105306475
0.618675624889 -0.451475547830 0.260048905711
0.618716305153 -0.451476520874 0.259992510635
0.618756983681 -0.451477480742 0.259936120881
0.618797660560 -0.451478428821 0.259879737070
0.618838337338 -0.451479366986 0.259823360374
0.618879016468 -0.451480297383 0.259766991920
0.618919700425 -0.451481222117 0.259710632241
0.618960390787 -0.451482142898 0.259654280914
0.619001087555 -0.451483060724 0.259597936509
0.619041788930 -0.451483975672 0.259541596834
0.619082491636 -0.451484886847 0.259485259417
0.619123191697 -0.451485792503 0.259428922063
0.619163885420 -0.451486690299 0.259372583318
0.619204570295 -0.451487577634 0.259316242728
0.619245245521 -0.451488451982 0.259259900805
0.619285911999 -0.451489311172 0.259203558762
0.619326571803 -0.451490153567 0.259147218090
0.619367227296 -0.451490978160 0.259090880140
0.619407880177 -0.451491784599 0.259034545830
0.619448530746 -0.451492573184 0.258978215566
0.619489177606 -0.451493344851 0.258921889377
0.619529817883 -0.451494101157 0.258865567212
0.619570447861 -0.451494844223 0.258809249268
0.619611063816 -0.451495576626 0.258752936258
0.619651662806 -0.451496301199 0.258696629505
0.619692243156 -0.451497020749 0.258640330855
0.619732804559 -0.451497737731 0.258584042438
0.619773347789 -0.451498453960 0.258527766352
0.619813874190 -0.451499170420 0.258471504391
0.619854385134 -0.451499887253 0.258415257869
0.619894881654 -0.451500603933 0.258359027592
0.619935364347 -0.451501319590 0.258302813962
0.619975833547 -0.451502033381 0.258246617131
0.620016289658 -0.451502744796 0.258190437150
0.620056733483 -0.451503453790 0.258134274041
0.620097166381 -0.451504160685 0.258078127763
0.620137590182 -0.451504865861 0.258021998110
0.620178006877 -0.451505569334 0.257965884586
0.620218418189 -0.451506270367 0.257909786342
0.620258825199 -0.451506967266 0.257853702235
0.620299228188 -0.451507657462 0.257797631012
0.620339626761 -0.451508337907 0.257741571608
0.620380020239 -0.451509005695 0.257685523471
0.620420408190 -0.451509658746 0.257629486812
0.620460790927 -0.451510296364 0.257573462720
0.620501169771 -0.451510919487 0.257517453067
0.620541547006 -0.451511530541 0.257461460234
0.620581925491 -0.451512132916 0.257405486702
0.620622308052 -0.451512730205 0.257349534617
0.620662696842 -0.451513325411 0.257293605416
0.620703092845 -0.451513920336 0.257237699611
0.620743495692 -0.451514515330 0.257181816760
0.620783903812 -0.451515109455 0.257125955625
0.620824314876 -0.451515700998 0.257070114452
0.620864726373 -0.451516288153 0.257014291315
0.620905136141 -0.451516869674 0.256958484423
0.620945542698 -0.451517445265 0.256902692346
0.620985945293 -0.451518015620 0.256846914110
0.621026343698 -0.451518582086 0.256791149180
0.621066737840 -0.451519146096 0.256735397325
0.621107127420 -0.451519708559 0.256679658430
0.621147511666 -0.451520269428 0.256623932294
0.621187889289 -0.451520827606 0.256568218444
0.621228258662 -0.451521381227 0.256512516022
0.621268618134 -0.451521928238 0.256456823754
0.621308966376 -0.451522467100 0.256401140031
0.621349302641 -0.451522997362 0.256345463085
0.621389626848 -0.451523519941 0.256289791247
0.621429939483 -0.451524036979 0.256234123245
0.621470241366 -0.451524551316 0.256178458466
0.621510533371 -0.451525065743 0.256122797128
0.621550816193 -0.451525582246 0.256067140287
0.621591090237 -0.451526101492 0.256011489651
0.621631355641 -0.451526622711 0.255955847213
0.621671612405 -0.451527144018 0.255900214764
0.621711860561 -0.451527663080 0.255844593392
0.621752100307 -0.451528177911 0.255788983091
0.621792332059 -0.451528687560 0.255733382593
0.621832556397 -0.451529192468 0.255677789476
0.621872773951 -0.451529694388 0.255622200553
0.621912985263 -0.451530195882 0.255566612448
0.621953190691 -0.451530699563 0.255511022226
0.621993390388 -0.451531207308 0.255455427920
0.622033584361 -0.451531719691 0.255399828818
0.622073772576 -0.451532235787 0.255344225459
0.622113955061 -0.451532753428 0.255288619333
0.622154131963 -0.451533269789 0.255233012410
0.622194303530 -0.451533782144 0.255177406631
0.622234470024 -0.451534288523 0.255121803517
0.622274631608 -0.451534788100 0.255066204001
0.622314788248 -0.451535281186 0.255010608511
0.622354939686 -0.451535768849 0.254955017244
0.622395085498 -0.451536252312 0.254899430520
0.622435225226 -0.451536732339 0.254843849051
0.622475358534 -0.451537208806 0.254788274040
0.622515485332 -0.451537680613 0.254732707041
0.622555605810 -0.451538145964 0.254677149628
0.622595720362 -0.451538602902 0.254621602986
0.622635829411 -0.451539049935 0.254566067563
0.622675933183 -0.451539486527 0.254510542910
0.622716031516 -0.451539913287 0.254455027772
0.622756123758 -0.451540331786 0.254399520400
0.622796208822 -0.451540744047 0.254344018994
0.622836285388 -0.451541151875 0.254288522116
0.622876352213 -0.451541556225 0.254233028941
0.622916408468 -0.451541956818 0.254177539256
0.622956454016 -0.451542352131 0.254122053227
0.622996489528 -0.451542739761 0.254066570997
0.623036516417 -0.451543117056 0.254011092296
0.623076536566 -0.451543481841 0.253955616194
0.623116551935 -0.451543832998 0.253900141114
0.623156564127 -0.451544170761 0.253844665123
0.623196574023 -0.451544496625 0.253789186415
0.623236581609 -0.451544812924 0.253733703853
0.623276586023 -0.451545122199 0.253678217377
0.623316585851 -0.451545426545 0.253622728170
0.623356579599 -0.451545727123 0.253567238495
0.623396566233 -0.451546023940 0.253511751277
0.623436545658 -0.451546315945 0.253456269543
0.623476518997 -0.451546601367 0.253400795886
0.623516488594 -0.451546878172 0.253345332119
0.623556457707 -0.451547144497 0.253289879180
0.623596429950 -0.451547398947 0.253234437293
0.623636408607 -0.451547640696 0.253179006285
0.623676395977 -0.451547869407 0.253123585913
0.623716392924 -0.451548085061 0.253068176058
0.623756398739 -0.451548287760 0.253012776729
0.623796411369 -0.451548477615 0.252957387856
0.623836427961 -0.451548654745 0.252902008992
0.623876445572 -0.451548819372 0.252846639040
0.623916461865 -0.451548971970 0.252791276154
0.623956475601 -0.451549113383 0.252735917883
0.623996486777 -0.451549244870 0.252680561541
0.624036496391 -0.451549368040 0.252625204704
0.624076505891 -0.451549484713 0.252569845663
0.624116516472 -0.451549596745 0.252514483692
0.624156528460 -0.451549705904 0.252459119007
0.624196540948 -0.451549813808 0.252403752442
0.624236551833 -0.451549921966 0.252348384919
0.624276558246 -0.451550031865 0.252293016916
0.624316557246 -0.451550145046 0.252237648088
0.624356546589 -0.451550263099 0.252182277217
0.624396525321 -0.451550387544 0.252126902488
0.624436494006 -0.451550519589 0.252071522043
0.624476454512 -0.451550659839 0.252016134622
0.624516409404 -0.451550808031 0.251960740088
0.624556361116 -0.451550962910 0.251905339663
0.624596311146 -0.451551122316 0.251849935799
0.624636259514 -0.451551283491 0.251794531723
0.624676204626 -0.451551443571 0.251739130792
0.624716143599 -0.451551600148 0.251683735884
0.624756072915 -0.451551751775 0.251628348992
0.624795989218 -0.451551898285 0.251572971144
0.624835890021 -0.451552040836 0.251517602642
0.624875774113 -0.451552181685 0.251462243500
0.624915641594 -0.451552323731 0.251406893890
0.624955493571 -0.451552469943 0.251351554415
0.624995331650 -0.451552622813 0.251296226078
0.625035157437 -0.451552783930 0.251240909942
0.625074972206 -0.451552953786 0.251185606579
0.625114776849 -0.451553131809 0.251130315515
0.625154572080 -0.451553316608 0.251075034865
0.625194358792 -0.451553506349 0.251019761322
0.625234138373 -0.451553699182 0.250964490544
0.625273912841 -0.451553893633 0.250909217850
0.625313684696 -0.451554088890 0.250853939055
0.625353456510 -0.451554284960 0.250798651197
0.625393230381 -0.451554482674 0.250743352971
0.625433007434 -0.451554683561 0.250688044765
0.625472787543 -0.451554889605 0.250632728308
0.625512569405 -0.451555102921 0.250577406078
0.625552350939 -0.451555325401 0.250522080658
0.625592129925 -0.451555558381 0.250466754239
0.625631904669 -0.451555802377 0.250411428401
0.625671674495 -0.451556056958 0.250356104199
0.625711439911 -0.451556320776 0.250300782455
0.625751202403 -0.451556591776 0.250245464129
0.625790963929 -0.451556867534 0.250190150577
0.625830726274 -0.451557145666 0.250134843606
0.625870490480 -0.451557424211 0.250079545289
0.625910256515 -0.451557701893 0.250024257618
0.625950023257 -0.451557978197 0.249968982130
0.625989788798 -0.451558253246 0.249913719668
0.626029550908 -0.451558527514 0.249858470358
0.626069307531 -0.451558801479 0.249803233846
0.626109057130 -0.451559075309 0.249748009704
0.626148798804 -0.451559348707 0.249692797857
0.626188532173 -0.451559620939 0.249637598883
0.626228257122 -0.451559891064 0.249582414061
0.626267973520 -0.451560158259 0.249527245138
0.626307681050 -0.451560422144 0.249472093882
0.626347379212 -0.451560682969 0.249416961580
0.626387067492 -0.451560941590 0.249361848634
0.626426745623 -0.451561199218 0.249306754420
0.626466413817 -0.451561457008 0.249251677441
0.626506072873 -0.451561715619 0.249196615749
0.626545724103 -0.451561974888 0.249141567490
0.626585369106 -0.451562233736 0.249086531400
0.626625009456 -0.451562490361 0.249031507087
0.626664646431 -0.451562742687 0.248976495022
0.626704280871 -0.451562988929 0.248921496247
0.626743913193 -0.451563228138 0.248866511900
0.626783543550 -0.451563460539 0.248811542737
0.626823172034 -0.451563687579 0.248756588796
0.626862798820 -0.451563911650 0.248701649325
0.626902424163 -0.451564135575 0.248646722972
0.626942048245 -0.451564361996 0.248591808185
0.626981670915 -0.451564592821 0.248536903656
0.627021291439 -0.451564828893 0.248482008679
0.627060908398 -0.451565069928 0.248427123287
0.627100519802 -0.451565314722 0.248372248157
0.627140123455 -0.451565561538 0.248317384306
0.627179717454 -0.451565808530 0.248262532721
0.627219300706 -0.451566054099 0.248207694050
0.627258873244 -0.451566297082 0.248152868458
0.627298436244 -0.451566536767 0.248098055716
0.627337991683 -0.451566772784 0.248043255468
0.627377541728 -0.451567004947 0.247988467587
0.627417088014 -0.451567233143 0.247933692484
0.627456631054 -0.451567457317 0.247878931263
0.627496169958 -0.451567677550 0.247824185652
0.627535702572 -0.451567894182 0.247769457739
0.627575226015 -0.451568107905 0.247714749568
0.627614737451 -0.451568319750 0.247660062737
0.627654234888 -0.451568530931 0.247605398090
0.627693717746 -0.451568742580 0.247550755574
0.627733187035 -0.451568955428 0.247496134303
0.627772645088 -0.451569169543 0.247441532751
0.627812094928 -0.451569384209 0.247386949035
0.627851539458 -0.451569598001 0.247332381176
0.627890980704 -0.451569809044 0.247277827309
0.627930419321 -0.451570015377 0.247223285803
0.627969854488 -0.451570215339 0.247168755323
0.628009284188 -0.451570407840 0.247114234871
0.628048705792 -0.451570592477 0.247059723838
0.628088116760 -0.451570769453 0.247005222080
0.628127515278 -0.451570939363 0.246950730002
0.628166900700 -0.451571102923 0.246896248599
0.628206273694 -0.451571260738 0.246841779400
0.628245636124 -0.451571413185 0.246787324293
0.628284990723 -0.451571560421 0.246732885231
0.628324340658 -0.451571702500 0.246678463880
0.628363689068 -0.451571839521 0.246624061275
0.628403038671 -0.451571971742 0.246569677585
0.628442391438 -0.451572099608 0.246515312040
0.628481748384 -0.451572223682 0.246460963048
0.628521109464 -0.451572344526 0.246406628444
0.628560473587 -0.451572462591 0.246352305818
0.628599838774 -0.451572578184 0.246297992812
0.628639202451 -0.451572691554 0.246243687312
0.628678561869 -0.451572803070 0.246189387502
0.628717914591 -0.451572913430 0.246135091792
0.628757258939 -0.451573023813 0.246080798671
0.628796594313 -0.451573135887 0.246026506565
0.628835921258 -0.451573251623 0.245972213771
0.628875241252 -0.451573372953 0.245917918471
0.628914556238 -0.451573501333 0.245863618853
0.628953868012 -0.451573637362 0.245809313240
0.628993177620 -0.451573780561 0.245755000209
0.629032484943 -0.451573929412 0.245700678611
0.629071788594 -0.451574081654 0.245646347507
0.629111086159 -0.451574234770 0.245592006037
0.629150374718 -0.451574386547 0.245537653283
0.629189651502 -0.451574535527 0.245483288206
0.629228914501 -0.451574681270 0.245428909711
0.629268162847 -0.451574824331 0.245374516827
0.629307396890 -0.451574966004 0.245320108973
0.629346617969 -0.451575107924 0.245265686216
0.629385827989 -0.451575251659 0.245211249407
0.629425028944 -0.451575398423 0.245156800154
0.629464222559 -0.451575548976 0.245102340575
0.629503410127 -0.451575703721 0.245047872903
0.629542592566 -0.451575862926 0.244993399031
0.629581770609 -0.451576026954 0.244938920130
0.629620945015 -0.451576196402 0.244884436451
0.629660116672 -0.451576372079 0.244829947368
0.629699286536 -0.451576554825 0.244775451653
0.629738455417 -0.451576745235 0.244720947908
0.629777623719 -0.451576943403 0.244666435025
0.629816791254 -0.451577148785 0.244611912547
0.629855957261 -0.451577360262 0.244557380835
0.629895120658 -0.451577576391 0.244502841016
0.629934280479 -0.451577795778 0.244448294730
0.629973436366 -0.451578017460 0.244393743789
0.630012588913 -0.451578241168 0.244339189838
0.630051739725 -0.451578467382 0.244284634112
0.630090891116 -0.451578697150 0.244230077361
0.630130045507 -0.451578931738 0.244175519918
0.630169204694 -0.451579172195 0.244120961880
0.630208369208 -0.451579418987 0.244066403316
0.630247538000 -0.451579671781 0.244011844442
0.630286708556 -0.451579929445 0.243957285721
0.630325877446 -0.451580190248 0.243902727858
0.630365041139 -0.451580452160 0.243848171740
0.630404196840 -0.451580713182 0.243793618322
0.630443343098 -0.451580971579 0.243739068522
0.630482479994 -0.451581225982 0.243684523105
0.630521608874 -0.451581475364 0.243629982586
0.630560731725 -0.451581718929 0.243575447120
0.630599850434 -0.451581956011 0.243520916383
0.630638966160 -0.451582186033 0.243466389460
0.630678079052 -0.451582408569 0.243411864778
0.630717188361 -0.451582623478 0.243357340138
0.630756292893 -0.451582831058 0.243302812885
0.630795391590 -0.451583032133 0.243248280224
0.630834484011 -0.451583228014 0.243193739651
0.630873570505 -0.451583420325 0.243139189386
0.630912652006 -0.451583610714 0.243084628724
0.630951729521 -0.451583800546 0.243030058151
0.630990803510 -0.451583990657 0.242975479200
0.631029873426 -0.451584181270 0.242920894024
0.631068937607 -0.451584372082 0.242866304804
0.631107993626 -0.451584562498 0.242811713145
0.631147039013 -0.451584751945 0.242757119630
0.631186072127 -0.451584940133 0.242702523697
0.631225092883 -0.451585127205 0.242647923859
0.631264103069 -0.451585313701 0.242593318253
0.631303106116 -0.451585500382 0.242538705330
0.631342106355 -0.451585687965 0.242484084491
0.631381107994 -0.451585876895 0.242429456460
0.631420114109 -0.451586067230 0.242374823249
0.631459125992 -0.451586258694 0.242320187722
0.631498143040 -0.451586450893 0.242265552852
0.631537163235 -0.451586643602 0.242210920893
0.631576184027 -0.451586837037 0.242156292698
0.631615203327 -0.451587031986 0.242101667409
0.631654220267 -0.451587229759 0.242047042591
0.631693235472 -0.451587431950 0.241992414792
0.631732250757 -0.451587640090 0.241937780360
0.631771268355 -0.451587855303 0.241883136286
0.631810289953 -0.451588078075 0.241828480837
0.631849315872 -0.451588308228 0.241773813805
0.631888344694 -0.451588545089 0.241719136350
0.631927373460 -0.451588787808 0.241664450496
0.631966398418 -0.451589035702 0.241609758478
0.632005416051 -0.451589288501 0.241555062147
0.632044424094 -0.451589546407 0.241500362615
0.632083422186 -0.451589809933 0.241445660219
0.632122411977 -0.451590079571 0.241390954783
0.632161396652 -0.451590355418 0.241336246050
0.632200380042 -0.451590636872 0.241281534099
0.632239365606 -0.451590922548 0.241226819600
0.632278355603 -0.451591210442 0.241172103802
0.632317350681 -0.451591498337 0.241117388275
0.632356349989 -0.451591784343 0.241062674509
0.632395351708 -0.451592067415 0.241007963519
0.632434353810 -0.451592347716 0.240953255622
0.632473354756 -0.451592626703 0.240898550460
0.632512353925 -0.451592906915 0.240843847282
0.632551351658 -0.451593191523 0.240789145376
0.632590348960 -0.451593483743 0.240734444489
0.632629346999 -0.451593786262 0.240679745093
0.632668346635 -0.451594100812 0.240625048357
0.632707348133 -0.451594427966 0.240570355849
0.632746351164 -0.451594767167 0.240515669023
0.632785355052 -0.451595116950 0.240460988684
0.632824359146 -0.451595475263 0.240406314593
0.632863363114 -0.451595839805 0.240351645364
0.632902367031 -0.451596208291 0.240296978709
0.632941371207 -0.451596578635 0.240242311960
0.632980375794 -0.451596949032 0.240187642726
0.633019380360 -0.451597317999 0.240132969483
0.633058383590 -0.451597684394 0.240078291928
0.633097383301 -0.451598047452 0.240023610973
0.633136376806 -0.451598406831 0.239968928413
0.633175361547 -0.451598762653 0.239914246351
0.633214335828 -0.451599115498 0.239859566584
0.633253299394 -0.451599466323 0.239804890126
0.633292253643 -0.451599816309 0.239750217021
0.633331201380 -0.451600166637 0.239695546487
0.633370146144 -0.451600518269 0.239640877344
0.633409091276 -0.451600871761 0.239586208553
0.633448039012 -0.451601227187 0.239531539711
0.633486989844 -0.451601584175 0.239476871325
0.633525942353 -0.451601942065 0.239422204769
0.633564893555 -0.451602300135 0.239367541955
0.633603839653 -0.451602657853 0.239312884816
0.633642776988 -0.451603015070 0.239258234773
0.633681702915 -0.451603372130 0.239203592357
0.633720616368 -0.451603729873 0.239148957120
0.633759517997 -0.451604089539 0.239094327848
0.633798409868 -0.451604452612 0.239039703034
0.633837294856 -0.451604820651 0.238985081439
0.633876175933 -0.451605195145 0.238930462576
0.633915055554 -0.451605577413 0.238875846950
0.633953935285 -0.451605968558 0.238821235964
0.633992815742 -0.451606369460 0.238766631508
0.634031696774 -0.451606780783 0.238712035333
0.634070577793 -0.451607202983 0.238657448392
0.634109458099 -0.451607636292 0.238602870324
0.634148337089 -0.451608080690 0.238548299247
0.634187214312 -0.451608535864 0.238493731932
0.634226089380 -0.451609001170 0.238439164314
0.634264961815 -0.451609475612 0.238384592238
0.634303830919 -0.451609957857 0.238330012249
0.634342695745 -0.451610446271 0.238275422233
0.634381555183 -0.451610938989 0.238220821768
0.634420408132 -0.451611434015 0.238166212103
0.634459253695 -0.451611929328 0.238111595794
0.634498091321 -0.451612423010 0.238056976096
0.634536920833 -0.451612913350 0.238002356258
0.634575742347 -0.451613398950 0.237947738917
0.634614556110 -0.451613878776 0.237893125684
0.634653362332 -0.451614352170 0.237838517024
0.634692161069 -0.451614818799 0.237783912405
0.634730952222 -0.451615278553 0.237729310638
0.634769735631 -0.451615731399 0.237674710296
0.634808511224 -0.451616177233 0.237620110086
0.634847279163 -0.451616615764 0.237565509065
0.634886039895 -0.451617046450 0.237510906685
0.634924794082 -0.451617468522 0.237456302649
0.634963542400 -0.451617881081 0.237401696673
0.635002285282 -0.451618283238 0.237347088232
0.635041022657 -0.451618674268 0.237292476391
0.635079753809 -0.451619053714 0.237237859773
0.635118477382 -0.451619421416 0.237183236685
0.635157191570 -0.451619777450 0.237128605376
0.635195894424 -0.451620122004 0.237073964348
0.635234584205 -0.451620455221 0.237019312644
0.635273259689 -0.451620777068 0.236964650051
0.635311920310 -0.451621087288 0.236909977162
0.635350566144 -0.451621385441 0.236855295299
0.635389197707 -0.451621671042 0.236800606343
0.635427815659 -0.451621943738 0.236745912494
0.635466420485 -0.451622203486 0.236691216050
0.635505012262 -0.451622450652 0.236636519217
0.635543590567 -0.451622686004 0.236581823978
0.635582154546 -0.451622910592 0.236527132019
0.635620703130 -0.451623125540 0.236472444664
0.635659235322 -0.451623331808 0.236417762812
0.635697750475 -0.451623529992 0.236363086851
0.635736248501 -0.451623720204 0.236308416559
0.635774729952 -0.451623902072 0.236253751016
0.635813195959 -0.451624074838 0.236199088573
0.635851648064 -0.451624237517 0.236144426912
0.635890087969 -0.451624389078 0.236089763216
0.635928517277 -0.451624528588 0.236035094438
0.635966937270 -0.451624655300 0.235980417637
0.636005348748 -0.451624768671 0.235925730320
0.636043751965 -0.451624868360 0.235871030720
0.636082146662 -0.451624954202 0.235816317963
0.636120532167 -0.451625026215 0.235761592094
0.636158907571 -0.451625084632 0.235706853960
0.636197271932 -0.451625129951 0.235652104985
0.636235624487 -0.451625162978 0.235597346883
0.636273964841 -0.451625184819 0.235542581369
0.636312293104 -0.451625196810 0.235487809895
0.636350609937 -0.451625200378 0.235433033463
0.636388916507 -0.451625196867 0.235378252510
0.636427214330 -0.451625187369 0.235323466872
0.636465505038 -0.451625172600 0.235268675826
0.636503790092 -0.451625152878 0.235213878190
0.636542070510 -0.451625128175 0.235159072483
0.636580346661 -0.451625098256 0.235104257132
0.636618618168 -0.451625062835 0.235049430695
0.636656883966 -0.451625021710 0.234994592083
0.636695142492 -0.451624974841 0.234939740729
0.636733391974 -0.451624922358 0.234884876671
0.636771630781 -0.451624864510 0.234830000524
0.636809857727 -0.451624801615 0.234775113331
0.636848072299 -0.451624734020 0.234720216336
0.636886274740 -0.451624662130 0.234665310734
0.636924465985 -0.451624586476 0.234610397476
0.636962647475 -0.451624507806 0.234555477185
0.637000820890 -0.451624427147 0.234500550228
0.637038987870 -0.451624345783 0.234445616921
0.637077149791 -0.451624265131 0.234390677793
0.637115307635 -0.451624186525 0.234335733815
0.637153461979 -0.451624110950 0.234280786493
0.637191613097 -0.451624038814 0.234225837748
0.637229761125 -0.451623969817 0.234170889596
0.637267906256 -0.451623902967 0.234115943677
0.637306048893 -0.451623836743 0.234061000795
0.637344189724 -0.451623769362 0.234006060605
0.637382329697 -0.451623699052 0.233951121584
0.637420469898 -0.451623624269 0.233896181354
0.637458611357 -0.451623543769 0.233841237284
0.637496754829 -0.451623456539 0.233786287245
0.637534900610 -0.451623361631 0.233731330300
0.637573048415 -0.451623257967 0.233676367105
0.637611197372 -0.451623144229 0.233621399871
0.637649346119 -0.451623018893 0.233566431868
0.637687492987 -0.451622880432 0.233511466559
0.637725636249 -0.451622727637 0.233456506611
0.637763774354 -0.451622559963 0.233401553049
0.637801906121 -0.451622377762 0.233346604833
0.637840030844 -0.451622182331 0.233291658992
0.637878148279 -0.451621975700 0.233236711342
0.637916258547 -0.451621760216 0.233181757585
0.637954361946 -0.451621538018 0.233126794536
0.637992458750 -0.451621310543 0.233071821106
0.638030549027 -0.451621078211 0.233016838794
0.638068632525 -0.451620840375 0.232961851514
0.638106708651 -0.451620595540 0.232906864810
0.638144776545 -0.451620341787 0.232851884660
0.638182835233 -0.451620077272 0.232796916179
0.638220883803 -0.451619800649 0.232741962570
0.638258921580 -0.451619511297 0.232687024585
0.638296948240 -0.451619209318 0.232632100598
0.638334963835 -0.451618895320 0.232577187242
0.638372968745 -0.451618570094 0.232522280385
0.638410963541 -0.451618234306 0.232467376163
0.638448948826 -0.451617888311 0.232412471782
0.638486925073 -0.451617532153 0.232357565895
0.638524892511 -0.451617165714 0.232302658518
0.638562851076 -0.451616788958 0.232247750570
0.638600800441 -0.451616402142 0.232192843253
0.638638740091 -0.451616005906 0.232137937490
0.638676669447 -0.451615601192 0.232083033614
0.638714587971 -0.451615189020 0.232028131389
0.638752495261 -0.451614770207 0.231973230311
0.638790391101 -0.451614345133 0.231918330061
0.638828275486 -0.451613913673 0.231863430900
0.638866148631 -0.451613475328 0.231808533863
0.638904010989 -0.451613029541 0.231753640661
0.638941863292 -0.451612576092 0.231698753310
0.638979706606 -0.451612115455 0.231643873632
0.639017542384 -0.451611648957 0.231589002777
0.639055372484 -0.451611178699 0.231534140952
0.639093199107 -0.451610707209 0.231479287430
0.639131024639 -0.451610236942 0.231424440855
0.639168851390 -0.451609769743 0.231369599713
0.639206681270 -0.451609306458 0.231314762824
0.639244515471 -0.451608846773 0.231259929657
0.639282354222 -0.451608389365 0.231205100386
0.639320196707 -0.451607932279 0.231150275630
0.639358041187 -0.451607473448 0.231095455999
0.639395885316 -0.451607011193 0.231040641579
0.639433726608 -0.451606544579 0.230985831551
0.639471562934 -0.451606073546 0.230931024087
0.639509392947 -0.451605598824 0.230876216578
0.639547216304 -0.451605121685 0.230821406152
0.639585033637 -0.451604643647 0.230766590323
0.639622846257 -0.451604166215 0.230711767599
0.639660655687 -0.451603690741 0.230656937861
0.639698463138 -0.451603218386 0.230602102407
0.639736269077 -0.451602750159 0.230547263638
0.639774073032 -0.451602286943 0.230492424486
0.639811873676 -0.451601829455 0.230437587746
0.639849669201 -0.451601378120 0.230382755489
0.639887457852 -0.451600932879 0.230327928704
0.639925238505 -0.451600493025 0.230273107260
0.639963011087 -0.451600057139 0.230218290159
0.640000776736 -0.451599623226 0.230163475987
0.640038537637 -0.451599189044 0.230108663424
0.640076296580 -0.451598752589 0.230053851664
0.640114056350 -0.451598312602 0.229999040641
0.640151819147 -0.451597868978 0.229944231026
0.640189586162 -0.451597422909 0.229889424015
0.640227357460 -0.451596976734 0.229834621003
0.640265132172 -0.451596533477 0.229779823231
0.640302908933 -0.451596096205 0.229725031509
0.640340686437 -0.451595667359 0.229670246067
0.640378463937 -0.451595248230 0.229615466545
0.640416241537 -0.451594838741 0.229560692106
0.640454020219 -0.451594437557 0.229505921596
0.640491801595 -0.451594042515 0.229451153740
0.640529587489 -0.451593651230 0.229396387292
0.640567379475 -0.451593261720 0.229341621159
0.640605178530 -0.451592872877 0.229286854473
0.640642984889 -0.451592484674 0.229232086636
0.640680798125 -0.451592098084 0.229177317344
0.640718617419 -0.451591714750 0.229122546596
0.640756441903 -0.451591336534 0.229067774675
0.640794270938 -0.451590965080 0.229013002108
0.640832104250 -0.451590601524 0.228958229594
0.640869941862 -0.451590246412 0.228903457909
0.640907783848 -0.451589899835 0.228848687819
0.640945630018 -0.451589561720 0.228793920015
0.640983479626 -0.451589232174 0.228739155107
0.641021331218 -0.451588911770 0.228684393669
0.641059182684 -0.451588601681 0.228629636329
0.641097031501 -0.451588303631 0.228574883857
0.641134875105 -0.451588019651 0.228520137220
0.641172711295 -0.451587751715 0.228465397532
0.641210538560 -0.451587501313 0.228410665923
0.641248356250 -0.451587269071 0.228355943299
0.641286164560 -0.451587054484 0.228301230071
0.641323964370 -0.451586855817 0.228246525919
0.641361756981 -0.451586670196 0.228191829663
0.641399543839 -0.451586493875 0.228137139298
0.641437326316 -0.451586322643 0.228082452212
0.641475105561 -0.451586152298 0.228027765557
0.641512882444 -0.451585979134 0.227973076692
0.641550657554 -0.451585800336 0.227918383601
0.641588431223 -0.451585614248 0.227863685197
0.641626203543 -0.451585420446 0.227808981433
0.641663974389 -0.451585219612 0.227754273197
0.641701743454 -0.451585013250 0.227699562031
0.641739510316 -0.451584803272 0.227644849723
0.641777274560 -0.451584591583 0.227590137893
0.641815035929 -0.451584379714 0.227535427645
0.641852794483 -0.451584168605 0.227480719372
0.641890550691 -0.451583958560 0.227426012732
0.641928305425 -0.451583749378 0.227371306794
0.641966059806 -0.451583540600 0.227316600299
0.642003814945 -0.451583331787 0.227261891970
0.642041571616 -0.451583122769 0.227207180798
0.642079329974 -0.451582913764 0.227152466244
0.642117089398 -0.451582705364 0.227097748329
0.642154848534 -0.451582498399 0.227043027598
0.642192605546 -0.451582293726 0.226988304989
0.642230358509 -0.451582092008 0.226933581636
0.642268105856 -0.451581893569 0.226878858647
0.642305846729 -0.451581698335 0.226824136929
0.642343581126 -0.451581505889 0.226769417054
0.642381309787 -0.451581315596 0.226714699230
0.642419033838 -0.451581126758 0.226659983349
0.642456754271 -0.451580938751 0.226605269120
0.642494471413 -0.451580751119 0.226550556234
0.642532184525 -0.451580563622 0.226495844545
0.642569891641 -0.451580376248 0.226441134205
0.642607589710 -0.451580189237 0.226386425715
0.642645274988 -0.451580003105 0.226331719893
0.642682943605 -0.451579818695 0.226277017727
0.642720592154 -0.451579637200 0.226222320168
0.642758218168 -0.451579460139 0.226167627899
0.642795820406 -0.451579289242 0.226112941139
0.642833398884 -0.451579126228 0.226058259525
0.642870954698 -0.451578972519 0.226003582119
0.642908489694 -0.451578828947 0.225948907531
0.642946006083 -0.451578695540 0.225894234136
0.642983506082 -0.451578571469 0.225839560325
0.643020991638 -0.451578455189 0.225784884740
0.643058464259 -0.451578344764 0.225730206419
0.643095924945 -0.451578238295 0.225675524843
0.643133374193 -0.451578134325 0.225620839870
0.643170812058 -0.451578032120 0.225566151584
0.643208238247 -0.451577931714 0.225511460130
0.643245652242 -0.451577833727 0.225456765557
0.643283053446 -0.451577738992 0.225402067742
0.643320441342 -0.451577648126 0.225347366380
0.643357815657 -0.451577561190 0.225292661047
0.643395176479 -0.451577477550 0.225237951302
0.643432524317 -0.451577396007 0.225183236777
0.643469860064 -0.451577315159 0.225128517245
0.643507184865 -0.451577233875 0.225073792634
0.643544499899 -0.451577151731 0.225019063016
0.643581806137 -0.451577069266 0.224964328578
0.643619104112 -0.451576987945 0.224909589606
0.643656393762 -0.451576909850 0.224854846492
0.643693674377 -0.451576837175 0.224800099765
0.643730944651 -0.451576771698 0.224745350101
0.643768202822 -0.451576714386 0.224690598306
0.643805446852 -0.451576665268 0.224635845225
0.643842674625 -0.451576623601 0.224581091594
0.643879884118 -0.451576588281 0.224526337845
0.643917073549 -0.451576558340 0.224471583941
0.643954241503 -0.451576533359 0.224416829285
0.643991387047 -0.451576513659 0.224362072761
0.644028509840 -0.451576500205 0.224307312924
0.644065610223 -0.451576494259 0.224252548298
0.644102689250 -0.451576496921 0.224197777710
0.644139748622 -0.451576508722 0.224143000554
0.644176790496 -0.451576529453 0.224088216899
0.644213817163 -0.451576558282 0.224033427391
0.644250830637 -0.451576594159 0.223978632956
0.644287832241 -0.451576636376 0.223923834385
0.644324822280 -0.451576685081 0.223869031932
0.644361799903 -0.451576741567 0.223814225053
0.644398763216 -0.451576808209 0.223759412387
0.644435709626 -0.451576888021 0.223704592005
0.644472636374 -0.451576983971 0.223649761875
0.644509541118 -0.451577098209 0.223594920406
0.644546422442 -0.451577231466 0.223540066907
0.644583280172 -0.451577382788 0.223485201797
0.644620115426 -0.451577549678 0.223430326506
0.644656930418 -0.451577728619 0.223375443044
0.644693728059 -0.451577915813 0.223320553382
0.644730511490 -0.451578107918 0.223265658804
0.644767283646 -0.451578302596 0.223210759445
0.644804046950 -0.451578498739 0.223155854153
0.644840803177 -0.451578696342 0.223100940737
0.644877553479 -0.451578896141 0.223046016549
0.644914298518 -0.451579099148 0.222991079222
0.644951038642 -0.451579306273 0.222936127370
0.644987774057 -0.451579518155 0.222881161020
0.645024504941 -0.451579735216 0.222826181674
0.645061231528 -0.451579957890 0.222771191957
0.645097954148 -0.451580186880 0.222716194968
0.645134673266 -0.451580423287 0.222661193516
0.645171389499 -0.451580668531 0.222606189463
0.645208103611 -0.451580924022 0.222551183339
0.645244816448 -0.451581190690 0.222496174333
0.645281528803 -0.451581468511 0.222441160624
0.645318241203 -0.451581756234 0.222386139920
0.645354953683 -0.451582051409 0.222331110030
0.645391665596 -0.451582350787 0.222276069290
0.645428375573 -0.451582650987 0.222221016727
0.645465081670 -0.451582949274 0.222165951960
0.645501781728 -0.451583244208 0.222110874896
0.645538473870 -0.451583535987 0.222055785403
0.645575157028 -0.451583826354 0.222000683083
0.645611831317 -0.451584118097 0.221945567269
0.645648498149 -0.451584414272 0.221890437262
0.645685159991 -0.451584717367 0.221835292717
0.645721819826 -0.451585028638 0.221780134054
0.645758480423 -0.451585347802 0.221724962696
0.645795143638 -0.451585673162 0.221669781044
0.645831809945 -0.451586002098 0.221614592127
0.645868478349 -0.451586331789 0.221559399017
0.645905146717 -0.451586659933 0.221504204162
0.645941812436 -0.451586985290 0.221449008853
0.645978473201 -0.451587307894 0.221393812976
0.646015127694 -0.451587628930 0.221338615167
0.646051775940 -0.451587950336 0.221283413336
0.646088419222 -0.451588274288 0.221228205415
0.646125059602 -0.451588602719 0.221172990135
0.646161699187 -0.451588937015 0.221117767584
0.646198339387 -0.451589277935 0.221062539401
0.646234980401 -0.451589625738 0.221007308529
0.646271621085 -0.451589980426 0.220952078602
0.646308259242 -0.451590341992 0.220896853126
0.646344892217 -0.451590710582 0.220841634699
0.646381517597 -0.451591086511 0.220786424458
0.646418133782 -0.451591470165 0.220731221919
0.646454740241 -0.451591861846 0.220676025214
0.646491337393 -0.451592261650 0.220620831655
0.646527926186 -0.451592669443 0.220565638449
0.646564507525 -0.451593084972 0.220510443353
0.646601081798 -0.451593508062 0.220455245118
0.646637648646 -0.451593938839 0.220400043604
0.646674207078 -0.451594377874 0.220344839590
0.646710755872 -0.451594826182 0.220289634360
0.646747294109 -0.451595285042 0.220234429216
0.646783821634 -0.451595755680 0.220179225065
0.646820339259 -0.451596238896 0.220124022190
0.646856848648 -0.451596734763 0.220068820235
0.646893351880 -0.451597242483 0.220013618381
0.646929850883 -0.451597760479 0.219958415603
0.646966346903 -0.451598286689 0.219903210918
0.647002840216 -0.451598819013 0.219848003527
0.647039330160 -0.451599355775 0.219792792820
0.647075815464 -0.451599896081 0.219737578269
0.647112294745 -0.451600439982 0.219682359274
0.647148766955 -0.451600988401 0.219627135057
0.647185231628 -0.451601542850 0.219571904676
0.647221688806 -0.451602105028 0.219516667175
0.647258138691 -0.451602676421 0.219461421858
0.647294581163 -0.451603257992 0.219406168587
0.647331015367 -0.451603850053 0.219350908018
0.647367439559 -0.451604452316 0.219295641656
0.647403851309 -0.451605064089 0.219240371700
0.647440248032 -0.451605684540 0.219185100669
0.647476627682 -0.451606312935 0.219129830896
0.647512989376 -0.451606948790 0.219074564006
0.647549333728 -0.451607591892 0.219019300515
0.647585662760 -0.451608242214 0.218964039667
0.647621979398 -0.451608899762 0.218908779554
0.647658286716 -0.451609564418 0.218853517515
0.647694587163 -0.451610235824 0.218798250709
0.647730882040 -0.451610913360 0.218742976733
0.647767171396 -0.451611596186 0.218687694136
0.647803454360 -0.451612283340 0.218632402701
0.647839729786 -0.451612973848 0.218577103437
0.647875996966 -0.451613666806 0.218521798286
0.647912256130 -0.451614361414 0.218466489639
0.647948508557 -0.451615056972 0.218411179789
0.647984756216 -0.451615752852 0.218355870465
0.648021001081 -0.451616448476 0.218300562574
0.648057244348 -0.451617143319 0.218245256210
0.648093485860 -0.451617836949 0.218189950911
0.648129723966 -0.451618529079 0.218134646089
0.648165955909 -0.451619219607 0.218079341487
0.648202178652 -0.451619908619 0.218024037537
0.648238389871 -0.451620596334 0.217968735488
0.648274588810 -0.451621282998 0.217913437264
0.648310776688 -0.451621968756 0.217858145072
0.648346956506 -0.451622653555 0.217802860849
0.648383132287 -0.451623337111 0.217747585714
0.648419307971 -0.451624018981 0.217692319548
0.648455486305 -0.451624698725 0.217637060843
0.648491668072 -0.451625376135 0.217581806862
0.648527851893 -0.451626051460 0.217526554074
0.648564034668 -0.451626725561 0.217471298775
0.648600212498 -0.451627399938 0.217416037731
0.648636381805 -0.451628076606 0.217360768698
0.648672540286 -0.451628757828 0.217305490698
0.648708687422 -0.451629445770 0.217250204007
0.648744824406 -0.451630142147 0.217194909874
0.648780953525 -0.451630847940 0.217139610082
0.648817077253 -0.451631563254 0.217084306483
0.648853197330 -0.451632287328 0.217029000625
0.648889314148 -0.451633018690 0.216973693580
0.648925426606 -0.451633755407 0.216918385977
0.648961532476 -0.451634495355 0.216863078221
0.648997629108 -0.451635236458 0.216807770764
0.649033714239 -0.451635976849 0.216752464354
0.649069786631 -0.451636714945 0.216697160137
0.649105846345 -0.451637449446 0.216641859582
0.649141894583 -0.451638179307 0.216586564236
0.649177933197 -0.451638903699 0.216531275389
0.649213964047 -0.451639622001 0.216475993748
0.649249988447 -0.451640333816 0.216420719217
0.649286006880 -0.451641038998 0.216365450852
0.649322019058 -0.451641737670 0.216310187000
0.649358024286 -0.451642430210 0.216254925575
0.649394021960 -0.451643117192 0.216199664392
0.649430012024 -0.451643799309 0.216144401477
0.649465995189 -0.451644477298 0.216089135261
0.649501972845 -0.451645151890 0.216033864656
0.649537946676 -0.451645823834 0.215978589014
0.649573918119 -0.451646493962 0.215923308025
0.649609887822 -0.451647163299 0.215868021628
0.649645855291 -0.451647833150 0.215812729973
0.649681818821 -0.451648505123 0.215757433461
0.649717775730 -0.451649181054 0.215702132818
0.649753722822 -0.451649862807 0.215646829168
0.649789656941 -0.451650552000 0.215591524025
0.649825575462 -0.451651249705 0.215536219173
0.649861476620 -0.451651956210 0.215480916435
0.649897359600 -0.451652670911 0.215425617368
0.649933224435 -0.451653392390 0.215370322978
0.649969071759 -0.451654118670 0.215315033536
0.650004902512 -0.451654847606 0.215259748562
0.650040717677 -0.451655577327 0.215204466999
0.650076518090 -0.451656306632 0.215149187528
0.650112304325 -0.451657035244 0.215093908936
0.650148076635 -0.451657763873 0.215038630421
0.650183834927 -0.451658494089 0.214983351742
0.650219578738 -0.451659228028 0.214928073158
0.650255307227 -0.451659968026 0.214872795175
0.650291019204 -0.451660716244 0.214817518191
0.650326713196 -0.451661474377 0.214762242152
0.650362387585 -0.451662243486 0.214706966351
0.650398040776 -0.451663023958 0.214651689434
0.650433671374 -0.451663815581 0.214596409644
0.650469278308 -0.451664617687 0.214541125218
0.650504860867 -0.451665429314 0.214485834829
0.650540418645 -0.451666249369 0.214430537917
0.650575951412 -0.451667076747 0.214375234809
0.650611458974 -0.451667910428 0.214319926566
0.650646941088 -0.451668749545 0.214264614593
0.650682397489 -0.451669593445 0.214209300137
0.650717828036 -0.451670441735 0.214153983807
0.650753232938 -0.451671294318 0.214098665286
0.650788612996 -0.451672151397 0.214043343317
0.650823969743 -0.451673013447 0.213988015991
0.650859305428 -0.451673881131 0.213932681252
0.650894622794 -0.451674755174 0.213877337479
0.650929924689 -0.451675636208 0.213821983972
0.650965213597 -0.451676524606 0.213766621205
0.651000491209 -0.451677420340 0.213711250764
0.651035758149 -0.451678322878 0.213655874987
0.651071013939 -0.451679231143 0.213600496416
0.651106257209 -0.451680143530 0.213545117211
0.651141486091 -0.451681057995 0.213489738684
0.651176698705 -0.451681972197 0.213434361087
0.651211893593 -0.451682883697 0.213378983680
0.651247070002 -0.451683790196 0.213323605048
0.651282227959 -0.451684689784 0.213268223550
0.651317368132 -0.451685581180 0.213212837754
0.651352491552 -0.451686463915 0.213157446725
0.651387599265 -0.451687338403 0.213102050083
0.651422692028 -0.451688205880 0.213046647837
0.651457770101 -0.451689068167 0.212991240055
0.651492833177 -0.451689927299 0.212935826500
0.651527880429 -0.451690785055 0.212880406348
0.651562910650 -0.451691642501 0.212824978097
0.651597922423 -0.451692499645 0.212769539691
0.651632914301 -0.451693355294 0.212714088840
0.651667884947 -0.451694207186 0.212658623429
0.651702833262 -0.451695052379 0.212603141903
0.651737758460 -0.451695887821 0.212547643525
0.651772660123 -0.451696710982 0.212492128441
0.651807538208 -0.451697520379 0.212436597536
0.651842392999 -0.451698315884 0.212381052160
0.651877224999 -0.451699098709 0.212325493798
0.651912034764 -0.451699871102 0.212269923796
0.651946822711 -0.451700635815 0.212214343222
0.651981588945 -0.451701395507 0.212158752869
0.652016333159 -0.451702152233 0.212103153403
0.652051054650 -0.451702907150 0.212047545550
0.652085752469 -0.451703660513 0.211991930261
0.652120425653 -0.451704411914 0.211936308768
0.652155073495 -0.451705160685 0.211880682500
0.652189695745 -0.451705906314 0.211825052870
0.652224292665 -0.451706648729 0.211769421006
0.652258864917 -0.451707388375 0.211713787507
0.652293413277 -0.451708126054 0.211658152308
0.652327938287 -0.451708862617 0.211602514709
0.652362439935 -0.451709598604 0.211546873570
0.652396917504 -0.451710333991 0.211491227610
0.652431369658 -0.451711068115 0.211435575742
0.652465794771 -0.451711799830 0.211379917326
0.652500191421 -0.451712527830 0.211324252278
0.652534558921 -0.451713251047 0.211268580997
0.652568897703 -0.451713968976 0.211212904139
0.652603209436 -0.451714681829 0.211157222312
0.652637496805 -0.451715390464 0.211101535789
0.652671763000 -0.451716096119 0.211045844334
0.652706011027 -0.451716800048 0.210990147195
0.652740243050 -0.451717503172 0.210934443271
0.652774459932 -0.451718205882 0.210878731396
0.652808661128 -0.451718908044 0.210823010653
0.652842844948 -0.451719609200 0.210767280605
0.652877009133 -0.451720308897 0.210711541380
0.652911151564 -0.451721007009 0.210655793566
0.652945270924 -0.451721703945 0.210600037944
0.652979367106 -0.451722400667 0.210544275157
0.653013441279 -0.451723098502 0.210488505399
0.653047495588 -0.451723798818 0.210432728233
0.653081532593 -0.451724502680 0.210376942609
0.653115554621 -0.451725210588 0.210321147061
0.653149563187 -0.451725922411 0.210265340044
0.653183558666 -0.451726637502 0.210209520301
0.653217540266 -0.451727354984 0.210153687149
0.653251506292 -0.451728074066 0.210097840599
0.653285454606 -0.451728794301 0.210041981267
0.653319383138 -0.451729515674 0.209986110111
0.653353290323 -0.451730238495 0.209930228067
0.653387175364 -0.451730963133 0.209874335702
0.653421038283 -0.451731689695 0.209818432981
0.653454879810 -0.451732417760 0.209762519219
0.653488701161 -0.451733146279 0.209706593225
0.653522503815 -0.451733873695 0.209650653583
0.653556289337 -0.451734598235 0.209594698983
0.653590059282 -0.451735318322 0.209538728503
0.653623815165 -0.451736032949 0.209482741747
0.653657558451 -0.451736741908 0.209426738834
0.653691290520 -0.451737445813 0.209370720238
0.653725012571 -0.451738145887 0.209314686565
0.653758725475 -0.451738843604 0.209258638355
0.653792429607 -0.451739540285 0.209202575986
0.653826124735 -0.451740236767 0.209146499708
0.653859810007 -0.451740933262 0.209090409807
0.653893484079 -0.451741629411 0.209034306823
0.653927145388 -0.451742324525 0.208978191732
0.653960792510 -0.451743017922 0.208922066019
0.653994424525 -0.451743709242 0.208865931583
0.654028041302 -0.451744398662 0.208809790495
0.654061643614 -0.451745086925 0.208753644660
0.654095233055 -0.451745775210 0.208697495486
0.654128811761 -0.451746464867 0.208641343665
0.654162382002 -0.451747157108 0.208585189126
0.654195945734 -0.451747852733 0.208529031201
0.654229504220 -0.451748551956 0.208472868938
0.654263057809 -0.451749254354 0.208416701498
0.654296605917 -0.451749958936 0.208360528503
0.654330147227 -0.451750664286 0.208304350264
0.654363680034 -0.451751368753 0.208248167813
0.654397202671 -0.451752070626 0.208191982748
0.654430713897 -0.451752768289 0.208135796949
0.654464213155 -0.451753460335 0.208079612242
0.654497700644 -0.451754145644 0.208023430101
0.654531177181 -0.451754823425 0.207967251463
0.654564643895 -0.451755493213 0.207911076671
0.654598101826 -0.451756154820 0.207854905541
0.654631551544 -0.451756808224 0.207798737492
0.654664992879 -0.451757453413 0.207742571703
0.654698424847 -0.451758090197 0.207686407231
0.654731845794 -0.451758718051 0.207630243103
0.654765253744 -0.451759336021 0.207574078365
0.654798646857 -0.451759942760 0.207517912141
0.654832023904 -0.451760536700 0.207461743709
0.654865384631 -0.451761116334 0.207405572614
0.654898729924 -0.451761680572 0.207349398797
0.654932061744 -0.451762229043 0.207293222685
0.654965382828 -0.451762762284 0.207237045200
0.654998696252 -0.451763281735 0.207180867649
0.655032004955 -0.451763789519 0.207124691492
0.655065311345 -0.451764288062 0.207068518028
0.655098617074 -0.451764779634 0.207012348089
0.655131923028 -0.451765265940 0.206956181826
0.655165229501 -0.451765747849 0.206900018665
0.655198536492 -0.451766225357 0.206843857484
0.655231844007 -0.451766697751 0.206787696949
0.655265152275 -0.451767163950 0.206731535959
0.655298461801 -0.451767622893 0.206675374040
0.655331773252 -0.451768073871 0.206619211591
0.655365087215 -0.451768516706 0.206563049882
0.655398403911 -0.451768951738 0.206506890792
0.655431722970 -0.451769379629 0.206450736361
0.655465043350 -0.451769801073 0.206394588254
0.655498363438 -0.451770216495 0.206338447323
0.655531681307 -0.451770625834 0.206282313368
0.655564995069 -0.451771028481 0.206226185198
0.655598303217 -0.451771423369 0.206170060966
0.655631604857 -0.451771809188 0.206113938704
0.655664899768 -0.451772184641 0.206057816903
0.655698188269 -0.451772548669 0.206001694989
0.655731470947 -0.451772900586 0.205945573560
0.655764748321 -0.451773240097 0.205889454334
0.655798020557 -0.451773567208 0.205833339812
0.655831287307 -0.451773882088 0.205777232760
0.655864547745 -0.451774184918 0.205721135639
0.655897800763 -0.451774475787 0.205665050127
0.655931045295 -0.451774754653 0.205608976816
0.655964280670 -0.451775021358 0.205552915162
0.655997506891 -0.451775275681 0.205496863633
0.656030724764 -0.451775517381 0.205440820012
0.656063935848 -0.451775746212 0.205384781753
0.656097142220 -0.451775961909 0.205328746304
0.656130346131 -0.451776164139 0.205272711338
0.656163549612 -0.451776352465 0.205216674875
0.656196754134 -0.451776526342 0.205160635311
0.656229960391 -0.451776685167 0.205104591390
0.656263168228 -0.451776828393 0.205048542158
0.656296376746 -0.451776955669 0.204992486924
0.656329584524 -0.451777066993 0.204936425235
0.656362789920 -0.451777162826 0.204880356868
0.656395991373 -0.451777244139 0.204824281806
0.656429187656 -0.451777312381 0.204768200195
0.656462378021 -0.451777369366 0.204712112292
0.656495562236 -0.451777417099 0.204656018408
0.656528740492 -0.451777457575 0.204599918864
0.656561913237 -0.451777492572 0.204543813988
0.656595080962 -0.451777523476 0.204487704154
0.656628244008 -0.451777551153 0.204431589831
0.656661402430 -0.451777575883 0.204375471636
0.656694555971 -0.451777597375 0.204319350338
0.656727704143 -0.451777614856 0.204263226799
0.656760846411 -0.451777627231 0.204207101835
0.656793982440 -0.451777633302 0.204150976044
0.656827112334 -0.451777632003 0.204094849621
0.656860236822 -0.451777622618 0.204038722229
0.656893357325 -0.451777604921 0.203982592975
0.656926475872 -0.451777579217 0.203926460501
0.656959594883 -0.451777546242 0.203870323199
0.656992716838 -0.451777506962 0.203814179494
0.657025843913 -0.451777462297 0.203758028139
0.657058977641 -0.451777412853 0.203701868456
0.657092118676 -0.451777358742 0.203645700482
0.657125266707 -0.451777299535 0.203589524969
0.657158420526 -0.451777234392 0.203533343283
0.657191578232 -0.451777162322 0.203477157201
0.657224737534 -0.451777082514 0.203420968668
0.657257896079 -0.451776994634 0.203364779566
0.657291051748 -0.451776899003 0.203308591512
0.657324202885 -0.451776796584 0.203252405719
0.657357348427 -0.451776688782 0.203196222923
0.657390487930 -0.451776577114 0.203140043363
0.657423621506 -0.451776462833 0.203083866806
0.657456749693 -0.451776346640 0.203027692632
0.657489873276 -0.451776228558 0.202971519937
0.657522993086 -0.451776108019 0.202915347695
0.657556109781 -0.451775984131 0.202859174917
0.657589223661 -0.451775856045 0.202803000819
0.657622334506 -0.451775723299 0.202746824949
0.657655441496 -0.451775586022 0.202690647234
0.657688543222 -0.451775444936 0.202634467938
0.657721637811 -0.451775301139 0.202578287527
0.657754723159 -0.451775155741 0.202522106457
0.657787797249 -0.451775009462 0.202465924963
0.657820858505 -0.451774862316 0.202409742894
0.657853906123 -0.451774713483 0.202353559662
0.657886940305 -0.451774561409 0.202297374336
0.657919962357 -0.451774404107 0.202241185866
0.657952974629 -0.451774239561 0.202184993396
0.657985980298 -0.451774066128 0.202128796565
0.658018983044 -0.451773882797 0.202072595730
0.658051986675 -0.451773689262 0.202016392015
0.658084994755 -0.451773485776 0.201960187187
0.658118010301 -0.451773272857 0.201903983345
0.658151035560 -0.451773050923 0.201847782530
0.658184071889 -0.451772819985 0.201791586322
0.658217119714 -0.451772579474 0.201735395533
0.658250178563 -0.451772328235 0.201679210062
0.658283247155 -0.451772064688 0.201623028924
0.658316323532 -0.451771787078 0.201566850441
0.658349405255 -0.451771493747 0.201510672511
0.658382489640 -0.451771183333 0.201454492906
0.658415574055 -0.451770854867 0.201398309511
0.658448656218 -0.451770507734 0.201342120489
0.658481734489 -0.451770141549 0.201285924370
0.658514808069 -0.451769755988 0.201229720099
0.658547877076 -0.451769350631 0.201173507074
0.658580942452 -0.451768924865 0.201117285218
0.658614005722 -0.451768477861 0.201061055061
0.658647068625 -0.451768008626 0.201004817819
0.658680132706 -0.451767516111 0.200948575399
0.658713198949 -0.451766999338 0.200892330284
0.658746267542 -0.451766457545 0.200836085282
0.658779337806 -0.451765890315 0.200779843136
0.658812408314 -0.451765297699 0.200723606078
0.658845477158 -0.451764680317 0.200667375420
0.658878542295 -0.451764039434 0.200611151285
0.658911601890 -0.451763376990 0.200554932552
0.658944654588 -0.451762695555 0.200498717049
0.658977699671 -0.451761998205 0.200442501962
0.659010737088 -0.451761288303 0.200386284352
0.659043767377 -0.451760569202 0.200330061667
0.659076791533 -0.451759843928 0.200273832141
0.659109810851 -0.451759114884 0.200217594980
0.659142826782 -0.451758383643 0.200161350325
0.659175840816 -0.451757650881 0.200105099029
0.659208854393 -0.451756916460 0.200048842340
0.659241868811 -0.451756179649 0.199992581581
0.659274885147 -0.451755439429 0.199936317919
0.659307904170 -0.451754694823 0.199880052275
0.659340926273 -0.451753945166 0.199823785360
0.659373951434 -0.451753190277 0.199767517791
0.659406979248 -0.451752430508 0.199711250221
0.659440009017 -0.451751666665 0.199654983411
0.659473039895 -0.451750899849 0.199598718210
0.659506071071 -0.451750131260 0.199542455436
0.659539101934 -0.451749362002 0.199486195709
0.659572132189 -0.451748592936 0.199429939274
0.659605161904 -0.451747824594 0.199373685883
0.659638191482 -0.451747057149 0.199317434770
0.659671221586 -0.451746290429 0.199261184715
0.659704253034 -0.451745523971 0.199204934181
0.659737286714 -0.451744757087 0.199148681476
0.659770323539 -0.451743988928 0.199092424915
0.659803364418 -0.451743218556 0.199036162942
0.659836410253 -0.451742445004 0.198979894222
0.659869461913 -0.451741667328 0.198923617717
0.659902520168 -0.451740884648 0.198867332765
0.659935585576 -0.451740096175 0.198811039170
0.659968658353 -0.451739301231 0.198754737295
0.660001738255 -0.451738499273 0.198698428122
0.660034824528 -0.451737689922 0.198642113238
0.660067915979 -0.451736873022 0.198585794716
0.660101011142 -0.451736048708 0.198529474885
0.660134108559 -0.451735217490 0.198473156016
0.660167207066 -0.451734380315 0.198416840013
0.660200306041 -0.451733538573 0.198360528174
0.660233405525 -0.451732694031 0.198304221117
0.660266506182 -0.451731848668 0.198247918906
0.660299609093 -0.451731004437 0.198191621351
0.660332715458 -0.451730162980 0.198135328408
0.660365826275 -0.451729325382 0.198079040560
0.660398942099 -0.451728491997 0.198022759047
0.660432062946 -0.451727662415 0.197966485857
0.660465188374 -0.451726835583 0.197910223451
0.660498317714 -0.451726010030 0.197853974280
0.660531450373 -0.451725184169 0.197797740221
0.660564586119 -0.451724356562 0.197741522075
0.660597725259 -0.451723526103 0.197685319291
0.660630868660 -0.451722692067 0.197629129986
0.660664017600 -0.451721854030 0.197572951273
0.660697173506 -0.451721011718 0.197516779803
0.660730337642 -0.451720164845 0.197460612374
0.660763510850 -0.451719313015 0.197404446441
0.660796693386 -0.451718455735 0.197348280390
0.660829884898 -0.451717592529 0.197292113531
0.660863084525 -0.451716723102 0.197235945816
0.660896291065 -0.451715847489 0.197179777423
0.660929503158 -0.451714966090 0.197123608329
0.660962719437 -0.451714079577 0.197067438034
0.660995938603 -0.451713188658 0.197011265518
0.661029159459 -0.451712293779 0.196955089439
0.661062380899 -0.451711394860 0.196898908499
0.661095601925 -0.451710491171 0.196842721850
0.661128821685 -0.451709581401 0.196786529403
0.661162039567 -0.451708663925 0.196730331934
0.661195255314 -0.451707737208 0.196674130942
0.661228469109 -0.451706800191 0.196617928329
0.661261681601 -0.451705852562 0.196561725977
0.661294893833 -0.451704894776 0.196505525381
0.661328107062 -0.451703927833 0.196449327430
0.661361322522 -0.451702952845 0.196393132406
0.661394541168 -0.451701970554 0.196336940174
0.661427763474 -0.451700980959 0.196280750481
0.661460989342 -0.451699983184 0.196224563248
0.661494218140 -0.451698975687 0.196168378737
0.661527448862 -0.451697956735 0.196112197532
0.661560680351 -0.451696925052 0.196056020336
0.661593911533 -0.451695880418 0.195999847655
0.661627141591 -0.451694824038 0.195943679482
0.661660370026 -0.451693758547 0.195887515113
0.661693596611 -0.451692687619 0.195831353154
0.661726821258 -0.451691615272 0.195775191766
0.661760043846 -0.451690545044 0.195719029070
0.661793264082 -0.451689479263 0.195662863610
0.661826481444 -0.451688418601 0.195606694745
0.661859695231 -0.451687362018 0.195550522853
0.661892904718 -0.451686307096 0.195494349287
0.661926109372 -0.451685250646 0.195438176118
0.661959309072 -0.451684189417 0.195382005710
0.661992504268 -0.451683120716 0.195325840289
0.662025696028 -0.451682042782 0.195269681586
0.662058885954 -0.451680954880 0.195213530657
0.662092075966 -0.451679857119 0.195157387914
0.662125268004 -0.451678750114 0.195101253297
0.662158463695 -0.451677634611 0.195045126549
0.662191664063 -0.451676511199 0.194989007457
0.662224869341 -0.451675380166 0.194932896013
0.662258078919 -0.451674241494 0.194876792440
0.662291291455 -0.451673094952 0.194820697113
0.662324505114 -0.451671940198 0.194764610415
0.662357717911 -0.451670776846 0.194708532615
0.662390928078 -0.451669604459 0.194652463824
0.662424134399 -0.451668422493 0.194596404043
0.662457336434 -0.451667230242 0.194540353300
0.662490534605 -0.451666026838 0.194484311798
0.662523730128 -0.451664811327 0.194428280021
0.662556924792 -0.451663582827 0.194372258719
0.662590120662 -0.451662340701 0.194316248769
0.662623319749 -0.451661084691 0.194260250932
0.662656523723 -0.451659814942 0.194204265572
0.662689733737 -0.451658531894 0.194148292457
0.662722950377 -0.451657236069 0.194092330702
0.662756173758 -0.451655927831 0.194036378917
0.662789403708 -0.451654607181 0.193980435553
0.662822640010 -0.451653273704 0.193924499348
0.662855882619 -0.451651926659 0.193868569778
0.662889131811 -0.451650565209 0.193812647362
0.662922388220 -0.451649188697 0.193756733728
0.662955652766 -0.451647796862 0.193700831386
0.662988926501 -0.451646389920 0.193644943243
0.663022210415 -0.451644968440 0.193589071957
0.663055505264 -0.451643533088 0.193533219300
0.663088811467 -0.451642084293 0.193477385665
0.663122129100 -0.451640621996 0.193421569875
0.663155457999 -0.451639145566 0.193365769328
0.663188797953 -0.451637653962 0.193309980459
0.663222148934 -0.451636146100 0.193254199425
0.663255511336 -0.451634621334 0.193198422823
0.663288886146 -0.451633079887 0.193142648294
0.663322275022 -0.451631523100 0.193086874854
0.663355680244 -0.451629953379 0.193031102887
0.663389104540 -0.451628373865 0.192975333807
0.663422550805 -0.451626787870 0.192919569493
0.663456021754 -0.451625198275 0.192863811641
0.663489519569 -0.451623607028 0.192808061200
0.663523045606 -0.451622014895 0.192752318041
0.663556600223 -0.451620421517 0.192696580931
0.663590182769 -0.451618825734 0.192640847805
0.663623791747 -0.451617226059 0.192585116252
0.663657425130 -0.451615621148 0.192529384091
0.663691080767 -0.451614010118 0.192473649861
0.663724756800 -0.451612392645 0.192417913115
0.663758451992 -0.451610768828 0.192362174436
0.663792165899 -0.451609138925 0.192306435187
0.663825898847 -0.451607503066 0.192250697073
0.663859651714 -0.451605861075 0.192194961636
0.663893425598 -0.451604212475 0.192139229835
0.663927221444 -0.451602556670 0.192083501800
0.663961039759 -0.451600893239 0.192027776849
0.663994880468 -0.451599222230 0.191972053716
0.664028742980 -0.451597544328 0.191916330942
0.664062626410 -0.451595860833 0.191860607303
0.664096529897 -0.451594173449 0.191804882150
0.664130452906 -0.451592483927 0.191749155582
0.664164395412 -0.451590793700 0.191693428422
0.664198357885 -0.451589103605 0.191637702000
0.664232341089 -0.451587413776 0.191581977854
0.664266345725 -0.451585723738 0.191526257414
0.664300372042 -0.451584032640 0.191470541779
0.664334419520 -0.451582339552 0.191414831620
0.664368486728 -0.451580643715 0.191359127228
0.664402571408 -0.451578944669 0.191303428644
0.664436670750 -0.451577242244 0.191247735800
0.664470781804 -0.451575536438 0.191192048615
0.664504901888 -0.451573827262 0.191136366984
0.664539028923 -0.451572114622 0.191080690674
0.664573161585 -0.451570398301 0.191025019176
0.664607299293 -0.451568678040 0.190969351586
0.664641442047 -0.451566953678 0.190913686599
0.664675590198 -0.451565225280 0.190858022651
0.664709744233 -0.451563493174 0.190802358211
0.664743904617 -0.451561757866 0.190746692162
0.664778071711 -0.451560019838 0.190691024161
0.664812245752 -0.451558279314 0.190635354874
0.664846426825 -0.451556536064 0.190579685993
0.664880614816 -0.451554789362 0.190524020013
0.664914809314 -0.451553038137 0.190468359811
0.664949009515 -0.451551281297 0.190412708126
0.664983214175 -0.451549518148 0.190357067088
0.665017421705 -0.451547748783 0.190301437916
0.665051630419 -0.451545974310 0.190245820882
0.665085838946 -0.451544196837 0.190190215533
0.665120046695 -0.451542419183 0.190134621115
0.665154254261 -0.451540644396 0.190079037066
0.665188463604 -0.451538875197 0.190023463416
0.665222677916 -0.451537113495 0.189967900982
0.665256901145 -0.451535360110 0.189912351288
0.665291137269 -0.451533614771 0.189856816225
0.665325389496 -0.451531876361 0.189801297561
0.665359659608 -0.451530143348 0.189745796432
0.665393947651 -0.451528414240 0.189690312966
0.665428252075 -0.451526687958 0.189634846159
0.665462570298 -0.451524964017 0.189579394038
0.665496899551 -0.451523242490 0.189523954061
0.665531237736 -0.451521523801 0.189468523653
0.665565584062 -0.451519808435 0.189413100732
0.665599939242 -0.451518096672 0.189357684089
0.665634305190 -0.451516388436 0.189302273528
0.665668684322 -0.451514683304 0.189246869754
0.665703078657 -0.451512980655 0.189191474054
0.665737489033 -0.451511279903 0.189136087866
0.665771914663 -0.451509580728 0.189080712370
0.665806353204 -0.451507883222 0.189025348182
0.665840801297 -0.451506187913 0.188969995240
0.665875255440 -0.451504495649 0.188914652853
0.665909712887 -0.451502807394 0.188859319910
0.665944172312 -0.451501123988 0.188803995143
0.665978634009 -0.451499445933 0.188748677385
0.666013099584 -0.451497773273 0.188693365762
0.666047571225 -0.451496105560 0.188638059774
0.666082050798 -0.451494441932 0.188582759290
0.666116539060 -0.451492781245 0.188527464459
0.666151035243 -0.451491122232 0.188472175594
0.666185537142 -0.451489463660 0.188416893039
0.666220041669 -0.451487804448 0.188361617061
0.666254545704 -0.451486143743 0.188306347767
0.666289046964 -0.451484480959 0.188251085049
0.666323544617 -0.451482815774 0.188195828563
0.666358039459 -0.451481148108 0.188140577736
0.666392533612 -0.451479478075 0.188085331829
0.666427029847 -0.451477805918 0.188030090036
0.666461530770 -0.451476131952 0.187974851636
0.666496038119 -0.451474456499 0.187919616165
0.666530552398 -0.451472779855 0.187864383579
0.666565072929 -0.451471102274 0.187809154361
0.666599598292 -0.451469423994 0.187753929542
0.666634126979 -0.451467745279 0.187698710614
0.666668658036 -0.451466066452 0.187643499344
0.666703191470 -0.451464387922 0.187588297537
0.666737728314 -0.451462710146 0.187533106797
0.666772270309 -0.451461033560 0.187477928366
0.666806819347 -0.451459358464 0.187422763060
0.666841376838 -0.451457684905 0.187367611331
0.666875943213 -0.451456012596 0.187312473415
0.666910517705 -0.451454340910 0.187257349491
0.666945098472 -0.451452668944 0.187202239800
0.666979682996 -0.451450995671 0.187147144651
0.667014268636 -0.451449320100 0.187092064301
0.667048853171 -0.451447641432 0.187036998744
0.667083435174 -0.451445959116 0.186981947485
0.667118014167 -0.451444272811 0.186926909383
0.667152590520 -0.451442582233 0.186871882668
0.667187165200 -0.451440886945 0.186816865152
0.667221739448 -0.451439186146 0.186761854619
0.667256314504 -0.451437478542 0.186706849316
0.667290891431 -0.451435762342 0.186651848396
0.667325471066 -0.451434035407 0.186596852199
0.667360054050 -0.451432295509 0.186541862262
0.667394640895 -0.451430540659 0.186486881022
0.667429232019 -0.451428769400 0.186431911278
0.667463827734 -0.451426981003 0.186376955517
0.667498428190 -0.451425175528 0.186322015290
0.667533033312 -0.451423353734 0.186267090782
0.667567642773 -0.451421516894 0.186212180698
0.667602256022 -0.451419666560 0.186157282490
0.667636872390 -0.451417804357 0.186102392871
0.667671491210 -0.451415931845 0.186047508482
0.667706111931 -0.451414050455 0.185992626556
0.667740734149 -0.451412161495 0.185937745418
0.667775357556 -0.451410266171 0.185882864726
0.667809981801 -0.451408365592 0.185827985406
0.667844606311 -0.451406460723 0.185773109348
0.667879230156 -0.451404552305 0.185718238940
0.667913851998 -0.451402640752 0.185663376579
0.667948470181 -0.451400726084 0.185608524258
0.667983082944 -0.451398807921 0.185553683300
0.668017688710 -0.451396885565 0.185498854264
0.668052286382 -0.451394958162 0.185444036986
0.668086875552 -0.451393024890 0.185389230713
0.668121456574 -0.451391085141 0.185334434265
0.668156030467 -0.451389138635 0.185279646186
0.668190598689 -0.451387185449 0.185224864879
0.668225162818 -0.451385225968 0.185170088711
0.668259724240 -0.451383260776 0.185115316123
0.668294283894 -0.451381290559 0.185060545753
0.668328842138 -0.451379316035 0.185005776561
0.668363398735 -0.451377337938 0.184951007946
0.668397952960 -0.451375357052 0.184896239814
0.668432503783 -0.451373374248 0.184841472567
0.668467050089 -0.451371390489 0.184786707010
0.668501590894 -0.451369406762 0.184731944172
0.668536125533 -0.451367423947 0.184677185094
0.668570653798 -0.451365442635 0.184622430627
0.668605176012 -0.451363462969 0.184567681302
0.668639693034 -0.451361484558 0.184512937285
0.668674206191 -0.451359506529 0.184458198440
0.668708717131 -0.451357527703 0.184403464442
0.668743227625 -0.451355546890 0.184348734914
0.668777739339 -0.451353563212 0.184294009515
0.668812253629 -0.451351576361 0.184239287957
0.668846771398 -0.451349586737 0.184184569941
0.668881293077 -0.451347595402 0.184129855048
0.668915818715 -0.451345603874 0.184075142644
0.668950348175 -0.451343613806 0.184020431844
0.668984881379 -0.451341626649 0.183965721586
0.669019418503 -0.451339643387 0.183911010814
0.669053960079 -0.451337664394 0.183856298717
0.669088506917 -0.451335689462 0.183801584968
0.669123059881 -0.451333717944 0.183746869877
0.669157619546 -0.451331748980 0.183692154383
0.669192185851 -0.451329781726 0.183637439883
0.669226757846 -0.451327815523 0.183582727914
0.669261333628 -0.451325849988 0.183528019766
0.669295910513 -0.451323885027 0.183473316141
0.669330485404 -0.451321920797 0.183418616940
0.669365055292 -0.451319957649 0.183363921258
0.669399617749 -0.451317996087 0.183309227592
0.669434171294 -0.451316036743 0.183254534211
0.669468715545 -0.451314080349 0.183199839598
0.669503251134 -0.451312127681 0.183145142851
0.669537779418 -0.451310179460 0.183090443927
0.669572302083 -0.451308236214 0.183035743693
0.669606820754 -0.451306298118 0.182981043754
0.669641336709 -0.451304364880 0.182926346130
0.669675850755 -0.451302435716 0.182871652861
0.669710363255 -0.451300509446 0.182816965646
0.669744874264 -0.451298584713 0.182762285600
0.669779383686 -0.451296660286 0.182707613176
0.669813891403 -0.451294735360 0.182652948249
0.669848397307 -0.451292809784 0.182598290308
0.669882901262 -0.451290884139 0.182543638689
0.669917403022 -0.451288959659 0.182488992770
0.669951902167 -0.451287038010 0.182434352079
0.669986398101 -0.451285121002 0.182379716280
0.670020890142 -0.451283210328 0.182325085076
0.670055377667 -0.451281307383 0.182270458062
0.670089860276 -0.451279413224 0.182215834597
0.670124337911 -0.451277528626 0.182161213755
0.670158810879 -0.451275654190 0.182106594369
0.670193279773 -0.451273790407 0.182051975189
0.670227745313 -0.451271937623 0.181997355114
0.670262208169 -0.451270095876 0.181942733427
0.670296668827 -0.451268264638 0.181888109994
0.670331127536 -0.451266442556 0.181833485367
0.670365584369 -0.451264627287 0.181778860741
0.670400039335 -0.451262815540 0.181724237804
0.670434492506 -0.451261003341 0.181669618478
0.670468944093 -0.451259186520 0.181615004623
0.670503394414 -0.451257361286 0.181560397763
0.670537843781 -0.451255524791 0.181505798901
0.670572292342 -0.451253675501 0.181451208437
0.670606739950 -0.451251813321 0.181396626234
0.670641186140 -0.451249939422 0.181342051781
0.670675630253 -0.451248055839 0.181287484421
0.670710071684 -0.451246164966 0.181232923580
0.670744510194 -0.451244269060 0.181178368948
0.670778946175 -0.451242369895 0.181123820554
0.670813380750 -0.451240468597 0.181069278740
0.670847815669 -0.451238565664 0.181014744033
0.670882252981 -0.451236661090 0.180960216979
0.670916694581 -0.451234754516 0.180905697974
0.670951141760 -0.451232845320 0.180851187165
0.670985594916 -0.451230932625 0.180796684441
0.671020053525 -0.451229015254 0.180742189527
0.671054516410 -0.451227091699 0.180687702144
0.671088982246 -0.451225160192 0.180633222187
0.671123450144 -0.451223218930 0.180578749856
0.671157920134 -0.451221266437 0.180524285692
0.671192393387 -0.451219302012 0.180469830500
0.671226872077 -0.451217326110 0.180415385168
0.671261358912 -0.451215340537 0.180360950450
0.671295856454 -0.451213348359 0.180306526758
0.671330366434 -0.451211353500 0.180252114053
0.671364889253 -0.451209360097 0.180197711860
0.671399423845 -0.451207371775 0.180143319399
0.671433967945 -0.451205391024 0.180088935812
0.671468518687 -0.451203418847 0.180034560370
0.671503073374 -0.451201454776 0.179980192632
0.671537630206 -0.451199497253 0.179925832446
0.671572188734 -0.451197544261 0.179871479822
0.671606749948 -0.451195594017 0.179817134702
0.671641315959 -0.451193645529 0.179762796697
0.671675889373 -0.451191698863 0.179708464925
0.671710472555 -0.451189755053 0.179654137997
0.671745066968 -0.451187815697 0.179599814207
0.671779672775 -0.451185882378 0.179545491893
0.671814288788 -0.451183956087 0.179491169853
0.671848912749 -0.451182036839 0.179436847714
0.671883541851 -0.451180123564 0.179382526103
0.671918173325 -0.451178214316 0.179328206538
0.671952804947 -0.451176306711 0.179273891053
0.671987435324 -0.451174398447 0.179219581615
0.672022063927 -0.451172487754 0.179165279499
0.672056690892 -0.451170573642 0.179110984802
0.672091316672 -0.451168655893 0.179056696247
0.672125941674 -0.451166734833 0.179002411348
0.672160565973 -0.451164810969 0.178948126942
0.672195189173 -0.451162884629 0.178893839935
0.672229810433 -0.451160955728 0.178839548090
0.672264428621 -0.451159023725 0.178785250639
0.672299042526 -0.451157087774 0.178730948551
0.672333651058 -0.451155147011 0.178676644386
0.672368253380 -0.451153200866 0.178622341774
0.672402848947 -0.451151249285 0.178568044659
0.672437437459 -0.451149292800 0.178513756511
0.672472018766 -0.451147332397 0.178459479725
0.672506592764 -0.451145369237 0.178405215340
0.672541159332 -0.451143404305 0.178350963141
0.672575718322 -0.451141438088 0.178296722077
0.672610269609 -0.451139470375 0.178242490855
0.672644813195 -0.451137500239 0.178188268508
0.672679349314 -0.451135526187 0.178134054773
0.672713878536 -0.451133546452 0.178079850161
0.672748401811 -0.451131559315 0.178025655714
0.672782920461 -0.451129563389 0.177971472543
0.672817436101 -0.451127557786 0.177917301284
0.672851950512 -0.451125542121 0.177863141663
0.672886465475 -0.451123516373 0.177808992293
0.672920982605 -0.451121480654 0.177754850783
0.672955503211 -0.451119434955 0.177700714120
0.672990028203 -0.451117378951 0.177646579229
0.673024558076 -0.451115311925 0.177592443554
0.673059092956 -0.451113232839 0.177538305513
0.673093632706 -0.451111140519 0.177484164721
0.673128177052 -0.451109033910 0.177430021934
0.673162725715 -0.451106912328 0.177375878761
0.673197278495 -0.451104775608 0.177321737242
0.673231835292 -0.451102624124 0.177267599405
0.673266396066 -0.451100458642 0.177213466925
0.673300960738 -0.451098280053 0.177159340958
0.673335529067 -0.451096089049 0.177105222151
0.673370100540 -0.451093885845 0.177051110805
0.673404674298 -0.451091670026 0.176997007095
0.673439249129 -0.451089440583 0.176942911279
0.673473823512 -0.451087196147 0.176888823801
0.673508395712 -0.451084935363 0.176834745279
0.673542963891 -0.451082657315 0.176780676375
0.673577526214 -0.451080361872 0.176726617596
0.673612080945 -0.451078049864 0.176672569103
0.673646626523 -0.451075723006 0.176618530588
0.673681161635 -0.451073383592 0.176564501270
0.673715685301 -0.451071034017 0.176510480017
0.673750196982 -0.451068676258 0.176456465575
0.673784696682 -0.451066311458 0.176402456845
0.673819185040 -0.451063939718 0.176348453138
0.673853663352 -0.451061560175 0.176294454333
0.673888133505 -0.451059171330 0.176240460904
0.673922597784 -0.451056771550 0.176186473778
0.673957058591 -0.451054359595 0.176132494059
0.673991518099 -0.451051935021 0.176078522672
0.674025977929 -0.451049498361 0.176024559993
0.674060438919 -0.451047051035 0.175970605569
0.674094901047 -0.451044595016 0.175916657984
0.674129363539 -0.451042132376 0.175862714929
0.674163825120 -0.451039664826 0.175808773461
0.674198284367 -0.451037193390 0.175754830432
0.674232740057 -0.451034718285 0.175700882977
0.674267191425 -0.451032239023 0.175646928989
0.674301638275 -0.451029754672 0.175592967455
0.674336080932 -0.451027264178 0.175538998597
0.674370520043 -0.451024766655 0.175485023772
0.674404956328 -0.451022261526 0.175431045174
0.674439390327 -0.451019748524 0.175377065393
0.674473822233 -0.451017227553 0.175323086947
0.674508251835 -0.451014698489 0.175269111890
0.674542678579 -0.451012160996 0.175215141590
0.674577101697 -0.451009614430 0.175161176711
0.674611520371 -0.451007057860 0.175107217388
0.674645933872 -0.451004490168 0.175053263533
0.674680341653 -0.451001910211 0.174999315171
0.674714743388 -0.450999316948 0.174945372715
0.674749138989 -0.450996709511 0.174891437101
0.674783528606 -0.450994087202 0.174837509749
0.674817912644 -0.450991449435 0.174783592383
0.674852291780 -0.450988795684 0.174729686753
0.674886666970 -0.450986125491 0.174675794359
0.674921039400 -0.450983438539 0.174621916244
0.674955410378 -0.450980734812 0.174568052910
0.674989781152 -0.450978014761 0.174514204364
0.675024152695 -0.450975279414 0.174460370267
0.675058525517 -0.450972530368 0.174406550131
0.675092899561 -0.450969769608 0.174352743486
0.675127274241 -0.450966999202 0.174298949987
0.675161648632 -0.450964220907 0.174245169424
0.675196021759 -0.450961435824 0.174191401656
0.675230392930 -0.450958644184 0.174137646497
0.675264761994 -0.450955845354 0.174083903609
0.675299129447 -0.450953038053 0.174030172434
0.675333496343 -0.450950220758 0.173976452191
0.675367864026 -0.450947392161 0.173922741934
0.675402233760 -0.450944551588 0.173869040649
0.675436606352 -0.450941699243 0.173815347352
0.675470981892 -0.450938836258 0.173761661171
0.675505359678 -0.450935964526 0.173707981391
0.675539738330 -0.450933086394 0.173654307467
0.675574116065 -0.450930204321 0.173600639020
0.675608491029 -0.450927320564 0.173546975836
0.675642861583 -0.450924436980 0.173493317878
0.675677226490 -0.450921554949 0.173439665310
0.675711584940 -0.450918675377 0.173386018527
0.675745936488 -0.450915798742 0.173332378159
0.675780280935 -0.450912925126 0.173278745041
0.675814618258 -0.450910054198 0.173225120149
0.675848948622 -0.450907185167 0.173171504498
0.675883272482 -0.450904316745 0.173117899045
0.675917590718 -0.450901447161 0.173064304614
0.675951904712 -0.450898574267 0.173010721873
0.675986216298 -0.450895695737 0.172957151365
0.676020527524 -0.450892809318 0.172903593585
0.676054840277 -0.450889913059 0.172850049057
0.676089155848 -0.450887005462 0.172796518390
0.676123474592 -0.450884085487 0.172743002268
0.676157795794 -0.450881152427 0.172689501381
0.676192117838 -0.450878205697 0.172636016298
0.676226438648 -0.450875244625 0.172582547321
0.676260756299 -0.450872268340 0.172529094370
0.676295069618 -0.450869275822 0.172475656927
0.676329378584 -0.450866266122 0.172422234065
0.676363684389 -0.450863238689 0.172368824542
0.676397989131 -0.450860193706 0.172315426930
0.676432295211 -0.450857132296 0.172262039755
0.676466604635 -0.450854056517 0.172208661587
0.676500918426 -0.450850969102 0.172155291090
0.676535236361 -0.450847872986 0.172101927029
0.676569557119 -0.450844770748 0.172048568269
0.676603878803 -0.450841664110 0.171995213793
0.676638199687 -0.450838553654 0.171941862767
0.676672518940 -0.450835438825 0.171888514638
0.676706837097 -0.450832318239 0.171835169238
0.676741156117 -0.450829190218 0.171781826837
0.676775479001 -0.450826053389 0.171728488096
0.676809809085 -0.450822907203 0.171675153904
0.676844149212 -0.450819752230 0.171621825092
0.676878501042 -0.450816590151 0.171568502110
0.676912864701 -0.450813423488 0.171515184740
0.676947238852 -0.450810255132 0.171461871951
0.676981621152 -0.450807087819 0.171408561941
0.677016008927 -0.450803923679 0.171355252409
0.677050399845 -0.450800763954 0.171301940963
0.677084792388 -0.450797608928 0.171248625588
0.677119186000 -0.450794458046 0.171195305022
0.677153580906 -0.450791310150 0.171141978939
0.677187977729 -0.450788163766 0.171088647879
0.677222377053 -0.450785017363 0.171035312941
0.677256779136 -0.450781869541 0.170981975350
0.677291183848 -0.450778719150 0.170928636018
0.677325590860 -0.450775565352 0.170875295265
0.677359999973 -0.450772407650 0.170821952778
0.677394411435 -0.450769245903 0.170768607826
0.677428826095 -0.450766080331 0.170715259668
0.677463245296 -0.450762911491 0.170661908003
0.677497670539 -0.450759740207 0.170608553312
0.677532103002 -0.450756567460 0.170555196950
0.677566543115 -0.450753394231 0.170501840949
0.677600990341 -0.450750221336 0.170448487570
0.677635443267 -0.450747049292 0.170395138728
0.677669899996 -0.450743878243 0.170341795480
0.677704358726 -0.450740707971 0.170288457719
0.677738818310 -0.450737537969 0.170235124197
0.677773278621 -0.450734367568 0.170181792858
0.677807740561 -0.450731196043 0.170128461401
0.677842205719 -0.450728022706 0.170075127881
0.677876675768 -0.450724846937 0.170021791195
0.677911151799 -0.450721668197 0.169968451281
0.677945633810 -0.450718486038 0.169915108994
0.677980120529 -0.450715300155 0.169861765696
0.678014609627 -0.450712110491 0.169808422692
0.678049098264 -0.450708917381 0.169755080707
0.678083583795 -0.450705721680 0.169701739529
0.678118064412 -0.450702524814 0.169648397953
0.678152539521 -0.450699328673 0.169595054003
0.678187009757 -0.450696135347 0.169541705356
0.678221476643 -0.450692946706 0.169488349837
0.678255942021 -0.450689763929 0.169434985815
0.678290407443 -0.450686587106 0.169381612411
0.678324873734 -0.450683415034 0.169328229482
0.678359340823 -0.450680245304 0.169274837405
0.678393807901 -0.450677074683 0.169221436794
0.678428273800 -0.450673899724 0.169168028240
0.678462737458 -0.450670717456 0.169114612187
0.678497198305 -0.450667525980 0.169061188956
0.678531656457 -0.450664324810 0.169007758905
0.678566112682 -0.450661114863 0.168954322629
0.678600568200 -0.450657898125 0.168900881089
0.678635024411 -0.450654677069 0.168847435618
0.678669482692 -0.450651454007 0.168793987750
0.678703944315 -0.450648230559 0.168740538930
0.678738410514 -0.450645007360 0.168687090196
0.678772882613 -0.450641784081 0.168633641935
0.678807362117 -0.450638559704 0.168580193814
0.678841850670 -0.450635332959 0.168526744918
0.678876349823 -0.450632102747 0.168473294069
0.678910860666 -0.450628868426 0.168419840244
0.678945383430 -0.450625629886 0.168366382965
0.678979917219 -0.450622387417 0.168312922560
0.679014460001 -0.450619141437 0.168259460215
0.679049008911 -0.450615892218 0.168205997812
0.679083560840 -0.450612639705 0.168152537601
0.679118113124 -0.450609383501 0.168099081791
0.679152664163 -0.450606123013 0.168045632167
0.679187213746 -0.450602857686 0.167992189813
0.679221762975 -0.450599587220 0.167938754969
0.679256313796 -0.450596311678 0.167885327053
0.679290868266 -0.450593031420 0.167831904777
0.679325427780 -0.450589746878 0.167778486335
0.679359992515 -0.450586458253 0.167725069613
0.679394561257 -0.450583165245 0.167671652398
0.679429131683 -0.450579866922 0.167618232584
0.679463701011 -0.450576561805 0.167564808371
0.679498266803 -0.450573248139 0.167511378467
0.679532827676 -0.450569924300 0.167457942257
0.679567383678 -0.450566589190 0.167404499904
0.679601936218 -0.450563242512 0.167351052348
0.679636487559 -0.450559884825 0.167297601146
0.679671040042 -0.450556517364 0.167244148180
0.679705595287 -0.450553141679 0.167190695256
0.679740153623 -0.450549759211 0.167137243696
0.679774713915 -0.450546370935 0.167083794037
0.679809273850 -0.450542977169 0.167030345920
0.679843830573 -0.450539577603 0.166976898232
0.679878381472 -0.450536171515 0.166923449492
0.679912924879 -0.450532758100 0.166869998369
0.679947460472 -0.450529336777 0.166816544215
0.679981989291 -0.450525907391 0.166763087432
0.680016513380 -0.450522470240 0.166709629573
0.680051035214 -0.450519025940 0.166656173101
0.680085557085 -0.450515575186 0.166602720874
0.680120080650 -0.450512118500 0.166549275472
0.680154606752 -0.450508656058 0.166495838542
0.680189135514 -0.450505187650 0.166442410359
0.680223666639 -0.450501712773 0.166388989705
0.680258199752 -0.450498230807 0.166335574134
0.680292734650 -0.450494741207 0.166282160528
0.680327271358 -0.450491243627 0.166228745824
0.680361810000 -0.450487737943 0.166175327713
0.680396350545 -0.450484224166 0.166121905130
0.680430892566 -0.450480702297 0.166068478437
0.680465435138 -0.450477172185 0.166015049254
0.680499976944 -0.450473633468 0.165961620014
0.680534516583 -0.450470085608 0.165908193370
0.680569052983 -0.450466528042 0.165854771608
0.680603585787 -0.450462960371 0.165801356211
0.680638115558 -0.450459382540 0.165747947652
0.680672643719 -0.450455794918 0.165694545436
0.680707172236 -0.450452198251 0.165641148342
0.680741703120 -0.450448593483 0.165587754772
0.680776237910 -0.450444981503 0.165534363103
0.680810777305 -0.450441362875 0.165480971960
0.680845321054 -0.450437737648 0.165427580369
0.680879868141 -0.450434105273 0.165374187776
0.680914417200 -0.450430464661 0.165320793966
0.680948967022 -0.450426814330 0.165267398924
0.680983516974 -0.450423152602 0.165214002685
0.681018067205 -0.450419477775 0.165160605205
0.681052618560 -0.450415788229 0.165107206266
0.681087172251 -0.450412082455 0.165053805424
0.681121729404 -0.450408359040 0.165000402008
0.681156290635 -0.450404616647 0.164946995165
0.681190855834 -0.450400854038 0.164893583954
0.681225424207 -0.450397070179 0.164840167511
0.681259994611 -0.450393264397 0.164786745245
0.681294566034 -0.450389436550 0.164733317076
0.681329138094 -0.450385587147 0.164679883632
0.681363711362 -0.450381717344 0.164626446383
0.681398287402 -0.450377828795 0.164573007634
0.681432868493 -0.450373923355 0.164519570352
0.681467457107 -0.450370002726 0.164466137841
0.681502055296 -0.450366068110 0.164412713294
0.681536664168 -0.450362120002 0.164359299315
0.681571283611 -0.450358158162 0.164305897513
0.681605912354 -0.450354181809 0.164252508268
0.681640548348 -0.450350189967 0.164199130712
0.681675189364 -0.450346181874 0.164145762962
0.681709833632 -0.450342157319 0.164092402531
0.681744480365 -0.450338116804 0.164039046845
0.681779130022 -0.450334061460 0.163985693717
0.681813784258 -0.450329992741 0.163932341697
0.681848445602 -0.450325911959 0.163878990192
0.681883116962 -0.450321819820 0.163825639357
0.681917801098 -0.450317716067 0.163772289786
0.681952500189 -0.450313599383 0.163718942096
0.681987215586 -0.450309467570 0.163665596531
0.682021947759 -0.450305317975 0.163612252684
0.682056696413 -0.450301148068 0.163558909416
0.682091460678 -0.450296955993 0.163505565000
0.682126239310 -0.450292740953 0.163452217442
0.682161030829 -0.450288503315 0.163398864897
0.682195833587 -0.450284244409 0.163345506071
0.682230645793 -0.450279966063 0.163292140492
0.682265465535 -0.450275670025 0.163238768589
0.682300290860 -0.450271357431 0.163185391556
0.682335119936 -0.450267028473 0.163132011036
0.682369951268 -0.450262682383 0.163078628712
0.682404783946 -0.450258317745 0.163025245919
0.682439617817 -0.450253933046 0.162971863384
0.682474453549 -0.450249527334 0.162918481155
0.682509292518 -0.450245100787 0.162865098743
0.682544136551 -0.450240655032 0.162811715431
0.682578987564 -0.450236193119 0.162758330657
0.682613847197 -0.450231719125 0.162704944362
0.682648716536 -0.450227237502 0.162651557190
0.682683595990 -0.450222752305 0.162598170483
0.682718485367 -0.450218266496 0.162544786063
0.682753384112 -0.450213781486 0.162491405864
0.682788291632 -0.450209297016 0.162438031513
0.682823207622 -0.450204811377 0.162384663984
0.682858132287 -0.450200321902 0.162331303437
0.682893066399 -0.450195825577 0.162277949272
0.682928011185 -0.450191319622 0.162224600404
0.682962968062 -0.450186801911 0.162171255669
0.682997938316 -0.450182271161 0.162117914227
0.683032922802 -0.450177726899 0.162064575866
0.683067921742 -0.450173169273 0.162011241088
0.683102934683 -0.450168598822 0.161957910973
0.683137960601 -0.450164016284 0.161904586848
0.683172998131 -0.450159422523 0.161851269886
0.683208045843 -0.450154818561 0.161797960747
0.683243102515 -0.450150205663 0.161744659379
0.683278167329 -0.450145585408 0.161691365043
0.683313239961 -0.450140959648 0.161638076530
0.683348320572 -0.450136330339 0.161584792512
0.683383409697 -0.450131699251 0.161531511882
0.683418508092 -0.450127067633 0.161478233990
0.683453616547 -0.450122435943 0.161424958675
0.683488735722 -0.450117803737 0.161371686120
0.683523865997 -0.450113169771 0.161318416573
0.683559007369 -0.450108532311 0.161265150080
0.683594159393 -0.450103889558 0.161211886327
0.683629321176 -0.450099240072 0.161158624697
0.683664491432 -0.450094583061 0.161105364526
0.683699668599 -0.450089918445 0.161052105500
0.683734851014 -0.450085246673 0.160998848034
0.683770037118 -0.450080568363 0.160945593505
0.683805225662 -0.450075883877 0.160892344194
0.683840415858 -0.450071192991 0.160839102934
0.683875607434 -0.450066494763 0.160785872525
0.683910800575 -0.450061787670 0.160732655077
0.683945995746 -0.450057069949 0.160679451482
0.683981193437 -0.450052340059 0.160626261189
0.684016393913 -0.450047597085 0.160573082378
0.684051597038 -0.450042840961 0.160519912500
0.684086802237 -0.450038072422 0.160466749036
0.684122008643 -0.450033292704 0.160413590267
0.684157215386 -0.450028503078 0.160360435819
0.684192421966 -0.450023704379 0.160307286822
0.684227628596 -0.450018896679 0.160254145628
0.684262836405 -0.450014079225 0.160201015194
0.684298047427 -0.450009250646 0.160147898296
0.684333264351 -0.450004409377 0.160094796841
0.684368490075 -0.449999554154 0.160041711467
0.684403727188 -0.449994684405 0.159988641556
0.684438977513 -0.449989800438 0.159935585634
0.684474241830 -0.449984903338 0.159882542026
0.684509519872 -0.449979994645 0.159829509525
0.684544810589 -0.449975075913 0.159776487878
0.684580112597 -0.449970148303 0.159723477916
0.684615424675 -0.449965212355 0.159670481293
0.684650746165 -0.449960268006 0.159617499946
0.684686077142 -0.449955314815 0.159564535449
0.684721418299 -0.449950352334 0.159511588486
0.684756770594 -0.449945380440 0.159458658633
0.684792134768 -0.449940399535 0.159405744521
0.684827510878 -0.449935410500 0.159352844327
0.684862898025 -0.449930414451 0.159299956445
0.684898294345 -0.449925412355 0.159247080109
0.684933697286 -0.449920404663 0.159194215769
0.684969104089 -0.449915391101 0.159141365098
0.685004512334 -0.449910370688 0.159088530612
0.685039920372 -0.449905342006 0.159035715021
0.685075327526 -0.449900303620 0.158982920505
0.685110734005 -0.449895254520 0.158930148110
0.685146140574 -0.449890194426 0.158877397458
0.685181548092 -0.449885123854 0.158824666820
0.685216957086 -0.449880043923 0.158771953531
0.685252367512 -0.449874955959 0.158719254619
0.685287778770 -0.449869861042 0.158666567455
0.685323189993 -0.449864759642 0.158613890277
0.685358600484 -0.449859651468 0.158561222449
0.685394010165 -0.449854535584 0.158508564427
0.685429419878 -0.449849410742 0.158455917486
0.685464831415 -0.449844275822 0.158403283301
0.685500247249 -0.449839130224 0.158350663496
0.685535670050 -0.449833974082 0.158298059287
0.685571102113 -0.449828808236 0.158245471247
0.685606544875 -0.449823633970 0.158192899243
0.685641998669 -0.449818452631 0.158140342474
0.685677462776 -0.449813265255 0.158087799611
0.685712935753 -0.449808072335 0.158035268966
0.685748415917 -0.449802873810 0.157982748673
0.685783901828 -0.449797669280 0.157930236879
0.685819392606 -0.449792458342 0.157877731929
0.685854887987 -0.449787240950 0.157825232537
0.685890388123 -0.449782017624 0.157772737934
0.685925893183 -0.449776789455 0.157720247935
0.685961402934 -0.449771557860 0.157667762918
0.685996916442 -0.449766324174 0.157615283678
0.686032432023 -0.449761089206 0.157562811195
0.686067947462 -0.449755852880 0.157510346330
0.686103460453 -0.449750614117 0.157457889566
0.686138969113 -0.449745370963 0.157405440839
0.686174472396 -0.449740120962 0.157352999531
0.686209970267 -0.449734861664 0.157300564648
0.686245463563 -0.449729591122 0.157248135113
0.686280953567 -0.449724308260 0.157195710118
0.686316441423 -0.449719013026 0.157143289415
0.686351927569 -0.449713706308 0.157090873457
0.686387411356 -0.449708389652 0.157038463342
0.686422890998 -0.449703064894 0.156986060577
0.686458363862 -0.449697733799 0.156933666717
0.686493827045 -0.449692397786 0.156881283000
0.686529278071 -0.449687057806 0.156828910073
0.686564715521 -0.449681714351 0.156776547876
0.686600139437 -0.449676367560 0.156724195716
0.686635551380 -0.449671017373 0.156671852478
0.686670954150 -0.449665663657 0.156619516899
0.686706351241 -0.449660306298 0.156567187809
0.686741746177 -0.449654945227 0.156514864274
0.686777141893 -0.449649580406 0.156462545603
0.686812540305 -0.449644211809 0.156410231263
0.686847942132 -0.449638839394 0.156357920734
0.686883346986 -0.449633463115 0.156305613414
0.686918753651 -0.449628082930 0.156253308594
0.686954160472 -0.449622698839 0.156201005544
0.686989565731 -0.449617310896 0.156148703670
0.687024967937 -0.449611919214 0.156096402687
0.687060365995 -0.449606523953 0.156044102733
0.687095759251 -0.449601125299 0.155991804363
0.687131147449 -0.449595723434 0.155939508432
0.687166530639 -0.449590318515 0.155887215873
0.687201909078 -0.449584910662 0.155834927452
0.687237283142 -0.449579499933 0.155782643572
0.687272653245 -0.449574086298 0.155730364176
0.687308019772 -0.449568669610 0.155678088789
0.687343383010 -0.449563249564 0.155625816669
0.687378743084 -0.449557825679 0.155573547001
0.687414099921 -0.449552397307 0.155521279092
0.687449453252 -0.449546963688 0.155469012490
0.687484802682 -0.449541524036 0.155416747002
0.687520147812 -0.449536077664 0.155364482635
0.687555488409 -0.449530624092 0.155312219477
0.687590824558 -0.449525163128 0.155259957587
0.687626156784 -0.449519694879 0.155207696912
0.687661486062 -0.449514219707 0.155155437267
0.687696813733 -0.449508738111 0.155103178342
0.687732141322 -0.449503250599 0.155050919735
0.687767470307 -0.449497757557 0.154998660964
0.687802801892 -0.449492259153 0.154946401457
0.687838136853 -0.449486755296 0.154894140537
0.687873475480 -0.449481245636 0.154841877430
0.687908817633 -0.449475729598 0.154789611332
0.687944162879 -0.449470206425 0.154737341554
0.687979510654 -0.449464675226 0.154685067721
0.688014860408 -0.449459135036 0.154632789974
0.688050211676 -0.449453584894 0.154580509092
0.688085564072 -0.449448023974 0.154528226460
0.688120917226 -0.449442451758 0.154475943853
0.688156270694 -0.449436868235 0.154423663059
0.688191623907 -0.449431274078 0.154371385419
0.688226976177 -0.449425670727 0.154319111436
0.688262326802 -0.449420060331 0.154266840562
0.688297675206 -0.449414445493 0.154214571277
0.688333021115 -0.449408828867 0.154162301456
0.688368364669 -0.449403212677 0.154110028942
0.688403706453 -0.449397598263 0.154057752170
0.688439047416 -0.449391985809 0.154005470651
0.688474388700 -0.449386374328 0.153953185154
0.688509731422 -0.449380761941 0.153900897511
0.688545076476 -0.449375146385 0.153848610090
0.688580424420 -0.449369525614 0.153796325075
0.688615775472 -0.449363898325 0.153744043786
0.688651129621 -0.449358264244 0.153691766235
0.688686486812 -0.449352624090 0.153639491068
0.688721847136 -0.449346979223 0.153587215936
0.688757210968 -0.449341331100 0.153534938164
0.688792578996 -0.449335680713 0.153482655533
0.688827952129 -0.449330028216 0.153430366929
0.688863331321 -0.449324372865 0.153378072651
0.688898717349 -0.449318713305 0.153325774302
0.688934110634 -0.449313048123 0.153273474278
0.688969511164 -0.449307376465 0.153221175041
0.689004918533 -0.449301698506 0.153168878399
0.689040332106 -0.449296015599 0.153116585011
0.689075751253 -0.449290330011 0.153064294279
0.689111175571 -0.449284644322 0.153012004631
0.689146605038 -0.449278960670 0.152959714098
0.689182040034 -0.449273280076 0.152907420975
0.689217481222 -0.449267602094 0.152855124359
0.689252929316 -0.449261924910 0.152802824366
0.689288384800 -0.449256245888 0.152750522000
0.689323847679 -0.449250562401 0.152698218694
0.689359317340 -0.449244872698 0.152645915724
0.689394792551 -0.449239176538 0.152593613680
0.689430271615 -0.449233475382 0.152541312185
0.689465752635 -0.449227772091 0.152489009949
0.689501233811 -0.449222070220 0.152436705151
0.689536713706 -0.449216373137 0.152384396006
0.689572191400 -0.449210683221 0.152332081335
0.689607666503 -0.449205001398 0.152279760956
0.689643139040 -0.449199327130 0.152227435771
0.689678609240 -0.449193658821 0.152175107526
0.689714077311 -0.449187994484 0.152122778343
0.689749543254 -0.449182332443 0.152070450171
0.689785006791 -0.449176671805 0.152018124327
0.689820467401 -0.449171012599 0.151965801279
0.689855924465 -0.449165355531 0.151913480710
0.689891377461 -0.449159701503 0.151861161824
0.689926826131 -0.449154051067 0.151808843793
0.689962270572 -0.449148404051 0.151756526178
0.689997711211 -0.449142759468 0.151704209221
0.690033148651 -0.449137115745 0.151651893910
0.690068583439 -0.449131471165 0.151599581843
0.690104015823 -0.449125824354 0.151547274939
0.690139445563 -0.449120174595 0.151494975118
0.690174871880 -0.449114521879 0.151442684026
0.690210293552 -0.449108866641 0.151390402896
0.690245709159 -0.449103209296 0.151338132528
0.690281117404 -0.449097549766 0.151285873372
0.690316517442 -0.449091887170 0.151233625650
0.690351909114 -0.449086219829 0.151181389452
0.690387293019 -0.449080545593 0.151129164780
0.690422670404 -0.449074862391 0.151076951541
0.690458042890 -0.449069168805 0.151024749525
0.690493412107 -0.449063464473 0.150972558395
0.690528779341 -0.449057750138 0.150920377735
0.690564145284 -0.449052027345 0.150868207128
0.690599509966 -0.449046297851 0.150816046255
0.690634872875 -0.449040562966 0.150763894946
0.690670233244 -0.449034823050 0.150711753157
0.690705590406 -0.449029077351 0.150659620845
0.690740944111 -0.449023324246 0.150607497772
0.690776294712 -0.449017561818 0.150555383321
0.690811643151 -0.449011788574 0.150503276375
0.690846990740 -0.449006004058 0.150451175360
0.690882338797 -0.449000209150 0.150399078459
0.690917688244 -0.448994405957 0.150346983974
0.690953039274 -0.448988597309 0.150294890739
0.690988391211 -0.448982786057 0.150242798477
0.691023742590 -0.448976974397 0.150190707970
0.691059091468 -0.448971163449 0.150138620991
0.691094435876 -0.448965353224 0.150086539967
0.691129774292 -0.448959542989 0.150034467478
0.691165106012 -0.448953731872 0.149982405689
0.691200431300 -0.448947919488 0.149930355881
0.691235751281 -0.448942106361 0.149878318196
0.691271067592 -0.448936293975 0.149826291648
0.691306381880 -0.448930484424 0.149774274410
0.691341695281 -0.448924679788 0.149722264261
0.691377008009 -0.448918881444 0.149670259093
0.691412319170 -0.448913089544 0.149618257332
0.691447626838 -0.448907302861 0.149566258179
0.691482928389 -0.448901519053 0.149514261642
0.691518220983 -0.448895735279 0.149462268365
0.691553502098 -0.448889948963 0.149410279352
0.691588769970 -0.448884158472 0.149358295650
0.691624023835 -0.448878363505 0.149306318103
0.691659263950 -0.448872565070 0.149254347205
0.691694491380 -0.448866765081 0.149202383086
0.691729707637 -0.448860965730 0.149150425579
0.691764914271 -0.448855168828 0.149098474344
0.691800112525 -0.448849375336 0.149046528994
0.691835303132 -0.448843585223 0.148994589186
0.691870486288 -0.448837797649 0.148942654670
0.691905661809 -0.448832011396 0.148890725312
0.691940829391 -0.448826225370 0.148838801072
0.691975988899 -0.448820438985 0.148786881979
0.692011140595 -0.448814652303 0.148734968088
0.692046285241 -0.448808865895 0.148683059406
0.692081424042 -0.448803080486 0.148631155799
0.692116558445 -0.448797296532 0.148579256884
0.692151689855 -0.448791513875 0.148527361916
0.692186819335 -0.448785731617 0.148475469728
0.692221947383 -0.448779948250 0.148423578763
0.692257073841 -0.448774161983 0.148371687203
0.692292197965 -0.448768371172 0.148319793224
0.692327318656 -0.448762574673 0.148267895310
0.692362434783 -0.448756772029 0.148215992563
0.692397545536 -0.448750963401 0.148164084923
0.692432650715 -0.448745149305 0.148112173208
0.692467750892 -0.448739330226 0.148060258963
0.692502847399 -0.448733506257 0.148008344107
0.692537942158 -0.448727676888 0.147956430484
0.692573037371 -0.448721841001 0.147904519413
0.692608135160 -0.448715997095 0.147852611370
0.692643237231 -0.448710143653 0.147800705892
0.692678344632 -0.448704279552 0.147748801736
0.692713457654 -0.448698404392 0.147696897254
0.692748575870 -0.448692518668 0.147644990886
0.692783698304 -0.448686623736 0.147593081641
0.692818823655 -0.448680721603 0.147541169412
0.692853950521 -0.448674814598 0.147489255078
0.692889077572 -0.448668905007 0.147437340320
0.692924203636 -0.448662994739 0.147385427252
0.692959327714 -0.448657085092 0.147333517938
0.692994448942 -0.448651176613 0.147281613936
0.693029566558 -0.448645269086 0.147229715999
0.693064679895 -0.448639361604 0.147177823978
0.693099788442 -0.448633452723 0.147125936960
0.693134891936 -0.448627540681 0.147074053576
0.693169990483 -0.448621623652 0.147022172389
0.693205084620 -0.448615700027 0.146970292266
0.693240175301 -0.448609768676 0.146918412648
0.693275263779 -0.448603829152 0.146866533660
0.693310351377 -0.448597881788 0.146814656074
0.693345439231 -0.448591927664 0.146762781142
0.693380528032 -0.448585968440 0.146710910364
0.693415617879 -0.448580006075 0.146659045239
0.693450708253 -0.448574042525 0.146607187042
0.693485798149 -0.448568079475 0.146555336657
0.693520886317 -0.448562118184 0.146503494459
0.693555971547 -0.448556159493 0.146451660256
0.693591052911 -0.448550203966 0.146399833286
0.693626129893 -0.448544252116 0.146348012258
0.693661202377 -0.448538304619 0.146296195459
0.693696270503 -0.448532362433 0.146244380914
0.693731334439 -0.448526426740 0.146192566594
0.693766394167 -0.448520498734 0.146140750646
0.693801449345 -0.448514579283 0.146088931602
0.693836499301 -0.448508668597 0.146037108526
0.693871543154 -0.448502765999 0.145985281048
0.693906580025 -0.448496869910 0.145933449290
0.693941609259 -0.448490978086 0.145881613680
0.693976630574 -0.448485088061 0.145829774719
0.694011644093 -0.448479197695 0.145777932755
0.694046650240 -0.448473305692 0.145726087834
0.694081649546 -0.448467411934 0.145674239680
0.694116642443 -0.448461517535 0.145622387804
0.694151629110 -0.448455624606 0.145570531720
0.694186609460 -0.448449735778 0.145518671191
0.694221583246 -0.448443853621 0.145466806436
0.694256550274 -0.448437980092 0.145414938225
0.694291510607 -0.448432116170 0.145363067819
0.694326464696 -0.448426261746 0.145311196777
0.694361413335 -0.448420415779 0.145259326670
0.694396357451 -0.448414576645 0.145207458787
0.694431297752 -0.448408742584 0.145155593918
0.694466234364 -0.448402912090 0.145103732260
0.694501166578 -0.448397084161 0.145051873483
0.694536092807 -0.448391258347 0.145000016907
0.694571010829 -0.448385434607 0.144948161737
0.694605918260 -0.448379613046 0.144896307270
0.694640813154 -0.448373793620 0.144844453009
0.694675694561 -0.448367975915 0.144792598643
0.694710562862 -0.448362159059 0.144740743925
0.694745419785 -0.448356341817 0.144688888485
0.694780268055 -0.448350522808 0.144637031673
0.694815110759 -0.448344700825 0.144585172500
0.694849950607 -0.448338875137 0.144533309723
0.694884789273 -0.448333045716 0.144481442071
0.694919627011 -0.448327213319 0.144429568547
0.694954462664 -0.448321379397 0.144377688730
0.694989294045 -0.448315545867 0.144325802950
0.695024118605 -0.448309714770 0.144273912286
0.695058934172 -0.448303887910 0.144222018337
0.695093739579 -0.448298066549 0.144170122826
0.695128534979 -0.448292251217 0.144118227121
0.695163321792 -0.448286441693 0.144066331815
0.695198102302 -0.448280637155 0.144014436483
0.695232879035 -0.448274836478 0.143962539712
0.695267654105 -0.448269038613 0.143910639420
0.695302428726 -0.448263242959 0.143858733397
0.695337203004 -0.448257449664 0.143806819950
0.695371976071 -0.448251659760 0.143754898488
0.695406746477 -0.448245875113 0.143702969888
0.695441512727 -0.448240098191 0.143651036544
0.695476273774 -0.448234331691 0.143599102075
0.695511029340 -0.448228578111 0.143547170740
0.695545779975 -0.448222839360 0.143495246712
0.695580526854 -0.448217116480 0.143443333354
0.695615271402 -0.448211409547 0.143391432674
0.695650014862 -0.448205717760 0.143339545072
0.695684757952 -0.448200039690 0.143287669394
0.695719500694 -0.448194373627 0.143235803289
0.695754242450 -0.448188717953 0.143183943724
0.695788982139 -0.448183071449 0.143132087553
0.695823718536 -0.448177433489 0.143080231989
0.695858450560 -0.448171804097 0.143028374905
0.695893177466 -0.448166183844 0.142976514920
0.695927898888 -0.448160573638 0.142924651313
0.695962614748 -0.448154974434 0.142872783824
0.695997325081 -0.448149386920 0.142820912439
0.696032029855 -0.448143811233 0.142769037218
0.696066728851 -0.448138246742 0.142717158221
0.696101421637 -0.448132691950 0.142665275509
0.696136107654 -0.448127144535 0.142613389207
0.696170786359 -0.448121601552 0.142561499563
0.696205457379 -0.448116059773 0.142509606982
0.696240120611 -0.448110516136 0.142457711996
0.696274776248 -0.448104968234 0.142405815201
0.696309424717 -0.448099414734 0.142353917195
0.696344066552 -0.448093855645 0.142302018534
0.696378702272 -0.448088292339 0.142250119765
0.696413332285 -0.448082727291 0.142198221509
0.696447956880 -0.448077163568 0.142146324577
0.696482576276 -0.448071604154 0.142094430064
0.696517190741 -0.448066051266 0.142042539387
0.696551800706 -0.448060505811 0.141990654213
0.696586406841 -0.448054967127 0.141938776300
0.696621010053 -0.448049433080 0.141886907285
0.696655611395 -0.448043900492 0.141835048481
0.696690211894 -0.448038365792 0.141783200744
0.696724812357 -0.448032825709 0.141731364474
0.696759413184 -0.448027277833 0.141679539730
0.696794014253 -0.448021720895 0.141627726440
0.696828614904 -0.448016154706 0.141575924625
0.696863214021 -0.448010579795 0.141524134553
0.696897810211 -0.448004996900 0.141472356768
0.696932402020 -0.447999406461 0.141420591964
0.696966988162 -0.447993808314 0.141368840739
0.697001567704 -0.447988201660 0.141317103308
0.697036140169 -0.447982585323 0.141265379275
0.697070705570 -0.447976958201 0.141213667538
0.697105264349 -0.447971319726 0.141161966388
0.697139817254 -0.447965670185 0.141110273780
0.697174365187 -0.447960010760 0.141058587712
0.697208909048 -0.447954343270 0.141006906599
0.697243449597 -0.447948669684 0.140955229545
0.697277987369 -0.447942991577 0.140903556431
0.697312522639 -0.447937309689 0.140851887803
0.697347055448 -0.447931623755 0.140800224595
0.697381585676 -0.447925932650 0.140748567791
0.697416113144 -0.447920234807 0.140696918120
0.697450637735 -0.447914528758 0.140645275884
0.697485159505 -0.447908813622 0.140593640965
0.697519678769 -0.447903089366 0.140542012998
0.697554196150 -0.447897356757 0.140490391635
0.697588712579 -0.447891617031 0.140438776826
0.697623229250 -0.447885871389 0.140387168998
0.697657747530 -0.447880120520 0.140335569098
0.697692268835 -0.447874364306 0.140283978475
0.697726794489 -0.447868601837 0.140232398634
0.697761325574 -0.447862831712 0.140180830957
0.697795862791 -0.447857052546 0.140129276444
0.697830406360 -0.447851263490 0.140077735542
0.697864955954 -0.447845464579 0.140026208101
0.697899510711 -0.447839656790 0.139974693414
0.697934069306 -0.447833841777 0.139923190341
0.697968630100 -0.447828021374 0.139871697435
0.698003191337 -0.447822197047 0.139820213070
0.698037751375 -0.447816369479 0.139768735544
0.698072308890 -0.447810538453 0.139717263178
0.698106863035 -0.447804703073 0.139665794433
0.698141413505 -0.447798862254 0.139614328067
0.698175960496 -0.447793015325 0.139562863309
0.698210504565 -0.447787162506 0.139511400024
0.698245046438 -0.447781305106 0.139459938811
0.698279586791 -0.447775445322 0.139408480980
0.698314126099 -0.447769585692 0.139357028380
0.698348664569 -0.447763728345 0.139305583088
0.698383202185 -0.447757874279 0.139254147033
0.698417738868 -0.447752022878 0.139202721636
0.698452274672 -0.447746171843 0.139151307575
0.698486809970 -0.447740317545 0.139099904749
0.698521345557 -0.447734455735 0.139048512454
0.698555882612 -0.447728582400 0.138997129720
0.698590422514 -0.447722694555 0.138945755720
0.698624966557 -0.447716790752 0.138894390119
0.698659515618 -0.447710871229 0.138843033256
0.698694069882 -0.447704937662 0.138791686105
0.698728628705 -0.447698992660 0.138740350032
0.698763190662 -0.447693039143 0.138689026424
0.698797753776 -0.447687079786 0.138637716320
0.698832315895 -0.447681116646 0.138586420162
0.698866875095 -0.447675151024 0.138535137738
0.698901430036 -0.447669183526 0.138483868340
0.698935980159 -0.447663214236 0.138432611064
0.698970525688 -0.447657242911 0.138381365152
0.699005067439 -0.447651269105 0.138330130251
0.699039606502 -0.447645292209 0.138278906506
0.699074143876 -0.447639311426 0.138227694465
0.699108680176 -0.447633325732 0.138176494853
0.699143215475 -0.447627333899 0.138125308307
0.699177749327 -0.447621334604 0.138074135204
0.699212280953 -0.447615326633 0.138022975657
0.699246809524 -0.447609309116 0.137971829707
0.699281334458 -0.447603281748 0.137920697648
0.699315855644 -0.447597244911 0.137869580365
0.699350373523 -0.447591199670 0.137818479538
0.699384889001 -0.447585147643 0.137767397605
0.699419403224 -0.447579090783 0.137716337436
0.699453917254 -0.447573031150 0.137665301775
0.699488431739 -0.447566970716 0.137614292589
0.699522946637 -0.447560911252 0.137563310507
0.699557461077 -0.447554854286 0.137512354515
0.699591973367 -0.447548801109 0.137461422028
0.699626481163 -0.447542752768 0.137410509325
0.699660981767 -0.447536710016 0.137359612250
0.699695472502 -0.447530673190 0.137308727000
0.699729951107 -0.447524642053 0.137257850782
0.699764416090 -0.447518615639 0.137206982172
0.699798866975 -0.447512592162 0.137156121090
0.699833304410 -0.447506569059 0.137105268427
0.699867730109 -0.447500543160 0.137054425433
0.699902146630 -0.447494511001 0.137003593081
0.699936557022 -0.447488469194 0.136952771564
0.699970964379 -0.447482414801 0.136901960096
0.700005371390 -0.447476345645 0.136851157032
0.700039779953 -0.447470260486 0.136800360261
0.700074190924 -0.447464159081 0.136749567745
0.700108604045 -0.447458042105 0.136698778010
0.700143018059 -0.447451910987 0.136647990456
0.700177430988 -0.447445767698 0.136597205393
0.700211840495 -0.447439614508 0.136546423789
0.700246244256 -0.447433453745 0.136495646816
0.700280640252 -0.447427287555 0.136444875327
0.700315026925 -0.447421117685 0.136394109400
0.700349403188 -0.447414945302 0.136343348076
0.700383768289 -0.447408770890 0.136292589355
0.700418121615 -0.447402594261 0.136241830419
0.700452462493 -0.447396414706 0.136191068046
0.700486790052 -0.447390231285 0.136140299084
0.700521103210 -0.447384043215 0.136089520891
0.700555400753 -0.447377850269 0.136038731641
0.700589681508 -0.447371653078 0.135987930468
0.700623944522 -0.447365453238 0.135937117423
0.700658189210 -0.447359253152 0.135886293292
0.700692415413 -0.447353055618 0.135835459333
0.700726623353 -0.447346863245 0.135784616979
0.700760813506 -0.447340677827 0.135733767580
0.700794986449 -0.447334499858 0.135682912204
0.700829142703 -0.447328328322 0.135632051525
0.700863282654 -0.447322160834 0.135581185786
0.700897406544 -0.447315994126 0.135530314837
0.700931514539 -0.447309824751 0.135479438215
0.700965606836 -0.447303649828 0.135428555246
0.700999683777 -0.447297467631 0.135377665157
0.701033745920 -0.447291277863 0.135326767161
0.701067794049 -0.447285081534 0.135275860526
0.701101829131 -0.447278880490 0.135224944615
0.701135852222 -0.447272676714 0.135174018907
0.701169864363 -0.447266471609 0.135123083009
0.701203866491 -0.447260265448 0.135072136677
0.701237859372 -0.447254057151 0.135021179848
0.701271843574 -0.447247844442 0.134970212682
0.701305819459 -0.447241624333 0.134919235606
0.701339787193 -0.447235393805 0.134868249338
0.701373746756 -0.447229150500 0.134817254876
0.701407697967 -0.447222893244 0.134766253440
0.701441640512 -0.447216622274 0.134715246362
0.701475573994 -0.447210339136 0.134664234959
0.701509498009 -0.447204046294 0.134613220401
0.701543412220 -0.447197746568 0.134562203618
0.701577316430 -0.447191442554 0.134511185266
0.701611210607 -0.447185136169 0.134460165755
0.701645094862 -0.447178828408 0.134409145329
0.701678969363 -0.447172519351 0.134358124158
0.701712834226 -0.447166208389 0.134307102407
0.701746689410 -0.447159894565 0.134256080254
0.701780534681 -0.447153576952 0.134205057849
0.701814369666 -0.447147254933 0.134154035243
0.701848194024 -0.447140928353 0.134103012319
0.701882007666 -0.447134597486 0.134051988782
0.701915810988 -0.447128262873 0.134000964252
0.701949604999 -0.447121925081 0.133949938445
0.701983391283 -0.447115584458 0.133898911427
0.702017171755 -0.447109240975 0.133847883846
0.702050948239 -0.447102894193 0.133796857087
0.702084721955 -0.447096543374 0.133745833242
0.702118493058 -0.447090187703 0.133694814888
0.702152260358 -0.447083826561 0.133643804694
0.702186021333 -0.447077459759 0.133592804928
0.702219772465 -0.447071087656 0.133541817005
0.702253509843 -0.447064711101 0.133490841192
0.702287229902 -0.447058331200 0.133439876562
0.702320930108 -0.447051948948 0.133388921237
0.702354609437 -0.447045564817 0.133337972853
0.702388268514 -0.447039178429 0.133287029147
0.702421909396 -0.447032788409 0.133236088512
0.702455535067 -0.447026392512 0.133185150363
0.702489148788 -0.447019988008 0.133134215236
0.702522753487 -0.447013572256 0.133083284599
0.702556351328 -0.447007143343 0.133032360427
0.702589943562 -0.447000700594 0.132981444692
0.702623530649 -0.446994244817 0.132930538890
0.702657112568 -0.446987778185 0.132879643759
0.702690689192 -0.446981303764 0.132828759236
0.702724260570 -0.446974824789 0.132777884663
0.702757827047 -0.446968343881 0.132727019163
0.702791389185 -0.446961862413 0.132676162057
0.702824947538 -0.446955380211 0.132625313205
0.702858502391 -0.446948895686 0.132574473176
0.702892053577 -0.446942406361 0.132523643208
0.702925600464 -0.446935909659 0.132472824987
0.702959142126 -0.446929403730 0.132422020326
0.702992677676 -0.446922888071 0.132371230836
0.703026206632 -0.446916363778 0.132320457689
0.703059729224 -0.446909833344 0.132269701522
0.703093246517 -0.446903300081 0.132218962484
0.703126760313 -0.446896767336 0.132168240407
0.703160272846 -0.446890237730 0.132117535020
0.703193786350 -0.446883712657 0.132066846160
0.703227302620 -0.446877192160 0.132016173922
0.703260822673 -0.446870675213 0.131965518731
0.703294346601 -0.446864160293 0.131914881342
0.703327873631 -0.446857646035 0.131864262785
0.703361402379 -0.446851131759 0.131813664289
0.703394931203 -0.446844617694 0.131763087189
0.703428458596 -0.446838104833 0.131712532833
0.703461983507 -0.446831594484 0.131662002466
0.703495505554 -0.446825087690 0.131611497107
0.703529025104 -0.446818584722 0.131561017407
0.703562543216 -0.446812084840 0.131510563521
0.703596061485 -0.446805586427 0.131460135017
0.703629581800 -0.446799087467 0.131409730872
0.703663106060 -0.446792586231 0.131359349559
0.703696635865 -0.446786081961 0.131308989241
0.703730172225 -0.446779575327 0.131258648032
0.703763715323 -0.446773068512 0.131208324265
0.703797264380 -0.446766564878 0.131158016699
0.703830817681 -0.446760068311 0.131107724613
0.703864372765 -0.446753582418 0.131057447753
0.703897926800 -0.446747109809 0.131007186135
0.703931477056 -0.446740651659 0.130956939778
0.703965021411 -0.446734207654 0.130906708422
0.703998558757 -0.446727776314 0.130856491331
0.704032089197 -0.446721355566 0.130806287226
0.704065613986 -0.446714943391 0.130756094385
0.704099135195 -0.446708538333 0.130705910883
0.704132655200 -0.446702139746 0.130655734904
0.704166176106 -0.446695747712 0.130605565049
0.704199699263 -0.446689362696 0.130555400563
0.704233224999 -0.446682985069 0.130505241416
0.704266752623 -0.446676614659 0.130455088235
0.704300280679 -0.446670250491 0.130404942117
0.704333807344 -0.446663890788 0.130354804363
0.704367330833 -0.446657533241 0.130304676225
0.704400849685 -0.446651175464 0.130254558716
0.704434362833 -0.446644815508 0.130204452528
0.704467869468 -0.446638452297 0.130154358061
0.704501368779 -0.446632085875 0.130104275530
0.704534859689 -0.446625717415 0.130054205119
0.704568340739 -0.446619349008 0.130004147114
0.704601810189 -0.446612983287 0.129954101969
0.704635266349 -0.446606622991 0.129904070292
0.704668708050 -0.446600270552 0.129854052745
0.704702135097 -0.446593927778 0.129804049870
0.704735548544 -0.446587595666 0.129754061905
0.704768950658 -0.446581274359 0.129704088604
0.704802344546 -0.446574963212 0.129654129130
0.704835733522 -0.446568660944 0.129604182025
0.704869120367 -0.446562365842 0.129554245271
0.704902506694 -0.446556075981 0.129504316436
0.704935892603 -0.446549789437 0.129454392877
0.704969276709 -0.446543504471 0.129404471965
0.705002656546 -0.446537219653 0.129354551287
0.705036029215 -0.446530933915 0.129304628816
0.705069392088 -0.446524646525 0.129254703017
0.705102743357 -0.446518356993 0.129204772886
0.705136082300 -0.446512064926 0.129154837947
0.705169409206 -0.446505769894 0.129104898206
0.705202725016 -0.446499471347 0.129054954105
0.705236030844 -0.446493168618 0.129005006467
0.705269327528 -0.446486861035 0.128955056447
0.705302615381 -0.446480548122 0.128905105464
0.705335894202 -0.446474229825 0.128855155114
0.705369163531 -0.446467906709 0.128805207021
0.705402423028 -0.446461580037 0.128755262648
0.705435672849 -0.446455251706 0.128705323069
0.705468913869 -0.446448924019 0.128655388751
0.705502147676 -0.446442599352 0.128605459405
0.705535376338 -0.446436279784 0.128555533953
0.705568602032 -0.446429966806 0.128505610654
0.705601826625 -0.446423661159 0.128455687397
0.705635051368 -0.446417362866 0.128405762097
0.705668276749 -0.446411071427 0.128355833144
0.705701502536 -0.446404786110 0.128305899781
0.705734727957 -0.446398506251 0.128255962319
0.705767951947 -0.446392231449 0.128206022148
0.705801173359 -0.446385961608 0.128156081511
0.705834391099 -0.446379696803 0.128106143116
0.705867604180 -0.446373437021 0.128056209675
0.705900811729 -0.446367181865 0.128006283484
0.705934013007 -0.446360930338 0.127956366156
0.705967207485 -0.446354680771 0.127906458545
0.706000394982 -0.446348430966 0.127856560866
0.706033575826 -0.446342178492 0.127806672936
0.706066750953 -0.446335921087 0.127756794438
0.706099921872 -0.446329657035 0.127706925109
0.706133090447 -0.446323385410 0.127657064791
0.706166258518 -0.446317106122 0.127607213340
0.706199427439 -0.446310819739 0.127557370442
0.706232597682 -0.446304527160 0.127507535448
0.706265768616 -0.446298229220 0.127457707307
0.706298938591 -0.446291926360 0.127407884687
0.706332105307 -0.446285618474 0.127358066259
0.706365266399 -0.446279304956 0.127308251099
0.706398420082 -0.446272984970 0.127258439066
0.706431565651 -0.446266657824 0.127208631042
0.706464703689 -0.446260323367 0.127158828912
0.706497835903 -0.446253982256 0.127109035269
0.706530964624 -0.446247636016 0.127059252894
0.706564092113 -0.446241286864 0.127009484147
0.706597219861 -0.446234937338 0.126959730441
0.706630348098 -0.446228589817 0.126909991945
0.706663475637 -0.446222246083 0.126860267617
0.706696600086 -0.446215907025 0.126810555550
0.706729718350 -0.446209572582 0.126760853528
0.706762827263 -0.446203241925 0.126711159634
0.706795924145 -0.446196913825 0.126661472713
0.706829007154 -0.446190587107 0.126611792576
0.706862075334 -0.446184261045 0.126562119879
0.706895128412 -0.446177935595 0.126512455748
0.706928166448 -0.446171611396 0.126462801282
0.706961189496 -0.446165289548 0.126413157106
0.706994197420 -0.446158971232 0.126363523132
0.707027189921 -0.446152657287 0.126313898595
0.707060166765 -0.446146347881 0.126264282363
0.707093128104 -0.446140042367 0.126214673384
0.707126074754 -0.446133739383 0.126165071133
0.707159008281 -0.446127437177 0.126115475876
0.707191930853 -0.446121134061 0.126065888667
0.707224844858 -0.446114828889 0.126016311067
0.707257752405 -0.446108521428 0.125966744667
0.707290654850 -0.446102212508 0.125917190586
0.707323552514 -0.446095903930 0.125867649102
0.707356444665 -0.446089598152 0.125818119548
0.707389329797 -0.446083297821 0.125768600515
0.707422206097 -0.446077005291 0.125719090292
0.707455071968 -0.446070722226 0.125669587400
0.707487926451 -0.446064449389 0.125620091053
0.707520769409 -0.446058186651 0.125570601374
0.707553601453 -0.446051933190 0.125521119309
0.707586423640 -0.446045687825 0.125471646250
0.707619237052 -0.446039449385 0.125422183486
0.707652042414 -0.446033217015 0.125372731672
0.707684839865 -0.446026990359 0.125323290470
0.707717628942 -0.446020769584 0.125273858498
0.707750408765 -0.446014555272 0.125224433588
0.707783178349 -0.446008348203 0.125175013304
0.707815936917 -0.446002149114 0.125125595526
0.707848684123 -0.445995958465 0.125076178957
0.707881420102 -0.445989776273 0.125026763374
0.707914145369 -0.445983602014 0.124977349561
0.707946860602 -0.445977434608 0.124927938954
0.707979566413 -0.445971272465 0.124878533101
0.708012263190 -0.445965113593 0.124829133112
0.708044951055 -0.445958955745 0.124779739261
0.708077629954 -0.445952796613 0.124730350850
0.708110299810 -0.445946634053 0.124680966377
0.708142960688 -0.445940466318 0.124631583928
0.708175612890 -0.445934292284 0.124582201690
0.708208256930 -0.445928111601 0.124532818402
0.708240893416 -0.445921924741 0.124483433644
0.708273522871 -0.445915732909 0.124434047855
0.708306145558 -0.445909537804 0.124384662120
0.708338761388 -0.445903341273 0.124335277787
0.708371369930 -0.445897144911 0.124285896044
0.708403970525 -0.445890949715 0.124236517595
0.708436562442 -0.445884755859 0.124187142524
0.708469145036 -0.445878562662 0.124137770385
0.708501717819 -0.445872368765 0.124088400481
0.708534280449 -0.445866172475 0.124039032250
0.708566832634 -0.445859972191 0.123989665619
0.708599374015 -0.445853766806 0.123940301227
0.708631904096 -0.445847555985 0.123890940443
0.708664422267 -0.445841340245 0.123841585159
0.708696927959 -0.445835120834 0.123792237409
0.708729420885 -0.445828899445 0.123742898917
0.708761901300 -0.445822677853 0.123693570674
0.708794370202 -0.445816457580 0.123644252672
0.708826829378 -0.445810239666 0.123594943842
0.708859281271 -0.445804024600 0.123545642229
0.708891728679 -0.445797812397 0.123496345362
0.708924174353 -0.445791602773 0.123447050724
0.708956620597 -0.445785395337 0.123397756237
0.708989068977 -0.445779189727 0.123348460642
0.709021520195 -0.445772985640 0.123299163707
0.709053974167 -0.445766782752 0.123249866231
0.709086430248 -0.445760580575 0.123200569849
0.709118887548 -0.445754378309 0.123151276705
0.709151345229 -0.445748174775 0.123101989065
0.709183802717 -0.445741968468 0.123052708957
0.709216259790 -0.445735757742 0.123003437914
0.709248716538 -0.445729541097 0.122954176853
0.709281173247 -0.445723317483 0.122904926085
0.709313630267 -0.445717086549 0.122855685448
0.709346087910 -0.445710848749 0.122806454476
0.709378546417 -0.445704605284 0.122757232565
0.709411005988 -0.445698357880 0.122708019084
0.709443466836 -0.445692108454 0.122658813392
0.709475929240 -0.445685858756 0.122609614787
0.709508393549 -0.445679610074 0.122560422400
0.709540860128 -0.445673363060 0.122511235108
0.709573329270 -0.445667117732 0.122462051489
0.709605801103 -0.445660873615 0.122412869875
0.709638275531 -0.445654630011 0.122363688512
0.709670752237 -0.445648386296 0.122314505794
0.709703230752 -0.445642142186 0.122265320538
0.709735710561 -0.445635897917 0.122216132229
0.709768191195 -0.445629654275 0.122166941187
0.709800672285 -0.445623412487 0.122117748593
0.709833153536 -0.445617173993 0.122068556372
0.709865634640 -0.445610940130 0.122019366930
0.709898115147 -0.445604711809 0.121970182802
0.709930594372 -0.445598489239 0.121921006263
0.709963071371 -0.445592271767 0.121871838982
0.709995545018 -0.445586057880 0.121822681774
0.710028014190 -0.445579845377 0.121773534519
0.710060477999 -0.445573631710 0.121724396243
0.710092936013 -0.445567414426 0.121675265368
0.710125388400 -0.445561191635 0.121626140079
0.710157835937 -0.445554962400 0.121577018737
0.710190279886 -0.445548726963 0.121527900269
0.710222721763 -0.445542486724 0.121478784438
0.710255163077 -0.445536243976 0.121429671945
0.710287605097 -0.445530001420 0.121380564336
0.710320048719 -0.445523761567 0.121331463712
0.710352494453 -0.445517526165 0.121282372318
0.710384942492 -0.445511295771 0.121233292069
0.710417392840 -0.445505069609 0.121184224150
0.710449845399 -0.445498845724 0.121135168749
0.710482299990 -0.445492621439 0.121086125009
0.710514756286 -0.445486393984 0.121037091206
0.710547213682 -0.445480161163 0.120988065119
0.710579671176 -0.445473921899 0.120939044502
0.710612127326 -0.445467676521 0.120890027550
0.710644580351 -0.445461426735 0.120841013266
0.710677028384 -0.445455175300 0.120792001623
0.710709469826 -0.445448925489 0.120742993525
0.710741903735 -0.445442680495 0.120693990572
0.710774330106 -0.445436442898 0.120644994702
0.710806749978 -0.445430214347 0.120596007830
0.710839165292 -0.445423995476 0.120547031543
0.710871578525 -0.445417786079 0.120498066940
0.710903992196 -0.445411585432 0.120449114623
0.710936408348 -0.445405392697 0.120400174805
0.710968828172 -0.445399207263 0.120351247485
0.711001251855 -0.445393028974 0.120302332620
0.711033678692 -0.445386858185 0.120253430231
0.711066107429 -0.445380695681 0.120204540432
0.711098536728 -0.445374542489 0.120155663396
0.711130965594 -0.445368399670 0.120106799289
0.711163393665 -0.445362268133 0.120057948230
0.711195821255 -0.445356148518 0.120009110300
0.711228249163 -0.445350041171 0.119960285608
0.711260678307 -0.445343946173 0.119911474390
0.711293109316 -0.445337863424 0.119862677085
0.711325542208 -0.445331792730 0.119813894342
0.711357976268 -0.445325733887 0.119765126933
0.711390410170 -0.445319686736 0.119716375572
0.711422842305 -0.445313651195 0.119667640683
0.711455271213 -0.445307627272 0.119618922184
0.711487695999 -0.445301615051 0.119570219353
0.711520116584 -0.445295614676 0.119521530809
0.711552533732 -0.445289626309 0.119472854629
0.711584948827 -0.445283650094 0.119424188553
0.711617363489 -0.445277686116 0.119375530216
0.711649779114 -0.445271734385 0.119326877339
0.711682196507 -0.445265794845 0.119278227830
0.711714615690 -0.445259867415 0.119229579790
0.711747035939 -0.445253952061 0.119180931452
0.711779456040 -0.445248048872 0.119132281121
0.711811874655 -0.445242158105 0.119083627168
0.711844290700 -0.445236280180 0.119034968119
0.711876703605 -0.445230415601 0.118986302837
0.711909113379 -0.445224564809 0.118937630732
0.711941520486 -0.445218727994 0.118888951918
0.711973925568 -0.445212904939 0.118840267247
0.712006329128 -0.445207094913 0.118791578168
0.712038731284 -0.445201296695 0.118742886429
0.712071131694 -0.445195508702 0.118694193707
0.712103529680 -0.445189729221 0.118645501263
0.712135924522 -0.445183956670 0.118596809762
0.712168315845 -0.445178189813 0.118548119308
0.712200703957 -0.445172427883 0.118499429703
0.712233090054 -0.445166670557 0.118450740846
0.712265476186 -0.445160917815 0.118402053112
0.712297865005 -0.445155169735 0.118353367583
0.712330259329 -0.445149426296 0.118304685988
0.712362661653 -0.445143687274 0.118256010363
0.712395073722 -0.445137952267 0.118207342480
0.712427496282 -0.445132220849 0.118158683248
0.712459929070 -0.445126492799 0.118110032278
0.712492371028 -0.445120768319 0.118061387804
0.712524820677 -0.445115048158 0.118012747028
0.712557276532 -0.445109333582 0.117964106852
0.712589737438 -0.445103626184 0.117915464825
0.712622202748 -0.445097927602 0.117866820027
0.712654672286 -0.445092239217 0.117818173646
0.712687146146 -0.445086561946 0.117769529053
0.712719624393 -0.445080896183 0.117720891325
0.712752106779 -0.445075241927 0.117672266326
0.712784592573 -0.445069599010 0.117623659584
0.712817080570 -0.445063967369 0.117575075268
0.712849569281 -0.445058347213 0.117526515533
0.712882057246 -0.445052739030 0.117477980394
0.712914543381 -0.445047143404 0.117429468139
0.712947027250 -0.445041560683 0.117380976130
0.712979509175 -0.445035990644 0.117332501735
0.713011990148 -0.445030432249 0.117284043116
0.713044471565 -0.445024883631 0.117235599642
0.713076954853 -0.445019342338 0.117187171847
0.713109441111 -0.445013805792 0.117138760970
0.713141930840 -0.445008271826 0.117090368262
0.713174423873 -0.445002739153 0.117041994291
0.713206919497 -0.444997207590 0.116993638476
0.713239416741 -0.444991677974 0.116945298967
0.713271914754 -0.444986151759 0.116896972903
0.713304413154 -0.444980630423 0.116848656936
0.713336912257 -0.444975114859 0.116800347834
0.713369413132 -0.444969604938 0.116752042987
0.713401917464 -0.444964099385 0.116703740670
0.713434427270 -0.444958596025 0.116655440012
0.713466944564 -0.444953092308 0.116607140737
0.713499471054 -0.444947585984 0.116558842790
0.713532007954 -0.444942075699 0.116510546003
0.713564555967 -0.444936561352 0.116462249911
0.713597115407 -0.444931044090 0.116413953768
0.713629686425 -0.444925525953 0.116365656735
0.713662269255 -0.444920009264 0.116317358130
0.713694864381 -0.444914495945 0.116269057649
0.713727472580 -0.444908986926 0.116220755454
0.713760094809 -0.444903481814 0.116172452109
0.713792731975 -0.444897978871 0.116124148386
0.713825384641 -0.444892475282 0.116075845043
0.713858052779 -0.444886967618 0.116027542657
0.713890735636 -0.444881452363 0.115979241596
0.713923431768 -0.444875926389 0.115930942134
0.713956139260 -0.444870387289 0.115882644668
0.713988856072 -0.444864833558 0.115834349956
0.714021580435 -0.444859264628 0.115786059249
0.714054311196 -0.444853680809 0.115737774267
0.714087048025 -0.444848083163 0.115689496994
0.714119791417 -0.444842473328 0.115641229345
0.714152542510 -0.444836853290 0.115592972790
0.714185302747 -0.444831225084 0.115544728078
0.714218073474 -0.444825590433 0.115496495123
0.714250855598 -0.444819950368 0.115448273097
0.714283649369 -0.444814304906 0.115400060705
0.714316454360 -0.444808652897 0.115351856538
0.714349269628 -0.444802992108 0.115303659405
0.714382094023 -0.444797319605 0.115255468543
0.714414926526 -0.444791632353 0.115207283645
0.714447766544 -0.444785927943 0.115159104726
0.714480614051 -0.444780205232 0.115110931875
0.714513469549 -0.444774464721 0.115062764993
0.714546333851 -0.444768708543 0.115014603606
0.714579207756 -0.444762940022 0.114966446804
0.714612091709 -0.444757162906 0.114918293319
0.714644985554 -0.444751380483 0.114870141713
0.714677888444 -0.444745594803 0.114821990592
0.714710798960 -0.444739806255 0.114773838820
0.714743715384 -0.444734013600 0.114725685642
0.714776636067 -0.444728214463 0.114677530753
0.714809559793 -0.444722406131 0.114629374285
0.714842486020 -0.444716586413 0.114581216784
0.714875414951 -0.444710754307 0.114533059163
0.714908347417 -0.444704910295 0.114484902674
0.714941284604 -0.444699056176 0.114436748844
0.714974227719 -0.444693194537 0.114388599385
0.715007177687 -0.444687328035 0.114340456029
0.715040134956 -0.444681458752 0.114292320306
0.715073099469 -0.444675587810 0.114244193305
0.715106070776 -0.444669715366 0.114196075473
0.715139048249 -0.444663840967 0.114147966550
0.715172031304 -0.444657964098 0.114099865661
0.715205019574 -0.444652084713 0.114051771591
0.715238012957 -0.444646203557 0.114003683184
0.715271011555 -0.444640322128 0.113955599739
0.715304015533 -0.444634442302 0.113907521299
0.715337024963 -0.444628565743 0.113859448706
0.715370039729 -0.444622693305 0.113811383386
0.715403059531 -0.444616824630 0.113763326904
0.715436084002 -0.444610958113 0.113715280394
0.715469112883 -0.444605091232 0.113667244057
0.715502146194 -0.444599221156 0.113619216875
0.715535184328 -0.444593345434 0.113571196664
0.715568228000 -0.444587462541 0.113523180483
0.715601278061 -0.444581572103 0.113475165302
0.715634335227 -0.444575674762 0.113427148762
0.715667399799 -0.444569771718 0.113379129798
0.715700471482 -0.444563864153 0.113331108964
0.715733549381 -0.444557952726 0.113283088343
0.715766632190 -0.444552037346 0.113235071075
0.715799718544 -0.444546117289 0.113187060626
0.715832807421 -0.444540191636 0.113139060009
0.715865898475 -0.444534259872 0.113091071165
0.715898992193 -0.444528322432 0.113043094680
0.715932089792 -0.444522381004 0.112995129879
0.715965192905 -0.444516438460 0.112947175262
0.715998303108 -0.444510498429 0.112899229111
0.716031421462 -0.444504564632 0.112851290090
0.716064548197 -0.444498640171 0.112803357650
0.716097682661 -0.444492726996 0.112755432134
0.716130823551 -0.444486825690 0.112707514580
0.716163969381 -0.444480935622 0.112659606312
0.716197119032 -0.444475055393 0.112611708471
0.716230272229 -0.444469183417 0.112563821657
0.716263429783 -0.444463318455 0.112515945784
0.716296593511 -0.444457459931 0.112468080201
0.716329765855 -0.444451607981 0.112420224013
0.716362949294 -0.444445763243 0.112372376497
0.716396145739 -0.444439926508 0.112324537458
0.716429356082 -0.444434098390 0.112276707416
0.716462580044 -0.444428279125 0.112228887568
0.716495816373 -0.444422468572 0.112181079543
0.716529063328 -0.444416666387 0.112133285049
0.716562319296 -0.444410872287 0.112085505517
0.716595583356 -0.444405086261 0.112037741879
0.716628855588 -0.444399308633 0.111989994509
0.716662137040 -0.444393539934 0.111942263365
0.716695429340 -0.444387780612 0.111894548224
0.716728734054 -0.444382030691 0.111846848935
0.716762051999 -0.444376289506 0.111799165578
0.716795382707 -0.444370555635 0.111751498457
0.716828724219 -0.444364827071 0.111703847926
0.716862073293 -0.444359101603 0.111656214103
0.716895425975 -0.444353377298 0.111608596571
0.716928778413 -0.444347652928 0.111560994181
0.716962127672 -0.444341928226 0.111513405034
0.716995472355 -0.444336203876 0.111465826679
0.717028812849 -0.444330481258 0.111418256494
0.717062151147 -0.444324762028 0.111370692157
0.717095490280 -0.444319047666 0.111323132097
0.717128833517 -0.444313339136 0.111275575799
0.717162183548 -0.444307636735 0.111228023903
0.717195541828 -0.444301940158 0.111180478054
0.717228908265 -0.444296248716 0.111132940562
0.717262281277 -0.444290561610 0.111085413944
0.717295658203 -0.444284878139 0.111037900443
0.717329035915 -0.444279197778 0.110990401649
0.717362411492 -0.444273520119 0.110942918261
0.717395782765 -0.444267844728 0.110895450033
0.717429148634 -0.444262171017 0.110847995893
0.717462509105 -0.444256498229 0.110800554163
0.717495865074 -0.444250825595 0.110753122850
0.717529217956 -0.444245152641 0.110705699921
0.717562569280 -0.444239479553 0.110658283531
0.717595920361 -0.444233807481 0.110610872177
0.717629272119 -0.444228138636 0.110563464773
0.717662625091 -0.444222476117 0.110516060656
0.717695979590 -0.444216823451 0.110468659549
0.717729335937 -0.444211183957 0.110421261482
0.717762694699 -0.444205560091 0.110373866701
0.717796056827 -0.444199952938 0.110326475570
0.717829423660 -0.444194361998 0.110279088473
0.717862796777 -0.444188785321 0.110231705732
0.717896177733 -0.444183219939 0.110184327541
0.717929567734 -0.444177662463 0.110136953945
0.717962967351 -0.444172109678 0.110089584850
0.717996376331 -0.444166558963 0.110042220081
0.718029793571 -0.444161008448 0.109994859465
0.718063217275 -0.444155456901 0.109947502934
0.718096645258 -0.444149903436 0.109900150622
0.718130075351 -0.444144347176 0.109852802921
0.718163505810 -0.444138787039 0.109805460497
0.718196935646 -0.444133221709 0.109758124249
0.718230364793 -0.444127649846 0.109710795223
0.718263794071 -0.444122070431 0.109663474500
0.718297224958 -0.444116483116 0.109616163080
0.718330659208 -0.444110888440 0.109568861799
0.718364098411 -0.444105287793 0.109521571279
0.718397543603 -0.444099683108 0.109474291932
0.718430995012 -0.444094076354 0.109427023996
0.718464452018 -0.444088468973 0.109379767588
0.718497913329 -0.444082861440 0.109332522754
0.718531377330 -0.444077253080 0.109285289484
0.718564842515 -0.444071642224 0.109238067692
0.718598307885 -0.444066026657 0.109190857166
0.718631773209 -0.444060404229 0.109143657517
0.718665239060 -0.444054773446 0.109096468139
0.718698706637 -0.444049133868 0.109049288234
0.718732177408 -0.444043486175 0.109002116895
0.718765652669 -0.444037831912 0.108954953265
0.718799133173 -0.444032172967 0.108907796720
0.718832618909 -0.444026510971 0.108860647056
0.718866109115 -0.444020846805 0.108813504593
0.718899602526 -0.444015180370 0.108766370180
0.718933097774 -0.444009510698 0.108719245046
0.718966593838 -0.444003836381 0.108672130534
0.719000090383 -0.443998156176 0.108625027740
0.719033587901 -0.443992469622 0.108577937159
0.719067087579 -0.443986777461 0.108530858404
0.719100590924 -0.443981081746 0.108483790100
0.719134099255 -0.443975385587 0.108436729997
0.719167613180 -0.443969692613 0.108389675291
0.719201132241 -0.443964006273 0.108342623118
0.719234654821 -0.443958329185 0.108295571124
0.719268178361 -0.443952662683 0.108248517971
0.719301699851 -0.443947006687 0.108201463691
0.719335216459 -0.443941359900 0.108154409787
0.719368726143 -0.443935720276 0.108107359048
0.719402228077 -0.443930085615 0.108060315122
0.719435722769 -0.443924454133 0.108013281919
0.719469211854 -0.443918824857 0.107966262976
0.719502697600 -0.443913197783 0.107919260901
0.719536182289 -0.443907573753 0.107872277016
0.719569667628 -0.443901954141 0.107825311249
0.719603154364 -0.443896340426 0.107778362288
0.719636642220 -0.443890733779 0.107731427940
0.719670130147 -0.443885134767 0.107684505620
0.719703616843 -0.443879543223 0.107637592845
0.719737101363 -0.443873958307 0.107590687650
0.719770583657 -0.443868378705 0.107543788857
0.719804064864 -0.443862802919 0.107496896155
0.719837547264 -0.443857229559 0.107450010010
0.719871033896 -0.443851657577 0.107403131452
0.719904527920 -0.443846086401 0.107356261795
0.719938031894 -0.443840515947 0.107309402358
0.719971547152 -0.443834946526 0.107262554238
0.720005073443 -0.443829378677 0.107215718176
0.720038608937 -0.443823812961 0.107168894504
0.720072150579 -0.443818249768 0.107122083194
0.720105694734 -0.443812689173 0.107075283953
0.720139237935 -0.443807130860 0.107028496348
0.720172777578 -0.443801574144 0.106981719941
0.720206312394 -0.443796018069 0.106934954389
0.720239842606 -0.443790461572 0.106888199523
0.720273369759 -0.443784903673 0.106841455381
0.720306896275 -0.443779343653 0.106794722214
0.720340424881 -0.443773781182 0.106748000461
0.720373958035 -0.443768216351 0.106701290698
0.720407497482 -0.443762649624 0.106654593578
0.720441044035 -0.443757081689 0.106607909750
0.720474597581 -0.443751513274 0.106561239777
0.720508157271 -0.443745944955 0.106514584040
0.720541721822 -0.443740377018 0.106467942652
0.720575289804 -0.443734809419 0.106421315393
0.720608859859 -0.443729241836 0.106374701667
0.720642430783 -0.443723673825 0.106328100517
0.720676001478 -0.443718105008 0.106281510698
0.720709570822 -0.443712535265 0.106234930802
0.720743137530 -0.443706964844 0.106188359443
0.720776700057 -0.443701394375 0.106141795447
0.720810256623 -0.443695824776 0.106095238033
0.720843805357 -0.443690257067 0.106048686928
0.720877344539 -0.443684692168 0.106002142395
0.720910872892 -0.443679130723 0.105955605142
0.720944389847 -0.443673573018 0.105909076145
0.720977895696 -0.443668019010 0.105862556396
0.721011391598 -0.443662468455 0.105816046642
0.721044879415 -0.443656921096 0.105769547184
0.721078361391 -0.443651376851 0.105723057762
0.721111839759 -0.443645835928 0.105676577579
0.721145316325 -0.443640298839 0.105630105438
0.721178792144 -0.443634766306 0.105583639963
0.721212267340 -0.443629239084 0.105537179836
0.721245741124 -0.443623717768 0.105490723988
0.721279211998 -0.443618202647 0.105444271700
0.721312678108 -0.443612693665 0.105397822582
0.721346137667 -0.443607190489 0.105351376464
0.721379589361 -0.443601692692 0.105304933247
0.721413032645 -0.443596199976 0.105258492771
0.721446467863 -0.443590712368 0.105212054762
0.721479896180 -0.443585230332 0.105165618886
0.721513319335 -0.443579754736 0.105119184896
0.721546739282 -0.443574286704 0.105072752819
0.721580157814 -0.443568827373 0.105026323113
0.721613576249 -0.443563377630 0.104979896724
0.721646995269 -0.443557937926 0.104933474998
0.721680414926 -0.443552508199 0.104887059456
0.721713834814 -0.443547087957 0.104840651476
0.721747254354 -0.443541676477 0.104794251992
0.721780673100 -0.443536273069 0.104747861285
0.721814090983 -0.443530877317 0.104701478957
0.721847508434 -0.443525489219 0.104655104102
0.721880926351 -0.443520109172 0.104608735644
0.721914345929 -0.443514737792 0.104562372746
0.721947768424 -0.443509375622 0.104516015158
0.721981194918 -0.443504022798 0.104469663415
0.722014626165 -0.443498678768 0.104423318786
0.722048062565 -0.443493342157 0.104376983005
0.722081504270 -0.443488010820 0.104330657834
0.722114951372 -0.443482682088 0.104284344596
0.722148404114 -0.443477353159 0.104238043816
0.722181863031 -0.443472021539 0.104191755085
0.722215328963 -0.443466685447 0.104145477197
0.722248802916 -0.443461344073 0.104099208531
0.722282285807 -0.443455997643 0.104052947575
0.722315778142 -0.443450647273 0.104006693440
0.722349279757 -0.443445294658 0.103960446234
0.722382789670 -0.443439941655 0.103914207167
0.722416306138 -0.443434589874 0.103867978382
0.722449826905 -0.443429240358 0.103821762548
0.722483349592 -0.443423893420 0.103775562332
0.722516872142 -0.443418548676 0.103729379908
0.722550393207 -0.443413205232 0.103683216610
0.722583912376 -0.443407862003 0.103637072826
0.722617430174 -0.443402518050 0.103590948131
0.722650947850 -0.443397172873 0.103544841588
0.722684466976 -0.443391826572 0.103498752123
0.722717988977 -0.443386479846 0.103452678841
0.722751514700 -0.443381133830 0.103406621208
0.722785044116 -0.443375789798 0.103360579056
0.722818576243 -0.443370448813 0.103314552447
0.722852109292 -0.443365111406 0.103268541464
0.722885641010 -0.443359777348 0.103222546031
0.722919169141 -0.443354445584 0.103176565832
0.722952691897 -0.443349114328 0.103130600365
0.722986208351 -0.443343781318 0.103084649117
0.723019718646 -0.443338444152 0.103038711784
0.723053224003 -0.443333100655 0.102992788458
0.723086726517 -0.443327749183 0.102946879693
0.723120228782 -0.443322388828 0.102900986415
0.723153733433 -0.443317019476 0.102855109677
0.723187242702 -0.443311641733 0.102809250340
0.723220758070 -0.443306256752 0.102763408767
0.723254280104 -0.443300866005 0.102717584623
0.723287808501 -0.443295471053 0.102671776875
0.723321342332 -0.443290073356 0.102625983989
0.723354880434 -0.443284674130 0.102580204292
0.723388421852 -0.443279274283 0.102534436405
0.723421966224 -0.443273874379 0.102488679631
0.723455514012 -0.443268474660 0.102442934188
0.723489066508 -0.443263075080 0.102397201215
0.723522625612 -0.443257675379 0.102351482547
0.723556193426 -0.443252275192 0.102305780299
0.723589771756 -0.443246874207 0.102260096368
0.723623361673 -0.443241472355 0.102214431977
0.723656963226 -0.443236070029 0.102168787364
0.723690575417 -0.443230668264 0.102123161717
0.723724196435 -0.443225268837 0.102077553352
0.723757824112 -0.443219874227 0.102031960120
0.723791456476 -0.443214487415 0.101986379936
0.723825092249 -0.443209111507 0.101940811321
0.723858731170 -0.443203749274 0.101895253839
0.723892374042 -0.443198402664 0.101849708325
0.723926022504 -0.443193072420 0.101804176847
0.723959678595 -0.443187757906 0.101758662429
0.723993344236 -0.443182457195 0.101713168566
0.724027020797 -0.443177167425 0.101667698643
0.724060708850 -0.443171885356 0.101622255377
0.724094408194 -0.443166608018 0.101576840392
0.724128118107 -0.443161333285 0.101531454019
0.724161837739 -0.443156060261 0.101486095355
0.724195566498 -0.443150789392 0.101440762566
0.724229304286 -0.443145522274 0.101395453363
0.724263051489 -0.443140261233 0.101350165550
0.724296808725 -0.443135008786 0.101304897506
0.724330576407 -0.443129767130 0.101259648497
0.724364354274 -0.443124537773 0.101214418747
0.724398141045 -0.443119321399 0.101169209240
0.724431934338 -0.443114117965 0.101124021313
0.724465730896 -0.443108926975 0.101078856127
0.724499527095 -0.443103747829 0.101033714164
0.724533319603 -0.443098580130 0.100988594863
0.724567106026 -0.443093423847 0.100943496518
0.724600885358 -0.443088279305 0.100898416450
0.724634658125 -0.443083146993 0.100853351441
0.724668426184 -0.443078027277 0.100808298317
0.724702192249 -0.443072920111 0.100763254552
0.724735959272 -0.443067824828 0.100718218730
0.724769729854 -0.443062740103 0.100673190761
0.724803505848 -0.443057664075 0.100628171788
0.724837288217 -0.443052594627 0.100583163819
0.724871077182 -0.443047529719 0.100538169172
0.724904872562 -0.443042467710 0.100493189888
0.724938674183 -0.443037407583 0.100448227246
0.724972482227 -0.443032349013 0.100403281518
0.725006297386 -0.443027292295 0.100358352009
0.725040120801 -0.443022238154 0.100313437342
0.725073953795 -0.443017187495 0.100268535914
0.725107797490 -0.443012141184 0.100223646357
0.725141652426 -0.443007099898 0.100178767872
0.725175518275 -0.443002064075 0.100133900336
0.725209393753 -0.442997033973 0.100089044145
0.725243276724 -0.442992009790 0.100044199851
0.725277164490 -0.442986991804 0.099999367702
0.725311054171 -0.442981980470 0.099954547245
0.725344943119 -0.442976976450 0.099909737119
0.725378829261 -0.442971980548 0.099864935123
0.725412711329 -0.442966993573 0.099820138545
0.725446588955 -0.442962016163 0.099775344686
0.725480462628 -0.442957048612 0.099730551415
0.725514333543 -0.442952090762 0.099685757604
0.725548203389 -0.442947141979 0.099640963307
0.725582074097 -0.442942201238 0.099596169635
0.725615947599 -0.442937267284 0.099551378347
0.725649825617 -0.442932338856 0.099506591288
0.725683709512 -0.442927414882 0.099461809823
0.725717600193 -0.442922494633 0.099417034458
0.725751498110 -0.442917577760 0.099372264734
0.725785403303 -0.442912664224 0.099327499444
0.725819315501 -0.442907754129 0.099282737094
0.725853234238 -0.442902847506 0.099237976473
0.725887158965 -0.442897944105 0.099193217142
0.725921089112 -0.442893043274 0.099148459717
0.725955024125 -0.442888143949 0.099103705822
0.725988963457 -0.442883244781 0.099058957767
0.726022906558 -0.442878344357 0.099014218020
0.726056852889 -0.442873441477 0.098969488661
0.726090801985 -0.442868535382 0.098924770969
0.726124753558 -0.442863625896 0.098880065284
0.726158707638 -0.442858713423 0.098835371161
0.726192664677 -0.442853798809 0.098790687774
0.726226625585 -0.442848883126 0.098746014407
0.726260591632 -0.442843967427 0.098701350882
0.726294564227 -0.442839052581 0.098656697759
0.726328544600 -0.442834139210 0.098612056241
0.726362533455 -0.442829227759 0.098567427804
0.726396530708 -0.442824318655 0.098522813678
0.726430535391 -0.442819412476 0.098478214335
0.726464545769 -0.442814510043 0.098433629178
0.726498559673 -0.442809612384 0.098389056526
0.726532574970 -0.442804720540 0.098344493926
0.726566590047 -0.442799835280 0.098299938705
0.726600604184 -0.442794956798 0.098255388604
0.726634617706 -0.442790084535 0.098210842291
0.726668631872 -0.442785217200 0.098166299625
0.726702648529 -0.442780353044 0.098121761574
0.726736669649 -0.442775490322 0.098077229830
0.726770696870 -0.442770627840 0.098032706251
0.726804731194 -0.442765765414 0.097988192297
0.726838772911 -0.442760904076 0.097943688636
0.726872821771 -0.442756045951 0.097899195027
0.726906877325 -0.442751193783 0.097854710490
0.726940939310 -0.442746350240 0.097810233692
0.726975007951 -0.442741517179 0.097765763394
0.727009084054 -0.442736695090 0.097721298813
0.727043168883 -0.442731882899 0.097676839769
0.727077263835 -0.442727078202 0.097632386606
0.727111370037 -0.442722277873 0.097587939913
0.727145487999 -0.442717478886 0.097543500199
0.727179617431 -0.442712679094 0.097499067639
0.727213757288 -0.442707877746 0.097454642018
0.727247906032 -0.442703075575 0.097410222908
0.727282062007 -0.442698274435 0.097365810014
0.727316223835 -0.442693476607 0.097321403585
0.727350390684 -0.442688683993 0.097277004727
0.727384562360 -0.442683897449 0.097232615488
0.727418739203 -0.442679116479 0.097188238681
0.727452921850 -0.442674339368 0.097143877467
0.727487110958 -0.442669563720 0.097099534840
0.727521306980 -0.442664787194 0.097055213151
0.727555510080 -0.442660008214 0.097010913845
0.727589720170 -0.442655226386 0.096966637461
0.727623937037 -0.442650442501 0.096922383905
0.727658160488 -0.442645658100 0.096878152863
0.727692390423 -0.442640874749 0.096833944206
0.727726626801 -0.442636093268 0.096789758221
0.727760869505 -0.442631313154 0.096745595586
0.727795118176 -0.442626532409 0.096701457071
0.727829372083 -0.442621747816 0.096657343079
0.727863630122 -0.442616955598 0.096613253190
0.727897890975 -0.442612152236 0.096569185901
0.727932153392 -0.442607335208 0.096525138657
0.727966416526 -0.442602503413 0.096481108230
0.728000680198 -0.442597657178 0.096437091333
0.728034944997 -0.442592797879 0.096393085303
0.728069212166 -0.442587927314 0.096349088644
0.728103483290 -0.442583047074 0.096305101247
0.728137759878 -0.442578158125 0.096261124234
0.728172042978 -0.442573260736 0.096217159448
0.728206332938 -0.442568354749 0.096173208766
0.728240629410 -0.442563440094 0.096129273433
0.728274931579 -0.442558517318 0.096085353640
0.728309238557 -0.442553587923 0.096041448455
0.728343549795 -0.442548654371 0.095997556133
0.728377865365 -0.442543719720 0.095953674673
0.728412186021 -0.442538787006 0.095909802441
0.728446512983 -0.442533858559 0.095865938644
0.728480847526 -0.442528935486 0.095822083496
0.728515190474 -0.442524017504 0.095778238020
0.728549541772 -0.442519103167 0.095734403577
0.728583900250 -0.442514190439 0.095690581278
0.728618263665 -0.442509277415 0.095646771499
0.728652628986 -0.442504362970 0.095602973673
0.728686992864 -0.442499447132 0.095559186460
0.728721352131 -0.442494531068 0.095515408232
0.728755704230 -0.442489616701 0.095471637750
0.728790047475 -0.442484706110 0.095427874795
0.728824381121 -0.442479800897 0.095384120553
0.728858705284 -0.442474901746 0.095340377618
0.728893020773 -0.442470008308 0.095296649575
0.728927328896 -0.442465119416 0.095252940301
0.728961631291 -0.442460233567 0.095209253140
0.728995929770 -0.442455349477 0.095165590223
0.729030226161 -0.442450466532 0.095121952085
0.729064522096 -0.442445584990 0.095078337711
0.729098818769 -0.442440705885 0.095034744954
0.729133116664 -0.442435830684 0.094991171215
0.729167415368 -0.442430960832 0.094947614182
0.729201713553 -0.442426097338 0.094904072423
0.729236009192 -0.442421240543 0.094860545689
0.729270300042 -0.442416390113 0.094817034875
0.729304584289 -0.442411545232 0.094773541693
0.729338861223 -0.442406704898 0.094730068160
0.729373131716 -0.442401868189 0.094686616073
0.729407398338 -0.442397034401 0.094643186610
0.729441665013 -0.442392203010 0.094599780132
0.729475936246 -0.442387373497 0.094556396215
0.729510216097 -0.442382545129 0.094513033846
0.729544507166 -0.442377716807 0.094469691713
0.729578809896 -0.442372887071 0.094426368485
0.729613122400 -0.442368054278 0.094383063017
0.729647440915 -0.442363216910 0.094339774441
0.729681760788 -0.442358373907 0.094296502170
0.729716077732 -0.442353524889 0.094253245837
0.729750389023 -0.442348670188 0.094210005201
0.729784694295 -0.442343810654 0.094166780067
0.729818995712 -0.442338947309 0.094123570213
0.729853297466 -0.442334080941 0.094080375320
0.729887604742 -0.442329211803 0.094037194902
0.729921922452 -0.442324339514 0.093994028236
0.729956254072 -0.442319463202 0.093950874295
0.729990600912 -0.442314581846 0.093907731738
0.730024961982 -0.442309694687 0.093864598963
0.730059334437 -0.442304801561 0.093821474256
0.730093714447 -0.442299903021 0.093778356011
0.730128098185 -0.442295000180 0.093735242981
0.730162482656 -0.442290094324 0.093692134483
0.730196866131 -0.442285186394 0.093649030483
0.730231248138 -0.442280276530 0.093605931522
0.730265629051 -0.442275363809 0.093562838470
0.730300009509 -0.442270446307 0.093519752175
0.730334389864 -0.442265521460 0.093476673096
0.730368769871 -0.442260586646 0.093433601042
0.730403148698 -0.442255639814 0.093390535120
0.730437525214 -0.442250679975 0.093347473923
0.730471898413 -0.442245707423 0.093304415945
0.730506267791 -0.442240723612 0.093261360106
0.730540633506 -0.442235730747 0.093218306249
0.730574996261 -0.442230731213 0.093175255453
0.730609356953 -0.442225727011 0.093132210044
0.730643716217 -0.442220719372 0.093089173285
0.730678074065 -0.442215708642 0.093046148789
0.730712429754 -0.442210694459 0.093003139816
0.730746781975 -0.442205676139 0.092960148607
0.730781129294 -0.442200653142 0.092917175963
0.730815470712 -0.442195625469 0.092874221140
0.730849806139 -0.442190593859 0.092831282118
0.730884136599 -0.442185559728 0.092788356131
0.730918464069 -0.442180524880 0.092745440319
0.730952790971 -0.442175491060 0.092702532317
0.730987119461 -0.442170459489 0.092659630604
0.731021450736 -0.442165430486 0.092616734546
0.731055784567 -0.442160403292 0.092573844127
0.731090119235 -0.442155376116 0.092530959473
0.731124451896 -0.442150346404 0.092488080344
0.731158779295 -0.442145311251 0.092445205760
0.731193098633 -0.442140267881 0.092402333892
0.731227408347 -0.442135214081 0.092359462280
0.731261708600 -0.442130148525 0.092316588314
0.731296001353 -0.442125070919 0.092273709860
0.731330290017 -0.442119981963 0.092230825840
0.731364578789 -0.442114883130 0.092187936601
0.731398871855 -0.442109776316 0.092145043957
0.731433172656 -0.442104663420 0.092102150884
0.731467483369 -0.442099545939 0.092059260935
0.731501804679 -0.442094424643 0.092016377532
0.731536135832 -0.442089299415 0.091973503303
0.731570474885 -0.442084169279 0.091930639650
0.731604819039 -0.442079032613 0.091887786611
0.731639164968 -0.442073887517 0.091844943063
0.731673509075 -0.442068732232 0.091802107158
0.731707847678 -0.442063565530 0.091759276873
0.731742177163 -0.442058386960 0.091716450504
0.731776494149 -0.442053196899 0.091673626972
0.731810795698 -0.442047996386 0.091630805887
0.731845079572 -0.442042786789 0.091587987371
0.731879344469 -0.442037569406 0.091545171728
0.731913590203 -0.442032345096 0.091502359094
0.731947817721 -0.442027114071 0.091459549185
0.731982028957 -0.442021875878 0.091416741236
0.732016226516 -0.442016629595 0.091373934153
0.732050413266 -0.442011374150 0.091331126835
0.732084591928 -0.442006108678 0.091288318556
0.732118764776 -0.442000832787 0.091245509297
0.732152933508 -0.441995546661 0.091202699915
0.732187099302 -0.441990250972 0.091159892102
0.732221263027 -0.441984946644 0.091117088143
0.732255425504 -0.441979634557 0.091074290536
0.732289587721 -0.441974315302 0.091031501596
0.732323750924 -0.441968989075 0.090988723132
0.732357916529 -0.441963655736 0.090945956294
0.732392085892 -0.441958315022 0.090903201602
0.732426260007 -0.441952966814 0.090860459122
0.732460439228 -0.441947611363 0.090817728715
0.732494623121 -0.441942249389 0.090775010258
0.732528810495 -0.441936881998 0.090732303752
0.732562999634 -0.441931510463 0.090689609289
0.732597188665 -0.441926135929 0.090646926870
0.732631375974 -0.441920759167 0.090604256159
0.732665560577 -0.441915380449 0.090561596250
0.732699742332 -0.441909999618 0.090518945528
0.732733921970 -0.441904616300 0.090476301701
0.732768100933 -0.441899230185 0.090433661986
0.732802281065 -0.441893841259 0.090391023429
0.732836464248 -0.441888449879 0.090348383276
0.732870652062 -0.441883056634 0.090305739302
0.732904845531 -0.441877662033 0.090263090032
0.732939045001 -0.441872266102 0.090220434814
0.732973250139 -0.441866868048 0.090177773744
0.733007460039 -0.441861466132 0.090135107498
0.733041673371 -0.441856057825 0.090092437123
0.733075888549 -0.441850640245 0.090049763840
0.733110103877 -0.441845210787 0.090007088918
0.733144317660 -0.441839767756 0.089964413603
0.733178528303 -0.441834310837 0.089921739092
0.733212734385 -0.441828841238 0.089879066521
0.733246934747 -0.441823361469 0.089836396924
0.733281128579 -0.441817874788 0.089793731163
0.733315315489 -0.441812384476 0.089751069830
0.733349495552 -0.441806893140 0.089708413150
0.733383669273 -0.441801402220 0.089665760945
0.733417837483 -0.441795911844 0.089623112669
0.733452001139 -0.441790421029 0.089580467533
0.733486161064 -0.441784928179 0.089537824701
0.733520317674 -0.441779431690 0.089495183498
0.733554470752 -0.441773930506 0.089452543592
0.733588619337 -0.441768424462 0.089409905080
0.733622761770 -0.441762914346 0.089367268467
0.733656895917 -0.441757401683 0.089324634537
0.733691019543 -0.441751888351 0.089282004172
0.733725130768 -0.441746376140 0.089239378153
0.733759228517 -0.441740866400 0.089196757020
0.733793312861 -0.441735359853 0.089154141026
0.733827385160 -0.441729856598 0.089111530174
0.733861447953 -0.441724356250 0.089068924342
0.733895504605 -0.441718858163 0.089026323421
0.733929558774 -0.441713361616 0.088983727430
0.733963613791 -0.441707865938 0.088941136577
0.733997672095 -0.441702370536 0.088898551231
0.734031734849 -0.441696874861 0.088855971850
0.734065801809 -0.441691378360 0.088813398873
0.734099871494 -0.441685880460 0.088770832634
0.734133941608 -0.441680380603 0.088728273316
0.734168009622 -0.441674878320 0.088685720953
0.734202073382 -0.441669373312 0.088643175466
0.734236131602 -0.441663865470 0.088600636695
0.734270184141 -0.441658354825 0.088558104406
0.734304232004 -0.441652841418 0.088515578253
0.734338277076 -0.441647325144 0.088473057699
0.734372321666 -0.441641805625 0.088430541946
0.734406367976 -0.441636282194 0.088388029908
0.734440417610 -0.441630754017 0.088345520265
0.734474471227 -0.441625220353 0.088303011624
0.734508528421 -0.441619680871 0.088260502752
0.734542587816 -0.441614135943 0.088217992831
0.734576647351 -0.441608586790 0.088175481657
0.734610704685 -0.441603035420 0.088132969700
0.734644757622 -0.441597484340 0.088090457999
0.734678804485 -0.441591936103 0.088047947878
0.734712844368 -0.441586392813 0.088005440556
0.734746877243 -0.441580855700 0.087962936738
0.734780903906 -0.441575324915 0.087920436318
0.734814925794 -0.441569799575 0.087877938270
0.734848944707 -0.441564278053 0.087835440781
0.734882962472 -0.441558758421 0.087792941605
0.734916980611 -0.441553238916 0.087750438545
0.734951000065 -0.441547718295 0.087707929944
0.734985021005 -0.441542195988 0.087665415045
0.735019042792 -0.441536672041 0.087622894114
0.735053064077 -0.441531146878 0.087580368296
0.735087083067 -0.441525621018 0.087537839226
0.735121097882 -0.441520094830 0.087495308508
0.735155106976 -0.441514568438 0.087452777188
0.735189109505 -0.441509041793 0.087410245369
0.735223105567 -0.441503514877 0.087367712073
0.735257096248 -0.441497987939 0.087325175380
0.735291083448 -0.441492461655 0.087282632817
0.735325069501 -0.441486937120 0.087240081874
0.735359056686 -0.441481415642 0.087197520550
0.735393046725 -0.441475898374 0.087154947752
0.735427040405 -0.441470385896 0.087112363485
0.735461037396 -0.441464877876 0.087069768776
0.735495036334 -0.441459372934 0.087027165377
0.735529035134 -0.441453868783 0.086984555323
0.735563031441 -0.441448362625 0.086941940470
0.735597023120 -0.441442851726 0.086899322125
0.735631008641 -0.441437334011 0.086856700860
0.735664987273 -0.441431808528 0.086814076531
0.735698959047 -0.441426275660 0.086771448491
0.735732924518 -0.441420737009 0.086728815930
0.735766884415 -0.441415195008 0.086686178231
0.735800839285 -0.441409652339 0.086643535268
0.735834789240 -0.441404111335 0.086600887548
0.735868733877 -0.441398573490 0.086558236198
0.735902672380 -0.441393039217 0.086515582783
0.735936603758 -0.441387507878 0.086472929022
0.735970527128 -0.441381978073 0.086430276481
0.736004441957 -0.441376448076 0.086387626318
0.736038348181 -0.441370916316 0.086344979136
0.736072246170 -0.441365381749 0.086302334985
0.736106136569 -0.441359844063 0.086259693482
0.736140020063 -0.441354303670 0.086217054025
0.736173897161 -0.441348761513 0.086174416026
0.736207768065 -0.441343218775 0.086131779103
0.736241632665 -0.441337676560 0.086089143177
0.736275490659 -0.441332135660 0.086046508466
0.736309341757 -0.441326596440 0.086003875381
0.736343185899 -0.441321058876 0.085961244369
0.736377023423 -0.441315522699 0.085918615762
0.736410855148 -0.441309987606 0.085875989685
0.736444682342 -0.441304453453 0.085833366057
0.736478506615 -0.441298920375 0.085790744691
0.736512329768 -0.441293388796 0.085748125469
0.736546153656 -0.441287859325 0.085705508542
0.736579980088 -0.441282332558 0.085662894490
0.736613810779 -0.441276808854 0.085620284405
0.736647647347 -0.441271288139 0.085577679854
0.736681491312 -0.441265769798 0.085535082731
0.736715344075 -0.441260252694 0.085492495036
0.736749206870 -0.441254735318 0.085449918616
0.736783080684 -0.441249216049 0.085407354949
0.736816966173 -0.441243693464 0.085364804986
0.736850863613 -0.441238166635 0.085322269101
0.736884772907 -0.441232635330 0.085279747127
0.736918693656 -0.441227100085 0.085237238457
0.736952625277 -0.441221562103 0.085194742173
0.736986567127 -0.441216023017 0.085152257166
0.737020518585 -0.441210484549 0.085109782219
0.737054479073 -0.441204948158 0.085067316056
0.737088447981 -0.441199414748 0.085024857349
0.737122424549 -0.441193884521 0.084982404723
0.737156407740 -0.441188356986 0.084939956762
0.737190396177 -0.441182831156 0.084897512029
0.737224388188 -0.441177305847 0.084855069097
0.737258381983 -0.441171780035 0.084812626579
0.737292375933 -0.441166253156 0.084770183143
0.737326368894 -0.441160725289 0.084727737495
0.737360360471 -0.441155197162 0.084685288352
0.737394351154 -0.441149669993 0.084642834396
0.737428342268 -0.441144145201 0.084600374273
0.737462335712 -0.441138624060 0.084557906623
0.737496333568 -0.441133107391 0.084515430188
0.737530337650 -0.441127595365 0.084472943960
0.737564349113 -0.441122087458 0.084430447364
0.737598368219 -0.441116582570 0.084387940403
0.737632394314 -0.441111079260 0.084345423732
0.737666426014 -0.441105576041 0.084302898631
0.737700461535 -0.441100071644 0.084260366849
0.737734499079 -0.441094565203 0.084217830368
0.737768537159 -0.441089056306 0.084175291131
0.737802574781 -0.441083544930 0.084132750801
0.737836611448 -0.441078031278 0.084090210611
0.737870647008 -0.441072515593 0.084047671347
0.737904681395 -0.441066997990 0.084005133446
0.737938714388 -0.441061478371 0.083962597184
0.737972745449 -0.441055956430 0.083920062876
0.738006773723 -0.441050431751 0.083877531023
0.738040798194 -0.441044903944 0.083835002347
0.738074817971 -0.441039372784 0.083792477695
0.738108832614 -0.441033838301 0.083749957843
0.738142842395 -0.441028300778 0.083707443243
0.738176848438 -0.441022760671 0.083664933816
0.738210852659 -0.441017218464 0.083622428839
0.738244857533 -0.441011674500 0.083579927000
0.738278865729 -0.441006128850 0.083537426605
0.738312879713 -0.441000581249 0.083494925900
0.738346901401 -0.440995031129 0.083452423430
0.738380931951 -0.440989477731 0.083409918343
0.738414971740 -0.440983920274 0.083367410546
0.738449020520 -0.440978358116 0.083324900676
0.738483077705 -0.440972790864 0.083282389880
0.738517142703 -0.440967218401 0.083239879452
0.738551215218 -0.440961640804 0.083197370419
0.738585295431 -0.440956058199 0.083154863168
0.738619384024 -0.440950470581 0.083112357206
0.738653482046 -0.440944877662 0.083069851118
0.738687590647 -0.440939278808 0.083027342708
0.738721710756 -0.440933673082 0.082984829302
0.738755842788 -0.440928059401 0.082942308116
0.738789986426 -0.440922436751 0.082899776615
0.738824140547 -0.440916804417 0.082857232754
0.738858303301 -0.440911162134 0.082814675069
0.738892472311 -0.440905510121 0.082772102611
0.738926644962 -0.440899848976 0.082729514749
0.738960818702 -0.440894179442 0.082686910953
0.738994991318 -0.440888502113 0.082644290611
0.739029161116 -0.440882817174 0.082601652992
0.739063327010 -0.440877124231 0.082558997363
0.739097488504 -0.440871422321 0.082516323267
0.739131645608 -0.440865710089 0.082473630874
0.739165798709 -0.440859986101 0.082430921304
0.739199948433 -0.440854249220 0.082388196812
0.739234095534 -0.440848498921 0.082345460723
0.739268240801 -0.440842735473 0.082302717103
0.739302384999 -0.440836959916 0.082259970186
0.739336528820 -0.440831173828 0.082217223669
0.739370672843 -0.440825378944 0.082174480028
0.739404817494 -0.440819576713 0.082131740019
0.739438963015 -0.440813767915 0.082089002492
0.739473109452 -0.440807952422 0.082046264581
0.739507256680 -0.440802129185 0.082003522235
0.739541404486 -0.440796296430 0.081960770973
0.739575552686 -0.440790452023 0.081918006687
0.739609701268 -0.440784593906 0.081875226309
0.739643850524 -0.440778720507 0.081832428192
0.739678001128 -0.440772831034 0.081789612138
0.739712154121 -0.440766925593 0.081746779095
0.739746310790 -0.440761005138 0.081703930639
0.739780472456 -0.440755071270 0.081661068410
0.739814640211 -0.440749125961 0.081618193653
0.739848814664 -0.440743171269 0.081575306990
0.739882995772 -0.440737209099 0.081532408457
0.739917182803 -0.440731241036 0.081489497750
0.739951374465 -0.440725268275 0.081446574563
0.739985569164 -0.440719291616 0.081403638872
0.740019765359 -0.440713311513 0.081360691052
0.740053961908 -0.440707328148 0.081317731775
0.740088158331 -0.440701341522 0.081274761715
0.740122354910 -0.440695351543 0.081231781169
0.740156552610 -0.440689358127 0.081188789732
0.740190752818 -0.440683361279 0.081145786151
0.740224956986 -0.440677361163 0.081102768434
0.740259166258 -0.440671358122 0.081059734192
0.740293381177 -0.440665352651 0.081016681125
0.740327601558 -0.440659345293 0.080973607519
0.740361826540 -0.440653336494 0.080930512590
0.740396054810 -0.440647326431 0.080887396594
0.740430284928 -0.440641314874 0.080844260669
0.740464515667 -0.440635301122 0.080801106481
0.740498746260 -0.440629284056 0.080757935793
0.740532976515 -0.440623262313 0.080714750104
0.740567206742 -0.440617234544 0.080671550466
0.740601437556 -0.440611199713 0.080628337527
0.740635669598 -0.440605157345 0.080585111742
0.740669903272 -0.440599107667 0.080541873672
0.740704138594 -0.440593051594 0.080498624207
0.740738375184 -0.440586990564 0.080455364640
0.740772612431 -0.440580926257 0.080412096521
0.740806849781 -0.440574860283 0.080368821344
0.740841087062 -0.440568793902 0.080325540188
0.740875324774 -0.440562727861 0.080282253415
0.740909564232 -0.440556662363 0.080238960589
0.740943807540 -0.440550597176 0.080195660617
0.740978057364 -0.440544531830 0.080152352114
0.741012316573 -0.440538465843 0.080109033849
0.741046587807 -0.440532398915 0.080065705115
0.741080873095 -0.440526331051 0.080022365906
0.741115173586 -0.440520262601 0.079979016797
0.741149489470 -0.440514194224 0.079935658579
0.741183820100 -0.440508126812 0.079892291754
0.741218164278 -0.440502061401 0.079848916085
0.741252520635 -0.440495999080 0.079805530353
0.741286888023 -0.440489940912 0.079762132455
0.741321265822 -0.440483887837 0.079718719827
0.741355654107 -0.440477840576 0.079675290086
0.741390053647 -0.440471799510 0.079631841712
0.741424465739 -0.440465764578 0.079588374531
0.741458891952 -0.440459735232 0.079544889858
0.741493333822 -0.440453710474 0.079501390231
0.741527792599 -0.440447689026 0.079457878805
0.741562269078 -0.440441669592 0.079414358586
0.741596763558 -0.440435651193 0.079370831729
0.741631275920 -0.440429633461 0.079327299115
0.741665805782 -0.440423616817 0.079283760317
0.741700352688 -0.440417602449 0.079240213966
0.741734916260 -0.440411592069 0.079196658366
0.741769496289 -0.440405587492 0.079153092174
0.741804092730 -0.440399590139 0.079109514909
0.741838705612 -0.440393600612 0.079065927139
0.741873334913 -0.440387618470 0.079022330304
0.741907980416 -0.440381642289 0.078978726250
0.741942641629 -0.440375670025 0.078935116643
0.741977317775 -0.440369699578 0.078891502474
0.742012007867 -0.440363729417 0.078847883831
0.742046710855 -0.440357759069 0.078804259996
0.742081425810 -0.440351789353 0.078760629839
0.742116152078 -0.440345822239 0.078716992361
0.742150889383 -0.440339860404 0.078673347179
0.742185637835 -0.440333906564 0.078629694789
0.742220397847 -0.440327962791 0.078586036492
0.742255169975 -0.440322029981 0.078542374003
0.742289954732 -0.440316107619 0.078498708872
0.742324752410 -0.440310193880 0.078455041899
0.742359562965 -0.440304286016 0.078411372737
0.742394385963 -0.440298380905 0.078367699841
0.742429220623 -0.440292475590 0.078324020752
0.742464065900 -0.440286567668 0.078280332680
0.742498920607 -0.440280655472 0.078236633164
0.742533783512 -0.440274738017 0.078192920644
0.742568653419 -0.440268814822 0.078149194758
0.742603529191 -0.440262885702 0.078105456284
0.742638409750 -0.440256950651 0.078061706763
0.742673294064 -0.440251009855 0.078017947927
0.742708181151 -0.440245063833 0.077974181108
0.742743070118 -0.440239113620 0.077930406823
0.742777960236 -0.440233160887 0.077886624618
0.742812851037 -0.440227207890 0.077842833231
0.742847742414 -0.440221257228 0.077799030967
0.742882634670 -0.440215311411 0.077755216174
0.742917528519 -0.440209372372 0.077711387642
0.742952425009 -0.440203441028 0.077667544828
0.742987325380 -0.440197517046 0.077623687837
0.743022230903 -0.440191598863 0.077579817208
0.743057142723 -0.440185683973 0.077535933610
0.743092061756 -0.440179769393 0.077492037551
0.743126988669 -0.440173852174 0.077448129239
0.743161923928 -0.440167929828 0.077404208625
0.743196867924 -0.440162000574 0.077360275618
0.743231821108 -0.440156063377 0.077316330383
0.743266784118 -0.440150117831 0.077272373603
0.743301757830 -0.440144163971 0.077228406598
0.743336743341 -0.440138202128 0.077184431233
0.743371741857 -0.440132232876 0.077140449624
0.743406754531 -0.440126257089 0.077096463702
0.743441782274 -0.440120276040 0.077052474778
0.743476825595 -0.440114291443 0.077008483211
0.743511884500 -0.440108305355 0.076964488296
0.743546958474 -0.440102319892 0.076920488411
0.743582046539 -0.440096336796 0.076876481382
0.743617147384 -0.440090356960 0.076832464997
0.743652259526 -0.440084380065 0.076788437520
0.743687381468 -0.440078404473 0.076744398105
0.743722511840 -0.440072427442 0.076700346997
0.743757649473 -0.440066445657 0.076656285500
0.743792793438 -0.440060455933 0.076612215729
0.743827943013 -0.440054455918 0.076568140218
0.743863097616 -0.440048444567 0.076524061481
0.743898256716 -0.440042422260 0.076479981628
0.743933419725 -0.440036390511 0.076435902103
0.743968585907 -0.440030351365 0.076391823576
0.744003754315 -0.440024306657 0.076347745990
0.744038923774 -0.440018257376 0.076303668712
0.744074092914 -0.440012203320 0.076259590748
0.744109260268 -0.440006143149 0.076215510964
0.744144424413 -0.440000074802 0.076171428272
0.744179584148 -0.439993996131 0.076127341772
0.744214738660 -0.439987905536 0.076083250846
0.744249887649 -0.439981802372 0.076039155215
0.744285031376 -0.439975687004 0.075995054977
0.744320170610 -0.439969560493 0.075950950620
0.744355306479 -0.439963424013 0.075906843020
0.744390440248 -0.439957278222 0.075862733391
0.744425573064 -0.439951122804 0.075818623190
0.744460705748 -0.439944956335 0.075774513957
0.744495838665 -0.439938776552 0.075730407114
0.744530971730 -0.439932580925 0.075686303743
0.744566104547 -0.439926367356 0.075642204394
0.744601236653 -0.439920134771 0.075598108972
0.744636367818 -0.439913883418 0.075554016742
0.744671498324 -0.439907614770 0.075509926460
0.744706629153 -0.439901331071 0.075465836620
0.744741762032 -0.439895034679 0.075421745762
0.744776899319 -0.439888727420 0.075377652764
0.744812043741 -0.439882410172 0.075333557048
0.744847198030 -0.439876082797 0.075289458641
0.744882364532 -0.439869744436 0.075245358074
0.744917544851 -0.439863394063 0.075201256145
0.744952739580 -0.439857031076 0.075157153617
0.744987948181 -0.439850655748 0.075113050929
0.745023168994 -0.439844269371 0.075068948034
0.745058399409 -0.439837874047 0.075024844389
0.745093636137 -0.439831472213 0.074980739124
0.745128875573 -0.439825066065 0.074936631325
0.745164114193 -0.439818657070 0.074892520348
0.745199348948 -0.439812245749 0.074848406057
0.745234577588 -0.439805831778 0.074804288889
0.745269798890 -0.439799414379 0.074760169726
0.745305012727 -0.439792992846 0.074716049590
0.745340219969 -0.439786567023 0.074671929262
0.745375422210 -0.439780137550 0.074627808946
0.745410621360 -0.439773705793 0.074583688095
0.745445819189 -0.439767273458 0.074539565487
0.745481016898 -0.439760842007 0.074495439545
0.745516214844 -0.439754412072 0.074451308825
0.745551412488 -0.439747983022 0.074407172535
0.745586608598 -0.439741552856 0.074363030935
0.745621801678 -0.439735118428 0.074318885469
0.745656990531 -0.439728675962 0.074274738593
0.745692174808 -0.439722221710 0.074230593320
0.745727355380 -0.439715752578 0.074186452600
0.745762534431 -0.439709266572 0.074142318727
0.745797715196 -0.439702762978 0.074098192912
0.745832901389 -0.439696242265 0.074054075180
0.745868096445 -0.439689705782 0.074009964585
0.745903302756 -0.439683155358 0.073965859687
0.745938521092 -0.439676592920 0.073921759143
0.745973750375 -0.439670020196 0.073877662212
0.746008987862 -0.439663438547 0.073833569044
0.746044229705 -0.439656848901 0.073789480647
0.746079471748 -0.439650251745 0.073745398571
0.746114710368 -0.439643647143 0.073701324417
0.746149943137 -0.439637034749 0.073657259329
0.746185169166 -0.439630413828 0.073613203650
0.746220389037 -0.439623783317 0.073569156845
0.746255604389 -0.439617141967 0.073525117719
0.746290817275 -0.439610488561 0.073481084848
0.746326029478 -0.439603822208 0.073437057093
0.746361241987 -0.439597142622 0.073393034004
0.746396454739 -0.439590450324 0.073349016006
0.746431666695 -0.439583746681 0.073305004282
0.746466876184 -0.439577033734 0.073261000414
0.746502081407 -0.439570313841 0.073217005870
0.746537280926 -0.439563589197 0.073173021523
0.746572474023 -0.439556861344 0.073129047332
0.746607660824 -0.439550130810 0.073085082287
0.746642842180 -0.439543396945 0.073041124625
0.746678019370 -0.439536658021 0.072997172240
0.746713193723 -0.439529911560 0.072953223154
0.746748366266 -0.439523154804 0.072909275920
0.746783537491 -0.439516385217 0.072865329830
0.746818707288 -0.439509600897 0.072821384905
0.746853875020 -0.439502800834 0.072777441690
0.746889039705 -0.439495984965 0.072733500944
0.746924200237 -0.439489154065 0.072689563339
0.746959355581 -0.439482309529 0.072645629270
0.746994504915 -0.439475453125 0.072601698819
0.747029647703 -0.439468586769 0.072557771871
0.747064783722 -0.439461712362 0.072513848316
0.747099913051 -0.439454831686 0.072469928259
0.747135036058 -0.439447946326 0.072426012157
0.747170153364 -0.439441057610 0.072382100835
0.747205265797 -0.439434166521 0.072338195387
0.747240374315 -0.439427273612 0.072294296997
0.747275479890 -0.439420378946 0.072250406749
0.747310583378 -0.439413482078 0.072206525477
0.747345685392 -0.439406582141 0.072162653696
0.747380786219 -0.439399678011 0.072118791630
0.747415885805 -0.439392768536 0.072074939282
0.747450983826 -0.439385852781 0.072031096534
0.747486079817 -0.439378930213 0.071987263226
0.747521173319 -0.439372000789 0.071943439200
0.747556263982 -0.439365064899 0.071899624307
0.747591351589 -0.439358123206 0.071855818416
0.747626435982 -0.439351176410 0.071812021427
0.747661516895 -0.439344225014 0.071768233314
0.747696593780 -0.439337269168 0.071724454196
0.747731665662 -0.439330308626 0.071680684380
0.747766731120 -0.439323342840 0.071636924380
0.747801788395 -0.439316371154 0.071593174846
0.747836835629 -0.439309393052 0.071549436435
0.747871871157 -0.439302408376 0.071505709631
0.747906893770 -0.439295417485 0.071461994585
0.747941902874 -0.439288421292 0.071418291021
0.747976898478 -0.439281421198 0.071374598266
0.748011881029 -0.439274418932 0.071330915394
0.748046851159 -0.439267416345 0.071287241456
0.748081809422 -0.439260415200 0.071243575728
0.748116756132 -0.439253416977 0.071199917871
0.748151691359 -0.439246422734 0.071156267966
0.748186615094 -0.439239433006 0.071112626372
0.748221527510 -0.439232447762 0.071068993465
0.748256429230 -0.439225466401 0.071025369322
0.748291321492 -0.439218487800 0.070981753471
0.748326206110 -0.439211510410 0.070938144790
0.748361085240 -0.439204532400 0.070894541617
0.748395960990 -0.439197551840 0.070850942047
0.748430834990 -0.439190566896 0.070807344345
0.748465708066 -0.439183576003 0.070763747362
0.748500580113 -0.439176577985 0.070720150832
0.748535450221 -0.439169572082 0.070676555469
0.748570317016 -0.439162557885 0.070632962831
0.748605179098 -0.439155535199 0.070589375017
0.748640035447 -0.439148503866 0.070545794274
0.748674885653 -0.439141463612 0.070502222629
0.748709729898 -0.439134413963 0.070458661658
0.748744568705 -0.439127354264 0.070415112404
0.748779402545 -0.439120283782 0.070371575463
0.748814231432 -0.439113201883 0.070328051147
0.748849054651 -0.439106108196 0.070284539659
0.748883870717 -0.439099002720 0.070241041191
0.748918677562 -0.439091885827 0.070197555929
0.748953472894 -0.439084758141 0.070154083975
0.748988254592 -0.439077620340 0.070110625253
0.749023021002 -0.439070472916 0.070067179462
0.749057771044 -0.439063315982 0.070023746135
0.749092504111 -0.439056149182 0.069980324809
0.749127219811 -0.439048971724 0.069936915260
0.749161917687 -0.439041782544 0.069893517718
0.749196597035 -0.439034580535 0.069850132971
0.749231256919 -0.439027364790 0.069806762282
0.749265896386 -0.439020134778 0.069763407137
0.749300514817 -0.439012890418 0.069720068865
0.749335112271 -0.439005632037 0.069676748253
0.749369689674 -0.438998360227 0.069633445284
0.749404248743 -0.438991075679 0.069590159113
0.749438791631 -0.438983779014 0.069546888291
0.749473320376 -0.438976470704 0.069503631217
0.749507836297 -0.438969151054 0.069460386678
0.749542339559 -0.438961820274 0.069417154324
0.749576829020 -0.438954478584 0.069373934930
0.749611302453 -0.438947126311 0.069330730346
0.749645757066 -0.438939763947 0.069287543159
0.749680190172 -0.438932392140 0.069244376119
0.749714599797 -0.438925011631 0.069201231531
0.749748985053 -0.438917623167 0.069158110731
0.749783346138 -0.438910227402 0.069115013825
0.749817684010 -0.438902824847 0.069071939719
0.749851999826 -0.438895415845 0.069028886411
0.749886294370 -0.438888000605 0.068985851456
0.749920567646 -0.438880579244 0.068942832433
0.749954818782 -0.438873151846 0.068899827298
0.749989046256 -0.438865718497 0.068856834517
0.750023248362 -0.438858279323 0.068813853000
0.750057423726 -0.438850834511 0.068770881855
0.750091571681 -0.438843384356 0.068727920106
0.750125692380 -0.438835929315 0.068684966457
0.750159786582 -0.438828470086 0.068642019197
0.750193855237 -0.438821007676 0.068599076267
0.750227899008 -0.438813543424 0.068556135456
0.750261917961 -0.438806078954 0.068513194665
0.750295911548 -0.438798616027 0.068470252147
0.750329878933 -0.438791156308 0.068427306659
0.750363819582 -0.438783701082 0.068384357513
0.750397733894 -0.438776250976 0.068341404524
0.750431623666 -0.438768805756 0.068298447911
0.750465492187 -0.438761364252 0.068255488188
0.750499343863 -0.438753924431 0.068212526092
0.750533183470 -0.438746483618 0.068169562540
0.750567015199 -0.438739038792 0.068126598609
0.750600841786 -0.438731586913 0.068083635494
0.750634663978 -0.438724125202 0.068040674439
0.750668480495 -0.438716651323 0.067997716617
0.750702288510 -0.438709163460 0.067954763004
0.750736084498 -0.438701660303 0.067911814293
0.750769865209 -0.438694140982 0.067868870885
0.750803628478 -0.438686604992 0.067825932986
0.750837373651 -0.438679052148 0.067783000805
0.750871101528 -0.438671482568 0.067740074785
0.750904813891 -0.438663896672 0.067697155797
0.750938512777 -0.438656295164 0.067654245211
0.750972199775 -0.438648678982 0.067611344804
0.751005875550 -0.438641049182 0.067568456500
0.751039539752 -0.438633406801 0.067525582001
0.751073191298 -0.438625752713 0.067482722411
0.751106828923 -0.438618087547 0.067439877954
0.751140451777 -0.438610411673 0.067397047873
0.751174059882 -0.438602725295 0.067354230517
0.751207654288 -0.438595028593 0.067311423607
0.751241236890 -0.438587321871 0.067268624559
0.751274809995 -0.438579605636 0.067225830786
0.751308375769 -0.438571880570 0.067183039873
0.751341935770 -0.438564147366 0.067140249603
0.751375490693 -0.438556406483 0.067097457867
0.751409040378 -0.438548657891 0.067054662523
0.751442584055 -0.438540900917 0.067011861344
0.751476120691 -0.438533134251 0.066969052105
0.751509649314 -0.438525356167 0.066926232848
0.751543169183 -0.438517564904 0.066883402279
0.751576679769 -0.438509759121 0.066840560164
0.751610180581 -0.438501938283 0.066797707597
0.751643670934 -0.438494102847 0.066754847003
0.751677149784 -0.438486254175 0.066711981825
0.751710615726 -0.438478394165 0.066669115945
0.751744067199 -0.438470524697 0.066626252956
0.751777502828 -0.438462647048 0.066583395486
0.751810921831 -0.438454761442 0.066540544755
0.751844324325 -0.438446866886 0.066497700504
0.751877711441 -0.438438961359 0.066454861311
0.751911085195 -0.438431042300 0.066412025215
0.751944448137 -0.438423107269 0.066369190468
0.751977802874 -0.438415154595 0.066326356197
0.752011151608 -0.438407183814 0.066283522790
0.752044495789 -0.438399195779 0.066240691895
0.752077835977 -0.438391192412 0.066197866054
0.752111171919 -0.438383176177 0.066155048075
0.752144502777 -0.438375149450 0.066112240349
0.752177827439 -0.438367113964 0.066069444300
0.752211144803 -0.438359070506 0.066026660120
0.752244453971 -0.438351018946 0.065983886845
0.752277754344 -0.438342958565 0.065941122731
0.752311045615 -0.438334888555 0.065898365778
0.752344327729 -0.438326808524 0.065855614246
0.752377600829 -0.438318718812 0.065812867012
0.752410865221 -0.438310620519 0.065770123669
0.752444121347 -0.438302515208 0.065727384380
0.752477369722 -0.438294404391 0.065684649565
0.752510610826 -0.438286288944 0.065641919549
0.752543844918 -0.438278168649 0.065599194295
0.752577071822 -0.438270042012 0.065556473316
0.752610290750 -0.438261906420 0.065513755785
0.752643500227 -0.438253758615 0.065471040789
0.752676698211 -0.438245595345 0.065428327638
0.752709882402 -0.438237414027 0.065385616124
0.752743050716 -0.438229213237 0.065342906649
0.752776201797 -0.438220992920 0.065300200197
0.752809335441 -0.438212754270 0.065257498173
0.752842452784 -0.438204499359 0.065214802174
0.752875556186 -0.438196230606 0.065172113770
0.752908648811 -0.438187950271 0.065129434341
0.752941733996 -0.438179660070 0.065086765007
0.752974814573 -0.438171361003 0.065044106608
0.753007892315 -0.438163053395 0.065001459710
0.753040967661 -0.438154737080 0.064958824578
0.753074039778 -0.438146411662 0.064916201093
0.753107106916 -0.438138076741 0.064873588636
0.753140166948 -0.438129732071 0.064830985976
0.753173217916 -0.438121377602 0.064788391242
0.753206258416 -0.438113013468 0.064745802024
0.753239287739 -0.438104639926 0.064703215629
0.753272305739 -0.438096257315 0.064660629465
0.753305312522 -0.438087866034 0.064618041454
0.753338308087 -0.438079466541 0.064575450393
0.753371292070 -0.438071059332 0.064532856142
0.753404263694 -0.438062644868 0.064490259587
0.753437221955 -0.438054223438 0.064447662373
0.753470165967 -0.438045794969 0.064405066470
0.753503095355 -0.438037358834 0.064362473696
0.753536010534 -0.438028913740 0.064319885306
0.753568912764 -0.438020457741 0.064277301769
0.753601803941 -0.438011988436 0.064234722771
0.753634686173 -0.438003503319 0.064192147437
0.753667561258 -0.437995000218 0.064149574682
0.753700430226 -0.437986477728 0.064107003601
0.753733293086 -0.437977935514 0.064064433761
0.753766148838 -0.437969374402 0.064021865339
0.753798995755 -0.437960796228 0.063979299069
0.753831831832 -0.437952203463 0.063936736051
0.753864655252 -0.437943598718 0.063894177473
0.753897464739 -0.437934984227 0.063851624356
0.753930259681 -0.437926361450 0.063809077384
0.753963040018 -0.437917730859 0.063766536846
0.753995805940 -0.437909091945 0.063724002691
0.754028557524 -0.437900443415 0.063681474637
0.754061294444 -0.437891783508 0.063638952272
0.754094015861 -0.437883110336 0.063596435105
0.754126720535 -0.437874422172 0.063553922538
0.754159407138 -0.437865717646 0.063511413784
0.754192074654 -0.437856995821 0.063468907777
0.754224722760 -0.437848256198 0.063426403140
0.754257352049 -0.437839498676 0.063383898251
0.754289964038 -0.437830723503 0.063341391431
0.754322560958 -0.437821931246 0.063298881216
0.754355145364 -0.437813122764 0.063256366657
0.754387719700 -0.437804299164 0.063213847553
0.754420285903 -0.437795461714 0.063171324554
0.754452845144 -0.437786611707 0.063128799076
0.754485397751 -0.437777750284 0.063086273034
0.754517943293 -0.437768878259 0.063043748447
0.754550480781 -0.437759996001 0.063001227001
0.754583008914 -0.437751103404 0.062958709660
0.754615526303 -0.437742199984 0.062916196435
0.754648031643 -0.437733285073 0.062873686340
0.754680523813 -0.437724358079 0.062831177562
0.754713001935 -0.437715418728 0.062788667792
0.754745465406 -0.437706467225 0.062746154638
0.754777913928 -0.437697504306 0.062703636042
0.754810347545 -0.437688531141 0.062661110600
0.754842766650 -0.437679549159 0.062618577730
0.754875171960 -0.437670559816 0.062576037666
0.754907564417 -0.437661564398 0.062533491282
0.754939945021 -0.437652563894 0.062490939791
0.754972314612 -0.437643558964 0.062448384389
0.755004673667 -0.437634549975 0.062405825908
0.755037022138 -0.437625537071 0.062363264541
0.755069359424 -0.437616520229 0.062320699694
0.755101684461 -0.437607499256 0.062278129984
0.755133995950 -0.437598473735 0.062235553380
0.755166292653 -0.437589442945 0.062192967462
0.755198573689 -0.437580405802 0.062150369761
0.755230838752 -0.437571360877 0.062107758101
0.755263088187 -0.437562306505 0.062065130905
0.755295322905 -0.437553241004 0.062022487396
0.755327544162 -0.437544162930 0.061979827672
0.755359753259 -0.437535071311 0.061937152640
0.755391951247 -0.437525965798 0.061894463838
0.755424138721 -0.437516846658 0.061851763175
0.755456315754 -0.437507714645 0.061809052654
0.755488481993 -0.437498570751 0.061766334127
0.755520636883 -0.437489415951 0.061723609120
0.755552779962 -0.437480250995 0.061680878746
0.755584911157 -0.437471076326 0.061638143693
0.755617030978 -0.437461892133 0.061595404269
0.755649140589 -0.437452698499 0.061552660456
0.755681241716 -0.437443495571 0.061509911955
0.755713336409 -0.437434283679 0.061467158191
0.755745426721 -0.437425063313 0.061424398312
0.755777514364 -0.437415834983 0.061381631182
0.755809600408 -0.437406598972 0.061338855417
0.755841685092 -0.437397355097 0.061296069480
0.755873767776 -0.437388102574 0.061253271842
0.755905847042 -0.437378840058 0.061210461184
0.755937920924 -0.437369565901 0.061167636588
0.755969987225 -0.437360278549 0.061124797672
0.756002043852 -0.437350976989 0.061081944601
0.756034089117 -0.437341661084 0.061039077978
0.756066121936 -0.437332331689 0.060996198611
0.756098141893 -0.437322990476 0.060953307242
0.756130149155 -0.437313639508 0.060910404289
0.756162144251 -0.437304280667 0.060867489719
0.756194127757 -0.437294915117 0.060824563086
0.756226099962 -0.437285542961 0.060781623745
0.756258060574 -0.437276163211 0.060738671203
0.756290008552 -0.437266774101 0.060695705500
0.756321942085 -0.437257373635 0.060652727512
0.756353858751 -0.437247960225 0.060609739060
0.756385755818 -0.437238533199 0.060566742773
0.756417630617 -0.437229093016 0.060523741721
0.756449480914 -0.437219641116 0.060480738881
0.756481305201 -0.437210179418 0.060437736587
0.756513102826 -0.437200709633 0.060394736098
0.756544873955 -0.437191232584 0.060351737414
0.756576619375 -0.437181747744 0.060308739391
0.756608340203 -0.437172253149 0.060265740126
0.756640037585 -0.437162745708 0.060222737515
0.756671712467 -0.437153221833 0.060179729826
0.756703365504 -0.437143678202 0.060136716125
0.756734997125 -0.437134112445 0.060093696439
0.756766607724 -0.437124523549 0.060050671620
0.756798197905 -0.437114911892 0.060007642953
0.756829768695 -0.437105278911 0.059964611634
0.756861321641 -0.437095626528 0.059921578293
0.756892858731 -0.437085956515 0.059878542696
0.756924382146 -0.437076270004 0.059835503740
0.756955893895 -0.437066567267 0.059792459741
0.756987395417 -0.437056847827 0.059749408935
0.757018887276 -0.437047110816 0.059706350035
0.757050369026 -0.437037355469 0.059663282690
0.757081839304 -0.437027581554 0.059620207681
0.757113296143 -0.437017789615 0.059577126808
0.757144737432 -0.437007980929 0.059534042474
0.757176161415 -0.436998157223 0.059490957091
0.757207567109 -0.436988320218 0.059447872462
0.757238954538 -0.436978471165 0.059404789325
0.757270324726 -0.436968610511 0.059361707163
0.757301679487 -0.436958737789 0.059318624345
0.757333021043 -0.436948851752 0.059275538532
0.757364351614 -0.436938950720 0.059232447239
0.757395673077 -0.436929033002 0.059189348385
0.757426986774 -0.436919097302 0.059146240682
0.757458293523 -0.436909142993 0.059103123777
0.757489593792 -0.436899170212 0.059059998128
0.757520887969 -0.436889179786 0.059016864679
0.757552176639 -0.436879173025 0.058973724463
0.757583460764 -0.436869151486 0.058930578253
0.757614741720 -0.436859116743 0.058887426383
0.757646021178 -0.436849070235 0.058844268775
0.757677300877 -0.436839013176 0.058801105151
0.757708582360 -0.436828946530 0.058757935354
0.757739866768 -0.436818871000 0.058714759645
0.757771154736 -0.436808787029 0.058671578898
0.757802446448 -0.436798694792 0.058628394618
0.757833741787 -0.436788594196 0.058585208772
0.757865040558 -0.436778484926 0.058542023507
0.757896342685 -0.436768366541 0.058498840825
0.757927648317 -0.436758238623 0.058455662326
0.757958957820 -0.436748100956 0.058412489073
0.757990271648 -0.436737953682 0.058369321609
0.758021590159 -0.436727797385 0.058326160103
0.758052913420 -0.436717633072 0.058283004544
0.758084241099 -0.436707462029 0.058239854926
0.758115572464 -0.436697285614 0.058196711355
0.758146906505 -0.436687105023 0.058153574050
0.758178242135 -0.436676921118 0.058110443267
0.758209578421 -0.436666734363 0.058067319177
0.758240914752 -0.436656544888 0.058024201772
0.758272250918 -0.436646352656 0.057981090830
0.758303587055 -0.436636157651 0.057937985966
0.758334923486 -0.436625960031 0.057894886738
0.758366260506 -0.436615760157 0.057851792764
0.758397598177 -0.436605558474 0.057808703792
0.758428936176 -0.436595355290 0.057765619682
0.758460273759 -0.436585150492 0.057722540305
0.758491609810 -0.436574943336 0.057679465361
0.758522942978 -0.436564732375 0.057636394214
0.758554271850 -0.436554515584 0.057593325778
0.758585595104 -0.436544290674 0.057550258529
0.758616911638 -0.436534055520 0.057507190650
0.758648220639 -0.436523808587 0.057464120284
0.758679521608 -0.436513549234 0.057421045825
0.758710814359 -0.436503277807 0.057377966174
0.758742099005 -0.436492995479 0.057334880883
0.758773375929 -0.436482703895 0.057291790156
0.758804645753 -0.436472404693 0.057248694715
0.758835909263 -0.436462099060 0.057205595583
0.758867167309 -0.436451787413 0.057162493859
0.758898420659 -0.436441469308 0.057119390562
0.758929669850 -0.436431143580 0.057076286589
0.758960915052 -0.436420808657 0.057033182785
0.758992156012 -0.436410462962 0.056990080079
0.759023392092 -0.436400105284 0.056946979631
0.759054622412 -0.436389735010 0.056903882895
0.759085846078 -0.436379352194 0.056860791566
0.759117062430 -0.436368957433 0.056817707407
0.759148271237 -0.436358551628 0.056774631991
0.759179472777 -0.436348135693 0.056731566430
0.759210667771 -0.436337710303 0.056688511191
0.759241857173 -0.436327275736 0.056645466040
0.759273041880 -0.436316831844 0.056602430145
0.759304222443 -0.436306378135 0.056559402287
0.759335398877 -0.436295913931 0.056516381137
0.759366570634 -0.436285438555 0.056473365480
0.759397736758 -0.436274951504 0.056430354339
0.759428896193 -0.436264452571 0.056387346970
0.759460048160 -0.436253941906 0.056344342743
0.759491192492 -0.436243420017 0.056301340984
0.759522329833 -0.436232887730 0.056258340864
0.759553461652 -0.436222346107 0.056215341410
0.759584590056 -0.436211796338 0.056172341655
0.759615717460 -0.436201239628 0.056129340908
0.759646846214 -0.436190677072 0.056086339050
0.759677978269 -0.436180109543 0.056043336747
0.759709114978 -0.436169537613 0.056000335487
0.759740257054 -0.436158961509 0.055957337360
0.759771404665 -0.436148381128 0.055914344631
0.759802557620 -0.436137796101 0.055871359178
0.759833715552 -0.436127205892 0.055828381937
0.759864878046 -0.436116609905 0.055785412536
0.759896044669 -0.436106007573 0.055742449207
0.759927214920 -0.436095398406 0.055699489059
0.759958388145 -0.436084781998 0.055656528645
0.759989563481 -0.436074157996 0.055613564704
0.760020739876 -0.436063526081 0.055570594902
0.760051916226 -0.436052885967 0.055527618374
0.760083091592 -0.436042237445 0.055484635948
0.760114265459 -0.436031580479 0.055441649992
0.760145437945 -0.436020915305 0.055398663922
0.760176609906 -0.436010242501 0.055355681521
0.760207782885 -0.435999562981 0.055312706214
0.760238958913 -0.435988877884 0.055269740500
0.760270140212 -0.435978188369 0.055226785642
0.760301328867 -0.435967495366 0.055183841678
0.760332526556 -0.435956799344 0.055140907700
0.760363734401 -0.435946100197 0.055097982308
0.760394952951 -0.435935397285 0.055055064098
0.760426182311 -0.435924689645 0.055012152050
0.760457422329 -0.435913976331 0.054969245741
0.760488672816 -0.435903256775 0.054926345347
0.760519933699 -0.435892531073 0.054883451475
0.760551205091 -0.435881800074 0.054840564896
0.760582487261 -0.435871065243 0.054797686272
0.760613780525 -0.435860328313 0.054754815948
0.760645085092 -0.435849590818 0.054711953853
0.760676400919 -0.435838853655 0.054669099505
0.760707727615 -0.435828116797 0.054626252097
0.760739064402 -0.435817379277 0.054583410601
0.760770410159 -0.435806639450 0.054540573861
0.760801763521 -0.435795895462 0.054497740643
0.760833123033 -0.435785145801 0.054454909653
0.760864487326 -0.435774389755 0.054412079535
0.760895855302 -0.435763627635 0.054369248899
0.760927226309 -0.435752860704 0.054326416388
0.760958600275 -0.435742090817 0.054283580808
0.760989977785 -0.435731319908 0.054240741287
0.761021360074 -0.435720549465 0.054197897433
0.761052748918 -0.435709780186 0.054155049437
0.761084146432 -0.435699011904 0.054112198081
0.761115554784 -0.435688243825 0.054069344630
0.761146975882 -0.435677474969 0.054026490623
0.761178411087 -0.435666704696 0.053983637583
0.761209861014 -0.435655933104 0.053940786729
0.761241325469 -0.435645161183 0.053897938736
0.761272803534 -0.435634390650 0.053855093595
0.761304293776 -0.435623623511 0.053812250617
0.761335794534 -0.435612861487 0.053769408556
0.761367304199 -0.435602105481 0.053726565839
0.761398821423 -0.435591355256 0.053683720842
0.761430345202 -0.435580609431 0.053640872166
0.761461874822 -0.435569865793 0.053598018858
0.761493409709 -0.435559121829 0.053555160540
0.761524949226 -0.435548375311 0.053512297459
0.761556492504 -0.435537624764 0.053469430441
0.761588038362 -0.435526869663 0.053426560792
0.761619585354 -0.435516110342 0.053383690170
0.761651131927 -0.435505347640 0.053340820441
0.761682676653 -0.435494582443 0.053297953543
0.761714218471 -0.435483815268 0.053255091349
0.761745756870 -0.435473046054 0.053212235527
0.761777291967 -0.435462274208 0.053169387389
0.761808824471 -0.435451498896 0.053126547721
0.761840355538 -0.435440719462 0.053083716623
0.761871886568 -0.435429935799 0.053040893372
0.761903418979 -0.435419148551 0.052998076356
0.761934954022 -0.435408359013 0.052955263105
0.761966492644 -0.435397568772 0.052912450464
0.761998035428 -0.435386779141 0.052869634892
0.762029582584 -0.435375990593 0.052826812882
0.762061133988 -0.435365202329 0.052783981422
0.762092689261 -0.435354412151 0.052741138440
0.762124247863 -0.435343616664 0.052698283131
0.762155809205 -0.435332811772 0.052655416103
0.762187372774 -0.435321993336 0.052612539292
0.762218938246 -0.435311157801 0.052569655650
0.762250505581 -0.435300302658 0.052526768657
0.762282075052 -0.435289426599 0.052483881742
0.762313647208 -0.435278529375 0.052440997719
0.762345222746 -0.435267611422 0.052398118354
0.762376802328 -0.435256673375 0.052355244134
0.762408386367 -0.435245715637 0.052312374279
0.762439974852 -0.435234738108 0.052269506976
0.762471567258 -0.435223740148 0.052226639775
0.762503162594 -0.435212720740 0.052183770062
0.762534759561 -0.435201678788 0.052140895491
0.762566356810 -0.435190613443 0.052098014326
0.762597953208 -0.435179524337 0.052055125612
0.762629548049 -0.435168411690 0.052012229202
0.762661141125 -0.435157276265 0.051969325642
0.762692732658 -0.435146119209 0.051926415984
0.762724323091 -0.435134941873 0.051883501587
0.762755912821 -0.435123745648 0.051840583928
0.762787501969 -0.435112531892 0.051797664474
0.762819090249 -0.435101301925 0.051754744587
0.762850677015 -0.435090057069 0.051711825472
0.762882261456 -0.435078798677 0.051668908130
0.762913842895 -0.435067528097 0.051625993305
0.762945421096 -0.435056246560 0.051583081443
0.762976996482 -0.435044955009 0.051540172661
0.763008570197 -0.435033653923 0.051497266756
0.763040144000 -0.435022343212 0.051454363266
0.763071720014 -0.435011022248 0.051411461593
0.763103300432 -0.434999690055 0.051368561155
0.763134887253 -0.434988345626 0.051325661537
0.763166482123 -0.434976988308 0.051282762604
0.763198086315 -0.434965618131 0.051239864526
0.763229700807 -0.434954235999 0.051196967713
0.763261326396 -0.434942843662 0.051154072676
0.763292963768 -0.434931443470 0.051111179842
0.763324613465 -0.434920037956 0.051068289394
0.763356275741 -0.434908629360 0.051025401178
0.763387950347 -0.434897219212 0.050982514716
0.763419636352 -0.434885808102 0.050939629329
0.763451332073 -0.434874395677 0.050896744337
0.763483035202 -0.434862980883 0.050853859275
0.763514743137 -0.434851562366 0.050810974077
0.763546453441 -0.434840138926 0.050768089169
0.763578164330 -0.434828709892 0.050725205443
0.763609875022 -0.434817275326 0.050682324140
0.763641585851 -0.434805836001 0.050639446665
0.763673298076 -0.434794393191 0.050596574397
0.763705013421 -0.434782948333 0.050553708541
0.763736733485 -0.434771502697 0.050510850050
0.763768459159 -0.434760057146 0.050467999623
0.763800190243 -0.434748612085 0.050425157756
0.763831925370 -0.434737167582 0.050382324797
0.763863662269 -0.434725723622 0.050339500982
0.763895398298 -0.434714280395 0.050296686431
0.763927131097 -0.434702838491 0.050253881105
0.763958859194 -0.434691398932 0.050211084761
0.763990582381 -0.434679962979 0.050168296932
0.764022301798 -0.434668531768 0.050125516981
0.764054019675 -0.434657105859 0.050082744208
0.764085738857 -0.434645684833 0.050039978016
0.764117462207 -0.434634267075 0.049997218064
0.764149192065 -0.434622849829 0.049954464359
0.764180929883 -0.434611429549 0.049911717234
0.764212676088 -0.434600002490 0.049868977209
0.764244430195 -0.434588565398 0.049826244744
0.764276191085 -0.434577116148 0.049783519973
0.764307957382 -0.434565654165 0.049740802494
0.764339727818 -0.434554180512 0.049698091296
0.764371501528 -0.434542697632 0.049655384880
0.764403278225 -0.434531208794 0.049612681559
0.764435058246 -0.434519717384 0.049569979857
0.764466842498 -0.434508226213 0.049527278929
0.764498632296 -0.434496737003 0.049484578847
0.764530429144 -0.434485250175 0.049441880674
0.764562234464 -0.434473764952 0.049399186288
0.764594049307 -0.434462279743 0.049356497973
0.764625874104 -0.434450792661 0.049313817889
0.764657708474 -0.434439302030 0.049271147543
0.764689551188 -0.434427806730 0.049228487422
0.764721400288 -0.434416306282 0.049185836858
0.764753253392 -0.434404800675 0.049143194187
0.764785108124 -0.434393289988 0.049100557141
0.764816962596 -0.434381773959 0.049057923357
0.764848815813 -0.434370251626 0.049015290887
0.764880667883 -0.434358721194 0.048972658554
0.764912519979 -0.434347180182 0.048930026075
0.764944374025 -0.434335625826 0.048887393939
0.764976232193 -0.434324055658 0.048844763093
0.765008096342 -0.434312468094 0.048802134529
0.765039967560 -0.434300862879 0.048759508907
0.765071845936 -0.434289241256 0.048716886312
0.765103730643 -0.434277605797 0.048674266192
0.765135620279 -0.434265959940 0.048631647479
0.765167513374 -0.434254307330 0.048589028829
0.765199408874 -0.434242651133 0.048546408884
0.765231306461 -0.434230993499 0.048503786476
0.765263206575 -0.434219335297 0.048461160696
0.765295110153 -0.434207676191 0.048418530831
0.765327018157 -0.434196015014 0.048375896189
0.765358931079 -0.434184350342 0.048333255891
0.765390848571 -0.434172681092 0.048290608701
0.765422769385 -0.434161006987 0.048247952970
0.765454691616 -0.434149328766 0.048205286713
0.765486613222 -0.434137648074 0.048162607803
0.765518532633 -0.434125967080 0.048119914241
0.765550449251 -0.434114287933 0.048077204417
0.765582363679 -0.434102612208 0.048034477299
0.765614277574 -0.434090940499 0.047991732510
0.765646193170 -0.434079272274 0.047948970271
0.765678112607 -0.434067606028 0.047906191239
0.765710037291 -0.434055939681 0.047863396292
0.765741967470 -0.434044271107 0.047820586318
0.765773902188 -0.434032598643 0.047777762047
0.765805839623 -0.434020921412 0.047734923974
0.765837777703 -0.434009239398 0.047692072368
0.765869714808 -0.433997553215 0.047649207338
0.765901650337 -0.433985863668 0.047606328951
0.765933584952 -0.433974171222 0.047563437337
0.765965520437 -0.433962475544 0.047520532778
0.765997459204 -0.433950775262 0.047477615752
0.766029403624 -0.433939068017 0.047434686934
0.766061355368 -0.433927350823 0.047391747161
0.766093314972 -0.433915620629 0.047348797374
0.766125281738 -0.433903874960 0.047305838552
0.766157253969 -0.433892112449 0.047262871638
0.766189229455 -0.433880333132 0.047219897491
0.766221206036 -0.433868538425 0.047176916846
0.766253182063 -0.433856730795 0.047133930309
0.766285156629 -0.433844913208 0.047090938388
0.766317129546 -0.433833088516 0.047047941553
0.766349101105 -0.433821258922 0.047004940333
0.766381071747 -0.433809425664 0.046961935416
0.766413041784 -0.433797588973 0.046918927730
0.766445011267 -0.433785748278 0.046875918481
0.766476980037 -0.433773902579 0.046832909112
0.766508947907 -0.433762050852 0.046789901176
0.766540914878 -0.433750192367 0.046746896140
0.766572881269 -0.433738326826 0.046703895138
0.766604847691 -0.433726454310 0.046660898742
0.766636814840 -0.433714575070 0.046617906802
0.766668783196 -0.433702689274 0.046574918405
0.766700752725 -0.433690796794 0.046531931984
0.766732722725 -0.433678897138 0.046488945564
0.766764691892 -0.433666989544 0.046445957108
0.766796658622 -0.433655073206 0.046402964892
0.766828621463 -0.433643147551 0.046359967827
0.766860579587 -0.433631212457 0.046316965649
0.766892533115 -0.433619268320 0.046273958948
0.766924483165 -0.433607315937 0.046230949015
0.766956431596 -0.433595356218 0.046187937541
0.766988380495 -0.433583389811 0.046144926248
0.767020331544 -0.433571416771 0.046101916521
0.767052285464 -0.433559436374 0.046058909132
0.767084241683 -0.433547447158 0.046015904098
0.767116198358 -0.433535447212 0.045972900710
0.767148152722 -0.433523434620 0.045929897703
0.767180101680 -0.433511407962 0.045886893530
0.767212042477 -0.433499366728 0.045843886675
0.767243973255 -0.433487311512 0.045800875933
0.767275893358 -0.433475243935 0.045757860610
0.767307803312 -0.433463166307 0.045714840620
0.767339704524 -0.433451081122 0.045671816469
0.767371598794 -0.433438990503 0.045628789142
0.767403487809 -0.433426895759 0.045585759951
0.767435372741 -0.433414797145 0.045542730343
0.767467254070 -0.433402693888 0.045499701745
0.767499131633 -0.433390584440 0.045456675431
0.767531004848 -0.433378466884 0.045413652455
0.767562873023 -0.433366339363 0.045370633621
0.767594735624 -0.433354200430 0.045327619509
0.767626592421 -0.433342049226 0.045284610527
0.767658443495 -0.433329885469 0.045241606983
0.767690289100 -0.433317709287 0.045198609167
0.767722129484 -0.433305520962 0.045155617426
0.767753964726 -0.433293320684 0.045112632223
0.767785794669 -0.433281108373 0.045069654165
0.767817618978 -0.433268883628 0.045026684009
0.767849437299 -0.433256645793 0.044983722631
0.767881249456 -0.433244394105 0.044940770966
0.767913055625 -0.433232127859 0.044897829941
0.767944856399 -0.433219846554 0.044854900406
0.767976652736 -0.433207549954 0.044811983090
0.768008445778 -0.433195238081 0.044769078572
0.768040236612 -0.433182911133 0.044726187305
0.768072026053 -0.433170569390 0.044683309648
0.768103814504 -0.433158213117 0.044640445921
0.768135601968 -0.433145842509 0.044597596446
0.768167388207 -0.433133457692 0.044554761567
0.768199173010 -0.433121058751 0.044511941641
0.768230956509 -0.433108645779 0.044469137000
0.768262739440 -0.433096218908 0.044426347906
0.768294523277 -0.433083778313 0.044383574519
0.768326310193 -0.433071324174 0.044340816899
0.768358102829 -0.433058856608 0.044298075056
0.768389903929 -0.433046375586 0.044255349032
0.768421715909 -0.433033880876 0.044212639009
0.768453540456 -0.433021372003 0.044169945395
0.768485378252 -0.433008848278 0.044127268852
0.768517228883 -0.432996308856 0.044084610252
0.768549090959 -0.432983752847 0.044041970536
0.768580962413 -0.432971179446 0.043999350521
0.768612840913 -0.432958588057 0.043956750687
0.768644724294 -0.432945978408 0.043914171002
0.768676610914 -0.432933350624 0.043871610849
0.768708499850 -0.432920705253 0.043829069083
0.768740390906 -0.432908043239 0.043786544203
0.768772284436 -0.432895365835 0.043744034627
0.768804181035 -0.432882674477 0.043701538968
0.768836081196 -0.432869970631 0.043659056259
0.768867985018 -0.432857255623 0.043616586049
0.768899892052 -0.432844530504 0.043574128336
0.768931801324 -0.432831795954 0.043531683364
0.768963711530 -0.432819052252 0.043489251334
0.768995621353 -0.432806299322 0.043446832128
0.769027529805 -0.432793536840 0.043404425128
0.769059436512 -0.432780764387 0.043362029209
0.769091341858 -0.432767981618 0.043319642909
0.769123246948 -0.432755188405 0.043277264743
0.769155153405 -0.432742384949 0.043234893565
0.769187063055 -0.432729571818 0.043192528873
0.769218977587 -0.432716749926 0.043150170950
0.769250898266 -0.432703920458 0.043107820793
0.769282825779 -0.432691084754 0.043065479831
0.769314760225 -0.432678244167 0.043023149513
0.769346701246 -0.432665399925 0.042980830895
0.769378648225 -0.432652553005 0.042938524335
0.769410600504 -0.432639704031 0.042896229414
0.769442557519 -0.432626853217 0.042853945105
0.769474518842 -0.432614000369 0.042811670138
0.769506484108 -0.432601144953 0.042769403462
0.769538452866 -0.432588286228 0.042727144638
0.769570424417 -0.432575423455 0.042684894042
0.769602397699 -0.432562556133 0.042642652793
0.769634371277 -0.432549684226 0.042600422424
0.769666343455 -0.432536808328 0.042558204383
0.769698312501 -0.432523929706 0.042515999529
0.769730276928 -0.432511050193 0.042473807795
0.769762235779 -0.432498171915 0.042431628141
0.769794188831 -0.432485296911 0.042389458827
0.769826136694 -0.432472426700 0.042347297970
0.769858080755 -0.432459561903 0.042305144189
0.769890023002 -0.432446702018 0.042262997170
0.769921965745 -0.432433845402 0.042220857942
0.769953911319 -0.432420989489 0.042178728771
0.769985861799 -0.432408131194 0.042136612658
0.770017818806 -0.432395267431 0.042094512589
0.770049783426 -0.432382395611 0.042052430729
0.770081756248 -0.432369514034 0.042010367809
0.770113737502 -0.432356622080 0.041968322900
0.770145727260 -0.432343720189 0.041926293644
0.770177725639 -0.432330809655 0.041884276912
0.770209732939 -0.432317892316 0.041842269700
0.770241749691 -0.432304970209 0.041800270013
0.770273776567 -0.432292045293 0.041758277493
0.770305814185 -0.432279119248 0.041716293597
0.770337862827 -0.432266193382 0.041674321286
0.770369922169 -0.432253268581 0.041632364299
0.770401991072 -0.432240345283 0.041590426221
0.770434067523 -0.432227423417 0.041548509610
0.770466148771 -0.432214502326 0.041506615405
0.770498231628 -0.432201580690 0.041464742789
0.770530312910 -0.432188656515 0.041422889489
0.770562389898 -0.432175727242 0.041381052435
0.770594460733 -0.432162789992 0.041339228549
0.770626524630 -0.432149841952 0.041297415440
0.770658581870 -0.432136880803 0.041255611823
0.770690633571 -0.432123905101 0.041213817559
0.770722681313 -0.432110914495 0.041172033361
0.770754726719 -0.432097909709 0.041130260280
0.770786771128 -0.432084892261 0.041088499160
0.770818815441 -0.432071864002 0.041046750243
0.770850860185 -0.432058826582 0.041005013020
0.770882905771 -0.432045780994 0.040963286352
0.770914952830 -0.432032727343 0.040921568791
0.770947002519 -0.432019664887 0.040879858943
0.770979056666 -0.432006592360 0.040838155752
0.771011117686 -0.431993508467 0.040796458588
0.771043188277 -0.431980412403 0.040754767134
0.771075270952 -0.431967304237 0.040713081128
0.771107367570 -0.431954185053 0.040671400082
0.771139478973 -0.431941056799 0.040629723126
0.771171604858 -0.431927921915 0.040588049068
0.771203743907 -0.431914782841 0.040546376681
0.771235894140 -0.431901641582 0.040504705161
0.771268053380 -0.431888499452 0.040463034613
0.771300219677 -0.431875357063 0.040421366386
0.771332391589 -0.431862214550 0.040379703138
0.771364568242 -0.431849071932 0.040338048561
0.771396749191 -0.431835929468 0.040296406805
0.771428934161 -0.431822787880 0.040254781745
0.771461122791 -0.431809648352 0.040213176259
0.771493314510 -0.431796512302 0.040171591728
0.771525508587 -0.431783380992 0.040130027874
0.771557704361 -0.431770255126 0.040088482964
0.771589901566 -0.431757134546 0.040046954342
0.771622100609 -0.431744018157 0.040005439097
0.771654302703 -0.431730904087 0.039963934709
0.771686509756 -0.431717790064 0.039922439489
0.771718724054 -0.431704673872 0.039880952707
0.771750947796 -0.431691553767 0.039839474425
0.771783182663 -0.431678428729 0.039798005084
0.771815429527 -0.431665298489 0.039756545029
0.771847688429 -0.431652163333 0.039715094103
0.771879958818 -0.431639023777 0.039673651451
0.771912239964 -0.431625880210 0.039632215576
0.771944531400 -0.431612732617 0.039590784630
0.771976833218 -0.431599580472 0.039549356822
0.772009146084 -0.431586422797 0.039507930828
0.772041470954 -0.431573258356 0.039466506068
0.772073808550 -0.431560085901 0.039425082770
0.772106158779 -0.431546904381 0.039383661824
0.772138520286 -0.431533713058 0.039342244474
0.772170890327 -0.431520511490 0.039300831948
0.772203265034 -0.431507299442 0.039259425151
0.772235640034 -0.431494076742 0.039218024495
0.772268011266 -0.431480843179 0.039176629908
0.772300375759 -0.431467598477 0.039135240994
0.772332732141 -0.431454342349 0.039093857281
0.772365080732 -0.431441074620 0.039052478450
0.772397423180 -0.431427795355 0.039011104494
0.772429761755 -0.431414504948 0.038969735729
0.772462098511 -0.431401204124 0.038928372692
0.772494434574 -0.431387893861 0.038887015971
0.772526769762 -0.431374575248 0.038845666038
0.772559102651 -0.431361249330 0.038804323163
0.772591431053 -0.431347916997 0.038762987460
0.772623752755 -0.431334578929 0.038721659049
0.772656066266 -0.431321235625 0.038680338295
0.772688371361 -0.431307887473 0.038639026033
0.772720669230 -0.431294534827 0.038597723695
0.772752962209 -0.431281178052 0.038556433274
0.772785253167 -0.431267817520 0.038515157108
0.772817544742 -0.431254453549 0.038473897527
0.772849838668 -0.431241086328 0.038432656445
0.772882135368 -0.431227715865 0.038391435022
0.772914433938 -0.431214341981 0.038350233484
0.772946732510 -0.431200964380 0.038309051170
0.772979028849 -0.431187582773 0.038267886805
0.773011321018 -0.431174197012 0.038226738930
0.773043607894 -0.431160807196 0.038185606380
0.773075889392 -0.431147413706 0.038144488671
0.773108166349 -0.431134017149 0.038103386186
0.773140440119 -0.431120618230 0.038062300099
0.773172712010 -0.431107217587 0.038021232059
0.773204982749 -0.431093815640 0.037980183699
0.773237252118 -0.431080412502 0.037939156122
0.773269518875 -0.431067007958 0.037898149490
0.773301780971 -0.431053601520 0.037857162842
0.773334035990 -0.431040192526 0.037816194190
0.773366281695 -0.431026780234 0.037775240866
0.773398516533 -0.431013363902 0.037734300028
0.773430739969 -0.430999942827 0.037693369196
0.773462952586 -0.430986516358 0.037652446655
0.773495155926 -0.430973083928 0.037611531654
0.773527352131 -0.430959645095 0.037570624332
0.773559543474 -0.430946199635 0.037529725432
0.773591731883 -0.430932747638 0.037488835889
0.773623918566 -0.430919289584 0.037447956429
0.773656103801 -0.430905826330 0.037407087293
0.773688286921 -0.430892358985 0.037366228161
0.773720466494 -0.430878888665 0.037325378268
0.773752640635 -0.430865416172 0.037284536683
0.773784807388 -0.430851941681 0.037243702610
0.773816965105 -0.430838464548 0.037202875627
0.773849112728 -0.430824983296 0.037162055786
0.773881249939 -0.430811495846 0.037121243528
0.773913377149 -0.430797999933 0.037080439480
0.773945495334 -0.430784493620 0.037039644198
0.773977605773 -0.430770975769 0.036998857976
0.774009709760 -0.430757446327 0.036958080773
0.774041808366 -0.430743906330 0.036917312316
0.774073902311 -0.430730357617 0.036876552314
0.774105991992 -0.430716802315 0.036835800699
0.774138077642 -0.430703242258 0.036795057801
0.774170159579 -0.430689678493 0.036754324342
0.774202238456 -0.430676111030 0.036713601238
0.774234315436 -0.430662538916 0.036672889231
0.774266392211 -0.430648960597 0.036632188479
0.774298470861 -0.430635374480 0.036591498227
0.774330553572 -0.430621779498 0.036550816717
0.774362642287 -0.430608175521 0.036510141378
0.774394738394 -0.430594563485 0.036469469328
0.774426842545 -0.430580945201 0.036428798039
0.774458954654 -0.430567322903 0.036388126029
0.774491074087 -0.430553698686 0.036347453367
0.774523199985 -0.430540074003 0.036306781853
0.774555331620 -0.430526449370 0.036266114784
0.774587468696 -0.430512824366 0.036225456373
0.774619611485 -0.430499197918 0.036184810920
0.774651760783 -0.430485568769 0.036144181975
0.774683917692 -0.430471935982 0.036103571661
0.774716083310 -0.430458299321 0.036062980338
0.774748258420 -0.430444659387 0.036022406646
0.774780443273 -0.430431017486 0.035981847908
0.774812637522 -0.430417375253 0.035941300741
0.774844840323 -0.430403734158 0.035900761725
0.774877050539 -0.430390095029 0.035860227948
0.774909266997 -0.430376457719 0.035819697336
0.774941488695 -0.430362820997 0.035779168715
0.774973714918 -0.430349182680 0.035738641679
0.775005945228 -0.430335539958 0.035698116335
0.775038179364 -0.430321889826 0.035657593053
0.775070417103 -0.430308229509 0.035617072287
0.775102658148 -0.430294556811 0.035576554504
0.775134902091 -0.430280870318 0.035536040193
0.775167148462 -0.430267169454 0.035495529886
0.775199396853 -0.430253454397 0.035455024126
0.775231647053 -0.430239725893 0.035414523344
0.775263899151 -0.430225985019 0.035374027642
0.775296153563 -0.430212232929 0.035333536556
0.775328410970 -0.430198470608 0.035293048869
0.775360672193 -0.430184698681 0.035252562573
0.775392938052 -0.430170917289 0.035212075040
0.775425209249 -0.430157126055 0.035171583386
0.775457486331 -0.430143324159 0.035131084974
0.775489769719 -0.430129510505 0.035090577940
0.775522059788 -0.430115683964 0.035050061627
0.775554356954 -0.430101843635 0.035009536808
0.775586661710 -0.430087989053 0.034969005659
0.775618974594 -0.430074120292 0.034928471499
0.775651296072 -0.430060237909 0.034887938339
0.775683626385 -0.430046342750 0.034847410381
0.775715965401 -0.430032435637 0.034806891536
0.775748312530 -0.430018517050 0.034766385059
0.775780666741 -0.430004586881 0.034725893324
0.775813026679 -0.429990644353 0.034685417741
0.775845390860 -0.429976688135 0.034644958754
0.775877757880 -0.429962716639 0.034604515899
0.775910126587 -0.429948728406 0.034564087872
0.775942496170 -0.429934722477 0.034523672614
0.775974866165 -0.429920698636 0.034483267426
0.776007236383 -0.429906657442 0.034442869151
0.776039606821 -0.429892600046 0.034402474438
0.776071977600 -0.429878527857 0.034362080099
0.776104348957 -0.429864442152 0.034321683493
0.776136721304 -0.429850343775 0.034281282886
0.776169095315 -0.429836233005 0.034240877709
0.776201471995 -0.429822109634 0.034200468624
0.776233852681 -0.429807973228 0.034160057392
0.776266238948 -0.429793823445 0.034119646540
0.776298632412 -0.429779660302 0.034079238896
0.776331034488 -0.429765484269 0.034038837098
0.776363446154 -0.429751296131 0.033998443158
0.776395867795 -0.429737096659 0.033958058176
0.776428299164 -0.429722886183 0.033917682251
0.776460739488 -0.429708664212 0.033877314575
0.776493187658 -0.429694429262 0.033836953676
0.776525642471 -0.429680178961 0.033796597749
0.776558102837 -0.429665910454 0.033756244993
0.776590567909 -0.429651621003 0.033715893904
0.776623037109 -0.429637308640 0.033675543485
0.776655510082 -0.429622972666 0.033635193353
0.776687986616 -0.429608613869 0.033594843758
0.776720466581 -0.429594234368 0.033554495508
0.776752949937 -0.429579837121 0.033514149843
0.776785436803 -0.429565425217 0.033473808248
0.776817927551 -0.429551001124 0.033433472251
0.776850422889 -0.429536566088 0.033393143214
0.776882923839 -0.429522119824 0.033352822162
0.776915431603 -0.429507660562 0.033312509668
0.776947947315 -0.429493185407 0.033272205832
0.776980471721 -0.429478690911 0.033231910362
0.777013004895 -0.429464173713 0.033191622726
0.777045546062 -0.429449631082 0.033151342360
0.777078093608 -0.429435061268 0.033111068852
0.777110645287 -0.429420463628 0.033070802057
0.777143198577 -0.429405838537 0.033030542106
0.777175751103 -0.429391187158 0.032990289297
0.777208301009 -0.429376511165 0.032950043912
0.777240847191 -0.429361812497 0.032909806016
0.777273389338 -0.429347093169 0.032869575324
0.777305927798 -0.429332355171 0.032829351194
0.777338463335 -0.429317600418 0.032789132768
0.777370996873 -0.429302830719 0.032748919239
0.777403529325 -0.429288047733 0.032708710170
0.777436061555 -0.429273252913 0.032668505762
0.777468594462 -0.429258447431 0.032628306993
0.777501129128 -0.429243632115 0.032588115562
0.777533666943 -0.429228807423 0.032547933646
0.777566209591 -0.429213973472 0.032507763536
0.777598758873 -0.429199130111 0.032467607255
0.777631316364 -0.429184277015 0.032427466258
0.777663882988 -0.429169413795 0.032387341321
0.777696458642 -0.429154540056 0.032347232617
0.777729041993 -0.429139655428 0.032307139973
0.777761630544 -0.429124759552 0.032267063185
0.777794220984 -0.429109852038 0.032227002303
0.777826809761 -0.429094932435 0.032186957767
0.777859393736 -0.429080000238 0.032146930363
0.777891970755 -0.429065054931 0.032106921007
0.777924539987 -0.429050096084 0.032066930427
0.777957101944 -0.429035123479 0.032026958878
0.777989658176 -0.429020137228 0.031987005954
0.778022210744 -0.429005137869 0.031947070596
0.778054761612 -0.428990126407 0.031907151268
0.778087312127 -0.428975104291 0.031867246240
0.778119862729 -0.428960073333 0.031827353889
0.778152412957 -0.428945035573 0.031787472893
0.778184961712 -0.428929993107 0.031747602275
0.778217507711 -0.428914947911 0.031707741276
0.778250049971 -0.428899901656 0.031667889133
0.778282588188 -0.428884855559 0.031628044862
0.778315122931 -0.428869810267 0.031588207152
0.778347655608 -0.428854765803 0.031548374443
0.778380188246 -0.428839721574 0.031508545197
0.778412723178 -0.428824676453 0.031468718284
0.778445262736 -0.428809628913 0.031428893363
0.778477809041 -0.428794577198 0.031389071118
0.778510363921 -0.428779519497 0.031349253244
0.778542928960 -0.428764454077 0.031309442158
0.778575505602 -0.428749379359 0.031269640475
0.778608095254 -0.428734293926 0.031229850392
0.778640699314 -0.428719196472 0.031190073143
0.778673319105 -0.428704085735 0.031150308681
0.778705955723 -0.428688960453 0.031110555674
0.778738609864 -0.428673819391 0.031070811825
0.778771281700 -0.428658661441 0.031031074423
0.778803970852 -0.428643485808 0.030991340969
0.778836676513 -0.428628292215 0.030951609705
0.778869397667 -0.428613081077 0.030911879923
0.778902133371 -0.428597853581 0.030872151962
0.778934882999 -0.428582611618 0.030832426940
0.778967646367 -0.428567357586 0.030792706310
0.779000423700 -0.428552094070 0.030752991377
0.779033215438 -0.428536823507 0.030713282926
0.779066021930 -0.428521547881 0.030673581045
0.779098843119 -0.428506268558 0.030633885170
0.779131678313 -0.428490986260 0.030594194327
0.779164526110 -0.428475701190 0.030554507453
0.779197384531 -0.428460413235 0.030514823718
0.779230251325 -0.428445122169 0.030475142735
0.779263124360 -0.428429827790 0.030435464632
0.779296002019 -0.428414529923 0.030395789973
0.779328883467 -0.428399228325 0.030356119584
0.779361768749 -0.428383922513 0.030316454345
0.779394658665 -0.428368611622 0.030276795011
0.779427554492 -0.428353294365 0.030237142104
0.779460457623 -0.428337969146 0.030197495879
0.779493369224 -0.428322634341 0.030157856354
0.779526290017 -0.428307288659 0.030118223369
0.779559220230 -0.428291931507 0.030078596645
0.779592159710 -0.428276563227 0.030038975830
0.779625108165 -0.428261185115 0.029999360522
0.779658065410 -0.428245799192 0.029959750282
0.779691031561 -0.428230407766 0.029920144656
0.779724007066 -0.428215012881 0.029880543201
0.779756992590 -0.428199615797 0.029840945524
0.779789988749 -0.428184216636 0.029801351313
0.779822995804 -0.428168814288 0.029761760358
0.779856013398 -0.428153406593 0.029722172540
0.779889040437 -0.428137990764 0.029682587812
0.779922075164 -0.428122563923 0.029643006163
0.779955115430 -0.428107123622 0.029603427607
0.779988159086 -0.428091668227 0.029563852189
0.780021204406 -0.428076197083 0.029524280019
0.780054250416 -0.428060710454 0.029484711312
0.780087297043 -0.428045209278 0.029445146409
0.780120345030 -0.428029694836 0.029405585746
0.780153395639 -0.428014168431 0.029366029768
0.780186450224 -0.427998631157 0.029326478791
0.780219509770 -0.427983083809 0.029286932859
0.780252574527 -0.427967526923 0.029247391633
0.780285643816 -0.427951960901 0.029207854386
0.780318716054 -0.427936386171 0.029168320108
0.780351788961 -0.427920803324 0.029128787729
0.780384859906 -0.427905213184 0.029089256399
0.780417926267 -0.427889616807 0.029049725762
0.780450985748 -0.427874015432 0.029010196125
0.780484036582 -0.427858410385 0.028970668471
0.780517077595 -0.427842802998 0.028931144301
0.780550108182 -0.427827194522 0.028891625336
0.780583128212 -0.427811586071 0.028852113161
0.780616137961 -0.427795978567 0.028812608923
0.780649138063 -0.427780372686 0.028773113149
0.780682129524 -0.427764768815 0.028733625756
0.780715113753 -0.427749167004 0.028694146226
0.780748092557 -0.427733566947 0.028654673887
0.780781068075 -0.427717967995 0.028615208209
0.780814042597 -0.427702369213 0.028575749009
0.780847018300 -0.427686769475 0.028536296501
0.780879996928 -0.427671167570 0.028496851194
0.780912979497 -0.427655562311 0.028457413657
0.780945966100 -0.427639952607 0.028417984259
0.780978955871 -0.427624337502 0.028378562965
0.781011947132 -0.427608716178 0.028339149248
0.781044937700 -0.427593087961 0.028299742148
0.781077925295 -0.427577452339 0.028260340449
0.781110907963 -0.427561809019 0.028220942888
0.781143884426 -0.427546158023 0.028181548338
0.781176854298 -0.427530499798 0.028142155887
0.781209818124 -0.427514835294 0.028102764827
0.781242777252 -0.427499165961 0.028063374554
0.781275733583 -0.427483493646 0.028023984479
0.781308689241 -0.427467820365 0.027984594004
0.781341646234 -0.427452148009 0.027945202618
0.781374606172 -0.427436478038 0.027905810099
0.781407570053 -0.427420811248 0.027866416771
0.781440538171 -0.427405147679 0.027827023721
0.781473510135 -0.427389486702 0.027787632872
0.781506485000 -0.427373827251 0.027748246859
0.781539461485 -0.427358168161 0.027708868700
0.781572438264 -0.427342508482 0.027669501335
0.781605414264 -0.427326847703 0.027630147158
0.781638388944 -0.427311185787 0.027590807657
0.781671362469 -0.427295523021 0.027551483281
0.781704335761 -0.427279859722 0.027512173570
0.781737310371 -0.427264195885 0.027472877485
0.781770288205 -0.427248530896 0.027433593865
0.781803271138 -0.427232863409 0.027394321832
0.781836260603 -0.427217191434 0.027355061057
0.781869257266 -0.427201512632 0.027315811802
0.781902260864 -0.427185824739 0.027276574752
0.781935270282 -0.427170126011 0.027237350726
0.781968283848 -0.427154415570 0.027198140384
0.782001299806 -0.427138693552 0.027158944038
0.782034316826 -0.427122961039 0.027119761651
0.782067334444 -0.427107219788 0.027080592987
0.782100353292 -0.427091471849 0.027041437872
0.782133375048 -0.427075719178 0.027002296422
0.782166402121 -0.427059963347 0.026963169145
0.782199437131 -0.427044205418 0.026924056860
0.782232482319 -0.427028446002 0.026884960442
0.782265539043 -0.427012685453 0.026845880502
0.782298607467 -0.426996924134 0.026806817116
0.782331686527 -0.426981162661 0.026767769748
0.782364774170 -0.426965402052 0.026728737420
0.782397867772 -0.426949643746 0.026689719116
0.782430964649 -0.426933889485 0.026650714310
0.782464062508 -0.426918141105 0.026611723440
0.782497159767 -0.426902400268 0.026572748161
0.782530255681 -0.426886668227 0.026533791258
0.782563350290 -0.426870945633 0.026494856205
0.782596444250 -0.426855232450 0.026455946465
0.782629538607 -0.426839527950 0.026417064721
0.782662634594 -0.426823830817 0.026378212253
0.782695733461 -0.426808139319 0.026339388646
0.782728836365 -0.426792451540 0.026300591927
0.782761944276 -0.426776765644 0.026261819081
0.782795057878 -0.426761080140 0.026223066822
0.782828177455 -0.426745394105 0.026184332380
0.782861302762 -0.426729707325 0.026145614104
0.782894432945 -0.426714020312 0.026106911710
0.782927566531 -0.426698334173 0.026068226134
0.782960701549 -0.426682650331 0.026029559054
0.782993835778 -0.426666970151 0.025990912242
0.783026967079 -0.426651294531 0.025952286938
0.783060093741 -0.426635623570 0.025913683424
0.783093214732 -0.426619956383 0.025875100885
0.783126329793 -0.426604291140 0.025836537573
0.783159439328 -0.426588625321 0.025797991175
0.783192544119 -0.426572956140 0.025759459264
0.783225644944 -0.426557281023 0.025720939684
0.783258742234 -0.426541598021 0.025682430788
0.783291835845 -0.426525906033 0.025643931493
0.783324925065 -0.426510204783 0.025605441184
0.783358008809 -0.426494494568 0.025566959547
0.783391085983 -0.426478775833 0.025528486411
0.783424155860 -0.426463048740 0.025490021652
0.783457218366 -0.426447312855 0.025451565170
0.783490274158 -0.426431567067 0.025413116920
0.783523324471 -0.426415809787 0.025374676952
0.783556370775 -0.426400039374 0.025336245414
0.783589414351 -0.426384254659 0.025297822520
0.783622455924 -0.426368455419 0.025259408491
0.783655495475 -0.426352642635 0.025221003520
0.783688532297 -0.426336818443 0.025182607791
0.783721565272 -0.426320985772 0.025144221575
0.783754593275 -0.426305147756 0.025105845363
0.783787615575 -0.426289307077 0.025067479982
0.783820632089 -0.426273465409 0.025029126600
0.783853643408 -0.426257623116 0.024990786585
0.783886650582 -0.426241779275 0.024952461185
0.783919654745 -0.426225932003 0.024914151108
0.783952656707 -0.426210078974 0.024875856116
0.783985656666 -0.426194217977 0.024837574766
0.784018654149 -0.426178347353 0.024799304439
0.784051648226 -0.426162466215 0.024761041686
0.784084637940 -0.426146574408 0.024722782859
0.784117622833 -0.426130672279 0.024684524879
0.784150603407 -0.426114760356 0.024646265944
0.784183581368 -0.426098839084 0.024608005977
0.784216559569 -0.426082908694 0.024569746673
0.784249541652 -0.426066969262 0.024531491127
0.784282531470 -0.426051020909 0.024493243126
0.784315532430 -0.426035064036 0.024455006309
0.784348546919 -0.426019099483 0.024416783420
0.784381575952 -0.426003128518 0.024378575865
0.784414619088 -0.425987152615 0.024340383673
0.784447674624 -0.425971173065 0.024302205850
0.784480739981 -0.425955190552 0.024264040981
0.784513812179 -0.425939204810 0.024225887889
0.784546888277 -0.425923214517 0.024187746118
0.784579965708 -0.425907217471 0.024149616112
0.784613042482 -0.425891211049 0.024111499045
0.784646117248 -0.425875192821 0.024073396387
0.784679189283 -0.425859161168 0.024035309384
0.784712258441 -0.425843115731 0.023997238633
0.784745325093 -0.425827057546 0.023959183931
0.784778390072 -0.425810988849 0.023921144421
0.784811454596 -0.425794912567 0.023883119016
0.784844520143 -0.425778831665 0.023845106921
0.784877588261 -0.425762748499 0.023807108091
0.784910660320 -0.425746664357 0.023769123430
0.784943737243 -0.425730579290 0.023731154674
0.784976819271 -0.425714492269 0.023693203968
0.785009905837 -0.425698401578 0.023655273279
0.785042995595 -0.425682305336 0.023617363809
0.785076086607 -0.425666201986 0.023579475615
0.785109176681 -0.425650090629 0.023541607529
0.785142263781 -0.425633971128 0.023503757412
0.785175346428 -0.425617844002 0.023465922646
0.785208424008 -0.425601710168 0.023428100712
0.785241496943 -0.425585570637 0.023390289684
0.785274566670 -0.425569426267 0.023352488504
0.785307635476 -0.425553277632 0.023314696994
0.785340706196 -0.425537125020 0.023276915642
0.785373781865 -0.425520968521 0.023239145278
0.785406865346 -0.425504808131 0.023201386783
0.785439959012 -0.425488643826 0.023163640927
0.785473064497 -0.425472475536 0.023125908414
0.785506182535 -0.425456303055 0.023088190067
0.785539312913 -0.425440125912 0.023050487084
0.785572454530 -0.425423943285 0.023012801217
0.785605605563 -0.425407754007 0.022975134794
0.785638763730 -0.425391556713 0.022937490514
0.785671926613 -0.425375350096 0.022899871077
0.785705092009 -0.425359133219 0.022862278721
0.785738258222 -0.425342905795 0.022824714828
0.785771424255 -0.425326668331 0.022787179704
0.785804589843 -0.425310422102 0.022749672614
0.785837755320 -0.425294168909 0.022712192059
0.785870921341 -0.425277910700 0.022674736224
0.785904088534 -0.425261649123 0.022637303455
0.785937257189 -0.425245385126 0.022599892658
0.785970427061 -0.425229118704 0.022562503483
0.786003597380 -0.425212848844 0.022525136293
0.786036767051 -0.425196573690 0.022487791914
0.786069935022 -0.425180290875 0.022450471285
0.786103100698 -0.425163997945 0.022413175093
0.786136264278 -0.425147692794 0.022375903512
0.786169426895 -0.425131374011 0.022338656097
0.786202590507 -0.425115041100 0.022301431854
0.786235757524 -0.425098694546 0.022264229454
0.786268930272 -0.425082335731 0.022227047515
0.786302110421 -0.425065966738 0.022189884884
0.786335298544 -0.425049590072 0.022152740863
0.786368493919 -0.425033208344 0.022115615325
0.786401694649 -0.425016823964 0.022078508726
0.786434898072 -0.425000438854 0.022041421993
0.786468101361 -0.424984054242 0.022004356334
0.786501302162 -0.424967670550 0.021967312963
0.786534499108 -0.424951287412 0.021930292804
0.786567692092 -0.424934903821 0.021893296179
0.786600882235 -0.424918518399 0.021856322554
0.786634071583 -0.424902129746 0.021819370388
0.786667262619 -0.424885736793 0.021782437135
0.786700457728 -0.424869339096 0.021745519438
0.786733658749 -0.424852936992 0.021708613525
0.786766866689 -0.424836531574 0.021671715726
0.786800081668 -0.424820124504 0.021634823054
0.786833303045 -0.424803717700 0.021597933696
0.786866529664 -0.424787312998 0.021561047309
0.786899760140 -0.424770911883 0.021524165031
0.786932993101 -0.424754515363 0.021487289192
0.786966227343 -0.424738124026 0.021450422778
0.786999461892 -0.424721738249 0.021413568797
0.787032695994 -0.424705358483 0.021376729695
0.787065929085 -0.424688985502 0.021339906980
0.787099160767 -0.424672620508 0.021303101163
0.787132390815 -0.424656265045 0.021266312000
0.787165619214 -0.424639920704 0.021229538972
0.787198846190 -0.424623588706 0.021192781833
0.787232072218 -0.424607269468 0.021156041050
0.787265297974 -0.424590962305 0.021119317993
0.787298524245 -0.424574665354 0.021082614801
0.787331751802 -0.424558375767 0.021045933958
0.787364981286 -0.424542090155 0.021009277704
0.787398213143 -0.424525805145 0.020972647448
0.787431447638 -0.424509517937 0.020936043369
0.787464684944 -0.424493226706 0.020899464307
0.787497925286 -0.424476930757 0.020862907986
0.787531169098 -0.424460630422 0.020826371490
0.787564417132 -0.424444326748 0.020789851851
0.787597670477 -0.424428021101 0.020753346584
0.787630930486 -0.424411714800 0.020716854027
0.787664198602 -0.424395408908 0.020680373418
0.787697476139 -0.424379104203 0.020643904732
0.787730764076 -0.424362801323 0.020607448366
0.787764062904 -0.424346500984 0.020571004812
0.787797372587 -0.424330204170 0.020534574442
0.787830692640 -0.424313912192 0.020498157461
0.787864022298 -0.424297626567 0.020461754043
0.787897360754 -0.424281348736 0.020425364547
0.787930707388 -0.424265079699 0.020388989718
0.787964061943 -0.424248819687 0.020352630752
0.787997424607 -0.424232567984 0.020316289153
0.788030795966 -0.424216322961 0.020279966427
0.788064176848 -0.424200082344 0.020243663658
0.788097568077 -0.424183843638 0.020207381145
0.788130970183 -0.424167604592 0.020171118195
0.788164383123 -0.424151363591 0.020134873197
0.788197806063 -0.424135119856 0.020098643948
0.788231237279 -0.424118873425 0.020062428179
0.788264674186 -0.424102624920 0.020026224118
0.788298113526 -0.424086375197 0.019990030938
0.788331551685 -0.424070124991 0.019953848936
0.788364985101 -0.424053874654 0.019917679414
0.788398410701 -0.424037624080 0.019881524274
0.788431826290 -0.424021372808 0.019845385470
0.788465230823 -0.424005120267 0.019809264471
0.788498624499 -0.423988866092 0.019773161900
0.788532008654 -0.423972610389 0.019737077459
0.788565385473 -0.423956353884 0.019701010135
0.788598757573 -0.423940097919 0.019664958611
0.788632127546 -0.423923844298 0.019628921745
0.788665497557 -0.423907595024 0.019592898933
0.788698869084 -0.423891352015 0.019556890237
0.788732242840 -0.423875116862 0.019520896237
0.788765618889 -0.423858890670 0.019484917634
0.788798996891 -0.423842674012 0.019448954752
0.788832376409 -0.423826466984 0.019413007095
0.788865757149 -0.423810269308 0.019377073108
0.788899139085 -0.423794080462 0.019341150245
0.788932522396 -0.423777899788 0.019305235328
0.788965907246 -0.423761726555 0.019269325110
0.788999293464 -0.423745559982 0.019233416879
0.789032680226 -0.423729399219 0.019197508932
0.789066065845 -0.423713243317 0.019161600787
0.789099447756 -0.423697091206 0.019125693082
0.789132822713 -0.423680941687 0.019089787204
0.789166187186 -0.423664793469 0.019053884774
0.789199537863 -0.423648645238 0.019017987140
0.789232872143 -0.423632495765 0.018982095042
0.789266188510 -0.423616344038 0.018946208522
0.789299486690 -0.423600189397 0.018910327094
0.789332767572 -0.423584031637 0.018874450068
0.789366032917 -0.423567871067 0.018838576906
0.789399284935 -0.423551708466 0.018802707455
0.789432525835 -0.423535544945 0.018766841951
0.789465757463 -0.423519381710 0.018730980783
0.789498981085 -0.423503219749 0.018695124086
0.789532197354 -0.423487059527 0.018659271311
0.789565406421 -0.423470900727 0.018623420935
0.789598608137 -0.423454742144 0.018587570465
0.789631802257 -0.423438581748 0.018551716764
0.789664988578 -0.423422416928 0.018515856679
0.789698166982 -0.423406244888 0.018479987784
0.789731337372 -0.423390063086 0.018444109059
0.789764499558 -0.423373869628 0.018408221269
0.789797653144 -0.423357663519 0.018372326923
0.789830797486 -0.423341444710 0.018336429771
0.789863931756 -0.423325213932 0.018300533954
0.789897055111 -0.423308972385 0.018264643016
0.789930166952 -0.423292721356 0.018228759040
0.789963267186 -0.423276461894 0.018192882141
0.789996356440 -0.423260194622 0.018157010467
0.790029436149 -0.423243919714 0.018121140715
0.790062508494 -0.423227637041 0.018085269024
0.790095576190 -0.423211346393 0.018049392021
0.790128642157 -0.423195047694 0.018013507720
0.790161709157 -0.423178741122 0.017977616061
0.790194779461 -0.423162427082 0.017941718930
0.790227854613 -0.423146106045 0.017905819687
0.790260935344 -0.423129778317 0.017869922332
0.790294021639 -0.423113443831 0.017834030538
0.790327112939 -0.423097102046 0.017798146815
0.790360208422 -0.423080752025 0.017762271998
0.790393307316 -0.423064392669 0.017726405168
0.790426409163 -0.423048023046 0.017690543979
0.790459513996 -0.423031642717 0.017654685254
0.790492622392 -0.423015251938 0.017618825672
0.790525735408 -0.422998851660 0.017582962347
0.790558854398 -0.422982443315 0.017547093173
0.790591980785 -0.422966028434 0.017511216909
0.790625115808 -0.422949608216 0.017475333034
0.790658260321 -0.422933183163 0.017439441516
0.790691414674 -0.422916752904 0.017403542603
0.790724578707 -0.422900316262 0.017367636739
0.790757751851 -0.422883871536 0.017331724623
0.790790933315 -0.422867416932 0.017295807364
0.790824122298 -0.422850950996 0.017259886629
0.790857318184 -0.422834472948 0.017223964684
0.790890520639 -0.422817982812 0.017188044245
0.790923729612 -0.422801481334 0.017152128148
0.790956945206 -0.422784969720 0.017116218910
0.790990167464 -0.422768449293 0.017080318307
0.791023396148 -0.422751921182 0.017044427093
0.791056630564 -0.422735386123 0.017008544978
0.791089869525 -0.422718844427 0.016972670858
0.791123111480 -0.422702296087 0.016936803261
0.791156354804 -0.422685740985 0.016900940835
0.791189598195 -0.422669179097 0.016865082761
0.791222841075 -0.422652610642 0.016829228934
0.791256083893 -0.422636036125 0.016793379867
0.791289328214 -0.422619456288 0.016757536365
0.791322576566 -0.422602872001 0.016721699082
0.791355832040 -0.422586284156 0.016685868131
0.791389097730 -0.422569693623 0.016650042903
0.791422376142 -0.422553101269 0.016614222161
0.791455668721 -0.422536508054 0.016578404411
0.791488975607 -0.422519915136 0.016542588431
0.791522295690 -0.422503323947 0.016506773778
0.791555626957 -0.422486736175 0.016470961114
0.791588967021 -0.422470153652 0.016435152221
0.791622313704 -0.422453578156 0.016399349677
0.791655665526 -0.422437011170 0.016363556287
0.791689021955 -0.422420453681 0.016327774440
0.791722383386 -0.422403906048 0.016292005569
0.791755750864 -0.422387367986 0.016256249909
0.791789125637 -0.422370838668 0.016220506596
0.791822508695 -0.422354316886 0.016184774102
0.791855900413 -0.422337801256 0.016149050849
0.791889300397 -0.422321290401 0.016113335819
0.791922707559 -0.422304783078 0.016077628976
0.791956120369 -0.422288278266 0.016041931365
0.791989537178 -0.422271775208 0.016006244874
0.792022956514 -0.422255273430 0.015970571731
0.792056377229 -0.422238772766 0.015934913918
0.792089798477 -0.422222273377 0.015899272659
0.792123219560 -0.422205775749 0.015863648158
0.792156639701 -0.422189280655 0.015828039636
0.792190057882 -0.422172789045 0.015792445656
0.792223472827 -0.422156301877 0.015756864615
0.792256883165 -0.422139819897 0.015721295238
0.792290287761 -0.422123343435 0.015685736945
0.792323686099 -0.422106872253 0.015650189965
0.792357078601 -0.422090405512 0.015614655207
0.792390466750 -0.422073941869 0.015579133925
0.792423852951 -0.422057479700 0.015543627315
0.792457240129 -0.422041017391 0.015508136148
0.792490631158 -0.422024553635 0.015472660551
0.792524028279 -0.422008087655 0.015437199969
0.792557432651 -0.421991619308 0.015401753295
0.792590844201 -0.421975149048 0.015366319094
0.792624261788 -0.421958677763 0.015330895839
0.792657683673 -0.421942206547 0.015295482091
0.792691108143 -0.421925736451 0.015260076593
0.792724534125 -0.421909268266 0.015224678286
0.792757961595 -0.421892802377 0.015189286283
0.792791391680 -0.421876338687 0.015153899870
0.792824826398 -0.421859876593 0.015118518543
0.792858268122 -0.421843415015 0.015083142103
0.792891718915 -0.421826952452 0.015047770769
0.792925179908 -0.421810487077 0.015012405250
0.792958650925 -0.421794016881 0.014977046732
0.792992130423 -0.421777539868 0.014941696750
0.793025615797 -0.421761054297 0.014906356945
0.793059103953 -0.421744558939 0.014871028771
0.793092591996 -0.421728053276 0.014835713214
0.793126077876 -0.421711537594 0.014800410599
0.793159560819 -0.421695012899 0.014765120529
0.793193041462 -0.421678480660 0.014729841982
0.793226521672 -0.421661942408 0.014694573517
0.793260004111 -0.421645399286 0.014659313540
0.793293491677 -0.421628851680 0.014624060552
0.793326986941 -0.421612299040 0.014588813343
0.793360491714 -0.421595739962 0.014553571090
0.793394006818 -0.421579172535 0.014518333377
0.793427532081 -0.421562594864 0.014483100174
0.793461066532 -0.421546005626 0.014447871815
0.793494608717 -0.421529404491 0.014412648985
0.793528157065 -0.421512792285 0.014377432733
0.793561710207 -0.421496170822 0.014342224470
0.793595267209 -0.421479542454 0.014307025914
0.793628827662 -0.421462909471 0.014271838953
0.793662391655 -0.421446273517 0.014236665408
0.793695959616 -0.421429635207 0.014201506738
0.793729532092 -0.421412994060 0.014166363746
0.793763109502 -0.421396348744 0.014131236373
0.793796691904 -0.421379697570 0.014096123640
0.793830278851 -0.421363039053 0.014061023790
0.793863869339 -0.421346372374 0.014025934604
0.793897461878 -0.421329697595 0.013990853819
0.793931054675 -0.421313015577 0.013955779546
0.793964645879 -0.421296327647 0.013920710577
0.793998233843 -0.421279635155 0.013885646492
0.794031817329 -0.421262939081 0.013850587546
0.794065395615 -0.421246239838 0.013815534370
0.794098968451 -0.421229537338 0.013780487575
0.794132535910 -0.421212831288 0.013745447391
0.794166098140 -0.421196121584 0.013710413440
0.794199655137 -0.421179408652 0.013675384730
0.794233206584 -0.421162693562 0.013640359854
0.794266751839 -0.421145977870 0.013605337352
0.794300290088 -0.421129263186 0.013570316119
0.794333820619 -0.421112550629 0.013535295728
0.794367343144 -0.421095840325 0.013500276580
0.794400858059 -0.421079131153 0.013465259806
0.794434366540 -0.421062420839 0.013430246967
0.794467870422 -0.421045706396 0.013395239607
0.794501371849 -0.421028984790 0.013360238798
0.794534872796 -0.421012253645 0.013325244795
0.794568374566 -0.420995511750 0.013290256902
0.794601877415 -0.420978759233 0.013255273595
0.794635380423 -0.420961997327 0.013220292873
0.794668881666 -0.420945227821 0.013185312756
0.794702378662 -0.420928452360 0.013150331801
0.794735868979 -0.420911671839 0.013115349509
0.794769350852 -0.420894886069 0.013080366518
0.794802823644 -0.420878093821 0.013045384534
0.794836288022 -0.420861293235 0.013010406005
0.794869745810 -0.420844482439 0.012975433629
0.794903199551 -0.420827660171 0.012940469788
0.794936651906 -0.420810826198 0.012905516069
0.794970105053 -0.420793981382 0.012870572945
0.795003560241 -0.420777127376 0.012835639725
0.795037017605 -0.420760266048 0.012800714744
0.795070476292 -0.420743398826 0.012765795756
0.795103934817 -0.420726526170 0.012730880438
0.795137391561 -0.420709647353 0.012695966855
0.795170845265 -0.420692760622 0.012661053810
0.795204295394 -0.420675863679 0.012626140967
0.795237742298 -0.420658954348 0.012591228758
0.795271187164 -0.420642031204 0.012556318100
0.795304631799 -0.420625093994 0.012521410004
0.795338078337 -0.420608143707 0.012486505200
0.795371528940 -0.420591182307 0.012451603872
0.795404985565 -0.420574212204 0.012416705568
0.795438449816 -0.420557235647 0.012381809302
0.795471922849 -0.420540254202 0.012346913801
0.795505405313 -0.420523268484 0.012312017810
0.795538897276 -0.420506278180 0.012277120370
0.795572398125 -0.420489282349 0.012242220964
0.795605906480 -0.420472279881 0.012207319521
0.795639420159 -0.420455269967 0.012172416258
0.795672936268 -0.420438252451 0.012137511454
0.795706451450 -0.420421227966 0.012102605218
0.795739962290 -0.420404197842 0.012067697340
0.795773465824 -0.420387163837 0.012032787284
0.795806960044 -0.420370127779 0.011997874318
0.795840444266 -0.420353091233 0.011962957727
0.795873919262 -0.420336055253 0.011928037051
0.795907387075 -0.420319020290 0.011893112230
0.795940850556 -0.420301986226 0.011858183639
0.795974312699 -0.420284952506 0.011823251967
0.796007775930 -0.420267918322 0.011788318013
0.796041241526 -0.420250882782 0.011753382452
0.796074709308 -0.420233845056 0.011718445682
0.796108177691 -0.420216804476 0.011683507803
0.796141644078 -0.420199760596 0.011648568750
0.796175105513 -0.420182713234 0.011613628531
0.796208559417 -0.420165662481 0.011578687498
0.796242004245 -0.420148608694 0.011543746531
0.796275439900 -0.420131552456 0.011508807068
0.796308867815 -0.420114494496 0.011473870944
0.796342290700 -0.420097435563 0.011438940080
0.796375712033 -0.420080376294 0.011404016113
0.796409135428 -0.420063317078 0.011369100091
0.796442564031 -0.420046257955 0.011334192330
0.796476000087 -0.420029198582 0.011299292510
0.796509444740 -0.420012138260 0.011264399971
0.796542898101 -0.419995076026 0.011229514136
0.796576359503 -0.419978010773 0.011194634923
0.796609827862 -0.419960941376 0.011159763007
0.796643302024 -0.419943866805 0.011124899849
0.796676781009 -0.419926786193 0.011090047456
0.796710264095 -0.419909698892 0.011055207942
0.796743750750 -0.419892604502 0.011020383013
0.796777240450 -0.419875502893 0.010985573525
0.796810732476 -0.419858394224 0.010950779234
0.796844225749 -0.419841278936 0.010915998821
0.796877718784 -0.419824157702 0.010881230163
0.796911209787 -0.419807031309 0.010846470771
0.796944696868 -0.419789900469 0.010811718265
0.796978178336 -0.419772765581 0.010776970758
0.797011652995 -0.419755626492 0.010742227054
0.797045120366 -0.419738482322 0.010707486640
0.797078580789 -0.419721331432 0.010672749504
0.797112035370 -0.419704171557 0.010638015869
0.797145485799 -0.419687000124 0.010603285953
0.797178934058 -0.419669814681 0.010568559817
0.797212382114 -0.419652613351 0.010533837355
0.797245831635 -0.419635395201 0.010499118398
0.797279283799 -0.419618160422 0.010464402874
0.797312739231 -0.419600910278 0.010429690962
0.797346198056 -0.419583646827 0.010394983165
0.797379660056 -0.419566372501 0.010360280291
0.797413124871 -0.419549089648 0.010325583347
0.797446592203 -0.419531800180 0.010290893379
0.797480061958 -0.419514505395 0.010256211315
0.797513534307 -0.419497206026 0.010221537846
0.797547009647 -0.419479902476 0.010186873361
0.797580488473 -0.419462595146 0.010152217912
0.797613971207 -0.419445284745 0.010117571213
0.797647458015 -0.419427972484 0.010082932616
0.797680948664 -0.419410660078 0.010048301100
0.797714442453 -0.419393349573 0.010013675259
0.797747938233 -0.419376043050 0.009979053349
0.797781434520 -0.419358742307 0.009944433407
0.797814929681 -0.419341448602 0.009909813454
0.797848422151 -0.419324162542 0.009875191756
0.797881910653 -0.419306884115 0.009840567072
0.797915394377 -0.419289612852 0.009805938809
0.797948873089 -0.419272348028 0.009771307017
0.797982347153 -0.419255088835 0.009736672198
0.798015817475 -0.419237834474 0.009702034966
0.798049285363 -0.419220584143 0.009667395643
0.798082752349 -0.419203336947 0.009632753929
0.798116219983 -0.419186091798 0.009598108753
0.798149689651 -0.419168847367 0.009563458387
0.798183162414 -0.419151602127 0.009528800800
0.798216638909 -0.419134354500 0.009494134171
0.798250119306 -0.419117103078 0.009459457393
0.798283603318 -0.419099846837 0.009424770419
0.798317090246 -0.419082585292 0.009390074308
0.798350579062 -0.419065318540 0.009355370948
0.798384068492 -0.419048047163 0.009320662518
0.798417557113 -0.419030772045 0.009285950847
0.798451043450 -0.419013494141 0.009251236863
0.798484526076 -0.418996214281 0.009216520309
0.798518003729 -0.418978933057 0.009181799815
0.798551475447 -0.418961650799 0.009147073310
0.798584940704 -0.418944367642 0.009112338653
0.798618399546 -0.418927083608 0.009077594276
0.798651852690 -0.418909798661 0.009042839650
0.798685301563 -0.418892512697 0.009008075439
0.798718748247 -0.418875225443 0.008973303287
0.798752195329 -0.418857936330 0.008938525341
0.798785645647 -0.418840644371 0.008903743650
0.798819101995 -0.418823348127 0.008868959649
0.798852566800 -0.418806045798 0.008834173864
0.798886041863 -0.418788735449 0.008799385933
0.798919528201 -0.418771415317 0.008764594876
0.798953026031 -0.418754084137 0.008729799522
0.798986534894 -0.418736741387 0.008694998910
0.799020053895 -0.418719387385 0.008660192542
0.799053582001 -0.418702023209 0.008625380401
0.799087118329 -0.418684650456 0.008590562773
0.799120662369 -0.418667270916 0.008555739972
0.799154214091 -0.418649886237 0.008520912095
0.799187773937 -0.418632497670 0.008486078935
0.799221342720 -0.418615105954 0.008451240109
0.799254921471 -0.418597711340 0.008416395337
0.799288511281 -0.418580313727 0.008381544784
0.799322113203 -0.418562912839 0.008346689310
0.799355728195 -0.418545508392 0.008311830501
0.799389357135 -0.418528100190 0.008276970441
0.799423000846 -0.418510688145 0.008242111280
0.799456660107 -0.418493272248 0.008207254722
0.799490335613 -0.418475852519 0.008172401604
0.799524027882 -0.418458428995 0.008137551727
0.799557737104 -0.418441001767 0.008102703989
0.799591463007 -0.418423571064 0.008067856798
0.799625204754 -0.418406137344 0.008033008624
0.799658960957 -0.418388701345 0.007998158517
0.799692729793 -0.418371264041 0.007963306414
0.799726509248 -0.418353826500 0.007928453135
0.799760297422 -0.418336389658 0.007893600097
0.799794092848 -0.418318954062 0.007858748849
0.799827894751 -0.418301519673 0.007823900595
0.799861703199 -0.418284085784 0.007789055904
0.799895519112 -0.418266651089 0.007754214688
0.799929344139 -0.418249213909 0.007719376461
0.799963180430 -0.418231772495 0.007684540765
0.799997030348 -0.418214325339 0.007649707599
0.800030896171 -0.418196871391 0.007614877662
0.800064779818 -0.418179410131 0.007580052316
0.800098682617 -0.418161941459 0.007545233245
0.800132605131 -0.418144465467 0.007510421947
0.800166547050 -0.418126982149 0.007475619210
0.800200507157 -0.418109491164 0.007440824796
0.800234483390 -0.418091991715 0.007406037436
0.800268473021 -0.418074482608 0.007371255158
0.800302472958 -0.418056962443 0.007336475846
0.800336480157 -0.418039429914 0.007301697812
0.800370492100 -0.418021884088 0.007266920192
0.800404507242 -0.418004324602 0.007232142994
0.800438525339 -0.417986751701 0.007197366780
0.800472547551 -0.417969166119 0.007162592076
0.800506576250 -0.417951568830 0.007127818738
0.800540614558 -0.417933960772 0.007093045491
0.800574665667 -0.417916342609 0.007058269863
0.800608732099 -0.417898714631 0.007023488546
0.800642815080 -0.417881076810 0.006988698130
0.800676914186 -0.417863428993 0.006953895957
0.800711027371 -0.417845771187 0.006919080850
0.800745151393 -0.417828103824 0.006884253452
0.800779282525 -0.417810427935 0.006849416054
0.800813417398 -0.417792745162 0.006814571968
0.800847553741 -0.417775057592 0.006779724606
0.800881690828 -0.417757367435 0.006744876588
0.800915829520 -0.417739676624 0.006710029136
0.800949971891 -0.417721986404 0.006675181952
0.800984120557 -0.417704297028 0.006640333614
0.801018277896 -0.417686607585 0.006605482338
0.801052445395 -0.417668916030 0.006570626851
0.801086623297 -0.417651219390 0.006535767079
0.801120810648 -0.417633514114 0.006500904416
0.801155005715 -0.417615796514 0.006466041484
0.801189206631 -0.417598063221 0.006431181468
0.801223412068 -0.417580311598 0.006396327239
0.801257621717 -0.417562540035 0.006361480560
0.801291836446 -0.417544748099 0.006326641613
0.801326058059 -0.417526936513 0.006291809015
0.801360288770 -0.417509106951 0.006256980279
0.801394530525 -0.417491261698 0.006222152579
0.801428784385 -0.417473403210 0.006187323550
0.801463050165 -0.417455533645 0.006152491882
0.801497326410 -0.417437654461 0.006117657514
0.801531610710 -0.417419766141 0.006082821416
0.801565900245 -0.417401868114 0.006047985025
0.801600192390 -0.417383958896 0.006013149565
0.801634485185 -0.417366036419 0.005978315469
0.801668777559 -0.417348098500 0.005943482074
0.801703069254 -0.417330143345 0.005908647689
0.801737360502 -0.417312169979 0.005873809966
0.801771651591 -0.417294178510 0.005838966447
0.801805942468 -0.417276170166 0.005804115086
0.801840232516 -0.417258147093 0.005769254612
0.801874520559 -0.417240111969 0.005734384617
0.801908805084 -0.417222067514 0.005699505423
0.801943084582 -0.417204016015 0.005664617793
0.801977357875 -0.417185958972 0.005629722639
0.802011624312 -0.417167896939 0.005594820839
0.802045883777 -0.417149829588 0.005559913223
0.802080136503 -0.417131755961 0.005525000698
0.802114382792 -0.417113674841 0.005490084434
0.802148622736 -0.417095585148 0.005455165985
0.802182856074 -0.417077486244 0.005420247268
0.802217082233 -0.417059378102 0.005385330358
0.802251300563 -0.417041261283 0.005350417146
0.802285510676 -0.417023136769 0.005315508968
0.802319712772 -0.417005005679 0.005280606333
0.802353907838 -0.416986868975 0.005245708843
0.802388097608 -0.416968727226 0.005210815365
0.802422284309 -0.416950580487 0.005175924399
0.802456470228 -0.416932428337 0.005141034549
0.802490657252 -0.416914270037 0.005106144974
0.802524846501 -0.416896104794 0.005071255675
0.802559038191 -0.416877932034 0.005036367571
0.802593231749 -0.416859751643 0.005001482354
0.802627426160 -0.416841564102 0.004966602184
0.802661620434 -0.416823370497 0.004931729319
0.802695814041 -0.416805172395 0.004896865783
0.802730007179 -0.416786971616 0.004862013131
0.802764200791 -0.416768769945 0.004827172323
0.802798396335 -0.416750568833 0.004792343692
0.802832595353 -0.416732369146 0.004757526953
0.802866798998 -0.416714171000 0.004722721220
0.802901007631 -0.416695973699 0.004687925029
0.802935220630 -0.416677775798 0.004653136374
0.802969436430 -0.416659575262 0.004618352825
0.803003652802 -0.416641369712 0.004583571736
0.803037867274 -0.416623156715 0.004548790568
0.803072077580 -0.416604934076 0.004514007261
0.803106282028 -0.416586700094 0.004479220584
0.803140479715 -0.416568453744 0.004444430334
0.803174670559 -0.416550194760 0.004409637320
0.803208855179 -0.416531923595 0.004374843093
0.803243034668 -0.416513641274 0.004340049474
0.803277210348 -0.416495349162 0.004305258015
0.803311383533 -0.416477048675 0.004270469537
0.803345555344 -0.416458741007 0.004235683909
0.803379726566 -0.416440426910 0.004200900142
0.803413897538 -0.416422106581 0.004166116791
0.803448068066 -0.416403779677 0.004131332555
0.803482237361 -0.416385445455 0.004096546887
0.803516404032 -0.416367103016 0.004061760422
0.803550566157 -0.416348751589 0.004026975085
0.803584721458 -0.416330390791 0.003992193813
0.803618867574 -0.416312020812 0.003957419980
0.803653002390 -0.416293642473 0.003922656681
0.803687124350 -0.416275257144 0.003887906080
0.803721232671 -0.416256866551 0.003853169028
0.803755327388 -0.416238472519 0.003818445041
0.803789409208 -0.416220076707 0.003783732656
0.803823479201 -0.416201680420 0.003749030028
0.803857538418 -0.416183284516 0.003714335591
0.803891587552 -0.416164889455 0.003679648571
0.803925626758 -0.416146495437 0.003644969207
0.803959655691 -0.416128102614 0.003610298621
0.803993673775 -0.416109711290 0.003575638404
0.804027680601 -0.416091322060 0.003540990048
0.804061676342 -0.416072935854 0.003506354416
0.804095662026 -0.416054553866 0.003471731405
0.804129639556 -0.416036177403 0.003437119909
0.804163611442 -0.416017807693 0.003402518046
0.804197580303 -0.415999445712 0.003367923591
0.804231548261 -0.415981092063 0.003333334461
0.804265516435 -0.415962746949 0.003298749095
0.804299484660 -0.415944410213 0.003264166663
0.804333451556 -0.415926081427 0.003229587035
0.804367414934 -0.415907759983 0.003195010593
0.804401372422 -0.415889445137 0.003160437953
0.804435322139 -0.415871135997 0.003125869723
0.804469263217 -0.415852831445 0.003091306360
0.804503196011 -0.415834530038 0.003056748176
0.804537121934 -0.415816229927 0.003022195448
0.804571042975 -0.415797928857 0.002987648565
0.804604961043 -0.415779624273 0.002953108146
0.804638877339 -0.415761313543 0.002918575054
0.804672791956 -0.415742994271 0.002884050289
0.804706703813 -0.415724664630 0.002849534798
0.804740610956 -0.415706323648 0.002815029249
0.804774511115 -0.415687971371 0.002780533855
0.804808402354 -0.415669608852 0.002746048296
0.804842283608 -0.415651237962 0.002711571763
0.804876154959 -0.415632861038 0.002677103116
0.804910017570 -0.415614480449 0.002642641084
0.804943873317 -0.415596098151 0.002608184479
0.804977724251 -0.415577715329 0.002573732343
0.805011572055 -0.415559332181 0.002539284026
0.805045417660 -0.415540947886 0.002504839194
0.805079261143 -0.415522560759 0.002470397791
0.805113101893 -0.415504168543 0.002435960005
0.805146938984 -0.415485768787 0.002401526253
0.805180771605 -0.415467359240 0.002367097203
0.805214599395 -0.415448938180 0.002332673804
0.805248422566 -0.415430504636 0.002298257303
0.805282241771 -0.415412058470 0.002263849210
0.805316057766 -0.415393600320 0.002229451190
0.805349870979 -0.415375131420 0.002195064898
0.805383681122 -0.415356653340 0.002160691778
0.805417486987 -0.415338167698 0.002126332882
0.805451286494 -0.415319675884 0.002091988752
0.805485076975 -0.415301178860 0.002057659410
0.805518855633 -0.415282677041 0.002023344456
0.805552620046 -0.415264170289 0.001989043252
0.805586368580 -0.415245657993 0.001954755154
0.805620100623 -0.415227139230 0.001920479725
0.805653816591 -0.415208612943 0.001886216884
0.805687517732 -0.415190078119 0.001851966952
0.805721205785 -0.415171533924 0.001817730593
0.805754882613 -0.415152979773 0.001783508667
0.805788549866 -0.415134415343 0.001749302024
0.805822208766 -0.415115840542 0.001715111316
0.805855860006 -0.415097255473 0.001680936842
0.805889503773 -0.415078660408 0.001646778485
0.805923139829 -0.415060055810 0.001612635749
0.805956767638 -0.415041442406 0.001578507895
0.805990386480 -0.415022821282 0.001544394144
0.806023995552 -0.415004193986 0.001510293906
0.806057594053 -0.414985562579 0.001476206998
0.806091181249 -0.414966929602 0.001442133770
0.806124756530 -0.414948297944 0.001408075135
0.806158319455 -0.414929670605 0.001374032454
0.806191869769 -0.414911050388 0.001340007310
0.806225407384 -0.414892439574 0.001306001194
0.806258932321 -0.414873839635 0.001272015179
0.806292444620 -0.414855251047 0.001238049649
0.806325944246 -0.414836673233 0.001204104153
0.806359431019 -0.414818104653 0.001170177416
0.806392904588 -0.414799543023 0.001136267508
0.806426364470 -0.414780985611 0.001102372131
0.806459810132 -0.414762429587 0.001068488937
0.806493241093 -0.414743872338 0.001034615806
0.806526656998 -0.414725311742 0.001000750999
0.806560057640 -0.414706746340 0.000966893178
0.806593442911 -0.414688175425 0.000933041289
0.806626812704 -0.414669599027 0.000899194403
0.806660166803 -0.414651017828 0.000865351575
0.806693504819 -0.414632433013 0.000831511832
0.806726826211 -0.414613846086 0.000797674297
0.806760130410 -0.414595258676 0.000763838460
0.806793417031 -0.414576672354 0.000730004488
0.806826686102 -0.414558088498 0.000696173474
0.806859938241 -0.414539508211 0.000662347506
0.806893174710 -0.414520932309 0.000628529474
0.806926397297 -0.414502361386 0.000594722630
0.806959608036 -0.414483795923 0.000560929977
0.806992808830 -0.414465236414 0.000527153649
0.807026001054 -0.414446683469 0.000493394456
0.807059185256 -0.414428137849 0.000459651738
0.807092361038 -0.414409600407 0.000425923596
0.807125527140 -0.414391071944 0.000392207460
0.807158681720 -0.414372552999 0.000358500852
0.807191822750 -0.414354043625 0.000324802140
0.807224948423 -0.414335543232 0.000291111070
0.807258057486 -0.414317050527 0.000257428929
0.807291149409 -0.414298563616 0.000223758288
0.807324224392 -0.414280080225 0.000190102398
0.807357283218 -0.414261598034 0.000156464407
0.807390327025 -0.414243115008 0.000122846622
0.807423357068 -0.414224629665 0.000089250006
0.807456374533 -0.414206141206 0.000055674052
0.807489380429 -0.414187649453 0.000022117028
0.807522375559 -0.414169154633 -0.000011423483
0.807555360528 -0.414150657047 -0.000044949929
0.807588335769 -0.414132156735 -0.000078464199
0.807621301542 -0.414113653219 -0.000111967259
0.807654257920 -0.414095145418 -0.000145459073
0.807687204780 -0.414076631752 -0.000178938793
0.807720141827 -0.414058110415 -0.000212405118
0.807753068682 -0.414039579756 -0.000245856685
0.807785985049 -0.414021038648 -0.000279292371
0.807818890908 -0.414002486760 -0.000312711442
0.807851786699 -0.413983924640 -0.000346113529
0.807884673427 -0.413965353606 -0.000379498504
0.807917552621 -0.413946775458 -0.000412866319
0.807950426153 -0.413928192093 -0.000446216897
0.807983295935 -0.413909605125 -0.000479550086
0.808016163565 -0.413891015612 -0.000512865689
0.808049030031 -0.413872423933 -0.000546163488
0.808081895556 -0.413853829852 -0.000579443224
0.808114759630 -0.413835232726 -0.000612704479
0.808147621241 -0.413816631777 -0.000645946494
0.808180479224 -0.413798026358 -0.000679167969
0.808213332642 -0.413779416110 -0.000712366953
0.808246181077 -0.413760800995 -0.000745540916
0.808279024751 -0.413742181168 -0.000778687045
0.808311864437 -0.413723556767 -0.000811802741
0.808344701192 -0.413704927657 -0.000844886210
0.808377535999 -0.413686293232 -0.000877937001
0.808410369427 -0.413667652326 -0.000910956310
0.808443201407 -0.413649003275 -0.000943946965
0.808476031212 -0.413630344114 -0.000976913042
0.808508857629 -0.413611672872 -0.001009859193
0.808541679295 -0.413592987897 -0.001042789863
0.808574495082 -0.413574288125 -0.001075708577
0.808607304456 -0.413555573242 -0.001108617488
0.808640107690 -0.413536843693 -0.001141517286
0.808672905901 -0.413518100536 -0.001174407462
0.808705700900 -0.413499345183 -0.001207286822
0.808738494899 -0.413480579068 -0.001240154073
0.808771290153 -0.413461803323 -0.001273008291
0.808804088600 -0.413443018523 -0.001305849130
0.808836891584 -0.413424224534 -0.001338676738
0.808869699689 -0.413405420508 -0.001371491405
0.808902512705 -0.413386604998 -0.001404293122
0.808935329717 -0.413367776172 -0.001437081180
0.808968149292 -0.413348932088 -0.001469853983
0.809000969737 -0.413330070966 -0.001502609146
0.809033789385 -0.413311191425 -0.001535343846
0.809066606873 -0.413292292647 -0.001568055343
0.809099421362 -0.413273374448 -0.001600741489
0.809132232669 -0.413254437268 -0.001633401097
0.809165041260 -0.413235482083 -0.001666034058
0.809197848102 -0.413216510271 -0.001698641178
0.809230654383 -0.413197523445 -0.001731223809
0.809263461153 -0.413178523289 -0.001763783386
0.809296268968 -0.413159511402 -0.001796321020
0.809329077634 -0.413140489171 -0.001828837247
0.809361886139 -0.413121457669 -0.001861331995
0.809394692804 -0.413102417596 -0.001893804747
0.809427495666 -0.413083369258 -0.001926254820
0.809460292985 -0.413064312577 -0.001958681654
0.809493083770 -0.413045247154 -0.001991085017
0.809525868159 -0.413026172357 -0.002023465065
0.809558647551 -0.413007087431 -0.002055822256
0.809591424407 -0.412987991612 -0.002088157163
0.809624201774 -0.412968884225 -0.002120470269
0.809656982611 -0.412949764740 -0.002152761810
0.809689769112 -0.412930632775 -0.002185031732
0.809722562186 -0.412911488062 -0.002217279761
0.809755361240 -0.412892330368 -0.002249505576
0.809788164327 -0.412873159422 -0.002281709008
0.809820968609 -0.412853974879 -0.002313890224
0.809853771019 -0.412834776340 -0.002346049848
0.809886568941 -0.412815563466 -0.002378188975
0.809919360733 -0.412796336145 -0.002410309111
0.809952145967 -0.412777094714 -0.002442412043
0.809984925360 -0.412757840137 -0.002474499685
0.810017700430 -0.412738574120 -0.002506573917
0.810050473021 -0.412719299078 -0.002538636445
0.810083244839 -0.412700017959 -0.002570688689
0.810116017128 -0.412680733914 -0.002602731697
0.810148790575 -0.412661449899 -0.002634766092
0.810181565427 -0.412642168263 -0.002666792057
0.810214341750 -0.412622890437 -0.002698809372
0.810247119725 -0.412603616787 -0.002730817507
0.810279899854 -0.412584346678 -0.002762815764
0.810312683006 -0.412565078737 -0.002794803457
0.810345470295 -0.412545811245 -0.002826780084
0.810378262816 -0.412526542588 -0.002858745445
0.810411061357 -0.412507271621 -0.002890699682
0.810443866166 -0.412487997891 -0.002922643204
0.810476676857 -0.412468721647 -0.002954576511
0.810509492503 -0.412449443638 -0.002986499974
0.810542311874 -0.412430164783 -0.003018413613
0.810575133763 -0.412410885773 -0.003050316962
0.810607957316 -0.412391606740 -0.003082209050
0.810640782273 -0.412372327074 -0.003114088535
0.810673609069 -0.412353045429 -0.003145953948
0.810706438773 -0.412333759926 -0.003177803990
0.810739272883 -0.412314468482 -0.003209637805
0.810772113024 -0.412295169178 -0.003241455148
0.810804960604 -0.412275860567 -0.003273256392
0.810837816489 -0.412256541828 -0.003305042383
0.810870680736 -0.412237212744 -0.003336814164
0.810903552438 -0.412217873500 -0.003368572652
0.810936429680 -0.412198524371 -0.003400318341
0.810969309651 -0.412179165399 -0.003432051112
0.811002188891 -0.412159796138 -0.003463770200
0.811035063673 -0.412140415575 -0.003495474298
0.811067930467 -0.412121022221 -0.003527161792
0.811100786430 -0.412101614392 -0.003558831057
0.811133629826 -0.412082190589 -0.003590480731
0.811166460286 -0.412062749883 -0.003622109937
0.811199278836 -0.412043292216 -0.003653718385
0.811232087677 -0.412023818524 -0.003685306371
0.811264889727 -0.412004330652 -0.003716874666
0.811297688036 -0.411984831078 -0.003748424337
0.811330485196 -0.411965322500 -0.003779956541
0.811363282891 -0.411945807399 -0.003811472320
0.811396081687 -0.411926287670 -0.003842972439
0.811428881123 -0.411906764421 -0.003874457289
0.811461680039 -0.411887237978 -0.003905926859
0.811494477050 -0.411867708100 -0.003937380791
0.811527271012 -0.411848174349 -0.003968818508
0.811560061328 -0.411828636520 -0.004000239381
0.811592848007 -0.411809095022 -0.004031642932
0.811625631467 -0.411789551122 -0.004063028998
0.811658412155 -0.411770006976 -0.004094397850
0.811691190129 -0.411750465445 -0.004125750209
0.811723964748 -0.411730929739 -0.004157087164
0.811756734602 -0.411711402948 -0.004188409979
0.811789497719 -0.411691887584 -0.004219719851
0.811822251993 -0.411672385226 -0.004251017645
0.811854995701 -0.411652896336 -0.004282303680
0.811887727944 -0.411633420274 -0.004313577607
0.811920448851 -0.411613955509 -0.004344838410
0.811953159460 -0.411594499945 -0.004376084522
0.811985861308 -0.411575051301 -0.004407314037
0.812018555827 -0.411555607448 -0.004438524959
0.812051243742 -0.411536166638 -0.004469715443
0.812083924651 -0.411516727594 -0.004500883986
0.812116596935 -0.411497289457 -0.004532029553
0.812149258031 -0.411477851639 -0.004563151628
0.812181905014 -0.411458413625 -0.004594250220
0.812214535316 -0.411438974788 -0.004625325837
0.812247147395 -0.411419534275 -0.004656379446
0.812279741162 -0.411400090973 -0.004687412409
0.812312318047 -0.411380643582 -0.004718426405
0.812344880710 -0.411361190749 -0.004749423287
0.812377432461 -0.411341731252 -0.004780404905
0.812409976578 -0.411322264184 -0.004811372868
0.812442515676 -0.411302789102 -0.004842328313
0.812475051293 -0.411283306132 -0.004873271713
0.812507583768 -0.411263815998 -0.004904202789
0.812540112396 -0.411244319974 -0.004935120571
0.812572635785 -0.411224819773 -0.004966023612
0.812605152287 -0.411205317366 -0.004996910314
0.812637660388 -0.411185814756 -0.005027779310
0.812670158971 -0.411166313728 -0.005058629794
0.812702647425 -0.411146815608 -0.005089461725
0.812735125621 -0.411127321067 -0.005120275845
0.812767593818 -0.411107830016 -0.005151073516
0.812800052562 -0.411088341612 -0.005181856422
0.812832502617 -0.411068854396 -0.005212626239
0.812864944943 -0.411049366552 -0.005243384371
0.812897380696 -0.411029876230 -0.005274131828
0.812929811215 -0.411010381888 -0.005304869307
0.812962237960 -0.410990882575 -0.005335597419
0.812994662399 -0.410971378081 -0.005366317011
0.813027085860 -0.410951868938 -0.005397029455
0.813059509390 -0.410932356262 -0.005427736801
0.813091933670 -0.410912841469 -0.005458441724
0.813124359029 -0.410893325965 -0.005489147249
0.813156785551 -0.410873810862 -0.005519856319
0.813189213242 -0.410854296818 -0.005550571295
0.813221642213 -0.410834784028 -0.005581293537
0.813254072790 -0.410815272371 -0.005612023151
0.813286505525 -0.410795761662 -0.005642758991
0.813318941087 -0.410776251935 -0.005673498903
0.813351380055 -0.410756743665 -0.005704240159
0.813383822690 -0.410737237878 -0.005734979968
0.813416268751 -0.410717736090 -0.005765715954
0.813448717431 -0.410698240114 -0.005796446486
0.813481167426 -0.410678751772 -0.005827170822
0.813513617146 -0.410659272591 -0.005857889035
0.813546064998 -0.410639803565 -0.005888601784
0.813578509670 -0.410620345037 -0.005919310003
0.813610950341 -0.410600896709 -0.005950014579
0.813643386767 -0.410581457779 -0.005980716102
0.813675819228 -0.410562027131 -0.006011414728
0.813708248374 -0.410542603536 -0.006042110158
0.813740675025 -0.410523185791 -0.006072801706
0.813773099995 -0.410503772784 -0.006103488440
0.813805523988 -0.410484363481 -0.006134169319
0.813837947602 -0.410464956865 -0.006164843317
0.813870371408 -0.410445551884 -0.006195509508
0.813902796087 -0.410426147445 -0.006226167090
0.813935222538 -0.410406742471 -0.006256815380
0.813967651934 -0.410387336032 -0.006287453769
0.814000085679 -0.410367927494 -0.006318081682
0.814032525272 -0.410348516656 -0.006348698533
0.814064972119 -0.410329103809 -0.006379303709
0.814097427330 -0.410309689705 -0.006409896585
0.814129891561 -0.410290275414 -0.006440476572
0.814162364943 -0.410270862118 -0.006471043197
0.814194847110 -0.410251450881 -0.006501596190
0.814227337318 -0.410232042463 -0.006532135573
0.814259834620 -0.410212637226 -0.006562661699
0.814292338057 -0.410193235157 -0.006593175235
0.814324846811 -0.410173835991 -0.006623677064
0.814357360297 -0.410154439412 -0.006654168107
0.814389878170 -0.410135045263 -0.006684649097
0.814422400261 -0.410115653720 -0.006715120348
0.814454926468 -0.410096265375 -0.006745581568
0.814487456629 -0.410076881215 -0.006776031776
0.814519990424 -0.410057502508 -0.006806469360
0.814552527328 -0.410038130621 -0.006836892254
0.814585066640 -0.410018766813 -0.006867298243
0.814617607573 -0.409999412052 -0.006897685286
0.814650149388 -0.409980066877 -0.006928051828
0.814682691535 -0.409960731340 -0.006958396998
0.814715233760 -0.409941405000 -0.006988720673
0.814747776128 -0.409922086979 -0.007019023397
0.814780318968 -0.409902776047 -0.007049306180
0.814812862708 -0.409883470712 -0.007079570254
0.814845407665 -0.409864169320 -0.007109816838
0.814877953818 -0.409844870131 -0.007140046983
0.814910500646 -0.409825571393 -0.007170261509
0.814943047059 -0.409806271407 -0.007200461039
0.814975591486 -0.409786968583 -0.007230646071
0.815008132076 -0.409767661502 -0.007260817047
0.815040666999 -0.409748348971 -0.007290974377
0.815073194755 -0.409729030080 -0.007321118383
0.815105714416 -0.409709704247 -0.007351249190
0.815138225731 -0.409690371255 -0.007381366616
0.815170729068 -0.409671031269 -0.007411470117
0.815203225213 -0.409651684828 -0.007441558845
0.815235715076 -0.409632332804 -0.007471631836
0.815268199406 -0.409612976323 -0.007501688317
0.815300678597 -0.409593616652 -0.007531728044
0.815333152644 -0.409574255050 -0.007561751581
0.815365621257 -0.409554892603 -0.007591760431
0.815398084096 -0.409535530072 -0.007621756928
0.815430541022 -0.409516167775 -0.007651743912
0.815462992276 -0.409496805536 -0.007681724219
0.815495438500 -0.409477442723 -0.007711700128
0.815527880565 -0.409458078372 -0.007741672893
0.815560319241 -0.409438711385 -0.007771642506
0.815592754794 -0.409419340775 -0.007801607771
0.815625186641 -0.409399965894 -0.007831566690
0.815657613170 -0.409380586615 -0.007861517090
0.815690031805 -0.409361203417 -0.007891457328
0.815722439321 -0.409341817355 -0.007921386899
0.815754832341 -0.409322429929 -0.007951306771
0.815787207886 -0.409303042869 -0.007981219362
0.815819563843 -0.409283657887 -0.008011128126
0.815851899235 -0.409264276449 -0.008041036851
0.815884214210 -0.409244899604 -0.008070948836
0.815916509793 -0.409225527903 -0.008100866134
0.815948787468 -0.409206161405 -0.008130789070
0.815981048714 -0.409186799769 -0.008160716136
0.816013294640 -0.409167442380 -0.008190644299
0.816045525799 -0.409148088492 -0.008220569641
0.816077742218 -0.409128737342 -0.008250488175
0.816109943612 -0.409109388212 -0.008280396635
0.816142129681 -0.409090040425 -0.008310293063
0.816174300404 -0.409070693283 -0.008340177064
0.816206456221 -0.409051345948 -0.008370049689
0.816238598069 -0.409031997300 -0.008399913009
0.816270727263 -0.409012645793 -0.008429769507
0.816302845297 -0.408993289338 -0.008459621452
0.816334953617 -0.408973925255 -0.008489470416
0.816367053461 -0.408954550316 -0.008519317032
0.816399145785 -0.408935160892 -0.008549161031
0.816431231295 -0.408915753222 -0.008579001509
0.816463310528 -0.408896323777 -0.008608837335
0.816495383945 -0.408876869668 -0.008638667552
0.816527451967 -0.408857389057 -0.008668491688
0.816559514949 -0.408837881471 -0.008698309876
0.816591573088 -0.408818347961 -0.008728122793
0.816623626318 -0.408798791042 -0.008757931433
0.816655674235 -0.408779214411 -0.008787736810
0.816687716108 -0.408759622464 -0.008817539660
0.816719750987 -0.408740019688 -0.008847340222
0.816751777871 -0.408720410049 -0.008877138136
0.816783795906 -0.408700796474 -0.008906932469
0.816815804518 -0.408681180540 -0.008936721832
0.816847803458 -0.408661562420 -0.008966504557
0.816879792705 -0.408641941091 -0.008996278883
0.816911772278 -0.408622314733 -0.009026043135
0.816943742007 -0.408602681236 -0.009055795858
0.816975701341 -0.408583038676 -0.009085535923
0.817007649270 -0.408563385677 -0.009115262602
0.817039584393 -0.408543721572 -0.009144975606
0.817071505134 -0.408524046374 -0.009174675083
0.817103410034 -0.408504360576 -0.009204361569
0.817135298048 -0.408484664872 -0.009234035874
0.817167168742 -0.408464959886 -0.009263698921
0.817199022349 -0.408445245982 -0.009293351551
0.817230859635 -0.408425523193 -0.009322994337
0.817262681630 -0.408405791277 -0.009352627464
0.817294489290 -0.408386049834 -0.009382250707
0.817326283180 -0.408366298448 -0.009411863533
0.817358063277 -0.408346536776 -0.009441465307
0.817389828927 -0.408326764558 -0.009471055550
0.817421578984 -0.408306981544 -0.009500634176
0.817453312084 -0.408287187374 -0.009530201620
0.817485026985 -0.408267381462 -0.009559758819
0.817516722883 -0.408247562944 -0.009589307010
0.817548399637 -0.408227730722 -0.009618847403
0.817580057847 -0.408207883599 -0.009648380814
0.817611698772 -0.408188020488 -0.009677907353
0.817643324119 -0.408168140613 -0.009707426277
0.817674935737 -0.408148243662 -0.009736936063
0.817706535296 -0.408128329826 -0.009766434701
0.817738124010 -0.408108399712 -0.009795920136
0.817769702439 -0.408088454170 -0.009825390758
0.817801270430 -0.408068494064 -0.009854845799
0.817832827184 -0.408048520081 -0.009884285538
0.817864371428 -0.408028532629 -0.009913711259
0.817895901673 -0.408008531864 -0.009943124961
0.817927416486 -0.407988517842 -0.009972528909
0.817958914726 -0.407968490747 -0.010001925141
0.817990395693 -0.407948451129 -0.010031315046
0.818021859150 -0.407928400069 -0.010060699128
0.818053305219 -0.407908339217 -0.010090076997
0.818084734175 -0.407888270671 -0.010119447569
0.818116146193 -0.407868196719 -0.010148809414
0.818147541124 -0.407848119507 -0.010178161150
0.818178918360 -0.407828040701 -0.010207501792
0.818210276850 -0.407807961237 -0.010236830958
0.818241615262 -0.407787881209 -0.010266148934
0.818272932256 -0.407767799929 -0.010295456572
0.818304226803 -0.407747716152 -0.010324755093
0.818335498443 -0.407727628392 -0.010354045845
0.818366747405 -0.407707535293 -0.010383330068
0.818397974550 -0.407687435946 -0.010412608723
0.818429181130 -0.407667330119 -0.010441882394
0.818460368436 -0.407647218335 -0.010471151260
0.818491537427 -0.407627101812 -0.010500415125
0.818522688463 -0.407606982269 -0.010529673484
0.818553821208 -0.407586861641 -0.010558925606
0.818584934748 -0.407566741753 -0.010588170625
0.818616027885 -0.407546624015 -0.010617407614
0.818647099523 -0.407526509164 -0.010646635650
0.818678149019 -0.407506397120 -0.010675853853
0.818709176406 -0.407486286953 -0.010705061380
0.818740182419 -0.407466176978 -0.010734257396
0.818771168308 -0.407446064968 -0.010763441011
0.818802135525 -0.407425948452 -0.010792611215
0.818833085368 -0.407405825051 -0.010821766833
0.818864018696 -0.407385692799 -0.010850906530
0.818894935803 -0.407365550399 -0.010880028886
0.818925836463 -0.407345397352 -0.010909132534
0.818956720117 -0.407325233956 -0.010938216320
0.818987586112 -0.407305061158 -0.010967279464
0.819018433907 -0.407284880303 -0.010996321632
0.819049263165 -0.407264692832 -0.011025342917
0.819080073719 -0.407244500000 -0.011054343693
0.819110865439 -0.407224302678 -0.011083324385
0.819141638100 -0.407204101275 -0.011112285227
0.819172391315 -0.407183895800 -0.011141226068
0.819203124631 -0.407163686027 -0.011170146318
0.819233837755 -0.407143471716 -0.011199045052
0.819264530884 -0.407123252813 -0.011227921265
0.819295204990 -0.407103029575 -0.011256774202
0.819325861955 -0.407082802562 -0.011285603670
0.819356504454 -0.407062572525 -0.011314410211
0.819387135552 -0.407042340195 -0.011343195084
0.819417758098 -0.407022106064 -0.011371960029
0.819448374047 -0.407001870206 -0.011400706874
0.819478983912 -0.406981632237 -0.011429437087
0.819509586501 -0.406961391404 -0.011458151413
0.819540179047 -0.406941146824 -0.011486849695
0.819570757720 -0.406920897795 -0.011515530960
0.819601318411 -0.406900644111 -0.011544193717
0.819631857591 -0.406880386281 -0.011572836422
0.819662373024 -0.406860125585 -0.011601457946
0.819692864157 -0.406839863933 -0.011630057928
0.819723332093 -0.406819603547 -0.011658636913
0.819753779174 -0.406799346523 -0.011687196241
0.819784208297 -0.406779094385 -0.011715737743
0.819814622148 -0.406758847729 -0.011744263331
0.819845022572 -0.406738606054 -0.011772774619
0.819875410195 -0.406718367823 -0.011801272667
0.819905784392 -0.406698130765 -0.011829757909
0.819936143538 -0.406677892345 -0.011858230240
0.819966485457 -0.406657650305 -0.011886689209
0.819996807907 -0.406637403163 -0.011915134208
0.820027108982 -0.406617150547 -0.011943564582
0.820057387361 -0.406596893286 -0.011971979627
0.820087642365 -0.406576633241 -0.012000378476
0.820117873900 -0.406556372886 -0.012028759958
0.820148082335 -0.406536114754 -0.012057122514
0.820178268396 -0.406515860836 -0.012085464246
0.820208433108 -0.406495612089 -0.012113783141
0.820238577794 -0.406475368143 -0.012142077425
0.820268704063 -0.406455127288 -0.012170345983
0.820298813763 -0.406434886738 -0.012198588703
0.820328908849 -0.406414643119 -0.012226806666
0.820358991166 -0.406394393088 -0.012255002089
0.820389062200 -0.406374133935 -0.012283178049
0.820419122861 -0.406353864044 -0.012311338024
0.820449173378 -0.406333583130 -0.012339485403
0.820479213347 -0.406313292182 -0.012367623045
0.820509241927 -0.406292993154 -0.012395753015
0.820539258135 -0.406272688478 -0.012423876519
0.820569261134 -0.406252380521 -0.012451994027
0.820599250425 -0.406232071114 -0.012480105507
0.820629225871 -0.406211761271 -0.012508210694
0.820659187538 -0.406191451151 -0.012536309293
0.820689135421 -0.406171140251 -0.012564401094
0.820719069138 -0.406150827772 -0.012592485979
0.820748987741 -0.406130513033 -0.012620563858
0.820778889707 -0.406110195813 -0.012648634594
0.820808773167 -0.406089876502 -0.012676697948
0.820838636320 -0.406069556030 -0.012704753562
0.820868477920 -0.406049235567 -0.012732800973
0.820898297697 -0.406028916090 -0.012760839632
0.820928096573 -0.406008597943 -0.012788868883
0.820957876588 -0.405988280514 -0.012816887902
0.820987640552 -0.405967962149 -0.012844895607
0.821017391476 -0.405947640337 -0.012872890589
0.821047131953 -0.405927312147 -0.012900871113
0.821076863626 -0.405906974812 -0.012928835228
0.821106586891 -0.405886626318 -0.012956780996
0.821136300877 -0.405866265854 -0.012984706799
0.821166003708 -0.405845894010 -0.013012611639
0.821195692932 -0.405825512668 -0.013040495348
0.821225365999 -0.405805124624 -0.013068358633
0.821255020649 -0.405784733028 -0.013096202921
0.821284655120 -0.405764340781 -0.013124030042
0.821314268150 -0.405743950033 -0.013151841840
0.821343858820 -0.405723561878 -0.013179639822
0.821373426317 -0.405703176289 -0.013207424959
0.821402969742 -0.405682792273 -0.013235197696
0.821432488027 -0.405662408163 -0.013262958176
0.821461980018 -0.405642021944 -0.013290706590
0.821491444690 -0.405621631517 -0.013318443542
0.821520881426 -0.405601234834 -0.013346170309
0.821550290276 -0.405580829907 -0.013373888881
0.821579672095 -0.405560414731 -0.013401601784
0.821609028530 -0.405539987192 -0.013429311701
0.821638361832 -0.405519545049 -0.013457021031
0.821667674558 -0.405499086022 -0.013484731482
0.821696969238 -0.405478608020 -0.013512443837
0.821726248079 -0.405458109440 -0.013540157929
0.821755512781 -0.405437589466 -0.013567872837
0.821784764496 -0.405417048286 -0.013595587208
0.821814003897 -0.405396487139 -0.013623299611
0.821843231330 -0.405375908174 -0.013651008826
0.821872446969 -0.405355314144 -0.013678713979
0.821901650930 -0.405334708003 -0.013706414541
0.821930843301 -0.405314092495 -0.013734110218
0.821960024098 -0.405293469857 -0.013761800803
0.821989193166 -0.405272841662 -0.013789486080
0.822018350081 -0.405252208848 -0.013817165818
0.822047494106 -0.405231571883 -0.013844839859
0.822076624221 -0.405210931003 -0.013872508254
0.822105739261 -0.405190286422 -0.013900171399
0.822134838115 -0.405169638458 -0.013927830079
0.822163919966 -0.405148987530 -0.013955485429
0.822192984504 -0.405128334030 -0.013983138777
0.822222032052 -0.405107678132 -0.014010791458
0.822251063598 -0.405087019591 -0.014038444644
0.822280080693 -0.405066357619 -0.014066099256
0.822309085257 -0.405045690868 -0.014093755983
0.822338079321 -0.405025017548 -0.014121415407
0.822367064774 -0.405004335637 -0.014149078162
0.822396043153 -0.404983643135 -0.014176745063
0.822425015531 -0.404962938304 -0.014204417146
0.822453982499 -0.404942219833 -0.014232095598
0.822482944243 -0.404921486908 -0.014259781576
0.822511900679 -0.404900739192 -0.014287475995
0.822540851593 -0.404879976750 -0.014315179338
0.822569796745 -0.404859199940 -0.014342891570
0.822598735908 -0.404838409332 -0.014370612167
0.822627668836 -0.404817605649 -0.014398340248
0.822656595172 -0.404796789737 -0.014426074762
0.822685514357 -0.404775962536 -0.014453814635
0.822714425557 -0.404755125034 -0.014481558845
0.822743327685 -0.404734278164 -0.014509306388
0.822772219496 -0.404713422672 -0.014537056166
0.822801099767 -0.404692558951 -0.014564806863
0.822829967503 -0.404671686911 -0.014592556896
0.822858822112 -0.404650805900 -0.014620304487
0.822887663495 -0.404629914738 -0.014648047880
0.822916492003 -0.404609011857 -0.014675785655
0.822945308277 -0.404588095528 -0.014703517054
0.822974113005 -0.404567164136 -0.014731242201
0.823002906668 -0.404546216432 -0.014758962144
0.823031689364 -0.404525251705 -0.014786678670
0.823060460782 -0.404504269846 -0.014814393933
0.823089220336 -0.404483271271 -0.014842109987
0.823117967450 -0.404462256756 -0.014869828349
0.823146701906 -0.404441227214 -0.014897549716
0.823175424159 -0.404420183461 -0.014925273901
0.823204135506 -0.404399126053 -0.014952999999
0.823232838045 -0.404378055187 -0.014980726719
0.823261534409 -0.404356970695 -0.015008452775
0.823290227344 -0.404335872104 -0.015036177206
0.823318919212 -0.404314758734 -0.015063899564
0.823347611567 -0.404293629795 -0.015091619918
0.823376304915 -0.404272484475 -0.015119338707
0.823404998698 -0.404251322003 -0.015147056532
0.823433691514 -0.404230141696 -0.015174773961
0.823462381483 -0.404208943005 -0.015202491416
0.823491066641 -0.404187725582 -0.015230209180
0.823519745254 -0.404166489345 -0.015257927474
0.823548415950 -0.404145234555 -0.015285646567
0.823577077670 -0.404123961860 -0.015313366840
0.823605729476 -0.404102672286 -0.015341088759
0.823634370327 -0.404081367151 -0.015368812768
0.823662998950 -0.404060047913 -0.015396539133
0.823691613882 -0.404038715956 -0.015424267821
0.823720213726 -0.404017372365 -0.015451998476
0.823748797569 -0.403996017736 -0.015479730513
0.823777365441 -0.403974652072 -0.015507463338
0.823805918661 -0.403953274782 -0.015535196603
0.823834459951 -0.403931884811 -0.015562930404
0.823862993225 -0.403910480854 -0.015590665343
0.823891523081 -0.403889061620 -0.015618402409
0.823920054088 -0.403867626100 -0.015646142690
0.823948590048 -0.403846173762 -0.015673887012
0.823977133399 -0.403824704661 -0.015701635623
0.824005684909 -0.403803219422 -0.015729388042
0.824034243742 -0.403781719117 -0.015757143148
0.824062807841 -0.403760205066 -0.015784899493
0.824091374536 -0.403738678585 -0.015812655767
0.824119941204 -0.403717140750 -0.015840411267
0.824148505810 -0.403695592195 -0.015868166217
0.824177067226 -0.403674032995 -0.015895921823
0.824205625271 -0.403652462638 -0.015923680045
0.824234180514 -0.403630880098 -0.015951443122
0.824262733949 -0.403609283990 -0.015979213011
0.824291286642 -0.403587672781 -0.016006990903
0.824319839492 -0.403566045024 -0.016034776967
0.824348393120 -0.403544399563 -0.016062570410
0.824376947915 -0.403522735680 -0.016090369826
0.824405504158 -0.403501053135 -0.016118173738
0.824434062157 -0.403479352099 -0.016145981146
0.824462622291 -0.403457632987 -0.016173791924
0.824491184964 -0.403435896223 -0.016201606920
0.824519750435 -0.403414141997 -0.016229427735
0.824548318621 -0.403392370070 -0.016257256235
0.824576888922 -0.403370579695 -0.016285093952
0.824605460162 -0.403348769665 -0.016312941539
0.824634030683 -0.403326938498 -0.016340798461
0.824662598575 -0.403305084710 -0.016368662992
0.824691162008 -0.403283207111 -0.016396532557
0.824719719580 -0.403261305050 -0.016424404292
0.824748270581 -0.403239378526 -0.016452275695
0.824776815134 -0.403217428160 -0.016480145193
0.824805354164 -0.403195455011 -0.016508012468
0.824833889220 -0.403173460299 -0.016535878482
0.824862422194 -0.403151445120 -0.016563745189
0.824890955000 -0.403129410216 -0.016591615035
0.824919489271 -0.403107355884 -0.016619490361
0.824948026118 -0.403085282033 -0.016647372859
0.824976565973 -0.403063188366 -0.016675263207
0.825005108522 -0.403041074632 -0.016703160954
0.825033652722 -0.403018940861 -0.016731064657
0.825062196903 -0.402996787510 -0.016758972230
0.825090738943 -0.402974615484 -0.016786881397
0.825119276506 -0.402952426021 -0.016814790150
0.825147807345 -0.402930220494 -0.016842697097
0.825176329612 -0.402908000195 -0.016870601620
0.825204842139 -0.402885766160 -0.016898503827
0.825233344623 -0.402863519100 -0.016926404303
0.825261837662 -0.402841259427 -0.016954303739
0.825290322610 -0.402818987359 -0.016982202521
0.825318801269 -0.402796703043 -0.017010100405
0.825347275477 -0.402774406632 -0.017037996341
0.825375746676 -0.402752098286 -0.017065888518
0.825404215600 -0.402729778090 -0.017093774617
0.825432682134 -0.402707445931 -0.017121652203
0.825461145419 -0.402685101396 -0.017149519174
0.825489604154 -0.402662743755 -0.017177374128
0.825518057026 -0.402640372068 -0.017205216560
0.825546503133 -0.402617985407 -0.017233046823
0.825574942267 -0.402595583128 -0.017260865869
0.825603374989 -0.402573165118 -0.017288674836
0.825631802450 -0.402550731904 -0.017316474613
0.825660226034 -0.402528284570 -0.017344265511
0.825688646931 -0.402505824489 -0.017372047133
0.825717065772 -0.402483352905 -0.017399818504
0.825745482458 -0.402460870515 -0.017427578407
0.825773896234 -0.402438377161 -0.017455325832
0.825802305976 -0.402415871762 -0.017483060394
0.825830710608 -0.402393352515 -0.017510782588
0.825859109496 -0.402370817339 -0.017538493802
0.825887502692 -0.402348264443 -0.017566196085
0.825915890931 -0.402325692842 -0.017593891741
0.825944275381 -0.402303102669 -0.017621582869
0.825972657211 -0.402280495165 -0.017649271004
0.826001037130 -0.402257872349 -0.017676956928
0.826029415030 -0.402235236440 -0.017704640714
0.826057789859 -0.402212589201 -0.017732321931
0.826086159776 -0.402189931420 -0.017759999917
0.826114522539 -0.402167262672 -0.017787674007
0.826142876009 -0.402144581469 -0.017815343617
0.826171218625 -0.402121885758 -0.017843008173
0.826199549695 -0.402099173638 -0.017870666933
0.826227869434 -0.402076444093 -0.017898318823
0.826256178741 -0.402053697532 -0.017925962389
0.826284478786 -0.402030935974 -0.017953595968
0.826312770565 -0.402008162826 -0.017981218050
0.826341054538 -0.401985382310 -0.018008827762
0.826369330471 -0.401962598704 -0.018036425284
0.826397597517 -0.401939815588 -0.018064012048
0.826425854490 -0.401917035305 -0.018091590583
0.826454100224 -0.401894258738 -0.018119163976
0.826482333906 -0.401871485447 -0.018146735087
0.826510555262 -0.401848714072 -0.018174305702
0.826538764552 -0.401825942862 -0.018201875900
0.826566962382 -0.401803170162 -0.018229443843
0.826595149424 -0.401780394732 -0.018257006122
0.826623326127 -0.401757615832 -0.018284558571
0.826651492540 -0.401734833103 -0.018312097389
0.826679648284 -0.401712046328 -0.018339620229
0.826707792692 -0.401689255201 -0.018367126977
0.826735925039 -0.401666459196 -0.018394619949
0.826764044789 -0.401643657586 -0.018422103470
0.826792151773 -0.401620849602 -0.018449582917
0.826820246234 -0.401598034643 -0.018477063494
0.826848328746 -0.401575212449 -0.018504549068
0.826876400049 -0.401552383149 -0.018532041382
0.826904460879 -0.401529547146 -0.018559539828
0.826932511868 -0.401506704866 -0.018587041815
0.826960553559 -0.401483856454 -0.018614543587
0.826988586540 -0.401461001519 -0.018642041225
0.827016611629 -0.401438139018 -0.018669531552
0.827044630041 -0.401415267326 -0.018697012695
0.827072643448 -0.401392384474 -0.018724484195
0.827100653869 -0.401369488461 -0.018751946694
0.827128663388 -0.401346577556 -0.018779401354
0.827156673768 -0.401323650466 -0.018806849232
0.827184686035 -0.401300706321 -0.018834290790
0.827212700168 -0.401277744488 -0.018861725696
0.827240714971 -0.401254764283 -0.018889152902
0.827268728181 -0.401231764687 -0.018916570945
0.827296736807 -0.401208744184 -0.018943978307
0.827324737610 -0.401185700801 -0.018971373718
0.827352727629 -0.401162632339 -0.018998756288
0.827380704638 -0.401139536758 -0.019026125475
0.827408667441 -0.401116412602 -0.019053480935
0.827436615947 -0.401093259326 -0.019080822358
0.827464551049 -0.401070077440 -0.019108149381
0.827492474335 -0.401046868431 -0.019135461633
0.827520387719 -0.401023634470 -0.019162758886
0.827548293071 -0.401000378010 -0.019190041249
0.827576191919 -0.400977101384 -0.019217309307
0.827604085262 -0.400953806494 -0.019244564116
0.827631973510 -0.400930494678 -0.019271807033
0.827659856552 -0.400907166747 -0.019299039411
0.827687733898 -0.400883823146 -0.019326262248
0.827715604876 -0.400860464162 -0.019353475899
0.827743468829 -0.400837090090 -0.019380679957
0.827771325278 -0.400813701301 -0.019407873321
0.827799174007 -0.400790298201 -0.019435054455
0.827827015069 -0.400766881111 -0.019462221731
0.827854848689 -0.400743450122 -0.019489373773
0.827882675096 -0.400720004996 -0.019516509696
0.827910494321 -0.400696545153 -0.019543629199
0.827938306008 -0.400673069732 -0.019570732518
0.827966109303 -0.400649577716 -0.019597820302
0.827993902862 -0.400626068053 -0.019624893484
0.828021685008 -0.400602539723 -0.019651953206
0.828049453998 -0.400578991739 -0.019679000823
0.828077208369 -0.400555423078 -0.019706037951
0.828104947253 -0.400531832596 -0.019733066500
0.828132670585 -0.400508218985 -0.019760088618
0.828160379130 -0.400484580820 -0.019787106514
0.828188074309 -0.400460916721 -0.019814122169
0.828215757843 -0.400437225589 -0.019841137001
0.828243431327 -0.400413506866 -0.019868151594
0.828271095814 -0.400389760725 -0.019895165577
0.828298751562 -0.400365988119 -0.019922177715
0.828326397990 -0.400342190646 -0.019949186200
0.828354033879 -0.400318370271 -0.019976189057
0.828381657754 -0.400294528943 -0.020003184549
0.828409268336 -0.400270668250 -0.020030171442
0.828436864937 -0.400246789182 -0.020057149069
0.828464447667 -0.400222892083 -0.020084117166
0.828492017397 -0.400198976809 -0.020111075563
0.828519575481 -0.400175043028 -0.020138023860
0.828547123309 -0.400151090567 -0.020164961198
0.828574661843 -0.400127119695 -0.020191886256
0.828602191245 -0.400103131253 -0.020218797447
0.828629710732 -0.400079126580 -0.020245693286
0.828657218698 -0.400055107269 -0.020272572776
0.828684713076 -0.400031074828 -0.020299435671
0.828712191842 -0.400007030356 -0.020326282537
0.828739653543 -0.399982974333 -0.020353114548
0.828767097705 -0.399958906593 -0.020379933114
0.828794525034 -0.399934826485 -0.020406739455
0.828821937368 -0.399910733169 -0.020433534276
0.828849337407 -0.399886625958 -0.020460317668
0.828876728298 -0.399862504600 -0.020487089265
0.828904113160 -0.399838369429 -0.020513848614
0.828931494668 -0.399814221340 -0.020540595608
0.828958874746 -0.399790061616 -0.020567330831
0.828986254416 -0.399765891651 -0.020594055687
0.829013633794 -0.399741712663 -0.020620772234
0.829041012210 -0.399717525471 -0.020647482797
0.829068388413 -0.399693330364 -0.020674189459
0.829095760814 -0.399669127099 -0.020700893622
0.829123127720 -0.399644914994 -0.020727595765
0.829150487552 -0.399620693077 -0.020754295498
0.829177838988 -0.399596460249 -0.020780991864
0.829205181024 -0.399572215435 -0.020807683790
0.829232512950 -0.399547957706 -0.020834370520
0.829259834220 -0.399523686376 -0.020861051875
0.829287144277 -0.399499401088 -0.020887728252
0.829314442349 -0.399475101865 -0.020914400373
0.829341727321 -0.399450789152 -0.020941068890
0.829368997711 -0.399426463789 -0.020967733983
0.829396251820 -0.399402126916 -0.020994395129
0.829423488035 -0.399377779799 -0.021021051110
0.829450705236 -0.399353423578 -0.021047700264
0.829477903190 -0.399329059009 -0.021074340899
0.829505082818 -0.399304686225 -0.021100971692
0.829532246214 -0.399280304623 -0.021127591957
0.829559396370 -0.399255912879 -0.021154201659
0.829586536628 -0.399231509125 -0.021180801201
0.829613669976 -0.399207091246 -0.021207391061
0.829640798371 -0.399182657214 -0.021233971442
0.829667922266 -0.399158205379 -0.021260542083
0.829695040501 -0.399133734655 -0.021287102332
0.829722150605 -0.399109244541 -0.021313651461
0.829749249452 -0.399084735012 -0.021340189133
0.829776334103 -0.399060206328 -0.021366715847
0.829803402615 -0.399035658839 -0.021393233169
0.829830454574 -0.399011092868 -0.021419743661
0.829857491226 -0.398986508715 -0.021446250464
0.829884515151 -0.398961906764 -0.021472756680
0.829911529591 -0.398937287645 -0.021499264700
0.829938537624 -0.398912652376 -0.021525775733
0.829965541421 -0.398888002377 -0.021552289649
0.829992541791 -0.398863339348 -0.021578805232
0.830019538130 -0.398838664996 -0.021605320730
0.830046528747 -0.398813980693 -0.021631834542
0.830073511438 -0.398789287171 -0.021658345822
0.830100484113 -0.398764584364 -0.021684854787
0.830127445264 -0.398739871461 -0.021711362650
0.830154394154 -0.398715147187 -0.021737871206
0.830181330703 -0.398690410217 -0.021764382211
0.830208255147 -0.398665659624 -0.021790896772
0.830235167656 -0.398640895188 -0.021817414958
0.830262068063 -0.398616117465 -0.021843935771
0.830288955839 -0.398591327569 -0.021870457467
0.830315830325 -0.398566526705 -0.021896978155
0.830342691128 -0.398541715594 -0.021923496439
0.830369538526 -0.398516893950 -0.021950011936
0.830396373678 -0.398492060188 -0.021976525479
0.830423198540 -0.398467211463 -0.022003038964
0.830450015448 -0.398442344062 -0.022029554904
0.830476826489 -0.398417454051 -0.022056075834
0.830503632848 -0.398392538012 -0.022082603760
0.830530434370 -0.398367593679 -0.022109139824
0.830557229511 -0.398342620305 -0.022135684255
0.830584015730 -0.398317618659 -0.022162236601
0.830610790242 -0.398292590686 -0.022188796128
0.830637550916 -0.398267538928 -0.022215362241
0.830664297051 -0.398242465876 -0.022241934762
0.830691029760 -0.398217373434 -0.022268513999
0.830717751839 -0.398192262622 -0.022295100582
0.830744467127 -0.398167133573 -0.022321695150
0.830771179529 -0.398141985773 -0.022348298015
0.830797891990 -0.398116818452 -0.022374908911
0.830824605723 -0.398091630962 -0.022401526947
0.830851319917 -0.398066423045 -0.022428150732
0.830878032016 -0.398041194913 -0.022454778670
0.830904738489 -0.398015947156 -0.022481409276
0.830931435856 -0.397990680547 -0.022508041446
0.830958121686 -0.397965395842 -0.022534674571
0.830984795269 -0.397940093674 -0.022561308495
0.831011457810 -0.397914774575 -0.022587943339
0.831038112100 -0.397889439117 -0.022614579270
0.831064761805 -0.397864088087 -0.022641216321
0.831091410597 -0.397838722617 -0.022667854303
0.831118061381 -0.397813344160 -0.022694492852
0.831144715834 -0.397787954292 -0.022721131582
0.831171374328 -0.397762554369 -0.022747770266
0.831198036215 -0.397737145125 -0.022774408979
0.831224700331 -0.397711726352 -0.022801048141
0.831251365514 -0.397686296770 -0.022827688426
0.831278030980 -0.397660854162 -0.022854330562
0.831304696441 -0.397635395762 -0.022880975069
0.831331361973 -0.397609918806 -0.022907622020
0.831358027718 -0.397584421096 -0.022934270881
0.831384693555 -0.397558901424 -0.022960920473
0.831411358861 -0.397533359733 -0.022987569085
0.831438022462 -0.397507796954 -0.023014214687
0.831464682760 -0.397482214589 -0.023040855228
0.831491337993 -0.397456614145 -0.023067488939
0.831517986515 -0.397430996584 -0.023094114606
0.831544627003 -0.397405361967 -0.023120731758
0.831571258539 -0.397379709379 -0.023147340747
0.831597880556 -0.397354037159 -0.023173942709
0.831624492710 -0.397328343374 -0.023200539397
0.831651094752 -0.397302626386 -0.023227132920
0.831677686464 -0.397276885354 -0.023253725397
0.831704267698 -0.397251120541 -0.023280318605
0.831730838491 -0.397225333325 -0.023306913657
0.831757399188 -0.397199525934 -0.023333510785
0.831783950511 -0.397173700978 -0.023360109283
0.831810493493 -0.397147860894 -0.023386707614
0.831837029281 -0.397122007451 -0.023413303692
0.831863558853 -0.397096141414 -0.023439895254
0.831890082719 -0.397070262424 -0.023466480253
0.831916600728 -0.397044369088 -0.023493057167
0.831943112032 -0.397018459211 -0.023519625157
0.831969615245 -0.396992530113 -0.023546184025
0.831996108742 -0.396966578927 -0.023572734004
0.832022591016 -0.396940602855 -0.023599275449
0.832049060967 -0.396914599358 -0.023625808522
0.832075518048 -0.396888566294 -0.023652332978
0.832101962223 -0.396862502045 -0.023678848120
0.832128393770 -0.396836405643 -0.023705352922
0.832154813015 -0.396810276901 -0.023731846295
0.832181220103 -0.396784116524 -0.023758327385
0.832207614906 -0.396757926133 -0.023784795820
0.832233997098 -0.396731708185 -0.023811251817
0.832260366382 -0.396705465732 -0.023837696111
0.832286722788 -0.396679202050 -0.023864129751
0.832313066921 -0.396652920178 -0.023890553814
0.832339400063 -0.396626622466 -0.023916969164
0.832365724092 -0.396600310219 -0.023943376302
0.832392041207 -0.396573983525 -0.023969775389
0.832418353561 -0.396547641329 -0.023996166388
0.832444662899 -0.396521281732 -0.024022549298
0.832470970304 -0.396494902468 -0.024048924349
0.832497276133 -0.396468501466 -0.024075292113
0.832523580124 -0.396442077369 -0.024101653451
0.832549881631 -0.396415629930 -0.024128009337
0.832576179890 -0.396389160183 -0.024154360586
0.832602474225 -0.396362670385 -0.024180707617
0.832628764137 -0.396336163739 -0.024207050304
0.832655049278 -0.396309643953 -0.024233387990
0.832681329365 -0.396283114729 -0.024259719667
0.832707604102 -0.396256579264 -0.024286044255
0.832733873201 -0.396230039850 -0.024312360910
0.832760136521 -0.396203497620 -0.024338669253
0.832786394291 -0.396176952486 -0.024364969464
0.832812647339 -0.396150403263 -0.024391262226
0.832838897221 -0.396123847948 -0.024417548537
0.832865146143 -0.396097284119 -0.024443829482
0.832891396656 -0.396070709369 -0.024470106023
0.832917651160 -0.396044121726 -0.024496378880
0.832943911345 -0.396017519955 -0.024522648518
0.832970177714 -0.395990903727 -0.024548915218
0.832996449363 -0.395964273583 -0.024575179170
0.833022724083 -0.395937630741 -0.024601440547
0.833048998793 -0.395910976759 -0.024627699495
0.833075270196 -0.395884313146 -0.024653956058
0.833101535477 -0.395857641015 -0.024680210068
0.833127792848 -0.395830960848 -0.024706461056
0.833154041794 -0.395804272445 -0.024732708254
0.833180282967 -0.395777575071 -0.024758950712
0.833206517764 -0.395750867756 -0.024785187525
0.833232747758 -0.395724149668 -0.024811418099
0.833258974162 -0.395697420473 -0.024837642379
0.833285197509 -0.395670680557 -0.024863860950
0.833311417648 -0.395643931063 -0.024890074953
0.833337634042 -0.395617173724 -0.024916285833
0.833363846257 -0.395590410511 -0.024942494955
0.833390054462 -0.395563643214 -0.024968703211
0.833416259737 -0.395536873021 -0.024994910722
0.833442464070 -0.395510100238 -0.025021116711
0.833468670004 -0.395483324172 -0.025047319596
0.833494880037 -0.395456543228 -0.025073517263
0.833521095923 -0.395429755157 -0.025099707438
0.833547318123 -0.395402957400 -0.025125888045
0.833573545561 -0.395376147427 -0.025152057455
0.833599775782 -0.395349323008 -0.025178214560
0.833626005495 -0.395322482355 -0.025204358681
0.833652231343 -0.395295624160 -0.025230489356
0.833678450703 -0.395268747538 -0.025256606098
0.833704662300 -0.395241851937 -0.025282708231
0.833730866460 -0.395214937079 -0.025308794852
0.833757064965 -0.395188002932 -0.025334864950
0.833783260557 -0.395161049750 -0.025360917643
0.833809456252 -0.395134078127 -0.025386952454
0.833835654657 -0.395107089034 -0.025412969535
0.833861857483 -0.395080083801 -0.025438969755
0.833888065370 -0.395053064019 -0.025464954616
0.833914278044 -0.395026031360 -0.025490925988
0.833940494721 -0.394998987367 -0.025516885733
0.833966714623 -0.394971933236 -0.025542835279
0.833992937439 -0.394944869651 -0.025568775252
0.834019163573 -0.394917796700 -0.025594705240
0.834045394142 -0.394890713882 -0.025620623738
0.834071630707 -0.394863620180 -0.025646528287
0.834097874847 -0.394836514182 -0.025672415801
0.834124127690 -0.394809394203 -0.025698282997
0.834150389545 -0.394782258406 -0.025724126893
0.834176659731 -0.394755104892 -0.025749945254
0.834202936631 -0.394727931794 -0.025775736937
0.834229217961 -0.394700737378 -0.025801502053
0.834255501163 -0.394673520167 -0.025827241918
0.834281783824 -0.394646279072 -0.025852958793
0.834308064021 -0.394619013527 -0.025878655440
0.834334340526 -0.394591723567 -0.025904334597
0.834360612840 -0.394564409815 -0.025929998450
0.834386881082 -0.394537073366 -0.025955648238
0.834413145773 -0.394509715563 -0.025981284069
0.834439407592 -0.394482337708 -0.026006904994
0.834465667149 -0.394454940777 -0.026032509337
0.834491924836 -0.394427525215 -0.026058095193
0.834518180752 -0.394400090864 -0.026083660975
0.834544434714 -0.394372637051 -0.026109205865
0.834570686322 -0.394345162817 -0.026134730056
0.834596935060 -0.394317667222 -0.026160234721
0.834623180392 -0.394290149641 -0.026185721719
0.834649421849 -0.394262609957 -0.026211193123
0.834675659088 -0.394235048606 -0.026236650718
0.834701891921 -0.394207466455 -0.026262095601
0.834728120316 -0.394179864544 -0.026287527995
0.834754344378 -0.394152243774 -0.026312947334
0.834780564303 -0.394124604631 -0.026338352559
0.834806780327 -0.394096947022 -0.026363742534
0.834832992660 -0.394069270251 -0.026389116438
0.834859201432 -0.394041573163 -0.026414473997
0.834885406635 -0.394013854370 -0.026439815496
0.834911608101 -0.393986112524 -0.026465141559
0.834937805497 -0.393958346544 -0.026490452774
0.834963998353 -0.393930555749 -0.026515749302
0.834990186107 -0.393902739884 -0.026541030584
0.835016368167 -0.393874899059 -0.026566295261
0.835042543954 -0.393847033627 -0.026591541317
0.835068712927 -0.393819144071 -0.026616766422
0.835094874571 -0.393791230918 -0.026641968345
0.835121028347 -0.393763294709 -0.026667145336
0.835147173620 -0.393735336002 -0.026692296343
0.835173309583 -0.393707355394 -0.026717421032
0.835199435216 -0.393679353523 -0.026742519610
0.835225549282 -0.393651331047 -0.026767592540
0.835251650407 -0.393623288588 -0.026792640247
0.835277737218 -0.393595226674 -0.026817662930
0.835303808524 -0.393567145698 -0.026842660540
0.835329863512 -0.393539045913 -0.026867632928
0.835355901890 -0.393510927471 -0.026892580108
0.835381923961 -0.393482790482 -0.026917502538
0.835407930575 -0.393454635064 -0.026942401319
0.835433922974 -0.393426461344 -0.026967278231
0.835459902546 -0.393398269392 -0.026992135590
0.835485870554 -0.393370059103 -0.027016975945
0.835511827887 -0.393341830052 -0.027041801700
0.835537774903 -0.393313581404 -0.027066614746
0.835563711393 -0.393285311906 -0.027091416201
0.835589636691 -0.393257020022 -0.027116206311
0.835615549872 -0.393228704198 -0.027140984519
0.835641450002 -0.393200363195 -0.027165749681
0.835667336357 -0.393171996419 -0.027190500378
0.835693208559 -0.393143604129 -0.027215235247
0.835719066585 -0.393115187474 -0.027239953279
0.835744910657 -0.393086748299 -0.027264654045
0.835770741059 -0.393058288781 -0.027289337813
0.835796557940 -0.393029810963 -0.027314005547
0.835822361180 -0.393001316327 -0.027338658797
0.835848150371 -0.392972805502 -0.027363299496
0.835873924918 -0.392944278219 -0.027387929668
0.835899684242 -0.392915733501 -0.027412551117
0.835925428006 -0.392887170052 -0.027437165126
0.835951156288 -0.392858586732 -0.027461772233
0.835976869632 -0.392829982999 -0.027486372152
0.836002568924 -0.392801359186 -0.027510963864
0.836028255136 -0.392772716570 -0.027535545884
0.836053928977 -0.392744057221 -0.027560116656
0.836079590570 -0.392715383700 -0.027584675003
0.836105239255 -0.392686698693 -0.027609220508
0.836130873593 -0.392658004695 -0.027633753741
0.836156491601 -0.392629303804 -0.027658276260
0.836182091167 -0.392600597655 -0.027682790376
0.836207670558 -0.392571887461 -0.027707298761
0.836233228890 -0.392543174098 -0.027731803986
0.836258766423 -0.392514458163 -0.027756308128
0.836284284607 -0.392485739950 -0.027780812562
0.836309785854 -0.392457019341 -0.027805317962
0.836335273087 -0.392428295639 -0.027829824518
0.836360749174 -0.392399567423 -0.027854332253
0.836386216389 -0.392370832484 -0.027878841331
0.836411676033 -0.392342087911 -0.027903352212
0.836437128301 -0.392313330323 -0.027927865601
0.836462572417 -0.392284556228 -0.027952382184
0.836488006991 -0.392255762412 -0.027976902237
0.836513430513 -0.392226946282 -0.028001425240
0.836538841829 -0.392198106085 -0.028025949660
0.836564240520 -0.392169240954 -0.028050473000
0.836589627076 -0.392140350798 -0.028074992140
0.836615002860 -0.392111436084 -0.028099503913
0.836640369889 -0.392082497589 -0.028124005771
0.836665730499 -0.392053536193 -0.028148496349
0.836691086986 -0.392024552769 -0.028172975783
0.836716441307 -0.391995548177 -0.028197445671
0.836741794887 -0.391966523336 -0.028221908692
0.836767148553 -0.391937479320 -0.028246367988
0.836792502570 -0.391908417421 -0.028270826464
0.836817856752 -0.391879339140 -0.028295286198
0.836843210593 -0.391850246082 -0.028319748103
0.836868563387 -0.391821139795 -0.028344211912
0.836893914329 -0.391792021572 -0.028368676442
0.836919262586 -0.391762892298 -0.028393140057
0.836944607370 -0.391733752349 -0.028417601158
0.836969948014 -0.391704601598 -0.028442058585
0.836995284067 -0.391675439494 -0.028466511823
0.837020615397 -0.391646265200 -0.028490961004
0.837045942274 -0.391617077747 -0.028515406749
0.837071265418 -0.391587876175 -0.028539849931
0.837096585955 -0.391558659637 -0.028564291458
0.837121905298 -0.391529427453 -0.028588732141
0.837147224949 -0.391500179143 -0.028613172658
0.837172546242 -0.391470914423 -0.028637613578
0.837197870105 -0.391441633196 -0.028662055393
0.837223196862 -0.391412335529 -0.028686498505
0.837248526153 -0.391383021618 -0.028710943116
0.837273856967 -0.391353691730 -0.028735389075
0.837299187810 -0.391324346130 -0.028759835714
0.837324516960 -0.391294985007 -0.028784281753
0.837349842743 -0.391265608403 -0.028808725365
0.837375163799 -0.391236216194 -0.028833164388
0.837400479241 -0.391206808118 -0.028857596680
0.837425788704 -0.391177383858 -0.028882020523
0.837451092271 -0.391147943162 -0.028906434953
0.837476390298 -0.391118485957 -0.028930839925
0.837501683207 -0.391089012418 -0.028955236243
0.837526971299 -0.391059522953 -0.028979625255
0.837552254649 -0.391030018100 -0.029004008397
0.837577533107 -0.391000498349 -0.029028386710
0.837602806410 -0.390970963948 -0.029052760455
0.837628074369 -0.390941414754 -0.029077128955
0.837653337066 -0.390911850180 -0.029101490700
0.837678594994 -0.390882269289 -0.029125843679
0.837703849103 -0.390852671005 -0.029150185867
0.837729100702 -0.390823054408 -0.029174515694
0.837754351257 -0.390793419024 -0.029198832395
0.837779602113 -0.390763765018 -0.029223136115
0.837804854234 -0.390734093241 -0.029247427767
0.837830108014 -0.390704405086 -0.029271708671
0.837855363227 -0.390674702189 -0.029295980094
0.837880619125 -0.390644986055 -0.029320242812
0.837905874662 -0.390615257687 -0.029344496820
0.837931128780 -0.390585517344 -0.029368741263
0.837956380672 -0.390555764456 -0.029392974603
0.837981629958 -0.390525997745 -0.029417194962
0.838006876718 -0.390496215485 -0.029441400542
0.838032121382 -0.390466415841 -0.029465590028
0.838057364519 -0.390436597179 -0.029489762841
0.838082606592 -0.390406758277 -0.029513919230
0.838107847754 -0.390376898377 -0.029538060170
0.838133087763 -0.390347017100 -0.029562187130
0.838158326025 -0.390317114261 -0.029586301788
0.838183561765 -0.390287189670 -0.029610405779
0.838208794264 -0.390257242995 -0.029634500535
0.838234023089 -0.390227273743 -0.029658587249
0.838259248244 -0.390197281377 -0.029682666946
0.838284470195 -0.390167265529 -0.029706740602
0.838309689776 -0.390137226240 -0.029730809266
0.838334907984 -0.390107164147 -0.029754874101
0.838360125764 -0.390077080529 -0.029778936320
0.838385343810 -0.390046977185 -0.029802997021
0.838410562482 -0.390016856138 -0.029827056957
0.838435781820 -0.389986719232 -0.029851116297
0.838461001672 -0.389956567707 -0.029875174459
0.838486221875 -0.389926401870 -0.029899230065
0.838511442425 -0.389896220945 -0.029923281040
0.838536663606 -0.389866023163 -0.029947324852
0.838561886016 -0.389835806093 -0.029971358828
0.838587110524 -0.389805567139 -0.029995380495
0.838612338151 -0.389775304119 -0.030019387867
0.838637569949 -0.389745015769 -0.030043379615
0.838662806894 -0.389714702063 -0.030067355120
0.838688049830 -0.389684364252 -0.030091314401
0.838713299467 -0.389654004601 -0.030115257961
0.838738556401 -0.389623625866 -0.030139186618
0.838763821146 -0.389593230627 -0.030163101341
0.838789094138 -0.389562820624 -0.030187003149
0.838814375714 -0.389532396268 -0.030210893046
0.838839666066 -0.389501956442 -0.030234772000
0.838864965192 -0.389471498662 -0.030258640913
0.838890272886 -0.389441019566 -0.030282500571
0.838915588772 -0.389410515614 -0.030306351564
0.838940912379 -0.389379983844 -0.030330194196
0.838966243256 -0.389349422482 -0.030354028414
0.838991581071 -0.389318831249 -0.030377853801
0.839016925666 -0.389288211296 -0.030401669642
0.839042277064 -0.389257564774 -0.030425475076
0.839067635408 -0.389226894153 -0.030449269274
0.839093000871 -0.389196201472 -0.030473051581
0.839118373592 -0.389165487723 -0.030496821568
0.839143753654 -0.389134752528 -0.030520578933
0.839169141140 -0.389103994184 -0.030544323268
0.839194536253 -0.389073210064 -0.030568053742
0.839219939452 -0.389042397241 -0.030591768817
0.839245351542 -0.389011553169 -0.030615466098
0.839270773664 -0.388980676208 -0.030639142441
0.839296207155 -0.388949765881 -0.030662794321
0.839321653274 -0.388918822792 -0.030686418442
0.839347112878 -0.388887848264 -0.030710012434
0.839372586107 -0.388856843816 -0.030733575462
0.839398072198 -0.388825810673 -0.030757108558
0.839423569483 -0.388794749432 -0.030780614553
0.839449075596 -0.388763660009 -0.030804097565
0.839474587858 -0.388732541841 -0.030827562155
0.839500103740 -0.388701394275 -0.030851012342
0.839525621292 -0.388670217005 -0.030874450726
0.839551139440 -0.388639010398 -0.030897877958
0.839576658070 -0.388607775615 -0.030921292710
0.839602177906 -0.388576514485 -0.030944692166
0.839627700226 -0.388545229200 -0.030968072896
0.839653226507 -0.388513921920 -0.030991431888
0.839678758114 -0.388482594438 -0.031014767436
0.839704296092 -0.388451248008 -0.031038079658
0.839729841102 -0.388419883367 -0.031061370476
0.839755393479 -0.388388500942 -0.031084643086
0.839780953344 -0.388357101122 -0.031107901064
0.839806520690 -0.388325684497 -0.031131147367
0.839832095400 -0.388294251943 -0.031154383509
0.839857677160 -0.388262804515 -0.031177609151
0.839883265323 -0.388231343168 -0.031200822199
0.839908858783 -0.388199868399 -0.031224019381
0.839934455937 -0.388168379931 -0.031247197114
0.839960054798 -0.388136876564 -0.031270352417
0.839985653266 -0.388105356244 -0.031293483617
0.840011249500 -0.388073816379 -0.031316590645
0.840036842287 -0.388042254288 -0.031339674876
0.840062431310 -0.388010667697 -0.031362738580
0.840088017199 -0.387979055141 -0.031385784153
0.840113601340 -0.387947416169 -0.031408813367
0.840139185471 -0.387915751341 -0.031431826851
0.840164771159 -0.387884062018 -0.031454823922
0.840190359305 -0.387852350059 -0.031477802813
0.840215949801 -0.387820617512 -0.031500761189
0.840241541443 -0.387788866386 -0.031523696807
0.840267132109 -0.387757098547 -0.031546608112
0.840292719153 -0.387725315736 -0.031569494632
0.840318299899 -0.387693519647 -0.031592357055
0.840343872087 -0.387661711995 -0.031615197008
0.840369434178 -0.387629894512 -0.031638016609
0.840394985431 -0.387598068855 -0.031660817930
0.840420525770 -0.387566236430 -0.031683602513
0.840446055521 -0.387534398196 -0.031706371054
0.840471575113 -0.387502554500 -0.031729123339
0.840497084857 -0.387470705011 -0.031751858413
0.840522584876 -0.387438848766 -0.031774574934
0.840548075189 -0.387406984315 -0.031797271624
0.840573555913 -0.387375109924 -0.031819947696
0.840599027490 -0.387343223767 -0.031842603179
0.840624490853 -0.387311324092 -0.031865239057
0.840649947457 -0.387279409313 -0.031887857225
0.840675399151 -0.387247478060 -0.031910460248
0.840700847934 -0.387215529223 -0.031933051017
0.840726295653 -0.387183562002 -0.031955632341
0.840751743736 -0.387151575993 -0.031978206594
0.840777193030 -0.387119571294 -0.032000775465
0.840802643774 -0.387087548572 -0.032023339866
0.840828095698 -0.387055509067 -0.032045900019
0.840853548188 -0.387023454465 -0.032068455674
0.840879000454 -0.386991386666 -0.032091006404
0.840904451638 -0.386959307466 -0.032113551890
0.840929900827 -0.386927218248 -0.032136092106
0.840955347002 -0.386895119761 -0.032158627367
0.840980788940 -0.386863012075 -0.032181158192
0.841006225164 -0.386830894723 -0.032203685051
0.841031653982 -0.386798767005 -0.032226208050
0.841057073639 -0.386766628371 -0.032248726659
0.841082482573 -0.386734478750 -0.032271239574
0.841107879718 -0.386702318740 -0.032293744773
0.841133264754 -0.386670149573 -0.032316239750
0.841158638255 -0.386637972879 -0.032338721887
0.841184001650 -0.386605790316 -0.032361188857
0.841209357009 -0.386573603181 -0.032383638938
0.841234706685 -0.386541412118 -0.032406071181
0.841260052893 -0.386509217030 -0.032428485359
0.841285397326 -0.386477017193 -0.032450881756
0.841310740897 -0.386444811537 -0.032473260860
0.841336083653 -0.386412598987 -0.032495623074
0.841361424890 -0.386380378744 -0.032517968548
0.841386763416 -0.386348150413 -0.032540297168
0.841412097906 -0.386315913956 -0.032562608720
0.841437427258 -0.386283669476 -0.032584903138
0.841462750875 -0.386251416954 -0.032607180738
0.841488068822 -0.386219156029 -0.032629442344
0.841513381841 -0.386186885921 -0.032651689238
0.841538691249 -0.386154605524 -0.032673922931
0.841563998747 -0.386122313655 -0.032696144836
0.841589306214 -0.386090009345 -0.032718355940
0.841614615516 -0.386057692081 -0.032740556595
0.841639928382 -0.386025361898 -0.032762746512
0.841665246340 -0.385993019270 -0.032784924954
0.841690570718 -0.385960664853 -0.032807091086
0.841715902683 -0.385928299145 -0.032829244335
0.841741243275 -0.385895922205 -0.032851384656
0.841766593437 -0.385863533519 -0.032873512580
0.841791953992 -0.385831132074 -0.032895629023
0.841817325600 -0.385798716609 -0.032917734910
0.841842708682 -0.385766285953 -0.032939830733
0.841868103341 -0.385733839335 -0.032961916204
0.841893509303 -0.385701376538 -0.032983990140
0.841918925894 -0.385668897842 -0.033006050639
0.841944352057 -0.385636403776 -0.033028095526
0.841969786411 -0.385603894761 -0.033050122957
0.841995227341 -0.385571370784 -0.033072131993
0.842020673095 -0.385538831231 -0.033094122991
0.842046121876 -0.385506274945 -0.033116097666
0.842071571920 -0.385473700517 -0.033138058813
0.842097021554 -0.385441106715 -0.033160009743
0.842122469236 -0.385408492909 -0.033181953596
0.842147913603 -0.385375859330 -0.033203892699
0.842173353513 -0.385343207082 -0.033225828159
0.842198788110 -0.385310537857 -0.033247759753
0.842224216880 -0.385277853461 -0.033269686149
0.842249639699 -0.385245155267 -0.033291605359
0.842275056841 -0.385212443800 -0.033313515287
0.842300468930 -0.385179718574 -0.033335414232
0.842325876818 -0.385146978252 -0.033357301218
0.842351281420 -0.385114221096 -0.033379176119
0.842376683509 -0.385081445569 -0.033401039575
0.842402083544 -0.385048650917 -0.033422892784
0.842427481550 -0.385015837544 -0.033444737253
0.842452877112 -0.384983007083 -0.033466574577
0.842478269478 -0.384950162123 -0.033488406292
0.842503657763 -0.384917305677 -0.033510233799
0.842529041196 -0.384884440547 -0.033532058312
0.842554419365 -0.384851568734 -0.033553880818
0.842579792376 -0.384818691076 -0.033575701992
0.842605160895 -0.384785807151 -0.033597522108
0.842630526054 -0.384752915484 -0.033619340966
0.842655889262 -0.384720013935 -0.033641157883
0.842681251962 -0.384687100178 -0.033662971797
0.842706615408 -0.384654172137 -0.033684781472
0.842731980538 -0.384621228280 -0.033706585777
0.842757347951 -0.384588267749 -0.033728383954
0.842782718001 -0.384555290333 -0.033750175797
0.842808090948 -0.384522296340 -0.033771961666
0.842833467112 -0.384489286424 -0.033793742329
0.842858846944 -0.384456261428 -0.033815518654
0.842884230999 -0.384423222245 -0.033837291257
0.842909619770 -0.384390169711 -0.033859060202
0.842935013474 -0.384357104507 -0.033880824851
0.842960411815 -0.384324027066 -0.033902583933
0.842985813851 -0.384290937490 -0.033924335788
0.843011217999 -0.384257835513 -0.033946078733
0.843036622224 -0.384224720545 -0.033967811421
0.843062024364 -0.384191591823 -0.033989533083
0.843087422540 -0.384158448663 -0.034011243577
0.843112815518 -0.384125290780 -0.034032943235
0.843138202954 -0.384092118587 -0.034054632570
0.843163585432 -0.384058933396 -0.034076311952
0.843188964300 -0.384025737434 -0.034097981375
0.843214341324 -0.383992533648 -0.034119640412
0.843239718273 -0.383959325318 -0.034141288382
0.843265096511 -0.383926115569 -0.034162924677
0.843290476717 -0.383892906889 -0.034184549159
0.843315858769 -0.383859700775 -0.034206162472
0.843341241813 -0.383826497590 -0.034227766161
0.843366624472 -0.383793296663 -0.034249362535
0.843392005129 -0.383760096576 -0.034270954281
0.843417382198 -0.383726895547 -0.034292543928
0.843442754332 -0.383693691797 -0.034314133294
0.843468120528 -0.383660483793 -0.034335723063
0.843493480143 -0.383627270316 -0.034357312593
0.843518832850 -0.383594050373 -0.034378900013
0.843544178571 -0.383560823001 -0.034400482554
0.843569517438 -0.383527587086 -0.034422057032
0.843594849776 -0.383494341269 -0.034443620339
0.843620176115 -0.383461084015 -0.034465169832
0.843645497195 -0.383427813828 -0.034486703537
0.843670813937 -0.383394529553 -0.034508220146
0.843696127370 -0.383361230676 -0.034529718868
0.843721438510 -0.383327917510 -0.034551199199
0.843746748215 -0.383294591194 -0.034572660724
0.843772057073 -0.383261253490 -0.034594103015
0.843797365341 -0.383227906427 -0.034615525675
0.843822672974 -0.383194551884 -0.034636928479
0.843847979727 -0.383161191232 -0.034658311595
0.843873285297 -0.383127825145 -0.034679675772
0.843898589456 -0.383094453616 -0.034701022441
0.843923892115 -0.383061076197 -0.034722353680
0.843949193288 -0.383027692367 -0.034743672034
0.843974492945 -0.382994301944 -0.034764980230
0.843999790800 -0.382960905397 -0.034786280833
0.844025086083 -0.382927503992 -0.034807575930
0.844050377385 -0.382894099708 -0.034828866884
0.844075662628 -0.382860694963 -0.034850154208
0.844100939195 -0.382827292214 -0.034871437573
0.844126204209 -0.382793893547 -0.034892715921
0.844151454904 -0.382760500356 -0.034913987675
0.844176689002 -0.382727113194 -0.034935250984
0.844201905007 -0.382693731832 -0.034956503978
0.844227102342 -0.382660355492 -0.034977744990
0.844252281307 -0.382626983186 -0.034998972735
0.844277442858 -0.382593614073 -0.035020186406
0.844302588276 -0.382560247715 -0.035041385706
0.844327718819 -0.382526884191 -0.035062570798
0.844352835427 -0.382493524011 -0.035083742194
0.844377938577 -0.382460167887 -0.035104900598
0.844403028291 -0.382426816393 -0.035126046725
0.844428104302 -0.382393469627 -0.035147181141
0.844453166313 -0.382360126962 -0.035168304140
0.844478214266 -0.382326786948 -0.035189415697
0.844503248545 -0.382293447401 -0.035210515503
0.844528270039 -0.382260105652 -0.035231603075
0.844553280054 -0.382226758911 -0.035252677938
0.844578280074 -0.382193404643 -0.035273739817
0.844603271453 -0.382160040884 -0.035294788830
0.844628255094 -0.382126666415 -0.035315825619
0.844653231213 -0.382093280779 -0.035336851400
0.844678199256 -0.382059884147 -0.035357867923
0.844703157984 -0.382026477080 -0.035378877338
0.844728105719 -0.381993060278 -0.035399881998
0.844753040692 -0.381959634371 -0.035420884222
0.844777961412 -0.381926199804 -0.035441886062
0.844802866964 -0.381892756831 -0.035462889104
0.844827757167 -0.381859305581 -0.035483894343
0.844852632572 -0.381825846141 -0.035504902130
0.844877494277 -0.381792378601 -0.035525912213
0.844902343655 -0.381758903018 -0.035546923863
0.844927182033 -0.381725419288 -0.035567936051
0.844952010437 -0.381691926976 -0.035588947672
0.844976829454 -0.381658425165 -0.035609957754
0.845001639239 -0.381624912404 -0.035630965646
0.845026439669 -0.381591386817 -0.035651971128
0.845051230561 -0.381557846374 -0.035672974441
0.845076011903 -0.381524289287 -0.035693976212
0.845100783999 -0.381490714428 -0.035714977303
0.845125547475 -0.381457121657 -0.035735978588
0.845150303139 -0.381423511951 -0.035756980722
0.845175051721 -0.381389887277 -0.035777983925
0.845199793575 -0.381356250218 -0.035798987853
0.845224528425 -0.381322603452 -0.035819991554
0.845249255239 -0.381288949209 -0.035840993562
0.845273972302 -0.381255288862 -0.035861992069
0.845298677459 -0.381221622768 -0.035882985183
0.845323368506 -0.381187950407 -0.035903971187
0.845348043629 -0.381154270766 -0.035924948761
0.845372701787 -0.381120582871 -0.035945917107
0.845397342947 -0.381086886280 -0.035966875958
0.845421968112 -0.381053181411 -0.035987825477
0.845446579140 -0.381019469580 -0.036008766063
0.845471178396 -0.380985752761 -0.036029698138
0.845495768318 -0.380952033113 -0.036050621962
0.845520351005 -0.380918312450 -0.036071537541
0.845544927904 -0.380884591783 -0.036092444653
0.845569499672 -0.380850871105 -0.036113342999
0.845594066216 -0.380817149458 -0.036134232416
0.845618626896 -0.380783425279 -0.036155113114
0.845643180821 -0.380749696909 -0.036175985836
0.845667727175 -0.380715963120 -0.036196851890
0.845692265486 -0.380682223500 -0.036217713018
0.845716795788 -0.380648478598 -0.036238571119
0.845741318650 -0.380614729776 -0.036259427880
0.845765835068 -0.380580978835 -0.036280284420
0.845790346250 -0.380547227513 -0.036301141035
0.845814853350 -0.380513476993 -0.036321997141
0.845839357191 -0.380479727560 -0.036342851434
0.845863858047 -0.380445978459 -0.036363702252
0.845888355522 -0.380412228006 -0.036384548058
0.845912848553 -0.380378473858 -0.036405387915
0.845937335537 -0.380344713405 -0.036426221839
0.845961814568 -0.380310944140 -0.036447050924
0.845986283733 -0.380277163963 -0.036467877203
0.846010741419 -0.380243371346 -0.036488703274
0.846035186561 -0.380209565359 -0.036509531790
0.846059618775 -0.380175745589 -0.036530364940
0.846084038365 -0.380141911978 -0.036551204050
0.846108446181 -0.380108064620 -0.036572049416
0.846132843396 -0.380074203573 -0.036592900383
0.846157231234 -0.380040328686 -0.036613755650
0.846181610747 -0.380006439478 -0.036634613701
0.846205982693 -0.379972535083 -0.036655473228
0.846230347545 -0.379938614279 -0.036676333460
0.846254705633 -0.379904675611 -0.036697194297
0.846279057349 -0.379870717617 -0.036718056256
0.846303403362 -0.379836739113 -0.036738920261
0.846327744734 -0.379802739501 -0.036759787367
0.846352082897 -0.379768719019 -0.036780658501
0.846376419465 -0.379734678852 -0.036801534290
0.846400755923 -0.379700621056 -0.036822414993
0.846425093279 -0.379666548268 -0.036843300523
0.846449431774 -0.379632463259 -0.036864190507
0.846473770749 -0.379598368417 -0.036885084318
0.846498108732 -0.379564265279 -0.036905981061
0.846522443713 -0.379530154252 -0.036926879505
0.846546773566 -0.379496034593 -0.036947778001
0.846571096488 -0.379461904664 -0.036968674453
0.846595411336 -0.379427762403 -0.036989566399
0.846619717777 -0.379393605884 -0.037010451223
0.846644016202 -0.379359433803 -0.037031326478
0.846668307439 -0.379325245769 -0.037052190252
0.846692592359 -0.379291042316 -0.037073041471
0.846716871506 -0.379256824643 -0.037093880072
0.846741144852 -0.379222594178 -0.037114706958
0.846765411776 -0.379188352100 -0.037135523777
0.846789671259 -0.379154098981 -0.037156332569
0.846813922251 -0.379119834651 -0.037177135403
0.846838164089 -0.379085558325 -0.037197934108
0.846862396848 -0.379051268947 -0.037218730180
0.846886621516 -0.379016965630 -0.037239524880
0.846910839951 -0.378982648049 -0.037260319461
0.846935054609 -0.378948316644 -0.037281115429
0.846959268139 -0.378913972590 -0.037301914697
0.846983482926 -0.378879617514 -0.037322719556
0.847007700696 -0.378845253070 -0.037343532434
0.847031922255 -0.378810880504 -0.037364355487
0.847056147391 -0.378776500323 -0.037385190157
0.847080374930 -0.378742112199 -0.037406036832
0.847104602891 -0.378707715096 -0.037426894744
0.847128828694 -0.378673307603 -0.037447762158
0.847153049377 -0.378638888337 -0.037468636828
0.847177261808 -0.378604456314 -0.037489516604
0.847201462893 -0.378570011179 -0.037510400028
0.847225649806 -0.378535553230 -0.037531286760
0.847249820236 -0.378501083275 -0.037552177715
0.847273972638 -0.378466602366 -0.037573074898
0.847298106435 -0.378432111531 -0.037593980987
0.847322222109 -0.378397611564 -0.037614898798
0.847346321108 -0.378363102947 -0.037635830798
0.847370405559 -0.378328585896 -0.037656778753
0.847394477795 -0.378294060474 -0.037677743610
0.847418539797 -0.378259526716 -0.037698725555
0.847442592673 -0.378224984686 -0.037719724195
0.847466636327 -0.378190434435 -0.037740738744
0.847490669406 -0.378155875873 -0.037761768133
0.847514689595 -0.378121308592 -0.037782811027
0.847538694179 -0.378086731742 -0.037803865768
0.847562680762 -0.378052143991 -0.037824930330
0.847586647941 -0.378017543651 -0.037846002378
0.847610595752 -0.377982928922 -0.037867079482
0.847634525768 -0.377948298236 -0.037888159476
0.847658440788 -0.377913650583 -0.037909240876
0.847682344211 -0.377878985768 -0.037930323238
0.847706239246 -0.377844304498 -0.037951407316
0.847730128181 -0.377809608298 -0.037972494939
0.847754011906 -0.377774899277 -0.037993588613
0.847777889827 -0.377740179806 -0.038014690931
0.847801760175 -0.377705452179 -0.038035803971
0.847825620639 -0.377670718358 -0.038056928857
0.847849469112 -0.377635979818 -0.038078065624
0.847873304361 -0.377601237525 -0.038099213432
0.847897126395 -0.377566492018 -0.038120371066
0.847920936465 -0.377531743531 -0.038141537565
0.847944736667 -0.377496992135 -0.038162712762
0.847968529302 -0.377462237828 -0.038183897568
0.847992316159 -0.377427480576 -0.038205093885
0.848016097960 -0.377392720325 -0.038226304193
0.848039874105 -0.377357956981 -0.038247530916
0.848063642821 -0.377323190418 -0.038268775790
0.848087401638 -0.377288420524 -0.038290039427
0.848111148084 -0.377253647286 -0.038311321208
0.848134880361 -0.377218870902 -0.038332619534
0.848158597835 -0.377184091886 -0.038353932328
0.848182301178 -0.377149311124 -0.038375257618
0.848205992128 -0.377114529858 -0.038396593996
0.848229672946 -0.377079749572 -0.038417940794
0.848253345728 -0.377044971790 -0.038439297935
0.848277011765 -0.377010197817 -0.038460665525
0.848300671158 -0.376975428461 -0.038482043339
0.848324322777 -0.376940663790 -0.038503430415
0.848347964584 -0.376905902965 -0.038524824899
0.848371594216 -0.376871144195 -0.038546224227
0.848395209667 -0.376836384835 -0.038567625594
0.848418809853 -0.376801621613 -0.038589026556
0.848442394905 -0.376766850968 -0.038610425573
0.848465966125 -0.376732069453 -0.038631822315
0.848489525594 -0.376697274145 -0.038653217613
0.848513075595 -0.376662462981 -0.038674613091
0.848536617997 -0.376627634979 -0.038696010581
0.848560153811 -0.376592790274 -0.038717411523
0.848583683030 -0.376557929987 -0.038738816530
0.848607204808 -0.376523055907 -0.038760225248
0.848630717904 -0.376488170077 -0.038781636537
0.848654221239 -0.376453274333 -0.038803048888
0.848677714390 -0.376418369901 -0.038824460926
0.848701197832 -0.376383457129 -0.038845871805
0.848724672853 -0.376348535412 -0.038867281392
0.848748141151 -0.376313603317 -0.038888690169
0.848771604221 -0.376278658892 -0.038910098918
0.848795062747 -0.376243700077 -0.038931508318
0.848818516168 -0.376208725133 -0.038952918596
0.848841962612 -0.376173732998 -0.038974329351
0.848865399229 -0.376138723483 -0.038995739611
0.848888822864 -0.376103697280 -0.039017148073
0.848912230909 -0.376068655782 -0.039038553411
0.848935622091 -0.376033600756 -0.039059954549
0.848958996988 -0.375998533954 -0.039081350773
0.848982358118 -0.375963456738 -0.039102741656
0.849005709560 -0.375928369813 -0.039124126852
0.849029056226 -0.375893273097 -0.039145505844
0.849052402946 -0.375858165778 -0.039166877793
0.849075753635 -0.375823046500 -0.039188241567
0.849099110724 -0.375787913668 -0.039209595973
0.849122475005 -0.375752765771 -0.039230940139
0.849145845879 -0.375717601669 -0.039252273903
0.849169221907 -0.375682420797 -0.039273598078
0.849192601472 -0.375647223227 -0.039294914469
0.849215983357 -0.375612009626 -0.039316225610
0.849239367068 -0.375576781102 -0.039337534273
0.849262752839 -0.375541539009 -0.039358842891
0.849286141355 -0.375506284753 -0.039380153062
0.849309533316 -0.375471019656 -0.039401465285
0.849332929005 -0.375435744892 -0.039422779003
0.849356328017 -0.375400461509 -0.039444092936
0.849379729227 -0.375365170508 -0.039465405578
0.849403131007 -0.375329872932 -0.039486715716
0.849426531597 -0.375294569924 -0.039508022788
0.849449929511 -0.375259262709 -0.039529326991
0.849473323828 -0.375223952493 -0.039550629111
0.849496714287 -0.375188640291 -0.039571930167
0.849520101162 -0.375153326728 -0.039593230999
0.849543484973 -0.375118011872 -0.039614531950
0.849566866151 -0.375082695155 -0.039635832760
0.849590244763 -0.375047375422 -0.039657132692
0.849613620400 -0.375012051103 -0.039678430827
0.849636992251 -0.374976720467 -0.039699726425
0.849660359323 -0.374941381903 -0.039721019181
0.849683720728 -0.374906034135 -0.039742309285
0.849707075921 -0.374870676317 -0.039763597242
0.849730424816 -0.374835307979 -0.039784883505
0.849753767748 -0.374799928847 -0.039806168035
0.849777105306 -0.374764538597 -0.039827449955
0.849800438111 -0.374729136637 -0.039848727422
0.849823766629 -0.374693722010 -0.039869997786
0.849847091094 -0.374658293466 -0.039891258017
0.849870411550 -0.374622849703 -0.039912505292
0.849893727991 -0.374587389725 -0.039933737590
0.849917040535 -0.374551913198 -0.039954954129
0.849940349532 -0.374516420708 -0.039976155543
0.849963655566 -0.374480913789 -0.039997343749
0.849986959329 -0.374445394715 -0.040018521563
0.850010261421 -0.374409866072 -0.040039692171
0.850033562139 -0.374374330213 -0.040060858604
0.850056861373 -0.374338788751 -0.040082023342
0.850080158638 -0.374303242225 -0.040103188128
0.850103453270 -0.374267690052 -0.040124354007
0.850126744730 -0.374232130788 -0.040145521527
0.850150032898 -0.374196562633 -0.040166691024
0.850173318264 -0.374160984051 -0.040187862869
0.850196601935 -0.374125394335 -0.040209037606
0.850219885425 -0.374089793964 -0.040230215937
0.850243170299 -0.374054184645 -0.040251398563
0.850266457774 -0.374018569042 -0.040272585945
0.850289748417 -0.373982950248 -0.040293778043
0.850313042037 -0.373947331165 -0.040314974135
0.850336337832 -0.373911713936 -0.040336172760
0.850359634730 -0.373876099591 -0.040357371821
0.850382931837 -0.373840487965 -0.040378568832
0.850406228819 -0.373804877908 -0.040399761274
0.850429526102 -0.373769267695 -0.040420946995
0.850452824800 -0.373733655507 -0.040442124576
0.850476126380 -0.373698039851 -0.040463293582
0.850499432170 -0.373662419806 -0.040484454669
0.850522742853 -0.373626795047 -0.040505609491
0.850546058105 -0.373591165655 -0.040526760432
0.850569376512 -0.373555531806 -0.040547910198
0.850592695774 -0.373519893425 -0.040569061357
0.850616013153 -0.373484249919 -0.040590215899
0.850639326036 -0.373448600067 -0.040611374937
0.850662632430 -0.373412942086 -0.040632538591
0.850685931263 -0.373377273854 -0.040653706111
0.850709222404 -0.373341593234 -0.040674876193
0.850732506418 -0.373305898415 -0.040696047421
0.850755784137 -0.373270188191 -0.040717218735
0.850779056204 -0.373234462138 -0.040738389785
0.850802322720 -0.373198720639 -0.040759561095
0.850825583098 -0.373162964788 -0.040780733983
0.850848836168 -0.373127196179 -0.040801910252
0.850872080471 -0.373091416640 -0.040823091732
0.850895314654 -0.373055627963 -0.040844279790
0.850918537842 -0.373019831658 -0.040865474926
0.850941749879 -0.372984028804 -0.040886676556
0.850964951399 -0.372948219986 -0.040907883035
0.850988143705 -0.372912405357 -0.040929091887
0.851011328538 -0.372876584797 -0.040950300200
0.851034507796 -0.372840758132 -0.040971505068
0.851057683291 -0.372804925385 -0.040992703996
0.851080856584 -0.372769086976 -0.041013895195
0.851104028917 -0.372733243831 -0.041035077725
0.851127201214 -0.372697397362 -0.041056251505
0.851150374111 -0.372661549305 -0.041077417221
0.851173547987 -0.372625701446 -0.041098576171
0.851196722955 -0.372589855300 -0.041119730082
0.851219898837 -0.372554011809 -0.041140880916
0.851243075132 -0.372518171140 -0.041162030664
0.851266251013 -0.372482332623 -0.041183181123
0.851289425354 -0.372446494853 -0.041204333657
0.851312596819 -0.372410655907 -0.041225488981
0.851335763966 -0.372374813622 -0.041246646997
0.851358925373 -0.372338965841 -0.041267806745
0.851382079732 -0.372303110574 -0.041288966506
0.851405225938 -0.372267246030 -0.041310124049
0.851428363154 -0.372231370540 -0.041331276991
0.851451490886 -0.372195482412 -0.041352423183
0.851474609071 -0.372159579821 -0.041373561024
0.851497718190 -0.372123660778 -0.041394689613
0.851520819371 -0.372087723249 -0.041415808698
0.851543914435 -0.372051765398 -0.041436918440
0.851567005843 -0.372015785913 -0.041458019080
0.851590096492 -0.371979784316 -0.041479110623
0.851613189373 -0.371943761163 -0.041500192672
0.851636287131 -0.371907718049 -0.041521264474
0.851659391614 -0.371871657407 -0.041542325201
0.851682503531 -0.371835582122 -0.041563374371
0.851705622316 -0.371799495053 -0.041584412285
0.851728746245 -0.371763398582 -0.041605440307
0.851751872807 -0.371727294292 -0.041626460873
0.851774999246 -0.371691182860 -0.041647477177
0.851798123131 -0.371655064164 -0.041668492602
0.851821242819 -0.371618937570 -0.041689510024
0.851844357697 -0.371582802303 -0.041710531197
0.851867468136 -0.371546657771 -0.041731556400
0.851890575205 -0.371510503773 -0.041752584455
0.851913680234 -0.371474340508 -0.041773613127
0.851936784377 -0.371438168411 -0.041794639802
0.851959888300 -0.371401987873 -0.041815662242
0.851982992094 -0.371365798938 -0.041836679215
0.852006095410 -0.371329601088 -0.041857690815
0.852029197762 -0.371293393204 -0.041878698387
0.852052298876 -0.371257173721 -0.041899704097
0.852075398934 -0.371220940967 -0.041920710287
0.852098498636 -0.371184693590 -0.041941718806
0.852121599026 -0.371148430994 -0.041962730530
0.852144701134 -0.371112153633 -0.041983745197
0.852167805537 -0.371075863120 -0.042004761587
0.852190911983 -0.371039562080 -0.042025777987
0.852214019194 -0.371003253794 -0.042046792766
0.852237124923 -0.370966941696 -0.042067804900
0.852260226259 -0.370930628834 -0.042088814267
0.852283320087 -0.370894317405 -0.042109821666
0.852306403604 -0.370858008473 -0.042130828541
0.852329474734 -0.370821701911 -0.042151836538
0.852352532355 -0.370785396579 -0.042172847017
0.852375576295 -0.370749090665 -0.042193860675
0.852398607122 -0.370712782126 -0.042214877364
0.852421625813 -0.370676469099 -0.042235896129
0.852444633398 -0.370640150196 -0.042256915434
0.852467630689 -0.370603824627 -0.042277933465
0.852490618131 -0.370567492143 -0.042298948429
0.852513595794 -0.370531152838 -0.042319958767
0.852536563474 -0.370494806894 -0.042340963256
0.852559520811 -0.370458454367 -0.042361961026
0.852582467393 -0.370422095087 -0.042382951536
0.852605402778 -0.370385728718 -0.042403934578
0.852628326437 -0.370349354958 -0.042424910327
0.852651237649 -0.370312973816 -0.042445879438
0.852674135393 -0.370276585868 -0.042466843151
0.852697018296 -0.370240192395 -0.042487803322
0.852719884667 -0.370203795329 -0.042508762354
0.852742732632 -0.370167396997 -0.042529722985
0.852765560345 -0.370130999715 -0.042550687980
0.852788366227 -0.370094605325 -0.042571659777
0.852811149196 -0.370058214810 -0.042592640187
0.852833908827 -0.370021828089 -0.042613630225
0.852856645421 -0.369985444058 -0.042634630104
0.852879359984 -0.369949060875 -0.042655639386
0.852902054117 -0.369912676401 -0.042676657225
0.852924729853 -0.369876288676 -0.042697682618
0.852947389456 -0.369839896312 -0.042718714573
0.852970035224 -0.369803498684 -0.042739752140
0.852992669301 -0.369767095888 -0.042760794322
0.853015293524 -0.369730688519 -0.042781839903
0.853037909315 -0.369694277332 -0.042802887283
0.853060517625 -0.369657862941 -0.042823934425
0.853083118948 -0.369621445642 -0.042844978941
0.853105713386 -0.369585025418 -0.042866018343
0.853128300775 -0.369548602105 -0.042887050396
0.853150880831 -0.369512175648 -0.042908073461
0.853173453302 -0.369475746316 -0.042929086738
0.853196018084 -0.369439314789 -0.042950090314
0.853218575275 -0.369402882050 -0.042971084998
0.853241125171 -0.369366449102 -0.042992071964
0.853263668191 -0.369330016598 -0.043013052325
0.853286204773 -0.369293584519 -0.043034026733
0.853308735271 -0.369257152010 -0.043054995134
0.853331259889 -0.369220717474 -0.043075956736
0.853353778665 -0.369184278893 -0.043096910199
0.853376291529 -0.369147834325 -0.043117853979
0.853398798398 -0.369111382402 -0.043138786722
0.853421299284 -0.369074922691 -0.043159707593
0.853443794386 -0.369038455798 -0.043180616440
0.853466284125 -0.369001983182 -0.043201513764
0.853488769126 -0.368965506724 -0.043222400513
0.853511250134 -0.368929028206 -0.043243277770
0.853533727905 -0.368892548849 -0.043264146443
0.853556203080 -0.368856069069 -0.043285007045
0.853578676076 -0.368819588514 -0.043305859629
0.853601147021 -0.368783106380 -0.043326703877
0.853623615711 -0.368746621882 -0.043347539323
0.853646081606 -0.368710134725 -0.043368365609
0.853668543853 -0.368673645429 -0.043389182713
0.853691001327 -0.368637155374 -0.043409991071
0.853713452700 -0.368600666582 -0.043430791561
0.853735896534 -0.368564181276 -0.043451585374
0.853758331423 -0.368527701371 -0.043472373797
0.853780756161 -0.368491228054 -0.043493157987
0.853803169936 -0.368454761569 -0.043513938786
0.853825572509 -0.368418301270 -0.043534716616
0.853847964341 -0.368381845909 -0.043555491466
0.853870346632 -0.368345394055 -0.043576262948
0.853892721244 -0.368308944529 -0.043597030387
0.853915090521 -0.368272496709 -0.043617792919
0.853937457024 -0.368236050670 -0.043638549554
0.853959823245 -0.368199607123 -0.043659299217
0.853982191353 -0.368163167224 -0.043680040765
0.854004563034 -0.368126732332 -0.043700773014
0.854026939453 -0.368090303786 -0.043721494788
0.854049321317 -0.368053882763 -0.043742205018
0.854071709038 -0.368017470198 -0.043762902866
0.854094102897 -0.367981066741 -0.043783587869
0.854116503193 -0.367944672702 -0.043804260067
0.854138910301 -0.367908287938 -0.043824920069
0.854161324635 -0.367871911714 -0.043845569050
0.854183746540 -0.367835542558 -0.043866208652
0.854206176135 -0.367799178215 -0.043886840819
0.854228613171 -0.367762815740 -0.043907467574
0.854251056957 -0.367726451795 -0.043928090788
0.854273506363 -0.367690083100 -0.043948711966
0.854295959917 -0.367653706964 -0.043969332090
0.854318415971 -0.367617321771 -0.043989951519
0.854340872889 -0.367580927278 -0.044010569972
0.854363329213 -0.367544524653 -0.044031186573
0.854385783780 -0.367508116223 -0.044051799943
0.854408235767 -0.367471704987 -0.044072408341
0.854430684659 -0.367435294013 -0.044093009809
0.854453130174 -0.367398885879 -0.044113602333
0.854475572159 -0.367362482253 -0.044134183987
0.854498010495 -0.367326083718 -0.044154753054
0.854520445023 -0.367289689818 -0.044175308113
0.854542875527 -0.367253299292 -0.044195848092
0.854565301752 -0.367216910374 -0.044216372267
0.854587723469 -0.367180521099 -0.044236880241
0.854610140559 -0.367144129528 -0.044257371889
0.854632553107 -0.367107733901 -0.044277847290
0.854654961479 -0.367071332731 -0.044298306671
0.854677366350 -0.367034924880 -0.044318750355
0.854699768684 -0.366998509660 -0.044339178728
0.854722169646 -0.366962086938 -0.044359592216
0.854744570465 -0.366925657209 -0.044379991262
0.854766972266 -0.366889221580 -0.044400376297
0.854789375918 -0.366852781605 -0.044420747687
0.854811781932 -0.366816338959 -0.044441105684
0.854834190446 -0.366779895010 -0.044461450373
0.854856601303 -0.366743450377 -0.044481781650
0.854879014212 -0.366707004631 -0.044502099248
0.854901428931 -0.366670556235 -0.044522402833
0.854923845430 -0.366634102788 -0.044542692151
0.854946263960 -0.366597641535 -0.044562967218
0.854968685001 -0.366561170017 -0.044583228505
0.854991109093 -0.366524686674 -0.044603477057
0.855013536609 -0.366488191221 -0.044623714519
0.855035967532 -0.366451684655 -0.044643943021
0.855058401355 -0.366415168897 -0.044664164932
0.855080837138 -0.366378646140 -0.044684382523
0.855103273756 -0.366342118112 -0.044704597599
0.855125710284 -0.366305585472 -0.044724811186
0.855148146394 -0.366269047526 -0.044745023349
0.855170582670 -0.366232502354 -0.044765233200
0.855193020677 -0.366195947314 -0.044785439099
0.855215462770 -0.366159379756 -0.044805639023
0.855237911640 -0.366122797721 -0.044825831027
0.855260369719 -0.366086200416 -0.044846013681
0.855282838605 -0.366049588304 -0.044866186412
0.855305318688 -0.366012962797 -0.044886349633
0.855327809089 -0.365976325656 -0.044906504667
0.855350307960 -0.365939678307 -0.044926653447
0.855372813044 -0.365903021283 -0.044946798085
0.855395322353 -0.365866353985 -0.044966940404
0.855417834733 -0.365829674824 -0.044987081533
0.855440350144 -0.365792981689 -0.045007221671
0.855462869555 -0.365756272587 -0.045027360060
0.855485394488 -0.365719546236 -0.045047495171
0.855507926337 -0.365682802426 -0.045067625057
0.855530465707 -0.365646042040 -0.045087747783
0.855553011975 -0.365609266738 -0.045107861824
0.855575563239 -0.365572478425 -0.045127966352
0.855598116687 -0.365535678676 -0.045148061351
0.855620669268 -0.365498868308 -0.045168147524
0.855643218467 -0.365462047229 -0.045188226056
0.855665762913 -0.365425214589 -0.045208298269
0.855688302627 -0.365388369173 -0.045228365284
0.855710838808 -0.365351509893 -0.045248427756
0.855733373221 -0.365314636210 -0.045268485750
0.855755907369 -0.365277748359 -0.045288538790
0.855778441740 -0.365240847317 -0.045308586044
0.855800975364 -0.365203934537 -0.045328626611
0.855823505861 -0.365167011548 -0.045348659818
0.855846029982 -0.365130079552 -0.045368685454
0.855868544492 -0.365093139138 -0.045388703873
0.855891047133 -0.365056190190 -0.045408715951
0.855913537364 -0.365019231984 -0.045428722887
0.855936016633 -0.364982263450 -0.045448725922
0.855958488096 -0.364945283475 -0.045468726025
0.855980955840 -0.364908291196 -0.045488723648
0.856003423841 -0.364871286181 -0.045508718598
0.856025894951 -0.364834268503 -0.045528710071
0.856048370211 -0.364797238701 -0.045548696821
0.856070848687 -0.364760197664 -0.045568677444
0.856093327849 -0.364723146499 -0.045588650669
0.856115804384 -0.364686086390 -0.045608615602
0.856138275181 -0.364649018480 -0.045628571847
0.856160738205 -0.364611943765 -0.045648519479
0.856183193021 -0.364574863002 -0.045668458886
0.856205640847 -0.364537776623 -0.045688390537
0.856228084147 -0.364500684682 -0.045708314755
0.856250525932 -0.364463586847 -0.045728231573
0.856272968981 -0.364426482453 -0.045748140732
0.856295415210 -0.364389370637 -0.045768041815
0.856317865350 -0.364352250511 -0.045787934498
0.856340318976 -0.364315121351 -0.045807818820
0.856362774817 -0.364277982740 -0.045827695386
0.856385231224 -0.364240834627 -0.045847565424
0.856407686601 -0.364203677277 -0.045867430657
0.856430139695 -0.364166511139 -0.045887293003
0.856452589666 -0.364129336666 -0.045907154193
0.856475035963 -0.364092154170 -0.045927015394
0.856497478096 -0.364054963744 -0.045946876966
0.856519915405 -0.364017765299 -0.045966738428
0.856542346921 -0.363980558674 -0.045986598646
0.856564771361 -0.363943343784 -0.046006456207
0.856587187250 -0.363906120723 -0.046026309867
0.856609593100 -0.363868889767 -0.046046158931
0.856631987587 -0.363831651242 -0.046066003469
0.856654369649 -0.363794405300 -0.046085844273
0.856676738507 -0.363757151659 -0.046105682569
0.856699093609 -0.363719889402 -0.046125519570
0.856721434545 -0.363682616922 -0.046145355987
0.856743760985 -0.363645332060 -0.046165191667
0.856766072664 -0.363608032395 -0.046185025437
0.856788369397 -0.363570715637 -0.046204855252
0.856810651100 -0.363533380004 -0.046224678564
0.856832917756 -0.363496024470 -0.046244492851
0.856855169300 -0.363458648832 -0.046264296137
0.856877405436 -0.363421253570 -0.046284087360
0.856899625420 -0.363383839574 -0.046303866504
0.856921827914 -0.363346407814 -0.046323634457
0.856944010980 -0.363308959068 -0.046343392650
0.856966172284 -0.363271493784 -0.046363142593
0.856988309495 -0.363234012091 -0.046382885437
0.857010420827 -0.363196513934 -0.046402621672
0.857032505567 -0.363158999259 -0.046422351041
0.857054564468 -0.363121468158 -0.046442072655
0.857076599860 -0.363083920932 -0.046461785253
0.857098615436 -0.363046358045 -0.046481487512
0.857120615726 -0.363008780009 -0.046501178323
0.857142605387 -0.362971187264 -0.046520856949
0.857164588454 -0.362933580114 -0.046540523074
0.857186567749 -0.362895958745 -0.046560176740
0.857208544553 -0.362858323324 -0.046579818258
0.857230518611 -0.362820674103 -0.046599448112
0.857252488421 -0.362783011477 -0.046619066920
0.857274451696 -0.362745335917 -0.046638675427
0.857296405871 -0.362707647791 -0.046658274499
0.857318348501 -0.362669947103 -0.046677865081
0.857340277496 -0.362632233262 -0.046697448068
0.857362191167 -0.362594504994 -0.046717024111
0.857384088145 -0.362556760454 -0.046736593371
0.857405967275 -0.362518997585 -0.046756155313
0.857427827566 -0.362481214610 -0.046775708613
0.857449668247 -0.362443410532 -0.046795251226
0.857471488942 -0.362405585476 -0.046814780639
0.857493289886 -0.362367740721 -0.046834294251
0.857515072086 -0.362329878393 -0.046853789778
0.857536837356 -0.362292000876 -0.046873265595
0.857558588152 -0.362254110104 -0.046892720891
0.857580327227 -0.362216206969 -0.046912155624
0.857602057178 -0.362178291033 -0.046931570274
0.857623780001 -0.362140360647 -0.046950965513
0.857645496767 -0.362102413481 -0.046970341880
0.857667207528 -0.362064447290 -0.046989699600
0.857688911461 -0.362026460690 -0.047009038599
0.857710607226 -0.361988453702 -0.047028358705
0.857732293432 -0.361950427875 -0.047047659967
0.857753969064 -0.361912385971 -0.047066942959
0.857775633775 -0.361874331292 -0.047086208952
0.857797287937 -0.361836266888 -0.047105459856
0.857818932472 -0.361798194904 -0.047124697938
0.857840568503 -0.361760116264 -0.047143925383
0.857862196942 -0.361722030791 -0.047163143820
0.857883818161 -0.361683937704 -0.047182353984
0.857905431831 -0.361645836291 -0.047201555615
0.857927036992 -0.361607726507 -0.047220747644
0.857948632354 -0.361569609277 -0.047239928617
0.857970216726 -0.361531486371 -0.047259097235
0.857991789474 -0.361493359898 -0.047278252840
0.858013350864 -0.361455231582 -0.047297395702
0.858034902198 -0.361417102083 -0.047316527008
0.858056445690 -0.361378970606 -0.047335648567
0.858077984114 -0.361340834954 -0.047354762316
0.858099520306 -0.361302692027 -0.047373869775
0.858121056651 -0.361264538619 -0.047392971624
0.858142594678 -0.361226372254 -0.047412067516
0.858164134884 -0.361188191794 -0.047431156183
0.858185676821 -0.361149997623 -0.047450235792
0.858207219422 -0.361111791349 -0.047469304426
0.858228761486 -0.361073575139 -0.047488360572
0.858250302187 -0.361035350909 -0.047507403458
0.858271841475 -0.360997119642 -0.047526433166
0.858293380257 -0.360958881082 -0.047545450535
0.858314920327 -0.360920633865 -0.047564456871
0.858336464055 -0.360882376078 -0.047583453602
0.858358013949 -0.360844106021 -0.047602441948
0.858379572197 -0.360805822927 -0.047621422702
0.858401140344 -0.360767527396 -0.047640396125
0.858422719176 -0.360729221404 -0.047659361959
0.858444308853 -0.360690907879 -0.047678319488
0.858465909228 -0.360652590000 -0.047697267624
0.858487520248 -0.360614270417 -0.047716204966
0.858509142293 -0.360575950663 -0.047735129852
0.858530776333 -0.360537630891 -0.047754040416
0.858552423848 -0.360499310004 -0.047772934699
0.858574086502 -0.360460986101 -0.047791810798
0.858595765697 -0.360422657068 -0.047810667073
0.858617462120 -0.360384321126 -0.047829502325
0.858639175472 -0.360345977181 -0.047848315903
0.858660904447 -0.360307624908 -0.047867107680
0.858682647017 -0.360269264599 -0.047885877866
0.858704400948 -0.360230896883 -0.047904626709
0.858726164386 -0.360192522451 -0.047923354156
0.858747936349 -0.360154141880 -0.047942059593
0.858769716959 -0.360115755607 -0.047960741756
0.858791507326 -0.360077364023 -0.047979398873
0.858813309104 -0.360038967577 -0.047998029015
0.858835123858 -0.360000566829 -0.048016630562
0.858856952408 -0.359962162374 -0.048035202654
0.858878794378 -0.359923754639 -0.048053745477
0.858900648086 -0.359885343633 -0.048072260283
0.858922510823 -0.359846928740 -0.048090749134
0.858944379460 -0.359808508672 -0.048109214425
0.858966251199 -0.359770081608 -0.048127658337
0.858988124258 -0.359731645521 -0.048146082371
0.859009998277 -0.359693198600 -0.048164487120
0.859031874341 -0.359654739628 -0.048182872321
0.859053754597 -0.359616268220 -0.048201237178
0.859075641590 -0.359577784839 -0.048219580817
0.859097537520 -0.359539290607 -0.048237902740
0.859119443617 -0.359500786984 -0.048256203101
0.859141359835 -0.359462275434 -0.048274482716
0.859163284908 -0.359423757195 -0.048292742820
0.859185216753 -0.359385233207 -0.048310984639
0.859207153059 -0.359346704185 -0.048329208944
0.859229091882 -0.359308170780 -0.048347415736
0.859251032059 -0.359269633695 -0.048365604169
0.859272973334 -0.359231093693 -0.048383772755
0.859294916170 -0.359192551440 -0.048401919765
0.859316861350 -0.359154007238 -0.048420043703
0.859338809506 -0.359115460740 -0.048438143688
0.859360760749 -0.359076910791 -0.048456219625
0.859382714512 -0.359038355476 -0.048474272105
0.859404669678 -0.358999792425 -0.048492302086
0.859426624920 -0.358961219294 -0.048510310463
0.859448579148 -0.358922634296 -0.048528297671
0.859470531928 -0.358884036592 -0.048546263474
0.859492483717 -0.358845426426 -0.048564206973
0.859514435855 -0.358806804923 -0.048582126853
0.859536390321 -0.358768173625 -0.048600021741
0.859558349306 -0.358729533911 -0.048617890565
0.859580314743 -0.358690886498 -0.048635732777
0.859602287901 -0.358652231224 -0.048653548365
0.859624269126 -0.358613567176 -0.048671337676
0.859646257797 -0.358574893155 -0.048689101111
0.859668252444 -0.358536208314 -0.048706838836
0.859690250992 -0.358497512748 -0.048724550616
0.859712251047 -0.358458807813 -0.048742235849
0.859734250156 -0.358420096039 -0.048759893804
0.859756245998 -0.358381380624 -0.048777523969
0.859778236506 -0.358342664653 -0.048795126402
0.859800219920 -0.358303950263 -0.048812701938
0.859822194805 -0.358265238021 -0.048830252187
0.859844160056 -0.358226526709 -0.048847779294
0.859866114905 -0.358187813589 -0.048865285541
0.859888058916 -0.358149095071 -0.048882772915
0.859909991981 -0.358110367579 -0.048900242768
0.859931914302 -0.358071628364 -0.048917695672
0.859953826364 -0.358032876015 -0.048935131506
0.859975728917 -0.357994110555 -0.048952549713
0.859997622968 -0.357955333106 -0.048969949636
0.860019509784 -0.357916545281 -0.048987330796
0.860041390892 -0.357877748505 -0.049004693006
0.860063268040 -0.357838943488 -0.049022036306
0.860085143093 -0.357800130004 -0.049039360729
0.860107017834 -0.357761306999 -0.049056666010
0.860128893694 -0.357722472961 -0.049073951370
0.860150771440 -0.357683626374 -0.049091215458
0.860172650916 -0.357644766081 -0.049108456505
0.860194530913 -0.357605891428 -0.049125672659
0.860216409250 -0.357567002163 -0.049142862393
0.860238283068 -0.357528098139 -0.049160024857
0.860260149326 -0.357489178991 -0.049177160055
0.860282005353 -0.357450243918 -0.049194268794
0.860303849353 -0.357411291686 -0.049211352398
0.860325680692 -0.357372320880 -0.049228412298
0.860347499905 -0.357333330312 -0.049245449619
0.860369308379 -0.357294319444 -0.049262464900
0.860391107836 -0.357255288663 -0.049279458032
0.860412899728 -0.357216239293 -0.049296428431
0.860434684757 -0.357177173319 -0.049313375389
0.860456462667 -0.357138092912 -0.049330298469
0.860478232368 -0.357098999902 -0.049347197822
0.860499992388 -0.357059895377 -0.049364074322
0.860521741492 -0.357020779563 -0.049380929466
0.860543479299 -0.356981652005 -0.049397765080
0.860565206670 -0.356942512010 -0.049414582919
0.860586925758 -0.356903359186 -0.049431384283
0.860608639656 -0.356864193887 -0.049448169767
0.860630351759 -0.356825017408 -0.049464939192
0.860652065006 -0.356785831841 -0.049481691735
0.860673781234 -0.356746639627 -0.049498426200
0.860695500843 -0.356707442941 -0.049515141319
0.860717222873 -0.356668243105 -0.049531836012
0.860738945482 -0.356629040210 -0.049548509536
0.860760666681 -0.356589833089 -0.049565161495
0.860782385115 -0.356550619640 -0.049581791764
0.860804100659 -0.356511397422 -0.049598400376
0.860825814642 -0.356472164349 -0.049614987452
0.860847529659 -0.356432919262 -0.049631553194
0.860869248997 -0.356393662246 -0.049648097979
0.860890975866 -0.356354394571 -0.049664622483
0.860912712642 -0.356315118317 -0.049681127794
0.860934460328 -0.356275835773 -0.049697615439
0.860956218374 -0.356236548796 -0.049714087289
0.860977984881 -0.356197258313 -0.049730545349
0.860999757094 -0.356157964069 -0.049746991462
0.861021532048 -0.356118664692 -0.049763427022
0.861043307145 -0.356079358022 -0.049779852765
0.861065080538 -0.356040041590 -0.049796268698
0.861086851219 -0.356000713109 -0.049812674201
0.861108618834 -0.355961370839 -0.049829068266
0.861130383328 -0.355922013752 -0.049845449812
0.861152144549 -0.355882641457 -0.049861817996
0.861173901955 -0.355843253946 -0.049878172425
0.861195654524 -0.355803851248 -0.049894513232
0.861217400887 -0.355764433089 -0.049910840982
0.861239139631 -0.355724998673 -0.049927156450
0.861260869668 -0.355685546624 -0.049943460331
0.861282590562 -0.355646075121 -0.049959752953
0.861304302700 -0.355606582168 -0.049976034075
0.861326007277 -0.355567065951 -0.049992302823
0.861347706100 -0.355527525166 -0.050008557780
0.861369401269 -0.355487959265 -0.050024797224
0.861391094856 -0.355448368537 -0.050041019451
0.861412788645 -0.355408754020 -0.050057223129
0.861434484011 -0.355369117255 -0.050073407599
0.861456181951 -0.355329459954 -0.050089573056
0.861477883232 -0.355289783656 -0.050105720561
0.861499588590 -0.355250089454 -0.050121851871
0.861521298906 -0.355210377867 -0.050137969110
0.861543015295 -0.355170648884 -0.050154074345
0.861564739077 -0.355130902155 -0.050170169140
0.861586471634 -0.355091137279 -0.050186254209
0.861608214202 -0.355051354101 -0.050202329232
0.861629967654 -0.355011552914 -0.050218392912
0.861651732352 -0.354971734526 -0.050234443256
0.861673508099 -0.354931900132 -0.050250478036
0.861695294215 -0.354892051064 -0.050266495322
0.861717089729 -0.354852188463 -0.050282493961
0.861738893611 -0.354812312993 -0.050298473862
0.861760705017 -0.354772424675 -0.050314436020
0.861782523447 -0.354732522896 -0.050330382241
0.861804348800 -0.354692606595 -0.050346314645
0.861826181296 -0.354652674543 -0.050362235060
0.861848021291 -0.354612725644 -0.050378144475
0.861869869023 -0.354572759133 -0.050394042709
0.861891724375 -0.354532774606 -0.050409928378
0.861913586692 -0.354492771884 -0.050425799198
0.861935454734 -0.354452750751 -0.050441652527
0.861957326747 -0.354412710681 -0.050457486011
0.861979200667 -0.354372650666 -0.050473298140
0.862001074391 -0.354332569242 -0.050489088562
0.862022946050 -0.354292464741 -0.050504858068
0.862044814223 -0.354252335710 -0.050520608234
0.862066678036 -0.354212181393 -0.050536340848
0.862088537133 -0.354172002121 -0.050552057259
0.862110391536 -0.354131799484 -0.050567757870
0.862132241447 -0.354091576211 -0.050583441896
0.862154087058 -0.354051335792 -0.050599107468
0.862175928435 -0.354011081920 -0.050614752054
0.862197765509 -0.353970817928 -0.050630373066
0.862219598189 -0.353930546372 -0.050645968483
0.862241426547 -0.353890268871 -0.050661537311
0.862263251021 -0.353849986223 -0.050677079768
0.862285072547 -0.353809698746 -0.050692597138
0.862306892576 -0.353769406693 -0.050708091375
0.862328712926 -0.353729110591 -0.050723564565
0.862350535495 -0.353688811367 -0.050739018429
0.862372361890 -0.353648510223 -0.050754453989
0.862394193062 -0.353608208279 -0.050769871485
0.862416029026 -0.353567906113 -0.050785270539
0.862437868755 -0.353527603356 -0.050800650485
0.862459710275 -0.353487298476 -0.050816010725
0.862481550945 -0.353446988844 -0.050831351001
0.862503387871 -0.353406671066 -0.050846671471
0.862525218360 -0.353366341497 -0.050861972568
0.862547040317 -0.353325996784 -0.050877254704
0.862568852522 -0.353285634302 -0.050892517904
0.862590654715 -0.353245252359 -0.050907761518
0.862612447511 -0.353204850149 -0.050922984105
0.862634232160 -0.353164427500 -0.050938183548
0.862656010230 -0.353123984527 -0.050953357382
0.862677783274 -0.353083521301 -0.050968503264
0.862699552547 -0.353043037670 -0.050983619451
0.862721318831 -0.353002533235 -0.050998705172
0.862743082368 -0.352962007503 -0.051013760808
0.862764842914 -0.352921460116 -0.051028787824
0.862786599877 -0.352880891076 -0.051043788505
0.862808352498 -0.352840300870 -0.051058765557
0.862830100050 -0.352799690469 -0.051073721690
0.862851842002 -0.352759061202 -0.051088659287
0.862873578125 -0.352718414547 -0.051103580219
0.862895308529 -0.352677751919 -0.051118485846
0.862917033624 -0.352637074498 -0.051133377164
0.862938754011 -0.352596383132 -0.051148255038
0.862960470328 -0.352555678297 -0.051163120432
0.862982183075 -0.352514960094 -0.051177974571
0.863003892459 -0.352474228239 -0.051192818975
0.863025598283 -0.352433482044 -0.051207655350
0.863047299921 -0.352392720386 -0.051222485385
0.863068996377 -0.352351941731 -0.051237310477
0.863090686440 -0.352311144234 -0.051252131482
0.863112368911 -0.352270325958 -0.051266948541
0.863134042855 -0.352229485189 -0.051281761029
0.863155707853 -0.352188620785 -0.051296567645
0.863177364185 -0.352147732482 -0.051311366625
0.863199012921 -0.352106821033 -0.051326156038
0.863220655892 -0.352065888151 -0.051340934097
0.863242295530 -0.352024936223 -0.051355699431
0.863263934623 -0.351983967886 -0.051370451250
0.863285575999 -0.351942985567 -0.051385189380
0.863307222201 -0.351901991133 -0.051399914160
0.863328875215 -0.351860985746 -0.051414626224
0.863350536279 -0.351819969956 -0.051429326236
0.863372205825 -0.351778943981 -0.051444014627
0.863393883543 -0.351737908064 -0.051458691417
0.863415568569 -0.351696862745 -0.051473356165
0.863437259739 -0.351655808923 -0.051488008067
0.863458955873 -0.351614747679 -0.051502646185
0.863480656008 -0.351573679878 -0.051517269746
0.863502359547 -0.351532605709 -0.051531878436
0.863524066282 -0.351491524321 -0.051546472609
0.863545776295 -0.351450433735 -0.051561053338
0.863567489763 -0.351409331100 -0.051575622275
0.863589206743 -0.351368213271 -0.051590181357
0.863610926986 -0.351327077570 -0.051604732385
0.863632649859 -0.351285922498 -0.051619276605
0.863654374406 -0.351244748193 -0.051633814367
0.863676099554 -0.351203556467 -0.051648344961
0.863697824396 -0.351162350385 -0.051662866671
0.863719548491 -0.351121133488 -0.051677377035
0.863741272081 -0.351079908882 -0.051691873267
0.863762996148 -0.351038678430 -0.051706352722
0.863784722268 -0.350997442294 -0.051720813321
0.863806452307 -0.350956198949 -0.051735253826
0.863828188005 -0.350914945644 -0.051749673917
0.863849930578 -0.350873679178 -0.051764074078
0.863871680453 -0.350832396755 -0.051778455312
0.863893437202 -0.350791096673 -0.051792818808
0.863915199725 -0.350749778674 -0.051807165613
0.863936966612 -0.350708443878 -0.051821496424
0.863958736589 -0.350667094371 -0.051835811519
0.863980508910 -0.350625732587 -0.051850110844
0.864002283569 -0.350584360713 -0.051864394195
0.864024061263 -0.350542980255 -0.051878661438
0.864045843098 -0.350501591889 -0.051892912684
0.864067630137 -0.350460195582 -0.051907148352
0.864089422917 -0.350418790884 -0.051921369098
0.864111221082 -0.350377377266 -0.051935575630
0.864133023267 -0.350335954365 -0.051949768458
0.864154827270 -0.350294522056 -0.051963947640
0.864176630468 -0.350253080372 -0.051978112624
0.864198430375 -0.350211629317 -0.051992262215
0.864220225179 -0.350170168703 -0.052006394704
0.864242014098 -0.350128698090 -0.052020508127
0.864263797469 -0.350087216883 -0.052034600617
0.864285576551 -0.350045724560 -0.052048670758
0.864307353106 -0.350004220949 -0.052062717883
0.864329128901 -0.349962706452 -0.052076742242
0.864350905266 -0.349921182098 -0.052090745036
0.864372682853 -0.349879649416 -0.052104728289
0.864394461627 -0.349838110125 -0.052118694629
0.864416241092 -0.349796565765 -0.052132646991
0.864438020641 -0.349755017367 -0.052146588338
0.864459799911 -0.349713465283 -0.052160521417
0.864481579025 -0.349671909238 -0.052174448593
0.864503358643 -0.349630348563 -0.052188371770
0.864525139831 -0.349588782544 -0.052202292383
0.864546923784 -0.349547210753 -0.052216211437
0.864568711540 -0.349505633247 -0.052230129571
0.864590503753 -0.349464050564 -0.052244047126
0.864612300626 -0.349422463525 -0.052257964189
0.864634102001 -0.349380872926 -0.052271880627
0.864655907572 -0.349339279221 -0.052285796093
0.864677717123 -0.349297682344 -0.052299710029
0.864699530715 -0.349256081708 -0.052313621653
0.864721348740 -0.349214476429 -0.052327529955
0.864743171828 -0.349172865658 -0.052341433697
0.864765000647 -0.349131248936 -0.052355331427
0.864786835659 -0.349089626411 -0.052369221522
0.864808676941 -0.349047998846 -0.052383102263
0.864830524123 -0.349006367381 -0.052396971953
0.864852376478 -0.348964733122 -0.052410829082
0.864874233135 -0.348923096672 -0.052424672514
0.864896093348 -0.348881457754 -0.052438501686
0.864917956729 -0.348839815064 -0.052452316765
0.864939823374 -0.348798166397 -0.052466118733
0.864961693831 -0.348756509042 -0.052479909359
0.864983568921 -0.348714840330 -0.052493691036
0.865005449460 -0.348673158201 -0.052507466506
0.865027335939 -0.348631461623 -0.052521238503
0.865049228269 -0.348589750783 -0.052535009383
0.865071125617 -0.348548026982 -0.052548780823
0.865093026382 -0.348506292297 -0.052562553639
0.865114928299 -0.348464549116 -0.052576327785
0.865136828641 -0.348422799655 -0.052590102516
0.865158724479 -0.348381045602 -0.052603876674
0.865180612970 -0.348339287942 -0.052617649034
0.865202491616 -0.348297526981 -0.052631418599
0.865224358501 -0.348255762518 -0.052645184780
0.865246212458 -0.348213994083 -0.052658947409
0.865268053148 -0.348172221152 -0.052672706589
0.865289881038 -0.348130443264 -0.052686462417
0.865311697249 -0.348088660018 -0.052700214683
0.865333503281 -0.348046870976 -0.052713962618
0.865355300650 -0.348005075518 -0.052727704790
0.865377090494 -0.347963272731 -0.052741439169
0.865398873248 -0.347921461385 -0.052755163375
0.865420648454 -0.347879640033 -0.052768875033
0.865442414802 -0.347837807228 -0.052782572164
0.865464170397 -0.347795961810 -0.052796253511
0.865485913220 -0.347754103197 -0.052809918731
0.865507641666 -0.347712231612 -0.052823568415
0.865529355037 -0.347670348177 -0.052837203940
0.865551053837 -0.347628454850 -0.052850827209
0.865572739801 -0.347586554222 -0.052864440345
0.865594415616 -0.347544649198 -0.052878045403
0.865616084437 -0.347502742637 -0.052891644168
0.865637749300 -0.347460837031 -0.052905238043
0.865659412618 -0.347418934267 -0.052918828031
0.865681075892 -0.347377035534 -0.052932414778
0.865702739715 -0.347335141359 -0.052945998638
0.865724404037 -0.347293251759 -0.052959579730
0.865746068613 -0.347251366439 -0.052973157978
0.865767733460 -0.347209484983 -0.052986733134
0.865789399169 -0.347167606961 -0.053000304799
0.865811066965 -0.347125731930 -0.053013872477
0.865832738487 -0.347083859324 -0.053027435642
0.865854415357 -0.347041988282 -0.053040993851
0.865876098680 -0.347000117474 -0.053054546837
0.865897788633 -0.346958245021 -0.053068094606
0.865919484293 -0.346916368558 -0.053081637465
0.865941183752 -0.346874485481 -0.053095176012
0.865962884506 -0.346832593332 -0.053108711063
0.865984584002 -0.346790690272 -0.053122243565
0.866006280177 -0.346748775497 -0.053135774513
0.866027971851 -0.346706849505 -0.053149304893
0.866049658859 -0.346664914116 -0.053162835677
0.866071341914 -0.346622972217 -0.053176367849
0.866093022264 -0.346581027279 -0.053189902454
0.866114701272 -0.346539082738 -0.053203440617
0.866136380047 -0.346497141410 -0.053216983534
0.866158059254 -0.346455205047 -0.053230532401
0.866179739127 -0.346413274158 -0.053244088300
0.866201419672 -0.346371348115 -0.053257652079
0.866223100947 -0.346329425490 -0.053271224236
0.866244783327 -0.346287504516 -0.053284804856
0.866266467638 -0.346245583537 -0.053298393606
0.866288155116 -0.346203661312 -0.053311989770
0.866309847224 -0.346161737123 -0.053325592325
0.866331545368 -0.346119810683 -0.053339200001
0.866353250650 -0.346077881906 -0.053352811331
0.866374963718 -0.346035950675 -0.053366424676
0.866396684783 -0.345994016689 -0.053380038250
0.866418413784 -0.345952079486 -0.053393650183
0.866440150646 -0.345910138616 -0.053407258638
0.866461895527 -0.345868193920 -0.053420862006
0.866483648974 -0.345826245790 -0.053434459153
0.866505411917 -0.345784295306 -0.053448049664
0.866527185500 -0.345742344164 -0.053461634005
0.866548970787 -0.345700394398 -0.053475213551
0.866570768440 -0.345658447964 -0.053488790414
0.866592578439 -0.345616506307 -0.053502367100
0.866614399945 -0.345574570056 -0.053515946038
0.866636231322 -0.345532638950 -0.053529529114
0.866658070313 -0.345490712025 -0.053543117304
0.866679914328 -0.345448788004 -0.053556710540
0.866701760769 -0.345406865758 -0.053570307834
0.866723607328 -0.345364944683 -0.053583907656
0.866745452210 -0.345323024846 -0.053597508468
0.866767294269 -0.345281106843 -0.053611109268
0.866789133052 -0.345239191387 -0.053624709995
0.866810968777 -0.345197278769 -0.053638311691
0.866832802270 -0.345155368365 -0.053651916365
0.866854634860 -0.345113458363 -0.053665526594
0.866876468245 -0.345071545836 -0.053679144982
0.866898304332 -0.345029627170 -0.053692773618
0.866920145030 -0.344987698738 -0.053706413674
0.866941992027 -0.344945757644 -0.053720065247
0.866963846571 -0.344903802321 -0.053733727459
0.866985709294 -0.344861832789 -0.053747398780
0.867007580123 -0.344819850517 -0.053761077435
0.867029458309 -0.344777857898 -0.053774761804
0.867051342577 -0.344735857514 -0.053788450677
0.867073231382 -0.344693851385 -0.053802143322
0.867095123206 -0.344651840445 -0.053815839377
0.867117016850 -0.344609824371 -0.053829538621
0.867138911636 -0.344567801821 -0.053843240730
0.867160807485 -0.344525770996 -0.053856945088
0.867182704845 -0.344483730341 -0.053870650731
0.867204604488 -0.344441679178 -0.053884356413
0.867226507220 -0.344399618084 -0.053898060761
0.867248413563 -0.344357548904 -0.053911762458
0.867270323489 -0.344315474419 -0.053925460383
0.867292236242 -0.344273397771 -0.053939153680
0.867314150310 -0.344231321829 -0.053952841748
0.867336063527 -0.344189248682 -0.053966524185
0.867357973309 -0.344147179384 -0.053980200746
0.867379876969 -0.344105113994 -0.053993871349
0.867401772063 -0.344063051875 -0.054007536158
0.867423656706 -0.344020992118 -0.054021195712
0.867445529796 -0.343978933943 -0.054034851059
0.867467391121 -0.343936876971 -0.054048503840
0.867489241311 -0.343894821287 -0.054062156251
0.867511081649 -0.343852767326 -0.054075810895
0.867532913788 -0.343810715658 -0.054089470533
0.867554739407 -0.343768666782 -0.054103137795
0.867576559891 -0.343726621018 -0.054116814934
0.867598376095 -0.343684578553 -0.054130503680
0.867620188248 -0.343642539605 -0.054144205221
0.867641996007 -0.343600504636 -0.054157920297
0.867663798650 -0.343558474512 -0.054171649344
0.867685595373 -0.343516450518 -0.054185392615
0.867707385599 -0.343474434194 -0.054199150220
0.867729169252 -0.343432427024 -0.054212922040
0.867750946918 -0.343390430071 -0.054226707563
0.867772719879 -0.343348443666 -0.054240505674
0.867794490008 -0.343306467283 -0.054254314512
0.867816259582 -0.343264499635 -0.054268131454
0.867838031040 -0.343222539000 -0.054281953276
0.867859806764 -0.343180583670 -0.054295776465
0.867881588898 -0.343138632416 -0.054309597625
0.867903379254 -0.343096684807 -0.054323413883
0.867925179267 -0.343054741313 -0.054337223185
0.867946990003 -0.343012803144 -0.054351024435
0.867968812185 -0.342970871889 -0.054364817450
0.867990646223 -0.342928949059 -0.054378602776
0.868012492252 -0.342887035671 -0.054392381448
0.868034350174 -0.342845131986 -0.054406154756
0.868056219736 -0.342803237462 -0.054419924100
0.868078100636 -0.342761350909 -0.054433690929
0.868099992659 -0.342719470782 -0.054447456742
0.868121895822 -0.342677595493 -0.054461223085
0.868143810487 -0.342635723653 -0.054474991490
0.868165737402 -0.342593854176 -0.054488763321
0.868187677665 -0.342551986250 -0.054502539539
0.868209632587 -0.342510119216 -0.054516320471
0.868231603507 -0.342468252448 -0.054530105651
0.868253591579 -0.342426385300 -0.054543893849
0.868275597598 -0.342384517171 -0.054557683302
0.868297621893 -0.342342647666 -0.054571472139
0.868319664311 -0.342300776787 -0.054585258907
0.868341724272 -0.342258905064 -0.054599043028
0.868363800868 -0.342217033538 -0.054612825080
0.868385892960 -0.342175163568 -0.054626606763
0.868407999256 -0.342133296478 -0.054640390555
0.868430118339 -0.342091433141 -0.054654179112
0.868452248687 -0.342049573632 -0.054667974582
0.868474388683 -0.342007717053 -0.054681778010
0.868496536677 -0.341965861626 -0.054695589006
0.868518691087 -0.341924005015 -0.054709405786
0.868540850558 -0.341882144815 -0.054723225573
0.868563014117 -0.341840279052 -0.054737045261
0.868585181286 -0.341798406534 -0.054750862174
0.868607352116 -0.341756526945 -0.054764674713
0.868629527102 -0.341714640656 -0.054778482749
0.868651707004 -0.341672748312 -0.054792287665
0.868673892632 -0.341630850339 -0.054806092072
0.868696084638 -0.341588946556 -0.054819899296
0.868718283400 -0.341547036032 -0.054833712780
0.868740489021 -0.341505117261 -0.054847535559
0.868762701426 -0.341463188625 -0.054861369908
0.868784920512 -0.341421248995 -0.054875217206
0.868807146269 -0.341379298280 -0.054889077997
0.868829378793 -0.341337337733 -0.054902952169
0.868851618165 -0.341295369884 -0.054916839162
0.868873864216 -0.341253398089 -0.054930738147
0.868896116244 -0.341211425813 -0.054944648133
0.868918372804 -0.341169455839 -0.054958568029
0.868940631677 -0.341127489646 -0.054972496684
0.868962890071 -0.341085527132 -0.054986432955
0.868985145069 -0.341043566779 -0.055000375823
0.869007394197 -0.341001606199 -0.055014324535
0.869029636013 -0.340959642898 -0.055028278732
0.869051870516 -0.340917675012 -0.055042238504
0.869074099270 -0.340875701801 -0.055056204324
0.869096325186 -0.340833723729 -0.055070176861
0.869118552015 -0.340791742125 -0.055084156696
0.869140783664 -0.340749758536 -0.055098144027
0.869163023539 -0.340707773981 -0.055112138440
0.869185274058 -0.340665788355 -0.055126138839
0.869207536448 -0.340623800187 -0.055140143557
0.869229810853 -0.340581806823 -0.055154150643
0.869252096668 -0.340539805008 -0.055168158237
0.869274392957 -0.340497791668 -0.055182164948
0.869296698823 -0.340455764669 -0.055196170131
0.869319013596 -0.340413723316 -0.055210173983
0.869341336819 -0.340371668432 -0.055224177447
0.869363668060 -0.340329602010 -0.055238181955
0.869386006679 -0.340287526536 -0.055252189072
0.869408351653 -0.340245444185 -0.055266200148
0.869430701573 -0.340203356146 -0.055280216042
0.869453054823 -0.340161262248 -0.055294236956
0.869475409906 -0.340119161002 -0.055308262415
0.869497765801 -0.340077050015 -0.055322291333
0.869520122223 -0.340034926658 -0.055336322157
0.869542479685 -0.339992788755 -0.055350353030
0.869564839345 -0.339950635122 -0.055364381959
0.869587202671 -0.339908465806 -0.055378406973
0.869609571050 -0.339866281969 -0.055392426286
0.869631945464 -0.339824085504 -0.055406438443
0.869654326342 -0.339781878493 -0.055420442464
0.869676713631 -0.339739662687 -0.055434437931
0.869699107029 -0.339697439132 -0.055448425008
0.869721506280 -0.339655208035 -0.055462404357
0.869743911392 -0.339612968857 -0.055476376959
0.869766322668 -0.339570720571 -0.055490343860
0.869788740523 -0.339528461998 -0.055504305928
0.869811165118 -0.339486192110 -0.055518263678
0.869833595954 -0.339443910254 -0.055532217234
0.869856031570 -0.339401616251 -0.055546166467
0.869878469480 -0.339359310409 -0.055560111253
0.869900906401 -0.339316993473 -0.055574051786
0.869923338743 -0.339274666548 -0.055587988832
0.869945763231 -0.339232330999 -0.055601923809
0.869968177477 -0.339189988335 -0.055615858635
0.869990580347 -0.339147640040 -0.055629795366
0.870012972021 -0.339105287358 -0.055643735687
0.870035353735 -0.339062931020 -0.055657680432
0.870057727308 -0.339020570994 -0.055671629255
0.870080094600 -0.338978206292 -0.055685580592
0.870102457069 -0.338935834933 -0.055699531949
0.870124815538 -0.338893454083 -0.055713480445
0.870147170224 -0.338851060388 -0.055727423473
0.870169520950 -0.338808650438 -0.055741359289
0.870191867437 -0.338766221252 -0.055755287353
0.870214209544 -0.338723770675 -0.055769208312
0.870236547349 -0.338681297600 -0.055783123635
0.870258881056 -0.338638801952 -0.055797035001
0.870281210790 -0.338596284478 -0.055810943631
0.870303536383 -0.338553746407 -0.055824849766
0.870325857278 -0.338511189111 -0.055838752457
0.870348172641 -0.338468613846 -0.055852649731
0.870370481661 -0.338426021662 -0.055866539075
0.870392783975 -0.338383413446 -0.055880418105
0.870415080065 -0.338340790071 -0.055894285200
0.870437371465 -0.338298152522 -0.055908139920
0.870459660683 -0.338255501930 -0.055921983073
0.870481950804 -0.338212839455 -0.055935816420
0.870504244874 -0.338170166049 -0.055949642113
0.870526545222 -0.338127482160 -0.055963462024
0.870548852919 -0.338084787511 -0.055977277170
0.870571167529 -0.338042081047 -0.055991087387
0.870593487244 -0.337999361114 -0.056004891348
0.870615809361 -0.337956625850 -0.056018686887
0.870638130956 -0.337913873683 -0.056032471538
0.870660449585 -0.337871103800 -0.056046243140
0.870682763790 -0.337828316431 -0.056060000333
0.870705073315 -0.337785512866 -0.056073742846
0.870727378967 -0.337742695172 -0.056087471534
0.870749682224 -0.337699865721 -0.056101188173
0.870771984715 -0.337657026655 -0.056114895116
0.870794287754 -0.337614179464 -0.056128594893
0.870816592058 -0.337571324818 -0.056142289849
0.870838897707 -0.337528462682 -0.056155981878
0.870861204342 -0.337485592667 -0.056169672264
0.870883511480 -0.337442714476 -0.056183361623
0.870905818843 -0.337399828269 -0.056197049907
0.870928126571 -0.337356934796 -0.056210736460
0.870950435259 -0.337314035236 -0.056224420105
0.870972745818 -0.337271130766 -0.056238099274
0.870995059231 -0.337228222020 -0.056251772180
0.871017376281 -0.337185308609 -0.056265437029
0.871039697351 -0.337142388902 -0.056279092254
0.871062022354 -0.337099460162 -0.056292736716
0.871084350782 -0.337056519040 -0.056306369829
0.871106681860 -0.337013562302 -0.056319991576
0.871129014722 -0.336970587576 -0.056333602383
0.871151348545 -0.336927593912 -0.056347202902
0.871173682626 -0.336884581964 -0.056360793743
0.871196016369 -0.336841553762 -0.056374375226
0.871218349232 -0.336798512118 -0.056387947241
0.871240680671 -0.336755459858 -0.056401509229
0.871263010110 -0.336712399103 -0.056415060300
0.871285336965 -0.336669330810 -0.056428599437
0.871307660699 -0.336626254691 -0.056442125715
0.871329980884 -0.336583169515 -0.056455638478
0.871352297235 -0.336540073689 -0.056469137427
0.871374609589 -0.336496965912 -0.056482622600
0.871396917836 -0.336453845701 -0.056496094303
0.871419221828 -0.336410713643 -0.056509553008
0.871441521307 -0.336367571299 -0.056522999294
0.871463815877 -0.336324420819 -0.056536433835
0.871486105061 -0.336281264392 -0.056549857428
0.871508388408 -0.336238103707 -0.056563271027
0.871530665628 -0.336194939571 -0.056576675707
0.871552936710 -0.336151771764 -0.056590072549
0.871575201966 -0.336108599141 -0.056603462425
0.871597462004 -0.336065419903 -0.056616845741
0.871619717624 -0.336022231934 -0.056630222225
0.871641969676 -0.335979033100 -0.056643590845
0.871664218927 -0.335935821437 -0.056656949922
0.871686465979 -0.335892595249 -0.056670297451
0.871708711251 -0.335849353132 -0.056683631545
0.871730955024 -0.335806094009 -0.056696950891
0.871753197509 -0.335762817212 -0.056710255062
0.871775438911 -0.335719522623 -0.056723544574
0.871797679460 -0.335676210830 -0.056736820632
0.871819919395 -0.335632883218 -0.056750084615
0.871842158929 -0.335589541922 -0.056763337446
0.871864398216 -0.335546189594 -0.056776579041
0.871886637357 -0.335502829011 -0.056789808007
0.871908876450 -0.335459462591 -0.056803021729
0.871931115682 -0.335416091971 -0.056816216839
0.871953355406 -0.335372717746 -0.056829389972
0.871975596181 -0.335329339476 -0.056842538588
0.871997838724 -0.335285955956 -0.056855661642
0.872020083783 -0.335242565671 -0.056868759904
0.872042331957 -0.335199167302 -0.056881835829
0.872064583529 -0.335155760109 -0.056894893012
0.872086838385 -0.335112344073 -0.056907935390
0.872109096063 -0.335068919757 -0.056920966411
0.872131355937 -0.335025487916 -0.056933988404
0.872153617498 -0.334982049031 -0.056947002303
0.872175880626 -0.334938602899 -0.056960007786
0.872198145770 -0.334895148473 -0.056973003738
0.872220413941 -0.334851684009 -0.056985988879
0.872242686500 -0.334808207505 -0.056998962339
0.872264964792 -0.334764717302 -0.057011924011
0.872287249714 -0.334721212666 -0.057024874595
0.872309541387 -0.334677694150 -0.057037815356
0.872331839003 -0.334634163618 -0.057050747708
0.872354140956 -0.334590623894 -0.057063672790
0.872376445196 -0.334547078136 -0.057076591200
0.872398749721 -0.334503529100 -0.057089502955
0.872421053048 -0.334459978501 -0.057102407698
0.872443354515 -0.334416426656 -0.057115305039
0.872465654298 -0.334372872474 -0.057128194898
0.872487953151 -0.334329313787 -0.057141077712
0.872510251937 -0.334285747882 -0.057153954413
0.872532551109 -0.334242172069 -0.057166826181
0.872554850309 -0.334198584104 -0.057179694056
0.872577148233 -0.334154982376 -0.057192558548
0.872599442818 -0.334111365821 -0.057205419392
0.872621731690 -0.334067733671 -0.057218275542
0.872644012763 -0.334024085158 -0.057231125415
0.872666284792 -0.333980419329 -0.057243967330
0.872688547720 -0.333936735052 -0.057256799978
0.872710802721 -0.333893031243 -0.057269622803
0.872733051926 -0.333849307205 -0.057282436153
0.872755297914 -0.333805562961 -0.057295241155
0.872777543134 -0.333761799416 -0.057308039381
0.872799789394 -0.333718018258 -0.057320832379
0.872822037568 -0.333674221584 -0.057333621251
0.872844287555 -0.333630411332 -0.057346406371
0.872866538475 -0.333586588703 -0.057359187337
0.872888789000 -0.333542753739 -0.057371963127
0.872911037723 -0.333498905217 -0.057384732404
0.872933283443 -0.333455040912 -0.057397493832
0.872955525332 -0.333411158168 -0.057410246307
0.872977762976 -0.333367254614 -0.057422989037
0.872999996327 -0.333323328823 -0.057435721463
0.873022225633 -0.333279380698 -0.057448443087
0.873044451383 -0.333235411479 -0.057461153295
0.873066674283 -0.333191423342 -0.057473851272
0.873088895240 -0.333147418723 -0.057486536055
0.873111115303 -0.333103399558 -0.057499206725
0.873133335551 -0.333059366657 -0.057511862659
0.873155556906 -0.333015319416 -0.057524503758
0.873177779927 -0.332971255939 -0.057537130545
0.873200004649 -0.332927173536 -0.057549744076
0.873222230555 -0.332883069456 -0.057562345683
0.873244456716 -0.332838941627 -0.057574936593
0.873266682106 -0.332794789202 -0.057587517557
0.873288906013 -0.332750612747 -0.057600088590
0.873311128426 -0.332706414016 -0.057612648897
0.873333350276 -0.332662195397 -0.057625197024
0.873355573423 -0.332617959160 -0.057637731166
0.873377800359 -0.332573706744 -0.057650249536
0.873400033707 -0.332529438242 -0.057662750690
0.873422275627 -0.332485152242 -0.057675233696
0.873444527313 -0.332440846027 -0.057687698110
0.873466788732 -0.332396516090 -0.057700143786
0.873489058683 -0.332352158817 -0.057712570584
0.873511335159 -0.332307771173 -0.057724978106
0.873533615925 -0.332263351229 -0.057737365536
0.873555899106 -0.332218898444 -0.057749731658
0.873578183654 -0.332174413655 -0.057762075043
0.873600469522 -0.332129898817 -0.057774394338
0.873622757531 -0.332085356579 -0.057786688566
0.873645048987 -0.332040789797 -0.057798957336
0.873667345160 -0.331996201088 -0.057811200877
0.873689646812 -0.331951592495 -0.057823419906
0.873711953905 -0.331906965302 -0.057835615346
0.873734265562 -0.331862319999 -0.057847788006
0.873756580282 -0.331817656388 -0.057859938314
0.873778896305 -0.331772973772 -0.057872066191
0.873801212024 -0.331728271213 -0.057884171108
0.873823526301 -0.331683547799 -0.057896252303
0.873845838611 -0.331638802898 -0.057908309098
0.873868148996 -0.331594036353 -0.057920341194
0.873890457882 -0.331549248612 -0.057932348880
0.873912765822 -0.331504440742 -0.057944333066
0.873935073264 -0.331459614355 -0.057956295147
0.873957380406 -0.331414771435 -0.057968236735
0.873979687141 -0.331369914106 -0.057980159348
0.874001993082 -0.331325044378 -0.057992064150
0.874024297611 -0.331280163934 -0.058003951820
0.874046599917 -0.331235273983 -0.058015822589
0.874068898999 -0.331190375223 -0.058027676424
0.874091193644 -0.331145467897 -0.058039513299
0.874113482426 -0.331100551931 -0.058051333442
0.874135763754 -0.331055627102 -0.058063137480
0.874158036002 -0.331010693186 -0.058074926412
0.874180297694 -0.330965750062 -0.058086701387
0.874202547712 -0.330920797730 -0.058098463341
0.874224785457 -0.330875836262 -0.058110212586
0.874247010890 -0.330830865715 -0.058121948452
0.874269224447 -0.330785886027 -0.058133669101
0.874291426829 -0.330740896952 -0.058145371590
0.874313618731 -0.330695898037 -0.058157052178
0.874335800592 -0.330650888660 -0.058168706847
0.874357972443 -0.330605868112 -0.058180331914
0.874380133888 -0.330560835685 -0.058191924609
0.874402284223 -0.330515790763 -0.058203483488
0.874424422621 -0.330470732882 -0.058215008580
0.874446548334 -0.330425661762 -0.058226501236
0.874468660813 -0.330380577318 -0.058237963716
0.874490759740 -0.330335479665 -0.058249398606
0.874512844971 -0.330290369135 -0.058260808208
0.874534916442 -0.330245246299 -0.058272194032
0.874556974125 -0.330200111984 -0.058283556513
0.874579018071 -0.330154967285 -0.058294894993
0.874601048548 -0.330109813516 -0.058306207963
0.874623066238 -0.330064652120 -0.058317493484
0.874645072384 -0.330019484524 -0.058328749667
0.874667068804 -0.329974311962 -0.058339975075
0.874689057699 -0.329929135308 -0.058351168965
0.874711041277 -0.329883954949 -0.058362331297
0.874733021259 -0.329838770747 -0.058373462548
0.874754998429 -0.329793582082 -0.058384563390
0.874776972377 -0.329748387990 -0.058395634348
0.874798941557 -0.329703187348 -0.058406675562
0.874820903678 -0.329657979074 -0.058417686714
0.874842856355 -0.329612762296 -0.058428667181
0.874864797832 -0.329567536457 -0.058439616349
0.874886727565 -0.329522301355 -0.058450534022
0.874908646478 -0.329477057112 -0.058461420801
0.874930556787 -0.329431804117 -0.058472278309
0.874952461448 -0.329386542943 -0.058483109198
0.874974363373 -0.329341274285 -0.058493916902
0.874996264659 -0.329295998910 -0.058504705191
0.875018166083 -0.329250717628 -0.058515477611
0.875040067016 -0.329205431253 -0.058526236944
0.875061965788 -0.329160140560 -0.058536984809
0.875083860386 -0.329114846224 -0.058547721488
0.875105749271 -0.329069548738 -0.058558446022
0.875127632022 -0.329024248348 -0.058569156534
0.875149509620 -0.328978945004 -0.058579850719
0.875171384258 -0.328933638358 -0.058590526374
0.875193258749 -0.328888327804 -0.058601181869
0.875215135714 -0.328843012561 -0.058611816452
0.875237016817 -0.328797691755 -0.058622430359
0.875258902301 -0.328752364496 -0.058633024708
0.875280790962 -0.328707029913 -0.058643601232
0.875302680573 -0.328661687148 -0.058654161929
0.875324568617 -0.328616335321 -0.058664708706
0.875346453095 -0.328570973500 -0.058675243101
0.875368333144 -0.328525600690 -0.058685766124
0.875390209294 -0.328480215881 -0.058696278254
0.875412083282 -0.328434818150 -0.058706779544
0.875433957515 -0.328389406786 -0.058717269821
0.875455834363 -0.328343981410 -0.058727748905
0.875477715515 -0.328298542038 -0.058738216798
0.875499601604 -0.328253089044 -0.058748673790
0.875521492197 -0.328207623033 -0.058759120481
0.875543386121 -0.328162144624 -0.058769557707
0.875565281993 -0.328116654215 -0.058779986407
0.875587178766 -0.328071151776 -0.058790407483
0.875609076087 -0.328025636746 -0.058800821674
0.875630974364 -0.327980108051 -0.058811229511
0.875652874533 -0.327934564248 -0.058821631337
0.875674777617 -0.327889003743 -0.058832027401
0.875696684236 -0.327843425027 -0.058842417993
0.875718594247 -0.327797826849 -0.058852803567
0.875740506617 -0.327752208284 -0.058863184821
0.875762419580 -0.327706568693 -0.058873562696
0.875784331009 -0.327660907590 -0.058883938284
0.875806238882 -0.327615224490 -0.058894312659
0.875828141698 -0.327569518815 -0.058904686681
0.875850038734 -0.327523789896 -0.058915060802
0.875871930082 -0.327478037102 -0.058925434936
0.875893816494 -0.327432260068 -0.058935808424
0.875915699118 -0.327386458938 -0.058946180102
0.875937579215 -0.327340634547 -0.058956548460
0.875959457962 -0.327294788467 -0.058966911863
0.875981336355 -0.327248922863 -0.058977268782
0.876003215237 -0.327203040186 -0.058987618008
0.876025095359 -0.327157142769 -0.058997958800
0.876046977437 -0.327111232422 -0.059008290966
0.876068862148 -0.327065310139 -0.059018614862
0.876090750030 -0.327019375995 -0.059028931322
0.876112641343 -0.326973429269 -0.059039241535
0.876134535924 -0.326927468747 -0.059049546869
0.876156433107 -0.326881493128 -0.059059848668
0.876178331751 -0.326835501424 -0.059070148031
0.876200230376 -0.326789493234 -0.059080445598
0.876222127381 -0.326743468837 -0.059090741373
0.876244021288 -0.326697429078 -0.059101034626
0.876265910940 -0.326651375097 -0.059111323902
0.876287795614 -0.326605307985 -0.059121607175
0.876309675030 -0.326559228466 -0.059131882117
0.876331549273 -0.326513136696 -0.059142146474
0.876353418665 -0.326467032224 -0.059152398446
0.876375283624 -0.326420914121 -0.059162637012
0.876397144559 -0.326374781223 -0.059172862097
0.876419001783 -0.326328632423 -0.059183074527
0.876440855466 -0.326282466931 -0.059193275775
0.876462705596 -0.326236284449 -0.059203467545
0.876484551937 -0.326190085230 -0.059213651294
0.876506393995 -0.326143870036 -0.059223827825
0.876528231013 -0.326097640015 -0.059233997054
0.876550062010 -0.326051396567 -0.059244158039
0.876571885906 -0.326005141210 -0.059254309256
0.876593701704 -0.325958875480 -0.059264449052
0.876615508725 -0.325912600861 -0.059274576155
0.876637306816 -0.325866318729 -0.059284690085
0.876659096484 -0.325820030285 -0.059294791343
0.876680878891 -0.325773736470 -0.059304881324
0.876702655704 -0.325727437859 -0.059314961970
0.876724428816 -0.325681134547 -0.059325035261
0.876746200014 -0.325634826074 -0.059335102706
0.876767970680 -0.325588511395 -0.059345164967
0.876789741605 -0.325542188938 -0.059355221742
0.876811512965 -0.325495856735 -0.059365271921
0.876833284467 -0.325449512620 -0.059375313981
0.876855055603 -0.325403154447 -0.059385346465
0.876876825953 -0.325356780301 -0.059395368410
0.876898595428 -0.325310388651 -0.059405379578
0.876920364412 -0.325263978435 -0.059415380410
0.876942133767 -0.325217549065 -0.059425371738
0.876963904720 -0.325171100367 -0.059435354322
0.876985678699 -0.325124632474 -0.059445328401
0.877007457168 -0.325078145709 -0.059455293382
0.877029241502 -0.325031640481 -0.059465247792
0.877051032935 -0.324985117208 -0.059475189522
0.877072832542 -0.324938576278 -0.059485116290
0.877094641240 -0.324892018047 -0.059495026189
0.877116459749 -0.324845442873 -0.059504918152
0.877138288519 -0.324798851156 -0.059514792190
0.877160127630 -0.324752243392 -0.059524649313
0.877181976708 -0.324705620213 -0.059534491166
0.877203834927 -0.324658982402 -0.059544319464
0.877225701113 -0.324612330870 -0.059554135410
0.877247573977 -0.324565666598 -0.059563939242
0.877269452422 -0.324518990529 -0.059573730070
0.877291335844 -0.324472303437 -0.059583506029
0.877313224329 -0.324425605783 -0.059593264717
0.877335118686 -0.324378897604 -0.059603003800
0.877357020273 -0.324332178455 -0.059612721612
0.877378930664 -0.324285447429 -0.059622417594
0.877400851236 -0.324238703281 -0.059632092464
0.877422782814 -0.324191944625 -0.059641748086
0.877444725454 -0.324145170182 -0.059651387085
0.877466678459 -0.324098379029 -0.059661012318
0.877488640597 -0.324051570791 -0.059670626340
0.877510610462 -0.324004745727 -0.059680230990
0.877532586855 -0.323957904689 -0.059689827165
0.877554569072 -0.323911048950 -0.059699414819
0.877576557004 -0.323864179934 -0.059708993109
0.877598551028 -0.323817298915 -0.059718560654
0.877620551731 -0.323770406743 -0.059728115774
0.877642559559 -0.323723503658 -0.059737656683
0.877664574515 -0.323676589259 -0.059747181579
0.877686595982 -0.323629662609 -0.059756688667
0.877708622730 -0.323582722491 -0.059766176150
0.877730653088 -0.323535767730 -0.059775642246
0.877752685210 -0.323488797541 -0.059785085276
0.877774717363 -0.323441811806 -0.059794503829
0.877796748150 -0.323394811230 -0.059803896983
0.877818776635 -0.323347797323 -0.059813264518
0.877840802366 -0.323300772223 -0.059822607062
0.877862825341 -0.323253738369 -0.059831926103
0.877884845959 -0.323206698098 -0.059841223845
0.877906864997 -0.323159653245 -0.059850502916
0.877928883601 -0.323112604824 -0.059859765986
0.877950903288 -0.323065552870 -0.059869015370
0.877972925874 -0.323018496471 -0.059878252704
0.877994953319 -0.322971434001 -0.059887478767
0.878016987462 -0.322924363504 -0.059896693484
0.878039029703 -0.322877283149 -0.059905896087
0.878061080696 -0.322830191666 -0.059915085404
0.878083140181 -0.322783088653 -0.059924260177
0.878105207011 -0.322735974695 -0.059933419346
0.878127279431 -0.322688851256 -0.059942562210
0.878149355533 -0.322641720379 -0.059951688458
0.878171433810 -0.322594584262 -0.059960798059
0.878193513630 -0.322547444809 -0.059969891078
0.878215595509 -0.322500303283 -0.059978967473
0.878237681078 -0.322453160123 -0.059988026948
0.878259772755 -0.322406014973 -0.059997068917
0.878281873197 -0.322358866894 -0.060006092583
0.878303984693 -0.322311714691 -0.060015097106
0.878326108663 -0.322264557243 -0.060024081809
0.878348245400 -0.322217393735 -0.060033046343
0.878370394122 -0.322170223727 -0.060041990753
0.878392553282 -0.322123047043 -0.060050915424
0.878414721048 -0.322075863528 -0.060059820911
0.878436895774 -0.322028672768 -0.060068707711
0.878459076335 -0.321981473879 -0.060077576049
0.878481262234 -0.321934265462 -0.060086425770
0.878503453483 -0.321887045754 -0.060095256360
0.878525650315 -0.321839812961 -0.060104067132
0.878547852878 -0.321792565667 -0.060112857510
0.878570060999 -0.321745303213 -0.060121627340
0.878592274131 -0.321698025912 -0.060130377137
0.878614491470 -0.321650735019 -0.060139108172
0.878636712205 -0.321603432454 -0.060147822385
0.878658935790 -0.321556120329 -0.060156522125
0.878681162136 -0.321508800411 -0.060165209791
0.878703391639 -0.321461473663 -0.060173887481
0.878725625048 -0.321414139991 -0.060182556745
0.878747863213 -0.321366798271 -0.060191218490
0.878770106799 -0.321319446639 -0.060199873074
0.878792356080 -0.321272082965 -0.060208520514
0.878814610875 -0.321224705371 -0.060217160725
0.878836870633 -0.321177312662 -0.060225793698
0.878859134650 -0.321129904532 -0.060234419526
0.878881402306 -0.321082481526 -0.060243038274
0.878903673262 -0.321035044768 -0.060251649741
0.878925947545 -0.320987595557 -0.060260253202
0.878948225496 -0.320940134947 -0.060268847253
0.878970507644 -0.320892663444 -0.060277429854
0.878992794560 -0.320845180882 -0.060285998601
0.879015086758 -0.320797686513 -0.060294551172
0.879037384717 -0.320750179248 -0.060303085839
0.879059688983 -0.320702657974 -0.060311601887
0.879082000327 -0.320655121845 -0.060320099788
0.879104319874 -0.320607570451 -0.060328581062
0.879126649117 -0.320560003845 -0.060337047825
0.879148989786 -0.320512422430 -0.060345502132
0.879171343589 -0.320464826749 -0.060353945302
0.879193711882 -0.320417217282 -0.060362377412
0.879216095392 -0.320369594278 -0.060370797118
0.879238494065 -0.320321957706 -0.060379201863
0.879260907123 -0.320274307302 -0.060387588422
0.879283333312 -0.320226642696 -0.060395953620
0.879305771275 -0.320178963575 -0.060404295035
0.879328219944 -0.320131269808 -0.060412611451
0.879350678820 -0.320083561526 -0.060420902952
0.879373148077 -0.320035839109 -0.060429170630
0.879395628440 -0.319988103119 -0.060437415997
0.879418120898 -0.319940354194 -0.060445640280
0.879440626343 -0.319892592935 -0.060453843837
0.879463145259 -0.319844819834 -0.060462025847
0.879485677538 -0.319797035237 -0.060470184377
0.879508222494 -0.319749239356 -0.060478316802
0.879530779028 -0.319701432320 -0.060486420440
0.879553345890 -0.319653614242 -0.060494493224
0.879575921918 -0.319605785292 -0.060502534201
0.879598506194 -0.319557945756 -0.060510543750
0.879621098042 -0.319510096072 -0.060518523459
0.879643696915 -0.319462236839 -0.060526475750
0.879666302210 -0.319414368775 -0.060534403373
0.879688913119 -0.319366492636 -0.060542308949
0.879711528592 -0.319318609087 -0.060550194684
0.879734147450 -0.319270718546 -0.060558062318
0.879756768626 -0.319222821024 -0.060565913283
0.879779391469 -0.319174916014 -0.060573748964
0.879802015998 -0.319127002466 -0.060581570929
0.879824643011 -0.319079078888 -0.060589381020
0.879847274002 -0.319031143578 -0.060597181235
0.879869910869 -0.318983194961 -0.060604973430
0.879892555495 -0.318935231972 -0.060612758942
0.879915209307 -0.318887254376 -0.060620538248
0.879937872932 -0.318839262957 -0.060628310808
0.879960546051 -0.318791259494 -0.060636075155
0.879983227484 -0.318743246499 -0.060643829240
0.880005915501 -0.318695226776 -0.060651570952
0.880028608261 -0.318647202881 -0.060659298689
0.880051304283 -0.318599176618 -0.060667011834
0.880074002819 -0.318551148696 -0.060674711018
0.880096704052 -0.318503118636 -0.060682398119
0.880119409080 -0.318455084949 -0.060690076013
0.880142119688 -0.318407045540 -0.060697748141
0.880164837989 -0.318358998213 -0.060705418017
0.880187566001 -0.318310941160 -0.060713088768
0.880210305267 -0.318262873278 -0.060720762794
0.880233056591 -0.318214794264 -0.060728441578
0.880255819920 -0.318166704449 -0.060736125643
0.880278594408 -0.318118604462 -0.060743814622
0.880301378607 -0.318070494824 -0.060751507393
0.880324170755 -0.318022375597 -0.060759202264
0.880346969082 -0.317974246208 -0.060766897159
0.880369772077 -0.317926105477 -0.060774589834
0.880392578655 -0.317877951843 -0.060782278099
0.880415388202 -0.317829783702 -0.060789960031
0.880438200483 -0.317781599752 -0.060797634166
0.880461015459 -0.317733399238 -0.060805299617
0.880483833052 -0.317685182043 -0.060812956089
0.880506652928 -0.317636948594 -0.060820603771
0.880529474375 -0.317588699649 -0.060828243131
0.880552296296 -0.317540436028 -0.060835874644
0.880575117348 -0.317492158383 -0.060843498549
0.880597936172 -0.317443867068 -0.060851114685
0.880620751676 -0.317395562129 -0.060858722466
0.880643563253 -0.317347243392 -0.060866320999
0.880666370903 -0.317298910603 -0.060873909297
0.880689175184 -0.317250563545 -0.060881486516
0.880711977030 -0.317202202097 -0.060889052119
0.880734777476 -0.317153826217 -0.060896605903
0.880757577402 -0.317105435881 -0.060904147885
0.880780377368 -0.317057031007 -0.060911678072
0.880803177630 -0.317008611430 -0.060919196210
0.880825978336 -0.316960176958 -0.060926701625
0.880848779842 -0.316911727487 -0.060934193218
0.880871583049 -0.316863263162 -0.060941669658
0.880894389623 -0.316814784500 -0.060949129726
0.880917201995 -0.316766292435 -0.060956572686
0.880940023080 -0.316717788236 -0.060963998570
0.880962855762 -0.316669273316 -0.060971408236
0.880985702247 -0.316620748970 -0.060978803160
0.881008563455 -0.316572216141 -0.060986184977
0.881031438626 -0.316523675268 -0.060993554903
0.881054325256 -0.316475126294 -0.061000913213
0.881077219419 -0.316426568832 -0.061008258938
0.881100116401 -0.316378002446 -0.061015589917
0.881123011499 -0.316329426952 -0.061022903216
0.881145900803 -0.316280842653 -0.061030195819
0.881168781762 -0.316232250399 -0.061037465403
0.881191653415 -0.316183651465 -0.061044710973
0.881214516269 -0.316135047240 -0.061051933163
0.881237371862 -0.316086438834 -0.061059134081
0.881260222184 -0.316037826701 -0.061066316739
0.881283069113 -0.315989210403 -0.061073484203
0.881305914008 -0.315940588576 -0.061080638699
0.881328757562 -0.315891959141 -0.061087780919
0.881351599911 -0.315843319672 -0.061094909737
0.881374440919 -0.315794667853 -0.061102022395
0.881397280539 -0.315746001865 -0.061109115124
0.881420119110 -0.315697320612 -0.061116184010
0.881442957511 -0.315648623715 -0.061123225879
0.881465797130 -0.315599911278 -0.061130238949
0.881488639672 -0.315551183502 -0.061137223107
0.881511486886 -0.315502440264 -0.061144179742
0.881534340285 -0.315453680779 -0.061151111233
0.881557200940 -0.315404903469 -0.061158020266
0.881580069386 -0.315356106055 -0.061164909180
0.881602945639 -0.315307285892 -0.061171779548
0.881625829292 -0.315258440426 -0.061178632083
0.881648719645 -0.315209567691 -0.061185466885
0.881671615824 -0.315160666692 -0.061192283901
0.881694516864 -0.315111737607 -0.061199083465
0.881717421764 -0.315062781755 -0.061205866713
0.881740329511 -0.315013801339 -0.061212635764
0.881763239115 -0.314964799067 -0.061219393611
0.881786149659 -0.314915777724 -0.061226143756
0.881809060352 -0.314866739810 -0.061232889707
0.881831970600 -0.314817687329 -0.061239634469
0.881854880045 -0.314768621741 -0.061246380169
0.881877788579 -0.314719544069 -0.061253127877
0.881900696325 -0.314670455092 -0.061259877654
0.881923603583 -0.314621355543 -0.061266628765
0.881946510788 -0.314572246228 -0.061273379978
0.881969418458 -0.314523128023 -0.061280129847
0.881992327175 -0.314474001731 -0.061286876918
0.882015237571 -0.314424867850 -0.061293619822
0.882038150290 -0.314375726316 -0.061300357280
0.882061065926 -0.314326576305 -0.061307088060
0.882083984908 -0.314277416187 -0.061313810946
0.882106907347 -0.314228243656 -0.061320524754
0.882129832879 -0.314179056036 -0.061327228414
0.882152760555 -0.314129850718 -0.061333921096
0.882175688829 -0.314080625631 -0.061340602339
0.882198615663 -0.314031379639 -0.061347272132
0.882221538758 -0.313982112780 -0.061353930927
0.882244455847 -0.313932826284 -0.061360579559
0.882267364995 -0.313883522366 -0.061367219101
0.882290264817 -0.313834203843 -0.061373850681
0.882313154545 -0.313784873659 -0.061380475311
0.882336033950 -0.313735534431 -0.061387093750
0.882358903122 -0.313686188103 -0.061393706431
0.882381762205 -0.313636835794 -0.061400313432
0.882404611171 -0.313587477820 -0.061406914484
0.882427449718 -0.313538113894 -0.061413508987
0.882450277338 -0.313488743404 -0.061420096028
0.882473093536 -0.313439365695 -0.061426674401
0.882495898139 -0.313389980265 -0.061433242634
0.882518691589 -0.313340586860 -0.061439799069
0.882541475115 -0.313291185422 -0.061446341991
0.882564250722 -0.313241775978 -0.061452869827
0.882587020972 -0.313192358496 -0.061459381385
0.882609788612 -0.313142932800 -0.061465876096
0.882632556144 -0.313093498566 -0.061472354208
0.882655325456 -0.313044055430 -0.061478816866
0.882678097610 -0.312994603149 -0.061485266050
0.882700872850 -0.312945141768 -0.061491704355
0.882723650809 -0.312895671717 -0.061498134643
0.882746430877 -0.312846193786 -0.061504559610
0.882769212598 -0.312796708958 -0.061510981361
0.882791996019 -0.312747218146 -0.061517401056
0.882814781878 -0.312697721890 -0.061523818710
0.882837571616 -0.312648220121 -0.061530233170
0.882860367196 -0.312598712066 -0.061536642291
0.882883170797 -0.312549196349 -0.061543043273
0.882905984441 -0.312499671270 -0.061549433092
0.882928809649 -0.312450135206 -0.061555808969
0.882951647163 -0.312400587026 -0.061562168761
0.882974496794 -0.312351026401 -0.061568511247
0.882997357399 -0.312301453914 -0.061574836227
0.883020226992 -0.312251870945 -0.061581144448
0.883043102957 -0.312202279324 -0.061587437364
0.883065982354 -0.312152680880 -0.061593716798
0.883088862260 -0.312103076973 -0.061599984565
0.883111740130 -0.312053468176 -0.061606242143
0.883134614098 -0.312003854176 -0.061612490464
0.883157483182 -0.311954233944 -0.061618729862
0.883180347342 -0.311904606127 -0.061624960174
0.883203207360 -0.311854969558 -0.061631180981
0.883226064559 -0.311805323742 -0.061637391903
0.883248920401 -0.311755669176 -0.061643592879
0.883271776058 -0.311706007418 -0.061649784338
0.883294632043 -0.311656340855 -0.061655967223
0.883317488006 -0.311606672236 -0.061662142839
0.883340342737 -0.311557004090 -0.061668312565
0.883363194387 -0.311507338155 -0.061674477491
0.883386040843 -0.311457674988 -0.061680638091
0.883408880165 -0.311408013841 -0.061686793997
0.883431710956 -0.311358352845 -0.061692943971
0.883454532571 -0.311308689441 -0.061699086074
0.883477345125 -0.311259020958 -0.061705218016
0.883500149283 -0.311209345198 -0.061711337604
0.883522945933 -0.311159660873 -0.061717443196
0.883545735821 -0.311109967800 -0.061723534049
0.883568519266 -0.311060266821 -0.061729610488
0.883591296027 -0.311010559471 -0.061735673849
0.883614065332 -0.310960847490 -0.061741726225
0.883636826063 -0.310911132307 -0.061747770062
0.883659576990 -0.310861414612 -0.061753807695
0.883682317000 -0.310811694123 -0.061759840925
0.883705045237 -0.310761969576 -0.061765870712
0.883727761136 -0.310712238938 -0.061771897038
0.883750464372 -0.310662499756 -0.061777918948
0.883773154765 -0.310612749576 -0.061783934744
0.883795832216 -0.310562986308 -0.061789942274
0.883818496700 -0.310513208475 -0.061795939266
0.883841148331 -0.310463415309 -0.061801923627
0.883863787458 -0.310413606695 -0.061807893682
0.883886414743 -0.310363783007 -0.061813848308
0.883909031156 -0.310313944907 -0.061819786964
0.883931637864 -0.310264093168 -0.061825709638
0.883954236023 -0.310214228570 -0.061831616719
0.883976826540 -0.310164351887 -0.061837508837
0.883999409875 -0.310114463963 -0.061843386693
0.884021985969 -0.310064565825 -0.061849250915
0.884044554337 -0.310014658789 -0.061855101946
0.884067114305 -0.309964744513 -0.061860939995
0.884089665333 -0.309914824949 -0.061866765026
0.884112207309 -0.309864902216 -0.061872576807
0.884134740719 -0.309814978388 -0.061878374968
0.884157266615 -0.309765055260 -0.061884159082
0.884179786397 -0.309715134146 -0.061889928724
0.884202301454 -0.309665215742 -0.061895683515
0.884224812782 -0.309615300113 -0.061901423145
0.884247320712 -0.309565386778 -0.061907147386
0.884269824830 -0.309515474892 -0.061912856117
0.884292324124 -0.309465563459 -0.061918549363
0.884314817314 -0.309415651533 -0.061924227364
0.884337303261 -0.309365738336 -0.061929890661
0.884359781320 -0.309315823278 -0.061935540169
0.884382251514 -0.309265905865 -0.061941177215
0.884404714498 -0.309215985538 -0.061946803496
0.884427171300 -0.309166061488 -0.061952420959
0.884449622947 -0.309116132535 -0.061958031599
0.884472070099 -0.309066197119 -0.061963637216
0.884494512806 -0.309016253446 -0.061969239185
0.884516950473 -0.308966299771 -0.061974838309
0.884539382033 -0.308916334766 -0.061980434786
0.884561806255 -0.308866357892 -0.061986028321
0.884584222093 -0.308816369658 -0.061991618348
0.884606628928 -0.308766371688 -0.061997204315
0.884629026649 -0.308716366538 -0.062002785945
0.884651415520 -0.308666357287 -0.062008363395
0.884673795904 -0.308616346966 -0.062013937277
0.884696167934 -0.308566337963 -0.062019508515
0.884718531245 -0.308516331535 -0.062025078101
0.884740884857 -0.308466327566 -0.062030646812
0.884763227260 -0.308416324639 -0.062036214982
0.884785556649 -0.308366320424 -0.062041782399
0.884807871253 -0.308316312280 -0.062047348358
0.884830169640 -0.308266297939 -0.062052911845
0.884852450919 -0.308216276092 -0.062058471784
0.884874714784 -0.308166246719 -0.062064027261
0.884896961421 -0.308116211084 -0.062069577639
0.884919191330 -0.308066171399 -0.062075122517
0.884941405134 -0.308016130244 -0.062080661553
0.884963603462 -0.307966089911 -0.062086194198
0.884985786934 -0.307916051853 -0.062091719450
0.885007956240 -0.307866016381 -0.062097235728
0.885030112265 -0.307815982701 -0.062102740918
0.885052256197 -0.307765949249 -0.062108232611
0.885074389569 -0.307715914237 -0.062113708473
0.885096514194 -0.307665876221 -0.062119166636
0.885118632033 -0.307615834547 -0.062124606005
0.885140745027 -0.307565789514 -0.062130026375
0.885162854951 -0.307515742248 -0.062135428326
0.885184963336 -0.307465694303 -0.062140812930
0.885207071467 -0.307415647145 -0.062146181359
0.885229180410 -0.307365601666 -0.062151534530
0.885251291036 -0.307315557880 -0.062156872888
0.885273403964 -0.307265514886 -0.062162196416
0.885295519421 -0.307215471100 -0.062167504843
0.885317637028 -0.307165424662 -0.062172797995
0.885339755592 -0.307115373895 -0.062178076157
0.885361872993 -0.307065317655 -0.062183340315
0.885383986267 -0.307015255483 -0.062188592193
0.885406091911 -0.306965187521 -0.062193834053
0.885428186399 -0.306915114244 -0.062199068316
0.885450266789 -0.306865036114 -0.062204297124
0.885472331283 -0.306814953293 -0.062209521956
0.885494379577 -0.306764865509 -0.062214743450
0.885516412878 -0.306714772127 -0.062219961442
0.885538433563 -0.306664672384 -0.062225175236
0.885560444564 -0.306614565697 -0.062230383993
0.885582448609 -0.306564451920 -0.062235587119
0.885604447550 -0.306514331455 -0.062240784520
0.885626441947 -0.306464205153 -0.062245976670
0.885648431034 -0.306414074050 -0.062251164457
0.885670413060 -0.306363939013 -0.062256348911
0.885692385923 -0.306313800437 -0.062261530893
0.885714347892 -0.306263658090 -0.062266710887
0.885736298216 -0.306213511182 -0.062271888964
0.885758237447 -0.306163358628 -0.062277064928
0.885780167381 -0.306113199433 -0.062282238593
0.885802090655 -0.306063033046 -0.062287410077
0.885824010118 -0.306012859578 -0.062292579981
0.885845928164 -0.305962679782 -0.062297749374
0.885867846229 -0.305912494794 -0.062302919554
0.885889764567 -0.305862305721 -0.062308091636
0.885911682385 -0.305812113200 -0.062313266098
0.885933598253 -0.305761917076 -0.062318442418
0.885955510674 -0.305711716323 -0.062323618941
0.885977418644 -0.305661509219 -0.062328793042
0.885999322047 -0.305611293756 -0.062333961547
0.886021221797 -0.305561068144 -0.062339121329
0.886043119698 -0.305510831255 -0.062344269912
0.886065018102 -0.305460582887 -0.062349405926
0.886086919459 -0.305410323760 -0.062354529295
0.886108825884 -0.305360055267 -0.062359641122
0.886130738848 -0.305309779055 -0.062364743316
0.886152659029 -0.305259496587 -0.062369838075
0.886174586329 -0.305209208804 -0.062374927375
0.886196520011 -0.305158915995 -0.062380012607
0.886218458900 -0.305108617883 -0.062385094432
0.886240401584 -0.305058313876 -0.062390172853
0.886262346587 -0.305008003393 -0.062395247468
0.886284292521 -0.304957686120 -0.062400317759
0.886306238198 -0.304907362141 -0.062405383337
0.886328182741 -0.304857031886 -0.062410444047
0.886350125680 -0.304806695947 -0.062415499917
0.886372067011 -0.304756354850 -0.062420550992
0.886394007191 -0.304706008862 -0.062425597141
0.886415947027 -0.304655657936 -0.062430637924
0.886437887455 -0.304605301803 -0.062435672596
0.886459829225 -0.304554940191 -0.062440700268
0.886481772552 -0.304504573088 -0.062445720189
0.886503716826 -0.304454200957 -0.062450732055
0.886525660466 -0.304403824823 -0.062455736248
0.886547600983 -0.304353446185 -0.062460733920
0.886569535269 -0.304303066798 -0.062465726858
0.886591460065 -0.304252688349 -0.062470717170
0.886613372501 -0.304202312150 -0.062475706842
0.886635270590 -0.304151938900 -0.062480697298
0.886657153537 -0.304101568579 -0.062485689065
0.886679021794 -0.304051200476 -0.062490681639
0.886700876831 -0.304000833311 -0.062495673584
0.886722720697 -0.303950465427 -0.062500662849
0.886744555465 -0.303900094982 -0.062505647211
0.886766382728 -0.303849720137 -0.062510624750
0.886788203254 -0.303799339227 -0.062515594228
0.886810016887 -0.303748950931 -0.062520555309
0.886831822711 -0.303698554449 -0.062525508557
0.886853619413 -0.303648149687 -0.062530455246
0.886875405736 -0.303597737383 -0.062535397021
0.886897180903 -0.303547319147 -0.062540335507
0.886918944904 -0.303496897327 -0.062545271952
0.886940698582 -0.303446474696 -0.062550206967
0.886962443526 -0.303396053957 -0.062555140420
0.886984181821 -0.303345637180 -0.062560071474
0.887005915735 -0.303295225265 -0.062564998762
0.887027647437 -0.303244817610 -0.062569920640
0.887049378807 -0.303194412065 -0.062574835465
0.887071111360 -0.303144005237 -0.062579741865
0.887092846270 -0.303093593090 -0.062584638944
0.887114584443 -0.303043171699 -0.062589526420
0.887136326599 -0.302992737987 -0.062594404679
0.887158073313 -0.302942290249 -0.062599274765
0.887179825008 -0.302891828345 -0.062604138294
0.887201581926 -0.302841353514 -0.062608997328
0.887223344113 -0.302790867885 -0.062613854208
0.887245111446 -0.302740373831 -0.062618711359
0.887266883742 -0.302689873352 -0.062623571090
0.887288660921 -0.302639367643 -0.062628435408
0.887310443191 -0.302588856948 -0.062633305870
0.887332231185 -0.302538340686 -0.062638183498
0.887354026012 -0.302487817773 -0.062643068791
0.887375829157 -0.302437286992 -0.062647961820
0.887397642274 -0.302386747278 -0.062652862405
0.887419466892 -0.302336197830 -0.062657770336
0.887441304120 -0.302285638030 -0.062662685587
0.887463154441 -0.302235067239 -0.062667608451
0.887485017656 -0.302184484568 -0.062672539570
0.887506892985 -0.302133888754 -0.062677479820
0.887528779317 -0.302083278197 -0.062682430073
0.887550675519 -0.302032651177 -0.062687390899
0.887572580722 -0.301982006178 -0.062692362283
0.887594494494 -0.301931342212 -0.062697343458
0.887616416855 -0.301880659037 -0.062702332922
0.887638348145 -0.301829957175 -0.062707328666
0.887660288782 -0.301779237746 -0.062712328590
0.887682239025 -0.301728502153 -0.062717330995
0.887704198792 -0.301677751749 -0.062722335032
0.887726167630 -0.301626987574 -0.062727340972
0.887748144825 -0.301576210269 -0.062732350174
0.887770129614 -0.301525420158 -0.062737364753
0.887792121426 -0.301474617468 -0.062742386971
0.887814120049 -0.301423802571 -0.062747418515
0.887836125665 -0.301372976160 -0.062752459835
0.887858138709 -0.301322139265 -0.062757509730
0.887880159606 -0.301271293115 -0.062762565319
0.887902188462 -0.301220438882 -0.062767622424
0.887924224798 -0.301169577412 -0.062772676282
0.887946267439 -0.301118709045 -0.062777722422
0.887968314596 -0.301067833592 -0.062782757472
0.887990364117 -0.301016950473 -0.062787779682
0.888012413855 -0.300966058975 -0.062792789026
0.888034462031 -0.300915158502 -0.062797786856
0.888056507484 -0.300864248741 -0.062802775204
0.888078549745 -0.300813329655 -0.062807755944
0.888100588906 -0.300762401320 -0.062812730039
0.888122625351 -0.300711463669 -0.062817697109
0.888144659434 -0.300660516260 -0.062822655418
0.888166691213 -0.300609558194 -0.062827602310
0.888188720348 -0.300558588235 -0.062832534944
0.888210746170 -0.300507605133 -0.062837451137
0.888232767913 -0.300456608047 -0.062842350072
0.888254785016 -0.300405596912 -0.062847232676
0.888276797383 -0.300354572605 -0.062852101587
0.888298805505 -0.300303536786 -0.062856960718
0.888320810396 -0.300252491447 -0.062861814561
0.888342813353 -0.300201438239 -0.062866667414
0.888364815621 -0.300150377814 -0.062871522732
0.888386818069 -0.300099309358 -0.062876382742
0.888408820999 -0.300048230522 -0.062881248368
0.888430824136 -0.299997137791 -0.062886119432
0.888452826825 -0.299946027227 -0.062890995017
0.888474828351 -0.299894895379 -0.062895873850
0.888496828280 -0.299843740107 -0.062900754602
0.888518826693 -0.299792561063 -0.062905636022
0.888540824213 -0.299741359681 -0.062910516950
0.888562821811 -0.299690138657 -0.062915396240
0.888584820427 -0.299638901077 -0.062920272702
0.888606820528 -0.299587649435 -0.062925145133
0.888628821738 -0.299536384841 -0.062930012454
0.888650822685 -0.299485106650 -0.062934873937
0.888672821120 -0.299433812633 -0.062939729434
0.888694814313 -0.299382499631 -0.062944579526
0.888716799630 -0.299331164503 -0.062949425513
0.888738775153 -0.299279805094 -0.062954269222
0.888760740171 -0.299228420930 -0.062959112674
0.888782695416 -0.299177013457 -0.062963957690
0.888804642992 -0.299125585743 -0.062968805540
0.888826585999 -0.299074141748 -0.062973656748
0.888848527961 -0.299022685365 -0.062978511090
0.888870472202 -0.298971219495 -0.062983367786
0.888892421319 -0.298919745411 -0.062988225826
0.888914376865 -0.298868262540 -0.062993084321
0.888936339297 -0.298816768713 -0.062997942801
0.888958308181 -0.298765260761 -0.063002801360
0.888980282563 -0.298713735295 -0.063007660645
0.889002261408 -0.298662189428 -0.063012521702
0.889024243990 -0.298610621281 -0.063017385748
0.889046230156 -0.298559030166 -0.063022253933
0.889068220414 -0.298507416435 -0.063027127160
0.889090215861 -0.298455781082 -0.063032005995
0.889112217995 -0.298404125240 -0.063036890660
0.889134228470 -0.298352449713 -0.063041781084
0.889156248848 -0.298300754658 -0.063046676967
0.889178280408 -0.298249039498 -0.063051577834
0.889200324013 -0.298197303047 -0.063056483071
0.889222380055 -0.298145543806 -0.063061391940
0.889244448444 -0.298093760348 -0.063066303609
0.889266528653 -0.298041951707 -0.063071217204
0.889288619778 -0.297990117673 -0.063076131895
0.889310720626 -0.297938258954 -0.063081046994
0.889332829828 -0.297886377173 -0.063085962030
0.889354945963 -0.297834474686 -0.063090876783
0.889377067705 -0.297782554265 -0.063095791226
0.889399193955 -0.297730618679 -0.063100705411
0.889421323948 -0.297678670253 -0.063105619310
0.889443457318 -0.297626710454 -0.063110532665
0.889465594075 -0.297574739612 -0.063115444913
0.889487734523 -0.297522756799 -0.063120355199
0.889509879107 -0.297470759927 -0.063125262495
0.889532028228 -0.297418746035 -0.063130165784
0.889554182065 -0.297366711732 -0.063135064248
0.889576340444 -0.297314653693 -0.063139957395
0.889598502798 -0.297262569134 -0.063144845073
0.889620668225 -0.297210456144 -0.063149727366
0.889642835650 -0.297158313840 -0.063154604385
0.889665004050 -0.297106142310 -0.063159476038
0.889687172702 -0.297053942401 -0.063164341833
0.889709341399 -0.297001715399 -0.063169200796
0.889731510560 -0.296949462715 -0.063174051515
0.889753681233 -0.296897185628 -0.063178892319
0.889775854944 -0.296844885160 -0.063183721515
0.889798033447 -0.296792562058 -0.063188537638
0.889820218418 -0.296740216868 -0.063193339634
0.889842411157 -0.296687850045 -0.063198126941
0.889864612382 -0.296635462033 -0.063202899475
0.889886822160 -0.296583053309 -0.063207657545
0.889909039983 -0.296530624363 -0.063212401759
0.889931264971 -0.296478175659 -0.063217132969
0.889953496139 -0.296425707617 -0.063221852264
0.889975732620 -0.296373220626 -0.063226561021
0.889997973788 -0.296320715122 -0.063231260961
0.890020219212 -0.296268191687 -0.063235954150
0.890042468449 -0.296215651116 -0.063240642908
0.890064720732 -0.296163094412 -0.063245329619
0.890086974654 -0.296110522652 -0.063250016449
0.890109227969 -0.296057936734 -0.063254705062
0.890131477615 -0.296005337045 -0.063259396403
0.890153719999 -0.295952723141 -0.063264090621
0.890175951519 -0.295900093533 -0.063268787176
0.890198169205 -0.295847445669 -0.063273485114
0.890220371340 -0.295794776150 -0.063278183441
0.890242557868 -0.295742081164 -0.063282881506
0.890264730467 -0.295689357058 -0.063287579286
0.890286892245 -0.295636600915 -0.063292277502
0.890309047093 -0.295583811009 -0.063296977518
0.890331198850 -0.295530987033 -0.063301681071
0.890353350489 -0.295478130035 -0.063306389869
0.890375503502 -0.295425242089 -0.063311105184
0.890397657663 -0.295372325770 -0.063315827505
0.890419811194 -0.295319383558 -0.063320556331
0.890441961281 -0.295266417296 -0.063325290132
0.890464104785 -0.295213427823 -0.063330026474
0.890486238935 -0.295160414826 -0.063334762257
0.890508361823 -0.295107376949 -0.063339494032
0.890530472572 -0.295054312091 -0.063344218341
0.890552571161 -0.295001217848 -0.063348932036
0.890574657992 -0.294948091984 -0.063353632562
0.890596733363 -0.294894932871 -0.063358318180
0.890618797026 -0.294841739812 -0.063362988113
0.890640847972 -0.294788513211 -0.063367642600
0.890662884504 -0.294735254573 -0.063372282844
0.890684904579 -0.294681966337 -0.063376910836
0.890706906279 -0.294628651562 -0.063381529080
0.890728888274 -0.294575313513 -0.063386140228
0.890750850135 -0.294521955212 -0.063390746693
0.890772792395 -0.294468579015 -0.063395350311
0.890794716385 -0.294415186298 -0.063399952105
0.890816623910 -0.294361777321 -0.063404552202
0.890838516897 -0.294308351293 -0.063409149922
0.890860397142 -0.294254906667 -0.063413744007
0.890882266235 -0.294201441587 -0.063418332923
0.890904125663 -0.294147954442 -0.063422915186
0.890925977028 -0.294094444372 -0.063427489614
0.890947822244 -0.294040911649 -0.063432055474
0.890969663606 -0.293987357826 -0.063436612513
0.890991503636 -0.293933785616 -0.063441160882
0.891013344717 -0.293880198521 -0.063445700994
0.891035188589 -0.293826600301 -0.063450233375
0.891057035856 -0.293772994365 -0.063454758530
0.891078885664 -0.293719383247 -0.063459276852
0.891100735666 -0.293665768245 -0.063463788571
0.891122582334 -0.293612149295 -0.063468293742
0.891144421542 -0.293558525093 -0.063472792247
0.891166249297 -0.293504893414 -0.063477283821
0.891188062425 -0.293451251551 -0.063481768106
0.891209859048 -0.293397596786 -0.063486244738
0.891231638720 -0.293343926791 -0.063490713482
0.891253402225 -0.293290239916 -0.063495174386
0.891275151108 -0.293236535318 -0.063499627935
0.891296887089 -0.293182812946 -0.063504075152
0.891318611546 -0.293129073397 -0.063508517588
0.891340325214 -0.293075317689 -0.063512957189
0.891362028171 -0.293021547005 -0.063517396028
0.891383720106 -0.292967762426 -0.063521835968
0.891405400755 -0.292913964731 -0.063526278318
0.891427070355 -0.292860154256 -0.063530723600
0.891448729962 -0.292806330865 -0.063535171472
0.891470381517 -0.292752494018 -0.063539620864
0.891492027617 -0.292698642946 -0.063544070281
0.891513671057 -0.292644776872 -0.063548518196
0.891535314247 -0.292590895249 -0.063552963428
0.891556958680 -0.292536997945 -0.063557405387
0.891578604592 -0.292483085310 -0.063561844124
0.891600250906 -0.292429158104 -0.063566280188
0.891621895509 -0.292375217273 -0.063570714340
0.891643535771 -0.292321263628 -0.063575147236
0.891665169213 -0.292267297496 -0.063579579200
0.891686794140 -0.292213318438 -0.063584010142
0.891708410107 -0.292159325135 -0.063588439682
0.891730018086 -0.292105315467 -0.063592867384
0.891751620316 -0.292051286810 -0.063597293034
0.891773219851 -0.291997236478 -0.063601716829
0.891794819919 -0.291943162201 -0.063606139387
0.891816423238 -0.291889062535 -0.063610561558
0.891838031451 -0.291834937078 -0.063614984080
0.891859644793 -0.291780786455 -0.063619407195
0.891881262088 -0.291726612056 -0.063623830364
0.891902881048 -0.291672415609 -0.063628252182
0.891924498822 -0.291618198685 -0.063632670553
0.891946112663 -0.291563962270 -0.063637083078
0.891967720540 -0.291509706500 -0.063641487542
0.891989321589 -0.291455430605 -0.063645882353
0.892010916266 -0.291401133068 -0.063650266778
0.892032506215 -0.291346811930 -0.063654640908
0.892054093864 -0.291292465157 -0.063659005350
0.892075681895 -0.291238090960 -0.063663360763
0.892097272692 -0.291183688023 -0.063667707373
0.892118867932 -0.291129255582 -0.063672044649
0.892140468386 -0.291074793386 -0.063676371256
0.892162073975 -0.291020301576 -0.063680685296
0.892183684021 -0.290965780542 -0.063684984788
0.892205297606 -0.290911230791 -0.063689268229
0.892226913919 -0.290856652861 -0.063693535071
0.892248532488 -0.290802047275 -0.063697785961
0.892270153241 -0.290747414494 -0.063702022697
0.892291776406 -0.290692754870 -0.063706247894
0.892313402315 -0.290638068562 -0.063710464505
0.892335031199 -0.290583355440 -0.063714675311
0.892356663069 -0.290528614994 -0.063718882558
0.892378297739 -0.290473846303 -0.063723087811
0.892399934979 -0.290419048097 -0.063727292035
0.892421574745 -0.290364218924 -0.063731495845
0.892443217397 -0.290309357419 -0.063735699803
0.892464863794 -0.290254462615 -0.063739904642
0.892486515228 -0.290199534236 -0.063744111343
0.892508173173 -0.290144572894 -0.063748321040
0.892529838938 -0.290089580133 -0.063752534815
0.892551513300 -0.290034558304 -0.063756753468
0.892573196259 -0.289979510283 -0.063760977357
0.892594886985 -0.289924439095 -0.063765206381
0.892616583985 -0.289869347504 -0.063769440103
0.892638285440 -0.289814237678 -0.063773677966
0.892659989619 -0.289759110968 -0.063777919530
0.892681695235 -0.289703967849 -0.063782164618
0.892703401642 -0.289648808027 -0.063786413348
0.892725108821 -0.289593630665 -0.063790666024
0.892746817185 -0.289538434699 -0.063794922957
0.892768527277 -0.289483219150 -0.063799184294
0.892790239485 -0.289427983401 -0.063803449921
0.892811953874 -0.289372727372 -0.063807719498
0.892833670207 -0.289317451582 -0.063811992617
0.892855388111 -0.289262157087 -0.063816268996
0.892877107342 -0.289206845321 -0.063820548662
0.892898828000 -0.289151517863 -0.063824832004
0.892920550612 -0.289096176182 -0.063829119697
0.892942275997 -0.289040821403 -0.063833412488
0.892964004957 -0.288985454147 -0.063837710947
0.892985737860 -0.288930074458 -0.063842015272
0.893007474276 -0.288874681847 -0.063846325247
0.893029212791 -0.288819275423 -0.063850640381
0.893050951107 -0.288763854093 -0.063854960223
0.893072686407 -0.288708416787 -0.063859284723
0.893094415929 -0.288652962639 -0.063863614533
0.893116137576 -0.288597491107 -0.063867951116
0.893137850388 -0.288542001989 -0.063872296583
0.893159554747 -0.288486495363 -0.063876653288
0.893181252237 -0.288430971455 -0.063881023266
0.893202945215 -0.288375430495 -0.063885407664
0.893224636207 -0.288319872607 -0.063889806338
0.893246327318 -0.288264297759 -0.063894217734
0.893268019809 -0.288208705792 -0.063898639092
0.893289713952 -0.288153096511 -0.063903066925
0.893311409191 -0.288097469808 -0.063907497646
0.893333104506 -0.288041825771 -0.063911928177
0.893354798867 -0.287986164742 -0.063916356392
0.893376491612 -0.287930487304 -0.063920781304
0.893398182628 -0.287874794200 -0.063925202989
0.893419872324 -0.287819086210 -0.063929622305
0.893441561399 -0.287763364004 -0.063934040539
0.893463250552 -0.287707628024 -0.063938459083
0.893484940241 -0.287651878394 -0.063942879245
0.893506630602 -0.287596114875 -0.063947302205
0.893528321570 -0.287540336854 -0.063951729084
0.893550013161 -0.287484543342 -0.063956161060
0.893571705811 -0.287428733006 -0.063960599421
0.893593400637 -0.287372904207 -0.063965045523
0.893615099517 -0.287317055093 -0.063969500618
0.893636804915 -0.287261183752 -0.063973965613
0.893658519493 -0.287205288454 -0.063978440821
0.893680245595 -0.287149367933 -0.063982925798
0.893701984745 -0.287093421701 -0.063987419323
0.893723737311 -0.287037450271 -0.063991919534
0.893745502410 -0.286981455236 -0.063996424186
0.893767278102 -0.286925439115 -0.064000930969
0.893789061803 -0.286869404961 -0.064005437803
0.893810850808 -0.286813355770 -0.064009943035
0.893832642791 -0.286757293810 -0.064014445529
0.893854436159 -0.286701220032 -0.064018944633
0.893876230181 -0.286645133733 -0.064023440064
0.893898024886 -0.286589032580 -0.064027931772
0.893919820783 -0.286532913048 -0.064032419799
0.893941618489 -0.286476771196 -0.064036904171
0.893963418362 -0.286420603608 -0.064041384818
0.893985220228 -0.286364408286 -0.064045861500
0.894007023250 -0.286308185249 -0.064050333746
0.894028825957 -0.286251936681 -0.064054800791
0.894050626390 -0.286195666568 -0.064059261547
0.894072422350 -0.286139379889 -0.064063714626
0.894094211661 -0.286083081569 -0.064068158449
0.894115992430 -0.286026775445 -0.064072591446
0.894137763240 -0.285970463502 -0.064077012313
0.894159523253 -0.285914145571 -0.064081420271
0.894181272215 -0.285857819556 -0.064085815257
0.894203010348 -0.285801482110 -0.064090197978
0.894224738146 -0.285745129576 -0.064094569800
0.894246456125 -0.285688758937 -0.064098932491
0.894268164570 -0.285632368524 -0.064103287886
0.894289863348 -0.285575958322 -0.064107637567
0.894311551863 -0.285519529818 -0.064111982663
0.894333229163 -0.285463085458 -0.064116323825
0.894354894233 -0.285406627916 -0.064120661398
0.894376546382 -0.285350159368 -0.064124995712
0.894398185652 -0.285293680992 -0.064129327408
0.894419813110 -0.285237192816 -0.064133657666
0.894441430930 -0.285180693930 -0.064137988245
0.894463042188 -0.285124182964 -0.064142321290
0.894484650393 -0.285067658689 -0.064146658932
0.894506258851 -0.285011120531 -0.064151002798
0.894527870005 -0.284954568867 -0.064155353537
0.894549484931 -0.284898005014 -0.064159710520
0.894571103144 -0.284841430933 -0.064164071784
0.894592722774 -0.284784848752 -0.064168434255
0.894614341088 -0.284728260253 -0.064172794207
0.894635955222 -0.284671666481 -0.064177147834
0.894657562923 -0.284615067570 -0.064181491828
0.894679163106 -0.284558462835 -0.064185823840
0.894700756060 -0.284501851082 -0.064190142744
0.894722343242 -0.284445231026 -0.064194448697
0.894743926734 -0.284388601708 -0.064198743003
0.894765508506 -0.284331962767 -0.064203027865
0.894787089728 -0.284275314524 -0.064207306074
0.894808670304 -0.284218657846 -0.064211580693
0.894830248799 -0.284161993861 -0.064215854771
0.894851822758 -0.284105323604 -0.064220131086
0.894873389343 -0.284048647709 -0.064224411922
0.894894946091 -0.283991966214 -0.064228698875
0.894916491587 -0.283935278541 -0.064232992711
0.894938025866 -0.283878583622 -0.064237293285
0.894959550437 -0.283821880118 -0.064241599577
0.894981067936 -0.283765166665 -0.064245909839
0.895002581520 -0.283708442054 -0.064250221868
0.895024094174 -0.283651705295 -0.064254533355
0.895045608116 -0.283594955566 -0.064258842246
0.895067124449 -0.283538192057 -0.064263147043
0.895088643121 -0.283481413780 -0.064267446969
0.895110163156 -0.283424619423 -0.064271741960
0.895131683081 -0.283367807296 -0.064276032504
0.895153201385 -0.283310975421 -0.064280319340
0.895174716895 -0.283254121749 -0.064284603132
0.895196228989 -0.283197244476 -0.064288884163
0.895217737609 -0.283140342363 -0.064293162140
0.895239243128 -0.283083415010 -0.064297436130
0.895260746138 -0.283026462984 -0.064301704631
0.895282247243 -0.282969487783 -0.064305965751
0.895303746919 -0.282912491616 -0.064310217433
0.895325245463 -0.282855477047 -0.064314457696
0.895346743026 -0.282798446573 -0.064318684844
0.895368239667 -0.282741402220 -0.064322897628
0.895389735407 -0.282684345244 -0.064327095360
0.895411230231 -0.282627276001 -0.064331277967
0.895432724048 -0.282570194007 -0.064335446006
0.895454216611 -0.282513098181 -0.064339600600
0.895475707440 -0.282455987205 -0.064343743330
0.895497195791 -0.282398859924 -0.064347876044
0.895518680657 -0.282341715694 -0.064352000637
0.895540160842 -0.282284554602 -0.064356118800
0.895561635050 -0.282227377502 -0.064360231815
0.895583101978 -0.282170185862 -0.064364340426
0.895604560389 -0.282112981464 -0.064368444816
0.895626009143 -0.282055766019 -0.064372544707
0.895647447197 -0.281998540788 -0.064376639524
0.895668873607 -0.281941306305 -0.064380728596
0.895690287526 -0.281884062249 -0.064384811294
0.895711688235 -0.281826807508 -0.064388887090
0.895733075188 -0.281769540409 -0.064392955505
0.895754448067 -0.281712259042 -0.064397015984
0.895775806790 -0.281654961625 -0.064401067781
0.895797151493 -0.281597646799 -0.064405109905
0.895818482435 -0.281540313803 -0.064409141219
0.895839799882 -0.281482962491 -0.064413160676
0.895861103976 -0.281425593213 -0.064417167655
0.895882394660 -0.281368206599 -0.064421162291
0.895903671670 -0.281310803320 -0.064425145676
0.895924934621 -0.281253383906 -0.064429119825
0.895946183162 -0.281195948644 -0.064433087382
0.895967417155 -0.281138497606 -0.064437051083
0.895988636822 -0.281081030753 -0.064441013128
0.896009842810 -0.281023548091 -0.064444974613
0.896031036139 -0.280966049799 -0.064448935201
0.896052218065 -0.280908536283 -0.064452893146
0.896073389878 -0.280851008150 -0.064456845678
0.896094552713 -0.280793466085 -0.064460789654
0.896115707414 -0.280735910698 -0.064464722309
0.896136854503 -0.280678342401 -0.064468641877
0.896157994234 -0.280620761348 -0.064472547917
0.896179126692 -0.280563167484 -0.064476441244
0.896200251891 -0.280505560696 -0.064480323494
0.896221369807 -0.280447940990 -0.064484196464
0.896242480311 -0.280390308662 -0.064488061427
0.896263583039 -0.280332664360 -0.064491918637
0.896284677231 -0.280275009019 -0.064495767173
0.896305761630 -0.280217343663 -0.064499605173
0.896326834515 -0.280159669117 -0.064503430358
0.896347893901 -0.280101985741 -0.064507240707
0.896368937884 -0.280044293249 -0.064511035048
0.896389965077 -0.279986590726 -0.064514813402
0.896410974989 -0.279928876831 -0.064518576975
0.896431968268 -0.279871150179 -0.064522327827
0.896452946680 -0.279813409792 -0.064526068315
0.896473912830 -0.279755655505 -0.064529800500
0.896494869665 -0.279697888200 -0.064533525700
0.896515819888 -0.279640109796 -0.064537244296
0.896536765426 -0.279582322991 -0.064540955833
0.896557707106 -0.279524530805 -0.064544659363
0.896578644614 -0.279466736051 -0.064548353872
0.896599576760 -0.279408940860 -0.064552038666
0.896620501944 -0.279351146387 -0.064555713589
0.896641418707 -0.279293352748 -0.064559379005
0.896662326195 -0.279235559182 -0.064563035603
0.896683224404 -0.279177764366 -0.064566684093
0.896704114146 -0.279119966763 -0.064570324922
0.896724996761 -0.279062164905 -0.064573958122
0.896745873675 -0.279004357532 -0.064577583330
0.896766745934 -0.278946543586 -0.064581199972
0.896787613864 -0.278888722102 -0.064584807541
0.896808476952 -0.278830892092 -0.064588405850
0.896829333961 -0.278773052507 -0.064591995194
0.896850183229 -0.278715202334 -0.064595576343
0.896871023054 -0.278657340814 -0.064599150387
0.896891852024 -0.278599467724 -0.064602718470
0.896912669219 -0.278541583592 -0.064606281520
0.896933474219 -0.278483689755 -0.064609840043
0.896954266965 -0.278425788185 -0.064613394035
0.896975047529 -0.278367881090 -0.064616943037
0.896995815916 -0.278309970378 -0.064620486288
0.897016571961 -0.278252057142 -0.064624022926
0.897037315379 -0.278194141306 -0.064627552169
0.897058045942 -0.278136221573 -0.064631073449
0.897078763726 -0.278078295702 -0.064634586463
0.897099469320 -0.278020361048 -0.064638091182
0.897120163928 -0.277962415222 -0.064641587822
0.897140849317 -0.277904456663 -0.064645076831
0.897161527619 -0.277846484960 -0.064648558876
0.897182201050 -0.277788500811 -0.064652034834
0.897202871635 -0.277730505636 -0.064655505760
0.897223541017 -0.277672500958 -0.064658972801
0.897244210408 -0.277614487755 -0.064662437051
0.897264880666 -0.277556465988 -0.064665899374
0.897285552455 -0.277498434460 -0.064669360226
0.897306226398 -0.277440391060 -0.064672819560
0.897326903148 -0.277382333325 -0.064676276842
0.897347583336 -0.277324259144 -0.064679731202
0.897368267399 -0.277266167392 -0.064683181709
0.897388955342 -0.277208058294 -0.064686627682
0.897409646545 -0.277149933419 -0.064690068959
0.897430339673 -0.277091795289 -0.064693506041
0.897451032777 -0.277033646756 -0.064696940040
0.897471723544 -0.276975490306 -0.064700372450
0.897492409658 -0.276917327525 -0.064703804789
0.897513089162 -0.276859158851 -0.064707238199
0.897533760696 -0.276800983675 -0.064710673138
0.897554423560 -0.276742800714 -0.064714109222
0.897575077571 -0.276684608517 -0.064717545278
0.897595722780 -0.276626405902 -0.064720979578
0.897616359157 -0.276568192208 -0.064724410189
0.897636986364 -0.276509967265 -0.064727835334
0.897657603713 -0.276451731127 -0.064731253669
0.897678210346 -0.276393483697 -0.064734664434
0.897698805581 -0.276335224398 -0.064738067446
0.897719389316 -0.276276952025 -0.064741462985
0.897739962348 -0.276218664867 -0.064744851643
0.897760526468 -0.276160361057 -0.064748234194
0.897781084283 -0.276102039044 -0.064751611544
0.897801638767 -0.276043698017 -0.064754984753
0.897822192665 -0.275985338134 -0.064758355107
0.897842747900 -0.275926960464 -0.064761724168
0.897863305159 -0.275868566631 -0.064765093751
0.897883863771 -0.275810158291 -0.064768465800
0.897904421920 -0.275751736575 -0.064771842164
0.897924977128 -0.275693301704 -0.064775224322
0.897945526866 -0.275634852885 -0.064778613149
0.897966069124 -0.275576388526 -0.064782008773
0.897986602785 -0.275517906719 -0.064785410595
0.898007127702 -0.275459405830 -0.064788817460
0.898027644506 -0.275400885017 -0.064792227935
0.898048154200 -0.275342344534 -0.064795640621
0.898068657714 -0.275283785726 -0.064799054411
0.898089155551 -0.275225210732 -0.064802468620
0.898109647631 -0.275166621992 -0.064805882970
0.898130133371 -0.275108021713 -0.064809297441
0.898150611944 -0.275049411449 -0.064812712065
0.898171082604 -0.274990791892 -0.064816126726
0.898191544953 -0.274932162925 -0.064819541050
0.898211999038 -0.274873523876 -0.064822954413
0.898232445249 -0.274814873877 -0.064826366073
0.898252884047 -0.274756212215 -0.064829775372
0.898273315622 -0.274697538579 -0.064833181948
0.898293739615 -0.274638853152 -0.064836585892
0.898314155006 -0.274580156567 -0.064839987812
0.898334560236 -0.274521449779 -0.064843388789
0.898354953530 -0.274462733926 -0.064846790264
0.898375333347 -0.274404010226 -0.064850193879
0.898395698824 -0.274345279942 -0.064853601333
0.898416050068 -0.274286544359 -0.064857014277
0.898436388230 -0.274227804767 -0.064860434232
0.898456715321 -0.274169062358 -0.064863862528
0.898477033812 -0.274110318055 -0.064867300215
0.898497346152 -0.274051572269 -0.064870747941
0.898517654303 -0.273992824670 -0.064874205785
0.898537959424 -0.273934074057 -0.064877673105
0.898558261769 -0.273875318406 -0.064881148445
0.898578560808 -0.273816555134 -0.064884629569
0.898598855517 -0.273757781554 -0.064888113668
0.898619144752 -0.273698995425 -0.064891597727
0.898639427612 -0.273640195473 -0.064895078995
0.898659703702 -0.273581381732 -0.064898555449
0.898679973259 -0.273522555610 -0.064902026135
0.898700237126 -0.273463719641 -0.064905491271
0.898720496612 -0.273404876973 -0.064908952060
0.898740753264 -0.273346030722 -0.064912410242
0.898761008636 -0.273287183335 -0.064915867468
0.898781264057 -0.273228336131 -0.064919324662
0.898801520474 -0.273169489124 -0.064922781537
0.898821778351 -0.273110641160 -0.064926236393
0.898842037666 -0.273051790314 -0.064929686277
0.898862297989 -0.272992934440 -0.064933127459
0.898882558642 -0.272934071710 -0.064936556120
0.898902818926 -0.272875201021 -0.064939969073
0.898923078366 -0.272816322158 -0.064943364337
0.898943336941 -0.272757435693 -0.064946741414
0.898963595225 -0.272698542668 -0.064950101223
0.898983854400 -0.272639644137 -0.064953445702
0.899004116118 -0.272580740720 -0.064956777218
0.899024382207 -0.272521832251 -0.064960097931
0.899044654298 -0.272462917628 -0.064963409292
0.899064933441 -0.272403994878 -0.064966711785
0.899085219834 -0.272345061420 -0.064970004965
0.899105512726 -0.272286114465 -0.064973287741
0.899125810562 -0.272227151449 -0.064976558795
0.899146111340 -0.272168170413 -0.064979817015
0.899166413106 -0.272109170253 -0.064983061803
0.899186714473 -0.272050150790 -0.064986293192
0.899207015023 -0.271991112663 -0.064989511773
0.899227315505 -0.271932057070 -0.064992718491
0.899247617759 -0.271872985414 -0.064995914393
0.899267924409 -0.271813898942 -0.064999100455
0.899288238395 -0.271754798432 -0.065002277519
0.899308562473 -0.271695684002 -0.065005446378
0.899328898802 -0.271636555056 -0.065008607940
0.899349248702 -0.271577410371 -0.065011763399
0.899369612619 -0.271518248296 -0.065014914322
0.899389990263 -0.271459067010 -0.065018062584
0.899410380836 -0.271399864784 -0.065021210155
0.899430783266 -0.271340640193 -0.065024358786
0.899451196377 -0.271281392258 -0.065027509695
0.899471618945 -0.271222120514 -0.065030663356
0.899492049684 -0.271162825006 -0.065033819481
0.899512487194 -0.271103506255 -0.065036977213
0.899532929954 -0.271044165220 -0.065040135509
0.899553376412 -0.270984803244 -0.065043293587
0.899573825174 -0.270925422015 -0.065046451336
0.899594275269 -0.270866023488 -0.065049609555
0.899614726403 -0.270806609757 -0.065052769956
0.899635179121 -0.270747182869 -0.065055934923
0.899655634805 -0.270687744573 -0.065059107104
0.899676095478 -0.270628296056 -0.065062288943
0.899696563440 -0.270568837715 -0.065065482283
0.899717040824 -0.270509369035 -0.065068688138
0.899737529163 -0.270449888628 -0.065071906689
0.899758029089 -0.270390394441 -0.065075137463
0.899778540219 -0.270330884108 -0.065078379630
0.899799061247 -0.270271355369 -0.065081632313
0.899819590210 -0.270211806473 -0.065084894811
0.899840124841 -0.270152236450 -0.065088166681
0.899860662928 -0.270092645214 -0.065091447686
0.899881202581 -0.270033033462 -0.065094737654
0.899901742386 -0.269973402431 -0.065098036322
0.899922281417 -0.269913753590 -0.065101343247
0.899942819174 -0.269854088350 -0.065104657814
0.899963355457 -0.269794407887 -0.065107979329
0.899983890273 -0.269734713098 -0.065111307148
0.900004423762 -0.269675004657 -0.065114640773
0.900024956172 -0.269615283125 -0.065117979839
0.900045487857 -0.269555549011 -0.065121323973
0.900066019253 -0.269495802730 -0.065124672559
0.900086550825 -0.269436044443 -0.065128024491
0.900107082961 -0.269376273824 -0.065131378011
0.900127615844 -0.269316489845 -0.065134730719
0.900148149334 -0.269256690685 -0.065138079812
0.900168682904 -0.269196873864 -0.065141422504
0.900189215659 -0.269137036606 -0.065144756535
0.900209746464 -0.269077176377 -0.065148080633
0.900230274148 -0.269017291477 -0.065151394778
0.900250797752 -0.268957381505 -0.065154700185
0.900271316764 -0.268897447554 -0.065157998982
0.900291831275 -0.268837492044 -0.065161293665
0.900312342033 -0.268777518224 -0.065164586468
0.900332850360 -0.268717529451 -0.065167878828
0.900353357959 -0.268657528458 -0.065171171090
0.900373866636 -0.268597516806 -0.065174462526
0.900394377995 -0.268537494704 -0.065177751662
0.900414893160 -0.268477461239 -0.065181036807
0.900435412568 -0.268417414956 -0.065184316615
0.900455935879 -0.268357354619 -0.065187590529
0.900476462011 -0.268297279908 -0.065190858979
0.900496989303 -0.268237191844 -0.065194123284
0.900517515788 -0.268177092800 -0.065197385330
0.900538039522 -0.268116986085 -0.065200647116
0.900558558930 -0.268056875222 -0.065203910334
0.900579073103 -0.267996763139 -0.065207176098
0.900599581984 -0.267936651499 -0.065210444888
0.900620086415 -0.267876540387 -0.065213716700
0.900640588029 -0.267816428413 -0.065216991314
0.900661088999 -0.267756313219 -0.065220268567
0.900681591697 -0.267696192201 -0.065223548508
0.900702098334 -0.267636063246 -0.065226831386
0.900722610646 -0.267575925249 -0.065230117466
0.900743129694 -0.267515778275 -0.065233406745
0.900763655802 -0.267455623351 -0.065236698697
0.900784188625 -0.267395461961 -0.065239992135
0.900804727312 -0.267335295442 -0.065243285292
0.900825270702 -0.267275124488 -0.065246576101
0.900845817506 -0.267214948913 -0.065249862620
0.900866366423 -0.267154767755 -0.065253143477
0.900886916203 -0.267094579670 -0.065256418202
0.900907465660 -0.267034383483 -0.065259687341
0.900928013701 -0.266974178697 -0.065262952317
0.900948559378 -0.266913965793 -0.065266215067
0.900969102018 -0.266853746201 -0.065269477553
0.900989641374 -0.266793521944 -0.065272741297
0.901010177778 -0.266733295051 -0.065276007059
0.901030712214 -0.266673066898 -0.065279274731
0.901051246263 -0.266612837673 -0.065282543488
0.901071781885 -0.266552606119 -0.065285812116
0.901092321084 -0.266492369623 -0.065289079425
0.901112865501 -0.266432124643 -0.065292344618
0.901133416079 -0.266371867354 -0.065295607526
0.901153972867 -0.266311594363 -0.065298868650
0.901174535057 -0.266251303326 -0.065302129019
0.901195101258 -0.266190993327 -0.065305389935
0.901215669933 -0.266130664952 -0.065308652682
0.901236239907 -0.266070320063 -0.065311918315
0.901256810782 -0.266009961335 -0.065315187569
0.901277383157 -0.265949591665 -0.065318460920
0.901297958581 -0.265889213587 -0.065321738764
0.901318539255 -0.265828828784 -0.065325021648
0.901339127552 -0.265768437800 -0.065328310471
0.901359725501 -0.265708039975 -0.065331606587
0.901380334353 -0.265647633604 -0.065334911772
0.901400954343 -0.265587216291 -0.065338228062
0.901421584684 -0.265526785414 -0.065341557488
0.901442223764 -0.265466338624 -0.065344901793
0.901462869477 -0.265405874285 -0.065348262181
0.901483519570 -0.265345391766 -0.065351639185
0.901504171939 -0.265284891532 -0.065355032655
0.901524824799 -0.265224375007 -0.065358441893
0.901545476750 -0.265163844242 -0.065361865881
0.901566126762 -0.265103301453 -0.065365303555
0.901586774140 -0.265042748539 -0.065368754060
0.901607418509 -0.264982186685 -0.065372216916
0.901628059833 -0.264921616159 -0.065375692080
0.901648698441 -0.264861036322 -0.065379179873
0.901669335021 -0.264800445872 -0.065382680821
0.901689970520 -0.264739843213 -0.065386195432
0.901710605963 -0.264679226853 -0.065389723991
0.901731242182 -0.264618595707 -0.065393266421
0.901751879554 -0.264557949201 -0.065396822246
0.901772517816 -0.264497287171 -0.065400390673
0.901793156040 -0.264436609582 -0.065403970766
0.901813792798 -0.264375916180 -0.065407561665
0.901834426494 -0.264315206204 -0.065411162791
0.901855055766 -0.264254478286 -0.065414773964
0.901875679836 -0.264193730583 -0.065418395423
0.901896298699 -0.264132961140 -0.065422027706
0.901916913075 -0.264072168373 -0.065425671454
0.901937524128 -0.264011351547 -0.065429327159
0.901958133043 -0.263950511075 -0.065432994954
0.901978740596 -0.263889648558 -0.065436674470
0.901999346850 -0.263828766519 -0.065440364815
0.902019951097 -0.263767867917 -0.065444064658
0.902040552060 -0.263706955552 -0.065447772396
0.902061148296 -0.263646031557 -0.065451486342
0.902081738660 -0.263585097089 -0.065455204899
0.902102322686 -0.263524152324 -0.065458926674
0.902122900733 -0.263463196711 -0.065462650532
0.902143473862 -0.263402229414 -0.065466375608
0.902164043477 -0.263341249767 -0.065470101312
0.902184610846 -0.263280257617 -0.065473827364
0.902205176683 -0.263219253440 -0.065477553858
0.902225740928 -0.263158238221 -0.065481281353
0.902246302812 -0.263097213173 -0.065485010937
0.902266861188 -0.263036179400 -0.065488744214
0.902287415016 -0.262975137667 -0.065492483171
0.902307963835 -0.262914088351 -0.065496229914
0.902328508049 -0.262853031612 -0.065499986298
0.902349048922 -0.262791967706 -0.065503753544
0.902369588263 -0.262730897320 -0.065507531925
0.902390127906 -0.262669821771 -0.065511320623
0.902410669139 -0.262608742975 -0.065515117810
0.902431212282 -0.262547663126 -0.065518920955
0.902451756561 -0.262486584178 -0.065522727289
0.902472300312 -0.262425507255 -0.065526534310
0.902492841483 -0.262364432193 -0.065530340215
0.902513378260 -0.262303357360 -0.065534144139
0.902533909626 -0.262242279863 -0.065537946159
0.902554435676 -0.262181196101 -0.065541747075
0.902574957588 -0.262120102541 -0.065545548053
0.902595477244 -0.262058996515 -0.065549350240
0.902615996641 -0.261997876806 -0.065553154473
0.902636517237 -0.261936743876 -0.065556961153
0.902657039467 -0.261875599658 -0.065560770296
0.902677562540 -0.261814446976 -0.065564581731
0.902698084597 -0.261753288760 -0.065568395333
0.902718603170 -0.261692127273 -0.065572211218
0.902739115818 -0.261630963555 -0.065576029809
0.902759620759 -0.261569797239 -0.065579851773
0.902780117340 -0.261508626740 -0.065583677836
0.902800606247 -0.261447449769 -0.065587508584
0.902821089410 -0.261386263967 -0.065591344303
0.902841569667 -0.261325067495 -0.065595184937
0.902862050292 -0.261263859393 -0.065599030166
0.902882534483 -0.261202639620 -0.065602879576
0.902903024930 -0.261141408810 -0.065606732823
0.902923523521 -0.261080167829 -0.065610589731
0.902944031187 -0.261018917290 -0.065614450254
0.902964547888 -0.260957657210 -0.065618314301
0.902985072696 -0.260896386882 -0.065622181480
0.903005603960 -0.260835105031 -0.065626050860
0.903026139533 -0.260773810158 -0.065629920841
0.903046677047 -0.260712500988 -0.065633789210
0.903067214245 -0.260651176850 -0.065637653399
0.903087749322 -0.260589837886 -0.065641510864
0.903108281240 -0.260528485013 -0.065645359506
0.903128809937 -0.260467119665 -0.065649197979
0.903149336382 -0.260405743379 -0.065653025808
0.903169862418 -0.260344357361 -0.065656843275
0.903190390412 -0.260282962141 -0.065660651105
0.903210922759 -0.260221557423 -0.065664450081
0.903231461354 -0.260160142139 -0.065668240697
0.903252007155 -0.260098714695 -0.065672022986
0.903272559953 -0.260037273319 -0.065675796573
0.903293118397 -0.259975816405 -0.065679560937
0.903313680296 -0.259914342773 -0.065683315778
0.903334243099 -0.259852851764 -0.065687061365
0.903354804440 -0.259791343186 -0.065690798729
0.903375362603 -0.259729817115 -0.065694529632
0.903395916807 -0.259668273641 -0.065698256305
0.903416467227 -0.259606712626 -0.065701981042
0.903437014801 -0.259545133533 -0.065705705784
0.903457560869 -0.259483535377 -0.065709431825
0.903478106776 -0.259421916789 -0.065713159730
0.903498653551 -0.259360276188 -0.065716889475
0.903519201738 -0.259298612002 -0.065720620752
0.903539751408 -0.259236922900 -0.065724353303
0.903560302318 -0.259175207992 -0.065728087146
0.903580854142 -0.259113466960 -0.065731822614
0.903601406678 -0.259051700113 -0.065735560165
0.903621959964 -0.258989908355 -0.065739300056
0.903642514249 -0.258928093072 -0.065743041995
0.903663069842 -0.258866255957 -0.065746784935
0.903683626874 -0.258804398785 -0.065750527118
0.903704185068 -0.258742523162 -0.065754266399
0.903724743565 -0.258680630287 -0.065758000788
0.903745300887 -0.258618720748 -0.065761729054
0.903765855043 -0.258556794400 -0.065765451202
0.903786403764 -0.258494850345 -0.065769168669
0.903806944832 -0.258432887030 -0.065772884150
0.903827476422 -0.258370902465 -0.065776601082
0.903847997408 -0.258308894517 -0.065780322930
0.903868507569 -0.258246861239 -0.065784052465
0.903889007659 -0.258184801180 -0.065787791231
0.903909499328 -0.258122713594 -0.065791539368
0.903929984906 -0.258060598526 -0.065795295804
0.903950467074 -0.257998456745 -0.065799058752
0.903970948477 -0.257936289534 -0.065802826346
0.903991431332 -0.257874098399 -0.065806597216
0.904011917101 -0.257811884739 -0.065810370813
0.904032406292 -0.257749649578 -0.065814147431
0.904052898414 -0.257687393396 -0.065817927898
0.904073392107 -0.257625116106 -0.065821713099
0.904093885433 -0.257562817180 -0.065825503479
0.904114376253 -0.257500495880 -0.065829298698
0.904134862624 -0.257438151532 -0.065833097567
0.904155343142 -0.257375783780 -0.065836898270
0.904175817138 -0.257313392738 -0.065840698797
0.904196284719 -0.257250979004 -0.065844497442
0.904216746645 -0.257188543530 -0.065848293197
0.904237204096 -0.257126087379 -0.065852085925
0.904257658402 -0.257063611443 -0.065855876248
0.904278110813 -0.257001116181 -0.065859665215
0.904298562366 -0.256938601481 -0.065863453852
0.904319013873 -0.256876066671 -0.065867242762
0.904339466004 -0.256813510696 -0.065871031911
0.904359919425 -0.256750932421 -0.065874820667
0.904380374915 -0.256688330988 -0.065878608069
0.904400833407 -0.256625706116 -0.065882393247
0.904421295935 -0.256563058266 -0.065886175825
0.904441763489 -0.256500388617 -0.065889956167
0.904462236820 -0.256437698825 -0.065893735360
0.904482716272 -0.256374990642 -0.065897514926
0.904503201687 -0.256312265466 -0.065901296324
0.904523692421 -0.256249523960 -0.065905080380
0.904544187467 -0.256186765847 -0.065908866842
0.904564685658 -0.256123989943 -0.065912654166
0.904585185873 -0.256061194450 -0.065916439644
0.904605687199 -0.255998377431 -0.065920219847
0.904626189000 -0.255935537362 -0.065923991281
0.904646690883 -0.255872673597 -0.065927751084
0.904667192589 -0.255809786630 -0.065931497603
0.904687693864 -0.255746878052 -0.065935230683
0.904708194351 -0.255683950212 -0.065938951604
0.904728693574 -0.255621005640 -0.065942662686
0.904749191008 -0.255558046386 -0.065946366675
0.904769686217 -0.255495073454 -0.065950066053
0.904790179034 -0.255432086458 -0.065953762471
0.904810669698 -0.255369083632 -0.065957456430
0.904831158909 -0.255306062182 -0.065961147285
0.904851647780 -0.255243018902 -0.065964833556
0.904872137668 -0.255179950905 -0.065968513447
0.904892629949 -0.255116856277 -0.065972185427
0.904913125774 -0.255053734498 -0.065975848705
0.904933625872 -0.254990586518 -0.065979503487
0.904954130457 -0.254927414488 -0.065983150940
0.904974639246 -0.254864221215 -0.065986792887
0.904995151592 -0.254801009508 -0.065990431332
0.905015666690 -0.254737781580 -0.065994067943
0.905036183797 -0.254674538668 -0.065997703642
0.905056702417 -0.254611280970 -0.066001338417
0.905077222392 -0.254548007878 -0.066004971387
0.905097743892 -0.254484718451 -0.066008601118
0.905118267273 -0.254421411965 -0.066012226068
0.905138792877 -0.254358088385 -0.066015845047
0.905159320779 -0.254294748629 -0.066019457560
0.905179850594 -0.254231394546 -0.066023063930
0.905200381361 -0.254168028627 -0.066026665190
0.905220911588 -0.254104653535 -0.066030262760
0.905241439451 -0.254041271580 -0.066033858026
0.905261963133 -0.253977884288 -0.066037451931
0.905282481246 -0.253914492159 -0.066041044693
0.905302993228 -0.253851094679 -0.066044635721
0.905323499645 -0.253787690543 -0.066048223727
0.905344002273 -0.253724278014 -0.066051807012
0.905364503950 -0.253660855317 -0.066055383796
0.905385008175 -0.253597420934 -0.066058952537
0.905405518548 -0.253533973749 -0.066062512116
0.905426038165 -0.253470513006 -0.066066061886
0.905446569100 -0.253407038132 -0.066069601574
0.905467112111 -0.253343548491 -0.066073131111
0.905487666643 -0.253280043181 -0.066076650443
0.905508231117 -0.253216520938 -0.066080159405
0.905528803431 -0.253152980205 -0.066083657688
0.905549381531 -0.253089419339 -0.066087144905
0.905569963895 -0.253025836910 -0.066090620705
0.905590549786 -0.252962232000 -0.066094084898
0.905611139229 -0.252898604407 -0.066097537540
0.905631732717 -0.252834954687 -0.066100978942
0.905652330763 -0.252771284016 -0.066104409612
0.905672933451 -0.252707593888 -0.066107830168
0.905693540148 -0.252643885741 -0.066111241242
0.905714149475 -0.252580160586 -0.066114643437
0.905734759564 -0.252516418771 -0.066118037321
0.905755368518 -0.252452659913 -0.066121423466
0.905775974938 -0.252388883060 -0.066124802486
0.905796578335 -0.252325087011 -0.066128175044
0.905817179292 -0.252261270750 -0.066131541801
0.905837779311 -0.252197433856 -0.066134903315
0.905858380381 -0.252133576797 -0.066138259931
0.905878984411 -0.252069701024 -0.066141611709
0.905899592672 -0.252005808830 -0.066144958433
0.905920205457 -0.251941903008 -0.066148299747
0.905940822027 -0.251877986389 -0.066151635366
0.905961440876 -0.251814061376 -0.066154965331
0.905982060197 -0.251750129583 -0.066158290210
0.906002678415 -0.251686191676 -0.066161611161
0.906023294579 -0.251622247450 -0.066164929822
0.906043908512 -0.251558296101 -0.066168248021
0.906064520662 -0.251494336627 -0.066171567393
0.906085131714 -0.251430368231 -0.066174889003
0.906105742127 -0.251366390600 -0.066178213098
0.906126351742 -0.251302404000 -0.066181539083
0.906146959639 -0.251238409139 -0.066184865740
0.906167564282 -0.251174406858 -0.066188191647
0.906188163936 -0.251110397735 -0.066191515670
0.906208757205 -0.251046381741 -0.066194837399
0.906229343525 -0.250982358059 -0.066198157384
0.906249923427 -0.250918325134 -0.066201477101
0.906270498475 -0.250854280954 -0.066204798672
0.906291070873 -0.250790223497 -0.066208124411
0.906311642846 -0.250726151216 -0.066211456348
0.906332215983 -0.250662063416 -0.066214795885
0.906352790726 -0.250597960411 -0.066218143668
0.906373366170 -0.250533843410 -0.066221499729
0.906393940225 -0.250469714143 -0.066224863802
0.906414510106 -0.250405574353 -0.066228235723
0.906435072991 -0.250341425269 -0.066231615732
0.906455626683 -0.250277267239 -0.066235004580
0.906476170074 -0.250213099612 -0.066238403375
0.906496703318 -0.250148920910 -0.066241813207
0.906517227670 -0.250084729243 -0.066245234670
0.906537745075 -0.250020522848 -0.066248667437
0.906558257625 -0.249956300591 -0.066252110019
0.906578767053 -0.249892062306 -0.066255559813
0.906599274375 -0.249827808880 -0.066259013433
0.906619779753 -0.249763542078 -0.066262467240
0.906640282576 -0.249699264170 -0.066265917929
0.906660781679 -0.249634977489 -0.066269363028
0.906681275621 -0.249570684039 -0.066272801177
0.906701762925 -0.249506385268 -0.066276232136
0.906722242239 -0.249442082025 -0.066279656563
0.906742712387 -0.249377774693 -0.066283075631
0.906763172384 -0.249313463409 -0.066286490620
0.906783621429 -0.249249148276 -0.066289902595
0.906804058942 -0.249184829474 -0.066293312222
0.906824484665 -0.249120507250 -0.066296719756
0.906844898791 -0.249056181793 -0.066300125137
0.906865302082 -0.248991853078 -0.066303528143
0.906885695913 -0.248927520748 -0.066306928518
0.906906082190 -0.248863184118 -0.066310326062
0.906926463129 -0.248798842319 -0.066313720648
0.906946840933 -0.248734494550 -0.066317112239
0.906967217419 -0.248670140348 -0.066320500907
0.906987593697 -0.248605779800 -0.066323886919
0.907007969964 -0.248541413585 -0.066327270850
0.907028345485 -0.248477042837 -0.066330653719
0.907048718760 -0.248412668862 -0.066334037056
0.907069087846 -0.248348292778 -0.066337422865
0.907089450759 -0.248283915220 -0.066340813443
0.907109805878 -0.248219536180 -0.066344211081
0.907130152251 -0.248155155052 -0.066347617716
0.907150489766 -0.248090770857 -0.066351034628
0.907170819140 -0.248026382549 -0.066354462289
0.907191141759 -0.247961989305 -0.066357900405
0.907211459410 -0.247897590675 -0.066361348177
0.907231773965 -0.247833186540 -0.066364804685
0.907252087098 -0.247768776888 -0.066368269305
0.907272400075 -0.247704361498 -0.066371742020
0.907292713661 -0.247639939662 -0.066375223532
0.907313028140 -0.247575510067 -0.066378715129
0.907333343422 -0.247511070913 -0.066382218357
0.907353659197 -0.247446620256 -0.066385734585
0.907373975076 -0.247382156488 -0.066389264598
0.907394290683 -0.247317678787 -0.066392808347
0.907414605663 -0.247253187387 -0.066396364912
0.907434919619 -0.247188683552 -0.066399932702
0.907455232002 -0.247124169239 -0.066403509805
0.907475542005 -0.247059646524 -0.066407094383
0.907495848512 -0.246995116972 -0.066410685000
0.907516150150 -0.246930581143 -0.066414280774
0.907536445438 -0.246866038401 -0.066417881354
0.907556733021 -0.246801487101 -0.066421486730
0.907577011914 -0.246736925110 -0.066425096988
0.907597281702 -0.246672350502 -0.066428712091
0.907617542601 -0.246607762217 -0.066432331783
0.907637795369 -0.246543160474 -0.066435955642
0.907658041069 -0.246478546784 -0.066439583250
0.907678280742 -0.246413923571 -0.066443214410
0.907698515084 -0.246349293489 -0.066446849313
0.907718744234 -0.246284658656 -0.066450488561
0.907738967732 -0.246220020028 -0.066454133022
0.907759184670 -0.246155377115 -0.066457783539
0.907779393993 -0.246090728120 -0.066461440559
0.907799594838 -0.246026070459 -0.066465103820
0.907819786814 -0.245961401499 -0.066468772174
0.907839970096 -0.245896719309 -0.066472443645
0.907860145311 -0.245832023172 -0.066476115721
0.907880313231 -0.245767313755 -0.066479785823
0.907900474380 -0.245702592877 -0.066483451859
0.907920628688 -0.245637862974 -0.066487112710
0.907940775340 -0.245573126445 -0.066490768558
0.907960912876 -0.245508385065 -0.066494420948
0.907981039568 -0.245443639629 -0.066498072581
0.908001153941 -0.245378889912 -0.066501726878
0.908021255319 -0.245314134909 -0.066505387395
0.908041344185 -0.245249373247 -0.066509057231
0.908061422262 -0.245184603609 -0.066512738517
0.908081492238 -0.245119825044 -0.066516432117
0.908101557235 -0.245055037069 -0.066520137559
0.908121620147 -0.244990239562 -0.066523853225
0.908141683067 -0.244925432531 -0.066527576744
0.908161746959 -0.244860615852 -0.066531305513
0.908181811679 -0.244795789098 -0.066535037244
0.908201876321 -0.244730951506 -0.066538770430
0.908221939775 -0.244666102096 -0.066542504657
0.908242001294 -0.244601239879 -0.066546240689
0.908262060897 -0.244536364063 -0.066549980343
0.908282119455 -0.244471474172 -0.066553726149
0.908302178467 -0.244406570051 -0.066557480905
0.908322239581 -0.244341651737 -0.066561247201
0.908342304058 -0.244276719288 -0.066565027011
0.908362372347 -0.244211772629 -0.066568821448
0.908382443920 -0.244146811492 -0.066572630701
0.908402517432 -0.244081835471 -0.066576454173
0.908422591116 -0.244016844176 -0.066580290750
0.908442663283 -0.243951837406 -0.066584139131
0.908462732732 -0.243886815248 -0.066587998120
0.908482798927 -0.243821778050 -0.066591866819
0.908502861867 -0.243756726235 -0.066595744681
0.908522921714 -0.243691660008 -0.066599631434
0.908542978313 -0.243626579051 -0.066603526923
0.908563030787 -0.243561482312 -0.066607430946
0.908583077381 -0.243496367988 -0.066611343138
0.908603115620 -0.243431233730 -0.066615262955
0.908623142738 -0.243366077028 -0.066619189747
0.908643156245 -0.243300895669 -0.066623122887
0.908663154421 -0.243235688136 -0.066627061911
0.908683136569 -0.243170453825 -0.066631006592
0.908703102924 -0.243105192998 -0.066634956944
0.908723054240 -0.243039906519 -0.066638913141
0.908742991206 -0.242974595424 -0.066642875408
0.908762913889 -0.242909260497 -0.066646843936
0.908782821418 -0.242843901989 -0.066650818883
0.908802712035 -0.242778519558 -0.066654800470
0.908822583515 -0.242713112480 -0.066658789164
0.908842433822 -0.242647680034 -0.066662785860
0.908862261791 -0.242582221955 -0.066666791981
0.908882067581 -0.242516738790 -0.066670809405
0.908901852754 -0.242451232034 -0.066674840191
0.908921619915 -0.242385704005 -0.066678886115
0.908941372023 -0.242320157466 -0.066682948132
0.908961111595 -0.242254595124 -0.066687025893
0.908980840049 -0.242189019131 -0.066691117484
0.909000557421 -0.242123430749 -0.066695219489
0.909020262541 -0.242057830247 -0.066699327421
0.909039953625 -0.241992217073 -0.066703436439
0.909059629090 -0.241926590221 -0.066707542225
0.909079288326 -0.241860948693 -0.066711641793
0.909098932166 -0.241795291916 -0.066715734046
0.909118562901 -0.241729620013 -0.066719819935
0.909138183807 -0.241663933860 -0.066723902194
0.909157798332 -0.241598234939 -0.066727984701
0.909177409183 -0.241532525044 -0.066732071652
0.909197017580 -0.241466805926 -0.066736166747
0.909216622902 -0.241401078974 -0.066740272576
0.909236222809 -0.241335345001 -0.066744390352
0.909255813801 -0.241269604161 -0.066748520005
0.909275392029 -0.241203856008 -0.066752660588
0.909294954128 -0.241138099656 -0.066756810823
0.909314497833 -0.241072333990 -0.066760969639
0.909334022253 -0.241006557902 -0.066765136540
0.909353527748 -0.240940770496 -0.066769311713
0.909373015529 -0.240874971231 -0.066773495886
0.909392487120 -0.240809160000 -0.066777689998
0.909411943876 -0.240743337114 -0.066781894812
0.909431386682 -0.240677503199 -0.066786110584
0.909450815906 -0.240611659011 -0.066790336904
0.909470231543 -0.240545805207 -0.066794572714
0.909489633477 -0.240479942129 -0.066798816499
0.909509021718 -0.240414069650 -0.066803066567
0.909528396541 -0.240348187157 -0.066807321324
0.909547758479 -0.240282293696 -0.066811579455
0.909567108202 -0.240216388273 -0.066815839991
0.909586446365 -0.240150470252 -0.066820102248
0.909605773501 -0.240084539730 -0.066824365697
0.909625090024 -0.240018597785 -0.066828629826
0.909644396335 -0.239952646478 -0.066832894069
0.909663692998 -0.239886688562 -0.066837157837
0.909682980881 -0.239820726937 -0.066841420643
0.909702261194 -0.239754763966 -0.066845682303
0.909721535372 -0.239688800819 -0.066849943146
0.909740804811 -0.239622837035 -0.066854204165
0.909760070530 -0.239556870439 -0.066858467076
0.909779332865 -0.239490897450 -0.066862734252
0.909798591301 -0.239424913723 -0.066867008543
0.909817844521 -0.239358914959 -0.066871293033
0.909837090667 -0.239292897656 -0.066875590755
0.909856327768 -0.239226859609 -0.066879904439
0.909875554205 -0.239160800017 -0.066884236309
0.909894769113 -0.239094719199 -0.066888587952
0.909913972599 -0.239028618013 -0.066892960267
0.909933165725 -0.238962497189 -0.066897353479
0.909952350290 -0.238896356790 -0.066901767202
0.909971528464 -0.238830195977 -0.066906200536
0.909990702376 -0.238764013141 -0.066910652197
0.910009873775 -0.238697806351 -0.066915120647
0.910029043795 -0.238631573940 -0.066919604241
0.910048212883 -0.238565315028 -0.066924101348
0.910067380832 -0.238499029775 -0.066928610461
0.910086546895 -0.238432719272 -0.066933130262
0.910105709904 -0.238366385100 -0.066937659642
0.910124868373 -0.238300028691 -0.066942197683
0.910144020567 -0.238233650724 -0.066946743602
0.910163164559 -0.238167250761 -0.066951296689
0.910182298303 -0.238100827262 -0.066955856254
0.910201419752 -0.238034377990 -0.066960421604
0.910220527015 -0.237967900671 -0.066964992072
0.910239618548 -0.237901393693 -0.066969567069
0.910258693319 -0.237834856608 -0.066974146165
0.910277750924 -0.237768290238 -0.066978729157
0.910296791603 -0.237701696347 -0.066983316110
0.910315816173 -0.237635076967 -0.066987907341
0.910334825893 -0.237568433577 -0.066992503353
0.910353822315 -0.237501766427 -0.066997104733
0.910372807176 -0.237435074208 -0.067001712024
0.910391782351 -0.237368354213 -0.067006325620
0.910410749890 -0.237301602934 -0.067010945697
0.910429712086 -0.237234816927 -0.067015572206
0.910448671524 -0.237167993670 -0.067020204915
0.910467631052 -0.237101132153 -0.067024843503
0.910486593629 -0.237034233006 -0.067029487665
0.910505562052 -0.236967298141 -0.067034137231
0.910524538608 -0.236900330008 -0.067038792253
0.910543524729 -0.236833330724 -0.067043453068
0.910562520759 -0.236766301324 -0.067048120336
0.910581525891 -0.236699241393 -0.067052795052
0.910600538335 -0.236632149156 -0.067057478541
0.910619555681 -0.236565022003 -0.067062172441
0.910638575380 -0.236497857256 -0.067066878646
0.910657595234 -0.236430652930 -0.067071599230
0.910676613770 -0.236363408255 -0.067076336298
0.910695630402 -0.236296123795 -0.067081091792
0.910714645332 -0.236228801161 -0.067085867247
0.910733659245 -0.236161442434 -0.067090663539
0.910752672851 -0.236094049504 -0.067095480661
0.910771686428 -0.236026623556 -0.067100317598
0.910790699494 -0.235959164865 -0.067105172345
0.910809710691 -0.235891672946 -0.067110042088
0.910828717940 -0.235824146995 -0.067114923550
0.910847718827 -0.235756586446 -0.067119813458
0.910866711126 -0.235688991435 -0.067124709034
0.910885693322 -0.235621363011 -0.067129608436
0.910904665012 -0.235553703030 -0.067134511032
0.910923627057 -0.235486013764 -0.067139417467
0.910942581464 -0.235418297375 -0.067144329477
0.910961531013 -0.235350555449 -0.067149249509
0.910980478721 -0.235282788742 -0.067154180219
0.910999427287 -0.235214997227 -0.067159123962
0.911018378642 -0.235147180411 -0.067164082390
0.911037333728 -0.235079337801 -0.067169056242
0.911056292527 -0.235011469341 -0.067174045374
0.911075254346 -0.234943575644 -0.067179048985
0.911094218248 -0.234875657932 -0.067184065976
0.911113183507 -0.234807717698 -0.067189095323
0.911132149971 -0.234739756200 -0.067194136356
0.911151118208 -0.234671773971 -0.067199188848
0.911170089425 -0.234603770538 -0.067204252899
0.911189065172 -0.234535744453 -0.067209328645
0.911208046921 -0.234467693680 -0.067214415881
0.911227035657 -0.234399616202 -0.067219513724
0.911246031566 -0.234331510700 -0.067224620424
0.911265033936 -0.234263377061 -0.067229733417
0.911284041263 -0.234195216572 -0.067234849616
0.911303051544 -0.234127031703 -0.067239965896
0.911322062642 -0.234058825565 -0.067245079664
0.911341072648 -0.233990601163 -0.067250189364
0.911360080118 -0.233922360691 -0.067255294789
0.911379084156 -0.233854105057 -0.067260397120
0.911398084335 -0.233785833772 -0.067265498662
0.911417080512 -0.233717545228 -0.067270602352
0.911436072622 -0.233649237266 -0.067275711125
0.911455060522 -0.233580907861 -0.067280827319
0.911474043938 -0.233512555715 -0.067285952224
0.911493022535 -0.233444180619 -0.067291085892
0.911511996053 -0.233375783477 -0.067296227219
0.911530964462 -0.233307366049 -0.067301374285
0.911549928072 -0.233238930520 -0.067306524834
0.911568887536 -0.233170479043 -0.067311676788
0.911587843761 -0.233102013424 -0.067316828673
0.911606797751 -0.233033535012 -0.067321979867
0.911625750427 -0.232965044809 -0.067327130632
0.911644702499 -0.232896543719 -0.067332281948
0.911663654408 -0.232828032791 -0.067337435217
0.911682606353 -0.232759513349 -0.067342591903
0.911701558353 -0.232690986916 -0.067347753212
0.911720510316 -0.232622454936 -0.067352919874
0.911739462038 -0.232553918375 -0.067358092050
0.911758413152 -0.232485377330 -0.067363269387
0.911777363021 -0.232416830800 -0.067368451163
0.911796310643 -0.232348276716 -0.067373636495
0.911815254650 -0.232279712254 -0.067378824540
0.911834193437 -0.232211134389 -0.067384014657
0.911853125447 -0.232142540533 -0.067389206479
0.911872049562 -0.232073929095 -0.067394399903
0.911890965483 -0.232005299811 -0.067399595000
0.911909874001 -0.231936653755 -0.067404791868
0.911928777018 -0.231867993009 -0.067409990471
0.911947677297 -0.231799320100 -0.067415190502
0.911966577937 -0.231730637339 -0.067420391302
0.911985481709 -0.231661946242 -0.067425591870
0.912004390410 -0.231593247177 -0.067430790955
0.912023304408 -0.231524539309 -0.067435987228
0.912042222511 -0.231455820855 -0.067441179493
0.912061142204 -0.231387089556 -0.067446366889
0.912080060206 -0.231318343239 -0.067451549037
0.912098973175 -0.231249580323 -0.067456726088
0.912117878400 -0.231180800161 -0.067461898646
0.912136774273 -0.231112003142 -0.067467067589
0.912155660445 -0.231043190566 -0.067472233815
0.912174537638 -0.230974364345 -0.067477397982
0.912193407197 -0.230905526621 -0.067482560300
0.912212270533 -0.230836679400 -0.067487720449
0.912231128642 -0.230767824268 -0.067492877637
0.912249981825 -0.230698962239 -0.067498030791
0.912268829682 -0.230630093722 -0.067503178853
0.912287671360 -0.230561218584 -0.067508321092
0.912306505944 -0.230492336269 -0.067513457358
0.912325332858 -0.230423445918 -0.067518588219
0.912344152152 -0.230354546485 -0.067523714945
0.912362964574 -0.230285636820 -0.067528839344
0.912381771451 -0.230216715747 -0.067533963497
0.912400574411 -0.230147782137 -0.067539089467
0.912419375055 -0.230078834985 -0.067544219048
0.912438174697 -0.230009873501 -0.067549353616
0.912456974231 -0.229940897196 -0.067554494097
0.912475774144 -0.229871905942 -0.067559641049
0.912494574662 -0.229802899993 -0.067564794804
0.912513375934 -0.229733879958 -0.067569955612
0.912532178192 -0.229664846726 -0.067575123738
0.912550981837 -0.229595801357 -0.067580299483
0.912569787407 -0.229526744973 -0.067585483111
0.912588595478 -0.229457678655 -0.067590674744
0.912607406516 -0.229388603383 -0.067595874238
0.912626220757 -0.229319520009 -0.067601081121
0.912645038123 -0.229250429258 -0.067606294609
0.912663858213 -0.229181331756 -0.067611513704
0.912682680335 -0.229112228044 -0.067616737377
0.912701503573 -0.229043118590 -0.067621964755
0.912720326852 -0.228974003775 -0.067627195298
0.912739149017 -0.228904883879 -0.067632428899
0.912757968918 -0.228835759056 -0.067637665898
0.912776785528 -0.228766629338 -0.067642907018
0.912795598110 -0.228697494661 -0.067648153236
0.912814406396 -0.228628354919 -0.067653405636
0.912833210763 -0.228559210040 -0.067658665279
0.912852012319 -0.228490060078 -0.067663933097
0.912870812861 -0.228420905291 -0.067669209816
0.912889614656 -0.228351746193 -0.067674495901
0.912908420077 -0.228282583581 -0.067679791488
0.912927231162 -0.228213418519 -0.067685096297
0.912946049202 -0.228144252280 -0.067690409541
0.912964874487 -0.228075086267 -0.067695729844
0.912983706283 -0.228005921896 -0.067701055223
0.913002543071 -0.227936760478 -0.067706383167
0.913021382977 -0.227867603086 -0.067711710857
0.913040224279 -0.227798450439 -0.067717035501
0.913059065835 -0.227729302814 -0.067722354752
0.913077907288 -0.227660160004 -0.067727667124
0.913096748999 -0.227591021348 -0.067732972318
0.913115591709 -0.227521885824 -0.067738271351
0.913134436067 -0.227452752216 -0.067743566447
0.913153282160 -0.227383619324 -0.067748860674
0.913172129233 -0.227314486182 -0.067754157394
0.913190975684 -0.227245352241 -0.067759459624
0.913209819366 -0.227176217470 -0.067764769444
0.913228658088 -0.227107082352 -0.067770087586
0.913247490172 -0.227037947761 -0.067775413281
0.913266314886 -0.226968814758 -0.067780744413
0.913285132594 -0.226899684336 -0.067786077918
0.913303944590 -0.226830557187 -0.067791410339
0.913322752667 -0.226761433542 -0.067796738411
0.913341558536 -0.226692313125 -0.067802059527
0.913360363299 -0.226623195227 -0.067807372006
0.913379167125 -0.226554078875 -0.067812675119
0.913397969205 -0.226484963049 -0.067817968904
0.913416768003 -0.226415846879 -0.067823253848
0.913435561679 -0.226346729779 -0.067828530549
0.913454348559 -0.226277611472 -0.067833799454
0.913473127495 -0.226208491922 -0.067839060747
0.913491898025 -0.226139371197 -0.067844314389
0.913510660323 -0.226070249323 -0.067849560285
0.913529415004 -0.226001126174 -0.067854798486
0.913548162873 -0.225932001455 -0.067860029361
0.913566904750 -0.225862874777 -0.067865253661
0.913585641399 -0.225793745801 -0.067870472453
0.913604373566 -0.225724614427 -0.067875686960
0.913623102051 -0.225655480944 -0.067880898361
0.913641827704 -0.225586346109 -0.067886107631
0.913660551277 -0.225517211122 -0.067891315475
0.913679273119 -0.225448077497 -0.067896522380
0.913697992767 -0.225378946858 -0.067901728765
0.913716708589 -0.225309820719 -0.067906935143
0.913735417621 -0.225240700277 -0.067912142221
0.913754115734 -0.225171586279 -0.067917350863
0.913772798149 -0.225102478964 -0.067922561899
0.913791460224 -0.225033378086 -0.067927775792
0.913810098329 -0.224964282978 -0.067932992290
0.913828710574 -0.224895192662 -0.067938210147
0.913847297163 -0.224826105944 -0.067943427065
0.913865860278 -0.224757021522 -0.067948639896
0.913884403491 -0.224687938090 -0.067953845116
0.913902930858 -0.224618854455 -0.067959039479
0.913921445967 -0.224549769675 -0.067964220687
0.913939951183 -0.224480683198 -0.067969387917
0.913958447308 -0.224411594996 -0.067974542047
0.913976933744 -0.224342505643 -0.067979685504
0.913995409062 -0.224273416296 -0.067984821767
0.914013871806 -0.224204328575 -0.067989954629
0.914032321256 -0.224135244320 -0.067995087397
0.914050757925 -0.224066165284 -0.068000222236
0.914069183635 -0.223997092816 -0.068005359797
0.914087601179 -0.223928027604 -0.068010499212
0.914106013685 -0.223858969562 -0.068015638419
0.914124423891 -0.223789917871 -0.068020774715
0.914142833551 -0.223720871193 -0.068025905369
0.914161243144 -0.223651827982 -0.068031028137
0.914179651942 -0.223582786826 -0.068036141558
0.914198058375 -0.223513746717 -0.068041244999
0.914216460563 -0.223444707182 -0.068046338486
0.914234856828 -0.223375668241 -0.068051422414
0.914253246045 -0.223306630211 -0.068056497254
0.914271627762 -0.223237593415 -0.068061563357
0.914290002096 -0.223168557889 -0.068066620894
0.914308369499 -0.223099523176 -0.068071669921
0.914326730514 -0.223030488266 -0.068076710508
0.914345085614 -0.222961451710 -0.068081742864
0.914363435184 -0.222892411863 -0.068086767379
0.914381779604 -0.222823367208 -0.068091784584
0.914400119389 -0.222754316656 -0.068096795035
0.914418455280 -0.222685259749 -0.068101799185
0.914436788238 -0.222616196724 -0.068106797305
0.914455119312 -0.222547128419 -0.068111789497
0.914473449450 -0.222478056050 -0.068116775788
0.914491779310 -0.222408980933 -0.068121756267
0.914510109184 -0.222339904199 -0.068126731187
0.914528439051 -0.222270826584 -0.068131700970
0.914546768780 -0.222201748314 -0.068136666065
0.914565098393 -0.222132669113 -0.068141626716
0.914583428294 -0.222063588311 -0.068146582685
0.914601759351 -0.221994505032 -0.068151533070
0.914620092786 -0.221925418421 -0.068156476309
0.914638429889 -0.221856327884 -0.068161410428
0.914656771614 -0.221787233300 -0.068166333512
0.914675118214 -0.221718135180 -0.068171244300
0.914693469014 -0.221649034748 -0.068176142728
0.914711822419 -0.221579933906 -0.068181030268
0.914730176152 -0.221510835071 -0.068185909926
0.914748527656 -0.221441740875 -0.068190785862
0.914766874541 -0.221372653767 -0.068195662709
0.914785214932 -0.221303575554 -0.068200544746
0.914803547637 -0.221234506985 -0.068205435129
0.914821872090 -0.221165447463 -0.068210335375
0.914840188139 -0.221096394985 -0.068215245217
0.914858495765 -0.221027346351 -0.068220162842
0.914876794869 -0.220958297640 -0.068225085423
0.914895085207 -0.220889244861 -0.068230009771
0.914913366500 -0.220820184663 -0.068234932925
0.914931638672 -0.220751114914 -0.068239852526
0.914949902122 -0.220682035020 -0.068244766925
0.914968157899 -0.220612945877 -0.068249675041
0.914986407709 -0.220543849463 -0.068254576098
0.915004653731 -0.220474748149 -0.068259469369
0.915022898280 -0.220405643914 -0.068264354055
0.915041143450 -0.220336537671 -0.068269229352
0.915059390829 -0.220267428879 -0.068274094673
0.915077641409 -0.220198315581 -0.068278949929
0.915095895679 -0.220129194842 -0.068283795731
0.915114153895 -0.220060063496 -0.068288633413
0.915132416371 -0.219990918995 -0.068293464829
0.915150683706 -0.219921760115 -0.068298291964
0.915168956824 -0.219852587325 -0.068303116482
0.915187236821 -0.219783402696 -0.068307939345
0.915205524648 -0.219714209371 -0.068312760644
0.915223820790 -0.219645010717 -0.068317579691
0.915242125026 -0.219575809408 -0.068322395357
0.915260436431 -0.219506606689 -0.068327206522
0.915278753610 -0.219437402023 -0.068332012500
0.915297075132 -0.219368193242 -0.068336813279
0.915315400019 -0.219298977172 -0.068341609501
0.915333728120 -0.219229750558 -0.068346402185
0.915352060240 -0.219160511047 -0.068351192301
0.915370397945 -0.219091257960 -0.068355980355
0.915388743088 -0.219021992629 -0.068360766129
0.915407097187 -0.218952718208 -0.068365548708
0.915425460838 -0.218883438986 -0.068370326762
0.915443833352 -0.218814159391 -0.068375099027
0.915462212729 -0.218744882934 -0.068379864796
0.915480595981 -0.218675611373 -0.068384624266
0.915498979730 -0.218606344297 -0.068389378583
0.915517360898 -0.218537079250 -0.068394129582
0.915535737294 -0.218467812327 -0.068398879275
0.915554107960 -0.218398539088 -0.068403629251
0.915572473176 -0.218329255532 -0.068408380193
0.915590834171 -0.218259958880 -0.068413131655
0.915609192639 -0.218190647959 -0.068417882189
0.915627550219 -0.218121323115 -0.068422629779
0.915645908090 -0.218051985697 -0.068427372438
0.915664266768 -0.217982637270 -0.068432108775
0.915682626130 -0.217913278806 -0.068436838356
0.915700985607 -0.217843910070 -0.068441561729
0.915719344430 -0.217774529384 -0.068446280135
0.915737701852 -0.217705133829 -0.068450994987
0.915756057248 -0.217635719825 -0.068455707319
0.915774410103 -0.217566283933 -0.068460417379
0.915792759915 -0.217496823653 -0.068465124507
0.915811106087 -0.217427338001 -0.068469827353
0.915829447890 -0.217357827726 -0.068474524336
0.915847784519 -0.217288295111 -0.068479214216
0.915866115242 -0.217218743422 -0.068483896562
0.915884439578 -0.217149176166 -0.068488571972
0.915902757441 -0.217079596364 -0.068493241963
0.915921069167 -0.217010006020 -0.068497908564
0.915939375424 -0.216940405913 -0.068502573730
0.915957677016 -0.216870795758 -0.068507238761
0.915975974661 -0.216801174640 -0.068511903893
0.915994268840 -0.216731541602 -0.068516568170
0.916012559773 -0.216661896201 -0.068521229610
0.916030847568 -0.216592238864 -0.068525885601
0.916049132488 -0.216522570974 -0.068530533379
0.916067415253 -0.216452894665 -0.068535170452
0.916085697263 -0.216383212404 -0.068539794856
0.916103980648 -0.216313526501 -0.068544405206
0.916122268080 -0.216243838682 -0.068549000583
0.916140562401 -0.216174149863 -0.068553580357
0.916158866124 -0.216104460148 -0.068558144039
0.916177180965 -0.216034769058 -0.068562691265
0.916195507517 -0.215965075883 -0.068567221900
0.916213845164 -0.215895380047 -0.068571736231
0.916232192231 -0.215825681359 -0.068576235143
0.916250546343 -0.215755980088 -0.068580720177
0.916268904847 -0.215686276842 -0.068585193396
0.916287265205 -0.215616572300 -0.068589657060
0.916305625237 -0.215546866913 -0.068594113179
0.916323983176 -0.215477160660 -0.068598563081
0.916342337574 -0.215407452965 -0.068603007122
0.916360687129 -0.215337742801 -0.068607444649
0.916379030542 -0.215268028951 -0.068611874254
0.916397366487 -0.215198310359 -0.068616294247
0.916415693728 -0.215128586460 -0.068620703231
0.916434011356 -0.215058857385 -0.068625100610
0.916452319054 -0.214989123990 -0.068629486863
0.916470617288 -0.214919387696 -0.068633863533
0.916488907319 -0.214849650192 -0.068638232896
0.916507191006 -0.214779913080 -0.068642597445
0.916525470410 -0.214710177574 -0.068646959321
0.916543747319 -0.214640444313 -0.068651319865
0.916562022813 -0.214570713337 -0.068655679426
0.916580297019 -0.214500984208 -0.068660037460
0.916598569126 -0.214431256223 -0.068664392882
0.916616837703 -0.214361528634 -0.068668744543
0.916635101220 -0.214291800817 -0.068673091682
0.916653358652 -0.214222072330 -0.068677434202
0.916671609993 -0.214152342864 -0.068681772695
0.916689856529 -0.214082612111 -0.068686108202
0.916708100787 -0.214012879621 -0.068690441804
0.916726346161 -0.213943144692 -0.068694774166
0.916744596286 -0.213873406353 -0.068699105196
0.916762854344 -0.213803663450 -0.068703433903
0.916781122438 -0.213733914806 -0.068707758532
0.916799401218 -0.213664159421 -0.068712076905
0.916817689833 -0.213594396645 -0.068716386892
0.916835986211 -0.213524626282 -0.068720686874
0.916854287606 -0.213454848584 -0.068724976055
0.916872591258 -0.213385064156 -0.068729254572
0.916890895012 -0.213315273791 -0.068733523361
0.916909197754 -0.213245478281 -0.068737783839
0.916927499568 -0.213175678250 -0.068742037499
0.916945801597 -0.213105874056 -0.068746285525
0.916964105656 -0.213036065767 -0.068750528515
0.916982413709 -0.212966253204 -0.068754766364
0.917000727340 -0.212896436045 -0.068758998311
0.917019047350 -0.212826613942 -0.068763223093
0.917037373556 -0.212756786633 -0.068767439153
0.917055704847 -0.212686954030 -0.068771644818
0.917074039442 -0.212617116259 -0.068775838428
0.917092375301 -0.212547273670 -0.068780018377
0.917110710560 -0.212477426797 -0.068784183116
0.917129043902 -0.212407576301 -0.068788331128
0.917147374774 -0.212337722889 -0.068792460946
0.917165703407 -0.212267867213 -0.068796571214
0.917184030672 -0.212198009786 -0.068800660797
0.917202357808 -0.212128150894 -0.068804728916
0.917220686113 -0.212058290554 -0.068808775267
0.917239016689 -0.211988428503 -0.068812800084
0.917257350291 -0.211918564246 -0.068816804116
0.917275687327 -0.211848697143 -0.068820788536
0.917294027966 -0.211778826529 -0.068824754798
0.917312372324 -0.211708951833 -0.068828704481
0.917330720631 -0.211639072675 -0.068832639177
0.917349073324 -0.211569188898 -0.068836560434
0.917367431015 -0.211499300544 -0.068840469773
0.917385794328 -0.211429407768 -0.068844368749
0.917404163658 -0.211359510714 -0.068848259021
0.917422538912 -0.211289609400 -0.068852142394
0.917440919335 -0.211219703633 -0.068856020791
0.917459303473 -0.211149793006 -0.068859896163
0.917477689325 -0.211079876951 -0.068863770338
0.917496074642 -0.211009954873 -0.068867644867
0.917514457325 -0.210940026299 -0.068871520884
0.917532835796 -0.210870091022 -0.068875399051
0.917551209265 -0.210800149204 -0.068879279579
0.917569577792 -0.210730201402 -0.068883162324
0.917587942124 -0.210660248534 -0.068887046931
0.917606303348 -0.210590291784 -0.068890932977
0.917624662445 -0.210520332495 -0.068894820072
0.917643019866 -0.210450372050 -0.068898707896
0.917661375254 -0.210380411794 -0.068902596168
0.917679727393 -0.210310452969 -0.068906484577
0.917698074413 -0.210240496686 -0.068910372693
0.917716414201 -0.210170543900 -0.068914259924
0.917734744924 -0.210100595373 -0.068918145517
0.917753065517 -0.210030651635 -0.068922028623
0.917771376013 -0.209960712927 -0.068925908415
0.917789677636 -0.209890779170 -0.068929784207
0.917807972600 -0.209820849942 -0.068933655559
0.917826263688 -0.209750924516 -0.068937522328
0.917844553691 -0.209681001932 -0.068941384651
0.917862844852 -0.209611081103 -0.068945242878
0.917881138433 -0.209541160931 -0.068949097462
0.917899434510 -0.209471240407 -0.068952948839
0.917917732019 -0.209401318677 -0.068956797325
0.917936029030 -0.209331395079 -0.068960643026
0.917954323168 -0.209261469147 -0.068964485779
0.917972612067 -0.209191540627 -0.068968325101
0.917990893757 -0.209121609508 -0.068972160156
0.918009166892 -0.209051676081 -0.068975989730
0.918027430804 -0.208981741010 -0.068979812243
0.918045685378 -0.208911805395 -0.068983625806
0.918063930835 -0.208841870759 -0.068987428347
0.918082167477 -0.208771938947 -0.068991217804
0.918100395479 -0.208702011901 -0.068994992374
0.918118614791 -0.208632091346 -0.068998750753
0.918136825158 -0.208562178434 -0.069002492326
0.918155026246 -0.208492273424 -0.069006217240
0.918173217835 -0.208422375495 -0.069009926322
0.918191400022 -0.208352482731 -0.069013620858
0.918209573375 -0.208282592318 -0.069017302268
0.918227739017 -0.208212700909 -0.069020971766
0.918245898612 -0.208142805084 -0.069024630098
0.918264054273 -0.208072901792 -0.069028277421
0.918282208411 -0.208002988693 -0.069031913379
0.918300363555 -0.207933064316 -0.069035537329
0.918318522185 -0.207863128026 -0.069039148660
0.918336686576 -0.207793179838 -0.069042747098
0.918354858693 -0.207723220142 -0.069046332882
0.918373040110 -0.207653249445 -0.069049906778
0.918391231972 -0.207583268184 -0.069053469897
0.918409434988 -0.207513276661 -0.069057023399
0.918427649452 -0.207443275075 -0.069060568185
0.918445875284 -0.207373263604 -0.069064104683
0.918464112093 -0.207303242480 -0.069067632816
0.918482359246 -0.207233211992 -0.069071152167
0.918500615937 -0.207163172399 -0.069074662294
0.918518881235 -0.207093123794 -0.069078163073
0.918537154105 -0.207023065950 -0.069081654931
0.918555433404 -0.206952998250 -0.069085138884
0.918573717846 -0.206882919733 -0.069088616299
0.918592005975 -0.206812829293 -0.069092088470
0.918610296158 -0.206742725978 -0.069095556098
0.918628586639 -0.206672609321 -0.069099018861
0.918646875653 -0.206602479593 -0.069102475230
0.918665161613 -0.206532337897 -0.069105922617
0.918683443331 -0.206462186052 -0.069109357842
0.918701720241 -0.206392026287 -0.069112777824
0.918719992555 -0.206321860823 -0.069116180289
0.918738261307 -0.206251691460 -0.069119564303
0.918756528259 -0.206181519272 -0.069122930468
0.918774795660 -0.206111344505 -0.069126280728
0.918793065884 -0.206041166691 -0.069129617825
0.918811341032 -0.205970984930 -0.069132944587
0.918829622554 -0.205900798247 -0.069136263243
0.918847910974 -0.205830605911 -0.069139574984
0.918866205791 -0.205760407621 -0.069142879864
0.918884505553 -0.205690203516 -0.069146177084
0.918902808111 -0.205619994033 -0.069149465526
0.918921110983 -0.205549779687 -0.069152744366
0.918939411768 -0.205479560868 -0.069156013551
0.918957708525 -0.205409337730 -0.069159274002
0.918976000042 -0.205339110232 -0.069162527466
0.918994285957 -0.205268878280 -0.069165776089
0.919012566728 -0.205198641928 -0.069169021854
0.919030843449 -0.205128401509 -0.069172266077
0.919049117583 -0.205058157647 -0.069175509119
0.919067390645 -0.204987911089 -0.069178750421
0.919085663906 -0.204917662408 -0.069181988822
0.919103938162 -0.204847411664 -0.069185223069
0.919122213602 -0.204777158135 -0.069188452324
0.919140489784 -0.204706900254 -0.069191676524
0.919158765732 -0.204636635777 -0.069194896462
0.919177040114 -0.204566362189 -0.069198113586
0.919195311492 -0.204496077232 -0.069201329588
0.919213578581 -0.204425779411 -0.069204545936
0.919231840501 -0.204355468330 -0.069207763490
0.919250096952 -0.204285144747 -0.069210982347
0.919268348301 -0.204214810322 -0.069214201932
0.919286595551 -0.204144467129 -0.069217421310
0.919304840205 -0.204074117072 -0.069220639585
0.919323084026 -0.204003761368 -0.069223856250
0.919341328760 -0.203933400255 -0.069227071383
0.919359575849 -0.203863032991 -0.069230285601
0.919377826195 -0.203792658128 -0.069233499823
0.919396080008 -0.203722273968 -0.069236714921
0.919414336761 -0.203651879044 -0.069239931365
0.919432595262 -0.203581472476 -0.069243149005
0.919450853800 -0.203511054107 -0.069246367024
0.919469110364 -0.203440624392 -0.069249584087
0.919487362874 -0.203370184105 -0.069252798609
0.919505609411 -0.203299733987 -0.069256009066
0.919523848424 -0.203229274458 -0.069259214245
0.919542078883 -0.203158805505 -0.069262413376
0.919560300407 -0.203088326754 -0.069265606143
0.919578513309 -0.203017837699 -0.069268792598
0.919596718601 -0.202947337973 -0.069271973035
0.919614917896 -0.202876827543 -0.069275147891
0.919633113238 -0.202806306751 -0.069278317685
0.919651306835 -0.202735776164 -0.069281483005
0.919669500735 -0.202665236295 -0.069284644487
0.919687696486 -0.202594687307 -0.069287802767
0.919705894848 -0.202524128802 -0.069290958343
0.919724095629 -0.202453559812 -0.069294111388
0.919742297696 -0.202382978996 -0.069297261539
0.919760499184 -0.202312384993 -0.069300407735
0.919778697889 -0.202241776798 -0.069303548183
0.919796891753 -0.202171154033 -0.069306680477
0.919815079358 -0.202100516976 -0.069309801879
0.919833260300 -0.202029866346 -0.069312909690
0.919851435359 -0.201959202867 -0.069316001621
0.919869606408 -0.201888526780 -0.069319076073
0.919887776093 -0.201817837475 -0.069322132254
0.919905947340 -0.201747133379 -0.069325170128
0.919924122828 -0.201676412195 -0.069328190233
0.919942304529 -0.201605671439 -0.069331193453
0.919960493430 -0.201534909130 -0.069334180835
0.919978689481 -0.201464124426 -0.069337153523
0.919996891752 -0.201393317988 -0.069340112794
0.920015098745 -0.201322491956 -0.069343060181
0.920033308743 -0.201251649487 -0.069345997567
0.920051520122 -0.201180794001 -0.069348927182
0.920069731542 -0.201109928336 -0.069351851442
0.920087942008 -0.201039054056 -0.069354772639
0.920106150822 -0.200968171138 -0.069357692567
0.920124357484 -0.200897278114 -0.069360612188
0.920142561620 -0.200826372647 -0.069363531491
0.920160762963 -0.200755452341 -0.069366449592
0.920178961413 -0.200684515562 -0.069369365109
0.920197157137 -0.200613561996 -0.069372276692
0.920215350658 -0.200542592787 -0.069375183581
0.920233542872 -0.200471610221 -0.069378086000
0.920251734954 -0.200400617052 -0.069380985266
0.920269928167 -0.200329615696 -0.069383883541
0.920288123605 -0.200258607535 -0.069386783309
0.920306321957 -0.200187592565 -0.069389686717
0.920324523364 -0.200116569476 -0.069392594983
0.920342727422 -0.200045536144 -0.069395508051
0.920360933348 -0.199974490373 -0.069398424612
0.920379140257 -0.199903430658 -0.069401342486
0.920397347478 -0.199832356740 -0.069404259243
0.920415554810 -0.199761269776 -0.069407172876
0.920433762642 -0.199690172100 -0.069410082320
0.920451971892 -0.199619066643 -0.069412987657
0.920470183803 -0.199547956194 -0.069415889961
0.920488399641 -0.199476842719 -0.069418790837
0.920506620411 -0.199405726911 -0.069421691827
0.920524846661 -0.199334608084 -0.069424593865
0.920543078454 -0.199263484404 -0.069427496978
0.920561315481 -0.199192353344 -0.069430400299
0.920579557297 -0.199121212234 -0.069433302391
0.920597803569 -0.199050058736 -0.069436201753
0.920616054250 -0.198978891143 -0.069439097323
0.920634309621 -0.198907708478 -0.069441988808
0.920652570160 -0.198836510422 -0.069444876718
0.920670836290 -0.198765297163 -0.069447762102
0.920689108078 -0.198694069250 -0.069450646062
0.920707384986 -0.198622827509 -0.069453529220
0.920725665761 -0.198551573026 -0.069456411308
0.920743948515 -0.198480307141 -0.069459291024
0.920762230984 -0.198409031409 -0.069462166199
0.920780510901 -0.198337747439 -0.069465034223
0.920798786400 -0.198266456631 -0.069467892595
0.920817056320 -0.198195159840 -0.069470739441
0.920835320349 -0.198123857067 -0.069473573830
0.920853578957 -0.198052547291 -0.069476395831
0.920871833139 -0.197981228532 -0.069479206315
0.920890084034 -0.197909898174 -0.069482006588
0.920908332524 -0.197838553491 -0.069484798009
0.920926578902 -0.197767192262 -0.069487581726
0.920944822712 -0.197695813304 -0.069490358608
0.920963062780 -0.197624416775 -0.069493129384
0.920981297454 -0.197553004165 -0.069495894921
0.920999524971 -0.197481577951 -0.069498656512
0.921017743892 -0.197410141030 -0.069501416039
0.921035953490 -0.197338696067 -0.069504175920
0.921054153997 -0.197267244932 -0.069506938835
0.921072346670 -0.197195788382 -0.069509707261
0.921090533625 -0.197124326027 -0.069512482973
0.921108717490 -0.197052856580 -0.069515266639
0.921126900918 -0.196981378251 -0.069518057632
0.921145086082 -0.196909889182 -0.069520854143
0.921163274235 -0.196838387740 -0.069523653554
0.921181465447 -0.196766872631 -0.069526452990
0.921199658563 -0.196695342796 -0.069529249905
0.921217851416 -0.196623797185 -0.069532042545
0.921236041238 -0.196552234507 -0.069534830184
0.921254225177 -0.196480653095 -0.069537613074
0.921272400826 -0.196409050935 -0.069540392141
0.921290566609 -0.196337425891 -0.069543168534
0.921308721976 -0.196265776041 -0.069545943138
0.921326867329 -0.196194100019 -0.069548716205
0.921345003730 -0.196122397237 -0.069551487184
0.921363132468 -0.196050667901 -0.069554254797
0.921381254592 -0.195978912808 -0.069557017317
0.921399370544 -0.195907132968 -0.069559772973
0.921417479975 -0.195835329186 -0.069562520357
0.921435581783 -0.195763501726 -0.069565258732
0.921453674346 -0.195691650166 -0.069567988142
0.921471755864 -0.195619773508 -0.069570709324
0.921489824713 -0.195547870495 -0.069573423429
0.921507879703 -0.195475940045 -0.069576131657
0.921525920185 -0.195403981660 -0.069578834887
0.921543946000 -0.195331995688 -0.069581533430
0.921561957324 -0.195259983344 -0.069584226952
0.921579954489 -0.195187946497 -0.069586914603
0.921597937859 -0.195115887270 -0.069589595306
0.921615907833 -0.195043807590 -0.069592268115
0.921633864962 -0.194971708802 -0.069594932554
0.921651810139 -0.194899591469 -0.069597588813
0.921669744770 -0.194827455382 -0.069600237760
0.921687670843 -0.194755299781 -0.069602880739
0.921705590823 -0.194683123688 -0.069605519236
0.921723507368 -0.194610926255 -0.069608154479
0.921741422929 -0.194538707029 -0.069610787122
0.921759339329 -0.194466466056 -0.069613417092
0.921777257444 -0.194394203847 -0.069616043651
0.921795177091 -0.194321921204 -0.069618665673
0.921813097150 -0.194249619030 -0.069621282030
0.921831015914 -0.194177298147 -0.069623891977
0.921848931551 -0.194104959212 -0.069626495404
0.921866842559 -0.194032602725 -0.069629092859
0.921884748101 -0.193960229093 -0.069631685315
0.921902648099 -0.193887838726 -0.069634273744
0.921920543114 -0.193815432086 -0.069636858605
0.921938434018 -0.193743009674 -0.069639439425
0.921956321600 -0.193670571952 -0.069642014590
0.921974206195 -0.193598119241 -0.069644581435
0.921992087452 -0.193525651640 -0.069647136636
0.922009964294 -0.193453169026 -0.069649676782
0.922027835054 -0.193380671146 -0.069652199005
0.922045697731 -0.193308157808 -0.069654701457
0.922063550294 -0.193235629099 -0.069657183528
0.922081390933 -0.193163085573 -0.069659645741
0.922099218224 -0.193090528337 -0.069662089366
0.922117031189 -0.193017958984 -0.069664515879
0.922134829289 -0.192945379387 -0.069666926456
0.922152612378 -0.192872791380 -0.069669321635
0.922170380690 -0.192800196427 -0.069671701265
0.922188134854 -0.192727595351 -0.069674064744
0.922205875935 -0.192654988213 -0.069676411440
0.922223605463 -0.192582374368 -0.069678741161
0.922241325402 -0.192509752683 -0.069681054492
0.922259038029 -0.192437121876 -0.069683352869
0.922276745707 -0.192364480865 -0.069685638368
0.922294450604 -0.192291829062 -0.069687913241
0.922312154389 -0.192219166521 -0.069690179365
0.922329857995 -0.192146493928 -0.069692437748
0.922347561484 -0.192073812434 -0.069694688286
0.922365264048 -0.192001123376 -0.069696929823
0.922382964127 -0.191928427969 -0.069699160527
0.922400659609 -0.191855727015 -0.069701378469
0.922418348060 -0.191783020712 -0.069703582231
0.922436026949 -0.191710308564 -0.069705771389
0.922453693832 -0.191637589410 -0.069707946711
0.922471346519 -0.191564861557 -0.069710110039
0.922488983225 -0.191492122980 -0.069712263880
0.922506602730 -0.191419371560 -0.069714410844
0.922524204542 -0.191346605337 -0.069716553055
0.922541789030 -0.191273822751 -0.069718691713
0.922559357485 -0.191201022836 -0.069720826890
0.922576912043 -0.191128205363 -0.069722957580
0.922594455449 -0.191055370888 -0.069725081977
0.922611990665 -0.190982520703 -0.069727197882
0.922629520394 -0.190909656667 -0.069729303122
0.922647046607 -0.190836780941 -0.069731395913
0.922664570218 -0.190763895661 -0.069733475097
0.922682090984 -0.190691002603 -0.069735540255
0.922699607679 -0.190618102915 -0.069737591707
0.922717118515 -0.190545196975 -0.069739630455
0.922734621698 -0.190472284419 -0.069741658079
0.922752115965 -0.190399364341 -0.069743676612
0.922769600971 -0.190326435624 -0.069745688392
0.922787077394 -0.190253497333 -0.069747695879
0.922804546752 -0.190180549065 -0.069749701450
0.922822010983 -0.190107591170 -0.069751707175
0.922839471911 -0.190034624779 -0.069753714627
0.922856930774 -0.189961651627 -0.069755724766
0.922874387925 -0.189888673700 -0.069757737942
0.922891842809 -0.189815692801 -0.069759754016
0.922909294178 -0.189742710127 -0.069761772589
0.922926740477 -0.189669725974 -0.069763793281
0.922944180259 -0.189596739634 -0.069765815957
0.922961612505 -0.189523749512 -0.069767840863
0.922979036764 -0.189450753439 -0.069769868594
0.922996453094 -0.189377749095 -0.069771899914
0.923013861876 -0.189304734459 -0.069773935470
0.923031263591 -0.189231708179 -0.069775975478
0.923048658689 -0.189158669783 -0.069778019484
0.923066047592 -0.189085619715 -0.069780066256
0.923083430873 -0.189012559197 -0.069782113849
0.923100809512 -0.188939489972 -0.069784159815
0.923118185139 -0.188866414010 -0.069786201514
0.923135560134 -0.188793333229 -0.069788236428
0.923152937516 -0.188720249311 -0.069790262422
0.923170320598 -0.188647163610 -0.069792277903
0.923187712498 -0.188574077160 -0.069794281872
0.923205115618 -0.188500990738 -0.069796273899
0.923222531244 -0.188427904946 -0.069798254058
0.923239959390 -0.188354820262 -0.069800222866
0.923257398930 -0.188281737040 -0.069802181248
0.923274847981 -0.188208655470 -0.069804130501
0.923292304435 -0.188135575497 -0.069806072232
0.923309766479 -0.188062496758 -0.069808008242
0.923327232980 -0.187989418552 -0.069809940310
0.923344703628 -0.187916339885 -0.069811869926
0.923362178831 -0.187843259590 -0.069813798003
0.923379659437 -0.187770176500 -0.069815724642
0.923397146367 -0.187697089659 -0.069817649046
0.923414640314 -0.187623998509 -0.069819569624
0.923432141575 -0.187550903030 -0.069821484275
0.923449650071 -0.187477803779 -0.069823390827
0.923467165505 -0.187404701844 -0.069825287500
0.923484687598 -0.187331598695 -0.069827173302
0.923502216297 -0.187258495965 -0.069829048236
0.923519751876 -0.187185395201 -0.069830913271
0.923537294907 -0.187112297622 -0.069832770081
0.923554846104 -0.187039203918 -0.069834620620
0.923572406119 -0.186966114127 -0.069836466648
0.923589975349 -0.186893027599 -0.069838309324
0.923607553831 -0.186819943050 -0.069840148984
0.923625141237 -0.186746858698 -0.069841985127
0.923642736978 -0.186673772458 -0.069843816622
0.923660340340 -0.186600682171 -0.069845642059
0.923677950624 -0.186527585822 -0.069847460146
0.923695567216 -0.186454481737 -0.069849270055
0.923713189588 -0.186381368708 -0.069851071627
0.923730817246 -0.186308246051 -0.069852865405
0.923748449669 -0.186235113570 -0.069854652499
0.923766086283 -0.186161971456 -0.069856434327
0.923783726518 -0.186088820128 -0.069858212298
0.923801369919 -0.186015660059 -0.069859987513
0.923819016293 -0.185942491621 -0.069861760547
0.923836665836 -0.185869314992 -0.069863531343
0.923854319152 -0.185796130125 -0.069865299240
0.923871977178 -0.185722936808 -0.069867063131
0.923889640982 -0.185649734779 -0.069868821710
0.923907311513 -0.185576523862 -0.069870573775
0.923924989373 -0.185503304083 -0.069872318532
0.923942674694 -0.185430075728 -0.069874055835
0.923960367161 -0.185356839297 -0.069875786326
0.923978066194 -0.185283595381 -0.069877511410
0.923995771234 -0.185210344469 -0.069879233084
0.924013482038 -0.185137086736 -0.069880953610
0.924031198890 -0.185063821885 -0.069882675106
0.924048922652 -0.184990549082 -0.069884399125
0.924066654618 -0.184917267031 -0.069886126325
0.924084396205 -0.184843974167 -0.069887856297
0.924102148572 -0.184770668953 -0.069889587600
0.924119912248 -0.184697350187 -0.069891318006
0.924137686904 -0.184624017264 -0.069893044887
0.924155471297 -0.184550670299 -0.069894765652
0.924173263424 -0.184477310089 -0.069896478129
0.924191060816 -0.184403937911 -0.069898180805
0.924208860908 -0.184330555190 -0.069899872868
0.924226661384 -0.184257163139 -0.069901554088
0.924244460419 -0.184183762431 -0.069903224572
0.924262256796 -0.184110353012 -0.069904884520
0.924280049901 -0.184036934077 -0.069906534048
0.924297839632 -0.183963504217 -0.069908173157
0.924315626304 -0.183890061690 -0.069909801841
0.924333410570 -0.183816604740 -0.069911420280
0.924351193401 -0.183743131878 -0.069913029042
0.924368976106 -0.183669642050 -0.069914629182
0.924386760359 -0.183596134685 -0.069916222193
0.924404548180 -0.183522609601 -0.069917809784
0.924422341850 -0.183449066846 -0.069919393549
0.924440143745 -0.183375506535 -0.069920974617
0.924457956105 -0.183301928741 -0.069922553408
0.924475780805 -0.183228333490 -0.069924129575
0.924493619169 -0.183154720853 -0.069925702170
0.924511471872 -0.183081091099 -0.069927270003
0.924529338966 -0.183007444828 -0.069928832089
0.924547220003 -0.182933783035 -0.069930388057
0.924565114229 -0.182860107037 -0.069931938415
0.924583020782 -0.182786418267 -0.069933484571
0.924600938861 -0.182712717964 -0.069935028625
0.924618867819 -0.182639006846 -0.069936572982
0.924636807180 -0.182565284844 -0.069938119895
0.924654756596 -0.182491551004 -0.069939671062
0.924672715770 -0.182417803570 -0.069941227362
0.924690684392 -0.182344040273 -0.069942788781
0.924708662095 -0.182270258741 -0.069944354510
0.924726648455 -0.182196456955 -0.069945923148
0.924744643013 -0.182122633623 -0.069947492936
0.924762645314 -0.182048788397 -0.069949061952
0.924780654938 -0.181974921883 -0.069950628227
0.924798671514 -0.181901035450 -0.069952189803
0.924816694724 -0.181827130908 -0.069953744765
0.924834724303 -0.181753210128 -0.069955291307
0.924852760050 -0.181679274722 -0.069956827866
0.924870801856 -0.181605325842 -0.069958353320
0.924888849740 -0.181531364140 -0.069959867222
0.924906903881 -0.181457389865 -0.069961369992
0.924924964617 -0.181383403049 -0.069962862996
0.924943032392 -0.181309403717 -0.069964348477
0.924961107632 -0.181235392023 -0.069965829319
0.924979190586 -0.181161368311 -0.069967308699
0.924997281148 -0.181087333057 -0.069968789693
0.925015378716 -0.181013286753 -0.069970274930
0.925033482134 -0.180939229775 -0.069971766369
0.925051589759 -0.180865162292 -0.069973265220
0.925069699646 -0.180791084277 -0.069974772004
0.925087809837 -0.180716995608 -0.069976286703
0.925105918684 -0.180642896250 -0.069977808937
0.925124025145 -0.180568786458 -0.069979338114
0.925142128976 -0.180494666935 -0.069980873543
0.925160230766 -0.180420538897 -0.069982414496
0.925178331810 -0.180346403995 -0.069983960274
0.925196433829 -0.180272264119 -0.069985510291
0.925214538613 -0.180198121101 -0.069987064190
0.925232647659 -0.180123976402 -0.069988621961
0.925250761883 -0.180049830837 -0.069990184026
0.925268881482 -0.179975684407 -0.069991751197
0.925287005977 -0.179901536270 -0.069993324491
0.925305134425 -0.179827384858 -0.069994904787
0.925323265756 -0.179753228095 -0.069996492392
0.925341399161 -0.179679063695 -0.069998086626
0.925359534443 -0.179604889445 -0.069999685557
0.925377672249 -0.179530703452 -0.070001286008
0.925395814126 -0.179456504301 -0.070002883864
0.925413962383 -0.179382291116 -0.070004474673
0.925432119775 -0.179308063539 -0.070006054377
0.925450289080 -0.179233821642 -0.070007620031
0.925468472637 -0.179159565815 -0.070009170280
0.925486671946 -0.179085296647 -0.070010705498
0.925504887412 -0.179011014830 -0.070012227510
0.925523118271 -0.178936721088 -0.070013738998
0.925541362723 -0.178862416133 -0.070015242726
0.925559618225 -0.178788100641 -0.070016740820
0.925577881890 -0.178713775224 -0.070018234280
0.925596150902 -0.178639440412 -0.070019722848
0.925614422867 -0.178565096618 -0.070021205260
0.925632696035 -0.178490744109 -0.070022679764
0.925650969371 -0.178416382978 -0.070024144746
0.925669242479 -0.178342013124 -0.070025599275
0.925687515433 -0.178267634260 -0.070027043400
0.925705788566 -0.178193245930 -0.070028478151
0.925724062280 -0.178118847548 -0.070029905264
0.925742336937 -0.178044438434 -0.070031326748
0.925760612819 -0.177970017840 -0.070032744454
0.925778890176 -0.177895584961 -0.070034159786
0.925797169307 -0.177821138914 -0.070035573616
0.925815450636 -0.177746678699 -0.070036986421
0.925833734760 -0.177672203153 -0.070038398537
0.925852022444 -0.177597710924 -0.070039810412
0.925870314572 -0.177523200467 -0.070041222749
0.925888612080 -0.177448670110 -0.070042636449
0.925906915900 -0.177374118165 -0.070044052374
0.925925226936 -0.177299543085 -0.070045471005
0.925943546066 -0.177224943646 -0.070046892098
0.925961874164 -0.177150319098 -0.070048314490
0.925980212093 -0.177075669254 -0.070049736103
0.925998560650 -0.177000994490 -0.070051154187
0.926016920441 -0.176926295635 -0.070052565721
0.926035291695 -0.176851573772 -0.070053967870
0.926053674070 -0.176776829986 -0.070055358377
0.926072066515 -0.176702065113 -0.070056735785
0.926090467252 -0.176627279552 -0.070058099458
0.926108873926 -0.176552473181 -0.070059449415
0.926127283933 -0.176477645393 -0.070060786063
0.926145694868 -0.176402795251 -0.070062109916
0.926164105012 -0.176327921706 -0.070063421389
0.926182513736 -0.176253023833 -0.070064720722
0.926200921707 -0.176178101007 -0.070066008022
0.926219330837 -0.176103152991 -0.070067283380
0.926237743964 -0.176028179901 -0.070068547026
0.926256164326 -0.175953182092 -0.070069799430
0.926274594947 -0.175878159982 -0.070071041359
0.926293038092 -0.175803113904 -0.070072273866
0.926311494908 -0.175728044014 -0.070073498236
0.926329965353 -0.175652950300 -0.070074715940
0.926348448412 -0.175577832690 -0.070075928579
0.926366942542 -0.175502691218 -0.070077137836
0.926385446231 -0.175427526181 -0.070078345400
0.926403958501 -0.175352338245 -0.070079552823
0.926422479255 -0.175277128438 -0.070080761321
0.926441009367 -0.175201898021 -0.070081971507
0.926459550516 -0.175126648262 -0.070083183159
0.926478104826 -0.175051380175 -0.070084395061
0.926496674422 -0.174976094287 -0.070085605042
0.926515261025 -0.174900790507 -0.070086810225
0.926533865692 -0.174825468128 -0.070088007487
0.926552488754 -0.174750125975 -0.070089194041
0.926571129936 -0.174674762659 -0.070090367996
0.926589788609 -0.174599376867 -0.070091528758
0.926608464060 -0.174523967624 -0.070092677147
0.926627155710 -0.174448534472 -0.070093815186
0.926645863196 -0.174373077521 -0.070094945620
0.926664586323 -0.174297597384 -0.070096071291
0.926683324914 -0.174222095034 -0.070097194540
0.926702078629 -0.174146571618 -0.070098316826
0.926720846838 -0.174071028300 -0.070099438639
0.926739628603 -0.173995466137 -0.070100559728
0.926758422791 -0.173919886035 -0.070101679555
0.926777228279 -0.173844288738 -0.070102797794
0.926796044197 -0.173768674852 -0.070103914702
0.926814870108 -0.173693044858 -0.070105031231
0.926833706075 -0.173617399117 -0.070106148824
0.926852552567 -0.173541737857 -0.070107268966
0.926871410233 -0.173466061158 -0.070108392638
0.926890279615 -0.173390368976 -0.070109519866
0.926909160880 -0.173314661199 -0.070110649523
0.926928053683 -0.173238937743 -0.070111779478
0.926946957191 -0.173163198671 -0.070112907048
0.926965870303 -0.173087444286 -0.070114029630
0.926984791989 -0.173011675160 -0.070115145320
0.927003721657 -0.172935892085 -0.070116253317
0.927022659440 -0.172860095922 -0.070117353997
0.927041606304 -0.172784287400 -0.070118448625
0.927060563926 -0.172708466914 -0.070119538815
0.927079534362 -0.172632634384 -0.070120625900
0.927098519589 -0.172556789231 -0.070121710432
0.927117521020 -0.172480930487 -0.070122791963
0.927136539140 -0.172405057028 -0.070123869185
0.927155573332 -0.172329167851 -0.070124940374
0.927174621956 -0.172253262328 -0.070126004005
0.927193682639 -0.172177340362 -0.070127059329
0.927212752695 -0.172101402372 -0.070128106736
0.927231829576 -0.172025449141 -0.070129147783
0.927250911226 -0.171949481532 -0.070130184881
0.927269996268 -0.171873500195 -0.070131220739
0.927289084013 -0.171797505333 -0.070132257715
0.927308174303 -0.171721496607 -0.070133297280
0.927327267286 -0.171645473221 -0.070134339715
0.927346363188 -0.171569434143 -0.070135384114
0.927365462172 -0.171493378408 -0.070136428661
0.927384564310 -0.171417305386 -0.070137471075
0.927403669649 -0.171341214935 -0.070138509074
0.927422778332 -0.171265107383 -0.070139540744
0.927441890691 -0.171188983341 -0.070140564720
0.927461007269 -0.171112843420 -0.070141580195
0.927480128732 -0.171036687937 -0.070142586790
0.927499255696 -0.170960516739 -0.070143584386
0.927518388524 -0.170884329194 -0.070144573000
0.927537527153 -0.170808124401 -0.070145552751
0.927556671032 -0.170731901542 -0.070146523907
0.927575819191 -0.170655660282 -0.070147486975
0.927594970420 -0.170579401094 -0.070148442764
0.927614123521 -0.170503125381 -0.070149392350
0.927633277525 -0.170426835352 -0.070150336956
0.927652431827 -0.170350533641 -0.070151277737
0.927671586163 -0.170274222772 -0.070152215570
0.927690740458 -0.170197904593 -0.070153150900
0.927709894586 -0.170121579828 -0.070154083721
0.927729048140 -0.170045247859 -0.070155013687
0.927748200291 -0.169968906778 -0.070155940331
0.927767349820 -0.169892553708 -0.070156863297
0.927786495327 -0.169816185268 -0.070157782507
0.927805635582 -0.169739798069 -0.070158698172
0.927824769907 -0.169663389126 -0.070159610653
0.927843898503 -0.169586956070 -0.070160520192
0.927863022596 -0.169510497171 -0.070161426614
0.927882144369 -0.169434011188 -0.070162329122
0.927901266672 -0.169357497155 -0.070163226264
0.927920392606 -0.169280954192 -0.070164116125
0.927939525061 -0.169204381425 -0.070164996698
0.927958666359 -0.169127778052 -0.070165866353
0.927977818060 -0.169051143527 -0.070166724244
0.927996980987 -0.168974477783 -0.070167570540
0.928016155432 -0.168897781420 -0.070168406396
0.928035341457 -0.168821055767 -0.070169233655
0.928054539196 -0.168744302774 -0.070170054362
0.928073749057 -0.168667524771 -0.070170870233
0.928092971765 -0.168590724122 -0.070171682236
0.928112208239 -0.168513902903 -0.070172490403
0.928131459358 -0.168437062647 -0.070173293943
0.928150725685 -0.168360204244 -0.070174091604
0.928170007239 -0.168283327985 -0.070174882196
0.928189303370 -0.168206433716 -0.070175665091
0.928208612783 -0.168129521024 -0.070176440563
0.928227933671 -0.168052589384 -0.070177209854
0.928247263929 -0.167975638208 -0.070177974931
0.928266601385 -0.167898666798 -0.070178738018
0.928285943997 -0.167821674223 -0.070179501013
0.928305290003 -0.167744659205 -0.070180264960
0.928324638005 -0.167667620085 -0.070181029725
0.928343987019 -0.167590554922 -0.070181793949
0.928363336521 -0.167513461742 -0.070182555298
0.928382686473 -0.167436338894 -0.070183310915
0.928402037363 -0.167359185423 -0.070184057973
0.928421390190 -0.167282001379 -0.070184794158
0.928440746407 -0.167204787941 -0.070185517987
0.928460107764 -0.167127547341 -0.070186228893
0.928479476088 -0.167050282570 -0.070186927094
0.928498853007 -0.166972996950 -0.070187613317
0.928518239702 -0.166895693656 -0.070188288489
0.928537636733 -0.166818375313 -0.070188953493
0.928557044015 -0.166741043744 -0.070189609069
0.928576460941 -0.166663699902 -0.070190255876
0.928595886646 -0.166586343997 -0.070190894650
0.928615320339 -0.166508975722 -0.070191526407
0.928634761608 -0.166431594534 -0.070192152562
0.928654210618 -0.166354199872 -0.070192774897
0.928673668142 -0.166276791291 -0.070193395368
0.928693135415 -0.166199368476 -0.070194015758
0.928712613855 -0.166121931178 -0.070194637281
0.928732104728 -0.166044479113 -0.070195260261
0.928751608862 -0.165967011879 -0.070195883983
0.928771126486 -0.165889528943 -0.070196506800
0.928790657231 -0.165812029691 -0.070197126499
0.928810200307 -0.165734513526 -0.070197740841
0.928829754771 -0.165656979981 -0.070198348172
0.928849319833 -0.165579428791 -0.070198947908
0.928868895094 -0.165501859908 -0.070199540789
0.928888480667 -0.165424273447 -0.070200128793
0.928908077152 -0.165346669597 -0.070200714720
0.928927685495 -0.165269048527 -0.070201301542
0.928947306781 -0.165191410351 -0.070201891688
0.928966942028 -0.165113755148 -0.070202486431
0.928986592048 -0.165036083067 -0.070203085582
0.929006257402 -0.164958394457 -0.070203687545
0.929025938448 -0.164880689996 -0.070204289753
0.929045635456 -0.164802970746 -0.070204889353
0.929065348734 -0.164725238102 -0.070205483963
0.929085078730 -0.164647493649 -0.070206072275
0.929104826065 -0.164569738930 -0.070206654347
0.929124591493 -0.164491975209 -0.070207231474
0.929144375798 -0.164414203279 -0.070207805690
0.929164179655 -0.164336423382 -0.070208379037
0.929184003483 -0.164258635262 -0.070208952807
0.929203847319 -0.164180838331 -0.070209526997
0.929223710732 -0.164103031904 -0.070210100134
0.929243592770 -0.164025215420 -0.070210669552
0.929263491957 -0.163947388586 -0.070211232029
0.929283406331 -0.163869551396 -0.070211784633
0.929303333515 -0.163791704016 -0.070212325524
0.929323270837 -0.163713846579 -0.070212854485
0.929343215482 -0.163635978941 -0.070213373027
0.929363164669 -0.163558100498 -0.070213884033
0.929383115834 -0.163480210114 -0.070214391041
0.929403066795 -0.163402306203 -0.070214897358
0.929423015858 -0.163324386944 -0.070215405261
0.929442961849 -0.163246450592 -0.070215915485
0.929462904080 -0.163168495790 -0.070216427129
0.929482842239 -0.163090521814 -0.070216937985
0.929502776273 -0.163012528672 -0.070217445167
0.929522706278 -0.162934517053 -0.070217945844
0.929542632452 -0.162856488103 -0.070218437864
0.929562555123 -0.162778443126 -0.070218920101
0.929582474837 -0.162700383237 -0.070219392448
0.929602392470 -0.162622309087 -0.070219855503
0.929622309303 -0.162544220691 -0.070220310072
0.929642227023 -0.162466117397 -0.070220756675
0.929662147603 -0.162387998008 -0.070221195198
0.929682073072 -0.162309860992 -0.070221624825
0.929702005223 -0.162231704760 -0.070222044224
0.929721945316 -0.162153527923 -0.070222451944
0.929741893864 -0.162075329505 -0.070222846858
0.929761850548 -0.161997109065 -0.070223228528
0.929781814286 -0.161918866728 -0.070223597367
0.929801783448 -0.161840603123 -0.070223954564
0.929821756123 -0.161762319265 -0.070224301803
0.929841730393 -0.161684016396 -0.070224640864
0.929861704511 -0.161605695815 -0.070224973220
0.929881676952 -0.161527358717 -0.070225299732
0.929901646336 -0.161449006058 -0.070225620501
0.929921611265 -0.161370638445 -0.070225934880
0.929941570150 -0.161292256071 -0.070226241614
0.929961521113 -0.161213858683 -0.070226539038
0.929981462008 -0.161135445600 -0.070226825289
0.930001390597 -0.161057015774 -0.070227098491
0.930021304838 -0.160978567900 -0.070227356916
0.930041203203 -0.160900100572 -0.070227599121
0.930061084969 -0.160821612465 -0.070227824090
0.930080950372 -0.160743102524 -0.070228031359
0.930100800604 -0.160664570140 -0.070228221107
0.930120637654 -0.160586015271 -0.070228394159
0.930140464020 -0.160507438486 -0.070228551843
0.930160282406 -0.160428840907 -0.070228695712
0.930180095441 -0.160350224054 -0.070228827131
0.930199905507 -0.160271589604 -0.070228946826
0.930219714675 -0.160192939089 -0.070229054524
0.930239524741 -0.160114273610 -0.070229148794
0.930259337306 -0.160035593592 -0.070229227177
0.930279153832 -0.159956898666 -0.070229286627
0.930298975637 -0.159878187681 -0.070229324176
0.930318803807 -0.159799458877 -0.070229337667
0.930338639033 -0.159720710174 -0.070229326368
0.930358481446 -0.159641939522 -0.070229291289
0.930378330488 -0.159563145250 -0.070229235076
0.930398184895 -0.159484326315 -0.070229161503
0.930418042814 -0.159405482410 -0.070229074649
0.930437902049 -0.159326613902 -0.070228977966
0.930457760395 -0.159247721614 -0.070228873467
0.930477615991 -0.159168806516 -0.070228761220
0.930497467610 -0.159089869401 -0.070228639287
0.930517314836 -0.159010910636 -0.070228504099
0.930537158080 -0.158931930055 -0.070228351159
0.930556998442 -0.158852927019 -0.070228175902
0.930576837446 -0.158773900627 -0.070227974514
0.930596676705 -0.158694850018 -0.070227744521
0.930616517577 -0.158615774674 -0.070227485068
0.930636360877 -0.158536674644 -0.070227196877
0.930656206678 -0.158457550628 -0.070226881952
0.930676054231 -0.158378403888 -0.070226543144
0.930695902001 -0.158299236038 -0.070226183695
0.930715747819 -0.158220048745 -0.070225806852
0.930735589100 -0.158140843454 -0.070225415577
0.930755423128 -0.158061621188 -0.070225012359
0.930775247335 -0.157982382486 -0.070224599088
0.930795059580 -0.157903127478 -0.070224176950
0.930814858358 -0.157823856061 -0.070223746350
0.930834642932 -0.157744568118 -0.070223306853
0.930854413372 -0.157665263703 -0.070222857202
0.930874170469 -0.157585943150 -0.070222395437
0.930893915563 -0.157506607068 -0.070221919135
0.930913650281 -0.157427256247 -0.070221425747
0.930933376245 -0.157347891508 -0.070220912975
0.930953094780 -0.157268513550 -0.070220379095
0.930972806676 -0.157189122843 -0.070219823151
0.930992512045 -0.157109719602 -0.070219244962
0.931012210290 -0.157030303824 -0.070218644942
0.931031900210 -0.156950875377 -0.070218023778
0.931051580204 -0.156871434104 -0.070217382070
0.931071248554 -0.156791979898 -0.070216720033
0.931090903739 -0.156712512743 -0.070216037333
0.931110544723 -0.156633032706 -0.070215333122
0.931130171167 -0.156553539918 -0.070214606230
0.931149783528 -0.156474034537 -0.070213855464
0.931169383022 -0.156394516742 -0.070213079915
0.931188971439 -0.156314986740 -0.070212279188
0.931208550863 -0.156235444770 -0.070211453490
0.931228123314 -0.156155891103 -0.070210603576
0.931247690397 -0.156076325985 -0.070209730568
0.931267253014 -0.155996749551 -0.070208835713
0.931286811204 -0.155917161708 -0.070207920152
0.931306364148 -0.155837562042 -0.070206984744
0.931325910342 -0.155757949792 -0.070206029977
0.931345447910 -0.155678323925 -0.070205055956
0.931364974993 -0.155598683342 -0.070204062460
0.931384490139 -0.155519027153 -0.070203049023
0.931403992609 -0.155439354985 -0.070202015033
0.931423482535 -0.155359667203 -0.070200959838
0.931442960915 -0.155279964972 -0.070199882862
0.931462429434 -0.155200250119 -0.070198783726
0.931481890189 -0.155120524768 -0.070197662380
0.931501345356 -0.155040790858 -0.070196519198
0.931520796914 -0.154961049620 -0.070195355032
0.931540246441 -0.154881301167 -0.070194171154
0.931559695051 -0.154801544316 -0.070192969105
0.931579143429 -0.154721776673 -0.070191750443
0.931598591944 -0.154641995002 -0.070190516467
0.931618040782 -0.154562195761 -0.070189267973
0.931637490038 -0.154482375694 -0.070188005151
0.931656939760 -0.154402532319 -0.070186727658
0.931676389918 -0.154322664215 -0.070185434882
0.931695840345 -0.154242771040 -0.070184126349
0.931715290685 -0.154162853323 -0.070182802156
0.931734740384 -0.154082912105 -0.070181463309
0.931754188752 -0.154002948555 -0.070180111858
0.931773635099 -0.153922963672 -0.070178750760
0.931793078897 -0.153842958161 -0.070177383492
0.931812519945 -0.153762932469 -0.070176013497
0.931831958474 -0.153682886975 -0.070174643612
0.931851395162 -0.153602822206 -0.070173275606
0.931870831072 -0.153522739010 -0.070171909965
0.931890267511 -0.153442638606 -0.070170545956
0.931909705880 -0.153362522476 -0.070169181938
0.931929147539 -0.153282392142 -0.070167815820
0.931948593721 -0.153202248886 -0.070166445531
0.931968045519 -0.153122093503 -0.070165069382
0.931987503905 -0.153041926161 -0.070163686235
0.932006969753 -0.152961746408 -0.070162295483
0.932026443841 -0.152881553316 -0.070160896885
0.932045926783 -0.152801345733 -0.070159490361
0.932065418926 -0.152721122564 -0.070158075824
0.932084920223 -0.152640883034 -0.070156653131
0.932104430141 -0.152560626875 -0.070155222131
0.932123947660 -0.152480354424 -0.070153782790
0.932143471377 -0.152400066638 -0.070152335286
0.932162999725 -0.152319765038 -0.070150880026
0.932182531260 -0.152239451596 -0.070149417532
0.932202064932 -0.152159128580 -0.070147948215
0.932221600289 -0.152078798343 -0.070146472112
0.932241137533 -0.151998463059 -0.070144988680
0.932260677425 -0.151918124420 -0.070143496732
0.932280221055 -0.151837783325 -0.070141994568
0.932299769561 -0.151757439615 -0.070140480270
0.932319323859 -0.151677091932 -0.070138952088
0.932338884486 -0.151596737763 -0.070137408801
0.932358451568 -0.151516373696 -0.070135849918
0.932378024928 -0.151435995872 -0.070134275671
0.932397604272 -0.151355600560 -0.070132686781
0.932417189368 -0.151275184721 -0.070131084070
0.932436780146 -0.151194746459 -0.070129468054
0.932456376671 -0.151114285224 -0.070127838643
0.932475978983 -0.151033801742 -0.070126195048
0.932495586859 -0.150953297679 -0.070124535949
0.932515199588 -0.150872775150 -0.070122859841
0.932534815841 -0.150792236187 -0.070121165482
0.932554433718 -0.150711682321 -0.070119452279
0.932574050975 -0.150631114368 -0.070117720488
0.932593665393 -0.150550532439 -0.070115971175
0.932613275203 -0.150469936147 -0.070114205938
0.932632879433 -0.150389324900 -0.070112426495
0.932652478102 -0.150308698173 -0.070110634247
0.932672072181 -0.150228055659 -0.070108829983
0.932691663342 -0.150147397254 -0.070107013784
0.932711253561 -0.150066722921 -0.070105185185
0.932730844688 -0.149986032481 -0.070103343507
0.932750438083 -0.149905325460 -0.070101488277
0.932770034426 -0.149824601046 -0.070099619590
0.932789633723 -0.149743858198 -0.070097738316
0.932809235468 -0.149663095871 -0.070095846089
0.932828838905 -0.149582313273 -0.070093945093
0.932848443273 -0.149501510045 -0.070092037718
0.932868047963 -0.149420686282 -0.070090126177
0.932887652526 -0.149339842378 -0.070088212191
0.932907256570 -0.149258978725 -0.070086296812
0.932926859584 -0.149178095370 -0.070084380404
0.932946460781 -0.149097191758 -0.070082462754
0.932966059047 -0.149016266657 -0.070080543273
0.932985653043 -0.148935318319 -0.070078621205
0.933005241430 -0.148854344819 -0.070076695804
0.933024823183 -0.148773344492 -0.070074766439
0.933044397887 -0.148692316295 -0.070072832645
0.933063965913 -0.148611259995 -0.070070894117
0.933083528420 -0.148530176096 -0.070068950685
0.933103087152 -0.148449065527 -0.070067002286
0.933122644091 -0.148367929208 -0.070065048927
0.933142201045 -0.148286767632 -0.070063090661
0.933161759292 -0.148205580622 -0.070061127552
0.933181319364 -0.148124367348 -0.070059159641
0.933200881033 -0.148043126617 -0.070057186928
0.933220443489 -0.147961857337 -0.070055209395
0.933240005649 -0.147880558990 -0.070053227076
0.933259566488 -0.147799231962 -0.070051240188
0.933279125307 -0.147717877589 -0.070049249306
0.933298681845 -0.147636497895 -0.070047255526
0.933318236216 -0.147555095107 -0.070045260560
0.933337788705 -0.147473671084 -0.070043266721
0.933357339488 -0.147392226856 -0.070041276746
0.933376888388 -0.147310762425 -0.070039293484
0.933396434735 -0.147229276887 -0.070037319493
0.933415977408 -0.147147768823 -0.070035356635
0.933435515028 -0.147066236837 -0.070033405755
0.933455046276 -0.146984680029 -0.070031466537
0.933474570230 -0.146903098251 -0.070029537558
0.933494086630 -0.146821492044 -0.070027616526
0.933513595993 -0.146739862284 -0.070025700647
0.933533099541 -0.146658209647 -0.070023787015
0.933552598955 -0.146576534109 -0.070021872938
0.933572096012 -0.146494834640 -0.070019956143
0.933591592212 -0.146413109234 -0.070018034836
0.933611088480 -0.146331355283 -0.070016107637
0.933630585022 -0.146249570193 -0.070014173481
0.933650081371 -0.146167752051 -0.070012231520
0.933669576623 -0.146085900137 -0.070010281096
0.933689069777 -0.146004015129 -0.070008321795
0.933708560118 -0.145922098922 -0.070006353548
0.933728047534 -0.145840154131 -0.070004376723
0.933747532689 -0.145758183436 -0.070002392141
0.933767017000 -0.145676188958 -0.070000400987
0.933786502435 -0.145594171861 -0.069998404593
0.933805991156 -0.145512132284 -0.069996404148
0.933825485089 -0.145430069581 -0.069994400399
0.933844985528 -0.145347982791 -0.069992393440
0.933864492829 -0.145265871153 -0.069990382634
0.933884006290 -0.145183734506 -0.069988366716
0.933903524208 -0.145101573457 -0.069986344042
0.933923044112 -0.145019389297 -0.069984312913
0.933942563117 -0.144937183719 -0.069982271909
0.933962078299 -0.144854958465 -0.069980220131
0.933981587045 -0.144772715029 -0.069978157315
0.934001087273 -0.144690454517 -0.069976083796
0.934020577519 -0.144608177677 -0.069974000373
0.934040056879 -0.144525885067 -0.069971908116
0.934059524842 -0.144443577243 -0.069969808186
0.934078981077 -0.144361254892 -0.069967701719
0.934098425239 -0.144278918818 -0.069965589779
0.934117856847 -0.144196569802 -0.069963473367
0.934137275256 -0.144114208379 -0.069961353450
0.934156679723 -0.144031834647 -0.069959230959
0.934176069536 -0.143949448199 -0.069957106738
0.934195444153 -0.143867048232 -0.069954981429
0.934214803304 -0.143784633810 -0.069952855329
0.934234147037 -0.143702204210 -0.069950728255
0.934253475674 -0.143619759219 -0.069948599475
0.934272789722 -0.143537299268 -0.069946467726
0.934292089762 -0.143454825341 -0.069944331333
0.934311376360 -0.143372338673 -0.069942188414
0.934330650031 -0.143289840325 -0.069940037119
0.934349911268 -0.143207330777 -0.069937875867
0.934369160621 -0.143124809675 -0.069935703511
0.934388398792 -0.143042275829 -0.069933519435
0.934407626701 -0.142959727455 -0.069931323544
0.934426845497 -0.142877162595 -0.069929116183
0.934446056492 -0.142794579576 -0.069926897994
0.934465261040 -0.142711977349 -0.069924669761
0.934484460382 -0.142629355625 -0.069922432246
0.934503655521 -0.142546714753 -0.069920186063
0.934522847162 -0.142464055431 -0.069917931579
0.934542035731 -0.142381378346 -0.069915668877
0.934561221485 -0.142298683918 -0.069913397767
0.934580404679 -0.142215972221 -0.069911117853
0.934599585737 -0.142133243136 -0.069908828655
0.934618765393 -0.142050496672 -0.069906529766
0.934637944754 -0.141967733316 -0.069904221009
0.934657125297 -0.141884954277 -0.069901902579
0.934676308785 -0.141802161501 -0.069899575109
0.934695497167 -0.141719357416 -0.069897239657
0.934714692476 -0.141636544477 -0.069894897599
0.934733896746 -0.141553724634 -0.069892550436
0.934753111971 -0.141470898902 -0.069890199587
0.934772340059 -0.141388067177 -0.069887846184
0.934791582775 -0.141305228365 -0.069885490957
0.934810841622 -0.141222380787 -0.069883134209
0.934830117674 -0.141139522740 -0.069880775910
0.934849411361 -0.141056653033 -0.069878415857
0.934868722286 -0.140973771328 -0.069876053866
0.934888049118 -0.140890878193 -0.069873689928
0.934907389642 -0.140807974847 -0.069871324286
0.934926740996 -0.140725062707 -0.069868957423
0.934946100079 -0.140642142879 -0.069866589969
0.934965464071 -0.140559215779 -0.069864222569
0.934984830956 -0.140476280985 -0.069861855770
0.935004199916 -0.140393337373 -0.069859489947
0.935023571511 -0.140310383466 -0.069857125305
0.935042947570 -0.140227417868 -0.069854761920
0.935062330823 -0.140144439641 -0.069852399798
0.935081724350 -0.140061448491 -0.069850038898
0.935101130966 -0.139978444724 -0.069847679100
0.935120552719 -0.139895429012 -0.069845320117
0.935139990576 -0.139812402063 -0.069842961384
0.935159444404 -0.139729364322 -0.069840601993
0.935178913204 -0.139646315823 -0.069838240706
0.935198395526 -0.139563256232 -0.069835876101
0.935217889942 -0.139480185043 -0.069833506809
0.935237395440 -0.139397101863 -0.069831131818
0.935256911628 -0.139314006651 -0.069828750717
0.935276438714 -0.139230899828 -0.069826363821
0.935295977275 -0.139147782221 -0.069823972102
0.935315527899 -0.139064654854 -0.069821576934
0.935335090822 -0.138981518672 -0.069819179717
0.935354665662 -0.138898374305 -0.069816781485
0.935374251337 -0.138815221941 -0.069814382645
0.935393846182 -0.138732061346 -0.069811982924
0.935413448228 -0.138648892009 -0.069809581580
0.935433055558 -0.138565713332 -0.069807177819
0.935452666647 -0.138482524769 -0.069804771283
0.935472280576 -0.138399325870 -0.069802362474
0.935491897085 -0.138316116199 -0.069799952932
0.935511516457 -0.138232895167 -0.069797545101
0.935531139262 -0.138149661893 -0.069795141887
0.935550766070 -0.138066415145 -0.069792745997
0.935570397186 -0.137983153458 -0.069790359255
0.935590032503 -0.137899875388 -0.069787982079
0.935609671499 -0.137816579856 -0.069785613269
0.935629313364 -0.137733266441 -0.069783250185
0.935648957225 -0.137649935528 -0.069780889247
0.935668602395 -0.137566588206 -0.069778526640
0.935688248563 -0.137483225948 -0.069776159020
0.935707895880 -0.137399850134 -0.069773784029
0.935727544909 -0.137316461579 -0.069771400499
0.935747196443 -0.137233060234 -0.069769008327
0.935766851240 -0.137149645148 -0.069766608069
0.935786509737 -0.137066214760 -0.069764200430
0.935806171826 -0.136982767415 -0.069761785788
0.935825836728 -0.136899301962 -0.069759363902
0.935845503026 -0.136815818249 -0.069756933870
0.935865168844 -0.136732317326 -0.069754494295
0.935884832131 -0.136648801308 -0.069752043577
0.935904490991 -0.136565272896 -0.069749580212
0.935924143983 -0.136481734723 -0.069747102966
0.935943790311 -0.136398188686 -0.069744610895
0.935963429857 -0.136314635498 -0.069742103219
0.935983063048 -0.136231074552 -0.069739579135
0.936002690589 -0.136147504159 -0.069737037670
0.936022313131 -0.136063922057 -0.069734477678
0.936041930969 -0.135980326030 -0.069731898002
0.936061543849 -0.135896714466 -0.069729297789
0.936081150957 -0.135813086679 -0.069726676839
0.936100751098 -0.135729442942 -0.069724035880
0.936120343018 -0.135645784250 -0.069721376648
0.936139925797 -0.135562111933 -0.069718701721
0.936159499197 -0.135478427245 -0.069716014121
0.936179063849 -0.135394731075 -0.069713316780
0.936198621243 -0.135311023855 -0.069710612014
0.936218173483 -0.135227305632 -0.069707901138
0.936237722882 -0.135143576265 -0.069705184330
0.936257271511 -0.135059835607 -0.069702460755
0.936276820802 -0.134976083610 -0.069699728913
0.936296371353 -0.134892320273 -0.069696987089
0.936315922952 -0.134808545496 -0.069694233774
0.936335474839 -0.134724758872 -0.069691467950
0.936355026104 -0.134640959560 -0.069688689171
0.936374576109 -0.134557146277 -0.069685897461
0.936394124788 -0.134473317463 -0.069683093083
0.936413672747 -0.134389471579 -0.069680276288
0.936433221125 -0.134305607422 -0.069677447130
0.936452771262 -0.134221724385 -0.069674605403
0.936472324295 -0.134137822546 -0.069671750703
0.936491880804 -0.134053902570 -0.069668882586
0.936511440644 -0.133969965466 -0.069666000724
0.936531003001 -0.133886012281 -0.069663105012
0.936550566677 -0.133802043856 -0.069660195578
0.936570130493 -0.133718060727 -0.069657272680
0.936589693678 -0.133634063186 -0.069654336538
0.936609256116 -0.133550051484 -0.069651387168
0.936628818342 -0.133466026049 -0.069648424257
0.936648381294 -0.133381987623 -0.069645447147
0.936667945879 -0.133297937227 -0.069642454912
0.936687512508 -0.133213875924 -0.069639446523
0.936707080734 -0.133129804464 -0.069636421042
0.936726649144 -0.133045722925 -0.069633377796
0.936746215537 -0.132961630492 -0.069630316513
0.936765777365 -0.132877525513 -0.069627237389
0.936785332311 -0.132793405838 -0.069624141098
0.936804878844 -0.132709269390 -0.069621028781
0.936824416587 -0.132625114812 -0.069617901999
0.936843946402 -0.132540941984 -0.069614762689
0.936863470172 -0.132456752242 -0.069611613076
0.936882990345 -0.132372548206 -0.069608455544
0.936902509385 -0.132288333230 -0.069605292440
0.936922029283 -0.132204110622 -0.069602125814
0.936941551248 -0.132119882845 -0.069598957139
0.936961075642 -0.132035650929 -0.069595787045
0.936980602154 -0.131951414267 -0.069592615160
0.937000130097 -0.131867170854 -0.069589440093
0.937019658744 -0.131782917900 -0.069586259597
0.937039187573 -0.131698652638 -0.069583070883
0.937058716360 -0.131614373102 -0.069579871031
0.937078245122 -0.131530078650 -0.069576657401
0.937097773970 -0.131445770108 -0.069573427963
0.937117302940 -0.131361449510 -0.069570181466
0.937136831889 -0.131277119527 -0.069566917442
0.937156360497 -0.131192782783 -0.069563636047
0.937175888351 -0.131108441235 -0.069560337829
0.937195415071 -0.131024095803 -0.069557023475
0.937214940381 -0.130939746316 -0.069553693618
0.937234464087 -0.130855391756 -0.069550348739
0.937253985927 -0.130771030689 -0.069546989140
0.937273505343 -0.130686661737 -0.069543614967
0.937293021257 -0.130602283938 -0.069540226225
0.937312531964 -0.130517896900 -0.069536822738
0.937332035202 -0.130433500739 -0.069533404065
0.937351528442 -0.130349095837 -0.069529969381
0.937371009342 -0.130264682542 -0.069526517399
0.937390476243 -0.130180260915 -0.069523046387
0.937409928589 -0.130095830605 -0.069519554322
0.937429367119 -0.130011390890 -0.069516039179
0.937448793781 -0.129926940861 -0.069512499298
0.937468211374 -0.129842479666 -0.069508933750
0.937487623022 -0.129758006734 -0.069505342579
0.937507031620 -0.129673521897 -0.069501726842
0.937526439412 -0.129589025372 -0.069498088420
0.937545847812 -0.129504517603 -0.069494429618
0.937565257489 -0.129419999021 -0.069490752654
0.937584668683 -0.129335469785 -0.069487059153
0.937604081601 -0.129250929602 -0.069483349782
0.937623496768 -0.129166377662 -0.069479624097
0.937642915207 -0.129081812739 -0.069475880650
0.937662338380 -0.128997233420 -0.069472117289
0.937681767921 -0.128912638432 -0.069468331588
0.937701205257 -0.128828026986 -0.069464521262
0.937720651241 -0.128743399050 -0.069460684489
0.937740105915 -0.128658755506 -0.069456820067
0.937759568477 -0.128574098126 -0.069452927409
0.937779037447 -0.128489429372 -0.069449006415
0.937798510958 -0.128404752047 -0.069445057301
0.937817987083 -0.128320068870 -0.069441080457
0.937837464077 -0.128235382050 -0.069437076374
0.937856940493 -0.128150692966 -0.069433045661
0.937876415171 -0.128066002017 -0.069428989112
0.937895887145 -0.127981308682 -0.069424907768
0.937915355573 -0.127896611780 -0.069420802932
0.937934819752 -0.127811909873 -0.069416676090
0.937954279258 -0.127727201695 -0.069412528759
0.937973734164 -0.127642486508 -0.069408362285
0.937993185249 -0.127557764288 -0.069404177660
0.938012634100 -0.127473035684 -0.069399975398
0.938032082983 -0.127388301773 -0.069395755516
0.938051534496 -0.127303563692 -0.069391517608
0.938070991028 -0.127218822264 -0.069387260985
0.938090454188 -0.127134077762 -0.069382984833
0.938109924355 -0.127049329885 -0.069378688329
0.938129400521 -0.126964577982 -0.069374370693
0.938148880498 -0.126879821464 -0.069370031176
0.938168361471 -0.126795060282 -0.069365669004
0.938187840755 -0.126710295283 -0.069361283333
0.938207316553 -0.126625528341 -0.069356873248
0.938226788483 -0.126540762141 -0.069352437834
0.938246257724 -0.126455999665 -0.069347976303
0.938265726716 -0.126371243490 -0.069343488139
0.938285198496 -0.126286495085 -0.069338973226
0.938304675860 -0.126201754305 -0.069334431886
0.938324160595 -0.126117019268 -0.069329864834
0.938343653003 -0.126032286639 -0.069325273046
0.938363151852 -0.125947552303 -0.069320657588
0.938382654762 -0.125862812236 -0.069316019475
0.938402158893 -0.125778063369 -0.069311359596
0.938421661728 -0.125693304210 -0.069306678751
0.938441161706 -0.125608535074 -0.069301977768
0.938460658521 -0.125523757876 -0.069297257660
0.938480153016 -0.125438975553 -0.069292519740
0.938499646723 -0.125354191282 -0.069287765645
0.938519141218 -0.125269407717 -0.069282997212
0.938538637503 -0.125184626412 -0.069278216233
0.938558135627 -0.125099847575 -0.069273424151
0.938577634661 -0.125015070151 -0.069268621780
0.938597133034 -0.124930292187 -0.069263809164
0.938616629110 -0.124845511322 -0.069258985629
0.938636121834 -0.124760725276 -0.069254150047
0.938655611217 -0.124675932211 -0.069249301268
0.938675098532 -0.124591130913 -0.069244438592
0.938694586130 -0.124506320808 -0.069239562175
0.938714076955 -0.124421501859 -0.069234673222
0.938733573881 -0.124336674435 -0.069229773915
0.938753079069 -0.124251839190 -0.069224867064
0.938772593509 -0.124166996980 -0.069219955555
0.938792116857 -0.124082148801 -0.069215041740
0.938811647589 -0.123997295706 -0.069210126913
0.938831183396 -0.123912438666 -0.069205211010
0.938850721687 -0.123827578383 -0.069200292612
0.938870260073 -0.123742715066 -0.069195369249
0.938889796698 -0.123657848267 -0.069190437936
0.938909330392 -0.123572976816 -0.069185495800
0.938928860641 -0.123488098937 -0.069180540652
0.938948387449 -0.123403212528 -0.069175571379
0.938967911185 -0.123318315543 -0.069170588066
0.938987432472 -0.123233406401 -0.069165591864
0.939006952155 -0.123148484276 -0.069160584637
0.939026471328 -0.123063549195 -0.069155568522
0.939045991369 -0.122978601903 -0.069150545505
0.939065513920 -0.122893643528 -0.069145517126
0.939085040773 -0.122808675153 -0.069140484359
0.939104573644 -0.122723697421 -0.069135447676
0.939124113895 -0.122638710297 -0.069130407242
0.939143662254 -0.122553713065 -0.069125363147
0.939163218640 -0.122468704558 -0.069120315591
0.939182782121 -0.122383683550 -0.069115264951
0.939202351065 -0.122298649193 -0.069110211702
0.939221923422 -0.122213601361 -0.069105156213
0.939241497089 -0.122128540820 -0.069100098479
0.939261070261 -0.122043469161 -0.069095037877
0.939280641685 -0.121958388540 -0.069089973019
0.939300210774 -0.121873301320 -0.069084901774
0.939319777556 -0.121788209683 -0.069079821460
0.939339342510 -0.121703115357 -0.069074729179
0.939358906332 -0.121618019462 -0.069069622222
0.939378469708 -0.121532922512 -0.069064498455
0.939398033140 -0.121447824520 -0.069059356589
0.939417596847 -0.121362725145 -0.069054196291
0.939437160745 -0.121277623823 -0.069049018090
0.939456724470 -0.121192519857 -0.069043823130
0.939476287408 -0.121107412469 -0.069038612825
0.939495848725 -0.121022300825 -0.069033388506
0.939515407379 -0.120937184079 -0.069028151138
0.939534962130 -0.120852061434 -0.069022901183
0.939554511582 -0.120766932224 -0.069017638607
0.939574054275 -0.120681795963 -0.069012363039
0.939593588824 -0.120596652341 -0.069007073991
0.939613114107 -0.120511501113 -0.069001771099
0.939632629442 -0.120426341918 -0.068996454293
0.939652134722 -0.120341174050 -0.068991123868
0.939671630443 -0.120255996282 -0.068985780436
0.939691117625 -0.120170806814 -0.068980424787
0.939710597612 -0.120085603404 -0.068975057716
0.939730071813 -0.120000383698 -0.068969679861
0.939749541426 -0.119915145672 -0.068964291606
0.939769007235 -0.119829888102 -0.068958893070
0.939788469510 -0.119744610899 -0.068953484161
0.939807928048 -0.119659315218 -0.068948064676
0.939827382319 -0.119574003271 -0.068942634380
0.939846831681 -0.119488677889 -0.068937193049
0.939866275593 -0.119403341926 -0.068931740447
0.939885713747 -0.119317997662 -0.068926276238
0.939905146101 -0.119232646363 -0.068920799892
0.939924572784 -0.119147288096 -0.068915310599
0.939943993923 -0.119061921838 -0.068909807260
0.939963409442 -0.118976545821 -0.068904288549
0.939982818908 -0.118891158005 -0.068898753050
0.940002221478 -0.118805756524 -0.068893199429
0.940021615976 -0.118720339991 -0.068887626585
0.940041001094 -0.118634907607 -0.068882033733
0.940060375652 -0.118549459065 -0.068876420396
0.940079738864 -0.118463994336 -0.068870786313
0.940099090514 -0.118378513418 -0.068865131285
0.940118431016 -0.118293016155 -0.068859455037
0.940137761309 -0.118207502175 -0.068853757144
0.940157082645 -0.118121970932 -0.068848037057
0.940176396309 -0.118036421835 -0.068842294232
0.940195703355 -0.117950854373 -0.068836528340
0.940215004447 -0.117865268198 -0.068830739469
0.940234299821 -0.117779663134 -0.068824928275
0.940253589392 -0.117694039138 -0.068819095999
0.940272872948 -0.117608396260 -0.068813244342
0.940292150356 -0.117522734649 -0.068807375218
0.940311421704 -0.117437054635 -0.068801490436
0.940330687300 -0.117351356867 -0.068795591403
0.940349947515 -0.117265642440 -0.068789678922
0.940369202502 -0.117179912944 -0.068783753134
0.940388451863 -0.117094170350 -0.068777813608
0.940407694379 -0.117008416725 -0.068771859557
0.940426927911 -0.116922653824 -0.068765890097
0.940446149525 -0.116836882652 -0.068759904490
0.940465355859 -0.116751103158 -0.068753902299
0.940484543665 -0.116665314159 -0.068747883439
0.940503710406 -0.116579513562 -0.068741848117
0.940522854751 -0.116493698859 -0.068735796726
0.940541976864 -0.116407867747 -0.068729729725
0.940561078370 -0.116322018714 -0.068723647559
0.940580162042 -0.116236151384 -0.068717550647
0.940599231256 -0.116150266528 -0.068711439402
0.940618289377 -0.116064365696 -0.068705314280
0.940637339236 -0.115978450597 -0.068699175785
0.940656382827 -0.115892522410 -0.068693024414
0.940675421311 -0.115806581240 -0.068686860535
0.940694455284 -0.115720625917 -0.068680684222
0.940713485232 -0.115634654204 -0.068674495103
0.940732511992 -0.115548663365 -0.068668292287
0.940751537068 -0.115462650921 -0.068662074405
0.940770562685 -0.115376615366 -0.068655839783
0.940789591530 -0.115290556612 -0.068649586707
0.940808626251 -0.115204476026 -0.068643313720
0.940827668848 -0.115118376063 -0.068637019853
0.940846720132 -0.115032259580 -0.068630704742
0.940865779415 -0.114946129089 -0.068624368565
0.940884844538 -0.114859986133 -0.068618011846
0.940903912231 -0.114773831002 -0.068611635163
0.940922978730 -0.114687662836 -0.068605238863
0.940942040476 -0.114601480052 -0.068598822873
0.940961094722 -0.114515280944 -0.068592386660
0.940980139900 -0.114429064240 -0.068585929364
0.940999175669 -0.114342829424 -0.068579450042
0.941018202667 -0.114256576756 -0.068572947967
0.941037222063 -0.114170306984 -0.068566422851
0.941056235072 -0.114084020893 -0.068559874949
0.941075242567 -0.113997718868 -0.068553304994
0.941094244903 -0.113911400627 -0.068546713980
0.941113241965 -0.113825065245 -0.068540102890
0.941132233395 -0.113738711434 -0.068533472439
0.941151218879 -0.113652337990 -0.068526822941
0.941170198379 -0.113565944242 -0.068520154338
0.941189172215 -0.113479530322 -0.068513466398
0.941208140954 -0.113393097171 -0.068506759015
0.941227105176 -0.113306646264 -0.068500032522
0.941246065180 -0.113220179153 -0.068493287903
0.941265020770 -0.113133696982 -0.068486526830
0.941283971203 -0.113047200138 -0.068479751500
0.941302915326 -0.112960688166 -0.068472964299
0.941321851875 -0.112874159955 -0.068466167374
0.941340779826 -0.112787614143 -0.068459362233
0.941359698690 -0.112701049575 -0.068452549468
0.941378608629 -0.112614465679 -0.068445728686
0.941397510369 -0.112527862612 -0.068438898647
0.941416404916 -0.112441241148 -0.068432057597
0.941435293198 -0.112354602360 -0.068425203685
0.941454175748 -0.112267947206 -0.068418335388
0.941473052562 -0.112181276195 -0.068411451828
0.941491923201 -0.112094589241 -0.068404552927
0.941510787119 -0.112007885761 -0.068397639368
0.941529644122 -0.111921164984 -0.068390712386
0.941548494809 -0.111834426349 -0.068383773440
0.941567340821 -0.111747669852 -0.068376823849
0.941586184811 -0.111660896207 -0.068369864450
0.941605030074 -0.111574106759 -0.068362895360
0.941623879945 -0.111487303183 -0.068355915872
0.941642737085 -0.111400487051 -0.068348924502
0.941661602885 -0.111313659435 -0.068341919186
0.941680477130 -0.111226820674 -0.068334897592
0.941699358048 -0.111139970382 -0.068327857486
0.941718242725 -0.111053107699 -0.068320797109
0.941737127794 -0.110966231699 -0.068313715483
0.941756010208 -0.110879341803 -0.068306612579
0.941774887902 -0.110792438067 -0.068299489324
0.941793760180 -0.110705521241 -0.068292347416
0.941812627755 -0.110618592570 -0.068285188977
0.941831492451 -0.110531653422 -0.068278016122
0.941850356689 -0.110444704848 -0.068270830523
0.941869222918 -0.110357747246 -0.068263633072
0.941888093150 -0.110270780230 -0.068256423737
0.941906968715 -0.110183802769 -0.068249201632
0.941925850271 -0.110096813545 -0.068241965305
0.941944738027 -0.110009811434 -0.068234713147
0.941963632064 -0.109922795951 -0.068227443830
0.941982532631 -0.109835767522 -0.068220156631
0.942001440307 -0.109748727490 -0.068212851557
0.942020355992 -0.109661677848 -0.068205529226
0.942039280720 -0.109574620771 -0.068198190547
0.942058215401 -0.109487558070 -0.068190836276
0.942077160567 -0.109400490730 -0.068183466618
0.942096116226 -0.109313418657 -0.068176080972
0.942115081874 -0.109226340706 -0.068168677935
0.942134056654 -0.109139254983 -0.068161255569
0.942153039597 -0.109052159350 -0.068153811863
0.942172029874 -0.108965051999 -0.068146345259
0.942191026938 -0.108877931951 -0.068138855093
0.942210030544 -0.108790799352 -0.068131341808
0.942229040608 -0.108703655497 -0.068123806888
0.942248056983 -0.108616502568 -0.068116252510
0.942267079233 -0.108529343145 -0.068108681043
0.942286106492 -0.108442179602 -0.068101094528
0.942305137486 -0.108355013525 -0.068093494298
0.942324170719 -0.108267845278 -0.068085880865
0.942343204803 -0.108180673828 -0.068078254072
0.942362238819 -0.108093496869 -0.068070613478
0.942381272621 -0.108006311216 -0.068062958816
0.942400306970 -0.107919113404 -0.068055290376
0.942419343464 -0.107831900333 -0.068047609172
0.942438384240 -0.107744669845 -0.068039916819
0.942457431535 -0.107657421069 -0.068032215154
0.942476487193 -0.107570154471 -0.068024505710
0.942495552253 -0.107482871592 -0.068016789210
0.942514626696 -0.107395574529 -0.068009065247
0.942533709423 -0.107308265300 -0.068001332267
0.942552798461 -0.107220945256 -0.067993587880
0.942571891336 -0.107133614681 -0.067985829422
0.942590985523 -0.107046272708 -0.067978054636
0.942610078869 -0.106958917546 -0.067970262269
0.942629169895 -0.106871546992 -0.067962452434
0.942648257918 -0.106784159043 -0.067954626646
0.942667342989 -0.106696752483 -0.067946787522
0.942686425683 -0.106609327244 -0.067938938241
0.942705506801 -0.106521884468 -0.067931081905
0.942724587076 -0.106434426245 -0.067923220969
0.942743666952 -0.106346955123 -0.067915356874
0.942762746478 -0.106259473531 -0.067907489941
0.942781825344 -0.106171983289 -0.067899619518
0.942800903022 -0.106084485361 -0.067891744295
0.942819978969 -0.105996979886 -0.067883862689
0.942839052832 -0.105909466498 -0.067875973171
0.942858124589 -0.105821944776 -0.067868074477
0.942877194593 -0.105734414701 -0.067860165675
0.942896263506 -0.105646876938 -0.067852246127
0.942915332142 -0.105559332847 -0.067844315391
0.942934401268 -0.105471784227 -0.067836373153
0.942953471414 -0.105384232844 -0.067828419196
0.942972542750 -0.105296679917 -0.067820453447
0.942991615059 -0.105209125711 -0.067812476045
0.943010687828 -0.105121569369 -0.067804487396
0.943029760419 -0.105034009045 -0.067796488167
0.943048832290 -0.104946442286 -0.067788479186
0.943067903196 -0.104858866569 -0.067780461265
0.943086973320 -0.104771279823 -0.067772434990
0.943106043297 -0.104683680808 -0.067764400518
0.943125114119 -0.104596069255 -0.067756357453
0.943144186954 -0.104508445762 -0.067748304817
0.943163262906 -0.104420811522 -0.067740241119
0.943182342805 -0.104333167977 -0.067732164500
0.943201427045 -0.104245516534 -0.067724072883
0.943220515544 -0.104157858416 -0.067715964120
0.943239607804 -0.104070194653 -0.067707836082
0.943258703067 -0.103982526186 -0.067699686713
0.943277800520 -0.103894853988 -0.067691514075
0.943296899491 -0.103807179107 -0.067683316416
0.943315999602 -0.103719502582 -0.067675092286
0.943335100832 -0.103631825247 -0.067666840705
0.943354203500 -0.103544147466 -0.067658561340
0.943373308186 -0.103456468924 -0.067650254642
0.943392415602 -0.103368788565 -0.067641921876
0.943411526481 -0.103281104738 -0.067633564997
0.943430641488 -0.103193415546 -0.067625186378
0.943449761179 -0.103105719309 -0.067616788438
0.943468886008 -0.103018015020 -0.067608373246
0.943488016363 -0.102930302640 -0.067599942207
0.943507152619 -0.102842583136 -0.067591495926
0.943526295171 -0.102754858226 -0.067583034280
0.943545444457 -0.102667129891 -0.067574556673
0.943564600945 -0.102579399777 -0.067566062419
0.943583765106 -0.102491668669 -0.067557551118
0.943602937363 -0.102403936164 -0.067549022913
0.943622118034 -0.102316200668 -0.067540478559
0.943641307272 -0.102228459690 -0.067531919273
0.943660504998 -0.102140710381 -0.067523346419
0.943679710843 -0.102052950155 -0.067514761128
0.943698924092 -0.101965177231 -0.067506163982
0.943718143663 -0.101877390973 -0.067497554857
0.943737368109 -0.101789591928 -0.067488932988
0.943756595682 -0.101701781601 -0.067480297223
0.943775824443 -0.101613962016 -0.067471646401
0.943795052421 -0.101526135205 -0.067462979718
0.943814277795 -0.101438302747 -0.067454296978
0.943833499061 -0.101350465456 -0.067445598637
0.943852715154 -0.101262623283 -0.067436885634
0.943871925500 -0.101174775415 -0.067428159067
0.943891129982 -0.101086920523 -0.067419419812
0.943910328841 -0.100999057094 -0.067410668216
0.943929522539 -0.100911183757 -0.067401903960
0.943948711631 -0.100823299548 -0.067393126140
0.943967896680 -0.100735404078 -0.067384333535
0.943987078236 -0.100647497595 -0.067375524984
0.944006256878 -0.100559580930 -0.067366699762
0.944025433296 -0.100471655368 -0.067357857827
0.944044608364 -0.100383722441 -0.067348999880
0.944063783162 -0.100295783687 -0.067340127225
0.944082958935 -0.100207840392 -0.067331241468
0.944102136962 -0.100119893372 -0.067322344157
0.944121318388 -0.100031942820 -0.067313436466
0.944140504041 -0.099943988272 -0.067304518995
0.944159694303 -0.099856028709 -0.067295591744
0.944178889051 -0.099768062792 -0.067286654230
0.944198087710 -0.099680089187 -0.067277705701
0.944217289364 -0.099592106910 -0.067268745364
0.944236492917 -0.099504115602 -0.067259772564
0.944255697235 -0.099416115652 -0.067250786858
0.944274901241 -0.099328108121 -0.067241787994
0.944294103936 -0.099240094455 -0.067232775813
0.944313304373 -0.099152076074 -0.067223750127
0.944332501605 -0.099064053907 -0.067214710617
0.944351694666 -0.098976028025 -0.067205656787
0.944370882599 -0.098887997466 -0.067196587965
0.944390064564 -0.098799960324 -0.067187503349
0.944409239962 -0.098711914079 -0.067178402057
0.944428408569 -0.098623856106 -0.067169283181
0.944447570578 -0.098535784234 -0.067160145821
0.944466726545 -0.098447697203 -0.067150989131
0.944485877202 -0.098359594899 -0.067141812396
0.944505023203 -0.098271478322 -0.067132615150
0.944524164854 -0.098183349271 -0.067123397339
0.944543301927 -0.098095209844 -0.067114159489
0.944562433637 -0.098007061887 -0.067104902814
0.944581558803 -0.097918906511 -0.067095629215
0.944600676177 -0.097830743815 -0.067086341099
0.944619784852 -0.097742572857 -0.067077041037
0.944638884640 -0.097654391870 -0.067067731302
0.944657976302 -0.097566198660 -0.067058413392
0.944677061548 -0.097477991067 -0.067049087663
0.944696142794 -0.097389767397 -0.067039753196
0.944715222726 -0.097301526719 -0.067030407960
0.944734303791 -0.097213269000 -0.067021049266
0.944753387739 -0.097124995066 -0.067011674420
0.944772475351 -0.097036706444 -0.067002281407
0.944791566404 -0.096948405134 -0.066992869446
0.944810659884 -0.096860093387 -0.066983439241
0.944829754359 -0.096771773510 -0.066973992867
0.944848848397 -0.096683447725 -0.066964533291
0.944867940896 -0.096595118062 -0.066955063674
0.944887031239 -0.096506786279 -0.066945586601
0.944906119235 -0.096418453761 -0.066936103481
0.944925204887 -0.096330121429 -0.066926614235
0.944944288092 -0.096241789633 -0.066917117383
0.944963368380 -0.096153458098 -0.066907610461
0.944982444809 -0.096065125918 -0.066898090676
0.945001516060 -0.095976791648 -0.066888555585
0.945020580731 -0.095888453492 -0.066879003642
0.945039637733 -0.095800109544 -0.066869434454
0.945058686686 -0.095711758063 -0.066859848718
0.945077728183 -0.095623397699 -0.066850247878
0.945096763852 -0.095535027626 -0.066840633626
0.945115796160 -0.095446647546 -0.066831007391
0.945134828035 -0.095358257563 -0.066821369982
0.945153862378 -0.095269857955 -0.066811721435
0.945172901588 -0.095181448903 -0.066802061106
0.945191947224 -0.095093030241 -0.066792387918
0.945210999861 -0.095004601303 -0.066782700684
0.945230059165 -0.094916160886 -0.066772998365
0.945249124153 -0.094827707344 -0.066763280212
0.945268193550 -0.094739238793 -0.066753545737
0.945287266162 -0.094650753350 -0.066743794575
0.945306341171 -0.094562249373 -0.066734026293
0.945325418314 -0.094473725616 -0.066724240247
0.945344497914 -0.094385181301 -0.066714435556
0.945363580795 -0.094296616074 -0.066704611221
0.945382668116 -0.094208029900 -0.066694766365
0.945401761164 -0.094119422937 -0.066684900538
0.945420861159 -0.094030795428 -0.066675013987
0.945439969095 -0.093942147667 -0.066665107840
0.945459085627 -0.093853480036 -0.066655184122
0.945478211012 -0.093764793091 -0.066645245638
0.945497345107 -0.093676087665 -0.066635295712
0.945516487410 -0.093587364916 -0.066625337874
0.945535637149 -0.093498626298 -0.066615375537
0.945554793412 -0.093409873417 -0.066605411726
0.945573955298 -0.093321107804 -0.066595448879
0.945593122081 -0.093232330649 -0.066585488746
0.945612293354 -0.093143542579 -0.066575532352
0.945631469134 -0.093054743530 -0.066565580041
0.945650649904 -0.092965932795 -0.066555631566
0.945669836588 -0.092877109224 -0.066545686230
0.945689030461 -0.092788271558 -0.066535743068
0.945708233014 -0.092699418817 -0.066525801055
0.945727445808 -0.092610550627 -0.066515859328
0.945746670336 -0.092521667416 -0.066505917362
0.945765907918 -0.092432770406 -0.066495975079
0.945785159649 -0.092343861391 -0.066486032849
0.945804426380 -0.092254942358 -0.066476091358
0.945823708746 -0.092166015048 -0.066466151378
0.945843007207 -0.092077080546 -0.066456213476
0.945862322094 -0.091988139035 -0.066446277748
0.945881653658 -0.091899189740 -0.066436343637
0.945901002089 -0.091810231108 -0.066426409907
0.945920367535 -0.091721261142 -0.066416474780
0.945939750078 -0.091632277820 -0.066406536208
0.945959149710 -0.091543279492 -0.066396592215
0.945978566266 -0.091454265148 -0.066386641226
0.945997999367 -0.091365234537 -0.066376682281
0.946017448354 -0.091276188098 -0.066366715122
0.946036912266 -0.091187126773 -0.066356740112
0.946056389869 -0.091098051765 -0.066346758052
0.946075879757 -0.091008964312 -0.066336769961
0.946095380538 -0.090919865537 -0.066326776882
0.946114891064 -0.090830756395 -0.066316779780
0.946134410681 -0.090741637699 -0.066306779536
0.946153939419 -0.090652510183 -0.066296777013
0.946173478068 -0.090563374556 -0.066286773133
0.946193028101 -0.090474231500 -0.066276768916
0.946212591425 -0.090385081617 -0.066266765431
0.946232170005 -0.090295925340 -0.066256763674
0.946251765432 -0.090206762848 -0.066246764397
0.946271378534 -0.090117594043 -0.066236767969
0.946291009112 -0.090028418599 -0.066226774332
0.946310655891 -0.089939236108 -0.066216783081
0.946330316672 -0.089850046251 -0.066206793683
0.946349988668 -0.089760848964 -0.066196805744
0.946369668925 -0.089671644503 -0.066186819261
0.946389354733 -0.089582433372 -0.066176834747
0.946409043931 -0.089493216115 -0.066166853162
0.946428735036 -0.089403992991 -0.066156875656
0.946448427210 -0.089314763636 -0.066146903168
0.946468120087 -0.089225526818 -0.066136936013
0.946487813558 -0.089136280364 -0.066126973579
0.946507507587 -0.089047021336 -0.066117014251
0.946527202113 -0.088957746427 -0.066107055622
0.946546897083 -0.088868452527 -0.066097094948
0.946566592555 -0.088779137312 -0.066087129749
0.946586288846 -0.088689799734 -0.066077158391
0.946605986627 -0.088600440265 -0.066067180483
0.946625686923 -0.088511060849 -0.066057196977
0.946645390990 -0.088421664534 -0.066047209916
0.946665100095 -0.088332254888 -0.066037221899
0.946684815257 -0.088242835320 -0.066027235387
0.946704537021 -0.088153408459 -0.066017252028
0.946724265335 -0.088063975750 -0.066007272179
0.946743999556 -0.087974537324 -0.065997294729
0.946763738604 -0.087885092170 -0.065987317273
0.946783481199 -0.087795638546 -0.065977336569
0.946803226147 -0.087706174503 -0.065967349168
0.946822972602 -0.087616698379 -0.065957352052
0.946842720256 -0.087527209157 -0.065947343140
0.946862469442 -0.087437706593 -0.065937321559
0.946882221157 -0.087348191126 -0.065927287665
0.946901976998 -0.087258663604 -0.065917242822
0.946921739055 -0.087169124944 -0.065907189047
0.946941509750 -0.087079575819 -0.065897128610
0.946961291638 -0.086990016480 -0.065887063675
0.946981087160 -0.086900446740 -0.065876996061
0.947000898374 -0.086810866126 -0.065866927120
0.947020726689 -0.086721274123 -0.065856857749
0.947040572655 -0.086631670432 -0.065846788479
0.947060435872 -0.086542055148 -0.065836719619
0.947080315071 -0.086452428788 -0.065826651420
0.947100208380 -0.086362792180 -0.065816584236
0.947120113748 -0.086273146213 -0.065806518664
0.947140029446 -0.086183491555 -0.065796455661
0.947159954510 -0.086093828412 -0.065786396617
0.947179889032 -0.086004156413 -0.065776343358
0.947199834182 -0.085914474663 -0.065766298074
0.947219791963 -0.085824781966 -0.065756263154
0.947239764737 -0.085735077161 -0.065746240939
0.947259754657 -0.085645359488 -0.065736233423
0.947279763166 -0.085555628890 -0.065726241959
0.947299790697 -0.085465886177 -0.065716267028
0.947319836674 -0.085376132995 -0.065706308127
0.947339899807 -0.085286371624 -0.065696363809
0.947359978591 -0.085196604627 -0.065686431895
0.947380071861 -0.085106834442 -0.065676509794
0.947400179226 -0.085017062988 -0.065666594908
0.947420301263 -0.084927291364 -0.065656685011
0.947440439407 -0.084837519679 -0.065646778558
0.947460595588 -0.084747747043 -0.065636874846
0.947480771722 -0.084657971683 -0.065626974024
0.947500969228 -0.084568191168 -0.065617076954
0.947521188696 -0.084478402695 -0.065607184952
0.947541429800 -0.084388603390 -0.065597299486
0.947561691457 -0.084298790595 -0.065587421870
0.947581972135 -0.084208962110 -0.065577553021
0.947602270208 -0.084119116382 -0.065567693308
0.947622584221 -0.084029252615 -0.065557842510
0.947642912982 -0.083939370800 -0.065547999888
0.947663255492 -0.083849471656 -0.065538164338
0.947683610757 -0.083759556492 -0.065528334603
0.947703977598 -0.083669627005 -0.065518509491
0.947724354562 -0.083579685044 -0.065508688069
0.947744739995 -0.083489732389 -0.065498869796
0.947765132275 -0.083399770574 -0.065489054569
0.947785530125 -0.083309800797 -0.065479242691
0.947805932907 -0.083219823907 -0.065469434763
0.947826340768 -0.083129840485 -0.065459631547
0.947846754603 -0.083039850940 -0.065449833844
0.947867175808 -0.082949855613 -0.065440042401
0.947887605936 -0.082859854817 -0.065430257898
0.947908046350 -0.082769848810 -0.065420480990
0.947928498007 -0.082679837704 -0.065410712391
0.947948961444 -0.082589821342 -0.065400952940
0.947969436953 -0.082499799207 -0.065391203628
0.947989924873 -0.082409770409 -0.065381465523
0.948010425866 -0.082319733789 -0.065371739630
0.948030941058 -0.082229688116 -0.065362026681
0.948051471944 -0.082139632355 -0.065352326949
0.948072020087 -0.082049565904 -0.065342640132
0.948092586677 -0.081959488745 -0.065332965367
0.948113172106 -0.081869401416 -0.065323301394
0.948133775706 -0.081779304822 -0.065313646835
0.948154395757 -0.081689199892 -0.065304000516
0.948175029782 -0.081599087174 -0.065294361734
0.948195675043 -0.081508966494 -0.065284730389
0.948216329089 -0.081418836747 -0.065275106919
0.948236990195 -0.081328695921 -0.065265492061
0.948257657530 -0.081238541335 -0.065255886499
0.948278331038 -0.081148370051 -0.065246290512
0.948299011067 -0.081058179358 -0.065236703753
0.948319697891 -0.080967967196 -0.065227125218
0.948340391300 -0.080877732450 -0.065217553468
0.948361090403 -0.080787475035 -0.065207987011
0.948381793723 -0.080697195793 -0.065198424762
0.948402499538 -0.080606896250 -0.065188866429
0.948423206350 -0.080516578335 -0.065179312690
0.948443913321 -0.080426244139 -0.065169765114
0.948464620501 -0.080335895760 -0.065160225825
0.948485328774 -0.080245535269 -0.065150697006
0.948506039548 -0.080155164742 -0.065141180400
0.948526754273 -0.080064786289 -0.065131676926
0.948547473991 -0.079974402044 -0.065122186546
0.948568199052 -0.079884014048 -0.065112708384
0.948588929115 -0.079793624047 -0.065103241052
0.948609663428 -0.079703233260 -0.065093783057
0.948630401294 -0.079612842183 -0.065084333155
0.948651142549 -0.079522450509 -0.065074890521
0.948671887890 -0.079432057217 -0.065065454715
0.948692638914 -0.079341660822 -0.065056025453
0.948713397866 -0.079251259725 -0.065046602312
0.948734167150 -0.079160852587 -0.065037184473
0.948754948775 -0.079070438617 -0.065027770645
0.948775743904 -0.078980017697 -0.065018359196
0.948796552652 -0.078889590320 -0.065008948473
0.948817374185 -0.078799157377 -0.064999537203
0.948838207080 -0.078708719850 -0.064990124828
0.948859049817 -0.078618278533 -0.064980711655
0.948879901241 -0.078527833846 -0.064971298754
0.948900760846 -0.078437385809 -0.064961887604
0.948921628828 -0.078346934156 -0.064952479621
0.948942505889 -0.078256478556 -0.064943075679
0.948963392924 -0.078166018841 -0.064933675815
0.948984290690 -0.078075555172 -0.064924279179
0.949005199607 -0.077985088076 -0.064914884269
0.949026119733 -0.077894618353 -0.064905489354
0.949047050931 -0.077804146866 -0.064896092954
0.949067993118 -0.077713674297 -0.064886694219
0.949088946512 -0.077623200922 -0.064877293090
0.949109911750 -0.077532726473 -0.064867890195
0.949130889833 -0.077442250111 -0.064858486539
0.949151881905 -0.077351770492 -0.064849083097
0.949172888953 -0.077261285908 -0.064839680456
0.949193911529 -0.077170794436 -0.064830278637
0.949214949587 -0.077080294074 -0.064820877129
0.949236002516 -0.076989782835 -0.064811475129
0.949257069316 -0.076899258808 -0.064802071870
0.949278148885 -0.076808720203 -0.064792666926
0.949299240290 -0.076718165402 -0.064783260369
0.949320342950 -0.076627593018 -0.064773852738
0.949341456663 -0.076537001957 -0.064764444841
0.949362581505 -0.076446391471 -0.064755037483
0.949383717647 -0.076355761151 -0.064745631241
0.949404865184 -0.076265110879 -0.064736226389
0.949426024044 -0.076174440706 -0.064726823012
0.949447194001 -0.076083750725 -0.064717421266
0.949468374779 -0.075993040946 -0.064708021691
0.949489566162 -0.075902311243 -0.064698625422
0.949510768051 -0.075811561383 -0.064689234192
0.949531980403 -0.075720791133 -0.064679850082
0.949553203054 -0.075630000410 -0.064670475055
0.949574435496 -0.075539189404 -0.064661110397
0.949595676696 -0.075448358635 -0.064651756253
0.949616925067 -0.075357508883 -0.064642411396
0.949638178654 -0.075266641021 -0.064633073351
0.949659435515 -0.075175755782 -0.064623738838
0.949680694206 -0.075084853552 -0.064614404456
0.949701954228 -0.074993934248 -0.064605067412
0.949723216273 -0.074902997369 -0.064595726099
0.949744482158 -0.074812042199 -0.064586380386
0.949765754440 -0.074721068127 -0.064577031539
0.949787035786 -0.074630074999 -0.064567681821
0.949808328285 -0.074539063370 -0.064558333900
0.949829632893 -0.074448034595 -0.064548990234
0.949850949188 -0.074356990681 -0.064539652587
0.949872275522 -0.074265933957 -0.064530321792
0.949893609514 -0.074174866612 -0.064520997784
0.949914948750 -0.074083790252 -0.064511679827
0.949936291475 -0.073992705570 -0.064502366860
0.949957637059 -0.073901612237 -0.064493057821
0.949978986116 -0.073810509034 -0.064483751888
0.950000340244 -0.073719394186 -0.064474448581
0.950021701496 -0.073628265800 -0.064465147764
0.950043071760 -0.073537122298 -0.064455849585
0.950064452256 -0.073445962733 -0.064446554413
0.950085843323 -0.073354786925 -0.064437262804
0.950107244537 -0.073263595391 -0.064427975493
0.950128655112 -0.073172389129 -0.064418693381
0.950150074438 -0.073081169307 -0.064409417486
0.950171502537 -0.072989936956 -0.064400148823
0.950192940288 -0.072898692729 -0.064390888241
0.950214389320 -0.072807436769 -0.064381636254
0.950235851603 -0.072716168687 -0.064372392946
0.950257328859 -0.072624887648 -0.064363157989
0.950278821991 -0.072533592506 -0.064353930824
0.950300330709 -0.072442281995 -0.064344710942
0.950321853477 -0.072350954910 -0.064335498201
0.950343387810 -0.072259610292 -0.064326293067
0.950364930833 -0.072168247576 -0.064317096676
0.950386479952 -0.072076866694 -0.064307910671
0.950408033445 -0.071985468102 -0.064298736857
0.950429590827 -0.071894052709 -0.064289576742
0.950451152907 -0.071802621705 -0.064280431134
0.950472721542 -0.071711176299 -0.064271299910
0.950494299194 -0.071619717418 -0.064262182036
0.950515888392 -0.071528245428 -0.064253075855
0.950537491265 -0.071436759970 -0.064243979533
0.950559109209 -0.071345259957 -0.064234891527
0.950580742736 -0.071253743761 -0.064225810906
0.950602391497 -0.071162209551 -0.064216737432
0.950624054409 -0.071070655711 -0.064207671342
0.950645729840 -0.070979081218 -0.064198612943
0.950667415800 -0.070887485873 -0.064189562139
0.950689110133 -0.070795870321 -0.064180518085
0.950710810703 -0.070704235841 -0.064171479093
0.950732515603 -0.070612583982 -0.064162442851
0.950754223375 -0.070520916134 -0.064153406893
0.950775933224 -0.070429233178 -0.064144369183
0.950797645186 -0.070337535309 -0.064135328602
0.950819360175 -0.070245822076 -0.064126285197
0.950841079879 -0.070154092604 -0.064117240077
0.950862806488 -0.070062345924 -0.064108195005
0.950884542290 -0.069970581274 -0.064099151793
0.950906289224 -0.069878798278 -0.064090111717
0.950928048483 -0.069786996945 -0.064081075128
0.950949820282 -0.069695177508 -0.064072041395
0.950971603853 -0.069603340181 -0.064063009186
0.950993397681 -0.069511484957 -0.064053977011
0.951015199911 -0.069419611537 -0.064044943824
0.951037008848 -0.069327719452 -0.064035909508
0.951058823394 -0.069235808356 -0.064026875071
0.951080643334 -0.069143878377 -0.064017842509
0.951102469384 -0.069051930411 -0.064008814385
0.951124302992 -0.068959966221 -0.063999793256
0.951146145959 -0.068867988266 -0.063990781149
0.951167999963 -0.068775999297 -0.063981779218
0.951189866115 -0.068684001786 -0.063972787699
0.951211744657 -0.068591997390 -0.063963806115
0.951233634862 -0.068499986582 -0.063954833656
0.951255535176 -0.068407968582 -0.063945869578
0.951277443545 -0.068315941617 -0.063936913494
0.951299357860 -0.068223903431 -0.063927965462
0.951321276423 -0.068131851898 -0.063919025895
0.951343198323 -0.068039785558 -0.063910095335
0.951365123648 -0.067947703933 -0.063901174226
0.951387053492 -0.067855607540 -0.063892262776
0.951408989769 -0.067763497630 -0.063883360952
0.951430934880 -0.067671375769 -0.063874468597
0.951452891310 -0.067579243406 -0.063865585598
0.951474861270 -0.067487101583 -0.063856711978
0.951496846452 -0.067394950863 -0.063847847860
0.951518847966 -0.067302791482 -0.063838993260
0.951540866457 -0.067210623643 -0.063830147774
0.951562902365 -0.067118447808 -0.063821310270
0.951584956237 -0.067026264887 -0.063812478720
0.951607028986 -0.066934076203 -0.063803650271
0.951629122010 -0.066841883273 -0.063794821589
0.951651237104 -0.066749687451 -0.063785989411
0.951673376167 -0.066657489567 -0.063777151155
0.951695540799 -0.066565289690 -0.063768305410
0.951717731869 -0.066473087093 -0.063759452154
0.951739949214 -0.066380880439 -0.063750592625
0.951762191564 -0.066288668119 -0.063741728861
0.951784456738 -0.066196448633 -0.063732863058
0.951806742080 -0.066104220905 -0.063723996922
0.951829045016 -0.066011984429 -0.063715131212
0.951851363588 -0.065919739237 -0.063706265599
0.951873696804 -0.065827485729 -0.063697398879
0.951896044699 -0.065735224445 -0.063688529435
0.951918408100 -0.065642955882 -0.063679655808
0.951940788166 -0.065550680408 -0.063670777185
0.951963185854 -0.065458398287 -0.063661893642
0.951985601481 -0.065366109776 -0.063653006091
0.952008034533 -0.065273815217 -0.063644115962
0.952030483784 -0.065181515052 -0.063635224744
0.952052947671 -0.065089209743 -0.063626333533
0.952075424826 -0.064996899621 -0.063617442753
0.952097914556 -0.064904584733 -0.063608552113
0.952120417129 -0.064812264783 -0.063599660805
0.952142933759 -0.064719939237 -0.063590767859
0.952165466285 -0.064627607594 -0.063581872519
0.952188016667 -0.064535269758 -0.063572974526
0.952210586460 -0.064442926376 -0.063564074222
0.952233176437 -0.064350579018 -0.063555172462
0.952255786500 -0.064258230071 -0.063546270397
0.952278415894 -0.064165882335 -0.063537369222
0.952301063644 -0.064073538389 -0.063528469979
0.952323729052 -0.063981199904 -0.063519573478
0.952346412073 -0.063888867103 -0.063510680349
0.952369113424 -0.063796538538 -0.063501791152
0.952391834380 -0.063704211285 -0.063492906490
0.952414576327 -0.063611881507 -0.063484027034
0.952437340209 -0.063519545237 -0.063475153434
0.952460126081 -0.063427199157 -0.063466286131
0.952482932908 -0.063334841132 -0.063457425133
0.952505758696 -0.063242470365 -0.063448569856
0.952528600905 -0.063150087137 -0.063439719097
0.952551457007 -0.063057692247 -0.063430871176
0.952574325006 -0.062965286363 -0.063422024227
0.952597203738 -0.062872869507 -0.063413176549
0.952620092868 -0.062780440869 -0.063404326930
0.952642992600 -0.062687998999 -0.063395474814
0.952665903227 -0.062595542305 -0.063386620300
0.952688824692 -0.062503069667 -0.063377763932
0.952711756349 -0.062410580932 -0.063368906388
0.952734697008 -0.062318077098 -0.063360048141
0.952757645254 -0.062225560090 -0.063351189207
0.952780599922 -0.062133032197 -0.063342329047
0.952803560554 -0.062040495349 -0.063333466649
0.952826527620 -0.061947950482 -0.063324600736
0.952849502442 -0.061855397213 -0.063315730043
0.952872486770 -0.061762833969 -0.063306853565
0.952895482173 -0.061670258525 -0.063297970713
0.952918489414 -0.061577668806 -0.063289081362
0.952941508036 -0.061485063683 -0.063280185785
0.952964536285 -0.061392443502 -0.063271284548
0.952987571410 -0.061299810175 -0.063262378390
0.953010610239 -0.061207166775 -0.063253468143
0.953033649837 -0.061114516772 -0.063244554685
0.953056688035 -0.061021863139 -0.063235638911
0.953079723659 -0.060929207607 -0.063226721686
0.953102756405 -0.060836550292 -0.063217803747
0.953125786437 -0.060743889813 -0.063208885552
0.953148813865 -0.060651223830 -0.063199967108
0.953171838325 -0.060558549844 -0.063191047831
0.953194858824 -0.060465865981 -0.063182126495
0.953217873919 -0.060373171539 -0.063173201317
0.953240882170 -0.060280467123 -0.063164270173
0.953263882699 -0.060187754379 -0.063155330898
0.953286875640 -0.060095035408 -0.063146381611
0.953309862310 -0.060002312091 -0.063137420953
0.953332845013 -0.059909585526 -0.063128448197
0.953355826532 -0.059816855754 -0.063119463189
0.953378809484 -0.059724121827 -0.063110466173
0.953401795761 -0.059631382166 -0.063101457549
0.953424786251 -0.059538635074 -0.063092437671
0.953447780956 -0.059445879223 -0.063083406750
0.953470779470 -0.059353113978 -0.063074364886
0.953493781629 -0.059260339482 -0.063065312210
0.953516788124 -0.059167556517 -0.063056249068
0.953539800820 -0.059074766244 -0.063047176161
0.953562822651 -0.058981969923 -0.063038094566
0.953585857098 -0.058889168719 -0.063029005620
0.953608907406 -0.058796363652 -0.063019910687
0.953631975783 -0.058703555652 -0.063010810888
0.953655062869 -0.058610745668 -0.063001706873
0.953678167649 -0.058517934742 -0.062992598731
0.953701287875 -0.058425123975 -0.062983486042
0.953724420864 -0.058332314399 -0.062974368069
0.953747564445 -0.058239506784 -0.062965244002
0.953770717741 -0.058146701473 -0.062956113171
0.953793881549 -0.058053898314 -0.062946975144
0.953817058188 -0.057961096759 -0.062937829684
0.953840250859 -0.057868296095 -0.062928676602
0.953863462707 -0.057775495747 -0.062919515563
0.953886695877 -0.057682695540 -0.062910345972
0.953909950848 -0.057589895823 -0.062901166987
0.953933226227 -0.057497097399 -0.062891977703
0.953956519063 -0.057404301262 -0.062882777449
0.953979825559 -0.057311508242 -0.062873566100
0.954003141965 -0.057218718671 -0.062864344287
0.954026465380 -0.057125932192 -0.062855113394
0.954049794238 -0.057033147799 -0.062845875315
0.954073128373 -0.056940364098 -0.062836632025
0.954096468669 -0.056847579713 -0.062827385064
0.954119816459 -0.056754793695 -0.062818135126
0.954143172866 -0.056662005808 -0.062808881858
0.954166538296 -0.056569216562 -0.062799623983
0.954189912223 -0.056476426998 -0.062790359695
0.954213293297 -0.056383638267 -0.062781087240
0.954236679714 -0.056290851156 -0.062771805483
0.954260069705 -0.056198065704 -0.062762514305
0.954283461989 -0.056105281049 -0.062753214682
0.954306856063 -0.056012495560 -0.062743908424
0.954330252281 -0.055919707215 -0.062734597652
0.954353651727 -0.055826914105 -0.062725284150
0.954377055974 -0.055734114903 -0.062715968809
0.954400466811 -0.055641309148 -0.062706651305
0.954423886040 -0.055548497237 -0.062697330100
0.954447315375 -0.055455680133 -0.062688002744
0.954470756436 -0.055362858861 -0.062678666379
0.954494210793 -0.055270033946 -0.062669318271
0.954517680008 -0.055177204967 -0.062659956218
0.954541165612 -0.055084370345 -0.062650578733
0.954564669011 -0.054991527439 -0.062641184991
0.954588191337 -0.054898672921 -0.062631774592
0.954611733299 -0.054805803336 -0.062622347286
0.954635295068 -0.054712915701 -0.062612902751
0.954658876263 -0.054620007997 -0.062603440545
0.954682476034 -0.054527079456 -0.062593960224
0.954706093224 -0.054434130590 -0.062584461567
0.954729726580 -0.054341162974 -0.062574944821
0.954753374960 -0.054248178871 -0.062565410842
0.954777037486 -0.054155180774 -0.062555861057
0.954800713631 -0.054062170970 -0.062546297266
0.954824403238 -0.053969151196 -0.062536721329
0.954848106476 -0.053876122426 -0.062527134847
0.954871823773 -0.053783084809 -0.062517538967
0.954895555725 -0.053690037722 -0.062507934360
0.954919303019 -0.053596979941 -0.062498321390
0.954943066347 -0.053503909868 -0.062488700398
0.954966846338 -0.053410825801 -0.062479071989
0.954990643486 -0.053317726193 -0.062469437199
0.955014458105 -0.053224609878 -0.062459797464
0.955038290292 -0.053131476214 -0.062450154381
0.955062139931 -0.053038325140 -0.062440509336
0.955086006732 -0.052945157109 -0.062430863103
0.955109890285 -0.052851972938 -0.062421215577
0.955133790131 -0.052758773583 -0.062411565715
0.955157705815 -0.052665559923 -0.062401911732
0.955181636900 -0.052572332575 -0.062392251491
0.955205582950 -0.052479091811 -0.062382582973
0.955229543471 -0.052385837573 -0.062372904682
0.955253517854 -0.052292569580 -0.062363215870
0.955277505335 -0.052199287487 -0.062353516531
0.955301504998 -0.052105991025 -0.062343807179
0.955325515832 -0.052012680086 -0.062334088511
0.955349536826 -0.051919354733 -0.062324361083
0.955373567063 -0.051826015124 -0.062314625109
0.955397605806 -0.051732661409 -0.062304880439
0.955421652517 -0.051639293655 -0.062295126715
0.955445706838 -0.051545911834 -0.062285363621
0.955469768529 -0.051452515908 -0.062275591114
0.955493837415 -0.051359105989 -0.062265809532
0.955517913369 -0.051265682520 -0.062256019538
0.955541996372 -0.051172246397 -0.062246221888
0.955566086634 -0.051078798984 -0.062236417132
0.955590184746 -0.050985341960 -0.062226605339
0.955614291821 -0.050891877039 -0.062216785971
0.955638409543 -0.050798405611 -0.062206957951
0.955662540106 -0.050704928409 -0.062197119917
0.955686686010 -0.050611445304 -0.062187270581
0.955710849778 -0.050517955295 -0.062177409077
0.955735033633 -0.050424456712 -0.062167535164
0.955759239239 -0.050330947602 -0.062157649223
0.955783467564 -0.050237426179 -0.062147752051
0.955807718905 -0.050143891242 -0.062137844505
0.955831993062 -0.050050342432 -0.062127927145
0.955856289600 -0.049956780282 -0.062117999983
0.955880608138 -0.049863206037 -0.062108062440
0.955904948556 -0.049769621319 -0.062098113516
0.955929311088 -0.049676027721 -0.062088152126
0.955953696274 -0.049582426456 -0.062078177478
0.955978104809 -0.049488818137 -0.062068189366
0.956002537331 -0.049395202744 -0.062058188273
0.956026994239 -0.049301579753 -0.062048175264
0.956051475570 -0.049207948387 -0.062038151708
0.956075980978 -0.049114307885 -0.062028118934
0.956100509799 -0.049020657728 -0.062018077966
0.956125061162 -0.048926997758 -0.062008029415
0.956149634114 -0.048833328180 -0.061997973589
0.956174227714 -0.048739649482 -0.061987910760
0.956198841081 -0.048645962313 -0.061977841486
0.956223473408 -0.048552267381 -0.061967766844
0.956248123957 -0.048458565412 -0.061957688455
0.956272792054 -0.048364857181 -0.061947608267
0.956297477095 -0.048271143585 -0.061937528117
0.956322178572 -0.048177425719 -0.061927449206
0.956346896081 -0.048083704911 -0.061917371666
0.956371629308 -0.047989982661 -0.061907294349
0.956396377985 -0.047896260482 -0.061897214959
0.956421141827 -0.047802539668 -0.061887130496
0.956445920473 -0.047708821025 -0.061877037921
0.956470713477 -0.047615104626 -0.061866934843
0.956495520354 -0.047521389670 -0.061856820040
0.956520340711 -0.047427674470 -0.061846693657
0.956545174387 -0.047333956594 -0.061836557012
0.956570021584 -0.047240233145 -0.061826412086
0.956594882895 -0.047146501130 -0.061816260824
0.956619759204 -0.047052757845 -0.061806104476
0.956644651447 -0.046959001213 -0.061795943155
0.956669560289 -0.046865229996 -0.061785775751
0.956694485818 -0.046771443854 -0.061775600212
0.956719427358 -0.046677643218 -0.061765414103
0.956744383496 -0.046583829016 -0.061755215255
0.956769352343 -0.046490002303 -0.061745002330
0.956794332001 -0.046396163865 -0.061734775108
0.956819321096 -0.046302313887 -0.061724534443
0.956844319238 -0.046208451751 -0.061714281900
0.956869327263 -0.046114576017 -0.061704019206
0.956894347148 -0.046020684580 -0.061693747700
0.956919381624 -0.045926774983 -0.061683467945
0.956944433573 -0.045832844798 -0.061673179633
0.956969505367 -0.045738892012 -0.061662881808
0.956994598368 -0.045644915314 -0.061652573330
0.957019712701 -0.045550914236 -0.061642253426
0.957044847400 -0.045456889120 -0.061631922165
0.957070000852 -0.045362840946 -0.061621580680
0.957095171426 -0.045268771059 -0.061611231087
0.957120358076 -0.045174680886 -0.061600876088
0.957145560747 -0.045080571711 -0.061590518389
0.957170780470 -0.044986444542 -0.061580160071
0.957196019108 -0.044892300103 -0.061569802120
0.957221278868 -0.044798138914 -0.061559444209
0.957246561702 -0.044703961418 -0.061549084830
0.957271868801 -0.044609768095 -0.061538721697
0.957297200299 -0.044515559532 -0.061528352336
0.957322555265 -0.044421336430 -0.061517974684
0.957347931949 -0.044327099541 -0.061507587538
0.957373328185 -0.044232849597 -0.061497190744
0.957398741829 -0.044138587247 -0.061486785086
0.957424171096 -0.044044313030 -0.061476371919
0.957449614751 -0.043950027406 -0.061465952657
0.957475072147 -0.043855730824 -0.061455528269
0.957500543153 -0.043761423795 -0.061445098918
0.957526028070 -0.043667106937 -0.061434663841
0.957551527583 -0.043572780983 -0.061424221505
0.957577042775 -0.043478446735 -0.061413769978
0.957602575182 -0.043384104999 -0.061403307417
0.957628126821 -0.043289756525 -0.061392832548
0.957653700120 -0.043195401984 -0.061382344996
0.957679297715 -0.043101042004 -0.061371845397
0.957704922122 -0.043006677233 -0.061361335254
0.957730575350 -0.042912308425 -0.061350816597
0.957756258565 -0.042817936479 -0.061340291522
0.957781971887 -0.042723562407 -0.061329761731
0.957807714404 -0.042629187212 -0.061319228187
0.957833484399 -0.042534811705 -0.061308690954
0.957859279714 -0.042440436289 -0.061298149247
0.957885098166 -0.042346060809 -0.061287601662
0.957910937882 -0.042251684497 -0.061277046509
0.957936797483 -0.042157306062 -0.061266482174
0.957962676096 -0.042062923910 -0.061255907397
0.957988573223 -0.041968536446 -0.061245321431
0.958014488572 -0.041874142373 -0.061234724050
0.958040421939 -0.041779740919 -0.061224115440
0.958066373198 -0.041685331919 -0.061213496014
0.958092342419 -0.041590915747 -0.061202866224
0.958118330040 -0.041496493114 -0.061192226434
0.958144337028 -0.041402064802 -0.061181576877
0.958170364900 -0.041307631416 -0.061170917708
0.958196415591 -0.041213193205 -0.061160249123
0.958222491147 -0.041118750001 -0.061149571500
0.958248593352 -0.041024301261 -0.061138885505
0.958274723398 -0.040929846182 -0.061128192138
0.958300881731 -0.040835383829 -0.061117492678
0.958327068136 -0.040740913242 -0.061106788555
0.958353282055 -0.040646433499 -0.061096081177
0.958379523043 -0.040551943742 -0.061085371737
0.958405791213 -0.040457443206 -0.061074661075
0.958432087507 -0.040362931281 -0.061063949604
0.958458413682 -0.040268407625 -0.061053237327
0.958484771997 -0.040173872318 -0.061042523940
0.958511164662 -0.040079325996 -0.061031809002
0.958537593233 -0.039984769914 -0.061021092119
0.958564058115 -0.039890205879 -0.061010373138
0.958590558345 -0.039795636014 -0.060999652284
0.958617091711 -0.039701062403 -0.060988930232
0.958643655184 -0.039606486675 -0.060978208101
0.958670245530 -0.039511909647 -0.060967487363
0.958696859907 -0.039417331119 -0.060956769687
0.958723496303 -0.039322749896 -0.060946056740
0.958750153678 -0.039228164044 -0.060935349970
0.958776831808 -0.039133571297 -0.060924650423
0.958803530914 -0.039038969514 -0.060913958616
0.958830251216 -0.038944357041 -0.060903274507
0.958856992569 -0.038849732893 -0.060892597571
0.958883754295 -0.038755096684 -0.060881926974
0.958910535253 -0.038660448379 -0.060871261839
0.958937334091 -0.038565787941 -0.060860601522
0.958964149596 -0.038471115026 -0.060849945866
0.958990980992 -0.038376428839 -0.060839295357
0.959017828094 -0.038281728212 -0.060828651133
0.959044691290 -0.038187011883 -0.060818014833
0.959071571341 -0.038092278894 -0.060807388308
0.959098469112 -0.037997528963 -0.060796773236
0.959125385298 -0.037902762689 -0.060786170738
0.959152320249 -0.037807981536 -0.060775581079
0.959179273906 -0.037713187554 -0.060765003537
0.959206245856 -0.037618382956 -0.060754436469
0.959233235443 -0.037523569661 -0.060743877597
0.959260241883 -0.037428748959 -0.060733324426
0.959287264330 -0.037333921406 -0.060722774725
0.959314301901 -0.037239086962 -0.060712226944
0.959341353666 -0.037144245327 -0.060701680478
0.959368418654 -0.037049396329 -0.060691135695
0.959395495911 -0.036954540232 -0.060680593736
0.959422584610 -0.036859677826 -0.060670056112
0.959449684189 -0.036764810267 -0.060659524208
0.959476794456 -0.036669938705 -0.060648998808
0.959503915611 -0.036575063820 -0.060638479757
0.959531048147 -0.036480185430 -0.060627965837
0.959558192651 -0.036385302305 -0.060617454898
0.959585349572 -0.036290412261 -0.060606944201
0.959612519051 -0.036195512515 -0.060596430899
0.959639700894 -0.036100600192 -0.060585912539
0.959666894746 -0.036005672834 -0.060575387469
0.959694100419 -0.035910728749 -0.060564855071
0.959721318292 -0.035815767115 -0.060554315779
0.959748549630 -0.035720787818 -0.060543770897
0.959775796684 -0.035625791109 -0.060533222276
0.959803062477 -0.035530777226 -0.060522671969
0.959830350301 -0.035435746132 -0.060512121912
0.959857663016 -0.035340697482 -0.060501573745
0.959885002354 -0.035245630833 -0.060491028762
0.959912368424 -0.035150546044 -0.060480487989
0.959939759592 -0.035055443714 -0.060469952320
0.959967172803 -0.034960325491 -0.060459422653
0.959994604258 -0.034865194116 -0.060448899941
0.960022050308 -0.034770053151 -0.060438385154
0.960049508294 -0.034674906426 -0.060427879139
0.960076977115 -0.034579757354 -0.060417382446
0.960104457380 -0.034484608284 -0.060406895177
0.960131951111 -0.034389460087 -0.060396416941
0.960159461102 -0.034294312082 -0.060385946946
0.960186990125 -0.034199162321 -0.060375484227
0.960214540225 -0.034104008164 -0.060365027946
0.960242112277 -0.034008846978 -0.060354577698
0.960269705901 -0.033913676776 -0.060344133700
0.960297319721 -0.033818496649 -0.060333696802
0.960324951829 -0.033723306891 -0.060323268305
0.960352600298 -0.033628108827 -0.060312849598
0.960380263572 -0.033532904417 -0.060302441736
0.960407940639 -0.033437695776 -0.060292045065
0.960435630974 -0.033342484730 -0.060281659015
0.960463334329 -0.033247272516 -0.060271282143
0.960491050490 -0.033152059677 -0.060260912429
0.960518779111 -0.033056846109 -0.060250547753
0.960546519711 -0.032961631220 -0.060240186432
0.960574271812 -0.032866414112 -0.060229827668
0.960602035164 -0.032771193722 -0.060219471762
0.960629809953 -0.032675968900 -0.060209120053
0.960657596885 -0.032580738434 -0.060198774572
0.960685397088 -0.032485501049 -0.060188437511
0.960713211864 -0.032390255441 -0.060178110666
0.960741042344 -0.032295000361 -0.060167795000
0.960768889167 -0.032199734756 -0.060157490436
0.960796752274 -0.032104457927 -0.060147195958
0.960824630897 -0.032009169658 -0.060136909932
0.960852523715 -0.031913870271 -0.060126630579
0.960880429144 -0.031818560559 -0.060116356413
0.960908345647 -0.031723241620 -0.060106086527
0.960936271973 -0.031627914619 -0.060095820645
0.960964207273 -0.031532580532 -0.060085558926
0.960992151066 -0.031437239947 -0.060075301614
0.961020103109 -0.031341892953 -0.060065048657
0.961048063227 -0.031246539151 -0.060054799441
0.961076031189 -0.031151177745 -0.060044552739
0.961104006656 -0.031055807705 -0.060034306897
0.961131989221 -0.030960427925 -0.060024060209
0.961159978505 -0.030865037350 -0.060013811361
0.961187974253 -0.030769635054 -0.060003559803
0.961215976392 -0.030674220276 -0.059993305927
0.961243985035 -0.030578792434 -0.059983051001
0.961272000432 -0.030483351151 -0.059972796875
0.961300022925 -0.030387896313 -0.059962545572
0.961328052928 -0.030292428145 -0.059952298877
0.961356090976 -0.030196947288 -0.059942058075
0.961384137805 -0.030101454843 -0.059931823894
0.961412194448 -0.030005952316 -0.059921596654
0.961440262265 -0.029910441479 -0.059911376562
0.961468342858 -0.029814924126 -0.059901164011
0.961496437874 -0.029719401781 -0.059890959774
0.961524548712 -0.029623875421 -0.059880765011
0.961552676229 -0.029528345276 -0.059870581078
0.961580820533 -0.029432810765 -0.059860409217
0.961608980967 -0.029337270594 -0.059850250235
0.961637156294 -0.029241722981 -0.059840104322
0.961665345067 -0.029146165958 -0.059829971066
0.961693546082 -0.029050597672 -0.059819849709
0.961721758768 -0.028955016599 -0.059809739544
0.961749983407 -0.028859421634 -0.059799640334
0.961778221090 -0.028763812032 -0.059789552590
0.961806473428 -0.028668187243 -0.059779477588
0.961834742088 -0.028572546704 -0.059769417090
0.961863028305 -0.028476889674 -0.059759372824
0.961891332512 -0.028381215166 -0.059749345866
0.961919654195 -0.028285522020 -0.059739336119
0.961947992014 -0.028189809096 -0.059729342044
0.961976344140 -0.028094075534 -0.059719360748
0.962004708690 -0.027998320991 -0.059709388412
0.962033084126 -0.027902545783 -0.059699420949
0.962061469493 -0.027806750867 -0.059689454701
0.962089864460 -0.027710937654 -0.059679486983
0.962118269170 -0.027615107694 -0.059669516320
0.962146683994 -0.027519262314 -0.059659542339
0.962175109313 -0.027423402310 -0.059649565360
0.962203545412 -0.027327527779 -0.059639585855
0.962231992530 -0.027231638135 -0.059629603948
0.962260451053 -0.027135732321 -0.059619619144
0.962288921745 -0.027039809125 -0.059609630347
0.962317405906 -0.026943867541 -0.059599636181
0.962345905380 -0.026847907033 -0.059589635476
0.962374422348 -0.026751927647 -0.059579627758
0.962402958964 -0.026655929929 -0.059569613556
0.962431516919 -0.026559914677 -0.059559594434
0.962460097057 -0.026463882620 -0.059549572692
0.962488699170 -0.026367834125 -0.059539550848
0.962517322012 -0.026271769028 -0.059529531042
0.962545963543 -0.026175686668 -0.059519514544
0.962574621301 -0.026079586106 -0.059509501504
0.962603292812 -0.025983466464 -0.059499491027
0.962631975913 -0.025887327284 -0.059489481523
0.962660668931 -0.025791168771 -0.059479471223
0.962689370703 -0.025694991844 -0.059469458702
0.962718080492 -0.025598797945 -0.059459443253
0.962746797885 -0.025502588667 -0.059449425008
0.962775522725 -0.025406365290 -0.059439404807
0.962804255148 -0.025310128377 -0.059429383853
0.962832995668 -0.025213877564 -0.059419363293
0.962861745287 -0.025117611599 -0.059409343853
0.962890505516 -0.025021328670 -0.059399325626
0.962919278278 -0.024925026906 -0.059389308047
0.962948065657 -0.024828704934 -0.059379290057
0.962976869552 -0.024732362326 -0.059369270358
0.963005691339 -0.024635999810 -0.059359247668
0.963034531640 -0.024539619182 -0.059349220913
0.963063390285 -0.024443222948 -0.059339189290
0.963092266508 -0.024346813794 -0.059329152233
0.963121159295 -0.024250394039 -0.059319109306
0.963150067806 -0.024153965231 -0.059309060116
0.963178991716 -0.024057527964 -0.059299004261
0.963207931370 -0.023961081983 -0.059288941364
0.963236887702 -0.023864626502 -0.059278871157
0.963265861956 -0.023768160616 -0.059268793582
0.963294855290 -0.023671683701 -0.059258708831
0.963323868423 -0.023575195639 -0.059248617324
0.963352901430 -0.023478696845 -0.059238519573
0.963381953758 -0.023382188080 -0.059228415996
0.963411024449 -0.023285670137 -0.059218306717
0.963440112487 -0.023189143506 -0.059208191408
0.963469217134 -0.023092608139 -0.059198069242
0.963498338142 -0.022996063366 -0.059187938938
0.963527475770 -0.022899508006 -0.059177798915
0.963556630609 -0.022802940598 -0.059167647485
0.963585803293 -0.022706359686 -0.059157483046
0.963614994217 -0.022609764061 -0.059147304239
0.963644203375 -0.022513152887 -0.059137110045
0.963673430392 -0.022416525687 -0.059126899834
0.963702674731 -0.022319882233 -0.059116673408
0.963731935999 -0.022223222379 -0.059106431038
0.963761214242 -0.022126545932 -0.059096173524
0.963790510077 -0.022029852610 -0.059085902259
0.963819824629 -0.021933142096 -0.059075619246
0.963849159253 -0.021836414176 -0.059065327040
0.963878515144 -0.021739668878 -0.059055028568
0.963907892964 -0.021642906578 -0.059044726835
0.963937292627 -0.021546127992 -0.059034424551
0.963966713322 -0.021449334058 -0.059024123763
0.963996153783 -0.021352525747 -0.059013825572
0.964025612729 -0.021255703846 -0.059003530023
0.964055089319 -0.021158868796 -0.058993236196
0.964084583472 -0.021062020641 -0.058982942504
0.964114095960 -0.020965159091 -0.058972647102
0.964143628208 -0.020868283690 -0.058962348334
0.964173181903 -0.020771394017 -0.058952045080
0.964202758502 -0.020674489854 -0.058941736950
0.964232358832 -0.020577571279 -0.058931424264
0.964261982878 -0.020480638640 -0.058921107860
0.964291629832 -0.020383692465 -0.058910788787
0.964321298375 -0.020286733321 -0.058900467983
0.964350987063 -0.020189761718 -0.058890146017
0.964380694719 -0.020092778092 -0.058879822950
0.964410420673 -0.019995782876 -0.058869498324
0.964440164809 -0.019898776639 -0.058859171246
0.964469927427 -0.019801760229 -0.058848840530
0.964499709002 -0.019704734844 -0.058838504823
0.964529509940 -0.019607701981 -0.058828162707
0.964559330447 -0.019510663244 -0.058817812759
0.964589170538 -0.019413620047 -0.058807453600
0.964619030172 -0.019316573281 -0.058797083969
0.964648909419 -0.019219523047 -0.058786702837
0.964678808561 -0.019122468540 -0.058776309558
0.964708728029 -0.019025408120 -0.058765904035
0.964738668162 -0.018928339578 -0.058755486835
0.964768628835 -0.018831260535 -0.058745059202
0.964798609071 -0.018734168871 -0.058734622941
0.964828606800 -0.018637063086 -0.058724180162
0.964858618862 -0.018539942511 -0.058713732948
0.964888641330 -0.018442807324 -0.058703283023
0.964918670092 -0.018345658390 -0.058692831493
0.964948701555 -0.018248496976 -0.058682378750
0.964978733307 -0.018151324416 -0.058671924545
0.965008764529 -0.018054141827 -0.058661468223
0.965038796055 -0.017956949916 -0.058651009028
0.965068830055 -0.017859748916 -0.058640546409
0.965098869432 -0.017762538646 -0.058630080227
0.965128917086 -0.017665318650 -0.058619610819
0.965158975270 -0.017568088385 -0.058609138914
0.965189045179 -0.017470847394 -0.058598665451
0.965219126876 -0.017373595450 -0.058588191362
0.965249219553 -0.017276332637 -0.058577717403
0.965279322000 -0.017179059372 -0.058567244071
0.965309433144 -0.017081776368 -0.058556771633
0.965339552481 -0.016984484535 -0.058546300216
0.965369680269 -0.016887184853 -0.058535829920
0.965399817463 -0.016789878201 -0.058525360882
0.965429965392 -0.016692565201 -0.058514893256
0.965460125330 -0.016595246073 -0.058504427108
0.965490298049 -0.016497920571 -0.058493962262
0.965520483521 -0.016400588002 -0.058483498154
0.965550680815 -0.016303247348 -0.058473033751
0.965580888229 -0.016205897495 -0.058462567587
0.965611103586 -0.016108537498 -0.058452097899
0.965641324636 -0.016011166844 -0.058441622846
0.965671549435 -0.015913785634 -0.058431140741
0.965701776645 -0.015816394633 -0.058420650235
0.965732005683 -0.015718995165 -0.058410150405
0.965762236716 -0.015621588866 -0.058399640748
0.965792470535 -0.015524177370 -0.058389121089
0.965822708335 -0.015426761997 -0.058378591465
0.965852951476 -0.015329343526 -0.058368052032
0.965883201252 -0.015231922125 -0.058357503034
0.965913458711 -0.015134497436 -0.058346944835
0.965943724540 -0.015037068791 -0.058336377986
0.965973999029 -0.014939635485 -0.058325803283
0.966004282082 -0.014842197020 -0.058315221772
0.966034573296 -0.014744753238 -0.058304634668
0.966064872057 -0.014647304319 -0.058294043213
0.966095177661 -0.014549850648 -0.058283448512
0.966125489416 -0.014452392597 -0.058272851401
0.966155806732 -0.014354930320 -0.058262252413
0.966186129167 -0.014257463627 -0.058251651866
0.966216456448 -0.014159991988 -0.058241050044
0.966246788465 -0.014062514675 -0.058230447421
0.966277125251 -0.013965030996 -0.058219844842
0.966307466964 -0.013867540546 -0.058209243572
0.966337813867 -0.013770043391 -0.058198645187
0.966368166316 -0.013672540114 -0.058188051299
0.966398524721 -0.013575031707 -0.058177463192
0.966428889488 -0.013477519320 -0.058166881465
0.966459260922 -0.013380003935 -0.058156305795
0.966489639101 -0.013282486060 -0.058145734907
0.966520023749 -0.013184965506 -0.058135166765
0.966550414165 -0.013087441320 -0.058124598948
0.966580809217 -0.012989911883 -0.058114029127
0.966611207470 -0.012892375142 -0.058103455495
0.966641607405 -0.012794828928 -0.058092877055
0.966672007730 -0.012697271277 -0.058082293697
0.966702407674 -0.012599700698 -0.058071706041
0.966732807214 -0.012502116341 -0.058061115128
0.966763207143 -0.012404518055 -0.058050522031
0.966793608961 -0.012306906336 -0.058039927525
0.966824014588 -0.012209282206 -0.058029331890
0.966854425984 -0.012111647048 -0.058018734894
0.966884844779 -0.012014002433 -0.058008135948
0.966915272001 -0.011916349955 -0.057997534363
0.966945707997 -0.011818691090 -0.057986929639
0.966976152554 -0.011721027084 -0.057976321686
0.967006605167 -0.011623358876 -0.057965710919
0.967037065378 -0.011525687045 -0.057955098220
0.967067533036 -0.011428011807 -0.057944484767
0.967098008404 -0.011330333040 -0.057933871784
0.967128492065 -0.011232650341 -0.057923260272
0.967158984646 -0.011134963108 -0.057912650775
0.967189486470 -0.011037270618 -0.057902043224
0.967219997266 -0.010939572094 -0.057891436884
0.967250516050 -0.010841866741 -0.057880830417
0.967281041268 -0.010744153748 -0.057870222032
0.967311571188 -0.010646432258 -0.057859609734
0.967342104435 -0.010548701335 -0.057848991608
0.967372640543 -0.010450959925 -0.057838366123
0.967403180334 -0.010353206847 -0.057827732380
0.967433726002 -0.010255440824 -0.057817090269
0.967464280849 -0.010157660540 -0.057806440480
0.967494848718 -0.010059864740 -0.057795784335
0.967525433261 -0.009962052328 -0.057785123481
0.967556037213 -0.009864222475 -0.057774459469
0.967586661867 -0.009766374699 -0.057763793332
0.967617306874 -0.009668508914 -0.057753125259
0.967647970405 -0.009570625430 -0.057742454457
0.967678649610 -0.009472724906 -0.057731779266
0.967709341263 -0.009374808238 -0.057721097495
0.967740042395 -0.009276876391 -0.057710406918
0.967770750778 -0.009178930191 -0.057699705796
0.967801465155 -0.009080970096 -0.057688993282
0.967832185195 -0.008982995990 -0.057678269587
0.967862911218 -0.008885007056 -0.057667535866
0.967893643816 -0.008787001770 -0.057656793846
0.967924383460 -0.008688978047 -0.057646045307
0.967955130232 -0.008590933554 -0.057635291559
0.967985883707 -0.008492866120 -0.057624533072
0.968016643002 -0.008394774192 -0.057613769361
0.968047406944 -0.008296657214 -0.057602999144
0.968078174300 -0.008198515829 -0.057592220720
0.968108943983 -0.008100351834 -0.057581432433
0.968139715207 -0.008002167874 -0.057570633070
0.968170487564 -0.007903966919 -0.057559822090
0.968201261026 -0.007805751648 -0.057548999614
0.968232035907 -0.007707523884 -0.057538166202
0.968262812792 -0.007609284215 -0.057527322535
0.968293592474 -0.007511031906 -0.057516469107
0.968324375874 -0.007412765124 -0.057505606055
0.968355163975 -0.007314481411 -0.057494733176
0.968385957739 -0.007216178267 -0.057483850119
0.968416758035 -0.007117853707 -0.057472956654
0.968447565573 -0.007019506613 -0.057462052903
0.968478380871 -0.006921136826 -0.057451139414
0.968509204270 -0.006822744954 -0.057440217027
0.968540035991 -0.006724331986 -0.057429286566
0.968570876240 -0.006625898851 -0.057418348429
0.968601725305 -0.006527446061 -0.057407402243
0.968632583634 -0.006428973564 -0.057396446689
0.968663451853 -0.006330480856 -0.057385479589
0.968694330707 -0.006231967294 -0.057374498234
0.968725220945 -0.006133432520 -0.057363499854
0.968756123169 -0.006034876848 -0.057352482107
0.968787037705 -0.005936301474 -0.057341443412
0.968817964535 -0.005837708448 -0.057330383050
0.968848903307 -0.005739100383 -0.057319301004
0.968879853432 -0.005640479997 -0.057308197627
0.968910814233 -0.005541849598 -0.057297073254
0.968941785098 -0.005443210643 -0.057285927932
0.968972765594 -0.005344563491 -0.057274761338
0.969003755500 -0.005245907383 -0.057263572941
0.969034754771 -0.005147240642 -0.057252362309
0.969065763434 -0.005048561006 -0.057241129457
0.969096781497 -0.004949866015 -0.057229875050
0.969127808881 -0.004851153335 -0.057218600380
0.969158845455 -0.004752420994 -0.057207307080
0.969189891137 -0.004653667483 -0.057195996642
0.969220946076 -0.004554891766 -0.057184669915
0.969252010818 -0.004456093254 -0.057173326749
0.969283086426 -0.004357271754 -0.057161965932
0.969314174476 -0.004258427447 -0.057150585491
0.969345276902 -0.004159560877 -0.057139183283
0.969376395725 -0.004060672911 -0.057127757719
0.969407532699 -0.003961764663 -0.057116308414
0.969438688956 -0.003862837347 -0.057104836556
0.969469864750 -0.003763892078 -0.057093344880
0.969501059343 -0.003664929660 -0.057081837241
0.969532271081 -0.003565950414 -0.057070317908
0.969563497638 -0.003466954104 -0.057058790775
0.969594736376 -0.003367939981 -0.057047258711
0.969625984751 -0.003268906948 -0.057035723214
0.969657240672 -0.003169853798 -0.057024184446
0.969688502759 -0.003070779449 -0.057012641593
0.969719770458 -0.002971683132 -0.057001093417
0.969751044002 -0.002872564463 -0.056989538812
0.969782324257 -0.002773423412 -0.056977977200
0.969813612491 -0.002674260185 -0.056966408669
0.969844910123 -0.002575075075 -0.056954833861
0.969876218500 -0.002475868352 -0.056943253673
0.969907538736 -0.002376640210 -0.056931668924
0.969938871626 -0.002277390791 -0.056920080100
0.969970217638 -0.002178120253 -0.056908487261
0.970001576958 -0.002078828831 -0.056896890112
0.970032949585 -0.001979516846 -0.056885288187
0.970064335438 -0.001880184646 -0.056873681037
0.970095734463 -0.001780832475 -0.056862068347
0.970127146723 -0.001681460344 -0.056850449920
0.970158572448 -0.001582067941 -0.056838825550
0.970190012049 -0.001482654654 -0.056827194844
0.970221466073 -0.001383219720 -0.056815557091
0.970252935125 -0.001283762475 -0.056803911246
0.970284419734 -0.001184282633 -0.056792256066
0.970315920220 -0.001084780499 -0.056780590355
0.970347436551 -0.000985257028 -0.056768913251
0.970378968246 -0.000885713690 -0.056757224431
0.970410514330 -0.000786152151 -0.056745524181
0.970442073371 -0.000686573853 -0.056733813284
0.970473643591 -0.000586979622 -0.056722092774
0.970505223035 -0.000487369410 -0.056710363644
0.970536809785 -0.000387742283 -0.056698626610
0.970568402150 -0.000288096659 -0.056686882019
0.970599998826 -0.000188430744 -0.056675129923
0.970631598979 -0.000088743049 -0.056663370258
0.970663202253 0.000010967172 -0.056651603052
0.970694808707 0.000110699678 -0.056639828535
0.970726418715 0.000210453273 -0.056628047082
0.970758032866 0.000310226096 -0.056616258971
0.970789651895 0.000410016078 -0.056604464041
0.970821276658 0.000509821415 -0.056592661376
0.970852908163 0.000609640923 -0.056580849161
0.970884547609 0.000709474148 -0.056569024812
0.970916196407 0.000809321218 -0.056557185406
0.970947856139 0.000909182478 -0.056545328314
0.970979528434 0.001009058035 -0.056533451874
0.971011214759 0.001108947374 -0.056521555890
0.971042916178 0.001208849168 -0.056509641803
0.971074633124 0.001308761368 -0.056497712437
0.971106365277 0.001408681555 -0.056485771381
0.971138111585 0.001508607466 -0.056473822176
0.971169870458 0.001608537546 -0.056461867518
0.971201640099 0.001708471359 -0.056449908728
0.971233418897 0.001808409749 -0.056437945630
0.971265205768 0.001908354677 -0.056425976851
0.971297000350 0.002008308786 -0.056414000458
0.971328802978 0.002108274793 -0.056402014697
0.971360614429 0.002208254870 -0.056390018624
0.971392435513 0.002308250171 -0.056378012415
0.971424266614 0.002408260621 -0.056365997283
0.971456107343 0.002508285029 -0.056353975034
0.971487956411 0.002608321478 -0.056341947444
0.971519811796 0.002708367901 -0.056329915637
0.971551671169 0.002808422690 -0.056317879696
0.971583532467 0.002908485182 -0.056305838594
0.971615394462 0.003008555909 -0.056293790465
0.971647257127 0.003108636549 -0.056281733091
0.971679121699 0.003208729583 -0.056269664429
0.971710990385 0.003308837751 -0.056257583003
0.971742865795 0.003408963420 -0.056245488021
0.971774750264 0.003509108018 -0.056233379227
0.971806645259 0.003609271664 -0.056221256535
0.971838551066 0.003709453057 -0.056209119628
0.971870466849 0.003809649668 -0.056196967672
0.971902391075 0.003909858164 -0.056184799273
0.971934322171 0.004010074991 -0.056172612701
0.971966259221 0.004110296965 -0.056160406317
0.971998202472 0.004210521762 -0.056148179047
0.972030153493 0.004310748213 -0.056135930759
0.972062114934 0.004410976353 -0.056123662381
0.972094089960 0.004511207246 -0.056111375746
0.972126081521 0.004611442647 -0.056099073184
0.972158091703 0.004711684603 -0.056086756995
0.972190121332 0.004811935083 -0.056074428982
0.972222169952 0.004912195713 -0.056062090154
0.972254236164 0.005012467658 -0.056049740707
0.972286318192 0.005112751630 -0.056037380248
0.972318414489 0.005213047982 -0.056025008187
0.972350524180 0.005313356830 -0.056012624145
0.972382647220 0.005413678126 -0.056000228263
0.972414784238 0.005514011689 -0.055987821321
0.972446936164 0.005614357162 -0.055975404654
0.972479103798 0.005714713963 -0.055962979919
0.972511287494 0.005815081262 -0.055950548826
0.972543487097 0.005915458030 -0.055938112918
0.972575702130 0.006015843180 -0.055925673479
0.972607932166 0.006116235767 -0.055913231571
0.972640177219 0.006216635198 -0.055900788172
0.972672437968 0.006317041380 -0.055888344314
0.972704715708 0.006417454753 -0.055875901160
0.972737011995 0.006517876166 -0.055863459965
0.972769328109 0.006618306650 -0.055851021933
0.972801664504 0.006718747115 -0.055838588013
0.972834020466 0.006819198099 -0.055826158726
0.972866394128 0.006919659625 -0.055813734090
0.972898782891 0.007020131238 -0.055801313685
0.972931184131 0.007120612203 -0.055788896851
0.972963596013 0.007221101818 -0.055776482950
0.972996018116 0.007321599741 -0.055764071622
0.973028451696 0.007422106228 -0.055751662924
0.973060899456 0.007522622198 -0.055739257330
0.973093364892 0.007623149114 -0.055726855570
0.973125851417 0.007723688705 -0.055714458382
0.973158361519 0.007824242627 -0.055702066229
0.973190896235 0.007924812156 -0.055689679100
0.973223455089 0.008025398022 -0.055677296421
0.973256036517 0.008126000418 -0.055664917120
0.973288638626 0.008226619162 -0.055652539786
0.973321260030 0.008327253952 -0.055640162884
0.973353900490 0.008427904612 -0.055627784948
0.973386561138 0.008528571222 -0.055615404704
0.973419244225 0.008629254106 -0.055603021103
0.973451952467 0.008729953673 -0.055590633292
0.973484688223 0.008830670184 -0.055578240559
0.973517452750 0.008931403561 -0.055565842287
0.973550245781 0.009032153317 -0.055553437949
0.973583065537 0.009132918678 -0.055541027146
0.973615909145 0.009233698876 -0.055528609650
0.973648773282 0.009334493538 -0.055516185437
0.973681654847 0.009435303052 -0.055503754673
0.973714551407 0.009536128777 -0.055491317670
0.973747461313 0.009636973001 -0.055478874821
0.973780383484 0.009737838652 -0.055466426584
0.973813316964 0.009838728804 -0.055453973523
0.973846260485 0.009939646113 -0.055441516445
0.973879212184 0.010040592342 -0.055429056574
0.973912169632 0.010141568094 -0.055416595716
0.973945130148 0.010242572834 -0.055404136323
0.973978091294 0.010343605168 -0.055391681368
0.974011051368 0.010444663313 -0.055379234036
0.974044009701 0.010545745592 -0.055366797246
0.974076966648 0.010646850840 -0.055354373125
0.974109923273 0.010747978601 -0.055341962565
0.974142880825 0.010849129104 -0.055329565014
0.974175840203 0.010950303053 -0.055317178565
0.974208801588 0.011051501327 -0.055304800367
0.974241764374 0.011152724708 -0.055292427238
0.974274727404 0.011253973716 -0.055280056329
0.974307689430 0.011355248601 -0.055267685650
0.974340649606 0.011456549448 -0.055255314298
0.974373607845 0.011557876337 -0.055242942332
0.974406564898 0.011659229461 -0.055230570328
0.974439522141 0.011760609127 -0.055218198786
0.974472481159 0.011862015625 -0.055205827563
0.974505443281 0.011963449002 -0.055193455552
0.974538409256 0.012064908812 -0.055181080714
0.974571379192 0.012166393952 -0.055168700492
0.974604352778 0.012267902657 -0.055156312473
0.974637329707 0.012369432690 -0.055143915119
0.974670310120 0.012470981686 -0.055131508322
0.974703294893 0.012572547570 -0.055119093619
0.974736285637 0.012674128917 -0.055106673966
0.974769284375 0.012775725167 -0.055094253141
0.974802292998 0.012877336597 -0.055081834917
0.974835312677 0.012978964090 -0.055069422259
0.974868343447 0.013080608729 -0.055057016748
0.974901384111 0.013182271366 -0.055044618398
0.974934432522 0.013283952261 -0.055032225887
0.974967486167 0.013385650914 -0.055019837133
0.975000542867 0.013487366118 -0.055007450004
0.975033601372 0.013589096224 -0.054995062969
0.975066661662 0.013690839529 -0.054982675480
0.975099724857 0.013792594679 -0.054970288009
0.975132792783 0.013894360965 -0.054957901738
0.975165867340 0.013996138443 -0.054945518022
0.975198949892 0.014097927838 -0.054933137814
0.975232040874 0.014199730277 -0.054920761219
0.975265139740 0.014301546923 -0.054908387330
0.975298245242 0.014403378606 -0.054896014372
0.975331355934 0.014505225570 -0.054883640120
0.975364470697 0.014607087371 -0.054871262461
0.975397589123 0.014708962987 -0.054858879940
0.975430711608 0.014810851076 -0.054846492173
0.975463839154 0.014912750344 -0.054834100008
0.975496972972 0.015014659922 -0.054821705441
0.975530114045 0.015116579673 -0.054809311335
0.975563262811 0.015218510345 -0.054796921012
0.975596419110 0.015320453549 -0.054784537848
0.975629582388 0.015422411547 -0.054772164927
0.975662752092 0.015524386899 -0.054759804811
0.975695928098 0.015626382035 -0.054747459433
0.975729111020 0.015728398834 -0.054735130070
0.975762302277 0.015830438292 -0.054722817388
0.975795503891 0.015932500362 -0.054710521496
0.975828718098 0.016034583984 -0.054698242020
0.975861946900 0.016136687305 -0.054685978180
0.975895191718 0.016238808064 -0.054673728873
0.975928453258 0.016340944032 -0.054661492779
0.975961731611 0.016443093439 -0.054649268476
0.975995026545 0.016545255291 -0.054637054541
0.976028337832 0.016647429492 -0.054624849636
0.976061665501 0.016749616779 -0.054612652546
0.976095009885 0.016851818463 -0.054600462173
0.976128371461 0.016954036057 -0.054588277513
0.976161750530 0.017056270886 -0.054576097631
0.976195146879 0.017158523757 -0.054563921677
0.976228559564 0.017260794792 -0.054551748962
0.976261986909 0.017363083425 -0.054539579085
0.976295426751 0.017465388572 -0.054527412095
0.976328876863 0.017567708915 -0.054515248626
0.976362335409 0.017670043200 -0.054503089969
0.976395801284 0.017772390490 -0.054490938034
0.976429274213 0.017874750284 -0.054478795193
0.976462754579 0.017977122501 -0.054466664029
0.976496243031 0.018079507318 -0.054454547044
0.976529740006 0.018181904939 -0.054442446381
0.976563245329 0.018284315349 -0.054430363620
0.976596758017 0.018386738128 -0.054418299672
0.976630276361 0.018489172373 -0.054406254773
0.976663798241 0.018591616748 -0.054394228538
0.976697321568 0.018694069633 -0.054382220033
0.976730844714 0.018796529350 -0.054370227830
0.976764366773 0.018898994380 -0.054358250016
0.976797887601 0.019001463556 -0.054346284195
0.976831407641 0.019103936152 -0.054334327503
0.976864927596 0.019206411897 -0.054322376708
0.976898448106 0.019308890895 -0.054310428421
0.976931969517 0.019411373484 -0.054298479433
0.976965491817 0.019513860092 -0.054286527117
0.976999014743 0.019616351094 -0.054274569829
0.977032537965 0.019718846718 -0.054262607199
0.977066061264 0.019821347017 -0.054250640200
0.977099584597 0.019923851882 -0.054238670982
0.977133108013 0.020026361109 -0.054226702436
0.977166631429 0.020128874475 -0.054214737608
0.977200154371 0.020231391814 -0.054202779068
0.977233675779 0.020333913059 -0.054190828386
0.977267193977 0.020436438247 -0.054178885845
0.977300706863 0.020538967481 -0.054166950457
0.977334212285 0.020641500856 -0.054155020273
0.977367708509 0.020744038392 -0.054143092902
0.977401194659 0.020846579979 -0.054131166106
0.977434670990 0.020949125373 -0.054119238313
0.977468138941 0.021051674250 -0.054107308923
0.977501600945 0.021154226318 -0.054095378330
0.977535060074 0.021256781449 -0.054083447680
0.977568519620 0.021359339807 -0.054071518415
0.977601982727 0.021461901913 -0.054059591754
0.977635452145 0.021564468628 -0.054047668226
0.977668930133 0.021667041023 -0.054035747374
0.977702418463 0.021769620181 -0.054023827694
0.977735918469 0.021872206952 -0.054011906807
0.977769431061 0.021974801746 -0.053999981800
0.977802956668 0.022077404425 -0.053988049648
0.977836495131 0.022180014333 -0.053976107614
0.977870045604 0.022282630473 -0.053964153544
0.977903606538 0.022385251804 -0.053952186002
0.977937175823 0.022487877574 -0.053940204256
0.977970751100 0.022590507607 -0.053928208149
0.978004330200 0.022693142463 -0.053916197901
0.978037911607 0.022795783414 -0.053904173925
0.978071494816 0.022898432251 -0.053892136674
0.978105080475 0.023001090952 -0.053880086569
0.978138670257 0.023103761315 -0.053868023973
0.978172266471 0.023206444639 -0.053855949214
0.978205871523 0.023309141546 -0.053843862604
0.978239487359 0.023411851977 -0.053831764442
0.978273115054 0.023514575361 -0.053819654991
0.978306754635 0.023617310886 -0.053807534424
0.978340405206 0.023720057807 -0.053795402780
0.978374065298 0.023822815678 -0.053783259933
0.978407733369 0.023925584461 -0.053771105609
0.978441408287 0.024028364484 -0.053758939440
0.978475089695 0.024131156256 -0.053746761057
0.978508778159 0.024233960214 -0.053734570176
0.978542475084 0.024336776460 -0.053722366661
0.978576182452 0.024439604570 -0.053710150521
0.978609902442 0.024542443503 -0.053697921838
0.978643637043 0.024645291643 -0.053685680633
0.978677387717 0.024748146945 -0.053673426700
0.978711155174 0.024851007155 -0.053661159467
0.978744939259 0.024953870055 -0.053648877909
0.978778738957 0.025056733701 -0.053636580579
0.978812552488 0.025159596616 -0.053624265746
0.978846377479 0.025262457928 -0.053611931641
0.978880211208 0.025365317435 -0.053599576748
0.978914050903 0.025468175591 -0.053587200079
0.978947894065 0.025571033414 -0.053574801378
0.978981738783 0.025673892310 -0.053562381174
0.979015583981 0.025776753832 -0.053549940691
0.979049429534 0.025879619405 -0.053537481608
0.979083276211 0.025982490061 -0.053525005732
0.979117125442 0.026085366247 -0.053512514660
0.979150978952 0.026188247752 -0.053500009504
0.979184838351 0.026291133790 -0.053487490754
0.979218704787 0.026394023220 -0.053474958288
0.979252578765 0.026496914873 -0.053462411556
0.979286460194 0.026599807891 -0.053449849843
0.979320348642 0.026702702000 -0.053437272573
0.979354243739 0.026805597631 -0.053424679555
0.979388145579 0.026908495875 -0.053412071115
0.979422055006 0.027011398260 -0.053399448075
0.979455973667 0.027114306450 -0.053386811601
0.979489903799 0.027217221938 -0.053374162955
0.979523847796 0.027320145840 -0.053361503236
0.979557807685 0.027423078846 -0.053348833165
0.979591784646 0.027526021323 -0.053336152990
0.979625778736 0.027628973528 -0.053323462522
0.979659788896 0.027731935827 -0.053310761298
0.979693813242 0.027834908818 -0.053298048819
0.979727849556 0.027937893297 -0.053285324799
0.979761895854 0.028040890048 -0.053272589364
0.979795950854 0.028143899518 -0.053259843143
0.979830014238 0.028246921486 -0.053247087225
0.979864086654 0.028349954854 -0.053234323010
0.979898169472 0.028452997652 -0.053221551966
0.979932264385 0.028556047299 -0.053208775371
0.979966372982 0.028659101065 -0.053195994079
0.980000496412 0.028762156637 -0.053183208384
0.980034635209 0.028865212610 -0.053170417978
0.980068789291 0.028968268794 -0.053157622036
0.980102958125 0.029071326221 -0.053144819402
0.980137140944 0.029174386878 -0.053132008824
0.980171336981 0.029277453229 -0.053119189222
0.980205545625 0.029380527668 -0.053106359920
0.980239766502 0.029483612067 -0.053093520807
0.980273999464 0.029586707512 -0.053080672415
0.980308244538 0.029689814294 -0.053067815877
0.980342501856 0.029792932103 -0.053054952802
0.980376771592 0.029896060335 -0.053042085050
0.980411053912 0.029999198394 -0.053029214486
0.980445348930 0.030102345870 -0.053016342712
0.980479656657 0.030205502569 -0.053003470851
0.980513976952 0.030308668395 -0.052990599405
0.980548309471 0.030411843174 -0.052977728200
0.980582653668 0.030515026506 -0.052964856442
0.980617008857 0.030618217741 -0.052951982841
0.980651374350 0.030721416086 -0.052939105795
0.980685749655 0.030824620833 -0.052926223572
0.980720134685 0.030927831596 -0.052913334474
0.980754529898 0.031031048473 -0.052900436949
0.980788936316 0.031134272049 -0.052887529640
0.980823355373 0.031237503216 -0.052874611400
0.980857788617 0.031340742870 -0.052861681280
0.980892237313 0.031443991583 -0.052848738517
0.980926702065 0.031547249390 -0.052835782553
0.980961182556 0.031650515778 -0.052822813068
0.980995677500 0.031753789915 -0.052809830026
0.981030184816 0.031857071068 -0.052796833709
0.981064702001 0.031960359081 -0.052783824696
0.981099226591 0.032063654744 -0.052770803792
0.981133756587 0.032166959928 -0.052757771889
0.981168290737 0.032270277392 -0.052744729800
0.981202828591 0.032373610311 -0.052731678085
0.981237370348 0.032476961615 -0.052718616939
0.981271916558 0.032580333349 -0.052705546169
0.981306467776 0.032683726219 -0.052692465269
0.981341024309 0.032787139476 -0.052679373595
0.981375586103 0.032890571169 -0.052666270594
0.981410152816 0.032994018699 -0.052653156024
0.981444724021 0.033097479540 -0.052640030125
0.981479299450 0.033200951905 -0.052626893682
0.981513879191 0.033304435205 -0.052613747990
0.981548463757 0.033407930180 -0.052600594717
0.981583054012 0.033511438697 -0.052587435720
0.981617650983 0.033614963282 -0.052574272869
0.981652255636 0.033718506545 -0.052561107914
0.981686868694 0.033822070644 -0.052547942422
0.981721490563 0.033925656913 -0.052534777788
0.981756121367 0.034029265737 -0.052521615285
0.981790761077 0.034132896632 -0.052508456119
0.981825409640 0.034236548499 -0.052495301442
0.981860067068 0.034340219919 -0.052482152320
0.981894733424 0.034443909428 -0.052469009649
0.981929408718 0.034547615695 -0.052455874037
0.981964092780 0.034651337601 -0.052442745716
0.981998785167 0.034755074236 -0.052429624489
0.982033485196 0.034858824862 -0.052416509759
0.982068192119 0.034962588876 -0.052403400620
0.982102905410 0.035066365804 -0.052390295988
0.982137625071 0.035170155305 -0.052377194736
0.982172351850 0.035273957179 -0.052364095789
0.982207087243 0.035377771335 -0.052350998155
0.982241833264 0.035481597724 -0.052337900897
0.982276591997 0.035585436231 -0.052324803071
0.982311365057 0.035689286561 -0.052311703670
0.982346153121 0.035793148160 -0.052298601606
0.982380955699 0.035897020193 -0.052285495771
0.982415771227 0.036000901611 -0.052272385155
0.982450597507 0.036104791266 -0.052259268994
0.982485432369 0.036208688062 -0.052246146904
0.982520274374 0.036312591083 -0.052233018937
0.982555123360 0.036416499667 -0.052219885530
0.982589980642 0.036520413401 -0.052206747334
0.982624848813 0.036624332071 -0.052193604972
0.982659731189 0.036728255564 -0.052180458772
0.982694631063 0.036832183802 -0.052167308553
0.982729550971 0.036936116705 -0.052154153545
0.982764492192 0.037040054211 -0.052140992447
0.982799454604 0.037143996327 -0.052127823650
0.982834436917 0.037247943190 -0.052114645542
0.982869437174 0.037351895074 -0.052101456851
0.982904453359 0.037455852354 -0.052088256909
0.982939483893 0.037559815394 -0.052075045794
0.982974527888 0.037663784417 -0.052061824293
0.983009585086 0.037767759372 -0.052048593721
0.983044655565 0.037871739871 -0.052035355615
0.983079739331 0.037975725204 -0.052022111398
0.983114835981 0.038079714444 -0.052008862091
0.983149944592 0.038183706614 -0.051995608129
0.983185063867 0.038287700862 -0.051982349322
0.983220192519 0.038391696609 -0.051969084977
0.983255329758 0.038495693614 -0.051955814122
0.983290475686 0.038599691978 -0.051942535806
0.983325631475 0.038703692074 -0.051929249388
0.983360799228 0.038807694455 -0.051915954763
0.983395981560 0.038911699773 -0.051902652481
0.983431181021 0.039015708721 -0.051889343729
0.983466399523 0.039119722002 -0.051876030172
0.983501637969 0.039223740295 -0.051862713694
0.983536896170 0.039327764196 -0.051849396064
0.983572173071 0.039431794127 -0.051836078612
0.983607467201 0.039535830194 -0.051822761957
0.983642777183 0.039639872061 -0.051809445870
0.983678102140 0.039743918874 -0.051796129303
0.983713441865 0.039847969304 -0.051782810588
0.983748796717 0.039952021715 -0.051769487804
0.983784167318 0.040056074461 -0.051756159212
0.983819554156 0.040160126232 -0.051742823700
0.983854957292 0.040264176368 -0.051729481111
0.983890376260 0.040368225028 -0.051716132377
0.983925810240 0.040472273151 -0.051702779423
0.983961258444 0.040576322202 -0.051689424828
0.983996720580 0.040680373761 -0.051676071343
0.984032197243 0.040784429050 -0.051662721350
0.984067690065 0.040888488555 -0.051649376419
0.984103201565 0.040992551846 -0.051636037066
0.984138734699 0.041096617643 -0.051622702770
0.984174292242 0.041200684127 -0.051609372256
0.984209876162 0.041304749381 -0.051596043956
0.984245487167 0.041408811835 -0.051582716521
0.984281124557 0.041512870563 -0.051569389240
0.984316786412 0.041616925358 -0.051556062255
0.984352470062 0.041720976545 -0.051542736503
0.984388172696 0.041825024615 -0.051529413422
0.984423891939 0.041929069801 -0.051516094507
0.984459626262 0.042033111733 -0.051502780848
0.984495375105 0.042137149302 -0.051489472804
0.984531138743 0.042241180775 -0.051476169886
0.984566917943 0.042345204122 -0.051462870903
0.984602713563 0.042449217467 -0.051449574287
0.984638526196 0.042553219517 -0.051436278525
0.984674355977 0.042657209839 -0.051422982528
0.984710202578 0.042761188917 -0.051409685846
0.984746065369 0.042865157985 -0.051396388663
0.984781943656 0.042969118691 -0.051383091586
0.984817836914 0.043073072722 -0.051369795318
0.984853744924 0.043177021484 -0.051356500325
0.984889667790 0.043280965940 -0.051343206625
0.984925605828 0.043384906618 -0.051329913765
0.984961559392 0.043488843758 -0.051316620999
0.984997528696 0.043592777528 -0.051303327604
0.985033513693 0.043696708214 -0.051290033220
0.985069514039 0.043800636323 -0.051276738106
0.985105529138 0.043904562574 -0.051263443212
0.985141558240 0.044008487798 -0.051250150042
0.985177600537 0.044112412806 -0.051236860358
0.985213655213 0.044216338281 -0.051223575803
0.985249721458 0.044320264749 -0.051210297588
0.985285798421 0.044424192620 -0.051197026313
0.985321885164 0.044528122294 -0.051183762001
0.985357980655 0.044632054255 -0.051170504295
0.985394083807 0.044735989126 -0.051157252771
0.985430193597 0.044839927627 -0.051144007215
0.985466309213 0.044943870474 -0.051130767794
0.985502430205 0.045047818226 -0.051117535027
0.985538556564 0.045151771163 -0.051104309578
0.985574688705 0.045255729235 -0.051091091922
0.985610827348 0.045359692115 -0.051077882002
0.985646973300 0.045463659361 -0.051064678989
0.985683127215 0.045567630620 -0.051051481224
0.985719289377 0.045671605838 -0.051038286376
0.985755459580 0.045775585397 -0.051025091769
0.985791637116 0.045879570143 -0.051011894788
0.985827820895 0.045983561310 -0.050998693255
0.985864009640 0.046087560343 -0.050985485667
0.985900202112 0.046191568695 -0.050972271265
0.985936397308 0.046295587615 -0.050959049930
0.985972594589 0.046399617981 -0.050945821978
0.986008793717 0.046503660183 -0.050932587933
0.986044994832 0.046607714044 -0.050919348386
0.986081198371 0.046711778779 -0.050906103969
0.986117405003 0.046815852983 -0.050892855443
0.986153615579 0.046919934655 -0.050879603870
0.986189831121 0.047024021292 -0.050866350749
0.986226052825 0.047128110076 -0.050853098071
0.986262282052 0.047232198161 -0.050839848208
0.986298520279 0.047336283024 -0.050826603656
0.986334768975 0.047440362838 -0.050813366669
0.986371029437 0.047544436760 -0.050800138881
0.986407302587 0.047648505048 -0.050786921003
0.986443588813 0.047752568960 -0.050773712690
0.986479887892 0.047856630423 -0.050760512601
0.986516199033 0.047960691545 -0.050747318653
0.986552521060 0.048064754090 -0.050734128384
0.986588852701 0.048168819066 -0.050720939367
0.986625192906 0.048272886524 -0.050707749565
0.986661541141 0.048376955652 -0.050694557562
0.986697897558 0.048481025107 -0.050681362654
0.986734263003 0.048585093496 -0.050668164787
0.986770638852 0.048689159839 -0.050654964388
0.986807026720 0.048793223871 -0.050641762136
0.986843428102 0.048897286079 -0.050628558720
0.986879844050 0.049001347472 -0.050615354616
0.986916274952 0.049105409161 -0.050602149918
0.986952720479 0.049209471898 -0.050588944226
0.986989179694 0.049313535739 -0.050575736610
0.987025651293 0.049417599937 -0.050562525657
0.987062133890 0.049521663118 -0.050549309610
0.987098626290 0.049625723667 -0.050536086595
0.987135127641 0.049729780196 -0.050522854922
0.987171637456 0.049833831938 -0.050509613420
0.987208155488 0.049937878927 -0.050496361737
0.987244681516 0.050041921922 -0.050483100545
0.987281215100 0.050145962108 -0.050469831571
0.987317755411 0.050250000714 -0.050456557433
0.987354301181 0.050354038670 -0.050443281270
0.987390850808 0.050458076472 -0.050430006251
0.987427402612 0.050562114274 -0.050416735035
0.987463955166 0.050666152173 -0.050403469316
0.987500507624 0.050770190566 -0.050390209552
0.987537059956 0.050874230401 -0.050376954946
0.987573613005 0.050978273198 -0.050363703670
0.987610168338 0.051082320768 -0.050350453305
0.987646727911 0.051186374712 -0.050337201357
0.987683293606 0.051290435833 -0.050323945754
0.987719866757 0.051394503684 -0.050310685205
0.987756447767 0.051498576428 -0.050297419352
0.987793035930 0.051602651110 -0.050284148701
0.987829629513 0.051706724307 -0.050270874387
0.987866226093 0.051810792986 -0.050257597839
0.987902823094 0.051914855338 -0.050244320436
0.987939418412 0.052018911327 -0.050231043248
0.987976010982 0.052122962781 -0.050217766877
0.988012601150 0.052227012986 -0.050204491430
0.988049190768 0.052331065879 -0.050191216592
0.988085782957 0.052435125077 -0.050177941747
0.988122381585 0.052539193004 -0.050164666126
0.988158990575 0.052643270366 -0.050151388950
0.988195613179 0.052747356101 -0.050138109547
0.988232251385 0.052851447782 -0.050124827470
0.988268905605 0.052955542355 -0.050111542595
0.988305574692 0.053059636956 -0.050098255197
0.988342256309 0.053163729589 -0.050084965997
0.988378947546 0.053267819490 -0.050071676130
0.988415645656 0.053371907113 -0.050058387035
0.988452348743 0.053475993805 -0.050045100250
0.988489056239 0.053580081297 -0.050031817152
0.988525769097 0.053684171201 -0.050018538690
0.988562489635 0.053788264645 -0.050005265204
0.988599221123 0.053892362119 -0.049991996377
0.988635967192 0.053996463511 -0.049978731388
0.988672731218 0.054100568259 -0.049965469227
0.988709515814 0.054204675531 -0.049952209115
0.988746322516 0.054308784328 -0.049938950918
0.988783151718 0.054412893533 -0.049925695429
0.988820002797 0.054517001905 -0.049912444405
0.988856874396 0.054621108117 -0.049899200330
0.988893764750 0.054725210887 -0.049885965924
0.988930671977 0.054829309233 -0.049872743519
0.988967594289 0.054933402783 -0.049859534445
0.989004530106 0.055037492064 -0.049846338616
0.989041478095 0.055141578608 -0.049833154414
0.989078437179 0.055245664805 -0.049819978938
0.989115406553 0.055349753462 -0.049806808555
0.989152385729 0.055453847140 -0.049793639635
0.989189374601 0.055557947448 -0.049780469266
0.989226373495 0.055662054474 -0.049767295790
0.989263383171 0.055766166550 -0.049754119010
0.989300404730 0.055870280437 -0.049740940040
0.989337439432 0.055974391920 -0.049727760851
0.989374488442 0.056078496651 -0.049714583645
0.989411552559 0.056182591022 -0.049701410248
0.989448632005 0.056286672835 -0.049688241685
0.989485726323 0.056390741585 -0.049675078041
0.989522834423 0.056494798305 -0.049661918644
0.989559954766 0.056598845038 -0.049648762478
0.989597085636 0.056702884115 -0.049635608713
0.989634225421 0.056806917486 -0.049622457159
0.989671372836 0.056910946269 -0.049609308524
0.989708527016 0.057014970670 -0.049596164373
0.989745687468 0.057118990224 -0.049583026816
0.989782853905 0.057223004267 -0.049569898001
0.989820026013 0.057327012424 -0.049556779553
0.989857203248 0.057431014957 -0.049543672128
0.989894384708 0.057535012830 -0.049530575204
0.989931569152 0.057639007494 -0.049517487172
0.989968755143 0.057743000465 -0.049504405710
0.990005941310 0.057846992873 -0.049491328349
0.990043126640 0.057950985136 -0.049478253079
0.990080310756 0.058054976884 -0.049465178857
0.990117494094 0.058158967170 -0.049452105885
0.990154677963 0.058262954883 -0.049439035599
0.990191864468 0.058366939236 -0.049425970392
0.990229056314 0.058470920150 -0.049412913125
0.990266256538 0.058574898418 -0.049399866589
0.990303468202 0.058678875588 -0.049386833006
0.990340694089 0.058782853605 -0.049373813728
0.990377936448 0.058886834351 -0.049360809146
0.990415196799 0.058990819204 -0.049347818846
0.990452475821 0.059094808783 -0.049334841918
0.990489773352 0.059198802925 -0.049321877348
0.990527088471 0.059302800902 -0.049308924354
0.990564419689 0.059406801787 -0.049295982600
0.990601765199 0.059510804837 -0.049283052227
0.990639123153 0.059614809797 -0.049270133709
0.990676491909 0.059718817013 -0.049257227592
0.990713870202 0.059822827375 -0.049244334193
0.990751257182 0.059926842126 -0.049231453358
0.990788652318 0.060030862630 -0.049218584331
0.990826055201 0.060134890183 -0.049205725796
0.990863465283 0.060238925948 -0.049192876045
0.990900881649 0.060342970985 -0.049180033239
0.990938302893 0.060447026368 -0.049167195684
0.990975727134 0.060551093284 -0.049154362041
0.991013152194 0.060655173063 -0.049141531426
0.991050575869 0.060759267083 -0.049128703387
0.991087996225 0.060863376580 -0.049115877775
0.991125411814 0.060967502393 -0.049103054580
0.991162821746 0.061071644754 -0.049090233769
0.991200225590 0.061175803199 -0.049077415206
0.991237623131 0.061279976637 -0.049064598653
0.991275014088 0.061384163594 -0.049051783842
0.991312397886 0.061488362555 -0.049038970583
0.991349773586 0.061592572323 -0.049026158849
0.991387140019 0.061696792286 -0.049013348782
0.991424496081 0.061801022515 -0.049000540619
0.991461841122 0.061905263657 -0.048987734549
0.991499175261 0.062009516652 -0.048974930551
0.991536499521 0.062113782353 -0.048962128287
0.991573815699 0.062218061133 -0.048949327104
0.991611125971 0.062322352601 -0.048936526176
0.991648432340 0.062426655492 -0.048923724759
0.991685736078 0.062530967751 -0.048910922507
0.991723037362 0.062635286820 -0.048898119734
0.991760335226 0.062739610045 -0.048885317552
0.991797627885 0.062843935124 -0.048872517804
0.991834913379 0.062948260519 -0.048859722793
0.991872190344 0.063052585728 -0.048846934856
0.991909458713 0.063156911386 -0.048834155896
0.991946720116 0.063261239156 -0.048821386983
0.991983977841 0.063365571443 -0.048808628149
0.992021236359 0.063469910972 -0.048795878429
0.992058500487 0.063574260312 -0.048783136146
0.992095774441 0.063678621437 -0.048770399348
0.992133061002 0.063782995411 -0.048757666295
0.992170361022 0.063887382274 -0.048744935841
0.992207673390 0.063991781141 -0.048732207616
0.992244995445 0.064096190507 -0.048719481973
0.992282323702 0.064200608690 -0.048706759714
0.992319654675 0.064305034287 -0.048694041713
0.992356985576 0.064409466557 -0.048681328542
0.992394314695 0.064513905601 -0.048668620236
0.992431641420 0.064618352308 -0.048655916254
0.992468965897 0.064722808080 -0.048643215655
0.992506288513 0.064827274415 -0.048630517418
0.992543609357 0.064931752485 -0.048617820797
0.992580927848 0.065036242834 -0.048605125589
0.992618242633 0.065140745309 -0.048592432231
0.992655551772 0.065245259254 -0.048579741689
0.992692853134 0.065349783914 -0.048567055176
0.992730144866 0.065454318930 -0.048554373790
0.992767425800 0.065558864750 -0.048541698194
0.992804695676 0.065663422824 -0.048529028432
0.992841955140 0.065767995476 -0.048516363940
0.992879205544 0.065872585476 -0.048503703739
0.992916448619 0.065977195401 -0.048491046753
0.992953686137 0.066081826977 -0.048478392130
0.992990919645 0.066186480584 -0.048465739471
0.993028150325 0.066291155087 -0.048453088901
0.993065378999 0.066395848041 -0.048440440949
0.993102606221 0.066500556232 -0.048427796309
0.993139832434 0.066605276383 -0.048415155544
0.993177058115 0.066710005832 -0.048402518854
0.993214283898 0.066814742963 -0.048389885979
0.993251510655 0.066919487286 -0.048377256259
0.993288739552 0.067024239134 -0.048364628843
0.993325972096 0.067128999089 -0.048352002957
0.993363210155 0.067233767343 -0.048339378142
0.993400455953 0.067338543198 -0.048326754386
0.993437711997 0.067443324889 -0.048314132104
0.993474980915 0.067548109816 -0.048301511970
0.993512265202 0.067652895116 -0.048288894683
0.993549566896 0.067757678434 -0.048276280721
0.993586887257 0.067862458651 -0.048263670205
0.993624226527 0.067967236358 -0.048251062883
0.993661583849 0.068072013927 -0.048238458265
0.993698957393 0.068176795142 -0.048225855844
0.993736344690 0.068281584489 -0.048213255313
0.993773743102 0.068386386283 -0.048200656716
0.993811150326 0.068491203867 -0.048188060445
0.993848564815 0.068596039080 -0.048175467093
0.993885986009 0.068700892088 -0.048162877194
0.993923414338 0.068805761617 -0.048150290938
0.993960850995 0.068910645451 -0.048137707960
0.993998297562 0.069015541049 -0.048125127272
0.994035755602 0.069120446106 -0.048112547392
0.994073226305 0.069225358906 -0.048099966628
0.994110710294 0.069330278431 -0.048087383471
0.994148207586 0.069435204234 -0.048074796968
0.994185717712 0.069540136192 -0.048062206994
0.994223239898 0.069645074236 -0.048049614346
0.994260773263 0.069750018179 -0.048037020631
0.994298316958 0.069854967690 -0.048024427990
0.994335870226 0.069959922391 -0.048011838726
0.994373432414 0.070064882035 -0.047999254926
0.994411002972 0.070169846656 -0.047986678185
0.994448581489 0.070274816626 -0.047974109455
0.994486167793 0.070379792579 -0.047961549063
0.994523762093 0.070484775225 -0.047948996858
0.994561365132 0.070589765110 -0.047936452426
0.994598978249 0.070694762414 -0.047923915322
0.994636603324 0.070799766861 -0.047911385259
0.994674242543 0.070904777783 -0.047898862218
0.994711898034 0.071009794305 -0.047886346468
0.994749571435 0.071114815622 -0.047873838530
0.994787263507 0.071219841231 -0.047861339075
0.994824973900 0.071324871079 -0.047848848809
0.994862701156 0.071429905539 -0.047836368348
0.994900442948 0.071534945231 -0.047823898097
0.994938196520 0.071639990739 -0.047811438137
0.994975959207 0.071745042315 -0.047798988138
0.995013728914 0.071850099658 -0.047786547298
0.995051504424 0.071955161863 -0.047774114344
0.995089285480 0.072060227545 -0.047761687602
0.995127072614 0.072165295113 -0.047749265144
0.995164866809 0.072270363132 -0.047736845015
0.995202669073 0.072375430638 -0.047724425487
0.995240480062 0.072480497353 -0.047712005300
0.995278299828 0.072585563700 -0.047699583835
0.995316127765 0.072690630645 -0.047687161161
0.995353962724 0.072795699400 -0.047674737929
0.995391803265 0.072900771070 -0.047662315141
0.995429647950 0.073005846356 -0.047649893838
0.995467495610 0.073110925388 -0.047637474769
0.995505345515 0.073216007722 -0.047625058151
0.995543197432 0.073321092513 -0.047612643562
0.995581051563 0.073426178779 -0.047600230010
0.995618908411 0.073531265699 -0.047587816165
0.995656768600 0.073636352833 -0.047575400690
0.995694632694 0.073741440225 -0.047562982582
0.995732501041 0.073846528341 -0.047550561455
0.995770373649 0.073951617878 -0.047538137675
0.995808250095 0.074056709512 -0.047525712324
0.995846129482 0.074161803635 -0.047513287020
0.995884010427 0.074266900189 -0.047500863631
0.995921891097 0.074371998619 -0.047488443974
0.995959769302 0.074477097981 -0.047476029570
0.995997642626 0.074582197148 -0.047463621507
0.996035508618 0.074687295086 -0.047451220444
0.996073364981 0.074792391112 -0.047438826735
0.996111209775 0.074897485073 -0.047426440618
0.996149041566 0.075002577416 -0.047414062427
0.996186859534 0.075107669127 -0.047401692751
0.996224663507 0.075212761573 -0.047389332512
0.996262453949 0.075317856287 -0.047376982936
0.996300231889 0.075422954740 -0.047364645436
0.996337998829 0.075528058159 -0.047352321432
0.996375756628 0.075633167410 -0.047340012145
0.996413507354 0.075738282955 -0.047327718408
0.996451253125 0.075843404880 -0.047315440519
0.996488995909 0.075948532971 -0.047303178160
0.996526737322 0.076053666817 -0.047290930388
0.996564478443 0.076158805924 -0.047278695692
0.996602219680 0.076263949824 -0.047266472118
0.996639960755 0.076369098171 -0.047254257429
0.996677700818 0.076474250828 -0.047242049307
0.996715438700 0.076579407920 -0.047229845540
0.996753173267 0.076684569846 -0.047217644200
0.996790903788 0.076789737242 -0.047205443758
0.996828630241 0.076894910869 -0.047193243146
0.996866353434 0.077000091442 -0.047181041726
0.996904074927 0.077105279412 -0.047168839214
0.996941796727 0.077210474740 -0.047156635551
0.996979520843 0.077315676713 -0.047144430778
0.997017248811 0.077420883844 -0.047132224935
0.997054981326 0.077526093899 -0.047120018019
0.997092718092 0.077631304054 -0.047107810001
0.997130457940 0.077736511167 -0.047095600894
0.997168199194 0.077841712107 -0.047083390831
0.997205940182 0.077946904093 -0.047071180122
0.997243679749 0.078052084963 -0.047058969269
0.997281417627 0.078157253344 -0.047046758903
0.997319154542 0.078262408696 -0.047034549690
0.997356892050 0.078367551255 -0.047022342202
0.997394632151 0.078472681903 -0.047010136834
0.997432376801 0.078577802013 -0.046997933773
0.997470127499 0.078682913313 -0.046985733053
0.997507885063 0.078788017777 -0.046973534676
0.997545649680 0.078893117529 -0.046961338759
0.997583421199 0.078998214762 -0.046949145647
0.997621199560 0.079103311607 -0.046936955952
0.997658985208 0.079208409973 -0.046924770466
0.997696779337 0.079313511346 -0.046912589978
0.997734583849 0.079418616598 -0.046900415022
0.997772401032 0.079523725855 -0.046888245637
0.997810233029 0.079628838490 -0.046876081215
0.997848081260 0.079733953267 -0.046863920483
0.997885945980 0.079839068631 -0.046851761660
0.997923826125 0.079944183102 -0.046839602733
0.997961719502 0.080049295676 -0.046827441801
0.997999623304 0.080154406146 -0.046815277387
0.998037534780 0.080259515255 -0.046803108639
0.998075451896 0.080364624645 -0.046790935359
0.998113373765 0.080469736616 -0.046778757870
0.998151300731 0.080574853765 -0.046766576755
0.998189234075 0.080679978600 -0.046754392557
0.998227175416 0.080785113232 -0.046742205522
0.998265126009 0.080890259216 -0.046730015468
0.998303086140 0.080995417557 -0.046717821789
0.998341054806 0.081100588839 -0.046705623595
0.998379029801 0.081205773406 -0.046693419924
0.998417008182 0.081310971494 -0.046681209947
0.998454986994 0.081416183258 -0.046668993097
0.998492964043 0.081521408663 -0.046656769100
0.998530938508 0.081626647295 -0.046644537886
0.998568911190 0.081731898146 -0.046632299453
0.998606884336 0.081837159519 -0.046620053715
0.998644861082 0.081942429084 -0.046607800421
0.998682844650 0.082047704163 -0.046595539173
0.998720837540 0.082152982168 -0.046583269533
0.998758840916 0.082258261118 -0.046570991197
0.998796854364 0.082363540090 -0.046558704170
0.998834876067 0.082468819487 -0.046546408877
0.998872903339 0.082574101032 -0.046534106178
0.998910933359 0.082679387498 -0.046521797266
0.998948963896 0.082784682221 -0.046509483483
0.998986993821 0.082889988534 -0.046497166109
0.999025023289 0.082995309249 -0.046484846168
0.999063053537 0.083100646312 -0.046472524308
0.999101086412 0.083206000673 -0.046460200775
0.999139123754 0.083311372371 -0.046447875466
0.999177166852 0.083416760759 -0.046435548042
0.999215216114 0.083522164759 -0.046423218043
0.999253271065 0.083627583054 -0.046410885003
0.999291330637 0.083733014181 -0.046398548523
0.999329393668 0.083838456500 -0.046386208312
0.999367459440 0.083943908129 -0.046373864217
0.999405528079 0.084049366893 -0.046361516240
0.999443600695 0.084154830393 -0.046349164560
0.999481679215 0.084260296202 -0.046336809526
0.999519765949 0.084365762171 -0.046324451628
0.999557863036 0.084471226777 -0.046312091413
0.999595971920 0.084576689389 -0.046299729352
0.999634093034 0.084682150374 -0.046287365692
0.999672225789 0.084787610989 -0.046275000326
0.999710368861 0.084893073065 -0.046262632758
0.999748520732 0.084998538578 -0.046250262191
0.999786680294 0.085104009219 -0.046237887757
0.999824847383 0.085209486081 -0.046225508843
0.999863023062 0.085314969551 -0.046213125433
0.999901209592 0.085420459413 -0.046200738369
0.999939410099 0.085525955119 -0.046188349402
0.999977628013 0.085631456110 -0.046175961017
1.000015866446 0.085736962078 -0.046163576001
1.000054127646 0.085842473064 -0.046151196880
1.000092412671 0.085947989384 -0.046138825337
1.000130721331 0.086053511396 -0.046126461781
1.000169052396 0.086159039238 -0.046114105199
1.000207403976 0.086264572632 -0.046101753336
1.000245773986 0.086370110862 -0.046089403174
1.000284160553 0.086475652961 -0.046077051581
1.000322562302 0.086581198065 -0.046064695959
1.000360978470 0.086686745824 -0.046052334717
1.000399408871 0.086792296728 -0.046039967444
1.000437853753 0.086897852215 -0.046027594758
1.000476313608 0.087003414503 -0.046015217903
1.000514788984 0.087108986147 -0.046002838231
1.000553280339 0.087214569439 -0.045990456734
1.000591787931 0.087320165795 -0.045978073794
1.000630311744 0.087425775326 -0.045965689186
1.000668851436 0.087531396688 -0.045953302339
1.000707406304 0.087637027297 -0.045940912729
1.000745975288 0.087742663824 -0.045928520264
1.000784557011 0.087848302868 -0.045916125517
1.000823149888 0.087953941610 -0.045903729727
1.000861752286 0.088059578296 -0.045891334574
1.000900362707 0.088165212430 -0.045878941809
1.000938979958 0.088270844649 -0.045866552877
1.000977603236 0.088376476347 -0.045854168668
1.001016232106 0.088482109165 -0.045841789467
1.001054866359 0.088587744498 -0.045829415134
1.001093505785 0.088693383139 -0.045817045401
1.001132149939 0.088799025137 -0.045804680187
1.001170797974 0.088904669864 -0.045792319780
1.001209448629 0.089010316236 -0.045779964813
1.001248100373 0.089115962992 -0.045767616012
1.001286751713 0.089221608940 -0.045755273812
1.001325401539 0.089327253121 -0.045742937985
1.001364049435 0.089432894848 -0.045730607414
1.001402695821 0.089538533687 -0.045718280138
1.001441341883 0.089644169385 -0.045705953684
1.001479989286 0.089749801841 -0.045693625605
1.001518639759 0.089855431110 -0.045681294082
1.001557294671 0.089961057462 -0.045668958396
1.001595954736 0.090066681442 -0.045656619125
1.001634619942 0.090172303896 -0.045644278003
1.001673289725 0.090277925915 -0.045631937458
1.001711963328 0.090383548696 -0.045619599981
1.001750640206 0.090489173341 -0.045607267481
1.001789320349 0.090594800661 -0.045594940831
1.001828004369 0.090700431050 -0.045582619688
1.001866693327 0.090806064470 -0.045570302637
1.001905388338 0.090911700599 -0.045557987578
1.001944090087 0.091017339067 -0.045545672202
1.001982798430 0.091122979746 -0.045533354438
1.002021512237 0.091228622986 -0.045521032728
1.002060229567 0.091334269712 -0.045508706095
1.002098948133 0.091439921353 -0.045496374053
1.002137665949 0.091545579595 -0.045484036427
1.002176381944 0.091651246036 -0.045471693221
1.002215096352 0.091756921826 -0.045459344581
1.002253810724 0.091862607412 -0.045446990899
1.002292527553 0.091968302451 -0.045434632977
1.002331249596 0.092074005928 -0.045422272173
1.002369979092 0.092179716433 -0.045409910416
1.002408717118 0.092285432523 -0.045397550026
1.002447463268 0.092391153052 -0.045385193341
1.002486215754 0.092496877387 -0.045372842248
1.002524971902 0.092602605436 -0.045360497736
1.002563728872 0.092708337493 -0.045348159636
1.002602484381 0.092814073964 -0.045335826635
1.002641237203 0.092919815059 -0.045323496602
1.002679987307 0.093025560541 -0.045311167155
1.002718735593 0.093131309631 -0.045298836313
1.002757483331 0.093237061068 -0.045286503080
1.002796231517 0.093342813325 -0.045274167781
1.002834980339 0.093448564893 -0.045261832083
1.002873728952 0.093554314560 -0.045249498698
1.002912475627 0.093660061592 -0.045237170856
1.002951218215 0.093765805791 -0.045224851704
1.002989954792 0.093871547421 -0.045212543779
1.003028684259 0.093977287047 -0.045200248668
1.003067406724 0.094083025378 -0.045187966905
1.003106123557 0.094188763157 -0.045175698078
1.003144837113 0.094294501154 -0.045163441076
1.003183550231 0.094400240258 -0.045151194373
1.003222265679 0.094505981620 -0.045138956280
1.003260985700 0.094611726773 -0.045126725134
1.003299711797 0.094717477668 -0.045114499428
1.003338444772 0.094823236551 -0.045102277923
1.003377184968 0.094929005718 -0.045090059784
1.003415932589 0.095034787155 -0.045077844740
1.003454687973 0.095140582176 -0.045065633254
1.003493451717 0.095246391159 -0.045053426636
1.003532224625 0.095352213436 -0.045041227021
1.003571007529 0.095458047415 -0.045029037188
1.003609801079 0.095563890867 -0.045016860190
1.003648605594 0.095669741346 -0.045004698891
1.003687421059 0.095775596605 -0.044992555483
1.003726247276 0.095881454914 -0.044980431136
1.003765084093 0.095987315197 -0.044968325854
1.003803931640 0.096093176965 -0.044956238593
1.003842790455 0.096199040092 -0.044944167582
1.003881661440 0.096304904515 -0.044932110756
1.003920545663 0.096410769964 -0.044920066147
1.003959444046 0.096516635840 -0.044908032115
1.003998357072 0.096622501260 -0.044896007349
1.004037284613 0.096728365293 -0.044883990649
1.004076225934 0.096834227301 -0.044871980575
1.004115179898 0.096940087266 -0.044859975118
1.004154145287 0.097045946009 -0.044847971528
1.004193121141 0.097151805190 -0.044835966390
1.004232106989 0.097257667066 -0.044823955962
1.004271102904 0.097363534050 -0.044811936702
1.004310109371 0.097469408158 -0.044799905837
1.004349127017 0.097575290505 -0.044787861799
1.004388156324 0.097681180959 -0.044775804418
1.004427197432 0.097787078075 -0.044763734795
1.004466250107 0.097892979332 -0.044751654892
1.004505313896 0.097998881642 -0.044739566958
1.004544388404 0.098104782009 -0.044727472951
1.004583473578 0.098210678203 -0.044715374097
1.004622569897 0.098316569299 -0.044703270705
1.004661678365 0.098422455952 -0.044691162250
1.004700800302 0.098528340359 -0.044679047679
1.004739937003 0.098634225916 -0.044666925823
1.004779089362 0.098740116644 -0.044654795786
1.004818257599 0.098846016514 -0.044642657212
1.004857441198 0.098951928801 -0.044630510363
1.004896639059 0.099057855592 -0.044618356024
1.004935849837 0.099163797534 -0.044606195282
1.004975072335 0.099269753847 -0.044594029267
1.005014305813 0.099375722580 -0.044581858924
1.005053550122 0.099481701050 -0.044569684879
1.005092805600 0.099587686351 -0.044557507401
1.005132072784 0.099693675856 -0.044545326451
1.005171352040 0.099799667615 -0.044533141785
1.005210643261 0.099905660597 -0.044520953071
1.005249945735 0.100011654761 -0.044508760013
1.005289258260 0.100117650962 -0.044496562453
1.005328579441 0.100223650736 -0.044484360469
1.005367908097 0.100329656028 -0.044472154453
1.005407243609 0.100435668902 -0.044459945167
1.005446586083 0.100541691301 -0.044447733741
1.005485936270 0.100647724867 -0.044435521597
1.005525295239 0.100753770841 -0.044423310269
1.005564663930 0.100859830030 -0.044411101156
1.005604042707 0.100965902806 -0.044398895217
1.005643431094 0.101071989129 -0.044386692712
1.005682827758 0.101178088555 -0.044374493035
1.005722230768 0.101284200238 -0.044362294718
1.005761638046 0.101390322925 -0.044350095623
1.005801047871 0.101496454977 -0.044337893277
1.005840459270 0.101602594430 -0.044325685289
1.005879872199 0.101708739114 -0.044313469722
1.005919287447 0.101814886843 -0.044301245337
1.005958706330 0.101921035625 -0.044289011650
1.005998130269 0.102027183874 -0.044276768774
1.006037560406 0.102133330566 -0.044264517140
1.006076997355 0.102239475281 -0.044252257163
1.006116441162 0.102345618120 -0.044239988980
1.006155891441 0.102451759495 -0.044227712335
1.006195347605 0.102557899847 -0.044215426628
1.006234809084 0.102664039346 -0.044203131111
1.006274275435 0.102770177665 -0.044190825132
1.006313746302 0.102876313892 -0.044178508338
1.006353221258 0.102982446622 -0.044166180754
1.006392699615 0.103088574211 -0.044153842703
1.006432180307 0.103194695155 -0.044141494603
1.006471661935 0.103300808500 -0.044129136702
1.006511143008 0.103406914187 -0.044116768859
1.006550622319 0.103513013249 -0.044104390446
1.006590099361 0.103619107811 -0.044092000413
1.006629574618 0.103725200890 -0.044079597486
1.006669049631 0.103831296020 -0.044067180441
1.006708526759 0.103937396804 -0.044054748352
1.006748008670 0.104043506451 -0.044042300724
1.006787497672 0.104149627395 -0.044029837480
1.006826995059 0.104255761055 -0.044017358802
1.006866500643 0.104361907743 -0.044004864897
1.006906012611 0.104468066730 -0.043992355774
1.006945527756 0.104574236439 -0.043979831109
1.006985042026 0.104680414716 -0.043967290255
1.007024551281 0.104786599148 -0.043954732378
1.007064052054 0.104892787389 -0.043942156682
1.007103542172 0.104998977458 -0.043929562621
1.007143021075 0.105105167985 -0.043916950039
1.007182489809 0.105211358379 -0.043904319190
1.007221950704 0.105317548874 -0.043891670649
1.007261406838 0.105423740460 -0.043879005161
1.007300861412 0.105529934671 -0.043866323507
1.007340317176 0.105636133269 -0.043853626454
1.007379776004 0.105742337864 -0.043840914816
1.007419238679 0.105848549548 -0.043828189605
1.007458704895 0.105954768628 -0.043815452205
1.007498173456 0.106060994517 -0.043802704482
1.007537642596 0.106167225828 -0.043789948762
1.007577110376 0.106273460651 -0.043777187635
1.007616575067 0.106379696961 -0.043764423631
1.007656035467 0.106485933046 -0.043751658839
1.007695491105 0.106592167854 -0.043738894595
1.007734942299 0.106698401170 -0.043726131321
1.007774390057 0.106804633583 -0.043713368591
1.007813835847 0.106910866249 -0.043700605395
1.007853281278 0.107017100552 -0.043687840527
1.007892727748 0.107123337740 -0.043675072984
1.007932176160 0.107229578674 -0.043662302248
1.007971626752 0.107335823752 -0.043649528377
1.008011079095 0.107442073025 -0.043636751882
1.008050532269 0.107548326469 -0.043623973449
1.008089985153 0.107654584315 -0.043611193599
1.008129436768 0.107760847318 -0.043598412413
1.008168886567 0.107867116873 -0.043585629390
1.008208334590 0.107973394922 -0.043572843495
1.008247781439 0.108079683673 -0.043560053347
1.008287228071 0.108185985200 -0.043547257469
1.008326675486 0.108292301031 -0.043534454517
1.008366124385 0.108398631839 -0.043521643395
1.008405574915 0.108504977312 -0.043508823246
1.008445026568 0.108611336228 -0.043495993321
1.008484478265 0.108717706707 -0.043483152833
1.008523928591 0.108824086543 -0.043470300850
1.008563376107 0.108930473546 -0.043457436312
1.008602819633 0.109036865786 -0.043444558176
1.008642258425 0.109143261711 -0.043431665654
1.008681692191 0.109249660131 -0.043418758463
1.008721120962 0.109356060117 -0.043405836986
1.008760544872 0.109462460875 -0.043392902282
1.008799963943 0.109568861660 -0.043379955916
1.008839377946 0.109675261762 -0.043366999671
1.008878786407 0.109781660579 -0.043354035212
1.008918188749 0.109888057738 -0.043341063818
1.008957584522 0.109994453228 -0.043328086270
1.008996973626 0.110100847510 -0.043315102905
1.009036356455 0.110207241565 -0.043302113824
1.009075733880 0.110313636889 -0.043289119153
1.009115107077 0.110420035441 -0.043276119246
1.009154477223 0.110526439569 -0.043263114760
1.009193845167 0.110632851912 -0.043250106550
1.009233211167 0.110739275293 -0.043237095440
1.009272574775 0.110845712563 -0.043224081938
1.009311934922 0.110952166402 -0.043211066027
1.009351290175 0.111058639054 -0.043198047120
1.009390639098 0.111165132042 -0.043185024219
1.009429980623 0.111271645909 -0.043171996236
1.009469314323 0.111378180073 -0.043158962375
1.009508640514 0.111484732857 -0.043145922441
1.009547960166 0.111591301753 -0.043132876941
1.009587274653 0.111697883884 -0.043119826921
1.009626585408 0.111804476595 -0.043106773558
1.009665893580 0.111911078034 -0.043093717606
1.009705199779 0.112017687580 -0.043080658871
1.009744503961 0.112124305989 -0.043067595863
1.009783805478 0.112230935212 -0.043054525771
1.009823103258 0.112337577905 -0.043041444766
1.009862396068 0.112444236771 -0.043028348605
1.009901682787 0.112550913899 -0.043015233353
1.009940962631 0.112657610281 -0.043002096072
1.009980235275 0.112764325651 -0.042988935288
1.010019500864 0.112871058662 -0.042975751130
1.010058759915 0.112977807359 -0.042962545124
1.010098013149 0.113084569774 -0.042949319718
1.010137261284 0.113191344469 -0.042936077654
1.010176504859 0.113298130847 -0.042922821368
1.010215744108 0.113404929143 -0.042909552528
1.010254978928 0.113511740109 -0.042896271802
1.010294208950 0.113618564503 -0.042882978852
1.010333433682 0.113725402565 -0.042869672527
1.010372652711 0.113832253656 -0.042856351137
1.010411865897 0.113939116200 -0.042843012760
1.010451073507 0.114045987942 -0.042829655493
1.010490276256 0.114152866463 -0.042816277644
1.010529475207 0.114259749780 -0.042802877858
1.010568671570 0.114366636837 -0.042789455220
1.010607866416 0.114473527752 -0.042776009347
1.010647060395 0.114580423717 -0.042762540477
1.010686253524 0.114687326613 -0.042749049539
1.010725445121 0.114794238450 -0.042735538158
1.010764633905 0.114901160819 -0.042722008569
1.010803818253 0.115008094537 -0.042708463405
1.010842996556 0.115115039576 -0.042694905380
1.010882167573 0.115221995297 -0.042681336920
1.010921330699 0.115328960901 -0.042667759805
1.010960486059 0.115435935932 -0.042654174908
1.010999634416 0.115542920661 -0.042640582100
1.011038776900 0.115649916226 -0.042626980345
1.011077914664 0.115756924485 -0.042613367965
1.011117048552 0.115863947622 -0.042599743037
1.011156178882 0.115970987641 -0.042586103817
1.011195305411 0.116078045915 -0.042572449122
1.011234427498 0.116185122910 -0.042558778589
1.011273544394 0.116292218185 -0.042545092777
1.011312655591 0.116399330634 -0.042531393105
1.011351761116 0.116506458896 -0.042517681653
1.011390861676 0.116613601794 -0.042503960888
1.011429958639 0.116720758670 -0.042490233360
1.011469053837 0.116827929517 -0.042476501437
1.011508149272 0.116935114911 -0.042462767100
1.011547246804 0.117042315757 -0.042449031832
1.011586347902 0.117149532973 -0.042435296592
1.011625453513 0.117256767212 -0.042421561862
1.011664564055 0.117364018705 -0.042407827744
1.011703679505 0.117471287258 -0.042394094077
1.011742799519 0.117578572382 -0.042380360551
1.011781923533 0.117685873501 -0.042366626788
1.011821050814 0.117793190149 -0.042352892383
1.011860180442 0.117900522092 -0.042339156902
1.011899311262 0.118007869360 -0.042325419830
1.011938441860 0.118115232174 -0.042311680515
1.011977570578 0.118222610838 -0.042297938102
1.012016695627 0.118330005618 -0.042284191506
1.012055815253 0.118437416660 -0.042270439433
1.012094927941 0.118544843962 -0.042256680461
1.012134032606 0.118652287377 -0.042242913165
1.012173128708 0.118759746621 -0.042229136273
1.012212216298 0.118867221261 -0.042215348822
1.012251295974 0.118974710677 -0.042201550269
1.012290368785 0.119082214008 -0.042187740554
1.012329436139 0.119189730116 -0.042173920087
1.012368499715 0.119297257615 -0.042160089677
1.012407561415 0.119404794978 -0.042146250410
1.012446623328 0.119512340716 -0.042132403507
1.012485687679 0.119619893582 -0.042118550197
1.012524756729 0.119727452733 -0.042104691595
1.012563832622 0.119835017791 -0.042090828624
1.012602917199 0.119942588756 -0.042076961966
1.012642011830 0.120050165791 -0.042063092044
1.012681117326 0.120157748941 -0.042049219024
1.012720233979 0.120265337865 -0.042035342841
1.012759361748 0.120372931710 -0.042021463241
1.012798500544 0.120480529171 -0.042007579835
1.012837650540 0.120588128766 -0.041993692155
1.012876812391 0.120695729258 -0.041979799712
1.012915987285 0.120803330117 -0.041965902022
1.012955176767 0.120910931883 -0.041951998606
1.012994382375 0.121018536308 -0.041938088957
1.013033605192 0.121126146220 -0.041924172481
1.013072845449 0.121233765127 -0.041910248442
1.013112102324 0.121341396641 -0.041896315941
1.013151374046 0.121449043873 -0.041882373957
1.013190658289 0.121556708937 -0.041868421459
1.013229952792 0.121664392680 -0.041854457590
1.013269256022 0.121772094663 -0.041840481869
1.013308567702 0.121879813392 -0.041826494373
1.013347889027 0.121987546682 -0.041812495818
1.013387222501 0.122095292062 -0.041798487533
1.013426571413 0.122203047122 -0.041784471278
1.013465939090 0.122310809735 -0.041770448970
1.013505328123 0.122418578171 -0.041756422372
1.013544739773 0.122526351117 -0.041742392818
1.013584173699 0.122634127687 -0.041728361055
1.013623628072 0.122741907442 -0.041714327246
1.013663100001 0.122849690424 -0.041700291108
1.013702586150 0.122957477182 -0.041686252150
1.013742083349 0.123065268713 -0.041672209918
1.013781589054 0.123173066275 -0.041658164172
1.013821101558 0.123280871056 -0.041644114939
1.013860619950 0.123388683736 -0.041630062426
1.013900143892 0.123496504061 -0.041616006859
1.013939673339 0.123604330534 -0.041601948303
1.013979208295 0.123712160375 -0.041587886568
1.014018748691 0.123819989787 -0.041573821240
1.014058294363 0.123927814532 -0.041559751866
1.014097845103 0.124035630683 -0.041545678209
1.014137400689 0.124143435376 -0.041531600514
1.014176960837 0.124251227376 -0.041517519642
1.014216525066 0.124359007283 -0.041503437011
1.014256092508 0.124466777326 -0.041489354328
1.014295661763 0.124574540791 -0.041475273155
1.014335230884 0.124682301237 -0.041461194429
1.014374797565 0.124790061709 -0.041447118089
1.014414359516 0.124897824162 -0.041433042928
1.014453914953 0.125005589218 -0.041418966728
1.014493463061 0.125113356318 -0.041404886674
1.014533004289 0.125221124161 -0.041390799914
1.014572540362 0.125328891294 -0.041376704137
1.014612073987 0.125436656645 -0.041362597975
1.014651608319 0.125544419844 -0.041348481135
1.014691146345 0.125652181257 -0.041334354228
1.014730690351 0.125759941755 -0.041320218341
1.014770241636 0.125867702326 -0.041306074517
1.014809800540 0.125975463679 -0.041291923281
1.014849366748 0.126083225994 -0.041277764378
1.014888939759 0.126190988893 -0.041263596776
1.014928519323 0.126298751624 -0.041249418927
1.014968105702 0.126406513391 -0.041235229194
1.015007699644 0.126514273678 -0.041221026284
1.015047302095 0.126622032468 -0.041206809566
1.015086913746 0.126729790254 -0.041192579178
1.015126534604 0.126837547866 -0.041178335907
1.015166163757 0.126945306174 -0.041164080915
1.015205799430 0.127053065795 -0.041149815412
1.015245439368 0.127160826932 -0.041135540406
1.015285081403 0.127268589402 -0.041121256603
1.015324724066 0.127376352874 -0.041106964467
1.015364367007 0.127484117218 -0.041092664402
1.015404011108 0.127591882844 -0.041078356944
1.015443658241 0.127699650896 -0.041064042868
1.015483310734 0.127807423207 -0.041049723149
1.015522970728 0.127915202008 -0.041035398755
1.015562639624 0.128022989464 -0.041021070358
1.015602317777 0.128130787170 -0.041006738044
1.015642004530 0.128238595786 -0.040992401164
1.015681698540 0.128346414898 -0.040978058371
1.015721398266 0.128454243191 -0.040963707875
1.015761102439 0.128562078855 -0.040949347848
1.015800810350 0.128669920118 -0.040934976858
1.015840521867 0.128777765732 -0.040920594213
1.015880237210 0.128885615260 -0.040906200101
1.015919956584 0.128993469090 -0.040891795499
1.015959679850 0.129101328161 -0.040877381875
1.015999406365 0.129209193512 -0.040862960784
1.016039135092 0.129317065785 -0.040848533478
1.016078864928 0.129424944850 -0.040834100639
1.016118595150 0.129532829670 -0.040819662297
1.016158325784 0.129640718437 -0.040805217930
1.016198057757 0.129748608937 -0.040790766687
1.016237792729 0.129856499036 -0.040776307648
1.016277532630 0.129964387136 -0.040761840025
1.016317279052 0.130072272488 -0.040747363278
1.016357032682 0.130180155280 -0.040732877116
1.016396792976 0.130288036516 -0.040718381440
1.016436558210 0.130395917734 -0.040703876278
1.016476325906 0.130503800678 -0.040689361760
1.016516093521 0.130611687018 -0.040674838144
1.016555859185 0.130719578184 -0.040660305860
1.016595622261 0.130827475328 -0.040645765533
1.016635383559 0.130935379381 -0.040631217911
1.016675145126 0.131043291137 -0.040616663690
1.016714909691 0.131151211299 -0.040602103250
1.016754679956 0.131259140444 -0.040587536372
1.016794457945 0.131367078913 -0.040572962058
1.016834244627 0.131475026665 -0.040558378519
1.016874039921 0.131582983159 -0.040543783404
1.016913843064 0.131690947323 -0.040529174219
1.016953653193 0.131798917650 -0.040514548854
1.016993469954 0.131906892406 -0.040499906056
1.017033293903 0.132014869905 -0.040485245702
1.017073126587 0.132122848781 -0.040470568772
1.017112970264 0.132230828179 -0.040455877019
1.017152827356 0.132338807831 -0.040441172409
1.017192699826 0.132446787994 -0.040426456513
1.017232588658 0.132554769300 -0.040411730035
1.017272493602 0.132662752555 -0.040396992631
1.017312413250 0.132770738583 -0.040382243090
1.017352345376 0.132878728117 -0.040367479821
1.017392287433 0.132986721801 -0.040352701501
1.017432237021 0.133094720232 -0.040337907669
1.017472192196 0.133202724041 -0.040323099079
1.017512151548 0.133310733935 -0.040308277681
1.017552114066 0.133418750683 -0.040293446226
1.017592078881 0.133526775039 -0.040278607606
1.017632045019 0.133634807624 -0.040263764137
1.017672011274 0.133742848815 -0.040248916987
1.017711976256 0.133850898697 -0.040234065933
1.017751938584 0.133958957088 -0.040219209500
1.017791897144 0.134067023651 -0.040204345444
1.017831851305 0.134175098054 -0.040189471401
1.017871800973 0.134283180120 -0.040174585516
1.017911746484 0.134391269918 -0.040159686853
1.017951688333 0.134499367753 -0.040144775485
1.017991626863 0.134607474049 -0.040129852259
1.018031562023 0.134715589160 -0.040114918350
1.018071493302 0.134823713180 -0.040099974765
1.018111419865 0.134931845801 -0.040085021972
1.018151340875 0.135039986290 -0.040070059769
1.018191255858 0.135148133601 -0.040055087408
1.018231165007 0.135256286602 -0.040040103913
1.018271069270 0.135364444357 -0.040025108442
1.018310970188 0.135472606396 -0.040010100553
1.018350869491 0.135580772884 -0.039995080260
1.018390768578 0.135688944648 -0.039980047864
1.018430668026 0.135797123049 -0.039965003617
1.018470567292 0.135905309713 -0.039949947373
1.018510464718 0.136013506215 -0.039934878353
1.018550357847 0.136121713756 -0.039919795153
1.018590243967 0.136229932947 -0.039904696021
1.018630120758 0.136338163720 -0.039889579332
1.018669986839 0.136446405400 -0.039874444123
1.018709842077 0.136554656910 -0.039859290514
1.018749687576 0.136662917054 -0.039844119856
1.018789525364 0.136771184812 -0.039828934556
1.018829357853 0.136879459579 -0.039813737590
1.018869187234 0.136987741287 -0.039798531846
1.018909014964 0.137096030399 -0.039783319470
1.018948841454 0.137204327762 -0.039768101396
1.018988666019 0.137312634375 -0.039752877198
1.019028487085 0.137420951128 -0.039737645276
1.019068302553 0.137529278561 -0.039722403331
1.019108110242 0.137637616727 -0.039707148962
1.019147908286 0.137745965180 -0.039691880234
1.019187695418 0.137854323092 -0.039676596036
1.019227471113 0.137962689482 -0.039661296175
1.019267235591 0.138071063467 -0.039645981179
1.019306989724 0.138179444499 -0.039630651915
1.019346734887 0.138287832474 -0.039615309138
1.019386472789 0.138396227709 -0.039599953131
1.019426205319 0.138504630748 -0.039584583521
1.019465934394 0.138613042080 -0.039569199327
1.019505661830 0.138721461821 -0.039553799207
1.019545389209 0.138829889490 -0.039538381829
1.019585117777 0.138938323953 -0.039522946239
1.019624848362 0.139046763597 -0.039507492155
1.019664581348 0.139155206710 -0.039492020094
1.019704316700 0.139263651989 -0.039476531339
1.019744054058 0.139372099045 -0.039461027750
1.019783792860 0.139480548750 -0.039445511510
1.019823532481 0.139589003310 -0.039429984842
1.019863272336 0.139697465995 -0.039414449781
1.019903011932 0.139805940572 -0.039398908022
1.019942750848 0.139914430548 -0.039383360859
1.019982488657 0.140022938413 -0.039367809201
1.020022224811 0.140131465069 -0.039352253639
1.020061958546 0.140240009595 -0.039336694535
1.020101688833 0.140348569425 -0.039321132115
1.020141414394 0.140457140893 -0.039305566537
1.020181133811 0.140565720000 -0.039289997937
1.020220845689 0.140674303225 -0.039274426435
1.020260548842 0.140782888164 -0.039258852112
1.020300242471 0.140891473853 -0.039243274958
1.020339926280 0.141000060734 -0.039227694806
1.020379600516 0.141108650291 -0.039212111280
1.020419265911 0.141217244522 -0.039196523776
1.020458923548 0.141325845387 -0.039180931495
1.020498574661 0.141434454420 -0.039165333557
1.020538220419 0.141543072579 -0.039149729158
1.020577861712 0.141651700341 -0.039134117767
1.020617498978 0.141760337958 -0.039118499288
1.020657132099 0.141868985745 -0.039102874142
1.020696760368 0.141977644261 -0.039087243227
1.020736382537 0.142086314301 -0.039071607721
1.020775996928 0.142194996702 -0.039055968782
1.020815601590 0.142303692020 -0.039040327184
1.020855194481 0.142412400233 -0.039024682997
1.020894773644 0.142521120599 -0.039009035397
1.020934337369 0.142629851748 -0.038993382692
1.020973884320 0.142738592041 -0.038977722566
1.021013413631 0.142847340093 -0.038962052515
1.021052924977 0.142956095318 -0.038946370380
1.021092418626 0.143064858306 -0.038930674836
1.021131895460 0.143173630914 -0.038914965720
1.021171356979 0.143282415981 -0.038899244098
1.021210805251 0.143391216745 -0.038883512042
1.021250242800 0.143500036089 -0.038867772159
1.021289672426 0.143608875832 -0.038852026994
1.021329096939 0.143717736239 -0.038836278443
1.021368518870 0.143826615914 -0.038820527325
1.021407940180 0.143935512079 -0.038804773231
1.021447362046 0.144044421169 -0.038789014668
1.021486784789 0.144153339579 -0.038773249473
1.021526207964 0.144262264349 -0.038757475375
1.021565630622 0.144371193618 -0.038741690569
1.021605051679 0.144480126740 -0.038725894150
1.021644470315 0.144589064071 -0.038710086308
1.021683886288 0.144698006509 -0.038694268256
1.021723300075 0.144806954963 -0.038678441910
1.021762712803 0.144915909903 -0.038662609433
1.021802125977 0.145024871126 -0.038646772768
1.021841541078 0.145133837783 -0.038630933276
1.021880959173 0.145242808630 -0.038615091572
1.021920380627 0.145351782401 -0.038599247584
1.021959805030 0.145460758165 -0.038583400790
1.021999231351 0.145569735553 -0.038567550562
1.022038658273 0.145678714787 -0.038551696499
1.022078084593 0.145787696512 -0.038535838650
1.022117509550 0.145896681497 -0.038519977583
1.022156932968 0.146005670311 -0.038504114263
1.022196355160 0.146114663066 -0.038488249814
1.022235776612 0.146223659319 -0.038472385213
1.022275197572 0.146332658134 -0.038456521034
1.022314617673 0.146441658285 -0.038440657295
1.022354035753 0.146550658528 -0.038424793468
1.022393449946 0.146659657856 -0.038408928634
1.022432858042 0.146768655675 -0.038393061729
1.022472258024 0.146877651864 -0.038377191824
1.022511648604 0.146986646733 -0.038361318342
1.022551029587 0.147095640910 -0.038345441153
1.022590401917 0.147204635216 -0.038329560539
1.022629767375 0.147313630558 -0.038313677029
1.022669127990 0.147422627880 -0.038297791157
1.022708485333 0.147531628150 -0.038281903231
1.022747839898 0.147640632366 -0.038266013156
1.022787190765 0.147749641541 -0.038250120369
1.022826535636 0.147858656649 -0.038234223894
1.022865871253 0.147967678525 -0.038218322492
1.022905194065 0.148076707737 -0.038202414848
1.022944500950 0.148185744474 -0.038186499752
1.022983789786 0.148294788473 -0.038170576212
1.023023059722 0.148403839037 -0.038154643474
1.023062311099 0.148512895121 -0.038138700968
1.023101545084 0.148621955488 -0.038122748196
1.023140763170 0.148731018885 -0.038106784620
1.023179966725 0.148840084189 -0.038090809584
1.023219156748 0.148949150504 -0.038074822307
1.023258333880 0.149058217180 -0.038058821946
1.023297498650 0.149167283772 -0.038042807698
1.023336651822 0.149276349978 -0.038026778916
1.023375794667 0.149385415585 -0.038010735181
1.023414929035 0.149494480464 -0.037994676317
1.023454057145 0.149603544629 -0.037978602320
1.023493181140 0.149712608328 -0.037962513247
1.023532302552 0.149821672151 -0.037946409075
1.023571421842 0.149930737085 -0.037930289599
1.023610538203 0.150039804482 -0.037914154399
1.023649649708 0.150148875918 -0.037898002897
1.023688753796 0.150257952960 -0.037881834495
1.023727847956 0.150367036882 -0.037865648768
1.023766930420 0.150476128396 -0.037849445658
1.023806000649 0.150585227486 -0.037833225607
1.023845059466 0.150694333385 -0.037816989605
1.023884108803 0.150803444718 -0.037800739111
1.023923151125 0.150912559792 -0.037784475867
1.023962188731 0.151021676962 -0.037768201624
1.024001223117 0.151130794983 -0.037751917850
1.024040254615 0.151239913266 -0.037735625455
1.024079282373 0.151349031961 -0.037719324604
1.024118304687 0.151458151850 -0.037703014653
1.024157319559 0.151567274090 -0.037686694216
1.024196325292 0.151676399857 -0.037670361370
1.024235320967 0.151785530007 -0.037654013952
1.024274306657 0.151894664840 -0.037637649897
1.024313283364 0.152003804040 -0.037621267568
1.024352252731 0.152112946790 -0.037604866000
1.024391216639 0.152222092043 -0.037588445015
1.024430176841 0.152331238864 -0.037572005186
1.024469134721 0.152440386724 -0.037555547651
1.024508091218 0.152549535684 -0.037539073822
1.024547046890 0.152658686387 -0.037522585037
1.024586002032 0.152767839883 -0.037506082267
1.024624956760 0.152876997316 -0.037489565925
1.024663911022 0.152986159590 -0.037473035839
1.024702864511 0.153095327096 -0.037456491401
1.024741816557 0.153204499592 -0.037439931847
1.024780766075 0.153313676266 -0.037423356592
1.024819711647 0.153422855962 -0.037406765510
1.024858651770 0.153532037486 -0.037390159076
1.024897585252 0.153641219906 -0.037373538301
1.024936511627 0.153750402738 -0.037356904464
1.024975431485 0.153859585963 -0.037340258702
1.025014346573 0.153968769878 -0.037323601577
1.025053259606 0.154077954817 -0.037306932750
1.025092173807 0.154187140853 -0.037290250879
1.025131092276 0.154296327573 -0.037273553802
1.025170017357 0.154405514009 -0.037256838988
1.025208950179 0.154514698768 -0.037240104139
1.025247890499 0.154623880312 -0.037223347816
1.025286836901 0.154733057325 -0.037206569887
1.025325787278 0.154842229062 -0.037189771684
1.025364739483 0.154951395576 -0.037172955810
1.025403691936 0.155060557770 -0.037156125631
1.025442644038 0.155169717266 -0.037139284583
1.025481596277 0.155278876138 -0.037122435491
1.025520550014 0.155388036591 -0.037105580069
1.025559507043 0.155497200671 -0.037088718736
1.025598469053 0.155606370070 -0.037071850800
1.025637437166 0.155715546046 -0.037054974920
1.025676411676 0.155824729437 -0.037038089728
1.025715392048 0.155933920714 -0.037021194385
1.025754377152 0.156043120032 -0.037004288938
1.025793365634 0.156152327232 -0.036987374344
1.025832356305 0.156261541810 -0.036970452181
1.025871348432 0.156370762893 -0.036953524127
1.025910341848 0.156479989263 -0.036936591383
1.025949336890 0.156589219506 -0.036919654204
1.025988334200 0.156698452259 -0.036902711695
1.026027334491 0.156807686544 -0.036885761918
1.026066338358 0.156916922080 -0.036868802287
1.026105346189 0.157026159477 -0.036851830115
1.026144358209 0.157135400218 -0.036834843171
1.026183374601 0.157244646393 -0.036817840073
1.026222395648 0.157353900217 -0.036800820425
1.026261421823 0.157463163443 -0.036783784674
1.026300453768 0.157572436837 -0.036766733748
1.026339492167 0.157681719838 -0.036749668603
1.026378537525 0.157791010541 -0.036732589802
1.026417589939 0.157900306003 -0.036715497275
1.026456648921 0.158009602789 -0.036698390280
1.026495713349 0.158118897628 -0.036681267596
1.026534781567 0.158228187993 -0.036664127851
1.026573851620 0.158337472436 -0.036646969899
1.026612921585 0.158446750638 -0.036629793129
1.026651989907 0.158556023152 -0.036612597651
1.026691055666 0.158665290984 -0.036595384311
1.026730118719 0.158774555147 -0.036578154558
1.026769179689 0.158883816345 -0.036560910214
1.026808239800 0.158993074890 -0.036543653197
1.026847300618 0.159102330855 -0.036526385257
1.026886363747 0.159211584384 -0.036509107745
1.026925430560 0.159320836024 -0.036491821451
1.026964502016 0.159430086946 -0.036474526491
1.027003578597 0.159539338964 -0.036457222260
1.027042660374 0.159648594327 -0.036439907468
1.027081747164 0.159757855378 -0.036422580245
1.027120838740 0.159867124197 -0.036405238359
1.027159935019 0.159976402373 -0.036387879511
1.027199036196 0.160085690985 -0.036370501696
1.027238142760 0.160194990802 -0.036353103550
1.027277255399 0.160304302628 -0.036335684626
1.027316374820 0.160413627632 -0.036318245505
1.027355501523 0.160522967530 -0.036300787712
1.027394635602 0.160632324513 -0.036283313429
1.027433776636 0.160741700907 -0.036265825064
1.027472923725 0.160851098681 -0.036248324770
1.027512075651 0.160960518945 -0.036230814038
1.027551231175 0.161069961643 -0.036213293464
1.027590389363 0.161179425560 -0.036195762742
1.027629549889 0.161288908675 -0.036178220888
1.027668713215 0.161398408770 -0.036160666613
1.027707880602 0.161507924104 -0.036143098740
1.027747053943 0.161617453950 -0.036125516547
1.027786235458 0.161726998785 -0.036107919940
1.027825427330 0.161836560091 -0.036090309427
1.027864631370 0.161946139808 -0.036072685921
1.027903848801 0.162055739634 -0.036055050454
1.027943080211 0.162165360407 -0.036037403905
1.027982325658 0.162275001783 -0.036019746842
1.028021584899 0.162384662350 -0.036002079510
1.028060857636 0.162494340139 -0.035984401963
1.028100143708 0.162604033367 -0.035966714279
1.028139443165 0.162713741178 -0.035949016746
1.028178756188 0.162823464098 -0.035931309947
1.028218082903 0.162933204043 -0.035913594691
1.028257423143 0.163042963856 -0.035895871788
1.028296776255 0.163152746481 -0.035878141747
1.028336141008 0.163262554051 -0.035860404487
1.028375515658 0.163372387158 -0.035842659165
1.028414898139 0.163482244565 -0.035824904197
1.028454286345 0.163592123435 -0.035807137488
1.028493678404 0.163702020037 -0.035789356817
1.028533072884 0.163811930699 -0.035771560294
1.028572468873 0.163921852722 -0.035753746756
1.028611865917 0.164031784976 -0.035735916016
1.028651263865 0.164141728010 -0.035718068903
1.028690662676 0.164251683650 -0.035700207079
1.028730062247 0.164361654246 -0.035682332710
1.028769462329 0.164471641794 -0.035664448051
1.028808862543 0.164581647239 -0.035646555065
1.028848262471 0.164691670135 -0.035628655131
1.028887661794 0.164801708771 -0.035610748904
1.028927060403 0.164911760670 -0.035592836299
1.028966458459 0.165021823289 -0.035574916594
1.029005856372 0.165131894677 -0.035556988591
1.029045254712 0.165241973886 -0.035539050793
1.029084654087 0.165352061024 -0.035521101582
1.029124055020 0.165462156977 -0.035503139371
1.029163457859 0.165572262935 -0.035485162735
1.029202862726 0.165682379888 -0.035467170533
1.029242269499 0.165792508304 -0.035449161989
1.029281677804 0.165902648060 -0.035431136743
1.029321087004 0.166012798635 -0.035413094829
1.029360496170 0.166122959472 -0.035395036579
1.029399904070 0.166233130327 -0.035376962455
1.029439309196 0.166343311489 -0.035358872832
1.029478709860 0.166453503750 -0.035340767794
1.029518104396 0.166563708164 -0.035322647001
1.029557491431 0.166673925665 -0.035304509666
1.029596870189 0.166784156711 -0.035286354676
1.029636240759 0.166894401090 -0.035268180834
1.029675604221 0.167004657959 -0.035249987152
1.029714962607 0.167114926132 -0.035231773124
1.029754318641 0.167225204499 -0.035213538886
1.029793675324 0.167335492437 -0.035195285219
1.029833035442 0.167445790065 -0.035177013377
1.029872401108 0.167556098247 -0.035158724792
1.029911773453 0.167666418348 -0.035140420746
1.029951152530 0.167776751810 -0.035122102098
1.029990537467 0.167887099719 -0.035103769161
1.030029926796 0.167997462489 -0.035085421776
1.030069318885 0.168107839806 -0.035067059538
1.030108712344 0.168218230820 -0.035048682136
1.030148106304 0.168328634543 -0.035030289673
1.030187500503 0.168439050316 -0.035011882885
1.030226895175 0.168549478175 -0.034993463167
1.030266290779 0.168659918997 -0.034975032396
1.030305687646 0.168770374373 -0.034956592597
1.030345085650 0.168880846238 -0.034938145538
1.030384483966 0.168991336370 -0.034919692362
1.030423880983 0.169101845901 -0.034901233360
1.030463274367 0.169212374986 -0.034882767932
1.030502661267 0.169322922703 -0.034864294752
1.030542038626 0.169433487218 -0.034845812068
1.030581403538 0.169544066138 -0.034827318058
1.030620753616 0.169654656959 -0.034808811148
1.030660087318 0.169765257496 -0.034790290194
1.030699404198 0.169875866184 -0.034771754529
1.030738705044 0.169986482229 -0.034753203839
1.030777991872 0.170097105587 -0.034734637954
1.030817267754 0.170207736831 -0.034716056618
1.030856536482 0.170318376946 -0.034697459292
1.030895802105 0.170429027123 -0.034678845077
1.030935068391 0.170539688570 -0.034660212750
1.030974338319 0.170650362360 -0.034641560911
1.031013613699 0.170761049330 -0.034622888210
1.031052894992 0.170871749993 -0.034604193576
1.031092181378 0.170982464507 -0.034585476431
1.031131471047 0.171093192674 -0.034566736805
1.031170761640 0.171203934002 -0.034547975366
1.031210050713 0.171314687809 -0.034529193333
1.031249336109 0.171425453372 -0.034510392308
1.031288616141 0.171536230068 -0.034491574034
1.031327889545 0.171647017473 -0.034472740138
1.031367155255 0.171757815383 -0.034453891881
1.031406412090 0.171868623734 -0.034435029972
1.031445658481 0.171979442457 -0.034416154472
1.031484892363 0.172090271302 -0.034397264808
1.031524111275 0.172201109704 -0.034378359911
1.031563312676 0.172311956753 -0.034359438450
1.031602494377 0.172422811288 -0.034340499127
1.031641654965 0.172533672103 -0.034321540969
1.031680794081 0.172644538208 -0.034302563567
1.031719912471 0.172755409062 -0.034283567203
1.031759011769 0.172866284707 -0.034264552849
1.031798094098 0.172977165756 -0.034245522024
1.031837161578 0.173088053248 -0.034226476570
1.031876215907 0.173198948420 -0.034207418383
1.031915258107 0.173309852486 -0.034188349175
1.031954288491 0.173420766494 -0.034169270321
1.031993306836 0.173531691307 -0.034150182801
1.032032312668 0.173642627688 -0.034131087244
1.032071305546 0.173753576433 -0.034111984035
1.032110285248 0.173864538448 -0.034092873428
1.032149251809 0.173975514700 -0.034073755615
1.032188205424 0.174086506003 -0.034054630735
1.032227146287 0.174197512688 -0.034035498811
1.032266074469 0.174308534258 -0.034016359653
1.032304989898 0.174419569168 -0.033997212779
1.032343892480 0.174530614859 -0.033978057380
1.032382782320 0.174641668096 -0.033958892391
1.032421659954 0.174752725582 -0.033939716639
1.032460526468 0.174863784684 -0.033920529041
1.032499383446 0.174974844104 -0.033901328809
1.032538232699 0.175085904262 -0.033882115592
1.032577075853 0.175196967276 -0.033862889514
1.032615913918 0.175308036504 -0.033843651104
1.032654746991 0.175419115776 -0.033824401134
1.032693574215 0.175530208516 -0.033805140416
1.032732394050 0.175641317012 -0.033785869632
1.032771204794 0.175752442049 -0.033766589220
1.032810005220 0.175863583011 -0.033747299371
1.032848795116 0.175974738396 -0.033728000106
1.032887575547 0.176085906588 -0.033708691395
1.032926348729 0.176197086623 -0.033689373265
1.032965117511 0.176308278692 -0.033670045854
1.033003884591 0.176419484238 -0.033650709373
1.033042651681 0.176530705597 -0.033631363991
1.033081418870 0.176641945316 -0.033612009678
1.033120184356 0.176753205381 -0.033592646076
1.033158944662 0.176864486602 -0.033573272438
1.033197695260 0.176975788373 -0.033553887677
1.033236431451 0.177087108888 -0.033534490525
1.033275149245 0.177198445742 -0.033515079764
1.033313846027 0.177309796735 -0.033495654467
1.033352520820 0.177421160627 -0.033476214175
1.033391174126 0.177532537592 -0.033456758965
1.033429807416 0.177643929246 -0.033437289375
1.033468422464 0.177755338246 -0.033417806220
1.033507020715 0.177866767570 -0.033398310324
1.033545602902 0.177978219719 -0.033378802269
1.033584168973 0.178089696070 -0.033359282204
1.033622718336 0.178201196542 -0.033339749775
1.033661250285 0.178312719667 -0.033320204185
1.033699764465 0.178424262994 -0.033300644378
1.033738261182 0.178535823692 -0.033281069274
1.033776741483 0.178647399144 -0.033261478017
1.033815206972 0.178758987391 -0.033241870163
1.033853659441 0.178870587308 -0.033222245759
1.033892100463 0.178982198536 -0.033202605315
1.033930531066 0.179093821239 -0.033182949645
1.033968951617 0.179205455818 -0.033163279646
1.034007361940 0.179317102690 -0.033143596031
1.034045761622 0.179428762205 -0.033123899090
1.034084150399 0.179540434698 -0.033104188514
1.034122528501 0.179652120614 -0.033084463340
1.034160896826 0.179763820629 -0.033064722018
1.034199256902 0.179875535678 -0.033044962622
1.034237610644 0.179987266873 -0.033025183163
1.034275959979 0.180099015324 -0.033005381962
1.034314306448 0.180210781932 -0.032985558019
1.034352650899 0.180322567232 -0.032965711294
1.034390993341 0.180434371358 -0.032945842830
1.034429332983 0.180546194124 -0.032925954678
1.034467668447 0.180658035216 -0.032906049601
1.034505998057 0.180769894397 -0.032886130618
1.034544320153 0.180881771665 -0.032866200454
1.034582633342 0.180993667295 -0.032846261023
1.034620936643 0.181105581772 -0.032826313058
1.034659229521 0.181217515640 -0.032806355999
1.034697511834 0.181329469364 -0.032786388155
1.034735783718 0.181441443255 -0.032766407150
1.034774045461 0.181553437533 -0.032746410536
1.034812297395 0.181665452497 -0.032726396436
1.034850539816 0.181777488756 -0.032706364084
1.034888772942 0.181889547424 -0.032686314097
1.034926996905 0.182001630196 -0.032666248429
1.034965211769 0.182113739236 -0.032646170009
1.035003417558 0.182225876903 -0.032626082127
1.035041614302 0.182338045365 -0.032605987736
1.035079802091 0.182450246221 -0.032585888803
1.035117981114 0.182562480240 -0.032565785876
1.035156151693 0.182674747288 -0.032545677939
1.035194314286 0.182787046466 -0.032525562582
1.035232469453 0.182899376398 -0.032505436425
1.035270617796 0.183011735574 -0.032485295677
1.035308759872 0.183124122630 -0.032465136713
1.035346896113 0.183236536479 -0.032444956528
1.035385026767 0.183348976266 -0.032424752994
1.035423151869 0.183461441175 -0.032404524901
1.035461271263 0.183573930190 -0.032384271801
1.035499384649 0.183686441897 -0.032363993749
1.035537491634 0.183798974431 -0.032343691005
1.035575591779 0.183911525590 -0.032323363805
1.035613684602 0.184024093102 -0.032303012240
1.035651769567 0.184136674962 -0.032282636258
1.035689846052 0.184249269736 -0.032262235765
1.035727913336 0.184361876747 -0.032241810785
1.035765970632 0.184474496088 -0.032221361602
1.035804017176 0.184587128481 -0.032200888845
1.035842052363 0.184699775010 -0.032180393482
1.035880075899 0.184812436834 -0.032159876715
1.035918087928 0.184925114932 -0.032139339813
1.035956089082 0.185037809940 -0.032118783916
1.035994080426 0.185150522084 -0.032098209868
1.036032063311 0.185263251187 -0.032077618137
1.036070039155 0.185375996718 -0.032057008833
1.036108009226 0.185488757845 -0.032036381838
1.036145974475 0.185601533493 -0.032015737023
1.036183935471 0.185714322416 -0.031995074486
1.036221892446 0.185827123309 -0.031974394767
1.036259845432 0.185939934986 -0.031953698953
1.036297794414 0.186052756594 -0.031932988650
1.036335739458 0.186165587835 -0.031912265797
1.036373680734 0.186278429114 -0.031891532370
1.036411618444 0.186391281548 -0.031870790022
1.036449552663 0.186504146787 -0.031850039766
1.036487483168 0.186617026677 -0.031829281780
1.036525409330 0.186729922832 -0.031808515395
1.036563330136 0.186842836245 -0.031787739277
1.036601244366 0.186955767072 -0.031766951770
1.036639150888 0.187068714687 -0.031746151306
1.036677049005 0.187181678010 -0.031725336770
1.036714938733 0.187294656046 -0.031704507711
1.036752820920 0.187407648463 -0.031683664347
1.036790697140 0.187520656023 -0.031662807342
1.036828569367 0.187633680694 -0.031641937432
1.036866439511 0.187746725353 -0.031621055002
1.036904308907 0.187859793137 -0.031600159766
1.036942177934 0.187972886576 -0.031579250624
1.036980045837 0.188086006767 -0.031558325794
1.037017910833 0.188199152826 -0.031537383142
1.037055770467 0.188312321802 -0.031516420663
1.037093622129 0.188425509127 -0.031495436925
1.037131463616 0.188538709494 -0.031474431384
1.037169293576 0.188651917968 -0.031453404427
1.037207111763 0.188765131045 -0.031432357169
1.037244919034 0.188878347376 -0.031411291032
1.037282717132 0.188991568002 -0.031390207263
1.037320508319 0.189104796039 -0.031369106528
1.037358294988 0.189218035915 -0.031347988711
1.037396079333 0.189331292379 -0.031326852985
1.037433863176 0.189444569532 -0.031305698112
1.037471647939 0.189557870106 -0.031284522878
1.037509434762 0.189671195125 -0.031263326513
1.037547224684 0.189784543977 -0.031242108943
1.037585018817 0.189897914806 -0.031220870815
1.037622818457 0.190011305064 -0.031199613268
1.037660625088 0.190124712065 -0.031178337555
1.037698440280 0.190238133400 -0.031157044640
1.037736265521 0.190351567171 -0.031135734937
1.037774102022 0.190465012033 -0.031114408253
1.037811950544 0.190578467138 -0.031093063990
1.037849811304 0.190691932034 -0.031071701497
1.037887683959 0.190805406608 -0.031050320463
1.037925567691 0.190918891069 -0.031028921168
1.037963461376 0.191032385966 -0.031007504504
1.038001363797 0.191145892174 -0.030986071722
1.038039273877 0.191259410827 -0.030964623989
1.038077190889 0.191372943152 -0.030943161893
1.038115114613 0.191486490256 -0.030921685105
1.038153045398 0.191600052895 -0.030900192315
1.038190984130 0.191713631331 -0.030878681539
1.038228932097 0.191827225308 -0.030857150704
1.038266890779 0.191940834189 -0.030835598379
1.038304861611 0.192054457206 -0.030814024407
1.038342845765 0.192168093773 -0.030792430237
1.038380844005 0.192281743748 -0.030770818822
1.038418856650 0.192395407575 -0.030749194071
1.038456883643 0.192509086261 -0.030727559999
1.038494924700 0.192622781194 -0.030705919783
1.038532979469 0.192736493856 -0.030684274999
1.038571047641 0.192850225522 -0.030662625245
1.038609128952 0.192963977034 -0.030640968243
1.038647223046 0.193077748693 -0.030619300398
1.038685329244 0.193191540301 -0.030597617625
1.038723446275 0.193305351315 -0.030575916214
1.038761572078 0.193419181042 -0.030554193501
1.038799703759 0.193533028825 -0.030532448160
1.038837837774 0.193646894149 -0.030510680097
1.038875970322 0.193760776656 -0.030488890009
1.038914097880 0.193874676075 -0.030467078798
1.038952217760 0.193988592121 -0.030445247040
1.038990328540 0.194102524408 -0.030423394683
1.039028430257 0.194216472407 -0.030401521045
1.039066524298 0.194330435488 -0.030379625088
1.039104613016 0.194444413020 -0.030357705824
1.039142699162 0.194558404504 -0.030335762703
1.039180785295 0.194672409698 -0.030313795813
1.039218873301 0.194786428699 -0.030291805820
1.039256964143 0.194900461969 -0.030269793671
1.039295057868 0.195014510283 -0.030247760159
1.039333153836 0.195128574638 -0.030225705516
1.039371251046 0.195242656122 -0.030203629188
1.039409348459 0.195356755782 -0.030181529884
1.039447445180 0.195470874495 -0.030159405901
1.039485540475 0.195585012876 -0.030137255638
1.039523633643 0.195699171215 -0.030115078136
1.039561723825 0.195813349461 -0.030092873494
1.039599809874 0.195927547273 -0.030070643030
1.039637890370 0.196041764107 -0.030048389137
1.039675963825 0.196155999373 -0.030026114899
1.039714029026 0.196270252594 -0.030003823571
1.039752085420 0.196384523562 -0.029981518064
1.039790133394 0.196498812428 -0.029959200592
1.039828174337 0.196613119700 -0.029936872511
1.039866210420 0.196727446115 -0.029914534380
1.039904244143 0.196841792426 -0.029892186163
1.039942277742 0.196956159129 -0.029869827465
1.039980312648 0.197070546204 -0.029847457724
1.040018349155 0.197184952957 -0.029825076291
1.040056386398 0.197299378003 -0.029802682411
1.040094422674 0.197413819417 -0.029780275155
1.040132455991 0.197528275022 -0.029757853378
1.040170484700 0.197642742740 -0.029735415765
1.040208508000 0.197757220926 -0.029712961000
1.040246526160 0.197871708600 -0.029690487994
1.040284540388 0.197986205537 -0.029667996131
1.040322552376 0.198100712203 -0.029645485395
1.040360563669 0.198215229587 -0.029622956332
1.040398575036 0.198329759005 -0.029600409795
1.040436586044 0.198444301924 -0.029577846539
1.040474594966 0.198558859866 -0.029555266757
1.040512599049 0.198673434381 -0.029532669703
1.040550595074 0.198788027056 -0.029510053524
1.040588580047 0.198902639498 -0.029487415385
1.040626551832 0.199017273252 -0.029464751869
1.040664509568 0.199131929632 -0.029442059574
1.040702453762 0.199246609505 -0.029419335756
1.040740386075 0.199361313093 -0.029396578848
1.040778308865 0.199476039888 -0.029373788725
1.040816224640 0.199590788732 -0.029350966649
1.040854135556 0.199705558079 -0.029328114904
1.040892043091 0.199820346377 -0.029305236243
1.040929947923 0.199935152451 -0.029282333281
1.040967850024 0.200049975766 -0.029259407989
1.041005748884 0.200164816442 -0.029236461424
1.041043643786 0.200279674991 -0.029213493709
1.041081534052 0.200394551830 -0.029190504264
1.041119419205 0.200509446703 -0.029167492169
1.041157299043 0.200624358206 -0.029144456546
1.041195173646 0.200739283579 -0.029121396848
1.041233043343 0.200854218879 -0.029098312974
1.041270908694 0.200969159518 -0.029075205208
1.041308770474 0.201084101038 -0.029052074022
1.041346629672 0.201199039929 -0.029028919837
1.041384487477 0.201313974248 -0.029005742818
1.041422345222 0.201428903880 -0.028982542795
1.041460204293 0.201543830367 -0.028959319306
1.041498065986 0.201658756373 -0.028936071765
1.041535931369 0.201773684966 -0.028912799673
1.041573801152 0.201888618931 -0.028889502803
1.041611675615 0.202003560319 -0.028866181300
1.041649554600 0.202118510340 -0.028842835656
1.041687437556 0.202233469591 -0.028819466581
1.041725323622 0.202348438463 -0.028796074828
1.041763211714 0.202463417566 -0.028772661018
1.041801100609 0.202578407948 -0.028749225554
1.041838988999 0.202693411023 -0.028725768649
1.041876875553 0.202808428220 -0.028702290459
1.041914758973 0.202923460471 -0.028678791285
1.041952638087 0.203038507760 -0.028655271765
1.041990511953 0.203153568923 -0.028631732992
1.042028379967 0.203268641825 -0.028608176499
1.042066241937 0.203383723897 -0.028584604098
1.042104098070 0.203498812899 -0.028561017617
1.042141948880 0.203613907654 -0.028537418592
1.042179794987 0.203729008518 -0.028513808010
1.042217636874 0.203844117399 -0.028490186169
1.042255474659 0.203959237305 -0.028466552706
1.042293307947 0.204074371530 -0.028442906776
1.042331135818 0.204189522745 -0.028419247338
1.042368956970 0.204304692262 -0.028395573468
1.042406769970 0.204419879729 -0.028371884599
1.042444573562 0.204535083349 -0.028348180640
1.042482366916 0.204650300545 -0.028324461923
1.042520149754 0.204765528864 -0.028300729023
1.042557922311 0.204880766794 -0.028276982494
1.042595685135 0.204996014242 -0.028253222619
1.042633438805 0.205111272474 -0.028229449239
1.042671183655 0.205226543552 -0.028205661708
1.042708919599 0.205341829433 -0.028181858995
1.042746646134 0.205457131031 -0.028158039870
1.042784362509 0.205572447558 -0.028134203136
1.042822068030 0.205687776372 -0.028110347816
1.042859762383 0.205803113406 -0.028086473268
1.042897445880 0.205918454053 -0.028062579195
1.042935119540 0.206033794258 -0.028038665586
1.042972784956 0.206149131487 -0.028014732637
1.043010444000 0.206264465283 -0.027990780700
1.043048098418 0.206379797269 -0.027966810297
1.043085749457 0.206495130599 -0.027942822205
1.043123397601 0.206610469050 -0.027918817562
1.043161042502 0.206725816030 -0.027894797940
1.043198683094 0.206841173782 -0.027870765312
1.043236317869 0.206956543010 -0.027846721883
1.043273945206 0.207071922974 -0.027822669792
1.043311563679 0.207187311979 -0.027798610728
1.043349172258 0.207302708081 -0.027774545587
1.043386770395 0.207418109751 -0.027750474247
1.043424357980 0.207533516336 -0.027726395557
1.043461935247 0.207648928189 -0.027702307552
1.043499502652 0.207764346513 -0.027678207854
1.043537060807 0.207879773009 -0.027654094158
1.043574610459 0.207995209499 -0.027629964660
1.043612152511 0.208110657653 -0.027605818308
1.043649688055 0.208226118888 -0.027581654821
1.043687218372 0.208341594431 -0.027557474460
1.043724744881 0.208457085458 -0.027533277661
1.043762269029 0.208572593205 -0.027509064635
1.043799792164 0.208688118955 -0.027484835111
1.043837315402 0.208803663890 -0.027460588284
1.043874839553 0.208919228837 -0.027436323027
1.043912365089 0.209034814009 -0.027412038286
1.043949892171 0.209150418860 -0.027387733543
1.043987420683 0.209266042113 -0.027363409176
1.044024950252 0.209381681990 -0.027339066601
1.044062480217 0.209497336569 -0.027314708114
1.044100009574 0.209613004164 -0.027290336474
1.044137536899 0.209728683605 -0.027265954333
1.044175060339 0.209844374334 -0.027241563672
1.044212577682 0.209960076309 -0.027217165414
1.044250086560 0.210075789762 -0.027192759317
1.044287584751 0.210191514928 -0.027168344170
1.044325070513 0.210307251864 -0.027143918250
1.044362542867 0.210423000417 -0.027119479866
1.044400001739 0.210538760371 -0.027095027871
1.044437447892 0.210654531681 -0.027070561983
1.044474882661 0.210770314692 -0.027046082847
1.044512307547 0.210886110216 -0.027021591864
1.044549723784 0.211001919408 -0.026997090845
1.044587132014 0.211117743441 -0.026972581623
1.044624532147 0.211233583083 -0.026948065736
1.044661923477 0.211349438327 -0.026923544238
1.044699304985 0.211465308223 -0.026899017668
1.044736675744 0.211581191005 -0.026874486128
1.044774035287 0.211697084505 -0.026849949392
1.044811383799 0.211812986756 -0.026825407006
1.044848722079 0.211928896571 -0.026800858319
1.044886051272 0.212044813934 -0.026776302477
1.044923372455 0.212160740018 -0.026751738422
1.044960686222 0.212276676829 -0.026727164952
1.044997992405 0.212392626547 -0.026702580886
1.045035290020 0.212508590776 -0.026677985319
1.045072577476 0.212624569942 -0.026653377909
1.045109852961 0.212740563043 -0.026628759102
1.045147114895 0.212856567865 -0.026604130198
1.045184362294 0.212972581592 -0.026579493204
1.045221594948 0.213088601661 -0.026554850479
1.045258813343 0.213204626572 -0.026530204241
1.045296018396 0.213320656405 -0.026505556089
1.045333211095 0.213436692868 -0.026480906654
1.045370392186 0.213552738850 -0.026456255505
1.045407562030 0.213668797597 -0.026431601322
1.045444720673 0.213784871784 -0.026406942302
1.045481868105 0.213900962741 -0.026382276647
1.045519004603 0.214017070106 -0.026357603006
1.045556131012 0.214133191997 -0.026332920709
1.045593248846 0.214249325654 -0.026308229768
1.045630360131 0.214365468354 -0.026283530639
1.045667467029 0.214481618322 -0.026258823872
1.045704571339 0.214597775329 -0.026234109788
1.045741674032 0.214713940814 -0.026209388311
1.045778774969 0.214830117471 -0.026184659025
1.045815872913 0.214946308437 -0.026159921423
1.045852965824 0.215062516305 -0.026135175262
1.045890051372 0.215178742280 -0.026110420844
1.045927127504 0.215294985713 -0.026085659120
1.045964192907 0.215411244138 -0.026060891511
1.046001247236 0.215527513814 -0.026036119507
1.046038291061 0.215643790592 -0.026011344139
1.046075325578 0.215760070856 -0.025986565516
1.046112352197 0.215876352294 -0.025961782585
1.046149372175 0.215992634285 -0.025936993231
1.046186386393 0.216108917848 -0.025912194697
1.046223395362 0.216225205200 -0.025887384217
1.046260399420 0.216341499104 -0.025862559670
1.046297399016 0.216457802209 -0.025837720047
1.046334394951 0.216574116591 -0.025812865576
1.046371388444 0.216690443594 -0.025787997483
1.046408380982 0.216806783978 -0.025763117448
1.046445373965 0.216923138279 -0.025738226944
1.046482368266 0.217039507214 -0.025713326682
1.046519363860 0.217155891968 -0.025688416325
1.046556359668 0.217272294236 -0.025663494564
1.046593353700 0.217388716009 -0.025638559520
1.046630343500 0.217505159142 -0.025613609320
1.046667326784 0.217621624865 -0.025588642660
1.046704302092 0.217738113383 -0.025563659155
1.046741269293 0.217854623703 -0.025538659389
1.046778229767 0.217971153757 -0.025513644651
1.046815186222 0.218087700799 -0.025488616492
1.046852142175 0.218204261972 -0.025463576245
1.046889101241 0.218320834893 -0.025438524714
1.046926066387 0.218437418110 -0.025413462100
1.046963039360 0.218554011308 -0.025388388198
1.047000020384 0.218670615232 -0.025363302751
1.047037008199 0.218787231372 -0.025338205805
1.047074000386 0.218903861500 -0.025313097923
1.047110993877 0.219020507209 -0.025287980150
1.047147985519 0.219137169574 -0.025262853745
1.047184972559 0.219253849016 -0.025237719782
1.047221952980 0.219370545382 -0.025212578787
1.047258925644 0.219487258193 -0.025187430572
1.047295890261 0.219603986967 -0.025162274360
1.047332847236 0.219720731499 -0.025137109189
1.047369797448 0.219837492010 -0.025111934468
1.047406742004 0.219954269129 -0.025086750486
1.047443681998 0.220071063699 -0.025061558686
1.047480618307 0.220187876484 -0.025036361556
1.047517551429 0.220304707871 -0.025011162139
1.047554481385 0.220421557650 -0.024985963278
1.047591407717 0.220538424936 -0.024960766821
1.047628329601 0.220655308282 -0.024935573025
1.047665246068 0.220772205918 -0.024910380365
1.047702156325 0.220889116089 -0.024885185823
1.047739060103 0.221006037370 -0.024859985590
1.047775957944 0.221122968914 -0.024834775988
1.047812851340 0.221239910555 -0.024809554361
1.047849742661 0.221356862771 -0.024784319674
1.047886634850 0.221473826532 -0.024759072682
1.047923530937 0.221590803088 -0.024733815630
1.047960433492 0.221707793767 -0.024708551612
1.047997344135 0.221824799831 -0.024683283774
1.048034263260 0.221941822427 -0.024658014607
1.048071190041 0.222058862606 -0.024632745506
1.048108122733 0.222175921386 -0.024607476663
1.048145059180 0.222292999815 -0.024582207297
1.048181997411 0.222410098968 -0.024556936064
1.048218936133 0.222527219877 -0.024531661517
1.048255875010 0.222644363383 -0.024506382453
1.048292814636 0.222761529960 -0.024481098081
1.048329756243 0.222878719565 -0.024455808000
1.048366701225 0.222995931562 -0.024430512062
1.048403650642 0.223113164768 -0.024405210205
1.048440604838 0.223230417630 -0.024379902346
1.048477563301 0.223347688494 -0.024354588361
1.048514524763 0.223464975916 -0.024329268144
1.048551487508 0.223582278934 -0.024303941678
1.048588449774 0.223699597231 -0.024278609046
1.048625410097 0.223816931154 -0.024253270360
1.048662367517 0.223934281556 -0.024227925601
1.048699321581 0.224051649527 -0.024202574440
1.048736272180 0.224169036051 -0.024177216125
1.048773219300 0.224286441684 -0.024151849515
1.048810162802 0.224403866344 -0.024126473286
1.048847102327 0.224521309238 -0.024101086276
1.048884037357 0.224638768989 -0.024075687879
1.048920967419 0.224756243898 -0.024050278353
1.048957892340 0.224873732317 -0.024024858945
1.048994812455 0.224991233034 -0.023999431750
1.049031728653 0.225108745597 -0.023973999360
1.049068642238 0.225226270485 -0.023948564364
1.049105554620 0.225343809116 -0.023923128868
1.049142466921 0.225461363655 -0.023897694153
1.049179379637 0.225578936689 -0.023872260557
1.049216292463 0.225696530806 -0.023846827602
1.049253204358 0.225814148188 -0.023821394281
1.049290113851 0.225931790282 -0.023795959385
1.049327019504 0.226049457629 -0.023770521759
1.049363920402 0.226167149877 -0.023745080393
1.049400816525 0.226284865964 -0.023719634354
1.049437708887 0.226402604450 -0.023694182625
1.049474599403 0.226520363898 -0.023668723953
1.049511490511 0.226638143232 -0.023643256831
1.049548384669 0.226755941993 -0.023617779656
1.049585283863 0.226873760437 -0.023592291055
1.049622189263 0.226991599457 -0.023566790264
1.049659101115 0.227109460374 -0.023541277422
1.049696018894 0.227227344639 -0.023515753638
1.049732941633 0.227345253541 -0.023490220762
1.049769868334 0.227463188002 -0.023464680888
1.049806798325 0.227581148495 -0.023439135706
1.049843731447 0.227699135112 -0.023413585914
1.049880668034 0.227817147746 -0.023388030862
1.049917608696 0.227935186331 -0.023362468572
1.049954553986 0.228053251046 -0.023336896152
1.049991504067 0.228171342441 -0.023311310488
1.050028458480 0.228289461421 -0.023285709017
1.050065416104 0.228407609109 -0.023260090347
1.050102375295 0.228525786631 -0.023234454543
1.050139334194 0.228643994883 -0.023208802979
1.050176291082 0.228762234368 -0.023183137821
1.050213244689 0.228880505147 -0.023157461302
1.050250194359 0.228998806912 -0.023131775032
1.050287140018 0.229117139181 -0.023106079543
1.050324081934 0.229235501508 -0.023080374224
1.050361020355 0.229353893678 -0.023054657648
1.050397955095 0.229472315790 -0.023028928170
1.050434885200 0.229590768209 -0.023003184607
1.050471808786 0.229709251414 -0.022977426770
1.050508723104 0.229827765766 -0.022951655700
1.050545624845 0.229946311307 -0.022925873531
1.050582510619 0.230064887632 -0.022900083058
1.050619377529 0.230183493904 -0.022874287156
1.050656223693 0.230302128988 -0.022848488240
1.050693048625 0.230420791676 -0.022822687915
1.050729853369 0.230539480912 -0.022796886920
1.050766640355 0.230658195941 -0.022771085310
1.050803413003 0.230776936328 -0.022745282797
1.050840175141 0.230895701819 -0.022719479085
1.050876930381 0.231014492097 -0.022693674075
1.050913681547 0.231133306508 -0.022667867870
1.050950430310 0.231252143851 -0.022642060599
1.050987177072 0.231371002332 -0.022616252160
1.051023921137 0.231489879706 -0.022590441992
1.051060661103 0.231608773596 -0.022564629013
1.051097395392 0.231727681920 -0.022538811754
1.051134122773 0.231846603305 -0.022512988671
1.051170842768 0.231965537370 -0.022487158532
1.051207555843 0.232084484791 -0.022461320741
1.051244263359 0.232203447113 -0.022435475489
1.051280967294 0.232322426334 -0.022409623656
1.051317669839 0.232441424369 -0.022383766507
1.051354372967 0.232560442504 -0.022357905269
1.051391078083 0.232679480993 -0.022332040743
1.051427785847 0.232798538876 -0.022306173063
1.051464496197 0.232917614083 -0.022280301718
1.051501208545 0.233036703779 -0.022254425788
1.051537922080 0.233155804898 -0.022228544349
1.051574636082 0.233274914724 -0.022202656884
1.051611350171 0.233394031416 -0.022176763558
1.051648064414 0.233513154350 -0.022150865275
1.051684779288 0.233632284238 -0.022124963469
1.051721495519 0.233751422999 -0.022099059718
1.051758213863 0.233870573422 -0.022073155275
1.051794934895 0.233989738693 -0.022047250686
1.051831658874 0.234108921888 -0.022021345594
1.051868385717 0.234228125514 -0.021995438800
1.051905115080 0.234347351176 -0.021969528534
1.051941846536 0.234466599427 -0.021943612872
1.051978579780 0.234585869791 -0.021917690150
1.052015314823 0.234705160966 -0.021891759272
1.052052052126 0.234824471133 -0.021865819845
1.052088792654 0.234943798328 -0.021839872106
1.052125537839 0.235063140794 -0.021813916722
1.052162289454 0.235182497255 -0.021787954522
1.052199049435 0.235301867066 -0.021761986273
1.052235819664 0.235421250226 -0.021736012550
1.052272601743 0.235540647259 -0.021710033714
1.052309396785 0.235660058998 -0.021684049989
1.052346205257 0.235779486327 -0.021658061558
1.052383026882 0.235898929933 -0.021632068633
1.052419860652 0.236018390123 -0.021606071448
1.052456704937 0.236137866714 -0.021580070177
1.052493557690 0.236257359032 -0.021554064814
1.052530416726 0.236376865982 -0.021528055054
1.052567280021 0.236496386172 -0.021502040255
1.052604145966 0.236615918072 -0.021476019486
1.052641013517 0.236735460163 -0.021449991685
1.052677882219 0.236855011087 -0.021423955874
1.052714752069 0.236974569787 -0.021397911375
1.052751623283 0.237094135625 -0.021371857965
1.052788496017 0.237213708499 -0.021345795934
1.052825370120 0.237333288914 -0.021319726017
1.052862245020 0.237452878006 -0.021293649255
1.052899119755 0.237572477484 -0.021267566801
1.052935993169 0.237692089470 -0.021241479765
1.052972864206 0.237811716247 -0.021215389122
1.053009732232 0.237931359944 -0.021189295715
1.053046597261 0.238051022221 -0.021163200339
1.053083460040 0.238170704024 -0.021137103868
1.053120321924 0.238290405477 -0.021111007373
1.053157184591 0.238410125953 -0.021084912183
1.053194049652 0.238529864304 -0.021058819846
1.053230918265 0.238649619211 -0.021032732009
1.053267790857 0.238769389543 -0.021006650213
1.053304667017 0.238889174633 -0.020980575662
1.053341545601 0.239008974389 -0.020954509023
1.053378424997 0.239128789201 -0.020928450287
1.053415303483 0.239248619679 -0.020902398753
1.053452179582 0.239368466319 -0.020876353123
1.053489052315 0.239488329198 -0.020850311715
1.053525921318 0.239608207827 -0.020824272751
1.053562786792 0.239728101228 -0.020798234678
1.053599649333 0.239848008219 -0.020772196464
1.053636509709 0.239967927841 -0.020746157806
1.053673368640 0.240087859784 -0.020720119220
1.053710226648 0.240207804666 -0.020694081969
1.053747083987 0.240327764051 -0.020668047856
1.053783940662 0.240447740167 -0.020642018890
1.053820796485 0.240567735376 -0.020615996908
1.053857651162 0.240687751537 -0.020589983215
1.053894504355 0.240807789431 -0.020563978312
1.053931355739 0.240927848432 -0.020537981796
1.053968205034 0.241047926524 -0.020511992419
1.054005052053 0.241168020669 -0.020486008324
1.054041896770 0.241288127447 -0.020460027379
1.054078739396 0.241408243784 -0.020434047540
1.054115580452 0.241528367569 -0.020408067142
1.054152420794 0.241648498005 -0.020382085064
1.054189261556 0.241768635602 -0.020356100724
1.054226103994 0.241888781831 -0.020330113923
1.054262949237 0.242008938568 -0.020304124592
1.054299797998 0.242129107490 -0.020278132531
1.054336650325 0.242249289611 -0.020252137207
1.054373505457 0.242369485076 -0.020226137687
1.054410361865 0.242489693237 -0.020200132711
1.054447217479 0.242609912974 -0.020174120880
1.054484070089 0.242730143090 -0.020148100904
1.054520917815 0.242850382666 -0.020122071815
1.054557759556 0.242970631215 -0.020096033097
1.054594595288 0.243090888614 -0.020069984684
1.054631426144 0.243211154836 -0.020043926839
1.054668254243 0.243331429597 -0.020017859955
1.054705082319 0.243451712067 -0.019991784354
1.054741913225 0.243572000765 -0.019965700144
1.054778749462 0.243692293703 -0.019939607187
1.054815592818 0.243812588760 -0.019913505180
1.054852444225 0.243932884162 -0.019887393829
1.054889303845 0.244053178933 -0.019861273038
1.054926171343 0.244173473155 -0.019835143059
1.054963046268 0.244293767944 -0.019809004532
1.054999928414 0.244414065124 -0.019782858405
1.055036818079 0.244534366689 -0.019756705731
1.055073716127 0.244654674189 -0.019730547406
1.055110623866 0.244774988218 -0.019704383916
1.055147542763 0.244895308137 -0.019678215163
1.055184474084 0.245015632114 -0.019652040419
1.055221418562 0.245135957452 -0.019625858425
1.055258376180 0.245256281119 -0.019599667617
1.055295346120 0.245376600326 -0.019573466416
1.055332326901 0.245496913018 -0.019547253524
1.055369316665 0.245617218182 -0.019521028151
1.055406313530 0.245737515906 -0.019494790138
1.055443315949 0.245857807261 -0.019468539949
1.055480322965 0.245978094056 -0.019442278556
1.055517334323 0.246098378566 -0.019416007256
1.055554350425 0.246218663321 -0.019389727459
1.055591372125 0.246338950963 -0.019363440514
1.055628400440 0.246459244169 -0.019337147589
1.055665436234 0.246579545574 -0.019310849625
1.055702479944 0.246699857631 -0.019284547363
1.055739531416 0.246820182392 -0.019258241406
1.055776589866 0.246940521202 -0.019231932284
1.055813653979 0.247060874384 -0.019205620501
1.055850722106 0.247181241013 -0.019179306530
1.055887792514 0.247301618870 -0.019152990758
1.055924863635 0.247422004658 -0.019126673393
1.055961934260 0.247542394477 -0.019100354342
1.055999003653 0.247662784481 -0.019074033123
1.056036071567 0.247783171614 -0.019047708800
1.056073138183 0.247903554230 -0.019021379996
1.056110203993 0.248023932480 -0.018995044971
1.056147269670 0.248144308341 -0.018968701763
1.056184335947 0.248264685290 -0.018942348359
1.056221403533 0.248385067673 -0.018915982877
1.056258473071 0.248505459912 -0.018889603715
1.056295545126 0.248625865708 -0.018863209649
1.056332620201 0.248746287420 -0.018836799861
1.056369698757 0.248866725712 -0.018810373910
1.056406781238 0.248987179543 -0.018783931650
1.056443868090 0.249107646448 -0.018757473134
1.056480959794 0.249228123043 -0.018730998505
1.056518056891 0.249348605609 -0.018704507912
1.056555160024 0.249469090646 -0.018678001455
1.056592269961 0.249589575284 -0.018651479157
1.056629387599 0.249710057499 -0.018624940959
1.056666513914 0.249830536133 -0.018598386741
1.056703649861 0.249951010745 -0.018571816357
1.056740796215 0.250071481386 -0.018545229687
1.056777953392 0.250191948343 -0.018518626699
1.056815121284 0.250312411950 -0.018492007529
1.056852299165 0.250432872479 -0.018465372543
1.056889485710 0.250553330149 -0.018438722391
1.056926679147 0.250673785220 -0.018412057990
1.056963877519 0.250794238130 -0.018385380448
1.057001079024 0.250914689654 -0.018358690895
1.057038282335 0.251035140992 -0.018331990260
1.057075486840 0.251155593791 -0.018305279000
1.057112692734 0.251276050054 -0.018278556880
1.057149900935 0.251396511953 -0.018251822837
1.057187112849 0.251516981579 -0.018225074995
1.057224330052 0.251637460656 -0.018198310853
1.057261553972 0.251757950298 -0.018171527624
1.057298785658 0.251878450845 -0.018144722652
1.057336025698 0.251998961831 -0.018117893830
1.057373274300 0.252119482081 -0.018091039909
1.057410531495 0.252240009946 -0.018064160630
1.057447797394 0.252360543616 -0.018037256645
1.057485072401 0.252481081458 -0.018010329257
1.057522357316 0.252601622307 -0.017983380061
1.057559653275 0.252722165645 -0.017956410577
1.057596961548 0.252842711642 -0.017929421994
1.057634283241 0.252963261038 -0.017902415088
1.057671618988 0.253083814896 -0.017875390319
1.057708968724 0.253204374299 -0.017848348066
1.057746331598 0.253324940036 -0.017821288908
1.057783706048 0.253445512367 -0.017794213841
1.057821090029 0.253566090911 -0.017767124347
1.057858481329 0.253686674677 -0.017740022275
1.057895877903 0.253807262234 -0.017712909569
1.057933278151 0.253927851972 -0.017685787916
1.057970681099 0.254048442391 -0.017658658427
1.058008086457 0.254169032363 -0.017631521455
1.058045494574 0.254289621301 -0.017604376621
1.058082906317 0.254410209209 -0.017577223016
1.058120322904 0.254530796608 -0.017550059559
1.058157745740 0.254651384368 -0.017522885353
1.058195176263 0.254771973482 -0.017495699955
1.058232615817 0.254892564839 -0.017468503454
1.058270065553 0.255013159052 -0.017441296335
1.058307526361 0.255133756361 -0.017414079166
1.058344998838 0.255254356633 -0.017386852206
1.058382483297 0.255374959450 -0.017359615070
1.058419979812 0.255495564243 -0.017332366558
1.058457488296 0.255616170450 -0.017305104723
1.058495008597 0.255736777647 -0.017277827164
1.058532540564 0.255857385632 -0.017250531494
1.058570084080 0.255977994442 -0.017223215838
1.058607639035 0.256098604316 -0.017195879241
1.058645205249 0.256219215617 -0.017168521868
1.058682782376 0.256339828740 -0.017141144952
1.058720369845 0.256460444035 -0.017113750487
1.058757966866 0.256581061756 -0.017086340764
1.058795572547 0.256701682041 -0.017058917853
1.058833186100 0.256822304918 -0.017031483163
1.058870807091 0.256942930319 -0.017004037179
1.058908435648 0.257063558088 -0.016976579427
1.058946072554 0.257184187971 -0.016949108664
1.058983719157 0.257304819599 -0.016921623229
1.059021377083 0.257425452474 -0.016894121482
1.059059047825 0.257546085984 -0.016866602228
1.059096732294 0.257666719458 -0.016839065032
1.059134430481 0.257787352277 -0.016811510394
1.059172141339 0.257907984013 -0.016783939741
1.059209862942 0.258028614579 -0.016756355267
1.059247592900 0.258149244322 -0.016728759646
1.059285328930 0.258269874039 -0.016701155678
1.059323069413 0.258390504871 -0.016673545931
1.059360813776 0.258511138093 -0.016645932430
1.059398562585 0.258631774829 -0.016618316444
1.059436317308 0.258752415778 -0.016590698406
1.059474079819 0.258873061015 -0.016563077965
1.059511851799 0.258993709957 -0.016535454175
1.059549634219 0.259114361509 -0.016507825777
1.059587427073 0.259235014386 -0.016480191511
1.059625229434 0.259355667527 -0.016452550416
1.059663039832 0.259476320493 -0.016424902033
1.059700856808 0.259596973741 -0.016397246485
1.059738679470 0.259717628650 -0.016369584402
1.059776507853 0.259838287291 -0.016341916723
1.059814342974 0.259958951960 -0.016314244413
1.059852186536 0.260079624578 -0.016286568171
1.059890040403 0.260200306117 -0.016258888192
1.059927905991 0.260320996201 -0.016231204053
1.059965783806 0.260441693005 -0.016203514747
1.060003673257 0.260562393477 -0.016175818852
1.060041572820 0.260683093859 -0.016148114808
1.060079480496 0.260803790365 -0.016120401217
1.060117394391 0.260924479841 -0.016092677116
1.060155313230 0.261045160259 -0.016064942133
1.060193236624 0.261165830900 -0.016037196518
1.060231164994 0.261286492220 -0.016009441013
1.060269099183 0.261407145441 -0.015981676602
1.060307039888 0.261527792002 -0.015953904204
1.060344987132 0.261648433058 -0.015926124354
1.060382939960 0.261769069151 -0.015898336973
1.060420896503 0.261889700163 -0.015870541266
1.060458854413 0.262010325542 -0.015842735792
1.060496811568 0.262130944716 -0.015814918704
1.060534766823 0.262251557557 -0.015787088129
1.060572720598 0.262372164725 -0.015759242607
1.060610675094 0.262492767793 -0.015731381508
1.060648634070 0.262613369086 -0.015703505325
1.060686602214 0.262733971288 -0.015675615752
1.060724584276 0.262854576936 -0.015647715518
1.060762584176 0.262975187934 -0.015619807973
1.060800604318 0.263095805248 -0.015591896504
1.060838645254 0.263216428857 -0.015563983896
1.060876705754 0.263337057968 -0.015536071784
1.060914783219 0.263457691409 -0.015508160341
1.060952874302 0.263578328094 -0.015480248287
1.060990975563 0.263698967391 -0.015452333239
1.061029084010 0.263819609293 -0.015424412335
1.061067197439 0.263940254353 -0.015396482973
1.061105314548 0.264060903398 -0.015368543507
1.061143434885 0.264181557145 -0.015340593687
1.061181558688 0.264302215830 -0.015312634749
1.061219686715 0.264422878989 -0.015284669117
1.061257820091 0.264543545467 -0.015256699794
1.061295960189 0.264664213654 -0.015228729619
1.061334108533 0.264784881897 -0.015200760571
1.061372266687 0.264905548954 -0.015172793338
1.061410436122 0.265026214386 -0.015144827236
1.061448618077 0.265146878752 -0.015116860494
1.061486813439 0.265267543571 -0.015088890811
1.061525022694 0.265388211048 -0.015060915994
1.061563245961 0.265508883643 -0.015032934487
1.061601483106 0.265629563576 -0.015004945633
1.061639733908 0.265750252391 -0.014976949608
1.061677998194 0.265870950667 -0.014948947071
1.061716275900 0.265991657920 -0.014920938667
1.061754567030 0.266112372700 -0.014892924586
1.061792871505 0.266233092849 -0.014864904320
1.061831188989 0.266353815852 -0.014836876745
1.061869518757 0.266474539210 -0.014808840498
1.061907859679 0.266595260778 -0.014780794530
1.061946210366 0.266715979035 -0.014752738665
1.061984569435 0.266836693235 -0.014724673946
1.062022935838 0.266957403462 -0.014696602662
1.062061309123 0.267078110566 -0.014668527996
1.062099689538 0.267198815999 -0.014640453390
1.062138077928 0.267319521570 -0.014612381799
1.062176475443 0.267440229132 -0.014584315057
1.062214883154 0.267560940261 -0.014556253524
1.062253301714 0.267681655954 -0.014528196125
1.062291731180 0.267802376409 -0.014500140771
1.062330171082 0.267923100932 -0.014472085008
1.062368620717 0.268043827976 -0.014444026742
1.062407079565 0.268164555328 -0.014415964788
1.062445547675 0.268285280384 -0.014387899141
1.062484025851 0.268406000458 -0.014359830876
1.062522515564 0.268526713064 -0.014331761760
1.062561018563 0.268647416104 -0.014303693685
1.062599536326 0.268768107938 -0.014275628125
1.062638069504 0.268888787348 -0.014247565745
1.062676617591 0.269009453434 -0.014219506259
1.062715178922 0.269130105512 -0.014191448554
1.062753751063 0.269250743055 -0.014163390977
1.062792331452 0.269371365722 -0.014135331702
1.062830918119 0.269491973466 -0.014107269015
1.062869510215 0.269612566674 -0.014079201480
1.062908108179 0.269733146278 -0.014051127922
1.062946713451 0.269853713772 -0.014023047310
1.062985327813 0.269974271089 -0.013994958597
1.063023952560 0.270094820332 -0.013966860612
1.063062587784 0.270215363430 -0.013938752071
1.063101232013 0.270335901773 -0.013910631712
1.063139882351 0.270456435954 -0.013882498510
1.063178535095 0.270576965670 -0.013854351912
1.063217186650 0.270697489847 -0.013826191992
1.063255834442 0.270818006948 -0.013798019490
1.063294477545 0.270938515394 -0.013769835696
1.063333116798 0.271059014011 -0.013741642228
1.063371754371 0.271179502358 -0.013713440753
1.063410392903 0.271299980889 -0.013685232731
1.063449034494 0.271420450896 -0.013657019239
1.063487679862 0.271540914260 -0.013628800898
1.063526327945 0.271661373094 -0.013600577901
1.063564976073 0.271781829373 -0.013572350098
1.063603620666 0.271902284638 -0.013544117094
1.063642258219 0.272022739844 -0.013515878328
1.063680886278 0.272143195363 -0.013487633100
1.063719504114 0.272263651113 -0.013459380573
1.063758112870 0.272384106746 -0.013431119770
1.063796715194 0.272504561841 -0.013402849599
1.063835314467 0.272625016023 -0.013374568927
1.063873913908 0.272745469010 -0.013346276701
1.063912515823 0.272865920583 -0.013317972100
1.063951121234 0.272986370526 -0.013289654680
1.063989729943 0.273106818569 -0.013261324470
1.064028340979 0.273227264383 -0.013232982002
1.064066953208 0.273347707630 -0.013204628258
1.064105565881 0.273468148042 -0.013176264575
1.064144178910 0.273588585508 -0.013147892504
1.064182792801 0.273709020118 -0.013119513685
1.064221408272 0.273829452128 -0.013091129746
1.064260025748 0.273949881869 -0.013062742228
1.064298644925 0.274070309601 -0.013034352541
1.064337264597 0.274190735383 -0.013005961917
1.064375882818 0.274311159010 -0.012977571348
1.064414497355 0.274431580050 -0.012949181510
1.064453106282 0.274551998000 -0.012920792668
1.064491708488 0.274672412531 -0.012892404595
1.064530303932 0.274792823755 -0.012864016533
1.064568893543 0.274913232445 -0.012835627224
1.064607478809 0.275033640138 -0.012807235011
1.064646061189 0.275154049072 -0.012778838017
1.064684641578 0.275274461961 -0.012750434371
1.064723219991 0.275394881648 -0.012722022426
1.064761795605 0.275515310717 -0.012693600957
1.064800367119 0.275635751144 -0.012665169277
1.064838933314 0.275756204078 -0.012636727266
1.064877493605 0.275876669799 -0.012608275298
1.064916048395 0.275997147854 -0.012579814097
1.064954599081 0.276117637348 -0.012551344522
1.064993147730 0.276238137304 -0.012522867343
1.065031696517 0.276358647017 -0.012494383034
1.065070247117 0.276479166313 -0.012465891619
1.065108800270 0.276599695651 -0.012437392625
1.065147355648 0.276720236053 -0.012408885136
1.065185912070 0.276840788880 -0.012380367974
1.065224467983 0.276961355495 -0.012351839981
1.065263022032 0.277081936916 -0.012323300339
1.065301573514 0.277202533515 -0.012294748889
1.065340122569 0.277323144851 -0.012266186342
1.065378670029 0.277443769672 -0.012237614336
1.065417216999 0.277564406089 -0.012209035294
1.065455764294 0.277685051889 -0.012180452087
1.065494311960 0.277805704929 -0.012151867573
1.065532859011 0.277926363509 -0.012123284095
1.065571403510 0.278047026663 -0.012094703079
1.065609942950 0.278167694296 -0.012066124816
1.065648474830 0.278288367139 -0.012037548525
1.065686997247 0.278409046552 -0.012008972659
1.065725509335 0.278529734218 -0.011980395414
1.065764011430 0.278650431821 -0.011951815294
1.065802504939 0.278771140778 -0.011923231593
1.065840991964 0.278891862111 -0.011894644665
1.065879474826 0.279012596468 -0.011866055894
1.065917955612 0.279133344276 -0.011837467388
1.065956435876 0.279254105981 -0.011808881463
1.065994916516 0.279374882261 -0.011780300059
1.066033397836 0.279495674158 -0.011751724240
1.066071879705 0.279616483053 -0.011723153899
1.066110361723 0.279737310482 -0.011694587741
1.066148843341 0.279858157846 -0.011666023523
1.066187323902 0.279979026100 -0.011637458482
1.066225802617 0.280099915515 -0.011608889820
1.066264278545 0.280220825619 -0.011580315141
1.066302750607 0.280341755336 -0.011551732721
1.066341217687 0.280462703329 -0.011523141592
1.066379678793 0.280583668438 -0.011494541449
1.066418133246 0.280704650117 -0.011465932433
1.066456580833 0.280825648735 -0.011437314877
1.066495021868 0.280946665645 -0.011408689085
1.066533457150 0.281067703005 -0.011380055176
1.066571887831 0.281188763390 -0.011351413016
1.066610315250 0.281309849289 -0.011322762228
1.066648740799 0.281430962648 -0.011294102229
1.066687165856 0.281552104560 -0.011265432310
1.066725591803 0.281673275206 -0.011236751715
1.066764020093 0.281794474035 -0.011208059749
1.066802452287 0.281915700125 -0.011179355914
1.066840890023 0.282036952598 -0.011150640058
1.066879334850 0.282158230960 -0.011121912537
1.066917787971 0.282279535248 -0.011093174323
1.066956249929 0.282400865933 -0.011064427021
1.066994720378 0.282522223619 -0.011035672746
1.067033198004 0.282643608617 -0.011006913850
1.067071680681 0.282765020533 -0.010978152534
1.067110165846 0.282886458015 -0.010949390410
1.067148651027 0.283007918717 -0.010920628126
1.067187134384 0.283129399533 -0.010891865138
1.067225615113 0.283250897011 -0.010863099701
1.067264093609 0.283372407869 -0.010834329093
1.067302571332 0.283493929455 -0.010805550022
1.067341050417 0.283615460040 -0.010776759108
1.067379533134 0.283736998882 -0.010747953341
1.067418021364 0.283858546061 -0.010719130396
1.067456516213 0.283980102138 -0.010690288752
1.067495017874 0.284101667746 -0.010661427612
1.067533525741 0.284223243223 -0.010632546680
1.067572038714 0.284344828370 -0.010603645877
1.067610555591 0.284466422377 -0.010574725093
1.067649075418 0.284588023912 -0.010545784039
1.067687597705 0.284709631315 -0.010516822206
1.067726122472 0.284831242834 -0.010487838932
1.067764650159 0.284952856845 -0.010458833502
1.067803181445 0.285074471999 -0.010429805237
1.067841717087 0.285196087305 -0.010400753537
1.067880257800 0.285317702150 -0.010371677865
1.067918804232 0.285439316291 -0.010342577713
1.067957356974 0.285560929849 -0.010313452585
1.067995916581 0.285682543308 -0.010284302049
1.068034483523 0.285804157528 -0.010255125861
1.068073058082 0.285925773735 -0.010225924139
1.068111640187 0.286047393474 -0.010196697526
1.068150229261 0.286169018517 -0.010167447277
1.068188824166 0.286290650717 -0.010138175215
1.068227423292 0.286412291845 -0.010108883527
1.068266024807 0.286533943434 -0.010079574450
1.068304627026 0.286655606678 -0.010050249920
1.068343228790 0.286777282390 -0.010020911265
1.068381829751 0.286898971035 -0.009991559071
1.068420430446 0.287020672810 -0.009962193226
1.068459032131 0.287142387741 -0.009932813165
1.068497636410 0.287264115762 -0.009903418242
1.068536244756 0.287385856751 -0.009874008113
1.068574858068 0.287507610529 -0.009844583042
1.068613476409 0.287629376828 -0.009815144024
1.068652098991 0.287751155269 -0.009785692706
1.068690724421 0.287872945366 -0.009756231130
1.068729351117 0.287994746587 -0.009726761361
1.068767977768 0.288116558446 -0.009697285117
1.068806603678 0.288238380623 -0.009667803465
1.068845228909 0.288360213045 -0.009638316683
1.068883854168 0.288482055920 -0.009608824268
1.068922480519 0.288603909675 -0.009579325103
1.068961109011 0.288725774826 -0.009549817717
1.068999740375 0.288847651779 -0.009520300578
1.069038374888 0.288969540646 -0.009490772382
1.069077012450 0.289091441088 -0.009461232280
1.069115652835 0.289213352257 -0.009431680030
1.069154296011 0.289335272839 -0.009402116066
1.069192942397 0.289457201179 -0.009372541467
1.069231592961 0.289579135485 -0.009342957832
1.069270249112 0.289701074030 -0.009313367059
1.069308912413 0.289823015334 -0.009283771043
1.069347584234 0.289944958279 -0.009254171346
1.069386265464 0.290066902150 -0.009224568873
1.069424956395 0.290188846605 -0.009194963646
1.069463656825 0.290310791588 -0.009165354725
1.069502366351 0.290432737207 -0.009135740322
1.069541084733 0.290554683605 -0.009106118091
1.069579812204 0.290676630826 -0.009076485535
1.069618549588 0.290798578710 -0.009046840450
1.069657298170 0.290920526813 -0.009017181265
1.069696059355 0.291042474381 -0.008987507225
1.069734834213 0.291164420391 -0.008957818352
1.069773623085 0.291286363677 -0.008928115224
1.069812425392 0.291408303124 -0.008898398650
1.069851239740 0.291530237932 -0.008868669354
1.069890064318 0.291652167877 -0.008838927778
1.069928897472 0.291774093527 -0.008809174055
1.069967738294 0.291896016341 -0.008779408150
1.070006587024 0.292017938610 -0.008749630100
1.070045445141 0.292139863222 -0.008719840219
1.070084315074 0.292261793305 -0.008690039190
1.070123199637 0.292383731808 -0.008660227953
1.070162101302 0.292505681136 -0.008630407422
1.070201021559 0.292627642935 -0.008600578103
1.070239960506 0.292749618081 -0.008570739771
1.070278916804 0.292871606874 -0.008540891324
1.070317887975 0.292993609375 -0.008511030910
1.070356870960 0.293115625773 -0.008481156332
1.070395862751 0.293237656633 -0.008451265622
1.070434860918 0.293359702944 -0.008421357625
1.070473863904 0.293481765901 -0.008391432411
1.070512871029 0.293603846476 -0.008361491369
1.070551882258 0.293725944900 -0.008331536945
1.070590897840 0.293848060219 -0.008301572083
1.070629917976 0.293970190096 -0.008271599536
1.070668942637 0.294092330966 -0.008241621253
1.070707971579 0.294214478558 -0.008211638017
1.070747004551 0.294336628680 -0.008181649445
1.070786041574 0.294458778083 -0.008151654324
1.070825083190 0.294580925171 -0.008121651165
1.070864130555 0.294703070345 -0.008091638789
1.070903185314 0.294825215877 -0.008061616757
1.070942249292 0.294947365312 -0.008031585511
1.070981324073 0.295069522544 -0.008001546223
1.071020410619 0.295191690813 -0.007971500416
1.071059509035 0.295313871876 -0.007941449535
1.071098618583 0.295436065596 -0.007911394630
1.071137737934 0.295558270041 -0.007881336258
1.071176865611 0.295680482081 -0.007851274644
1.071216000470 0.295802698293 -0.007821210008
1.071255142106 0.295924915930 -0.007791142915
1.071294291048 0.296047133659 -0.007761074491
1.071333448690 0.296169351874 -0.007731006376
1.071372616986 0.296291572476 -0.007700940434
1.071411797979 0.296413798209 -0.007670878275
1.071450993305 0.296536031729 -0.007640820795
1.071490203775 0.296658274684 -0.007610767893
1.071529429147 0.296780527085 -0.007580718499
1.071568668117 0.296902787134 -0.007550670946
1.071607918501 0.297025051576 -0.007520623570
1.071647177561 0.297147316473 -0.007490575364
1.071686442365 0.297269578179 -0.007460526440
1.071725710131 0.297391834252 -0.007430478148
1.071764978477 0.297514084047 -0.007400432773
1.071804245583 0.297636328836 -0.007370392889
1.071843510263 0.297758571422 -0.007340360563
1.071882771984 0.297880815387 -0.007310336669
1.071922030853 0.298003064166 -0.007280320530
1.071961287580 0.298125320213 -0.007250310024
1.072000543411 0.298247584478 -0.007220302138
1.072039800018 0.298369856325 -0.007190293818
1.072079059309 0.298492133869 -0.007160282865
1.072118323178 0.298614414636 -0.007130268612
1.072157593199 0.298736696325 -0.007100252197
1.072196870327 0.298858977466 -0.007070236362
1.072236154661 0.298981257799 -0.007040224847
1.072275445337 0.299103538275 -0.007010221582
1.072314740598 0.299225820731 -0.006980229895
1.072354038029 0.299348107330 -0.006950251956
1.072393334941 0.299470399960 -0.006920288571
1.072432628814 0.299592699749 -0.006890339326
1.072471917710 0.299715006836 -0.006860402960
1.072511200574 0.299837320415 -0.006830477830
1.072550477340 0.299959639040 -0.006800562273
1.072589748843 0.300081961050 -0.006770654789
1.072629016546 0.300204284998 -0.006740754019
1.072668282162 0.300326609962 -0.006710858605
1.072707547260 0.300448935667 -0.006680967026
1.072746812949 0.300571262416 -0.006651077552
1.072786079716 0.300693590902 -0.006621188360
1.072825347448 0.300815921978 -0.006591297786
1.072864615622 0.300938256483 -0.006561404651
1.072903883617 0.301060595174 -0.006531508508
1.072943151039 0.301182938767 -0.006501609705
1.072982417998 0.301305288047 -0.006471709215
1.073021685220 0.301427643948 -0.006441808249
1.073060953994 0.301550007565 -0.006411907760
1.073100225920 0.301672380019 -0.006382007991
1.073139502545 0.301794762223 -0.006352108197
1.073178784941 0.301917154591 -0.006322206657
1.073218073356 0.302039556803 -0.006292300945
1.073257367013 0.302161967725 -0.006262388424
1.073296664125 0.302284385542 -0.006232466790
1.073335962137 0.302406808105 -0.006202534533
1.073375258160 0.302529233420 -0.006172591182
1.073414549487 0.302651660161 -0.006142637281
1.073453834114 0.302774088037 -0.006112674135
1.073493111108 0.302896517928 -0.006082703390
1.073532380775 0.303018951697 -0.006052726598
1.073571644569 0.303141391737 -0.006022744872
1.073610904763 0.303263840350 -0.005992758714
1.073650163981 0.303386299123 -0.005962768041
1.073689424674 0.303508768478 -0.005932772371
1.073728688685 0.303631247529 -0.005902771105
1.073767956982 0.303753734273 -0.005872763825
1.073807229620 0.303876226095 -0.005842750536
1.073846505913 0.303998720424 -0.005812731809
1.073885784754 0.304121215390 -0.005782708820
1.073925064990 0.304243710293 -0.005752683281
1.073964345727 0.304366205768 -0.005722657295
1.074003626499 0.304488703629 -0.005692633158
1.074042907251 0.304611206424 -0.005662613118
1.074082188166 0.304733716859 -0.005632599132
1.074121469391 0.304856237224 -0.005602592637
1.074160750777 0.304978768976 -0.005572594371
1.074200031713 0.305101312562 -0.005542604286
1.074239311131 0.305223867479 -0.005512621562
1.074278587687 0.305346432530 -0.005482644749
1.074317860081 0.305469006149 -0.005452672003
1.074357127440 0.305591586710 -0.005422701369
1.074396389631 0.305714172729 -0.005392731041
1.074435647447 0.305836762948 -0.005362759544
1.074474902583 0.305959356321 -0.005332785776
1.074514157416 0.306081951973 -0.005302808935
1.074553414639 0.306204549205 -0.005272828343
1.074592676846 0.306327147585 -0.005242843264
1.074631946168 0.306449747110 -0.005212852769
1.074671224053 0.306572348405 -0.005182855731
1.074710511227 0.306694952853 -0.005152850940
1.074749807837 0.306817562587 -0.005122837328
1.074789113710 0.306940180297 -0.005092814216
1.074828428641 0.307062808843 -0.005062781496
1.074867752636 0.307185450770 -0.005032739694
1.074907086024 0.307308107818 -0.005002689875
1.074946429423 0.307430780572 -0.004972633427
1.074985783591 0.307553468327 -0.004942571790
1.075025149201 0.307676169237 -0.004912506227
1.075064526636 0.307798880702 -0.004882437701
1.075103915856 0.307921599900 -0.004852366895
1.075143316392 0.308044324336 -0.004822294352
1.075182727456 0.308167052295 -0.004792220657
1.075222148134 0.308289783083 -0.004762146590
1.075261577606 0.308412517049 -0.004732073168
1.075301015325 0.308535255404 -0.004702001574
1.075340461093 0.308657999925 -0.004671932987
1.075379915032 0.308780752625 -0.004641868417
1.075419377441 0.308903515479 -0.004611808617
1.075458848591 0.309026290240 -0.004581754144
1.075498328507 0.309149078350 -0.004551705575
1.075537816796 0.309271880906 -0.004521663800
1.075577312556 0.309394698641 -0.004491630291
1.075616814386 0.309517531878 -0.004461607200
1.075656320494 0.309640380466 -0.004431597211
1.075695828879 0.309763243708 -0.004401603121
1.075735337558 0.309886120340 -0.004371627239
1.075774844801 0.310009008599 -0.004341670763
1.075814349355 0.310131906418 -0.004311733322
1.075853850612 0.310254811713 -0.004281812848
1.075893348726 0.310377722726 -0.004251905850
1.075932844635 0.310500638339 -0.004222008036
1.075972339998 0.310623558270 -0.004192115145
1.076011837019 0.310746483117 -0.004162223764
1.076051338189 0.310869414222 -0.004132331898
1.076090845965 0.310992353401 -0.004102439170
1.076130362437 0.311115302614 -0.004072546596
1.076169889050 0.311238263662 -0.004042656038
1.076209426431 0.311361237971 -0.004012769520
1.076248974388 0.311484226506 -0.003982888620
1.076288532061 0.311607229798 -0.003953014111
1.076328098220 0.311730248030 -0.003923145940
1.076367671617 0.311853281135 -0.003893283501
1.076407251316 0.311976328846 -0.003863426070
1.076446836905 0.312099390687 -0.003833573225
1.076486428527 0.312222465920 -0.003803725091
1.076526026735 0.312345553505 -0.003773882321
1.076565632202 0.312468652123 -0.003744045843
1.076605245403 0.312591760300 -0.003714216482
1.076644866357 0.312714876618 -0.003684394618
1.076684494538 0.312837999980 -0.003654580028
1.076724128985 0.312961129834 -0.003624771976
1.076763768593 0.313084266281 -0.003594969546
1.076803412491 0.313207410000 -0.003565172085
1.076843060375 0.313330562007 -0.003535379605
1.076882712672 0.313453723277 -0.003505592975
1.076922370455 0.313576894360 -0.003475813844
1.076962035101 0.313700075086 -0.003446044281
1.077001707773 0.313823264471 -0.003416286275
1.077041388873 0.313946460851 -0.003386541238
1.077081077642 0.314069662222 -0.003356809692
1.077120772033 0.314192866673 -0.003327091244
1.077160468943 0.314316072791 -0.003297384842
1.077200164744 0.314439279923 -0.003267689223
1.077239856002 0.314562488197 -0.003238003394
1.077279540172 0.314685698339 -0.003208326967
1.077319216082 0.314808911329 -0.003178660232
1.077358884059 0.314932128051 -0.003149003964
1.077398545658 0.315055349055 -0.003119359018
1.077438203080 0.315178574520 -0.003089725884
1.077477858437 0.315301804444 -0.003060104365
1.077517513091 0.315425038990 -0.003030493498
1.077557167271 0.315548278872 -0.003000891757
1.077596820069 0.315671525617 -0.002971297473
1.077636469817 0.315794781603 -0.002941709317
1.077676114742 0.315918049823 -0.002912126682
1.077715753668 0.316041333420 -0.002882549820
1.077755386569 0.316164635122 -0.002852979687
1.077795014790 0.316287956739 -0.002823417536
1.077834640857 0.316411298880 -0.002793864393
1.077874267936 0.316534660974 -0.002764320588
1.077913899088 0.316658041602 -0.002734785481
1.077953536537 0.316781439033 -0.002705257474
1.077993181151 0.316904851814 -0.002675734279
1.078032832286 0.317028279237 -0.002646213354
1.078072488003 0.317151721545 -0.002616692353
1.078112145600 0.317275179833 -0.002587169446
1.078151802274 0.317398655685 -0.002557643439
1.078191455734 0.317522150673 -0.002528113680
1.078231104594 0.317645665873 -0.002498579818
1.078270748470 0.317769201567 -0.002469041555
1.078310387780 0.317892757187 -0.002439498475
1.078350023355 0.318016331523 -0.002409950043
1.078389656010 0.318139923104 -0.002380395754
1.078429286201 0.318263530607 -0.002350835363
1.078468913882 0.318387153164 -0.002321269109
1.078508538571 0.318510790461 -0.002291697800
1.078548159571 0.318634442593 -0.002262122741
1.078587776248 0.318758109750 -0.002232545501
1.078627388257 0.318881791823 -0.002202967602
1.078666995630 0.319005488090 -0.002173390243
1.078706598723 0.319129197081 -0.002143814159
1.078746198048 0.319252916682 -0.002114239661
1.078785794095 0.319376644457 -0.002084666837
1.078825387223 0.319500378095 -0.002055095833
1.078864977685 0.319624115863 -0.002025527083
1.078904565801 0.319747856943 -0.001995961399
1.078944152206 0.319871601564 -0.001966399869
1.078983738084 0.319995350899 -0.001936843579
1.079023325274 0.320119106789 -0.001907293269
1.079062916174 0.320242871345 -0.001877749061
1.079102513429 0.320366646558 -0.001848210351
1.079142119455 0.320490433990 -0.001818675961
1.079181735933 0.320614234592 -0.001789144493
1.079221363418 0.320738048672 -0.001759614794
1.079261001170 0.320861875972 -0.001730086364
1.079300647307 0.320985715806 -0.001700559566
1.079340299228 0.321109567220 -0.001671035546
1.079379954228 0.321233429141 -0.001641515863
1.079419610139 0.321357300502 -0.001612001945
1.079459265831 0.321481180343 -0.001582494547
1.079498921440 0.321605067911 -0.001552993375
1.079538578267 0.321728962735 -0.001523497049
1.079578238373 0.321852864686 -0.001494003404
1.079617903990 0.321976773974 -0.001464510079
1.079657576911 0.322100691075 -0.001435015204
1.079697258012 0.322224616575 -0.001405517993
1.079736947042 0.322348550955 -0.001376019026
1.079776642718 0.322472494366 -0.001346520150
1.079816343093 0.322596446460 -0.001317023981
1.079856046095 0.322720406349 -0.001287533170
1.079895750070 0.322844372734 -0.001258049621
1.079935454211 0.322968344196 -0.001228573884
1.079975158742 0.323092319601 -0.001199104922
1.080014864842 0.323216298525 -0.001169640287
1.080054574329 0.323340281591 -0.001140176684
1.080094289204 0.323464270617 -0.001110710764
1.080134011186 0.323588268526 -0.001081239932
1.080173741336 0.323712279021 -0.001051762971
1.080213479886 0.323836306095 -0.001022280330
1.080253226262 0.323960353489 -0.000992794031
1.080292979302 0.324084424211 -0.000963307233
1.080332737583 0.324208520238 -0.000933823596
1.080372499751 0.324332642432 -0.000904346598
1.080412264792 0.324456790683 -0.000874878979
1.080452032159 0.324580964206 -0.000845422399
1.080491801765 0.324705161904 -0.000815977368
1.080531573850 0.324829382701 -0.000786543399
1.080571348792 0.324953625758 -0.000757119310
1.080611126917 0.325077890553 -0.000727703569
1.080650908372 0.325202176835 -0.000698294589
1.080690693071 0.325326484489 -0.000668890926
1.080730480726 0.325450813395 -0.000639491346
1.080770270926 0.325575163308 -0.000610094805
1.080810063227 0.325699533812 -0.000580700371
1.080849857215 0.325823924331 -0.000551307137
1.080889652536 0.325948334175 -0.000521914169
1.080929448899 0.326072762586 -0.000492520499
1.080969246069 0.326197208765 -0.000463125155
1.081009043895 0.326321671852 -0.000433727208
1.081048842384 0.326446150907 -0.000404325820
1.081088641807 0.326570644896 -0.000374920256
1.081128442816 0.326695152735 -0.000345509875
1.081168246511 0.326819673401 -0.000316094083
1.081208054392 0.326944206104 -0.000286672284
1.081247868185 0.327068750484 -0.000257243836
1.081287689527 0.327193306771 -0.000227808036
1.081327519586 0.327317875851 -0.000198364136
1.081367358701 0.327442459209 -0.000168911390
1.081407206163 0.327567058721 -0.000139449115
1.081447060222 0.327691676357 -0.000109976736
1.081486918362 0.327816313852 -0.000080493809
1.081526777817 0.327940972425 -0.000050999996
1.081566636199 0.328065652634 -0.000021495012
1.081606492107 0.328190354388 0.000008021459
1.081646345528 0.328315077135 0.000037549821
1.081686197908 0.328439820145 0.000067090589
1.081726051861 0.328564582836 0.000096644329
1.081765910546 0.328689365020 0.000126211523
1.081805776895 0.328814167021 0.000155792367
1.081845652858 0.328938989623 0.000185386559
1.081885538900 0.329063833868 0.000214993119
1.081925433866 0.329188700772 0.000244610321
1.081965335260 0.329313591040 0.000274235766
1.082005239868 0.329438504883 0.000303866612
1.082045144539 0.329563441980 0.000333499928
1.082085046920 0.329688401612 0.000363133092
1.082124945936 0.329813382913 0.000392764154
1.082164841910 0.329938385175 0.000422392074
1.082204736296 0.330063408087 0.000452016763
1.082244631150 0.330188451841 0.000481638942
1.082284528503 0.330313517047 0.000511259846
1.082324429842 0.330438604476 0.000540880858
1.082364335858 0.330563714688 0.000570503196
1.082404246510 0.330688847659 0.000600127721
1.082444161375 0.330814002524 0.000629754921
1.082484080131 0.330939177535 0.000659385051
1.082524002998 0.331064370258 0.000689018366
1.082563930969 0.331189578003 0.000718655332
1.082603865743 0.331314798378 0.000748296730
1.082643809369 0.331440029828 0.000777943578
1.082683763718 0.331565272018 0.000807596886
1.082723729949 0.331690525931 0.000837257310
1.082763708150 0.331815793642 0.000866924819
1.082803697281 0.331941077790 0.000896598520
1.082843695451 0.332066380882 0.000926276711
1.082883700446 0.332191704586 0.000955957204
1.082923710365 0.332317049199 0.000985637844
1.082963724171 0.332442413445 0.001015317090
1.083003741999 0.332567794662 0.001044994476
1.083043765136 0.332693189352 0.001074670807
1.083083795684 0.332818593961 0.001104347996
1.083123836020 0.332944005702 0.001134028560
1.083163888198 0.333069423206 0.001163714892
1.083203953464 0.333194846841 0.001193408513
1.083244032003 0.333320278608 0.001223109521
1.083284122969 0.333445721645 0.001252816397
1.083324224743 0.333571179479 0.001282526272
1.083364335337 0.333696655211 0.001312235583
1.083404452818 0.333822150866 0.001341940968
1.083444575631 0.333947667058 0.001371640164
1.083484702770 0.334073203061 0.001401332672
1.083524833784 0.334198757232 0.001431019991
1.083564968662 0.334324327660 0.001460705377
1.083605107648 0.334449912821 0.001490393163
1.083645251073 0.334575512045 0.001520087838
1.083685399213 0.334701125653 0.001549793108
1.083725552201 0.334826754710 0.001579511182
1.083765709962 0.334952400482 0.001609242458
1.083805872149 0.335078063750 0.001638985664
1.083846038076 0.335203744216 0.001668738394
1.083886206649 0.335329440172 0.001698497879
1.083926376326 0.335455148574 0.001728261778
1.083966545168 0.335580865504 0.001758028787
1.084006710984 0.335706586927 0.001787798915
1.084046871584 0.335832309527 0.001817573386
1.084087025106 0.335958031406 0.001847354227
1.084127170328 0.336083752457 0.001877143663
1.084167306895 0.336209474303 0.001906943502
1.084207435385 0.336335199843 0.001936754682
1.084247557194 0.336460932515 0.001966577066
1.084287674242 0.336586675494 0.001996409537
1.084327788592 0.336712431044 0.002026250340
1.084367902062 0.336838200171 0.002056097546
1.084408015941 0.336963982660 0.002085949530
1.084448130859 0.337089777448 0.002115805310
1.084488246834 0.337215583190 0.002145664689
1.084528363475 0.337341398844 0.002175528161
1.084568480241 0.337467224080 0.002205396650
1.084608596706 0.337593059426 0.002235271141
1.084648712728 0.337718906105 0.002265152337
1.084688828517 0.337844765653 0.002295040423
1.084728944576 0.337970639441 0.002324935002
1.084769061580 0.338096528278 0.002354835204
1.084809180215 0.338222432192 0.002384739932
1.084849301045 0.338348350462 0.002414648166
1.084889424418 0.338474281860 0.002444559223
1.084929550417 0.338600225009 0.002474472905
1.084969678852 0.338726178715 0.002504389487
1.085009809272 0.338852142175 0.002534309557
1.085049940990 0.338978114984 0.002564233742
1.085090073148 0.339104096952 0.002594162426
1.085130204817 0.339230087834 0.002624095526
1.085170335164 0.339356087063 0.002654032411
1.085210463662 0.339482093630 0.002683971975
1.085250590318 0.339608106166 0.002713912871
1.085290715842 0.339734123224 0.002743853808
1.085330841692 0.339860143699 0.002773793848
1.085370969938 0.339986167224 0.002803732599
1.085411102929 0.340112194441 0.002833670249
1.085451242833 0.340238227010 0.002863607428
1.085491391133 0.340364267341 0.002893544931
1.085531548240 0.340490318092 0.002923483397
1.085571713336 0.340616381571 0.002953423033
1.085611884528 0.340742459188 0.002983363485
1.085652059301 0.340868551112 0.003013303902
1.085692235172 0.340994656232 0.003043243181
1.085732410354 0.341120772412 0.003073180360
1.085772584267 0.341246896978 0.003103115020
1.085812757707 0.341373027286 0.003133047615
1.085852932626 0.341499161216 0.003162979622
1.085893111556 0.341625297475 0.003192913457
1.085933296838 0.341751435640 0.003222852179
1.085973489870 0.341877575972 0.003252799029
1.086013690591 0.342003719102 0.003282756928
1.086053897369 0.342129865716 0.003312728019
1.086094107317 0.342256016363 0.003342713375
1.086134316972 0.342382171463 0.003372712905
1.086174523143 0.342508331498 0.003402725481
1.086214723685 0.342634497310 0.003432749232
1.086254918004 0.342760670374 0.003462781949
1.086295107146 0.342886852910 0.003492821517
1.086335293467 0.343013047743 0.003522866288
1.086375479986 0.343139257897 0.003552915366
1.086415669607 0.343265486007 0.003582968750
1.086455864436 0.343391733693 0.003613027354
1.086496065353 0.343518001081 0.003643092892
1.086536271937 0.343644286618 0.003673167678
1.086576482737 0.343770587284 0.003703254350
1.086616695775 0.343896899154 0.003733355569
1.086656909144 0.344023218207 0.003763473719
1.086697121516 0.344149541179 0.003793610653
1.086737332473 0.344275866239 0.003823767527
1.086777542593 0.344402193327 0.003853944740
1.086817753317 0.344528524051 0.003884141996
1.086857966679 0.344654861188 0.003914358478
1.086898184980 0.344781207922 0.003944593092
1.086938410501 0.344907567017 0.003974844739
1.086978645304 0.345033940157 0.004005112547
1.087018891132 0.345160327608 0.004035396027
1.087059149397 0.345286728296 0.004065695133
1.087099421211 0.345413140232 0.004096010212
1.087139707452 0.345539561179 0.004126341902
1.087180008811 0.345665989335 0.004156690998
1.087220325843 0.345792423857 0.004187058337
1.087260658998 0.345918865062 0.004217444727
1.087301008630 0.346045314276 0.004247850911
1.087341374990 0.346171773373 0.004278277538
1.087381758160 0.346298244164 0.004308725124
1.087422157961 0.346424727798 0.004339193953
1.087462573806 0.346551224371 0.004369683937
1.087503004556 0.346677732843 0.004400194451
1.087543448431 0.346804251274 0.004430724199
1.087583903011 0.346930777326 0.004461271188
1.087624365391 0.347057308852 0.004491832825
1.087664832476 0.347183844424 0.004522406183
1.087705301370 0.347310383632 0.004552988366
1.087745769784 0.347436927069 0.004583576905
1.087786236326 0.347563476018 0.004614170079
1.087826700607 0.347690031915 0.004644767075
1.087867163090 0.347816595756 0.004675367921
1.087907624713 0.347943167597 0.004705973234
1.087948086385 0.348069746308 0.004736583835
1.087988548501 0.348196329636 0.004767200377
1.088029010613 0.348322914576 0.004797823084
1.088069471400 0.348449497959 0.004828451721
1.088109928947 0.348576077108 0.004859085784
1.088150381286 0.348702650408 0.004889724879
1.088190827055 0.348829217641 0.004920369137
1.088231266087 0.348955780025 0.004951019529
1.088271699748 0.349082339940 0.004981677938
1.088312130933 0.349208900415 0.005012346920
1.088352563686 0.349335464499 0.005043029192
1.088393002547 0.349462034672 0.005073726941
1.088433451788 0.349588612417 0.005104441157
1.088473914734 0.349715198043 0.005135171165
1.088514393324 0.349841790813 0.005165914505
1.088554888002 0.349968389307 0.005196667210
1.088595397938 0.350094991961 0.005227424445
1.088635921473 0.350221597636 0.005258181349
1.088676456654 0.350348206095 0.005288933886
1.088717001704 0.350474818282 0.005319679505
1.088757555329 0.350601436340 0.005350417469
1.088798116802 0.350728063356 0.005381148785
1.088838685880 0.350854702897 0.005411875789
1.088879262597 0.350981358433 0.005442601511
1.088919847050 0.351108032769 0.005473328977
1.088960439225 0.351234727605 0.005504060617
1.089001038910 0.351361443332 0.005534797896
1.089041645666 0.351488179075 0.005565541209
1.089082258829 0.351614933002 0.005596290015
1.089122877488 0.351741702789 0.005627043136
1.089163500429 0.351868486156 0.005657799116
1.089204126062 0.351995281334 0.005688556557
1.089244752388 0.352122087359 0.005719314358
1.089285377043 0.352248904137 0.005750071855
1.089325997495 0.352375732276 0.005780828858
1.089366611359 0.352502572744 0.005811585628
1.089407216789 0.352629426459 0.005842342822
1.089447812864 0.352756293933 0.005873101423
1.089488399817 0.352883175064 0.005903862662
1.089528979066 0.353010069143 0.005934627932
1.089569552969 0.353136975061 0.005965398658
1.089610124373 0.353263891664 0.005996176160
1.089650696038 0.353390818127 0.006026961488
1.089691270094 0.353517754256 0.006057755287
1.089731847656 0.353644700595 0.006088557698
1.089772428694 0.353771658319 0.006119368350
1.089813012183 0.353898628923 0.006150186430
1.089853596465 0.354025613794 0.006181010839
1.089894179714 0.354152613774 0.006211840387
1.089934760370 0.354279628848 0.006242673998
1.089975337411 0.354406658027 0.006273510879
1.090015910421 0.354533699458 0.006304350617
1.090056479443 0.354660750744 0.006335193196
1.090097044705 0.354787809352 0.006366038948
1.090137606320 0.354914873034 0.006396888444
1.090178164074 0.355041940133 0.006427742368
1.090218717357 0.355169009720 0.006458601398
1.090259265277 0.355296081545 0.006489466102
1.090299806890 0.355423155860 0.006520336876
1.090340341484 0.355550233175 0.006551213908
1.090380868790 0.355677314050 0.006582097173
1.090421389082 0.355804398970 0.006612986444
1.090461903096 0.355931488351 0.006643881318
1.090502411813 0.356058582631 0.006674781257
1.090542916164 0.356185682390 0.006705685632
1.090583416744 0.356312788445 0.006736593769
1.090623913620 0.356439901846 0.006767505005
1.090664406308 0.356567023763 0.006798418738
1.090704893920 0.356694155287 0.006829334482
1.090745375460 0.356821297217 0.006860251919
1.090785850199 0.356948449887 0.006891170953
1.090826318039 0.357075613112 0.006922091764
1.090866779777 0.357202786270 0.006953014850
1.090907237194 0.357329968489 0.006983941053
1.090947692941 0.357457158890 0.007014871535
1.090988150224 0.357584356782 0.007045807705
1.091028612339 0.357711561745 0.007076751078
1.091069082149 0.357838773569 0.007107703074
1.091109561611 0.357965992050 0.007138664799
1.091150051445 0.358093216724 0.007169636847
1.091190551046 0.358220446634 0.007200619185
1.091231058662 0.358347680227 0.007231611160
1.091271571821 0.358474915447 0.007262611660
1.091312087929 0.358602150026 0.007293619403
1.091352604910 0.358729381918 0.007324633296
1.091393121740 0.358856609757 0.007355652778
1.091433638742 0.358983833214 0.007386678055
1.091474157557 0.359111053146 0.007417710137
1.091514680784 0.359238271473 0.007448750663
1.091555211367 0.359365490810 0.007479801533
1.091595751871 0.359492713935 0.007510864440
1.091636303829 0.359619943239 0.007541940410
1.091676867336 0.359747180284 0.007573029487
1.091717440980 0.359874425592 0.007604130634
1.091758022154 0.360001678707 0.007635241895
1.091798607648 0.360128938487 0.007666360771
1.091839194381 0.360256203548 0.007697484703
1.091879780067 0.360383472718 0.007728611541
1.091920363656 0.360510745374 0.007759739870
1.091960945441 0.360638021583 0.007790869122
1.092001526812 0.360765302024 0.007821999447
1.092042109755 0.360892587720 0.007853131408
1.092082696244 0.361019879698 0.007884265598
1.092123287683 0.361147178659 0.007915402282
1.092163884561 0.361274484769 0.007946541181
1.092204486376 0.361401797621 0.007977681423
1.092245091812 0.361529116343 0.008008821673
1.092285699115 0.361656439833 0.008039960373
1.092326306508 0.361783766997 0.008071096008
1.092366912561 0.361911096957 0.008102227336
1.092407516417 0.362038429136 0.008133353510
1.092448117859 0.362165763242 0.008164474094
1.092488717250 0.362293099159 0.008195588998
1.092529315398 0.362420436820 0.008226698367
1.092569913422 0.362547776107 0.008257802486
1.092610512644 0.362675116835 0.008288901705
1.092651114514 0.362802458813 0.008319996404
1.092691720536 0.362929801955 0.008351086968
1.092732332167 0.363057146391 0.008382173754
1.092772950648 0.363184492507 0.008413257030
1.092813576811 0.363311840887 0.008444336906
1.092854210884 0.363439192143 0.008475413283
1.092894852389 0.363566546677 0.008506485863
1.092935500189 0.363693904440 0.008537554261
1.092976152707 0.363821264768 0.008568618196
1.093016808291 0.363948626367 0.008599677743
1.093057465622 0.364075987457 0.008630733555
1.093098124064 0.364203346074 0.008661786968
1.093138783818 0.364330700451 0.008692839923
1.093179445831 0.364458049393 0.008723894671
1.093220111471 0.364585392546 0.008754953325
1.093260782055 0.364712730486 0.008786017351
1.093301458383 0.364840064620 0.008817087149
1.093342140435 0.364967396896 0.008848161868
1.093382827330 0.365094729423 0.008879239529
1.093423517578 0.365222064071 0.008910317483
1.093464209537 0.365349402169 0.008941393080
1.093504901945 0.365476744348 0.008972464419
1.093545594321 0.365604090566 0.009003530955
1.093586287117 0.365731440298 0.009034593800
1.093626981545 0.365858792818 0.009065655630
1.093667679144 0.365986147503 0.009096720189
1.093708381214 0.366113504072 0.009127791523
1.093749088326 0.366240862708 0.009158873123
1.093789800071 0.366368224038 0.009189967195
1.093830515140 0.366495588979 0.009221074227
1.093871231728 0.366622958511 0.009252192960
1.093911948125 0.366750333419 0.009283320734
1.093952663297 0.366877714078 0.009314454126
1.093993377281 0.367005100336 0.009345589688
1.094034091233 0.367132491495 0.009376724621
1.094074807133 0.367259886412 0.009407857231
1.094115527228 0.367387283684 0.009438987089
1.094156253407 0.367514681874 0.009470114905
1.094196986698 0.367642079750 0.009501242176
1.094237727056 0.367769476474 0.009532370735
1.094278473487 0.367896871739 0.009563502306
1.094319224453 0.368024265816 0.009594638157
1.094359978400 0.368151659523 0.009625778915
1.094400734213 0.368279054113 0.009656924523
1.094441491442 0.368406451116 0.009688074341
1.094482250226 0.368533852143 0.009719227334
1.094523010953 0.368661258681 0.009750382303
1.094563773811 0.368788671917 0.009781538128
1.094604538402 0.368916092603 0.009812693991
1.094645303600 0.369043520979 0.009843849559
1.094686067720 0.369170956772 0.009875005092
1.094726828968 0.369298399255 0.009906161473
1.094767586031 0.369425847362 0.009937320126
1.094808338591 0.369553299830 0.009968482830
1.094849087591 0.369680755340 0.009999651447
1.094889835130 0.369808212634 0.010030827610
1.094930583987 0.369935670596 0.010062012444
1.094971336920 0.370063128277 0.010093206364
1.095012095930 0.370190584880 0.010124409030
1.095052861723 0.370318039725 0.010155619448
1.095093633507 0.370445492212 0.010186836189
1.095134409204 0.370572941804 0.010218057688
1.095175185960 0.370700388057 0.010249282496
1.095215960819 0.370827830677 0.010280509453
1.095256731325 0.370955269612 0.010311737716
1.095297495890 0.371082705141 0.010342966660
1.095338253846 0.371210137942 0.010374195706
1.095379005203 0.371337569098 0.010405424159
1.095419750232 0.371465000040 0.010436651139
1.095460489060 0.371592432420 0.010467875645
1.095501221404 0.371719867924 0.010499096762
1.095541946549 0.371847308074 0.010530313943
1.095582663548 0.371974754031 0.010561527257
1.095623371539 0.372102206453 0.010592737528
1.095664070051 0.372229665429 0.010623946263
1.095704759150 0.372357130486 0.010655155369
1.095745439373 0.372484600688 0.010686366725
1.095786111448 0.372612074770 0.010717581697
1.095826775933 0.372739551319 0.010748800757
1.095867432878 0.372867028934 0.010780023296
1.095908081673 0.372994506369 0.010811247715
1.095948721145 0.373121982622 0.010842471755
1.095989349872 0.373249456992 0.010873692988
1.096029966637 0.373376929084 0.010904909326
1.096070570849 0.373504398793 0.010936119412
1.096111162806 0.373631866263 0.010967322793
1.096151743689 0.373759331842 0.010998519847
1.096192315304 0.373886796016 0.011029711513
1.096232879640 0.374014259342 0.011060898929
1.096273438404 0.374141722359 0.011092083114
1.096313992658 0.374269185494 0.011123264800
1.096354542694 0.374396648964 0.011154444463
1.096395088148 0.374524112696 0.011185622534
1.096435628314 0.374651576279 0.011216799706
1.096476162527 0.374779038969 0.011247977203
1.096516690490 0.374906499743 0.011279156911
1.096557212429 0.375033957416 0.011310341298
1.096597729037 0.375161410779 0.011341533118
1.096638241253 0.375288858746 0.011372734983
1.096678749956 0.375416300475 0.011403948915
1.096719255703 0.375543735427 0.011435176008
1.096759758587 0.375671163377 0.011466416310
1.096800258259 0.375798584355 0.011497668935
1.096840754092 0.375925998580 0.011528932393
1.096881245375 0.376053406379 0.011560205032
1.096921731487 0.376180808158 0.011591485461
1.096962211933 0.376308204421 0.011622772843
1.097002686250 0.376435595837 0.011654066993
1.097043153823 0.376562983320 0.011685368266
1.097083613683 0.376690368097 0.011716677294
1.097124064402 0.376817751691 0.011747994673
1.097164504146 0.376945135819 0.011779320714
1.097204930901 0.377072522175 0.011810655315
1.097245342822 0.377199912155 0.011841998024
1.097285738589 0.377327306577 0.011873348232
1.097326117678 0.377454705475 0.011904705450
1.097366480425 0.377582108030 0.011936069567
1.097406827887 0.377709512694 0.011967441006
1.097447161512 0.377836917474 0.011998820733
1.097487482738 0.377964320348 0.012030210112
1.097527792622 0.378091719683 0.012061610656
1.097568091634 0.378219114572 0.012093023749
1.097608379635 0.378346504983 0.012124450406
1.097648656065 0.378473891671 0.012155891146
1.097688920236 0.378601275873 0.012187345991
1.097729171660 0.378728658851 0.012218814567
1.097769410280 0.378856041423 0.012250296273
1.097809636579 0.378983423594 0.012281790444
1.097849851528 0.379110804409 0.012313296457
1.097890056435 0.379238182075 0.012344813759
1.097930252749 0.379365554326 0.012376341818
1.097970441896 0.379492918935 0.012407880033
1.098010625178 0.379620274250 0.012439427658
1.098050803732 0.379747619587 0.012470983789
1.098090978522 0.379874955393 0.012502547437
1.098131150322 0.380002283121 0.012534117682
1.098171319649 0.380129604865 0.012565693878
1.098211486666 0.380256922856 0.012597275843
1.098251651081 0.380384238960 0.012628863969
1.098291812118 0.380511554317 0.012660459220
1.098331968596 0.380638869215 0.012692062991
1.098372119148 0.380766183217 0.012723676853
1.098412262540 0.380893495481 0.012755302249
1.098452397994 0.381020805163 0.012786940210
1.098492525421 0.381148111768 0.012818591160
1.098532645456 0.381275415331 0.012850254874
1.098572759253 0.381402716368 0.012881930577
1.098612868090 0.381530015633 0.012913617185
1.098652972884 0.381657313742 0.012945313595
1.098693073791 0.381784610820 0.012977018970
1.098733170039 0.381911906272 0.013008732919
1.098773260097 0.382039198787 0.013040455547
1.098813342163 0.382166486579 0.013072187350
1.098853414864 0.382293767796 0.013103928988
1.098893477958 0.382421041006 0.013135681004
1.098933532814 0.382548305589 0.013167443564
1.098973582498 0.382675561935 0.013199216294
1.099013631374 0.382802811388 0.013230998247
1.099053684309 0.382930055937 0.013262788031
1.099093745658 0.383057297764 0.013294584044
1.099133818295 0.383184538757 0.013326384771
1.099173902970 0.383311780155 0.013358189074
1.099213998148 0.383439022391 0.013389996395
1.099254100397 0.383566265190 0.013421806844
1.099294205208 0.383693507854 0.013453621152
1.099334308013 0.383820749656 0.013485440509
1.099374405147 0.383947990181 0.013517266315
1.099414494481 0.384075229527 0.013549099923
1.099454575593 0.384202468290 0.013580942385
1.099494649469 0.384329707346 0.013612794272
1.099534717859 0.384456947500 0.013644655566
1.099574782509 0.384584189136 0.013676525637
1.099614844490 0.384711431966 0.013708403307
1.099654903830 0.384838674992 0.013740286971
1.099694959499 0.384965916673 0.013772174783
1.099735009734 0.385093155284 0.013804064862
1.099775052546 0.385220389331 0.013835955517
1.099815086246 0.385347617917 0.013867845455
1.099855109812 0.385474840940 0.013899733936
1.099895123013 0.385602059053 0.013931620861
1.099935126273 0.385729273415 0.013963506755
1.099975120357 0.385856485286 0.013995392645
1.100015106001 0.385983695598 0.014027279863
1.100055083612 0.386110904624 0.014059169794
1.100095053130 0.386238111848 0.014091063639
1.100135014059 0.386365316064 0.014122962240
1.100174965637 0.386492515691 0.014154866010
1.100214907054 0.386619709196 0.014186774987
1.100254837634 0.386746895512 0.014218688979
1.100294756916 0.386874074332 0.014250607759
1.100334664635 0.387001246190 0.014282531238
1.100374560632 0.387128412318 0.014314459546
1.100414444749 0.387255574315 0.014346393007
1.100454316791 0.387382733729 0.014378331983
1.100494176567 0.387509891671 0.014410276664
1.100534024010 0.387637048565 0.014442226850
1.100573859329 0.387764204112 0.014474181831
1.100613683112 0.387891357463 0.014506140416
1.100653496345 0.388018507573 0.014538101126
1.100693300310 0.388145653613 0.014570062520
1.100733096395 0.388272795355 0.014602023570
1.100772885888 0.388399933409 0.014633983984
1.100812669830 0.388527069260 0.014665944359
1.100852448990 0.388654205100 0.014697906127
1.100892223995 0.388781343486 0.014729871272
1.100931995573 0.388908486930 0.014761841888
1.100971764820 0.389035637507 0.014793819688
1.101011533396 0.389162796581 0.014825805590
1.101051303544 0.389289964705 0.014857799502
1.101091077892 0.389417141716 0.014889800345
1.101130859057 0.389544326972 0.014921806342
1.101170649143 0.389671519667 0.014953815475
1.101210449256 0.389798719145 0.014985825996
1.101250259190 0.389925925105 0.015017836876
1.101290077370 0.390053137669 0.015049848064
1.101329901093 0.390180357282 0.015081860515
1.101369727032 0.390307584497 0.015113875978
1.101409551878 0.390434819685 0.015145896630
1.101449372982 0.390562062782 0.015177924641
1.101489188854 0.390689313131 0.015209961799
1.101528999406 0.390816569469 0.015242009272
1.101568805912 0.390943830083 0.015274067563
1.101608610706 0.391071093083 0.015306136641
1.101648416712 0.391198356735 0.015338216205
1.101688226919 0.391325619765 0.015370305988
1.101728043905 0.391452881569 0.015402406027
1.101767869511 0.391580142255 0.015434516821
1.101807704690 0.391707402539 0.015466639348
1.101847549532 0.391834663502 0.015498774942
1.101887403438 0.391961926284 0.015530925067
1.101927265380 0.392089191795 0.015563091036
1.101967134200 0.392216460513 0.015595273755
1.102007008891 0.392343732413 0.015627473524
1.102046888838 0.392471007033 0.015659689956
1.102086773983 0.392598283647 0.015691922005
1.102126664903 0.392725561488 0.015724168109
1.102166562792 0.392852839935 0.015756426412
1.102206469334 0.392980118637 0.015788695025
1.102246386500 0.393107397507 0.015820972279
1.102286316271 0.393234676623 0.015853256921
1.102326260358 0.393361956052 0.015885548231
1.102366219959 0.393489235654 0.015917846023
1.102406195612 0.393616514945 0.015950150555
1.102446187195 0.393743793038 0.015982462354
1.102486194068 0.393871068690 0.016014781998
1.102526215336 0.393998340445 0.016047109908
1.102566250180 0.394125606833 0.016079446180
1.102606298161 0.394252866572 0.016111790496
1.102646359433 0.394380118734 0.016144142116
1.102686434808 0.394507362845 0.016176499942
1.102726525644 0.394634598910 0.016208862632
1.102766633613 0.394761827374 0.016241228716
1.102806760390 0.394889049053 0.016273596699
1.102846907360 0.395016265050 0.016305965119
1.102887075418 0.395143476686 0.016338332578
1.102927264901 0.395270685444 0.016370697755
1.102967475668 0.395397892910 0.016403059421
1.103007707274 0.395525100706 0.016435416488
1.103047959197 0.395652310391 0.016467768078
1.103088231017 0.395779523324 0.016500113623
1.103128522514 0.395906740509 0.016532452933
1.103168833660 0.396033962435 0.016564786229
1.103209164507 0.396161188969 0.016597114085
1.103249515032 0.396288419314 0.016629437291
1.103289884996 0.396415652075 0.016661756649
1.103330273871 0.396542885426 0.016694072743
1.103370680860 0.396670117365 0.016726385760
1.103411105022 0.396797346015 0.016758695390
1.103451545447 0.396924569921 0.016791000864
1.103492001449 0.397051788290 0.016823301106
1.103532472704 0.397179001129 0.016855594984
1.103572959313 0.397306209271 0.016887881577
1.103613461760 0.397433414258 0.016920160405
1.103653980799 0.397560618141 0.016952431561
1.103694517294 0.397687823207 0.016984695711
1.103735072067 0.397815031685 0.017016953978
1.103775645783 0.397942245497 0.017049207752
1.103816238900 0.398069466073 0.017081458470
1.103856851668 0.398196694261 0.017113707438
1.103897484159 0.398323930337 0.017145955720
1.103938136298 0.398451174101 0.017178204096
1.103978807865 0.398578425012 0.017210453086
1.104019498456 0.398705682337 0.017242702984
1.104060207406 0.398832945264 0.017274953880
1.104100933718 0.398960212949 0.017307205651
1.104141676000 0.399087484492 0.017339457917
1.104182432471 0.399214758857 0.017371710017
1.104223201039 0.399342034773 0.017403961014
1.104263979443 0.399469310656 0.017436209798
1.104304765449 0.399596584611 0.017468455272
1.104345557050 0.399723854531 0.017500696617
1.104386352630 0.399851118290 0.017532933572
1.104427151067 0.399978374005 0.017565166661
1.104467951740 0.400105620306 0.017597397289
1.104508754464 0.400232856524 0.017629627681
1.104549559361 0.400360082770 0.017661860631
1.104590366712 0.400487299846 0.017694099130
1.104631176820 0.400614509013 0.017726345929
1.104671989919 0.400741711677 0.017758603145
1.104712806149 0.400868909063 0.017790871992
1.104753625579 0.400996101981 0.017823152691
1.104794448269 0.401123290738 0.017855444580
1.104835274341 0.401250475229 0.017887746387
1.104876104022 0.401377655162 0.017920056599
1.104916937654 0.401504830346 0.017952373857
1.104957775646 0.401632000945 0.017984697270
1.104998618396 0.401759167588 0.018017026629
1.105039466203 0.401886331307 0.018049362452
1.105080319190 0.402013493291 0.018081705897
1.105121177280 0.402140654541 0.018114058554
1.105162040220 0.402267815520 0.018146422169
1.105202907660 0.402394975930 0.018178798351
1.105243779257 0.402522134682 0.018211188307
1.105284654764 0.402649290106 0.018243592643
1.105325534085 0.402776440324 0.018276011260
1.105366417246 0.402903583700 0.018308443368
1.105407304301 0.403030719224 0.018340887593
1.105448195183 0.403157846696 0.018373342192
1.105489089553 0.403284966669 0.018405805318
1.105529986689 0.403412080138 0.018438275301
1.105570885476 0.403539188079 0.018470750900
1.105611784514 0.403666290966 0.018503231451
1.105652682338 0.403793388421 0.018535716905
1.105693577703 0.403920479099 0.018568207717
1.105734469862 0.404047560851 0.018600704623
1.105775358765 0.404174631105 0.018633208348
1.105816245105 0.404301687376 0.018665719305
1.105857130197 0.404428727725 0.018698237366
1.105898015694 0.404555751071 0.018730761753
1.105938903223 0.404682757262 0.018763291083
1.105979794020 0.404809746912 0.018795823548
1.106020688661 0.404936721088 0.018828357192
1.106061586962 0.405063680960 0.018860890222
1.106102488060 0.405190627537 0.018893421275
1.106143390646 0.405317561584 0.018925949601
1.106184293266 0.405444483715 0.018958475116
1.106225194604 0.405571394624 0.018990998343
1.106266093644 0.405698295327 0.019023520257
1.106306989684 0.405825187326 0.019056042094
1.106347882197 0.405952072576 0.019088565138
1.106388770620 0.406078953262 0.019121090553
1.106429654157 0.406205831411 0.019153619253
1.106470531688 0.406332708472 0.019186151817
1.106511401852 0.406459584967 0.019218688450
1.106552263290 0.406586460347 0.019251228976
1.106593114991 0.406713333094 0.019283772866
1.106633956627 0.406840201047 0.019316319297
1.106674788757 0.406967061874 0.019348867256
1.106715612810 0.407093913557 0.019381415675
1.106756430825 0.407220754761 0.019413963600
1.106797244995 0.407347585017 0.019446510348
1.106838057144 0.407474404678 0.019479055632
1.106878868269 0.407601214709 0.019511599620
1.106919678298 0.407728016386 0.019544142907
1.106960486128 0.407854811010 0.019576686406
1.107001289941 0.407981599719 0.019609231185
1.107042087695 0.408108383424 0.019641778306
1.107082877656 0.408235162851 0.019674328697
1.107123658803 0.408361938637 0.019706883115
1.107164430996 0.408488711404 0.019739442193
1.107205194871 0.408615481746 0.019772006556
1.107245951515 0.408742250138 0.019804576958
1.107286702041 0.408869016771 0.019837154378
1.107327447226 0.408995781382 0.019869740023
1.107368187320 0.409122543158 0.019902335230
1.107408922103 0.409249300748 0.019934941251
1.107449651146 0.409376052413 0.019967559008
1.107490374179 0.409502796270 0.020000188857
1.107531091399 0.409629530575 0.020032830445
1.107571803602 0.409756253962 0.020065482696
1.107612512057 0.409882965572 0.020098143933
1.107653218141 0.410009665055 0.020130812110
1.107693922843 0.410136352452 0.020163485070
1.107734626307 0.410263028003 0.020196160789
1.107775327551 0.410389691954 0.020228837521
1.107816024499 0.410516344426 0.020261513842
1.107856714294 0.410642985353 0.020294188605
1.107897393834 0.410769614516 0.020326860852
1.107938060339 0.410896231622 0.020359529741
1.107978711788 0.411022836382 0.020392194535
1.108019347080 0.411149428571 0.020424854677
1.108059965881 0.411276008030 0.020457509920
1.108100568228 0.411402574649 0.020490160462
1.108141154051 0.411529128341 0.020522807031
1.108181722798 0.411655669066 0.020555450867
1.108222273330 0.411782196899 0.020588093564
1.108262804144 0.411908712166 0.020620736833
1.108303313891 0.412035215581 0.020653382212
1.108343802005 0.412161708356 0.020686030826
1.108384269240 0.412288192217 0.020718683266
1.108424717910 0.412414669308 0.020751339624
1.108465151703 0.412541141985 0.020783999685
1.108505575090 0.412667612553 0.020816663216
1.108545992463 0.412794083015 0.020849330272
1.108586407242 0.412920554893 0.020882001426
1.108626821202 0.413047029173 0.020914677850
1.108667234216 0.413173506372 0.020947361233
1.108707644493 0.413299986683 0.020980053543
1.108748049238 0.413426470137 0.021012756715
1.108788445534 0.413552956703 0.021045472338
1.108828831205 0.413679446276 0.021078201432
1.108869205408 0.413805938568 0.021110944339
1.108909568819 0.413932432929 0.021143700759
1.108949923382 0.414058928181 0.021176469878
1.108990271749 0.414185422555 0.021209250529
1.109030616590 0.414311913785 0.021242041337
1.109070960019 0.414438399356 0.021274840800
1.109111303273 0.414564876874 0.021307647303
1.109151646723 0.414691344444 0.021340459092
1.109191990165 0.414817800967 0.021373274259
1.109232333250 0.414944246255 0.021406090780
1.109272675879 0.415070680934 0.021438906637
1.109313018443 0.415197106164 0.021471720005
1.109353361816 0.415323523265 0.021504529478
1.109393707163 0.415449933347 0.021537334246
1.109434055652 0.415576337074 0.021570134178
1.109474408217 0.415702734596 0.021602929759
1.109514765463 0.415829125671 0.021635721886
1.109555127768 0.415955509899 0.021668511562
1.109595495518 0.416081886982 0.021701299584
1.109635869371 0.416208256889 0.021734086293
1.109676250400 0.416334619881 0.021766871478
1.109716640042 0.416460976364 0.021799654457
1.109757039811 0.416587326635 0.021832434321
1.109797450865 0.416713670617 0.021865210258
1.109837873567 0.416840007679 0.021897981866
1.109878307217 0.416966336626 0.021930749342
1.109918750071 0.417092655881 0.021963513473
1.109959199698 0.417218963812 0.021996275418
1.109999653582 0.417345259121 0.022029036315
1.110040109814 0.417471541154 0.022061796810
1.110080567652 0.417597810068 0.022094556643
1.110121027777 0.417724066768 0.022127314404
1.110161492148 0.417850312658 0.022160067543
1.110201963500 0.417976549266 0.022192812655
1.110242444623 0.418102777855 0.022225545989
1.110282937669 0.418228999143 0.022258264065
1.110323443683 0.418355213192 0.022290964254
1.110363962511 0.418481419513 0.022323645202
1.110404493114 0.418607617326 0.022356306976
1.110445034155 0.418733805909 0.022388950922
1.110485584678 0.418859984933 0.022421579264
1.110526144623 0.418986154688 0.022454194562
1.110566715023 0.419112316157 0.022486799154
1.110607297796 0.419238470930 0.022519394725
1.110647895198 0.419364620992 0.022551982102
1.110688509136 0.419490768448 0.022584561295
1.110729140546 0.419616915255 0.022617131767
1.110769789052 0.419743062995 0.022649692819
1.110810453029 0.419869212733 0.022682243984
1.110851130031 0.419995364949 0.022714785299
1.110891817465 0.420121519536 0.022747317388
1.110932513286 0.420247675844 0.022779841335
1.110973216501 0.420373832766 0.022812358399
1.111013927325 0.420499988844 0.022844869668
1.111054646949 0.420626142415 0.022877375767
1.111095377022 0.420752291779 0.022909876724
1.111136119005 0.420878435367 0.022942372034
1.111176873611 0.421004571910 0.022974860922
1.111217640517 0.421130700535 0.023007342725
1.111258418403 0.421256820804 0.023039817275
1.111299205307 0.421382932647 0.023072285175
1.111339999151 0.421509036234 0.023104747876
1.111380798276 0.421635131809 0.023137207524
1.111421601805 0.421761219550 0.023169666609
1.111462409738 0.421887299497 0.023202127513
1.111503222769 0.422013371590 0.023234592076
1.111544041904 0.422139435813 0.023267061294
1.111584868016 0.422265492389 0.023299535227
1.111625701483 0.422391541988 0.023332013129
1.111666542007 0.422517585845 0.023364493760
1.111707388665 0.422643625759 0.023396975771
1.111748240122 0.422769663940 0.023429458072
1.111789094953 0.422895702735 0.023461940075
1.111829951926 0.423021744295 0.023494421753
1.111870810190 0.423147790268 0.023526903547
1.111911669318 0.423273841594 0.023559386143
1.111952529231 0.423399898449 0.023591870223
1.111993390051 0.423525960351 0.023624356265
1.112034251978 0.423652026387 0.023656844453
1.112075115217 0.423778095505 0.023689334707
1.112115979992 0.423904166791 0.023721826807
1.112156846613 0.424030239684 0.023754320556
1.112197715548 0.424156314088 0.023786815899
1.112238587439 0.424282390389 0.023819312970
1.112279463046 0.424408469402 0.023851812030
1.112320343105 0.424534552283 0.023884313332
1.112361228155 0.424660640425 0.023916816955
1.112402118399 0.424786735359 0.023949322677
1.112443013638 0.424912838653 0.023981829925
1.112483913330 0.425038951780 0.024014337836
1.112524816751 0.425165075965 0.024046845397
1.112565723212 0.425291212001 0.024079351635
1.112606632264 0.425417360079 0.024111855788
1.112647543819 0.425543519675 0.024144357413
1.112688458149 0.425669689539 0.024176856401
1.112729375767 0.425795867831 0.024209352904
1.112770297217 0.425922052388 0.024241847213
1.112811222861 0.426048241085 0.024274339631
1.112852152704 0.426174432210 0.024306830394
1.112893086329 0.426300624755 0.024339319660
1.112934022937 0.426426818548 0.024371807573
1.112974961485 0.426553014182 0.024404294360
1.113015900862 0.426679212752 0.024436780426
1.113056840067 0.426805415479 0.024469266394
1.113097778349 0.426931623308 0.024501753064
1.113138715275 0.427057836609 0.024534241297
1.113179650756 0.427184055044 0.024566731836
1.113220585033 0.427310277649 0.024599225134
1.113261518634 0.427436503086 0.024631721221
1.113302452318 0.427562729990 0.024664219665
1.113343386981 0.427688957303 0.024696719630
1.113384323513 0.427815184486 0.024729220019
1.113425262599 0.427941411560 0.024761719664
1.113466204486 0.428067638958 0.024794217505
1.113507148758 0.428193867259 0.024826712712
1.113548094193 0.428320096883 0.024859204720
1.113589038776 0.428446327854 0.024891693173
1.113629979907 0.428572559719 0.024924177804
1.113670914805 0.428698791636 0.024956658279
1.113711841034 0.428825022621 0.024989134074
1.113752757027 0.428951251858 0.025021604416
1.113793662469 0.429077478977 0.025054068306
1.113834558413 0.429203704205 0.025086524644
1.113875447063 0.429329928327 0.025118972421
1.113916331262 0.429456152462 0.025151410932
1.113957213800 0.429582377711 0.025183839984
1.113998096726 0.429708604774 0.025216260035
1.114038980852 0.429834833663 0.025248672233
1.114079865603 0.429961063580 0.025281078345
1.114120749265 0.430087293042 0.025313480582
1.114161629560 0.430213520195 0.025345881348
1.114202504404 0.430339743264 0.025378282948
1.114243372615 0.430465961012 0.025410687332
1.114284234377 0.430592173075 0.025443095899
1.114325091317 0.430718380078 0.025475509417
1.114365946176 0.430844583486 0.025507928066
1.114406802166 0.430970785212 0.025540351600
1.114447662205 0.431096987082 0.025572779567
1.114488528238 0.431223190284 0.025605211561
1.114529400841 0.431349394953 0.025637647415
1.114570279198 0.431475600012 0.025670087300
1.114611161450 0.431601803322 0.025702531705
1.114652045278 0.431728002122 0.025734981296
1.114692928547 0.431854193657 0.025767436702
1.114733809826 0.431980375848 0.025799898292
1.114774688624 0.432106547833 0.025832366006
1.114815565319 0.432232710227 0.025864839295
1.114856440814 0.432358865051 0.025897317191
1.114897316049 0.432485015306 0.025929798500
1.114938191546 0.432611164318 0.025962282067
1.114979067110 0.432737314993 0.025994767049
1.115019941781 0.432863469186 0.026027253134
1.115060814040 0.432989627320 0.026059740664
1.115101682180 0.433115788362 0.026092230636
1.115142544747 0.433241950154 0.026124724603
1.115183400902 0.433368109995 0.026157224504
1.115224250636 0.433494265335 0.026189732475
1.115265094788 0.433620414392 0.026222250659
1.115305934899 0.433746556536 0.026254781054
1.115346772961 0.433872692360 0.026287325374
1.115387611160 0.433998823438 0.026319884921
1.115428451662 0.434124951845 0.026352460458
1.115469296493 0.434251079597 0.026385052079
1.115510147502 0.434377208142 0.026417659110
1.115551006363 0.434503338048 0.026450280070
1.115591874577 0.434629468927 0.026482912736
1.115632753433 0.434755599598 0.026515554344
1.115673643913 0.434881728402 0.026548201903
1.115714546556 0.435007853561 0.026580852588
1.115755461324 0.435133973489 0.026613504127
1.115796387524 0.435260086972 0.026646155091
1.115837323815 0.435386193212 0.026678805029
1.115878268330 0.435512291769 0.026711454395
1.115919218898 0.435638382460 0.026744104313
1.115960173330 0.435764465279 0.026776756238
1.116001129727 0.435890540372 0.026809411626
1.116042086751 0.436016608059 0.026842071696
1.116083043827 0.436142668861 0.026874737351
1.116124001238 0.436268723489 0.026907409259
1.116164960114 0.436394772734 0.026940088025
1.116205922315 0.436520817272 0.026972774356
1.116246890226 0.436646857415 0.027005469126
1.116287866487 0.436772892895 0.027038173263
1.116328853688 0.436898922767 0.027070887465
1.116369854053 0.437024945492 0.027103611830
1.116410869170 0.437150959229 0.027136345502
1.116451899777 0.437276962255 0.027169086500
1.116492945661 0.437402953428 0.027201831821
1.116534005670 0.437528932539 0.027234577845
1.116575077855 0.437654900439 0.027267320968
1.116616159712 0.437780858891 0.027300058327
1.116657248490 0.437906810160 0.027332788398
1.116698341506 0.438032756448 0.027365511320
1.116739436425 0.438158699341 0.027398228811
1.116780531447 0.438284639414 0.027430943718
1.116821625400 0.438410576116 0.027463659287
1.116862717719 0.438536507970 0.027496378373
1.116903808338 0.438662433014 0.027529102797
1.116944897540 0.438788349357 0.027561833025
1.116985985774 0.438914255687 0.027594568249
1.117027073488 0.439040151566 0.027627306807
1.117068160985 0.439166037462 0.027660046816
1.117109248300 0.439291914512 0.027692786792
1.117150335126 0.439417784121 0.027725526073
1.117191420765 0.439543647540 0.027758264927
1.117232504134 0.439669505562 0.027791004318
1.117273583820 0.439795358433 0.027823745448
1.117314658203 0.439921205980 0.027856489226
1.117355725627 0.440047047894 0.027889235869
1.117396784601 0.440172884050 0.027921984757
1.117437834001 0.440298714725 0.027954734603
1.117478873203 0.440424540625 0.027987483863
1.117519902139 0.440550362714 0.028020231246
1.117560921231 0.440676181900 0.028052976137
1.117601931231 0.440801998695 0.028085718784
1.117642933001 0.440927812989 0.028118460179
1.117683927302 0.441053624035 0.028151201663
1.117724914660 0.441179430678 0.028183944385
1.117765895350 0.441305231758 0.028216688794
1.117806869503 0.441431026585 0.028249434332
1.117847837316 0.441556815313 0.028282179442
1.117888799267 0.441682599101 0.028314921894
1.117929756281 0.441808379990 0.028347659332
1.117970709745 0.441934160519 0.028380389898
1.118011661364 0.442059943199 0.028413112727
1.118052612863 0.442185729978 0.028445828199
1.118093565622 0.442311521864 0.028478537877
1.118134520334 0.442437318809 0.028511244176
1.118175476803 0.442563119857 0.028543949880
1.118216433944 0.442688923522 0.028576657661
1.118257389998 0.442814728251 0.028609369745
1.118298342915 0.442940532848 0.028642087786
1.118339290803 0.443066336722 0.028674812966
1.118380232322 0.443192139911 0.028707546221
1.118421166919 0.443317942898 0.028740288481
1.118462094846 0.443443746292 0.028773040803
1.118503016976 0.443569550480 0.028805804320
1.118543934470 0.443695355368 0.028838580010
1.118584848412 0.443821160274 0.028871368355
1.118625759524 0.443946963983 0.028904169001
1.118666668019 0.444072764939 0.028936980563
1.118707573651 0.444198561487 0.028969800644
1.118748475907 0.444324352106 0.029002626100
1.118789374275 0.444450135567 0.029035453497
1.118830268506 0.444575910997 0.029068279639
1.118871158777 0.444701677868 0.029101102027
1.118912045736 0.444827435950 0.029133919147
1.118952930417 0.444953185254 0.029166730485
1.118993814081 0.445078926012 0.029199536314
1.119034698053 0.445204658668 0.029232337297
1.119075583609 0.445330383876 0.029265134039
1.119116471941 0.445456102469 0.029297926708
1.119157364206 0.445581815380 0.029330714834
1.119198261606 0.445707523517 0.029363497318
1.119239165453 0.445833227618 0.029396272634
1.119280077157 0.445958928139 0.029429039175
1.119320998132 0.446084625210 0.029461795613
1.119361929604 0.446210318681 0.029494541204
1.119402872393 0.446336008268 0.029527275961
1.119443826706 0.446461693727 0.029560000651
1.119484792011 0.446587375019 0.029592716664
1.119525767021 0.446713052379 0.029625425767
1.119566749797 0.446838726267 0.029658129829
1.119607737932 0.446964397185 0.029690830567
1.119648728780 0.447090065435 0.029723529357
1.119689719669 0.447215730872 0.029756227120
1.119730708078 0.447341392763 0.029788924302
1.119771691751 0.447467049808 0.029821620904
1.119812668780 0.447592700349 0.029854316570
1.119853637662 0.447718342714 0.029887010699
1.119894597372 0.447843975612 0.029919702582
1.119935547443 0.447969598458 0.029952391543
1.119976488050 0.448095211527 0.029985077090
1.120017420054 0.448220815858 0.030017759058
1.120058344984 0.448346412941 0.030050437718
1.120099264914 0.448472004229 0.030083113842
1.120140182244 0.448597590637 0.030115788699
1.120181099421 0.448723172153 0.030148463960
1.120222018641 0.448848747675 0.030181141539
1.120262941615 0.448974315155 0.030213823356
1.120303869439 0.449099872014 0.030246511100
1.120344802607 0.449225415732 0.030279206000
1.120385741146 0.449350944473 0.030311908671
1.120426684824 0.449476457576 0.030344619065
1.120467633369 0.449601955782 0.030377336531
1.120508586618 0.449727441134 0.030410059985
1.120549544554 0.449852916557 0.030442788149
1.120590507234 0.449978385236 0.030475519811
1.120631474614 0.450103849917 0.030508254058
1.120672446361 0.450229312321 0.030540990426
1.120713421711 0.450354772799 0.030573728952
1.120754399425 0.450480230313 0.030606470112
1.120795377887 0.450605682742 0.030639214674
1.120836355301 0.450731127421 0.030671963507
1.120877329963 0.450856561795 0.030704717389
1.120918300511 0.450981984012 0.030737476872
1.120959266091 0.451107393325 0.030770242223
1.121000226405 0.451232790210 0.030803013449
1.121041181608 0.451358176197 0.030835790402
1.121082132117 0.451483553472 0.030868572898
1.121123078367 0.451608924369 0.030901360839
1.121164020605 0.451734290886 0.030934154277
1.121204958775 0.451859654359 0.030966953402
1.121245892515 0.451985015354 0.030999758464
1.121286821275 0.452110373791 0.031032569649
1.121327744494 0.452235729237 0.031065386953
1.121368661792 0.452361081255 0.031098210086
1.121409573091 0.452486429697 0.031131038445
1.121450478654 0.452611774839 0.031163871162
1.121491378999 0.452737117319 0.031196707201
1.121532274742 0.452862457904 0.031229545476
1.121573166399 0.452987797152 0.031262384952
1.121614054230 0.453113135110 0.031295224694
1.121654938160 0.453238471123 0.031328063853
1.121695817810 0.453363803853 0.031360901617
1.121736692637 0.453489131496 0.031393737156
1.121777562116 0.453614452147 0.031426569593
1.121818425929 0.453739764204 0.031459398055
1.121859284077 0.453865066697 0.031492221781
1.121900136871 0.453990359436 0.031525040273
1.121940984815 0.454115642957 0.031557853428
1.121981828378 0.454240918273 0.031590661592
1.122022667751 0.454366186533 0.031623465478
1.122063502647 0.454491448706 0.031656265948
1.122104332225 0.454616705382 0.031689063683
1.122145155166 0.454741956784 0.031721858834
1.122185969904 0.454867202953 0.031754650747
1.122226774946 0.454992444071 0.031787437877
1.122267569209 0.455117680787 0.031820217938
1.122308352265 0.455242914442 0.031852988302
1.122349124426 0.455368147095 0.031885746569
1.122389886650 0.455493381345 0.031918491180
1.122430640268 0.455618619963 0.031951221924
1.122471386639 0.455743865460 0.031983940190
1.122512126815 0.455869119680 0.032016648909
1.122552861326 0.455994383536 0.032049352153
1.122593590150 0.456119656943 0.032082054507
1.122634312880 0.456244938921 0.032114760344
1.122675029031 0.456370227830 0.032147473179
1.122715738393 0.456495521642 0.032180195255
1.122756441311 0.456620818173 0.032212927433
1.122797138803 0.456746115231 0.032245669407
1.122837832476 0.456871410694 0.032278420132
1.122878524262 0.456996702549 0.032311178359
1.122919216063 0.457121988974 0.032343943096
1.122959909425 0.457247268491 0.032376713890
1.123000605349 0.457372540207 0.032409490852
1.123041304294 0.457497804079 0.032442274455
1.123082006387 0.457623061133 0.032475065174
1.123122711734 0.457748313519 0.032507863104
1.123163420729 0.457873564343 0.032540667662
1.123204134228 0.457998817264 0.032573477486
1.123244853495 0.458124075915 0.032606290540
1.123285579928 0.458249343281 0.032639104410
1.123326314614 0.458374621177 0.032671916693
1.123367057874 0.458499909975 0.032704725389
1.123407808941 0.458625208635 0.032737529180
1.123448565906 0.458750515037 0.032770327552
1.123489325972 0.458875826520 0.032803120724
1.123530085969 0.459001140460 0.032835909433
1.123570842988 0.459126454753 0.032868694644
1.123611594947 0.459251768071 0.032901477249
1.123652340924 0.459377079865 0.032934257843
1.123693081142 0.459502390157 0.032967036610
1.123733816624 0.459627699238 0.032999813327
1.123774548618 0.459753007393 0.033032587470
1.123815277986 0.459878314771 0.033065358368
1.123856004744 0.460003621423 0.033098125372
1.123896727909 0.460128927481 0.033130887978
1.123937445696 0.460254233385 0.033163645899
1.123978155987 0.460379540028 0.033196399075
1.124018856926 0.460504848730 0.033229147625
1.124059547432 0.460630161018 0.033261891784
1.124100227455 0.460755478256 0.033294631832
1.124140897914 0.460880801245 0.033327368057
1.124181560328 0.461006129922 0.033360100750
1.124222216291 0.461131463298 0.033392830249
1.124262866979 0.461256799657 0.033425557014
1.124303512852 0.461382136999 0.033458281725
1.124344153679 0.461507473584 0.033491005354
1.124384788837 0.461632808432 0.033523729218
1.124425417795 0.461758141604 0.033556454957
1.124466040580 0.461883474184 0.033589184441
1.124506658042 0.462008807945 0.033621919617
1.124547271810 0.462134144803 0.033654662302
1.124587883931 0.462259486208 0.033687413976
1.124628496312 0.462384832651 0.033720175618
1.124669110161 0.462510183424 0.033752947627
1.124709725624 0.462635536693 0.033785729853
1.124750341772 0.462760889853 0.033818521754
1.124790956953 0.462886240052 0.033851322630
1.124831569415 0.463011584734 0.033884131893
1.124872177984 0.463136922060 0.033916949308
1.124912782581 0.463262251115 0.033949775131
1.124953384385 0.463387571877 0.033982610112
1.124993985585 0.463512885002 0.034015455361
1.125034588795 0.463638191518 0.034048312103
1.125075196319 0.463763492525 0.034081181403
1.125115809529 0.463888788992 0.034114063926
1.125156428548 0.464014081663 0.034146959823
1.125197052368 0.464139371075 0.034179868758
1.125237679346 0.464264657626 0.034212790102
1.125278307916 0.464389941644 0.034245723219
1.125318937265 0.464515223422 0.034278667779
1.125359567738 0.464640503204 0.034311624003
1.125400200823 0.464765781155 0.034344592761
1.125440838723 0.464891057327 0.034377575495
1.125481483665 0.465016331682 0.034410573975
1.125522137180 0.465141604137 0.034443589947
1.125562799630 0.465266874648 0.034476624774
1.125603470145 0.465392143278 0.034509679153
1.125644146999 0.465517410206 0.034542752991
1.125684828325 0.465642675677 0.034575845463
1.125725512889 0.465767939901 0.034608955239
1.125766200669 0.465893202942 0.034642080797
1.125806893022 0.466018464667 0.034675220754
1.125847592328 0.466143724788 0.034708374097
1.125888301250 0.466268983028 0.034741540271
1.125929021798 0.466394239363 0.034774719092
1.125969754534 0.466519494261 0.034807910528
1.126010498174 0.466644748838 0.034841114404
1.126051249733 0.466770004834 0.034874330144
1.126092005195 0.466895264390 0.034907556612
1.126132760506 0.467020529645 0.034940792128
1.126173512592 0.467145802267 0.034974034638
1.126214260095 0.467271083036 0.035007282024
1.126255003614 0.467396371620 0.035040532450
1.126295745389 0.467521666627 0.035073784662
1.126336488546 0.467646965925 0.035107038165
1.126377236158 0.467772267180 0.035140293213
1.126417990412 0.467897568450 0.035173550636
1.126458752143 0.468022868680 0.035206811542
1.126499520833 0.468148167976 0.035240076975
1.126540295056 0.468273467572 0.035273347635
1.126581073176 0.468398769531 0.035306623726
1.126621854037 0.468524076257 0.035339904973
1.126662637424 0.468649389974 0.035373190806
1.126703424131 0.468774712314 0.035406480632
1.126744215660 0.468900044092 0.035439774135
1.126785013650 0.469025385320 0.035473071494
1.126825819280 0.469150735398 0.035506373462
1.126866632856 0.469276093399 0.035539681273
1.126907453720 0.469401458339 0.035572996421
1.126948280532 0.469526829353 0.035606320353
1.126989111811 0.469652205758 0.035639654200
1.127029946559 0.469777587012 0.035672998601
1.127070784740 0.469902972657 0.035706353686
1.127111627484 0.470028362286 0.035739719222
1.127152476919 0.470153755602 0.035773094866
1.127193335709 0.470279152553 0.035806480441
1.127234206433 0.470404553489 0.035839876144
1.127275090997 0.470529959268 0.035873282607
1.127315990228 0.470655371239 0.035906700786
1.127356903749 0.470780791047 0.035940131691
1.127397830127 0.470906220310 0.035973576058
1.127438767201 0.471031660216 0.036007034042
1.127479712473 0.471157111172 0.036040505045
1.127520663437 0.471282572622 0.036073987741
1.127561617792 0.471408043090 0.036107480291
1.127602573520 0.471533520478 0.036140980712
1.127643528905 0.471659002536 0.036174487285
1.127684482557 0.471784487392 0.036207998891
1.127725433502 0.471909973999 0.036241515184
1.127766381344 0.472035462380 0.036275036551
1.127807326455 0.472160953606 0.036308563878
1.127848270101 0.472286449530 0.036342098199
1.127889214409 0.472411952349 0.036375640334
1.127930162136 0.472537464119 0.036409190628
1.127971116238 0.472662986362 0.036442748862
1.128012079343 0.472788519833 0.036476314352
1.128053053259 0.472914064509 0.036509886194
1.128094038651 0.473039619754 0.036543463565
1.128135034994 0.473165184596 0.036577045982
1.128176040811 0.473290758025 0.036610633420
1.128217054124 0.473416339224 0.036644226273
1.128258072984 0.473541927690 0.036677825161
1.128299095913 0.473667523240 0.036711430655
1.128340122137 0.473793125919 0.036745043016
1.128381151552 0.473918735882 0.036778662045
1.128422184465 0.474044353267 0.036812287069
1.128463221237 0.474169978114 0.036845917092
1.128504261947 0.474295610334 0.036879551050
1.128545306239 0.474421249707 0.036913188081
1.128586353378 0.474546895902 0.036946827738
1.128627402514 0.474672548500 0.036980470077
1.128668453014 0.474798207025 0.037014115606
1.128709504739 0.474923870978 0.037047765118
1.128750558112 0.475049539907 0.037081419477
1.128791613933 0.475175213498 0.037115079418
1.128832672951 0.475300891700 0.037148745435
1.128873735340 0.475426574839 0.037182417765
1.128914800242 0.475552263695 0.037216096461
1.128955865542 0.475677959499 0.037249781513
1.128996928005 0.475803663818 0.037283472950
1.129037983758 0.475929378341 0.037317170900
1.129079029011 0.476055104594 0.037350875568
1.129120060839 0.476180843636 0.037384587180
1.129161077796 0.476306595804 0.037418305893
1.129202080191 0.476432360557 0.037452031758
1.129243069944 0.476558136462 0.037485764741
1.129284050063 0.476683921305 0.037519504804
1.129325023873 0.476809712312 0.037553252040
1.129365994220 0.476935506425 0.037587006781
1.129406962837 0.477061300570 0.037620769653
1.129447930044 0.477187091904 0.037654541523
1.129488894809 0.477312877987 0.037688323357
1.129529855140 0.477438656905 0.037722116006
1.129570808642 0.477564427344 0.037755920006
1.129611753094 0.477690188643 0.037789735435
1.129652686869 0.477815940821 0.037823561897
1.129693609113 0.477941684589 0.037857398631
1.129734519680 0.478067421316 0.037891244727
1.129775418873 0.478193152935 0.037925099373
1.129816307123 0.478318881771 0.037958962072
1.129857184718 0.478444610280 0.037992832757
1.129898051666 0.478570340727 0.038026711777
1.129938907730 0.478696074847 0.038060599766
1.129979752597 0.478821813532 0.038094497450
1.130020586105 0.478947556616 0.038128405447
1.130061408437 0.479073302797 0.038162324132
1.130102220209 0.479199049733 0.038196253598
1.130143022412 0.479324794301 0.038230193715
1.130183816232 0.479450533003 0.038264144242
1.130224602799 0.479576262447 0.038298104947
1.130265382946 0.479701979841 0.038332075678
1.130306157041 0.479827683412 0.038366056357
1.130346924959 0.479953372671 0.038400046891
1.130387686173 0.480079048477 0.038434047045
1.130428439953 0.480204712861 0.038468056317
1.130469185603 0.480330368643 0.038502073870
1.130509922671 0.480456018897 0.038536098534
1.130550651070 0.480581666369 0.038570128895
1.130591371093 0.480707312959 0.038604163418
1.130632083302 0.480832959397 0.038638200569
1.130672788347 0.480958605183 0.038672238902
1.130713486743 0.481084248808 0.038706277077
1.130754178679 0.481209888231 0.038740313826
1.130794863901 0.481335521471 0.038774347905
1.130835541695 0.481461147177 0.038808378075
1.130876210993 0.481586765024 0.038842403145
1.130916870555 0.481712375805 0.038876422087
1.130957519214 0.481837981210 0.038910434201
1.130998156112 0.481963583324 0.038944439261
1.131038780879 0.482089183997 0.038978437599
1.131079393721 0.482214784276 0.039012430058
1.131119995382 0.482340384052 0.039046417800
1.131160586997 0.482465982063 0.039080402008
1.131201169854 0.482591576237 0.039114383539
1.131241745132 0.482717164311 0.039148362633
1.131282313653 0.482842744514 0.039182338753
1.131322875714 0.482968316132 0.039216310614
1.131363431043 0.483093879758 0.039250276412
1.131403978866 0.483219437141 0.039284234191
1.131444518085 0.483344990672 0.039318182273
1.131485047517 0.483470542635 0.039352119646
1.131525566127 0.483596094457 0.039386046209
1.131566073218 0.483721646153 0.039419962838
1.131606568525 0.483847196159 0.039453871250
1.131647052204 0.483972741574 0.039487773713
1.131687524743 0.484098278756 0.039521672654
1.131727986808 0.484223804083 0.039555570259
1.131768439097 0.484349314664 0.039589468115
1.131808882220 0.484474808797 0.039623366964
1.131849316647 0.484600286063 0.039657266587
1.131889742720 0.484725747066 0.039691165817
1.131930160723 0.484851192914 0.039725062710
1.131970570962 0.484976624659 0.039758954819
1.132010973852 0.485102042865 0.039792839575
1.132051369952 0.485227447439 0.039826714727
1.132091759966 0.485352837785 0.039860578777
1.132132144687 0.485478213174 0.039894431353
1.132172524908 0.485603573212 0.039928273425
1.132212901320 0.485728918205 0.039962107320
1.132253274416 0.485854249293 0.039995936491
1.132293644415 0.485979568289 0.040029765062
1.132334011215 0.486104877287 0.040063597235
1.132374374401 0.486230178140 0.040097436675
1.132414733284 0.486355472016 0.040131286001
1.132455086984 0.486480759155 0.040165146532
1.132495434546 0.486606038930 0.040199018319
1.132535775064 0.486731310177 0.040232900475
1.132576107792 0.486856571707 0.040266791704
1.132616432209 0.486981822824 0.040300690878
1.132656748008 0.487107063690 0.040334597497
1.132697054999 0.487232295436 0.040368511922
1.132737352936 0.487357519972 0.040402435295
1.132777641305 0.487482739582 0.040436369212
1.132817919123 0.487607956424 0.040470315237
1.132858184841 0.487733172077 0.040504274433
1.132898436383 0.487858387286 0.040538247054
1.132938671364 0.487983601925 0.040572232496
1.132978887453 0.488108815204 0.040606229533
1.133019082810 0.488234025990 0.040640236741
1.133059256488 0.488359233171 0.040674253008
1.133099408677 0.488484435920 0.040708277939
1.133139540699 0.488609633820 0.040742312064
1.133179654730 0.488734826831 0.040776356779
1.133219753295 0.488860015145 0.040810414049
1.133259838659 0.488985199023 0.040844485978
1.133299912265 0.489110378664 0.040878574371
1.133339974400 0.489235554171 0.040912680407
1.133380024175 0.489360725609 0.040946804495
1.133420059863 0.489485893123 0.040980946314
1.133460079488 0.489611057043 0.041015104980
1.133500081523 0.489736217951 0.041049279262
1.133540065487 0.489861376645 0.041083467750
1.133580032262 0.489986534043 0.041117668954
1.133619984028 0.490111691031 0.041151881312
1.133659923822 0.490236848338 0.041186103191
1.133699854838 0.490362006463 0.041220332923
1.133739779667 0.490487165689 0.041254568936
1.133779699678 0.490612326158 0.041288809978
1.133819614726 0.490737487989 0.041323055388
1.133859523254 0.490862651370 0.041357305312
1.133899422740 0.490987816604 0.041391560773
1.133939310361 0.491112984077 0.041425823533
1.133979183666 0.491238154182 0.041460095753
1.134019041076 0.491363327229 0.041494379513
1.134058882081 0.491488503396 0.041528676348
1.134098707132 0.491613682744 0.041562986929
1.134138517294 0.491738865330 0.041597310998
1.134178313815 0.491864051351 0.041631647591
1.134218097783 0.491989241312 0.041665995481
1.134257869976 0.492114436129 0.041700353682
1.134297630947 0.492239637125 0.041734721866
1.134337381269 0.492364845919 0.041769100515
1.134377121816 0.492490064209 0.041803490756
1.134416853920 0.492615293516 0.041837893930
1.134456579307 0.492740534946 0.041872311012
1.134496299772 0.492865789037 0.041906742107
1.134536016688 0.492991055730 0.041941186182
1.134575730501 0.493116334456 0.041975641162
1.134615440392 0.493241624329 0.042010104370
1.134655144264 0.493366924363 0.042044573184
1.134694839107 0.493492233688 0.042079045702
1.134734521677 0.493617551690 0.042113521209
1.134774189320 0.493742878073 0.042148000260
1.134813840717 0.493868212830 0.042182484370
1.134853476335 0.493993556147 0.042216975385
1.134893098437 0.494118908285 0.042251474754
1.134932710658 0.494244269442 0.042285982929
1.134972317248 0.494369639658 0.042320499110
1.135011922200 0.494495018735 0.042355021428
1.135051528510 0.494620406206 0.042389547507
1.135091137755 0.494745801344 0.042424075245
1.135130750092 0.494871203203 0.042458603543
1.135170364636 0.494996610690 0.042493132753
1.135209980082 0.495122022670 0.042527664684
1.135249595354 0.495247438079 0.042562202159
1.135289210089 0.495372856032 0.042596748244
1.135328824825 0.495498275902 0.042631305394
1.135368440871 0.495623697349 0.042665874765
1.135408059944 0.495749120288 0.042700455906
1.135447683735 0.495874544803 0.042735046911
1.135487313562 0.495999971032 0.042769644957
1.135526950242 0.496125399072 0.042804247068
1.135566594207 0.496250828924 0.042838850842
1.135606245805 0.496376260524 0.042873454938
1.135645905657 0.496501693850 0.042908059186
1.135685574900 0.496627129082 0.042942664334
1.135725255216 0.496752566752 0.042977271544
1.135764948605 0.496878007839 0.043011881840
1.135804656953 0.497003453749 0.043046495708
1.135844381539 0.497128906183 0.043081112972
1.135884122640 0.497254366907 0.043115732973
1.135923879369 0.497379837508 0.043150354960
1.135963649814 0.497505319196 0.043184978523
1.136003431438 0.497630812751 0.043219603895
1.136043221633 0.497756318623 0.043254231989
1.136083018250 0.497881837181 0.043288864160
1.136122819961 0.498007369029 0.043323501755
1.136162626346 0.498132915280 0.043358145636
1.136202437706 0.498258477686 0.043392795841
1.136242254679 0.498384058544 0.043427451534
1.136282077789 0.498509660378 0.043462111274
1.136321907098 0.498635285459 0.043496773545
1.136361742056 0.498760935287 0.043531437375
1.136401581582 0.498886610185 0.043566102853
1.136441424347 0.499012309133 0.043600771364
1.136481269126 0.499138029904 0.043635445476
1.136521115117 0.499263769487 0.043670128492
1.136560962100 0.499389524701 0.043704823811
1.136600810404 0.499515292830 0.043739534292
1.136640660722 0.499641072127 0.043774261793
1.136680513840 0.499766862047 0.043809007024
1.136720370419 0.499892663154 0.043843769704
1.136760230896 0.500018476745 0.043878548962
1.136800095551 0.500144304296 0.043913343793
1.136839964709 0.500270146894 0.043948153429
1.136879838974 0.500396004795 0.043982977467
1.136919719386 0.500521877226 0.044017815746
1.136959607417 0.500647762454 0.044052668025
1.136999504749 0.500773658069 0.044087533602
1.137039412902 0.500899561378 0.044122411040
1.137079332794 0.501025469788 0.044157298134
1.137119264390 0.501151381063 0.044192192155
1.137159206550 0.501277293405 0.044227090339
1.137199157160 0.501403205379 0.044261990461
1.137239113522 0.501529115748 0.044296891327
1.137279072904 0.501655023304 0.044331793024
1.137319033113 0.501780926812 0.044366696827
1.137358992916 0.501906825076 0.044401604779
1.137398952215 0.502032717159 0.044436519047
1.137438911916 0.502158602659 0.044471441237
1.137478873556 0.502284481963 0.044506371860
1.137518838806 0.502410356364 0.044541310083
1.137558809001 0.502536227982 0.044576253850
1.137598784837 0.502662099477 0.044611200320
1.137638766310 0.502787973595 0.044646146498
1.137678752890 0.502913852647 0.044681089905
1.137718743868 0.503039738051 0.044716029094
1.137758738729 0.503165630039 0.044750963905
1.137798737427 0.503291527593 0.044785895410
1.137838740483 0.503417428631 0.044820825585
1.137878748847 0.503543330398 0.044855756810
1.137918763612 0.503669229959 0.044890691323
1.137958785634 0.503795124697 0.044925630765
1.137998815214 0.503921012724 0.044960575891
1.138038851925 0.504046893124 0.044995526490
1.138078894632 0.504172766026 0.045030481496
1.138118941711 0.504298632515 0.045065439238
1.138158991375 0.504424494435 0.045100397761
1.138199042023 0.504550354138 0.045135355144
1.138239092520 0.504676214238 0.045170309767
1.138279142325 0.504802077388 0.045205260497
1.138319191473 0.504927946086 0.045240206766
1.138359240428 0.505053822509 0.045275148569
1.138399289879 0.505179708354 0.045310086364
1.138439340551 0.505305604678 0.045345020910
1.138479393084 0.505431511754 0.045379953076
1.138519447993 0.505557428965 0.045414883631
1.138559505701 0.505683354773 0.045449813076
1.138599566602 0.505809286805 0.045484741535
1.138639631095 0.505935222057 0.045519668748
1.138679699568 0.506061157216 0.045554594154
1.138719772319 0.506187089041 0.045589517061
1.138759849441 0.506313014747 0.045624436845
1.138799930709 0.506438932301 0.045659353142
1.138840015535 0.506564840582 0.045694265963
1.138880102990 0.506690739360 0.045729175708
1.138920191934 0.506816629105 0.045764083070
1.138960281188 0.506942510687 0.045798988869
1.139000369729 0.507068385031 0.045833893857
1.139040456819 0.507194252813 0.045868798572
1.139080542055 0.507320114285 0.045903703291
1.139120625302 0.507445969239 0.045938608087
1.139160706539 0.507571817117 0.045973512985
1.139200785659 0.507697657213 0.046008418157
1.139240862288 0.507823488898 0.046043324074
1.139280935678 0.507949311798 0.046078231572
1.139321004705 0.508075125881 0.046113141776
1.139361067981 0.508200931429 0.046148055920
1.139401124044 0.508326728934 0.046182975092
1.139441171586 0.508452518963 0.046217900010
1.139481209649 0.508578302040 0.046252830890
1.139521237751 0.508704078612 0.046287767464
1.139561255898 0.508829849072 0.046322709155
1.139601264500 0.508955613844 0.046357655357
1.139641264197 0.509081373471 0.046392605732
1.139681255635 0.509207128646 0.046427560433
1.139721239263 0.509332880159 0.046462520182
1.139761215157 0.509458628760 0.046497486169
1.139801182940 0.509584374975 0.046532459801
1.139841141782 0.509710118946 0.046567442391
1.139881090506 0.509835860362 0.046602434860
1.139921027748 0.509961598529 0.046637437571
1.139960952177 0.510087332582 0.046672450312
1.140000862716 0.510213061781 0.046707472442
1.140040758730 0.510338785789 0.046742503124
1.140080640160 0.510464504845 0.046777541562
1.140120507564 0.510590219720 0.046812587150
1.140160362071 0.510715931462 0.046847639489
1.140200205248 0.510841640956 0.046882698257
1.140240038903 0.510967348421 0.046917763018
1.140279864878 0.511093053003 0.046952833043
1.140319684852 0.511218752581 0.046987907246
1.140359500219 0.511344443895 0.047022984294
1.140399312034 0.511470122981 0.047058062891
1.140439121062 0.511595785822 0.047093142152
1.140478927872 0.511721429061 0.047128221967
1.140518732969 0.511847050599 0.047163303214
1.140558536902 0.511972649916 0.047198387728
1.140598340310 0.512098228063 0.047233478009
1.140638143899 0.512223787328 0.047268576707
1.140677948341 0.512349330699 0.047303686036
1.140717754141 0.512474861283 0.047338807263
1.140757561508 0.512600381824 0.047373940427
1.140797370274 0.512725894444 0.047409084370
1.140837179899 0.512851400624 0.047444237079
1.140876989568 0.512976901360 0.047479396236
1.140916798354 0.513102397401 0.047514559813
1.140956605411 0.513227889428 0.047549726546
1.140996410149 0.513353378102 0.047584896143
1.141036212340 0.513478863953 0.047620069183
1.141076012131 0.513604347192 0.047655246738
1.141115809973 0.513729827524 0.047690429862
1.141155606491 0.513855304107 0.047725619101
1.141195402325 0.513980775709 0.047760814186
1.141235198004 0.514106241084 0.047796014004
1.141274993874 0.514231699457 0.047831216843
1.141314790085 0.514357150992 0.047866420830
1.141354586646 0.514482597080 0.047901624409
1.141394383492 0.514608040320 0.047936826712
1.141434180556 0.514733484173 0.047972027697
1.141473977801 0.514858932352 0.048007228030
1.141513775210 0.514984388106 0.048042428755
1.141553572734 0.515109853587 0.048077630874
1.141593370228 0.515235329476 0.048112834974
1.141633167388 0.515360814968 0.048148041029
1.141672963721 0.515486308116 0.048183248432
1.141712758554 0.515611806412 0.048218456216
1.141752551073 0.515737307455 0.048253663388
1.141792340378 0.515862809507 0.048288869224
1.141832125527 0.515988311814 0.048324073434
1.141871905558 0.516113814628 0.048359276110
1.141911679476 0.516239318991 0.048394477502
1.141951446222 0.516364826371 0.048429677691
1.141991204640 0.516490338317 0.048464876314
1.142030953461 0.516615856222 0.048500072435
1.142070691335 0.516741381262 0.048535264671
1.142110416913 0.516866914475 0.048570451531
1.142150128960 0.516992456906 0.048605631903
1.142189826500 0.517118009693 0.048640805521
1.142229508938 0.517243574031 0.048675973286
1.142269176156 0.517369150969 0.048711137303
1.142308828540 0.517494741100 0.048746300632
1.142348466954 0.517620344248 0.048781466783
1.142388092654 0.517745959266 0.048816639115
1.142427707164 0.517871584053 0.048851820289
1.142467312143 0.517997215818 0.048887011915
1.142506909257 0.518122851549 0.048922214482
1.142546500078 0.518248488568 0.048957427557
1.142586086011 0.518374125031 0.048992650167
1.142625668255 0.518499760224 0.049027881230
1.142665247798 0.518625394597 0.049063119895
1.142704825421 0.518751029513 0.049098365717
1.142744401719 0.518876666807 0.049133618610
1.142783977125 0.519002308273 0.049168878668
1.142823551914 0.519127955225 0.049204145925
1.142863126206 0.519253608241 0.049239420184
1.142902699934 0.519379267122 0.049274700973
1.142942272803 0.519504931074 0.049309987676
1.142981844233 0.519630599016 0.049345279770
1.143021413310 0.519756269919 0.049380577086
1.143060978764 0.519881943097 0.049415879993
1.143100538986 0.520007618362 0.049451189413
1.143140092109 0.520133296055 0.049486506662
1.143179636144 0.520258976948 0.049521833130
1.143219169159 0.520384662068 0.049557169922
1.143258689468 0.520510352492 0.049592517536
1.143298195799 0.520636049143 0.049627875692
1.143337687405 0.520761752619 0.049663243344
1.143377164091 0.520887463063 0.049698618860
1.143416626164 0.521013180090 0.049734000315
1.143456074316 0.521138902790 0.049769385789
1.143495509475 0.521264629821 0.049804773610
1.143534932662 0.521390359594 0.049840162484
1.143574344873 0.521516090560 0.049875551526
1.143613747018 0.521641821527 0.049910940220
1.143653139896 0.521767551959 0.049946328385
1.143692524192 0.521893282156 0.049981716174
1.143731900484 0.522019013257 0.050017104140
1.143771269225 0.522144747010 0.050052493308
1.143810630717 0.522270485354 0.050087885230
1.143849985086 0.522396229895 0.050123281932
1.143889332284 0.522521981412 0.050158685725
1.143928672145 0.522647739533 0.050194098896
1.143968004506 0.522773502701 0.050229523349
1.144007329368 0.522899268442 0.050264960281
1.144046647067 0.523025033895 0.050300410014
1.144085958393 0.523150796461 0.050335872048
1.144125264607 0.523276554394 0.050371345329
1.144164567331 0.523402307166 0.050406828688
1.144203868315 0.523528055526 0.050442321295
1.144243169149 0.523653801221 0.050477823023
1.144282470975 0.523779546504 0.050513334593
1.144321774311 0.523905293557 0.050548857454
1.144361079030 0.524031044033 0.050584393454
1.144400384524 0.524156798819 0.050619944396
1.144439689999 0.524282558087 0.050655511637
1.144478994828 0.524408321562 0.050691095856
1.144518298838 0.524534088898 0.050726697049
1.144557602440 0.524659859994 0.050762314761
1.144596906555 0.524785635142 0.050797948421
1.144636212333 0.524911414937 0.050833597674
1.144675520769 0.525037200017 0.050869262546
1.144714832304 0.525162990725 0.050904943377
1.144754146573 0.525288786848 0.050940640527
1.144793462351 0.525414587563 0.050976353959
1.144832777755 0.525540391617 0.051012082850
1.144872090621 0.525666197718 0.051047825400
1.144911398968 0.525792004993 0.051083578935
1.144950701384 0.525917813360 0.051119340324
1.144989997244 0.526043623672 0.051155106597
1.145029286683 0.526169437563 0.051190875599
1.145068570341 0.526295257033 0.051226646469
1.145107848988 0.526421083896 0.051262419791
1.145147123139 0.526546919260 0.051298197345
1.145186392802 0.526672763212 0.051333981536
1.145225657451 0.526798614806 0.051369774644
1.145264916213 0.526924472355 0.051405578140
1.145304168225 0.527050333926 0.051441392259
1.145343413031 0.527176197879 0.051477215959
1.145382650888 0.527302063287 0.051513047269
1.145421882872 0.527427930092 0.051548883912
1.145461110753 0.527553798999 0.051584723989
1.145500336668 0.527679671141 0.051620566512
1.145539562694 0.527805547657 0.051656411630
1.145578790446 0.527931429330 0.051692260460
1.145618020805 0.528057316401 0.051728114624
1.145657253852 0.528183208577 0.051763975620
1.145696488984 0.528309105209 0.051799844257
1.145735725167 0.528435005517 0.051835720320
1.145774961217 0.528560908750 0.051871602557
1.145814196029 0.528686814193 0.051907488994
1.145853428698 0.528812721021 0.051943377422
1.145892658525 0.528938628058 0.051979265924
1.145931884971 0.529064533575 0.052015153232
1.145971107608 0.529190435241 0.052051038833
1.146010326148 0.529316330321 0.052086922799
1.146049540543 0.529442216099 0.052122805429
1.146088751145 0.529568090445 0.052158686854
1.146127958841 0.529693952346 0.052194566756
1.146167165086 0.529819802247 0.052230444307
1.146206371761 0.529945642066 0.052266318350
1.146245580875 0.530071474862 0.052302187751
1.146284794155 0.530197304226 0.052338051797
1.146324012647 0.530323133561 0.052373910481
1.146363236466 0.530448965450 0.052409764576
1.146402464785 0.530574801257 0.052445615472
1.146441696108 0.530700641069 0.052481464830
1.146480928748 0.530826483918 0.052517314183
1.146520161393 0.530952328203 0.052553164617
1.146559393559 0.531078172125 0.052589016659
1.146598625784 0.531204014004 0.052624870385
1.146637859479 0.531329852378 0.052660725719
1.146677096434 0.531455685922 0.052696582790
1.146716338135 0.531581513241 0.052732442217
1.146755585073 0.531707332698 0.052768305198
1.146794836266 0.531833142383 0.052804173373
1.146834089166 0.531958940276 0.052840048497
1.146873339993 0.532084724576 0.052875932038
1.146912584434 0.532210494083 0.052911824859
1.146951818536 0.532336248494 0.052947727075
1.146991039534 0.532461988477 0.052983638169
1.147030246417 0.532587715488 0.053019557308
1.147069440056 0.532713431359 0.053055483742
1.147108622892 0.532839137797 0.053091417150
1.147147798264 0.532964835975 0.053127357782
1.147186969563 0.533090526342 0.053163306353
1.147226139448 0.533216208762 0.053199263707
1.147265309302 0.533341882914 0.053235230383
1.147304479047 0.533467548836 0.053271206257
1.147343647319 0.533593207401 0.053307190401
1.147382811897 0.533718860546 0.053343181270
1.147421970259 0.533844511127 0.053379177172
1.147461120065 0.533970162426 0.053415176915
1.147500259479 0.534095817426 0.053451180424
1.147539387265 0.534221478087 0.053487189115
1.147578502677 0.534347144845 0.053523205896
1.147617605236 0.534472816511 0.053559234745
1.147656694502 0.534598490635 0.053595279961
1.147695769906 0.534724164232 0.053631345282
1.147734830717 0.534849834671 0.053667433101
1.147773876114 0.534975500477 0.053703543999
1.147812905332 0.535101161801 0.053739676698
1.147851917816 0.535226820422 0.053775828444
1.147890913329 0.535352479287 0.053811995677
1.147929891978 0.535478141712 0.053848174790
1.147968854181 0.535603810471 0.053884362772
1.148007800589 0.535729487026 0.053920557569
1.148046732003 0.535855171083 0.053956758122
1.148085649313 0.535980860578 0.053992964128
1.148124553468 0.536106552069 0.054029175672
1.148163445454 0.536232241396 0.054065392898
1.148202326266 0.536357924441 0.054101615849
1.148241196843 0.536483597791 0.054137844527
1.148280057969 0.536609259198 0.054174079135
1.148318910171 0.536734907750 0.054210320372
1.148357753633 0.536860543821 0.054246569632
1.148396588189 0.536986168824 0.054282828993
1.148435413419 0.537111784907 0.054319100945
1.148474228832 0.537237394625 0.054355387921
1.148513034121 0.537363000659 0.054391691768
1.148551829416 0.537488605560 0.054428013328
1.148590615463 0.537614211535 0.054464352277
1.148629393679 0.537739820242 0.054500707287
1.148668166046 0.537865432624 0.054537076471
1.148706934872 0.537991048796 0.054573457962
1.148745702454 0.538116668043 0.054609850441
1.148784470730 0.538242288952 0.054646253421
1.148823240974 0.538367909672 0.054682667181
1.148862013613 0.538493528267 0.054719092365
1.148900788173 0.538619143077 0.054755529367
1.148939563361 0.538744752992 0.054791977714
1.148978337246 0.538870357569 0.054828435668
1.149017107512 0.538995956955 0.054864900219
1.149055871737 0.539121551647 0.054901367509
1.149094627669 0.539247142174 0.054937833599
1.149133373473 0.539372728806 0.054974295379
1.149172107936 0.539498311410 0.055010751350
1.149210830595 0.539623889493 0.055047202049
1.149249541767 0.539749462442 0.055083649983
1.149288242453 0.539875029879 0.055120099064
1.149326934116 0.540000592006 0.055156553707
1.149365618329 0.540126149829 0.055193017826
1.149404296378 0.540251705147 0.055229494012
1.149442968865 0.540377260303 0.055265983096
1.149481635443 0.540502817746 0.055302484211
1.149520294750 0.540628379516 0.055338995301
1.149558944598 0.540753946811 0.055375513893
1.149597582406 0.540879519764 0.055412037915
1.149636205789 0.541005097490 0.055448566294
1.149674813183 0.541130678417 0.055485099190
1.149713404332 0.541256260782 0.055521637822
1.149751980528 0.541381843184 0.055558183966
1.149790544515 0.541507425006 0.055594739304
1.149829100065 0.541633006614 0.055631304851
1.149867651340 0.541758589265 0.055667880607
1.149906202182 0.541884174759 0.055704465553
1.149944755507 0.542009764941 0.055741057952
1.149983312955 0.542135361181 0.055777655851
1.150021874855 0.542260963996 0.055814257609
1.150060440508 0.542386572898 0.055850862292
1.150099008674 0.542512186519 0.055887469830
1.150137578123 0.542637802962 0.055924080913
1.150176148099 0.542763420291 0.055960696676
1.150214718580 0.542889037018 0.055997318320
1.150253290284 0.543014652468 0.056033946769
1.150291864457 0.543140266934 0.056070582483
1.150330442522 0.543265881586 0.056107225446
1.150369025719 0.543391498183 0.056143875308
1.150407614828 0.543517118665 0.056180531595
1.150446210041 0.543642744750 0.056217193885
1.150484810992 0.543768377640 0.056253861883
1.150523416901 0.543894017904 0.056290535376
1.150562026744 0.544019665569 0.056327214084
1.150600639394 0.544145320361 0.056363897508
1.150639253670 0.544270982027 0.056400584821
1.150677868296 0.544396650608 0.056437274887
1.150716481802 0.544522326579 0.056473966398
1.150755092426 0.544648010801 0.056510658083
1.150793698086 0.544773704259 0.056547348920
1.150832296449 0.544899407682 0.056584038252
1.150870885117 0.545025121121 0.056620725757
1.150909461879 0.545150843632 0.056657411282
1.150948024987 0.545276573163 0.056694094587
1.150986573378 0.545402306708 0.056730775117
1.151025106786 0.545528040704 0.056767451884
1.151063625722 0.545653771614 0.056804123541
1.151102131325 0.545779496534 0.056840788640
1.151140625129 0.545905213705 0.056877446005
1.151179108784 0.546030922784 0.056914095091
1.151217583803 0.546156624831 0.056950736189
1.151256051376 0.546282321999 0.056987370383
1.151294512283 0.546408017031 0.057023999219
1.151332966914 0.546533712683 0.057060624168
1.151371415374 0.546659411214 0.057097246019
1.151409857665 0.546785114051 0.057133864390
1.151448293885 0.546910821680 0.057170477519
1.151486724421 0.547036533759 0.057207082429
1.151525150080 0.547162249366 0.057243675457
1.151563572137 0.547287967313 0.057280253002
1.151601992261 0.547413686416 0.057316812320
1.151640412340 0.547539405691 0.057353352132
1.151678834216 0.547665124449 0.057389872888
1.151717259381 0.547790842344 0.057426376607
1.151755688703 0.547916559396 0.057462866355
1.151794122245 0.548042276050 0.057499345502
1.151832559230 0.548167993244 0.057535816974
1.151870998175 0.548293712476 0.057572282697
1.151909437166 0.548419435790 0.057608743369
1.151947874212 0.548545165637 0.057645198589
1.151986307604 0.548670904584 0.057681647255
1.152024736172 0.548796654910 0.057718088092
1.152063159391 0.548922418172 0.057754520116
1.152101577307 0.549048194890 0.057790942902
1.152139990322 0.549173984435 0.057827356595
1.152178398908 0.549299785220 0.057863761704
1.152216803349 0.549425595165 0.057900158784
1.152255203589 0.549551412325 0.057936548172
1.152293599240 0.549677235526 0.057972929888
1.152331989735 0.549803064806 0.058009303757
1.152370374577 0.549928901537 0.058045669742
1.152408753580 0.550054748162 0.058082028337
1.152447127025 0.550180607617 0.058118380905
1.152485495667 0.550306482620 0.058154729790
1.152523860576 0.550432375013 0.058191078142
1.152562222877 0.550558285377 0.058227429477
1.152600583453 0.550684213023 0.058263787065
1.152638942721 0.550810156356 0.058300153342
1.152677300549 0.550936113474 0.058336529506
1.152715656327 0.551062082811 0.058372915421
1.152754009174 0.551188063584 0.058409309873
1.152792358190 0.551314055912 0.058445711095
1.152830702664 0.551440060551 0.058482117407
1.152869042168 0.551566078356 0.058518527782
1.152907376502 0.551692109637 0.058554942179
1.152945705522 0.551818153657 0.058591361543
1.152984028916 0.551944208436 0.058627787494
1.153022346042 0.552070270939 0.058664221824
1.153060655884 0.552196337607 0.058700665946
1.153098957170 0.552322405040 0.058737120498
1.153137248637 0.552448470625 0.058773585207
1.153175529343 0.552574532916 0.058810059050
1.153213798949 0.552700591651 0.058846540662
1.153252057858 0.552826647442 0.058883028840
1.153290307172 0.552952701261 0.058919522994
1.153328548470 0.553078753950 0.058956023399
1.153366783472 0.553204805922 0.058992531183
1.153405013705 0.553330857191 0.059029048070
1.153443240239 0.553456907679 0.059065575969
1.153481463601 0.553582957711 0.059102116555
1.153519683844 0.553709008440 0.059138670971
1.153557900739 0.553835062044 0.059175239747
1.153596114018 0.553961121541 0.059211822929
1.153634323556 0.554087190258 0.059248420379
1.153672529459 0.554213271074 0.059285032102
1.153710732017 0.554339365696 0.059321658494
1.153748931572 0.554465474180 0.059358300396
1.153787128368 0.554591594897 0.059394958954
1.153825322439 0.554717724942 0.059431635297
1.153863513592 0.554843860894 0.059468330161
1.153901701477 0.554969999678 0.059505043586
1.153939885702 0.555096139266 0.059541774778
1.153978065932 0.555222279016 0.059578522213
1.154016241899 0.555348419539 0.059615283943
1.154054413310 0.555474562198 0.059652058027
1.154092579680 0.555600708410 0.059688842962
1.154130740147 0.555726859019 0.059725637969
1.154168893379 0.555853013966 0.059762443065
1.154207037645 0.555979172370 0.059799258884
1.154245171068 0.556105332961 0.059836086309
1.154283292019 0.556231494710 0.059872926020
1.154321399557 0.556357657393 0.059909778104
1.154359493759 0.556483821853 0.059946641817
1.154397575834 0.556609989838 0.059983515599
1.154435647947 0.556736163438 0.060020397304
1.154473712785 0.556862344278 0.060057284593
1.154511772976 0.556988532765 0.060094175363
1.154549830525 0.557114727614 0.060131068097
1.154587886437 0.557240925873 0.060167962027
1.154625940655 0.557367123431 0.060204857083
1.154663992312 0.557493315908 0.060241753655
1.154702040233 0.557619499634 0.060278652248
1.154740083515 0.557745672446 0.060315553156
1.154778121988 0.557871834072 0.060352456258
1.154816156413 0.557997985994 0.060389361006
1.154854188338 0.558124130880 0.060426266613
1.154892219673 0.558250271773 0.060463172383
1.154930252110 0.558376411318 0.060500078074
1.154968286603 0.558502551260 0.060536984169
1.155006323072 0.558628692348 0.060573891952
1.155044360451 0.558754834616 0.060610803332
1.155082397066 0.558880977910 0.060647720436
1.155120431222 0.559007122418 0.060684645058
1.155158461813 0.559133269003 0.060721578101
1.155196488760 0.559259419195 0.060758519159
1.155234513131 0.559385574866 0.060795466362
1.155272536902 0.559511737693 0.060832416557
1.155310562459 0.559637908627 0.060869365789
1.155348591982 0.559764087569 0.060906309988
1.155386626934 0.559890273369 0.060943245716
1.155424667800 0.560016464172 0.060980170788
1.155462714154 0.560142657963 0.061017084637
1.155500765016 0.560268853141 0.061053988318
1.155538819356 0.560395048901 0.061090884185
1.155576876561 0.560521245281 0.061127775303
1.155614936701 0.560647442883 0.061164664764
1.155653000506 0.560773642344 0.061201555067
1.155691069052 0.560899843787 0.061238447722
1.155729143285 0.561026046431 0.061275343156
1.155767223545 0.561152248552 0.061312240921
1.155805309250 0.561278447787 0.061349140139
1.155843398871 0.561404641730 0.061386040033
1.155881490185 0.561530828583 0.061422940387
1.155919580739 0.561657007667 0.061459841815
1.155957668361 0.561783179586 0.061496745769
1.155995751557 0.561909345991 0.061533654276
1.156033829671 0.562035509006 0.061570569515
1.156071902780 0.562161670507 0.061607493335
1.156109971370 0.562287831484 0.061644426871
1.156148035944 0.562413991714 0.061681370342
1.156186096684 0.562540149854 0.061718323098
1.156224153319 0.562666303933 0.061755283863
1.156262205207 0.562792452079 0.061792251109
1.156300251607 0.562918593268 0.061829223435
1.156338292019 0.563044727818 0.061866199854
1.156376326438 0.563170857496 0.061903179916
1.156414355422 0.563296985173 0.061940163652
1.156452379926 0.563423114133 0.061977151405
1.156490400946 0.563549247246 0.062014143616
1.156528419103 0.563675386250 0.062051140666
1.156566434308 0.563801531343 0.062088142826
1.156604445650 0.563927681204 0.062125150348
1.156642451555 0.564053833417 0.062162163637
1.156680450183 0.564179985164 0.062199183446
1.156718439951 0.564306133968 0.062236210994
1.156756419995 0.564432278280 0.062273247945
1.156794390446 0.564558417758 0.062310296225
1.156832352407 0.564684553178 0.062347357720
1.156870307649 0.564810686046 0.062384433924
1.156908258123 0.564936818036 0.062421525657
1.156946205468 0.565062950448 0.062458632929
1.156984150659 0.565189083825 0.062495755001
1.157022093941 0.565315217827 0.062532890622
1.157060035057 0.565441351366 0.062570038381
1.157097973698 0.565567482941 0.062607197045
1.157135910021 0.565693611033 0.062644365792
1.157173845046 0.565819734472 0.062681544256
1.157211780776 0.565945852644 0.062718732371
1.157249719987 0.566071965530 0.062755930083
1.157287665719 0.566198073559 0.062793137013
1.157325620607 0.566324177368 0.062830352221
1.157363586256 0.566450277515 0.062867574150
1.157401562844 0.566576374242 0.062904800803
1.157439549081 0.566702467330 0.062942030117
1.157477542555 0.566828556065 0.062979260440
1.157515540369 0.566954639312 0.063016490962
1.157553539923 0.567080715664 0.063053721962
1.157591539604 0.567206783644 0.063090954787
1.157629539241 0.567332841907 0.063128191533
1.157667540185 0.567458889442 0.063165434510
1.157705545023 0.567584925728 0.063202685600
1.157743557005 0.567710950837 0.063239945697
1.157781579331 0.567836965471 0.063277214361
1.157819614479 0.567962970919 0.063314489780
1.157857663701 0.568088968935 0.063351769047
1.157895726799 0.568214961534 0.063389048681
1.157933802183 0.568340950759 0.063426325264
1.157971887163 0.568466938426 0.063463596028
1.158009978398 0.568592925910 0.063500859274
1.158048072384 0.568718913994 0.063538114537
1.158086165916 0.568844902821 0.063575362508
1.158124256445 0.568970891934 0.063612604758
1.158162342317 0.569096880405 0.063649843369
1.158200422881 0.569222867003 0.063687080583
1.158238498471 0.569348850382 0.063724318537
1.158276570289 0.569474829253 0.063761559120
1.158314640174 0.569600802510 0.063798803931
1.158352710298 0.569726769325 0.063836054295
1.158390782807 0.569852729202 0.063873311270
1.158428859454 0.569978682008 0.063910575614
1.158466941278 0.570104627977 0.063947847704
1.158505028408 0.570230567693 0.063985127452
1.158543120030 0.570356502047 0.064022414253
1.158581214552 0.570482432142 0.064059707044
1.158619309932 0.570608359173 0.064097004472
1.158657404125 0.570734284266 0.064134305170
1.158695495530 0.570860208323 0.064171608067
1.158733583345 0.570986131895 0.064208912643
1.158771667730 0.571112055129 0.064246219038
1.158809749745 0.571237977801 0.064283527961
1.158847831052 0.571363899438 0.064320840415
1.158885913466 0.571489819507 0.064358157286
1.158923998454 0.571615737629 0.064395478940
1.158962086691 0.571741653747 0.064432804932
1.159000177784 0.571867568225 0.064470133952
1.159038270211 0.571993481820 0.064507464041
1.159076361488 0.572119395553 0.064544793031
1.159114448510 0.572245310483 0.064582119110
1.159152527989 0.572371227452 0.064619441347
1.159190596901 0.572497146845 0.064656760025
1.159228652864 0.572623068428 0.064694076682
1.159266694388 0.572748991297 0.064731393833
1.159304720998 0.572874913937 0.064768714442
1.159342733224 0.573000834407 0.064806041303
1.159380732499 0.573126750581 0.064843376466
1.159418720995 0.573252660433 0.064880720902
1.159456701414 0.573378562299 0.064918074458
1.159494676770 0.573504455087 0.064955436113
1.159532650146 0.573630338391 0.064992804431
1.159570624455 0.573756212506 0.065030178078
1.159608602217 0.573882078331 0.065067556211
1.159646585369 0.574007937176 0.065104938659
1.159684575149 0.574133790507 0.065142325823
1.159722572070 0.574259639668 0.065179718357
1.159760576003 0.574385485635 0.065217116755
1.159798586350 0.574511328840 0.065254520971
1.159836602273 0.574637169116 0.065291930229
1.159874622922 0.574763005767 0.065329343069
1.159912647617 0.574888837747 0.065366757629
1.159950675924 0.575014663914 0.065404172074
1.159988707638 0.575140483291 0.065441585015
1.160026742662 0.575266295273 0.065478995807
1.160064780859 0.575392099724 0.065516404621
1.160102821921 0.575517896954 0.065553812262
1.160140865306 0.575643687572 0.065591219818
1.160178910290 0.575769472282 0.065628628227
1.160216956093 0.575895251669 0.065666037922
1.160255002071 0.576021026055 0.065703448641
1.160293047882 0.576146795440 0.065740859451
1.160331093576 0.576272559557 0.065778268959
1.160369139566 0.576398317992 0.065815675617
1.160407186481 0.576524070314 0.065853078003
1.160445234928 0.576649816162 0.065890474985
1.160483285251 0.576775555254 0.065927865714
1.160521337355 0.576901287300 0.065965249471
1.160559390660 0.577027011883 0.066002625441
1.160597444214 0.577152728348 0.066039992538
1.160635496943 0.577278435784 0.066077349355
1.160673547968 0.577404133137 0.066114694318
1.160711596913 0.577529819450 0.066152026002
1.160749644111 0.577655494176 0.066189343526
1.160787690658 0.577781157470 0.066226646911
1.160825738310 0.577906810363 0.066263937271
1.160863789256 0.578032454730 0.066301216762
1.160901845829 0.578158093028 0.066338488277
1.160939910257 0.578283727858 0.066375754964
1.160977984484 0.578409361448 0.066413019698
1.161016070116 0.578534995201 0.066450284628
1.161054168446 0.578660629437 0.066487550933
1.161092280527 0.578786263409 0.066524818828
1.161130407212 0.578911895590 0.066562087789
1.161168549122 0.579037524152 0.066599356911
1.161206706530 0.579163147499 0.066636625271
1.161244879184 0.579288764692 0.066673892187
1.161283066142 0.579414375644 0.066711157301
1.161321265698 0.579539981031 0.066748420485
1.161359475472 0.579665581944 0.066785681646
1.161397692662 0.579791179414 0.066822940514
1.161435914455 0.579916773948 0.066860196535
1.161474138475 0.580042365230 0.066897448908
1.161512363172 0.580167952085 0.066934696794
1.161550588029 0.580293532719 0.066971939610
1.161588813518 0.580419105145 0.067009177334
1.161627040792 0.580544667681 0.067046410682
1.161665271194 0.580670219345 0.067083641103
1.161703505704 0.580795760031 0.067120870560
1.161741744476 0.580921290425 0.067158101142
1.161779986596 0.581046811675 0.067195334624
1.161818230144 0.581172324943 0.067232572070
1.161856472549 0.581297830957 0.067269813621
1.161894711149 0.581423329726 0.067307058500
1.161932943816 0.581548820478 0.067344305253
1.161971169486 0.581674301840 0.067381552156
1.162009388440 0.581799772190 0.067418797684
1.162047602288 0.581925230070 0.067456040943
1.162085813638 0.582050674537 0.067493281952
1.162124025562 0.582176105343 0.067530521757
1.162162240977 0.582301522936 0.067567762341
1.162200462109 0.582426928274 0.067605006400
1.162238690163 0.582552322568 0.067642257026
1.162276925255 0.582677707016 0.067679517371
1.162315166620 0.582803082640 0.067716790338
1.162353413004 0.582928450233 0.067754078333
1.162391663128 0.583053810435 0.067791383100
1.162429916108 0.583179163843 0.067828705622
1.162468171705 0.583304511117 0.067866046104
1.162506430363 0.583429852996 0.067903404032
1.162544693033 0.583555190203 0.067940778298
1.162582960826 0.583680523271 0.067978167390
1.162621234602 0.583805852343 0.068015569611
1.162659514573 0.583931177017 0.068052983309
1.162697800035 0.584056496327 0.068090407058
1.162736089268 0.584181808847 0.068127839754
1.162774379639 0.584307112943 0.068165280612
1.162812667887 0.584432407076 0.068202729058
1.162850950536 0.584557690090 0.068240184559
1.162889224377 0.584682961397 0.068277646455
1.162927486930 0.584808221034 0.068315113842
1.162965736833 0.584933469558 0.068352585575
1.163003974083 0.585058707862 0.068390060384
1.163042200118 0.585183936950 0.068427537089
1.163080417708 0.585309157768 0.068465014851
1.163118630692 0.585434371128 0.068502493379
1.163156843578 0.585559577731 0.068539973026
1.163195061079 0.585684778276 0.068577454745
1.163233287621 0.585809973577 0.068614939915
1.163271526914 0.585935164643 0.068652430084
1.163309781616 0.586060352664 0.068689926713
1.163348053134 0.586185538906 0.068727430997
1.163386341596 0.586310724525 0.068764943793
1.163424645968 0.586435910383 0.068802465671
1.163462964320 0.586561096883 0.068839997037
1.163501294196 0.586686283914 0.068877538260
1.163539633039 0.586811470886 0.068915089731
1.163577978626 0.586936656861 0.068952651811
1.163616329459 0.587061840724 0.068990224678
1.163654685048 0.587187021351 0.069027808116
1.163693046052 0.587312197734 0.069065401324
1.163731414241 0.587437369048 0.069103002838
1.163769792271 0.587562534669 0.069140610598
1.163808183294 0.587687694161 0.069178222179
1.163846590445 0.587812847284 0.069215835118
1.163885016297 0.587937994016 0.069253447265
1.163923462377 0.588063134581 0.069291057034
1.163961928823 0.588188269475 0.069328663504
1.164000414289 0.588313399430 0.069366266348
1.164038916098 0.588438525293 0.069403865607
1.164077430645 0.588563647841 0.069441461421
1.164115953976 0.588688767543 0.069479053790
1.164154482425 0.588813884364 0.069516642467
1.164193013189 0.588938997666 0.069554226990
1.164231544736 0.589064106294 0.069591806854
1.164270076967 0.589189208838 0.069629381720
1.164308611119 0.589314304054 0.069666951596
1.164347149464 0.589439391321 0.069704516885
1.164385694878 0.589564471036 0.069742078295
1.164424250391 0.589689544794 0.069779636622
1.164462818803 0.589814615293 0.069817192494
1.164501402429 0.589939685950 0.069854746172
1.164540002972 0.590064760304 0.069892297485
1.164578621507 0.590189841342 0.069929845941
1.164617258519 0.590314930929 0.069967390976
1.164655913948 0.590440029476 0.070004932256
1.164694587222 0.590565135951 0.070042469923
1.164733277272 0.590690248220 0.070080004676
1.164771982581 0.590815363629 0.070117537664
1.164810701291 0.590940479692 0.070155070194
1.164849431406 0.591065594689 0.070192603363
1.164888171075 0.591190708060 0.070230137736
1.164926918908 0.591315820492 0.070267673184
1.164965674248 0.591440933722 0.070305208968
1.165004437295 0.591566050138 0.070342744029
1.165043209033 0.591691172279 0.070380277421
1.165081990930 0.591816302386 0.070417808730
1.165120784479 0.591941442075 0.070455338349
1.165159590679 0.592066592179 0.070492867499
1.165198409587 0.592191752734 0.070530397984
1.165237240091 0.592316923057 0.070567931746
1.165276079949 0.592442101849 0.070605470347
1.165314926119 0.592567287294 0.070643014553
1.165353775275 0.592692477128 0.070680564125
1.165392624381 0.592817668736 0.070718117889
1.165431471156 0.592942859299 0.070755674049
1.165470314311 0.593068046033 0.070793230648
1.165509153497 0.593193226525 0.070830786009
1.165547989000 0.593318399081 0.070868339056
1.165586821299 0.593443563029 0.070905889408
1.165625650628 0.593568718846 0.070943437254
1.165664476707 0.593693868034 0.070980983084
1.165703298714 0.593819012749 0.071018527376
1.165742115510 0.593944155223 0.071056070358
1.165780926043 0.594069297123 0.071093611928
1.165819729788 0.594194439015 0.071131151714
1.165858527064 0.594319580092 0.071168689259
1.165897319120 0.594444718251 0.071206224204
1.165936107946 0.594569850524 0.071243756403
1.165974895853 0.594694973766 0.071281285919
1.166013684942 0.594820085401 0.071318812883
1.166052476623 0.594945184045 0.071356337317
1.166091271316 0.595070269827 0.071393858976
1.166130068423 0.595195344332 0.071431377318
1.166168866562 0.595320410187 0.071468891640
1.166207664002 0.595445470427 0.071506401342
1.166246459150 0.595570527820 0.071543906250
1.166285250965 0.595695584348 0.071581406879
1.166324039193 0.595820640971 0.071618904515
1.166362824382 0.595945697709 0.071656401086
1.166401607722 0.596070753991 0.071693898815
1.166440390768 0.596195809115 0.071731399765
1.166479175177 0.596320862668 0.071768905404
1.166517962522 0.596445914761 0.071806416332
1.166556754228 0.596570966029 0.071843932250
1.166595551612 0.596696017414 0.071881452195
1.166634355959 0.596821069840 0.071918974956
1.166673168569 0.596946123924 0.071956499548
1.166711990707 0.597071179839 0.071994025595
1.166750823452 0.597196237388 0.072031553510
1.166789667474 0.597321296261 0.072069084430
1.166828522832 0.597446356385 0.072106619950
1.166867388861 0.597571418213 0.072144161761
1.166906264219 0.597696482830 0.072181711315
1.166945147110 0.597821551818 0.072219269644
1.166984035632 0.597946626886 0.072256837371
1.167022928150 0.598071709379 0.072294414879
1.167061823593 0.598196799818 0.072332002574
1.167100721576 0.598321897625 0.072369601093
1.167139622320 0.598447001139 0.072407211383
1.167178526382 0.598572107921 0.072444834593
1.167217434307 0.598697215278 0.072482471813
1.167256346308 0.598822320845 0.072520123747
1.167295262094 0.598947423044 0.072557790438
1.167334180907 0.599072521297 0.072595471155
1.167373101780 0.599197615916 0.072633164479
1.167412023918 0.599322707734 0.072670868565
1.167450947095 0.599447797587 0.072708581499
1.167489871925 0.599572885831 0.072746301621
1.167528799914 0.599697972032 0.072784027703
1.167567733245 0.599823054941 0.072821758945
1.167606674365 0.599948132736 0.072859494797
1.167645625466 0.600073203452 0.072897234696
1.167684588021 0.600198265447 0.072934977839
1.167723562498 0.600323317755 0.072972723111
1.167762548338 0.600448360210 0.073010469200
1.167801544207 0.600573393314 0.073048214893
1.167840548424 0.600698417913 0.073085959448
1.167879559458 0.600823434778 0.073123702904
1.167918576327 0.600948444263 0.073161446209
1.167957598780 0.601073446115 0.073199191100
1.167996627212 0.601198439527 0.073236939740
1.168035662332 0.601323423364 0.073274694227
1.168074704685 0.601448396497 0.073312456113
1.168113754164 0.601573358107 0.073350226095
1.168152809670 0.601698307847 0.073388003975
1.168191869013 0.601823245823 0.073425788889
1.168230929103 0.601948172382 0.073463579743
1.168269986387 0.602073087809 0.073501375688
1.168309037416 0.602197992031 0.073539176486
1.168348079427 0.602322884431 0.073576982637
1.168387110764 0.602447763850 0.073614795232
1.168426131073 0.602572628769 0.073652615594
1.168465141224 0.602697477611 0.073690444834
1.168504142998 0.602822309074 0.073728283501
1.168543138638 0.602947122385 0.073766131439
1.168582130379 0.603071917423 0.073803987929
1.168621120085 0.603196694670 0.073841852066
1.168660109049 0.603321455060 0.073879723235
1.168699097993 0.603446199767 0.073917601546
1.168738087234 0.603570930033 0.073955488039
1.168777076925 0.603695647070 0.073993384615
1.168816067292 0.603820352051 0.074031293684
1.168855058790 0.603945046146 0.074069217646
1.168894052126 0.604069730528 0.074107158375
1.168933048173 0.604194406300 0.074145116877
1.168972047805 0.604319074314 0.074183093210
1.169011051730 0.604443734893 0.074221086709
1.169050060381 0.604568387553 0.074259096419
1.169089073916 0.604693030827 0.074297121591
1.169128092300 0.604817662285 0.074335162083
1.169167115444 0.604942278804 0.074373218523
1.169206143331 0.605066877078 0.074411292209
1.169245176055 0.605191454260 0.074449384780
1.169284213732 0.605316008597 0.074487497799
1.169323256303 0.605440539888 0.074525632382
1.169362303277 0.605565049640 0.074563789023
1.169401353508 0.605689540876 0.074601967653
1.169440405111 0.605814017623 0.074640167919
1.169479455587 0.605938484223 0.074678389564
1.169518502168 0.606062944634 0.074716632770
1.169557542338 0.606187401899 0.074754898322
1.169596574390 0.606311857915 0.074793187529
1.169635597887 0.606436313524 0.074831501925
1.169674613869 0.606560768888 0.074869842823
1.169713624732 0.606685223990 0.074908210901
1.169752633763 0.606809679103 0.074946605933
1.169791644438 0.606934135071 0.074985026784
1.169830659644 0.607058593303 0.075023471672
1.169869681019 0.607183055496 0.075061938621
1.169908708588 0.607307523148 0.075100425979
1.169947740780 0.607431997043 0.075138932844
1.169986774826 0.607556476840 0.075177459271
1.170025807420 0.607680960925 0.075216006216
1.170064835460 0.607805446569 0.075254575236
1.170103856665 0.607929930371 0.075293168051
1.170142869907 0.608054408876 0.075331786101
1.170181875195 0.608178879206 0.075370430223
1.170220873331 0.608303339543 0.075409100526
1.170259865380 0.608427789341 0.075447796476
1.170298852132 0.608552229227 0.075486517142
1.170337833726 0.608676660606 0.075525261492
1.170376809548 0.608801085096 0.075564028643
1.170415778426 0.608925503935 0.075602817985
1.170454739026 0.609049917505 0.075641629157
1.170493690322 0.609174325094 0.075680461886
1.170532631958 0.609298724939 0.075719315785
1.170571564386 0.609423114513 0.075758190174
1.170610488746 0.609547491001 0.075797083996
1.170649406522 0.609671851799 0.075835995860
1.170688319121 0.609796194957 0.075874924206
1.170727227521 0.609920519439 0.075913867509
1.170766132119 0.610044825188 0.075952824493
1.170805032840 0.610169112989 0.075991794253
1.170843929462 0.610293384208 0.076030776274
1.170882822043 0.610417640486 0.076069770337
1.170921711274 0.610541883472 0.076108776357
1.170960598623 0.610666114646 0.076147794200
1.170999486174 0.610790335256 0.076186823545
1.171038376194 0.610914546339 0.076225863839
1.171077270541 0.611038748784 0.076264914345
1.171116170094 0.611162943372 0.076303974279
1.171155074400 0.611287130769 0.076343042981
1.171193981669 0.611411311447 0.076382120077
1.171232889139 0.611535485572 0.076421205588
1.171271793736 0.611659652907 0.076460299928
1.171310692837 0.611783812777 0.076499403825
1.171349584930 0.611907964148 0.076538518152
1.171388469973 0.612032105823 0.076577643717
1.171427349350 0.612156236710 0.076616781075
1.171466225439 0.612280356099 0.076655930390
1.171505100924 0.612404463861 0.076695091400
1.171543978057 0.612528560494 0.076734263494
1.171582858078 0.612652646979 0.076773445900
1.171621740963 0.612776724461 0.076812637939
1.171660625546 0.612900793844 0.076851839306
1.171699509973 0.613024855396 0.076891050293
1.171738392311 0.613148908485 0.076930271919
1.171777271124 0.613272951554 0.076969505897
1.171816145827 0.613396982339 0.077008754449
1.171855016717 0.613520998314 0.077048019985
1.171893884663 0.613644997253 0.077087304710
1.171932750579 0.613768977757 0.077126610255
1.171971614840 0.613892939608 0.077165937405
1.172010476838 0.614016883855 0.077205286015
1.172049334824 0.614140812581 0.077244655128
1.172088186106 0.614264728421 0.077284043276
1.172127027544 0.614388633954 0.077323448900
1.172165856231 0.614512531107 0.077362870774
1.172204670157 0.614636420755 0.077402308329
1.172243468696 0.614760302607 0.077441761798
1.172282252775 0.614884175399 0.077481232141
1.172321024696 0.615008037356 0.077520720777
1.172359787656 0.615131886783 0.077560229205
1.172398545097 0.615255722625 0.077599758616
1.172437300053 0.615379544855 0.077639309610
1.172476054636 0.615503354582 0.077678882081
1.172514809790 0.615627153855 0.077718475302
1.172553565320 0.615750945218 0.077758088162
1.172592320183 0.615874731138 0.077797719481
1.172631072919 0.615998513442 0.077837368295
1.172669822112 0.616122292911 0.077877034040
1.172708566759 0.616246069115 0.077916716584
1.172747306452 0.616369840531 0.077956416113
1.172786041367 0.616493604884 0.077996132936
1.172824772066 0.616617359644 0.078035867281
1.172863499197 0.616741102536 0.078075619162
1.172902223183 0.616864831947 0.078115388352
1.172940943983 0.616988547160 0.078155174477
1.172979660999 0.617112248344 0.078194977179
1.173018373140 0.617235936349 0.078234796270
1.173057079022 0.617359612347 0.078274631829
1.173095777255 0.617483277418 0.078314484168
1.173134466712 0.617606932189 0.078354353692
1.173173146735 0.617730576606 0.078394240680
1.173211817193 0.617854209892 0.078434145050
1.173250478397 0.617977830699 0.078474066216
1.173289130884 0.618101437419 0.078514003053
1.173327775140 0.618225028566 0.078553954029
1.173366411347 0.618348603150 0.078593917435
1.173405039217 0.618472160935 0.078633891694
1.173443657992 0.618595702520 0.078673875626
1.173482266595 0.618719229209 0.078713868642
1.173520863911 0.618842742702 0.078753870802
1.173559449118 0.618966244678 0.078793882757
1.173598021959 0.619089736357 0.078833905592
1.173636582889 0.619213218181 0.078873940641
1.173675133023 0.619336689667 0.078913989315
1.173713673900 0.619460149499 0.078954052969
1.173752207108 0.619583595818 0.078994132821
1.173790733881 0.619707026652 0.079034229892
1.173829254775 0.619830440352 0.079074344957
1.173867769521 0.619953835929 0.079114478457
1.173906277104 0.620077213191 0.079154630409
1.173944776056 0.620200572637 0.079194800305
1.173983264883 0.620323915154 0.079234987059
1.174021742513 0.620447241592 0.079275189047
1.174060208637 0.620570552364 0.079315404239
1.174098663845 0.620693847173 0.079355630439
1.174137109533 0.620817124977 0.079395865565
1.174175547597 0.620940384192 0.079436107918
1.174213980023 0.621063623096 0.079476356358
1.174252408488 0.621186840308 0.079516610344
1.174290834089 0.621310035224 0.079556869837
1.174329257294 0.621433208265 0.079597135085
1.174367678094 0.621556360894 0.079637406372
1.174406096326 0.621679495374 0.079677683825
1.174444512039 0.621802614354 0.079717967319
1.174482925787 0.621925720394 0.079758256531
1.174521338746 0.622048815548 0.079798551115
1.174559752603 0.622171901109 0.079838850923
1.174598169256 0.622294977560 0.079879156190
1.174636590403 0.622418044709 0.079919467616
1.174675017150 0.622541101954 0.079959786271
1.174713449748 0.622664148556 0.080000113373
1.174751887553 0.622787183863 0.080040449959
1.174790329206 0.622910207421 0.080080796590
1.174828772988 0.623033218968 0.080121153144
1.174867217225 0.623156218352 0.080161518803
1.174905660634 0.623279205438 0.080201892221
1.174944102489 0.623402180053 0.080242271847
1.174982542567 0.623525142008 0.080282656297
1.175020980887 0.623648091178 0.080323044671
1.175059417340 0.623771027605 0.080363436717
1.175097851333 0.623893951557 0.080403832799
1.175136281558 0.624016863507 0.080444233673
1.175174705994 0.624139764005 0.080484640149
1.175213122140 0.624262653476 0.080525052747
1.175251527430 0.624385531999 0.080565471450
1.175289919717 0.624508399162 0.080605895632
1.175328297681 0.624631254035 0.080646324179
1.175366661045 0.624754095309 0.080686755767
1.175405010525 0.624876921570 0.080727189201
1.175443347515 0.624999731645 0.080767623717
1.175481673603 0.625122524921 0.080808059143
1.175519990026 0.625245301546 0.080848495881
1.175558297239 0.625368062450 0.080888934715
1.175596594686 0.625490809190 0.080929376513
1.175634880859 0.625613543648 0.080969821913
1.175673153605 0.625736267679 0.081010271103
1.175711410609 0.625858982805 0.081050723768
1.175749649909 0.625981690029 0.081091179208
1.175787870318 0.626104389809 0.081131636615
1.175826071633 0.626227082169 0.081172095404
1.175864254608 0.626349766899 0.081212555505
1.175902420711 0.626472443750 0.081253017521
1.175940571753 0.626595112569 0.081293482693
1.175978709520 0.626717773317 0.081333952679
1.176016835504 0.626840425974 0.081374429193
1.176054950816 0.626963070386 0.081414913621
1.176093056281 0.627085706098 0.081455406697
1.176131152660 0.627208332251 0.081495908361
1.176169240909 0.627330947569 0.081536417826
1.176207322356 0.627453550447 0.081576933843
1.176245398716 0.627576139105 0.081617455122
1.176283471922 0.627698711743 0.081657980766
1.176321543806 0.627821266649 0.081698510632
1.176359615719 0.627943802216 0.081739045520
1.176397688212 0.628066316880 0.081779587126
1.176435760894 0.628188808989 0.081820137797
1.176473832511 0.628311276684 0.081860700128
1.176511901263 0.628433717852 0.081901276536
1.176549965268 0.628556130180 0.081941868894
1.176588023063 0.628678511349 0.081982478339
1.176626074002 0.628800859313 0.082023105275
1.176664118446 0.628923172626 0.082063749564
1.176702157697 0.629045450726 0.082104410826
1.176740193702 0.629167694095 0.082145088745
1.176778228616 0.629289904276 0.082185783272
1.176816264342 0.629412083695 0.082226494664
1.176854302190 0.629534235355 0.082267223336
1.176892342714 0.629656362432 0.082307969570
1.176930385767 0.629778467876 0.082348733190
1.176968430719 0.629900554070 0.082389513311
1.177006476738 0.630022622631 0.082430308270
1.177044523050 0.630144674366 0.082471115789
1.177082569065 0.630266709379 0.082511933349
1.177120614354 0.630388727316 0.082552758687
1.177158658504 0.630510727665 0.082593590278
1.177196700921 0.630632710066 0.082634427662
1.177234740685 0.630754674555 0.082675271492
1.177272776540 0.630876621696 0.082716123293
1.177310807054 0.630998552577 0.082756984959
1.177348830922 0.631120468670 0.082797858133
1.177386847331 0.631242371585 0.082838743637
1.177424856284 0.631364262777 0.082879641117
1.177462858752 0.631486143257 0.082920549009
1.177500856616 0.631608013384 0.082961464842
1.177538852378 0.631729872762 0.083002385800
1.177576848712 0.631851720276 0.083043309373
1.177614847972 0.631973554239 0.083084233920
1.177652851770 0.632095372615 0.083125158976
1.177690860736 0.632217173272 0.083166085219
1.177728874509 0.632338954199 0.083207014124
1.177766891924 0.632460713667 0.083247947400
1.177804911348 0.632582450318 0.083288886417
1.177842931039 0.632704163198 0.083329831787
1.177880949442 0.632825851763 0.083370783230
1.177918965359 0.632947515895 0.083411739784
1.177956977972 0.633069155946 0.083452700264
1.177994986770 0.633190772787 0.083493663836
1.178032991423 0.633312367858 0.083534630505
1.178070991696 0.633433943141 0.083575601356
1.178108987432 0.633555501042 0.083616578471
1.178146978607 0.633677044153 0.083657564531
1.178184965426 0.633798574919 0.083698562244
1.178222948409 0.633920095279 0.083739573764
1.178260928386 0.634041606352 0.083780600308
1.178298906403 0.634163108275 0.083821642088
1.178336883518 0.634284600235 0.083862698580
1.178374860562 0.634406080703 0.083903769045
1.178412837917 0.634527547834 0.083944853138
1.178450815405 0.634648999907 0.083985951377
1.178488792311 0.634770435714 0.084027065337
1.178526767560 0.634891854762 0.084068197463
1.178564739995 0.635013257265 0.084109350566
1.178602708666 0.635134643903 0.084150527131
1.178640673074 0.635256015460 0.084191728674
1.178678633270 0.635377372422 0.084232955329
1.178716589801 0.635498714699 0.084274205819
1.178754543515 0.635620041518 0.084315477826
1.178792495298 0.635741351560 0.084356768663
1.178830445796 0.635862643257 0.084398076045
1.178868395224 0.635983915171 0.084439398744
1.178906343289 0.636105166336 0.084480736913
1.178944289254 0.636226396434 0.084522092003
1.178982232089 0.636347605788 0.084563466279
1.179020170692 0.636468795152 0.084604862098
1.179058104091 0.636589965403 0.084646281158
1.179096031596 0.636711117227 0.084687723945
1.179133952879 0.636832250916 0.084729189539
1.179171867975 0.636953366329 0.084770675850
1.179209777217 0.637074463029 0.084812180200
1.179247681150 0.637195540532 0.084853700081
1.179285580426 0.637316598571 0.084895233886
1.179323475705 0.637437637276 0.084936781379
1.179361367569 0.637558657198 0.084978343798
1.179399256450 0.637679659166 0.085019923553
1.179437142579 0.637800644030 0.085061523610
1.179475025965 0.637921612375 0.085103146745
1.179512906406 0.638042564304 0.085144794849
1.179550783547 0.638163499373 0.085186468477
1.179588656978 0.638284416698 0.085228166726
1.179626526342 0.638405315203 0.085269887453
1.179664391427 0.638526193932 0.085311627741
1.179702252218 0.638647052326 0.085353384471
1.179740108869 0.638767890400 0.085395154852
1.179777961601 0.638888708759 0.085436936776
1.179815810569 0.639009508482 0.085478728941
1.179853655724 0.639130290918 0.085520530766
1.179891496743 0.639251057459 0.085562342147
1.179929333065 0.639371809356 0.085604163176
1.179967164036 0.639492547599 0.085645993899
1.180004989132 0.639613272867 0.085687834182
1.180042808188 0.639733985509 0.085729683708
1.180080621549 0.639854685519 0.085771542053
1.180118430066 0.639975372503 0.085813408810
1.180156234913 0.640096045627 0.085855283678
1.180194037259 0.640216703615 0.085897166500
1.180231837881 0.640337344834 0.085939057211
1.180269636844 0.640457967519 0.085980955754
1.180307433370 0.640578570114 0.086022861984
1.180345225969 0.640699151692 0.086064775611
1.180383012822 0.640819712334 0.086106696218
1.180420792342 0.640940253354 0.086148623359
1.180458563750 0.641060777255 0.086190556685
1.180496327507 0.641181287404 0.086232496089
1.180534085444 0.641301787444 0.086274441783
1.180571840550 0.641422280606 0.086316394302
1.180609596431 0.641542769067 0.086358354405
1.180647356596 0.641663253564 0.086400322912
1.180685123734 0.641783733347 0.086442300518
1.180722899194 0.641904206516 0.086484287640
1.180760682801 0.642024670640 0.086526284341
1.180798473033 0.642145123472 0.086568290360
1.180836267510 0.642265563559 0.086610305228
1.180874063641 0.642385990563 0.086652328440
1.180911859235 0.642506405201 0.086694359633
1.180949652917 0.642626808819 0.086736398711
1.180987444253 0.642747202764 0.086778445885
1.181025233582 0.642867587729 0.086820501640
1.181063021657 0.642987963301 0.086862566624
1.181100809219 0.643108327855 0.086904641533
1.181138596672 0.643228678827 0.086946727020
1.181176383938 0.643349013285 0.086988823668
1.181214170551 0.643469328630 0.087030932046
1.181251955890 0.643589623221 0.087073052814
1.181289739489 0.643709896729 0.087115186848
1.181327521273 0.643830150151 0.087157335324
1.181365301633 0.643950385474 0.087199499717
1.181403081329 0.644070605137 0.087241681706
1.181440861248 0.644190811439 0.087283882975
1.181478642112 0.644311006089 0.087326104984
1.181516424259 0.644431189998 0.087368348734
1.181554207560 0.644551363359 0.087410614616
1.181591991523 0.644671525914 0.087452902368
1.181629775532 0.644791677316 0.087495211156
1.181667559145 0.644911817410 0.087537539751
1.181705342346 0.645031946335 0.087579886756
1.181743125660 0.645152064419 0.087622250822
1.181780910094 0.645272171908 0.087664630787
1.181818696937 0.645392268642 0.087707025741
1.181856487468 0.645512353812 0.087749434986
1.181894282684 0.645632425897 0.087791857961
1.181932083110 0.645752482828 0.087834294161
1.181969888749 0.645872522327 0.087876743089
1.182007699138 0.645992542338 0.087919204292
1.182045513495 0.646112541404 0.087961677445
1.182083330850 0.646232518898 0.088004162456
1.182121150147 0.646352475028 0.088046659542
1.182158970266 0.646472410652 0.088089169232
1.182196790004 0.646592326962 0.088131692258
1.182234608071 0.646712225165 0.088174229363
1.182272423150 0.646832106254 0.088216781071
1.182310234060 0.646951970935 0.088259347500
1.182348040019 0.647071819716 0.088301928273
1.182385840927 0.647191653094 0.088344522593
1.182423637593 0.647311471757 0.088387129468
1.182461431797 0.647431276693 0.088429748034
1.182499226141 0.647551069158 0.088472377884
1.182537023665 0.647670850506 0.088515019298
1.182574827321 0.647790621909 0.088557673289
1.182612639419 0.647910384094 0.088600341423
1.182650461183 0.648030137149 0.088643025459
1.182688292550 0.648149880507 0.088685726882
1.182726132257 0.648269613085 0.088728446477
1.182763978200 0.648389333564 0.088771184049
1.182801827969 0.648509040713 0.088813938398
1.182839679408 0.648628733664 0.088856707547
1.182877531058 0.648748412068 0.088899489175
1.182915382372 0.648868076091 0.088942281122
1.182953233658 0.648987726276 0.088985081829
1.182991085798 0.649107363333 0.089027890569
1.183028939826 0.649226987944 0.089070707420
1.183066796506 0.649346600650 0.089113532976
1.183104656020 0.649466201859 0.089156367901
1.183142517852 0.649585791969 0.089199212471
1.183180380864 0.649705371550 0.089242066259
1.183218243545 0.649824941500 0.089284928068
1.183256104341 0.649944503115 0.089327796160
1.183293961974 0.650064058022 0.089370668718
1.183331815677 0.650183607977 0.089413544409
1.183369665294 0.650303154577 0.089456422881
1.183407511247 0.650422698966 0.089499305047
1.183445354375 0.650542241623 0.089542193044
1.183483195709 0.650661782301 0.089585089891
1.183521036203 0.650781320133 0.089627998903
1.183558876491 0.650900853897 0.089670923043
1.183596716682 0.651020382368 0.089713864367
1.183634556239 0.651139904671 0.089756823722
1.183672393959 0.651259420537 0.089799800750
1.183710228081 0.651378930425 0.089842794193
1.183748056511 0.651498435454 0.089885802398
1.183785877165 0.651617937190 0.089928823847
1.183823688375 0.651737437334 0.089971857582
1.183861489277 0.651856937392 0.090014903402
1.183899280105 0.651976438406 0.090057961786
1.183937062295 0.652095940806 0.090101033607
1.183974838344 0.652215444399 0.090144119737
1.184012611424 0.652334948506 0.090187220679
1.184050384811 0.652454452194 0.090230336369
1.184088161251 0.652573954539 0.090273466190
1.184125942400 0.652693454875 0.090316609220
1.184163728500 0.652812952953 0.090359764617
1.184201518361 0.652932448992 0.090402932021
1.184239309686 0.653051943601 0.090446111849
1.184277099653 0.653171437602 0.090489305363
1.184314885633 0.653290931784 0.090532514483
1.184352665856 0.653410426656 0.090575741389
1.184390439879 0.653529922234 0.090618987983
1.184428208749 0.653649417925 0.090662255387
1.184465974837 0.653768912526 0.090705543581
1.184503741426 0.653888404339 0.090748851305
1.184541512157 0.654007891385 0.090792176236
1.184579290497 0.654127371682 0.090835515425
1.184617079351 0.654246843517 0.090878865879
1.184654880885 0.654366305685 0.090922225144
1.184692696564 0.654485757634 0.090965591770
1.184730527331 0.654605199491 0.091008965529
1.184768373839 0.654724631982 0.091052347353
1.184806236634 0.654844056247 0.091095739007
1.184844116217 0.654963473601 0.091139142576
1.184882012993 0.655082885275 0.091182559906
1.184919927129 0.655202292200 0.091225992112
1.184957858394 0.655321694852 0.091269439292
1.184995806068 0.655441093203 0.091312900488
1.185033768960 0.655560486757 0.091356373915
1.185071745539 0.655679874675 0.091399857387
1.185109734156 0.655799255941 0.091443348845
1.185147733279 0.655918629537 0.091486846836
1.185185741674 0.656037994593 0.091530350863
1.185223758485 0.656157350471 0.091573861491
1.185261783197 0.656276696775 0.091617380220
1.185299815514 0.656396033293 0.091660909147
1.185337855203 0.656515359895 0.091704450523
1.185375901988 0.656634676411 0.091748006308
1.185413955535 0.656753982552 0.091791577835
1.185452015546 0.656873277868 0.091835165665
1.185490081958 0.656992561793 0.091878769643
1.185528155173 0.657111833747 0.091922389121
1.185566236246 0.657231093270 0.091966023265
1.185604326971 0.657350340153 0.092009671351
1.185642429807 0.657469574507 0.092053332955
1.185680547642 0.657588796765 0.092097007986
1.185718683429 0.657708007579 0.092140696567
1.185756839765 0.657827207673 0.092184398820
1.185795018489 0.657946397667 0.092228114627
1.185833220398 0.658065577958 0.092271843468
1.185871445131 0.658184748703 0.092315584399
1.185909691260 0.658303909926 0.092359336180
1.185947956567 0.658423061742 0.092403097524
1.185986238466 0.658542204644 0.092446867398
1.186024534490 0.658661339764 0.092490645260
1.186062842751 0.658780469035 0.092534431178
1.186101162273 0.658899595157 0.092578225779
1.186139493149 0.659018721375 0.092622030038
1.186177836476 0.659137851077 0.092665844985
1.186216194079 0.659256987311 0.092709671410
1.186254568100 0.659376132322 0.092753509667
1.186292960510 0.659495287239 0.092797359624
1.186331372687 0.659614451992 0.092841220777
1.186369805117 0.659733625462 0.092885092475
1.186408257301 0.659852805859 0.092928974166
1.186446727874 0.659971991189 0.092972865574
1.186485214880 0.660091179721 0.093016766731
1.186523716131 0.660210370311 0.093060677851
1.186562229547 0.660329562530 0.093104599070
1.186600753369 0.660448756571 0.093148530156
1.186639286231 0.660567953004 0.093192470284
1.186677827062 0.660687152461 0.093236417974
1.186716374900 0.660806355357 0.093280371240
1.186754928707 0.660925561754 0.093324327936
1.186793487273 0.661044771365 0.093368286211
1.186832049261 0.661163983700 0.093412244955
1.186870613417 0.661283198277 0.093456204118
1.186909178853 0.661402414794 0.093500164805
1.186947745330 0.661521633206 0.093544129110
1.186986313395 0.661640853657 0.093588099746
1.187024884328 0.661760076295 0.093632079546
1.187063459847 0.661879301042 0.093676070991
1.187102041656 0.661998527395 0.093720075849
1.187140630942 0.662117754361 0.093764095033
1.187179227983 0.662236980554 0.093808128666
1.187217831984 0.662356204435 0.093852176320
1.187256441207 0.662475424640 0.093896237320
1.187295053365 0.662594640283 0.093940311029
1.187333666170 0.662713851134 0.093984397001
1.187372277853 0.662833057608 0.094028494995
1.187410887514 0.662952260562 0.094072604850
1.187449495171 0.663071460938 0.094116726293
1.187488101504 0.663190659374 0.094160858764
1.187526707379 0.663309855880 0.094205001349
1.187565313301 0.663429049689 0.094249152852
1.187603918995 0.663548239320 0.094293312005
1.187642523256 0.663667422845 0.094337477777
1.187681124128 0.663786598274 0.094381649662
1.187719719367 0.663905763971 0.094425827890
1.187758307045 0.664024918969 0.094470013466
1.187796886106 0.664144063122 0.094514208024
1.187835456701 0.664263197064 0.094558413516
1.187874020182 0.664382321979 0.094602631818
1.187912578775 0.664501439282 0.094646864343
1.187951135027 0.664620550263 0.094691111757
1.187989691200 0.664739655808 0.094735373881
1.188028248813 0.664858756225 0.094779649790
1.188066808449 0.664977851215 0.094823938091
1.188105369887 0.665096939963 0.094868237310
1.188143932472 0.665216021324 0.094912546284
1.188182495596 0.665335094038 0.094956864474
1.188221059099 0.665454156955 0.095001192112
1.188259623446 0.665573209211 0.095045530152
1.188298189621 0.665692250345 0.095089880040
1.188336758779 0.665811280340 0.095134243355
1.188375331772 0.665930299589 0.095178621411
1.188413908741 0.666049308777 0.095223014924
1.188452488907 0.666168308697 0.095267423813
1.188491070672 0.666287300035 0.095311847192
1.188529651992 0.666406283150 0.095356283566
1.188568230940 0.666525257897 0.095400731161
1.188606806267 0.666644223559 0.095445188336
1.188645377792 0.666763178895 0.095489653955
1.188683946513 0.666882122327 0.095534127637
1.188722514377 0.667001052211 0.095578609823
1.188761083807 0.667119967146 0.095623101634
1.188799657095 0.667238866219 0.095667604569
1.188838235859 0.667357749124 0.095712120120
1.188876820699 0.667476616095 0.095756649402
1.188915411141 0.667595467688 0.095801192915
1.188954005865 0.667714304445 0.095845750491
1.188992603135 0.667833126565 0.095890321455
1.189031201311 0.667951933676 0.095934904957
1.189069799299 0.668070724811 0.095979500379
1.189108396839 0.668189498592 0.096024107711
1.189146994589 0.668308253599 0.096068727782
1.189185594008 0.668426988813 0.096113362273
1.189224197096 0.668545703991 0.096158013496
1.189262806077 0.668664399852 0.096202683990
1.189301423073 0.668783077994 0.096247376039
1.189340049844 0.668901740543 0.096292091223
1.189378687604 0.669020389622 0.096336830131
1.189417336919 0.669139026768 0.096381592304
1.189455997707 0.669257652474 0.096426376426
1.189494669311 0.669376265966 0.096471180704
1.189533350672 0.669494865289 0.096516003345
1.189572040579 0.669613447664 0.096560843020
1.189610737984 0.669732010019 0.096605699173
1.189649442317 0.669850549547 0.096650572144
1.189688153755 0.669969064140 0.096695463055
1.189726873344 0.670087552611 0.096740373524
1.189765602939 0.670206014665 0.096785305271
1.189804344939 0.670324450680 0.096830259728
1.189843101859 0.670442861390 0.096875237733
1.189881875840 0.670561247585 0.096920239375
1.189920668235 0.670679609930 0.096965264006
1.189959479375 0.670797948919 0.097010310407
1.189998308623 0.670916264962 0.097055377043
1.190037154694 0.671034558518 0.097100462361
1.190076016172 0.671152830191 0.097145565058
1.190114892086 0.671271080741 0.097190684273
1.190153782359 0.671389310976 0.097235819686
1.190192688011 0.671507521573 0.097280971505
1.190231611028 0.671625712912 0.097326140357
1.190270553945 0.671743884991 0.097371327114
1.190309519248 0.671862037510 0.097416532673
1.190348508764 0.671980170101 0.097461757735
1.190387523224 0.672098282665 0.097507002604
1.190426562093 0.672216375712 0.097552267067
1.190465623718 0.672334450580 0.097597550343
1.190504705717 0.672452509442 0.097642851151
1.190543805479 0.672570555079 0.097688167864
1.190582920621 0.672688590448 0.097733498727
1.190622049282 0.672806618161 0.097778842104
1.190661190198 0.672924640003 0.097824196684
1.190700342586 0.673042656635 0.097869561605
1.190739505949 0.673160667540 0.097914936465
1.190778679896 0.673278671243 0.097960321225
1.190817864100 0.673396665709 0.098005716019
1.190857058413 0.673514648828 0.098051120959
1.190896263087 0.673632618831 0.098096535970
1.190935479003 0.673750574550 0.098141960729
1.190974707772 0.673868515452 0.098187394728
1.191013951609 0.673986441504 0.098232837441
1.191053212958 0.674104352915 0.098278288550
1.191092493939 0.674222249879 0.098323748151
1.191131795753 0.674340132422 0.098369216870
1.191171118230 0.674458000382 0.098414695846
1.191210459674 0.674575853553 0.098460186567
1.191249817075 0.674693691905 0.098505690622
1.191289186658 0.674811515816 0.098551209422
1.191328564635 0.674929326214 0.098596743991
1.191367947961 0.675047124575 0.098642294892
1.191407334892 0.675164912772 0.098687862320
1.191446725199 0.675282692817 0.098733446324
1.191486120012 0.675400466561 0.098779047086
1.191525521346 0.675518235455 0.098824665173
1.191564931480 0.675636000416 0.098870301639
1.191604352377 0.675753761846 0.098915957959
1.191643785314 0.675871519765 0.098961635755
1.191683230791 0.675989274002 0.099007336424
1.191722688716 0.676107024385 0.099053060724
1.191762158767 0.676224770843 0.099098808485
1.191801640753 0.676342513401 0.099144578503
1.191841134860 0.676460252069 0.099190368684
1.191880641675 0.676577986659 0.099236176397
1.191920161997 0.676695716620 0.099281998952
1.191959696523 0.676813440931 0.099327834088
1.191999245526 0.676931158130 0.099373680321
1.192038808678 0.677048866462 0.099419537092
1.192078385080 0.677166564156 0.099465404659
1.192117973523 0.677284249741 0.099511283794
1.192157572879 0.677401922346 0.099557175371
1.192197182499 0.677519581901 0.099603079968
1.192236802475 0.677637229196 0.099648997609
1.192276433653 0.677754865774 0.099694927692
1.192316077381 0.677872493688 0.099740869134
1.192355735054 0.677990115163 0.099786820663
1.192395407586 0.678107732255 0.099832781162
1.192435094965 0.678225346564 0.099878749959
1.192474796028 0.678342959071 0.099924726959
1.192514508527 0.678460570125 0.099970712594
1.192554229454 0.678578179569 0.100016707587
1.192593955537 0.678695786959 0.100062712613
1.192633683756 0.678813391823 0.100108727956
1.192673411734 0.678930993868 0.100154753251
1.192713137908 0.679048593091 0.100200787400
1.192752861446 0.679166189763 0.100246828673
1.192792581967 0.679283784298 0.100292874979
1.192832299178 0.679401377063 0.100338924230
1.192872012549 0.679518968196 0.100384974710
1.192911721147 0.679636557517 0.100431025362
1.192951423674 0.679754144583 0.100477075945
1.192991118698 0.679871728893 0.100523127035
1.193030805000 0.679989310202 0.100569179912
1.193070481935 0.680106888851 0.100615236367
1.193110149679 0.680224466012 0.100661298505
1.193149809309 0.680342043738 0.100707368593
1.193189462673 0.680459624765 0.100753448964
1.193229112101 0.680577212079 0.100799541981
1.193268760026 0.680694808331 0.100845650014
1.193308408615 0.680812415224 0.100891775398
1.193348059496 0.680930033041 0.100937920328
1.193387713636 0.681047660440 0.100984086699
1.193427371371 0.681165294577 0.101030275890
1.193467032577 0.681282931532 0.101076488573
1.193506696905 0.681400566956 0.101122724569
1.193546364020 0.681518196751 0.101168982840
1.193586033791 0.681635817635 0.101215261608
1.193625706388 0.681753427444 0.101261558603
1.193665382284 0.681871025139 0.101307871383
1.193705062175 0.681988610535 0.101354197649
1.193744746841 0.682106183878 0.101400535480
1.193784436996 0.682223745432 0.101446883435
1.193824133146 0.682341295200 0.101493240505
1.193863835485 0.682458832889 0.101539605957
1.193903543836 0.682576358098 0.101585979127
1.193943257649 0.682693870650 0.101632359254
1.193982976035 0.682811370940 0.101678745412
1.194022697858 0.682928860143 0.101725136577
1.194062421849 0.683046340181 0.101771531816
1.194102146753 0.683163813440 0.101817930509
1.194141871483 0.683281282288 0.101864332548
1.194181595279 0.683398748549 0.101910738402
1.194221317831 0.683516213080 0.101957149014
1.194261039364 0.683633675590 0.102003565538
1.194300760649 0.683751134765 0.102049988984
1.194340482932 0.683868588655 0.102096419882
1.194380207777 0.683986035218 0.102142858076
1.194419936835 0.684103472853 0.102189302727
1.194459671566 0.684220900766 0.102235752550
1.194499412965 0.684338319066 0.102282206224
1.194539161329 0.684455728582 0.102328662857
1.194578916133 0.684573130462 0.102375122354
1.194618676034 0.684690525701 0.102421585567
1.194658439030 0.684807914738 0.102468054159
1.194698202734 0.684925297248 0.102514530206
1.194737964749 0.685042672173 0.102561015643
1.194777723030 0.685160037967 0.102607511717
1.194817476194 0.685277392956 0.102654018625
1.194857223682 0.685394735686 0.102700535445
1.194896965752 0.685512065161 0.102747060393
1.194936703298 0.685629380896 0.102793591340
1.194976437549 0.685746682816 0.102840126406
1.195016169721 0.685863971047 0.102886664467
1.195055900721 0.685981245708 0.102933205380
1.195095630982 0.686098506785 0.102979749862
1.195135360473 0.686215754121 0.103026299044
1.195175088873 0.686332987514 0.103072853834
1.195214815856 0.686450206856 0.103119414308
1.195254541395 0.686567412225 0.103165979312
1.195294265975 0.686684603856 0.103212546441
1.195333990657 0.686801781981 0.103259112402
1.195373716941 0.686918946565 0.103305673679
1.195413446477 0.687036097042 0.103352227290
1.195453180697 0.687153232153 0.103398771424
1.195492920481 0.687270349982 0.103445305744
1.195532665964 0.687387448225 0.103491831272
1.195572416544 0.687504524636 0.103538349892
1.195612171099 0.687621577545 0.103584863617
1.195651928358 0.687738606293 0.103631373864
1.195691687313 0.687855611436 0.103677880943
1.195731447562 0.687972594645 0.103724383926
1.195771209475 0.688089558299 0.103770880927
1.195810974150 0.688206504886 0.103817369685
1.195850743170 0.688323436353 0.103863848279
1.195890518259 0.688440353621 0.103910315727
1.195930300931 0.688557256377 0.103956772303
1.195970092259 0.688674143231 0.104003219479
1.196009892814 0.688791012178 0.104049659537
1.196049702796 0.688907861238 0.104096094977
1.196089522281 0.689024689091 0.104142527932
1.196129351504 0.689141495516 0.104188959757
1.196169191058 0.689258281517 0.104235390912
1.196209041926 0.689375049107 0.104281821129
1.196248905342 0.689491800809 0.104328249771
1.196288782500 0.689608539027 0.104374676233
1.196328674223 0.689725265472 0.104421100218
1.196368580690 0.689841980781 0.104467521808
1.196408501320 0.689958684437 0.104513941304
1.196448434859 0.690075374988 0.104560358942
1.196488379651 0.690192050478 0.104606774609
1.196528334013 0.690308708968 0.104653187711
1.196568296605 0.690425348999 0.104699597273
1.196608266693 0.690541969876 0.104746002260
1.196648244237 0.690658571743 0.104792402023
1.196688229785 0.690775155445 0.104838796707
1.196728224232 0.690891722266 0.104885187452
1.196768228515 0.691008273646 0.104931576304
1.196808243365 0.691124810952 0.104977965803
1.196848269159 0.691241335368 0.105024358395
1.196888305926 0.691357847911 0.105070755818
1.196928353466 0.691474349507 0.105117158680
1.196968411527 0.691590841089 0.105163566372
1.197008479969 0.691707323626 0.105209977358
1.197048558849 0.691823798064 0.105256389759
1.197088648398 0.691940265179 0.105302802048
1.197128748932 0.692056725376 0.105349213643
1.197168860722 0.692173178522 0.105395625187
1.197208983900 0.692289623874 0.105442038440
1.197249118445 0.692406060134 0.105488455796
1.197289264248 0.692522485660 0.105534879590
1.197329421237 0.692638898774 0.105581311416
1.197369589499 0.692755298104 0.105627751659
1.197409769329 0.692871682865 0.105674199408
1.197449961183 0.692988053031 0.105720652753
1.197490165517 0.693104409328 0.105767109378
1.197530382567 0.693220753086 0.105813567250
1.197570612159 0.693337085975 0.105860025187
1.197610853613 0.693453409699 0.105906483134
1.197651105818 0.693569725730 0.105952942078
1.197691367464 0.693686035136 0.105999403652
1.197731637396 0.693802338523 0.106045869584
1.197771914970 0.693918636087 0.106092341171
1.197812200321 0.694034927735 0.106138818978
1.197852494418 0.694151213214 0.106185302815
1.197892798907 0.694267492208 0.106231792009
1.197933115736 0.694383764368 0.106278285829
1.197973446692 0.694500029276 0.106324783897
1.198013792957 0.694616286377 0.106371286427
1.198054154829 0.694732534909 0.106417794193
1.198094531682 0.694848773890 0.106464308226
1.198134922167 0.694965002179 0.106510829351
1.198175324604 0.695081218629 0.106557357724
1.198215737430 0.695197422289 0.106603892546
1.198256159576 0.695313612622 0.106650432054
1.198296590658 0.695429789680 0.106696973830
1.198337030932 0.695545954191 0.106743515319
1.198377481046 0.695662107525 0.106790054413
1.198417941685 0.695778251561 0.106836589913
1.198458413215 0.695894388462 0.106883121715
1.198498895477 0.696010520424 0.106929650686
1.198539387766 0.696126649451 0.106976178245
1.198579889022 0.696242777188 0.107022705797
1.198620398154 0.696358904838 0.107069234201
1.198660914381 0.696475033165 0.107115763408
1.198701437495 0.696591162556 0.107162292408
1.198741967924 0.696707293111 0.107208819456
1.198782506614 0.696823424725 0.107255342523
1.198823054733 0.696939557154 0.107301859818
1.198863613323 0.697055690048 0.107348370228
1.198904182990 0.697171822968 0.107394873571
1.198944763743 0.697287955388 0.107441370581
1.198985355017 0.697404086713 0.107487862690
1.199025955858 0.697520216298 0.107534351660
1.199066565210 0.697636343463 0.107580839203
1.199107182182 0.697752467506 0.107627326681
1.199147806229 0.697868587677 0.107673814961
1.199188437160 0.697984703123 0.107720304423
1.199229075008 0.698100812818 0.107766795093
1.199269719791 0.698216915493 0.107813286832
1.199310371278 0.698333009605 0.107859779505
1.199351028843 0.698449093371 0.107906273103
1.199391691461 0.698565164881 0.107952767778
1.199432357868 0.698681222273 0.107999263828
1.199473026820 0.698797263939 0.108045761659
1.199513697384 0.698913288707 0.108092261735
1.199554369134 0.699029295955 0.108138764562
1.199595042207 0.699145285613 0.108185270676
1.199635717168 0.699261258059 0.108231780631
1.199676394731 0.699377213931 0.108278294970
1.199717075406 0.699493153907 0.108324814158
1.199757759186 0.699609078518 0.108371338505
1.199798445353 0.699724988038 0.108417868086
1.199839132477 0.699840882477 0.108464402701
1.199879818596 0.699956761660 0.108510941888
1.199920501528 0.700072625351 0.108557484994
1.199961179238 0.700188473359 0.108604031297
1.200001850156 0.700304305591 0.108650580116
1.200042513376 0.700420122019 0.108697130906
1.200083168706 0.700535922577 0.108743683277
1.200123816581 0.700651707047 0.108790236976
1.200164457876 0.700767474979 0.108836791835
1.200205093703 0.700883225711 0.108883347731
1.200245725227 0.700998958504 0.108929904623
1.200286353541 0.701114672765 0.108976462659
1.200326979603 0.701230368299 0.109023022350
1.200367604202 0.701346045497 0.109069584755
1.200408227927 0.701461705389 0.109116151601
1.200448851110 0.701577349521 0.109162725269
1.200489473753 0.701692979666 0.109209308599
1.200530095448 0.701808597457 0.109255904531
1.200570715349 0.701924204035 0.109302515659
1.200611332228 0.702039799834 0.109349143790
1.200651944632 0.702155384581 0.109395789650
1.200692551138 0.702270957524 0.109442452802
1.200733150636 0.702386517823 0.109489131837
1.200773742582 0.702502065013 0.109535824767
1.200814327132 0.702617599364 0.109582529526
1.200854905099 0.702733122069 0.109629244430
1.200895477745 0.702848635161 0.109675968466
1.200936046428 0.702964141212 0.109722701313
1.200976612215 0.703079642883 0.109769443110
1.201017175557 0.703195142470 0.109816194034
1.201057736133 0.703310641582 0.109862953836
1.201098292911 0.703426141024 0.109909721490
1.201138844427 0.703541640906 0.109956495070
1.201179389201 0.703657140918 0.110003271918
1.201219926197 0.703772640656 0.110050049056
1.201260455184 0.703888139871 0.110096823722
1.201300976902 0.704003638566 0.110143593875
1.201341492994 0.704119136898 0.110190358518
1.201382005715 0.704234634959 0.110237117730
1.201422517501 0.704350132521 0.110283872404
1.201463030526 0.704465628877 0.110330623770
1.201503546354 0.704581122859 0.110377372839
1.201544065787 0.704696613056 0.110424119944
1.201584588931 0.704812098175 0.110470864509
1.201625115458 0.704927577410 0.110517605111
1.201665644966 0.705043050698 0.110564339813
1.201706177330 0.705158518734 0.110611066659
1.201746712948 0.705273982719 0.110657784189
1.201787252804 0.705389443885 0.110704491817
1.201827798347 0.705504902949 0.110751189956
1.201868351225 0.705620359654 0.110797879884
1.201908912962 0.705735812566 0.110844563384
1.201949484665 0.705851259191 0.110891242274
1.201990066845 0.705966696422 0.110937917980
1.202030659396 0.706082121170 0.110984591257
1.202071261719 0.706197531017 0.111031262135
1.202111872940 0.706312924685 0.111077930074
1.202152492161 0.706428302210 0.111124594270
1.202193118660 0.706543664761 0.111171253988
1.202233751985 0.706659014189 0.111217908816
1.202274391930 0.706774352455 0.111264558764
1.202315038414 0.706889681118 0.111311204180
1.202355691290 0.707005001034 0.111357845512
1.202396350174 0.707120312343 0.111404483030
1.202437014313 0.707235614701 0.111451116567
1.202477682553 0.707350907645 0.111497745401
1.202518353394 0.707466190934 0.111544368303
1.202559025121 0.707581464718 0.111590983738
1.202599695973 0.707696729462 0.111637590173
1.202640364298 0.707811985660 0.111684186395
1.202681028671 0.707927233447 0.111730771759
1.202721687958 0.708042472270 0.111777346297
1.202762341311 0.708157700777 0.111823910675
1.202802988129 0.708272916999 0.111870466019
1.202843627992 0.708388118808 0.111917013670
1.202884260615 0.708503304520 0.111963554931
1.202924885810 0.708618473463 0.112010090880
1.202965503495 0.708733626309 0.112056622275
1.203006113719 0.708848765041 0.112103149553
1.203046716697 0.708963892532 0.112149672911
1.203087312840 0.709079011829 0.112196192405
1.203127902747 0.709194125338 0.112242708034
1.203168487159 0.709309234128 0.112289219785
1.203209066875 0.709424337566 0.112335727620
1.203249642635 0.709539433365 0.112382231424
1.203290214997 0.709654518039 0.112428730942
1.203330784238 0.709769587629 0.112475225742
1.203371350318 0.709884638500 0.112521715218
1.203411912908 0.709999667989 0.112568198650
1.203452471502 0.710114674758 0.112614675313
1.203493025583 0.710229658803 0.112661144615
1.203533574819 0.710344621150 0.112707606231
1.203574119215 0.710459563384 0.112754060224
1.203614659204 0.710574487181 0.112800507127
1.203655195598 0.710689393962 0.112846947963
1.203695729431 0.710804284764 0.112893384219
1.203736261695 0.710919160315 0.112939817760
1.203776793035 0.711034021226 0.112986250687
1.203817323498 0.711148868192 0.113032685142
1.203857852399 0.711263702113 0.113079123092
1.203898378374 0.711378524056 0.113125566085
1.203938899626 0.711493335103 0.113172015049
1.203979414331 0.711608136125 0.113218470141
1.204019921101 0.711722927607 0.113264930717
1.204060419394 0.711837709582 0.113311395414
1.204100909756 0.711952481733 0.113357862375
1.204141393809 0.712067243623 0.113404329562
1.204181873978 0.712181994983 0.113450795103
1.204222353002 0.712296735951 0.113497257612
1.204262833355 0.712411467169 0.113543716375
1.204303316716 0.712526189710 0.113590171386
1.204343803623 0.712640904834 0.113636623203
1.204384293413 0.712755613675 0.113683072665
1.204424784452 0.712870316957 0.113729520538
1.204465274590 0.712985014849 0.113775967205
1.204505761721 0.713099707005 0.113822412453
1.204546244289 0.713214392792 0.113868855448
1.204586721608 0.713329071627 0.113915294867
1.204627193915 0.713443743300 0.113961729163
1.204667662170 0.713558408182 0.114008156872
1.204708127665 0.713673067226 0.114054576861
1.204748591589 0.713787721754 0.114100988456
1.204789054677 0.713902373083 0.114147391412
1.204829517047 0.714017022109 0.114193785752
1.204869978285 0.714131668966 0.114240171556
1.204910437711 0.714246312864 0.114286548775
1.204950894761 0.714360952165 0.114332917170
1.204991349332 0.714475584655 0.114379276410
1.205031801992 0.714590207946 0.114425626301
1.205072253973 0.714704819871 0.114471967095
1.205112706975 0.714819418771 0.114518299755
1.205153162818 0.714934003608 0.114564626071
1.205193623079 0.715048573872 0.114610948579
1.205234088827 0.715163129360 0.114657270255
1.205274560516 0.715277669902 0.114703594067
1.205315038089 0.715392195145 0.114749922493
1.205355521229 0.715506704469 0.114796257146
1.205396009664 0.715621197052 0.114842598611
1.205436503423 0.715735672075 0.114888946548
1.205477002952 0.715850128955 0.114935300021
1.205517509033 0.715964567549 0.114981657974
1.205558022537 0.716078988217 0.115028019683
1.205598544092 0.716193391732 0.115074385067
1.205639073753 0.716307779033 0.115120754760
1.205679610793 0.716422150906 0.115167129911
1.205720153673 0.716536507678 0.115213511795
1.205760700207 0.716650849017 0.115259901337
1.205801247873 0.716765173908 0.115306298715
1.205841794203 0.716879480813 0.115352703142
1.205882337136 0.716993767972 0.115399112916
1.205922875279 0.717108033767 0.115445525691
1.205963408015 0.717222277045 0.115491938911
1.206003935484 0.717336497332 0.115538350265
1.206044458452 0.717450694864 0.115584758029
1.206084978148 0.717564870476 0.115631161229
1.206125496102 0.717679025360 0.115677559577
1.206166014036 0.717793160800 0.115723953247
1.206206533782 0.717907277951 0.115770342571
1.206247057244 0.718021377724 0.115816727781
1.206287586333 0.718135460798 0.115863108858
1.206328122898 0.718249527739 0.115909485556
1.206368668607 0.718363579157 0.115955857554
1.206409224828 0.718477615840 0.116002224672
1.206449792526 0.718591638792 0.116048587060
1.206490372207 0.718705649148 0.116094945285
1.206530963940 0.718819647966 0.116141300261
1.206571567435 0.718933635963 0.116187653055
1.206612182165 0.719047613258 0.116234004614
1.206652807482 0.719161579212 0.116280355509
1.206693442695 0.719275532422 0.116326705768
1.206734087096 0.719389470891 0.116373054855
1.206774739925 0.719503392349 0.116419401787
1.206815400330 0.719617294650 0.116465745360
1.206856067349 0.719731176173 0.116512084406
1.206896739954 0.719845036103 0.116558418005
1.206937417188 0.719958874570 0.116604745605
1.206978098351 0.720072692586 0.116651067037
1.207018783209 0.720186491835 0.116697382436
1.207059472137 0.720300274362 0.116743692123
1.207100166153 0.720414042249 0.116789996504
1.207140866788 0.720527797364 0.116836296009
1.207181575813 0.720641541208 0.116882591096
1.207222294870 0.720755274892 0.116928882288
1.207263025098 0.720868999209 0.116975170208
1.207303766838 0.720982714733 0.117021455576
1.207344519504 0.721096421898 0.117067739138
1.207385281648 0.721210121015 0.117114021543
1.207426051203 0.721323812203 0.117160303191
1.207466825844 0.721437495270 0.117206584116
1.207507603371 0.721551169594 0.117252863943
1.207548382043 0.721664834063 0.117299141952
1.207589160763 0.721778487119 0.117345417241
1.207629939128 0.721892126924 0.117391688953
1.207670717330 0.722005751619 0.117437956506
1.207711495972 0.722119359614 0.117484219743
1.207752275863 0.722232949838 0.117530478982
1.207793057849 0.722346521869 0.117576734914
1.207833842703 0.722460075914 0.117622988395
1.207874631099 0.722573612643 0.117669240171
1.207915423633 0.722687132928 0.117715490608
1.207956220872 0.722800637554 0.117761739502
1.207997023383 0.722914127017 0.117807986008
1.208037831757 0.723027601440 0.117854228712
1.208078646582 0.723141060658 0.117900465827
1.208119468421 0.723254504429 0.117946695470
1.208160297774 0.723367932711 0.117992915965
1.208201135059 0.723481345907 0.118039126099
1.208241980595 0.723594745002 0.118085325305
1.208282834593 0.723708131532 0.118131513717
1.208323697125 0.723821507387 0.118177692113
1.208364568090 0.723934874483 0.118223861750
1.208405447152 0.724048234393 0.118270024135
1.208446333705 0.724161588025 0.118316180776
1.208487226863 0.724274935437 0.118362332973
1.208528125518 0.724388275832 0.118408481697
1.208569028460 0.724501607741 0.118454627575
1.208609934546 0.724614929355 0.118500771018
1.208650842885 0.724728238933 0.118546912426
1.208691752968 0.724841535210 0.118593052457
1.208732664718 0.724954817724 0.118639192247
1.208773578425 0.725068087017 0.118685333531
1.208814494583 0.725181344677 0.118731478595
1.208855413677 0.725294593233 0.118777630038
1.208896335990 0.725407835914 0.118823790401
1.208937261496 0.725521076330 0.118869961720
1.208978189882 0.725634318088 0.118916145143
1.209019120694 0.725747564417 0.118962340725
1.209060053559 0.725860817824 0.119008547457
1.209100988394 0.725974079821 0.119054763581
1.209141925518 0.726087350772 0.119100987094
1.209182865601 0.726200629869 0.119147216325
1.209223809436 0.726313915246 0.119193450428
1.209264757600 0.726427204229 0.119239689630
1.209305710091 0.726540493671 0.119285935162
1.209346666086 0.726653780323 0.119332188877
1.209387623916 0.726767061182 0.119378452650
1.209428581315 0.726880333755 0.119424727744
1.209469535913 0.726993596193 0.119471014336
1.209510485852 0.727106847304 0.119517311339
1.209551430388 0.727220086449 0.119563616599
1.209592370287 0.727333313366 0.119609927417
1.209633307912 0.727446527985 0.119656241226
1.209674246953 0.727559730274 0.119702556240
1.209715191860 0.727672920133 0.119748871864
1.209756147120 0.727786097362 0.119795188731
1.209797116566 0.727899261660 0.119841508367
1.209838102881 0.728012412654 0.119887832573
1.209879107423 0.728125549910 0.119934162724
1.209920130381 0.728238672940 0.119980499212
1.209961171192 0.728351781203 0.120026841191
1.210002229067 0.728464874124 0.120073186727
1.210043303466 0.728577951160 0.120119533283
1.210084394382 0.728691011922 0.120165878408
1.210125502356 0.728804056336 0.120212220395
1.210166628261 0.728917084809 0.120258558715
1.210207772938 0.729030098342 0.120304894105
1.210248936829 0.729143098537 0.120351228275
1.210290119743 0.729256087470 0.120397563358
1.210331320833 0.729369067428 0.120443901271
1.210372538797 0.729482040558 0.120490243177
1.210413772232 0.729595008503 0.120536589228
1.210455020035 0.729707972118 0.120582938606
1.210496281702 0.729820931329 0.120629289853
1.210537557451 0.729933885185 0.120675641326
1.210578848115 0.730046832076 0.120721991618
1.210620154859 0.730159770069 0.120768339810
1.210661478793 0.730272697273 0.120814685490
1.210702820616 0.730385612141 0.120861028557
1.210744180381 0.730498513635 0.120907368938
1.210785557451 0.730611401249 0.120953706341
1.210826950625 0.730724274890 0.121000040186
1.210868358392 0.730837134683 0.121046369743
1.210909779227 0.730949980773 0.121092694449
1.210951211818 0.731062813177 0.121139014270
1.210992655193 0.731175631735 0.121185329962
1.211034108706 0.731288436134 0.121231643095
1.211075571932 0.731401226004 0.121277955783
1.211117044517 0.731514001010 0.121324270163
1.211158526047 0.731626760929 0.121370587775
1.211200015989 0.731739505664 0.121416909021
1.211241513697 0.731852235225 0.121463232894
1.211283018489 0.731964949683 0.121509557077
1.211324529727 0.732077649146 0.121555878409
1.211366046872 0.732190333767 0.121602193599
1.211407569498 0.732303003793 0.121648499976
1.211449097244 0.732415659640 0.121694796078
1.211490629757 0.732528301950 0.121741081893
1.211532166645 0.732640931595 0.121787358694
1.211573707489 0.732753549627 0.121833628533
1.211615251904 0.732866157154 0.121879893548
1.211656799644 0.732978755197 0.121926155296
1.211698350704 0.733091344557 0.121972414322
1.211739905363 0.733203925741 0.122018670061
1.211781464150 0.733316498964 0.122064921105
1.211823027725 0.733429064211 0.122111165716
1.211864596703 0.733541621335 0.122157402422
1.211906171501 0.733654170130 0.122203630496
1.211947752252 0.733766710342 0.122249850182
1.211989338853 0.733879241604 0.122296062599
1.212030931133 0.733991763322 0.122342269374
1.212072529103 0.734104274554 0.122388472130
1.212114133217 0.734216773954 0.122434671988
1.212155744530 0.734329259836 0.122480869245
1.212197364699 0.734441730358 0.122527063304
1.212238995805 0.734554183802 0.122573252884
1.212280640030 0.734666618876 0.122619436418
1.212322299287 0.734779034923 0.122665612531
1.212363974920 0.734891431989 0.122711780456
1.212405667582 0.735003810691 0.122757940272
1.212447377324 0.735116171924 0.122804092929
1.212489103885 0.735228516493 0.122850240063
1.212530847083 0.735340844795 0.122896383663
1.212572607159 0.735453156653 0.122942525696
1.212614384949 0.735565451370 0.122988667777
1.212656181796 0.735677727994 0.123034810951
1.212697999192 0.735789985705 0.123080955617
1.212739838266 0.735902224191 0.123127101605
1.212781699250 0.736014443871 0.123173248346
1.212823581143 0.736126645867 0.123219395119
1.212865481681 0.736238831718 0.123265541305
1.212907397699 0.736351002896 0.123311686634
1.212949325809 0.736463160300 0.123357831358
1.212991263222 0.736575303870 0.123403976368
1.213033208504 0.736687432486 0.123450123201
1.213075162017 0.736799544197 0.123496273952
1.213117125909 0.736911636731 0.123542431086
1.213159103614 0.737023708150 0.123588597174
1.213201098980 0.737135757431 0.123634774585
1.213243115234 0.737247784806 0.123680965195
1.213285154062 0.737359791733 0.123727170177
1.213327215066 0.737471780497 0.123773389896
1.213369295719 0.737583753556 0.123819623964
1.213411391873 0.737695712830 0.123865871428
1.213453498644 0.737807659156 0.123912131047
1.213495611479 0.737919592073 0.123958401606
1.213537727094 0.738031510021 0.124004682186
1.213579844063 0.738143410885 0.124050972329
1.213621962920 0.738255292727 0.124097272084
1.213664085770 0.738367154488 0.124143581919
1.213706215544 0.738478996451 0.124189902551
1.213748355111 0.738590820329 0.124236234735
1.213790506500 0.738702628978 0.124282579074
1.213832670411 0.738814425830 0.124328935879
1.213874846117 0.738926214229 0.124375305106
1.213917031755 0.739037996881 0.124421686343
1.213959224865 0.739149775568 0.124468078860
1.214001423027 0.739261551193 0.124514481677
1.214043624419 0.739373324100 0.124560893654
1.214085828151 0.739485094528 0.124607313604
1.214128034363 0.739596863028 0.124653740420
1.214170244087 0.739708630667 0.124700173239
1.214212458980 0.739820398939 0.124746611599
1.214254681029 0.739932169409 0.124793055577
1.214296912329 0.740043943186 0.124839505840
1.214339154945 0.740155720406 0.124885963593
1.214381410878 0.740267499892 0.124932430373
1.214423682061 0.740379279120 0.124978907735
1.214465970320 0.740491054507 0.125025396868
1.214508277275 0.740602821963 0.125071898252
1.214550604158 0.740714577571 0.125118411447
1.214592951615 0.740826318202 0.125164935088
1.214635319555 0.740938041929 0.125211467118
1.214677707125 0.741049748141 0.125258005212
1.214720112873 0.741161437358 0.125304547281
1.214762535066 0.741273110815 0.125351091922
1.214804972121 0.741384769944 0.125397638676
1.214847423014 0.741496415904 0.125444187997
1.214889887553 0.741608049253 0.125490740934
1.214932366416 0.741719669849 0.125537298596
1.214974860912 0.741831276944 0.125583861542
1.215017372519 0.741942869439 0.125630429286
1.215059902306 0.742054446206 0.125677000043
1.215102450391 0.742166006380 0.125723570832
1.215145015611 0.742277549569 0.125770137904
1.215187595492 0.742389075935 0.125816697395
1.215230186567 0.742500586164 0.125863246056
1.215272784957 0.742612081352 0.125909781858
1.215315387104 0.742723562849 0.125956304334
1.215357990456 0.742835032109 0.126002814583
1.215400593939 0.742946490567 0.126049314963
1.215443198107 0.743057939568 0.126095808560
1.215485804928 0.743169380319 0.126142298580
1.215528417273 0.743280813874 0.126188787826
1.215571038242 0.743392241112 0.126235278352
1.215613670501 0.743503662694 0.126281771336
1.215656315778 0.743615078989 0.126328267171
1.215698974644 0.743726489973 0.126374765664
1.215741646592 0.743837895107 0.126421266289
1.215784330367 0.743949293228 0.126467768381
1.215827024435 0.744060682487 0.126514271259
1.215869727438 0.744172060360 0.126560774271
1.215912438516 0.744283423768 0.126607276792
1.215955157409 0.744394769319 0.126653778245
1.215997884322 0.744506093624 0.126700278159
1.216040619628 0.744617393671 0.126746776284
1.216083363492 0.744728667168 0.126793272720
1.216126115549 0.744839912771 0.126839768036
1.216168874747 0.744951130158 0.126886263286
1.216211639394 0.745062319904 0.126932759938
1.216254407421 0.745173483184 0.126979259679
1.216297176790 0.745284621380 0.127025764165
1.216339945950 0.745395735700 0.127072274769
1.216382714225 0.745506826908 0.127118792397
1.216425482050 0.745617895259 0.127165317419
1.216468250997 0.745728940665 0.127211849729
1.216511023591 0.745839963046 0.127258388900
1.216553802976 0.745950962752 0.127304934377
1.216596592507 0.746061940940 0.127351485656
1.216639395353 0.746172899741 0.127398042378
1.216682214197 0.746283842160 0.127444604349
1.216725051073 0.746394771680 0.127491171494
1.216767907330 0.746505691670 0.127537743786
1.216810783723 0.746616604738 0.127584321226
1.216853680549 0.746727512195 0.127630903882
1.216896597795 0.746838413797 0.127677492020
1.216939535247 0.746949307833 0.127724086261
1.216982492553 0.747060191537 0.127770687720
1.217025469233 0.747171061729 0.127817298046
1.217068464682 0.747281915514 0.127863919320
1.217111478191 0.747392750845 0.127910553793
1.217154509005 0.747503566832 0.127957203522
1.217197556447 0.747614363736 0.128003869973
1.217240620070 0.747725142679 0.128050553717
1.217283699824 0.747835905201 0.128097254284
1.217326796164 0.747946652811 0.128143970262
1.217369910086 0.748057386667 0.128190699599
1.217413043027 0.748168107481 0.128237440059
1.217456196651 0.748278815634 0.128284189721
1.217499372538 0.748389511431 0.128330947380
1.217542571819 0.748500195378 0.128377712755
1.217585794849 0.748610868342 0.128424486451
1.217629040972 0.748721531537 0.128471269682
1.217672308441 0.748832186305 0.128518063830
1.217715594533 0.748942833777 0.128564869950
1.217758895848 0.749053474527 0.128611688359
1.217802208754 0.749164108345 0.128658518399
1.217845529892 0.749274734219 0.128705358429
1.217888856672 0.749385350562 0.128752206045
1.217932187636 0.749495955603 0.128799058457
1.217975522626 0.749606547855 0.128845912923
1.218018862722 0.749717126486 0.128892767136
1.218062209936 0.749827691504 0.128939619466
1.218105566738 0.749938243675 0.128986469021
1.218148935498 0.750048784213 0.129033315529
1.218192317965 0.750159314339 0.129080159092
1.218235714905 0.750269834842 0.129126999892
1.218279125974 0.750380345802 0.129173837954
1.218322549866 0.750490846544 0.129220673011
1.218365984689 0.750601335868 0.129267504528
1.218409428500 0.750711812486 0.129314331854
1.218452879838 0.750822275537 0.129361154472
1.218496338143 0.750932725045 0.129407972243
1.218539803926 0.751043162189 0.129454785588
1.218583278652 0.751153589305 0.129501595529
1.218626764353 0.751264009619 0.129548403562
1.218670263063 0.751374426779 0.129595211388
1.218713776237 0.751484844306 0.129642020542
1.218757304286 0.751595265075 0.129688832025
1.218800846384 0.751705690944 0.129735646009
1.218844400584 0.751816122597 0.129782461711
1.218887964224 0.751926559593 0.129829277459
1.218931534522 0.752037000598 0.129876090956
1.218975109193 0.752147443718 0.129922899683
1.219018686940 0.752257886857 0.129969701364
1.219062267678 0.752368328036 0.130016494379
1.219105852460 0.752478765628 0.130063278054
1.219149443143 0.752589198485 0.130110052754
1.219193041895 0.752699625973 0.130156819781
1.219236650714 0.752810047914 0.130203581096
1.219280271101 0.752920464483 0.130250338955
1.219323903955 0.753030876057 0.130297095544
1.219367549725 0.753141283059 0.130343852687
1.219411208722 0.753251685820 0.130390611717
1.219454881469 0.753362084468 0.130437373493
1.219498568942 0.753472478893 0.130484138570
1.219542272603 0.753582868774 0.130530907437
1.219585994177 0.753693253694 0.130577680758
1.219629735257 0.753803633308 0.130624459534
1.219673496832 0.753914007525 0.130671245134
1.219717278921 0.754024376668 0.130718039187
1.219761080434 0.754134741533 0.130764843358
1.219804899333 0.754245103341 0.130811659071
1.219848733056 0.754355463549 0.130858487255
1.219892579100 0.754465823573 0.130905328185
1.219936435585 0.754576184465 0.130952181462
1.219980301632 0.754686546633 0.130999046142
1.220024177435 0.754796909689 0.131045920992
1.220068064010 0.754907272463 0.131092804795
1.220111962693 0.755017633213 0.131139696645
1.220155874556 0.755127989984 0.131186596151
1.220199799916 0.755238341036 0.131233503511
1.220243738103 0.755348685250 0.131280419440
1.220287687561 0.755459022408 0.131327344977
1.220331646257 0.755569353266 0.131374281233
1.220375612261 0.755679679419 0.131421229144
1.220419584326 0.755790002968 0.131468189279
1.220463562272 0.755900326068 0.131515161759
1.220507547063 0.756010650474 0.131562146282
1.220551540541 0.756120977173 0.131609142224
1.220595544900 0.756231306192 0.131656148774
1.220639562064 0.756341636612 0.131703165051
1.220683593159 0.756451966780 0.131750190153
1.220727638230 0.756562294670 0.131797223145
1.220771696291 0.756672618285 0.131844262977
1.220815765672 0.756782936041 0.131891308408
1.220859844552 0.756893247039 0.131938357962
1.220903931502 0.757003551184 0.131985409980
1.220948025867 0.757113849164 0.132032462771
1.220992127871 0.757224142285 0.132079514839
1.221036238430 0.757334432241 0.132126565144
1.221080358731 0.757444720852 0.132173613283
1.221124489726 0.757555009823 0.132220659561
1.221168631719 0.757665300546 0.132267704875
1.221212784152 0.757775593966 0.132314750427
1.221256945686 0.757885890487 0.132361797336
1.221301114539 0.757996189934 0.132408846237
1.221345288981 0.758106491549 0.132455896983
1.221389467847 0.758216794028 0.132502948558
1.221433650903 0.758327095628 0.132549999228
1.221477838999 0.758437394333 0.132597046916
1.221522033931 0.758547688100 0.132644089705
1.221566238104 0.758657975153 0.132691126322
1.221610454053 0.758768254287 0.132738156477
1.221654683973 0.758878525120 0.132785180932
1.221698929361 0.758988788220 0.132832201279
1.221743190826 0.759099045070 0.132879219476
1.221787468107 0.759209297831 0.132926237254
1.221831760245 0.759319548951 0.132973255580
1.221876065847 0.759429800690 0.133020274320
1.221920383384 0.759540054668 0.133067292204
1.221964711441 0.759650311550 0.133114307114
1.222009048901 0.759760570957 0.133161316617
1.222053395039 0.759870831643 0.133208318588
1.222097749542 0.759981091886 0.133255311741
1.222142112482 0.760091350019 0.133302295937
1.222186484237 0.760201604933 0.133349272149
1.222230865404 0.760311856425 0.133396242138
1.222275256696 0.760422105286 0.133443207908
1.222319658846 0.760532353089 0.133490171116
1.222364072533 0.760642601725 0.133537132609
1.222408498350 0.760752852830 0.133584092212
1.222452936812 0.760863107252 0.133631048816
1.222497388421 0.760973364715 0.133678000736
1.222541853764 0.761083623803 0.133724946210
1.222586333606 0.761193882250 0.133771883901
1.222630828933 0.761304137482 0.133818813248
1.222675340927 0.761414387243 0.133865734591
1.222719870832 0.761524630128 0.133912649041
1.222764419758 0.761634865869 0.133959558173
1.222808988462 0.761745095280 0.134006463642
1.222853577187 0.761855319879 0.134053366859
1.222898185625 0.761965541299 0.134100268802
1.222942813050 0.762075760652 0.134147170028
1.222987458605 0.762185978037 0.134194070830
1.223032121676 0.762296192339 0.134240971490
1.223076802254 0.762406401373 0.134287872514
1.223121501137 0.762516602329 0.134334774766
1.223166219909 0.762626792415 0.134381679456
1.223210960632 0.762736969487 0.134428587991
1.223255725313 0.762847132533 0.134475501729
1.223300515267 0.762957281876 0.134522421714
1.223345330533 0.763067419062 0.134569348477
1.223390169518 0.763177546498 0.134616281943
1.223435028980 0.763287666957 0.134663221467
1.223479904378 0.763397783077 0.134710165985
1.223524790522 0.763507897001 0.134757114225
1.223569682369 0.763618010205 0.134804064944
1.223614575775 0.763728123528 0.134851017134
1.223659468035 0.763838237322 0.134897970171
1.223704358091 0.763948351661 0.134944923909
1.223749246394 0.764058466493 0.134991878697
1.223794134495 0.764168581705 0.135038835329
1.223839024511 0.764278697074 0.135085794929
1.223883918611 0.764388812180 0.135132758760
1.223928818662 0.764498926307 0.135179727983
1.223973726093 0.764609038430 0.135226703372
1.224018641952 0.764719147294 0.135273685061
1.224063567081 0.764829251582 0.135320672360
1.224108502287 0.764939350122 0.135367663720
1.224153448428 0.765049442053 0.135414656886
1.224198406357 0.765159526899 0.135461649235
1.224243376752 0.765269604507 0.135508638235
1.224288359907 0.765379674873 0.135555621944
1.224333355583 0.765489737911 0.135602599395
1.224378363009 0.765599793246 0.135649570778
1.224423381058 0.765709840115 0.135696537331
1.224468408573 0.765819877414 0.135743500957
1.224513444746 0.765929903901 0.135790463669
1.224558489430 0.766039918502 0.135837426980
1.224603543273 0.766149920634 0.135884391444
1.224648607623 0.766259910465 0.135931356451
1.224693684221 0.766369889024 0.135978320365
1.224738774760 0.766479858142 0.136025280947
1.224783880447 0.766589820226 0.136072235965
1.224829001697 0.766699777931 0.136119183792
1.224874138045 0.766809733802 0.136166123824
1.224919288303 0.766919689964 0.136213056608
1.224964450900 0.767029647901 0.136259983633
1.225009624303 0.767139608369 0.136306906879
1.225054807379 0.767249571404 0.136353828262
1.225099999609 0.767359536417 0.136400749167
1.225145201086 0.767469502323 0.136447670217
1.225190412340 0.767579467683 0.136494591359
1.225235634045 0.767689430839 0.136541512223
1.225280866739 0.767799390038 0.136588432647
1.225326110639 0.767909343568 0.136635353189
1.225371365605 0.768019289889 0.136682275449
1.225416631265 0.768129227782 0.136729202107
1.225461907216 0.768239156469 0.136776136629
1.225507193232 0.768349075711 0.136823082759
1.225552489378 0.768458985839 0.136870043904
1.225597795983 0.768568887705 0.136917022622
1.225643113470 0.768678782566 0.136964020327
1.225688442095 0.768788671903 0.137011037273
1.225733781683 0.768898557212 0.137058072819
1.225779131457 0.769008439806 0.137105125831
1.225824490016 0.769118320650 0.137152195120
1.225869855473 0.769228200254 0.137199279769
1.225915225732 0.769338078625 0.137246379259
1.225960598819 0.769447955278 0.137293493413
1.226005973179 0.769557829299 0.137340622196
1.226051347875 0.769667699439 0.137387765474
1.226096722645 0.769777564240 0.137434922841
1.226142097830 0.769887422180 0.137482093563
1.226187474212 0.769997271832 0.137529276663
1.226232852811 0.770107112000 0.137576471086
1.226278234717 0.770216941850 0.137623675886
1.226323620960 0.770326760968 0.137670890338
1.226369012441 0.770436569362 0.137718113944
1.226414409895 0.770546367387 0.137765346332
1.226459813865 0.770656155610 0.137812587093
1.226505224665 0.770765934648 0.137859835636
1.226550642339 0.770875705019 0.137907091125
1.226596066628 0.770985467044 0.137954352533
1.226641496985 0.771095220828 0.138001618813
1.226686932663 0.771204966313 0.138048889107
1.226732372873 0.771314703375 0.138096162935
1.226777817007 0.771424431934 0.138143440276
1.226823264855 0.771534152008 0.138190721509
1.226868716773 0.771643863695 0.138238007227
1.226914173737 0.771753567072 0.138285297983
1.226959637266 0.771863262046 0.138332594052
1.227005109214 0.771972948199 0.138379895300
1.227050591498 0.772082624699 0.138427201194
1.227096085819 0.772192290313 0.138474510946
1.227141593451 0.772301943535 0.138521823749
1.227187115161 0.772411582805 0.138569139003
1.227232651254 0.772521206758 0.138616456454
1.227278201721 0.772630814425 0.138663776198
1.227323766442 0.772740405334 0.138711098552
1.227369345355 0.772849979476 0.138758423848
1.227414938560 0.772959537151 0.138805752228
1.227460546317 0.773069078758 0.138853083532
1.227506168955 0.773178604596 0.138900417329
1.227551806742 0.773288114755 0.138947753074
1.227597459759 0.773397609125 0.138995090350
1.227643127821 0.773507087523 0.139042429071
1.227688810478 0.773616549873 0.139089769582
1.227734507062 0.773725996368 0.139137112574
1.227780216775 0.773835427536 0.139184458826
1.227825938740 0.773944844154 0.139231808846
1.227871672023 0.774054247032 0.139279162522
1.227917415583 0.774163636708 0.139326518909
1.227963168196 0.774273013167 0.139373876247
1.228008928387 0.774382375668 0.139421232224
1.228054694421 0.774491722753 0.139468584433
1.228100464375 0.774601052467 0.139515930902
1.228146236311 0.774710362721 0.139563270537
1.228192008502 0.774819651727 0.139610603354
1.228237779668 0.774928918376 0.139657930416
1.228283549155 0.775038162468 0.139705253486
1.228329317010 0.775147384749 0.139752574500
1.228375083933 0.775256586739 0.139799894989
1.228420851129 0.775365770440 0.139847215629
1.228466620101 0.775474937992 0.139894536025
1.228512392431 0.775584091381 0.139941854779
1.228558169612 0.775693232255 0.139989169824
1.228603952938 0.775802361867 0.140036478897
1.228649743439 0.775911481109 0.140083780024
1.228695541849 0.776020590590 0.140131071883
1.228741348550 0.776129690685 0.140178353951
1.228787163492 0.776238781543 0.140225626432
1.228832986090 0.776347863033 0.140272889996
1.228878815133 0.776456934677 0.140320145448
1.228924648785 0.776565995614 0.140367393429
1.228970484704 0.776675044644 0.140414634227
1.229016320302 0.776784080368 0.140461867766
1.229062153136 0.776893101379 0.140509093731
1.229107981318 0.777002106478 0.140556311799
1.229153803864 0.777111094810 0.140603521881
1.229199620869 0.777220065895 0.140650724303
1.229245433422 0.777329019518 0.140697919890
1.229291243296 0.777437955527 0.140745109930
1.229337052455 0.777546873608 0.140792296056
1.229382862526 0.777655773128 0.140839480078
1.229428674395 0.777764653127 0.140886663815
1.229474488032 0.777873512475 0.140933848961
1.229520302638 0.777982350171 0.140981036982
1.229566117048 0.778091165699 0.141028229044
1.229611930297 0.778199959314 0.141075425950
1.229657742171 0.778308732166 0.141122628075
1.229703553572 0.778417486202 0.141169835304
1.229749366576 0.778526223841 0.141217046992
1.229795184165 0.778634947506 0.141264261985
1.229841009683 0.778743659139 0.141311478725
1.229886846195 0.778852359803 0.141358695446
1.229932695913 0.778961049508 0.141405910456
1.229978559854 0.779069727267 0.141453122439
1.230024437829 0.779178391374 0.141500330727
1.230070328722 0.779287039826 0.141547535454
1.230116230987 0.779395670751 0.141594737558
1.230162143165 0.779504282776 0.141641938605
1.230208064283 0.779612875228 0.141689140474
1.230253994003 0.779721448174 0.141736344962
1.230299932505 0.779830002325 0.141783553413
1.230345880167 0.779938538847 0.141830766444
1.230391837186 0.780047059158 0.141877983854
1.230437803288 0.780155564743 0.141925204720
1.230483777651 0.780264057010 0.141972427667
1.230529759083 0.780372537181 0.142019651239
1.230575746390 0.780481006203 0.142066874278
1.230621738818 0.780589464667 0.142114096222
1.230667736389 0.780697912752 0.142161317252
1.230713740002 0.780806350206 0.142208538250
1.230759751237 0.780914776410 0.142255760594
1.230805771883 0.781023190524 0.142302985839
1.230851803346 0.781131591722 0.142350215359
1.230897846088 0.781239979450 0.142397450053
1.230943899300 0.781348353647 0.142444690165
1.230989960907 0.781456714855 0.142491935255
1.231036027930 0.781565064152 0.142539184331
1.231082097092 0.781673402915 0.142586436089
1.231128165508 0.781781732466 0.142633689193
1.231174231251 0.781890053687 0.142680942531
1.231220293627 0.781998366740 0.142728195381
1.231266353092 0.782106670960 0.142775447451
1.231312410833 0.782214964984 0.142822698788
1.231358468171 0.782323247073 0.142869949598
1.231404525951 0.782431515540 0.142917200031
1.231450584120 0.782539769155 0.142964449988
1.231496641622 0.782648007400 0.143011699026
1.231542696612 0.782756230510 0.143058946370
1.231588746937 0.782864439292 0.143106191052
1.231634790706 0.782972634806 0.143153432133
1.231680826783 0.783080818022 0.143200668951
1.231726855045 0.783188989581 0.143247901338
1.231772876337 0.783297149744 0.143295129736
1.231818892143 0.783405298539 0.143342355192
1.231864904085 0.783513436049 0.143389579233
1.231910913397 0.783621562702 0.143436803637
1.231956920531 0.783729679445 0.143484030188
1.232002924983 0.783837787707 0.143531260436
1.232048925386 0.783945889125 0.143578495555
1.232094919803 0.784053985106 0.143625736293
1.232140906125 0.784162076372 0.143672983030
1.232186882457 0.784270162628 0.143720235898
1.232232847387 0.784378242514 0.143767494922
1.232278800112 0.784486313855 0.143814760132
1.232324740410 0.784594374199 0.143862031596
1.232370668537 0.784702421476 0.143909309379
1.232416585091 0.784810454612 0.143956593441
1.232462490930 0.784918473914 0.144003883508
1.232508387136 0.785026481116 0.144051178973
1.232554275027 0.785134479070 0.144098478876
1.232600156159 0.785242471171 0.144145781976
1.232646032274 0.785350460672 0.144193086926
1.232691905173 0.785458450076 0.144240392506
1.232737776518 0.785566440753 0.144287697879
1.232783647621 0.785674432856 0.144335002796
1.232829519296 0.785782425522 0.144382307716
1.232875391821 0.785890417280 0.144429613803
1.232921265069 0.785998406509 0.144476922788
1.232967138758 0.786106391841 0.144524236742
1.233013012770 0.786214372408 0.144571557774
1.233058887431 0.786322347902 0.144618887728
1.233104763655 0.786430318497 0.144666227917
1.233150642902 0.786538284683 0.144713578936
1.233196526947 0.786646247088 0.144760940585
1.233242417531 0.786754206353 0.144808311899
1.233288316016 0.786862163052 0.144855691285
1.233334223147 0.786970117661 0.144903076733
1.233380139033 0.787078070526 0.144950466079
1.233426063342 0.787186021828 0.144997857270
1.233471995674 0.787293971515 0.145045248619
1.233517935966 0.787401919254 0.145092638986
1.233563884805 0.787509864419 0.145140027888
1.233609843501 0.787617806163 0.145187415515
1.233655813880 0.787725743574 0.145234802652
1.233701797810 0.787833675886 0.145282190526
1.233747796596 0.787941602698 0.145329580608
1.233793810408 0.788049524110 0.145376974392
1.233839837928 0.788157440737 0.145424373204
1.233885876336 0.788265353572 0.145471778055
1.233931921670 0.788373263743 0.145519189566
1.233977969501 0.788481172232 0.145566607967
1.234024015745 0.788589079657 0.145614033159
1.234070057411 0.788696986183 0.145661464836
1.234116093107 0.788804891607 0.145708902621
1.234162123159 0.788912795573 0.145756346212
1.234208149339 0.789020697848 0.145803795508
1.234254174286 0.789128598544 0.145851250693
1.234300200778 0.789236498211 0.145898712269
1.234346231064 0.789344397742 0.145946181025
1.234392266424 0.789452298132 0.145993657946
1.234438307053 0.789560200180 0.146041144061
1.234484352278 0.789668104231 0.146088640265
1.234530401017 0.789776010076 0.146136147135
1.234576452320 0.789883917051 0.146183664787
1.234622505832 0.789991824311 0.146231192830
1.234668562050 0.790099731165 0.146278730434
1.234714622282 0.790207637373 0.146326276531
1.234760688357 0.790315543251 0.146373830134
1.234806762153 0.790423449545 0.146421390696
1.234852845090 0.790531357101 0.146468958439
1.234898937720 0.790639266424 0.146516534547
1.234945039518 0.790747177302 0.146564121144
1.234991148940 0.790855088632 0.146611721027
1.235037263695 0.790962998539 0.146659337174
1.235083381190 0.791070904788 0.146706972119
1.235129499011 0.791178805357 0.146754627332
1.235175615350 0.791286699012 0.146802302766
1.235221729261 0.791394585674 0.146849996683
1.235267840718 0.791502466460 0.146897705846
1.235313950465 0.791610343350 0.146945426039
1.235360059697 0.791718218574 0.146993152819
1.235406169661 0.791826093911 0.147040882310
1.235452281268 0.791933970098 0.147088611859
1.235498394786 0.792041846558 0.147136340392
1.235544509709 0.792149721509 0.147184068394
1.235590624809 0.792257592446 0.147231797529
1.235636738387 0.792365456808 0.147279530034
1.235682848652 0.792473312651 0.147327268064
1.235728954174 0.792581159083 0.147375013187
1.235775054297 0.792688996348 0.147422766167
1.235821149425 0.792796825538 0.147470527080
1.235867241107 0.792904648025 0.147518295720
1.235913331887 0.793012464831 0.147566072118
1.235959424940 0.793120276125 0.147613857006
1.236005523565 0.793228081012 0.147661652034
1.236051630630 0.793335877684 0.147709459653
1.236097748110 0.793443663867 0.147757282668
1.236143876804 0.793551437415 0.147805123589
1.236190016305 0.793659196856 0.147852983958
1.236236165224 0.793766941729 0.147900863884
1.236282321599 0.793874672612 0.147948761911
1.236328483400 0.793982390875 0.147996675303
1.236374648975 0.794090098230 0.148044600648
1.236420817359 0.794197796269 0.148092534638
1.236466988341 0.794305486115 0.148140474783
1.236513162326 0.794413168273 0.148188419878
1.236559340024 0.794520842717 0.148236370082
1.236605522086 0.794628509108 0.148284326613
1.236651708799 0.794736167057 0.148332291166
1.236697899935 0.794843816303 0.148380265259
1.236744094788 0.794951456754 0.148428249696
1.236790292391 0.795059088384 0.148476244336
1.236836491816 0.795166711060 0.148524248220
1.236882692478 0.795274324394 0.148572260001
1.236928894314 0.795381927717 0.148620278532
1.236975097804 0.795489520214 0.148668303403
1.237021303812 0.795597101184 0.148716335261
1.237067513309 0.795704670357 0.148764375786
1.237113727081 0.795812228121 0.148812427344
1.237159945510 0.795919775591 0.148860492422
1.237206168512 0.796027314442 0.148908573029
1.237252395660 0.796134846566 0.148956670253
1.237298626435 0.796242373637 0.149004784103
1.237344860529 0.796349896715 0.149052913692
1.237391098085 0.796457416040 0.149101057680
1.237437339763 0.796564931051 0.149149214821
1.237483586608 0.796672440645 0.149197384439
1.237529839713 0.796779943567 0.149245566667
1.237576099780 0.796887438813 0.149293762366
1.237622366698 0.796994925899 0.149341972750
1.237668639265 0.797102404924 0.149390198845
1.237714915173 0.797209876407 0.149438440948
1.237761191263 0.797317340991 0.149486698262
1.237807464041 0.797424799119 0.149534968822
1.237853730316 0.797532250827 0.149583249745
1.237899987829 0.797639695734 0.149631537715
1.237946235718 0.797747133245 0.149679829574
1.237992474714 0.797854562894 0.149728122838
1.238038707024 0.797961984698 0.149776416003
1.238084935939 0.798069399396 0.149824708575
1.238131165277 0.798176808458 0.149873000844
1.238177398785 0.798284213839 0.149921293487
1.238223639657 0.798391617551 0.149969587151
1.238269890254 0.798499021163 0.150017882134
1.238316152078 0.798606425385 0.150066178249
1.238362425964 0.798713829866 0.150114474888
1.238408712416 0.798821233254 0.150162771230
1.238455011966 0.798928633495 0.150211066502
1.238501325457 0.799036028265 0.150259360193
1.238547654149 0.799143415406 0.150307652145
1.238593999651 0.799250793233 0.150355942519
1.238640363684 0.799358160637 0.150404231657
1.238686747755 0.799465517001 0.150452519920
1.238733152853 0.799572861986 0.150500807570
1.238779579244 0.799680195320 0.150549094762
1.238826026431 0.799787516674 0.150597381627
1.238872493297 0.799894825699 0.150645668414
1.238918978402 0.800002122218 0.150693955625
1.238965480347 0.800109406477 0.150742244054
1.239011998116 0.800216679357 0.150790534702
1.239058531314 0.800323942428 0.150838828563
1.239105080230 0.800431197785 0.150887126340
1.239151645715 0.800538447671 0.150935428186
1.239198228908 0.800645693994 0.150983733553
1.239244830879 0.800752937853 0.151032041220
1.239291452275 0.800860179233 0.151080349500
1.239338093068 0.800967416969 0.151128656587
1.239384752458 0.801074648997 0.151176960937
1.239431428949 0.801181872841 0.151225261573
1.239478120596 0.801289086200 0.151273558237
1.239524825343 0.801396287477 0.151321851320
1.239571541387 0.801503476105 0.151370141622
1.239618267496 0.801610652606 0.151418429991
1.239665003205 0.801717818349 0.151466716977
1.239711748882 0.801824975129 0.151515002591
1.239758505661 0.801932124656 0.151563286247
1.239805275276 0.802039268118 0.151611566913
1.239852059839 0.802146405920 0.151659843399
1.239898861610 0.802253537640 0.151708114719
1.239945682789 0.802360662206 0.151756380403
1.239992525346 0.802467778205 0.151804640658
1.240039390885 0.802574884237 0.151852896347
1.240086280541 0.802681979230 0.151901148778
1.240133194910 0.802789062645 0.151949399359
1.240180134012 0.802896134551 0.151997649224
1.240227097303 0.803003195588 0.152045898916
1.240274083766 0.803110246852 0.152094148216
1.240321092075 0.803217289736 0.152142396164
1.240368120828 0.803324325771 0.152190641246
1.240415168819 0.803431356447 0.152238881725
1.240462235284 0.803538383058 0.152287116020
1.240509320062 0.803645406537 0.152335343060
1.240556423622 0.803752427311 0.152383562532
1.240603546922 0.803859445192 0.152431774984
1.240650691141 0.803966459349 0.152479981758
1.240697857332 0.804073468383 0.152528184778
1.240745046103 0.804180470515 0.152576386239
1.240792257427 0.804287463875 0.152624588252
1.240839490646 0.804394446829 0.152672792515
1.240886744704 0.804501418275 0.152721000073
1.240934018551 0.804608377820 0.152769211209
1.240981311638 0.804715325799 0.152817425475
1.241028624342 0.804822263107 0.152865641869
1.241075958221 0.804929190902 0.152913859109
1.241123315983 0.805036110248 0.152962075937
1.241170701163 0.805143021813 0.153010291400
1.241218117572 0.805249925706 0.153058505037
1.241265568630 0.805356821509 0.153106716933
1.241313056752 0.805463708495 0.153154927626
1.241360582945 0.805570585972 0.153203137910
1.241408146694 0.805677453637 0.153251348578
1.241455746176 0.805784311842 0.153299560174
1.241503378729 0.805891161660 0.153347772834
1.241551041450 0.805998004743 0.153395986239
1.241598731770 0.806104842973 0.153444199700
1.241646447851 0.806211678021 0.153492412346
1.241694188737 0.806318510905 0.153540623349
1.241741954232 0.806425341690 0.153588832132
1.241789744572 0.806532169394 0.153637038509
1.241837560004 0.806638992136 0.153685242718
1.241885400414 0.806745807484 0.153733445367
1.241933265095 0.806852612917 0.153781647317
1.241981152733 0.806959406285 0.153829849553
1.242029061591 0.807066186167 0.153878053078
1.242076989841 0.807172952057 0.153926258854
1.242124935931 0.807279704345 0.153974467791
1.242172898901 0.807386444137 0.154022680745
1.242220878563 0.807493172973 0.154070898516
1.242268875513 0.807599892516 0.154119121792
1.242316890996 0.807706604297 0.154167351074
1.242364926671 0.807813309546 0.154215586571
1.242412984359 0.807920009134 0.154263828130
1.242461065827 0.808026703600 0.154312075239
1.242509172645 0.808133393228 0.154360327118
1.242557306144 0.808240078135 0.154408582908
1.242605467434 0.808346758342 0.154456841905
1.242653657447 0.808453433812 0.154505103782
1.242701876976 0.808560104463 0.154553368721
1.242750126671 0.808666770173 0.154601637417
1.242798406995 0.808773430785 0.154649910940
1.242846718159 0.808880086138 0.154698190494
1.242895060055 0.808986736107 0.154746477138
1.242943432227 0.809093380652 0.154794771558
1.242991833899 0.809200019856 0.154843073958
1.243040264059 0.809306653939 0.154891384089
1.243088721584 0.809413283240 0.154939701404
1.243137205382 0.809519908179 0.154988025261
1.243185714509 0.809626529210 0.155036355111
1.243234248233 0.809733146782 0.155084690576
1.243282806033 0.809839761333 0.155133031415
1.243331387533 0.809946373308 0.155181377380
1.243379992386 0.810052983207 0.155229728036
1.243428620133 0.810159591629 0.155278082641
1.243477270089 0.810266199306 0.155326440149
1.243525941268 0.810372807081 0.155374799368
1.243574632388 0.810479415845 0.155423159245
1.243623341950 0.810586026414 0.155471519183
1.243672068400 0.810692639386 0.155519879286
1.243720810342 0.810799255003 0.155568240423
1.243769566769 0.810905873057 0.155616604059
1.243818337269 0.811012492879 0.155664971899
1.243867122164 0.811119113411 0.155713345418
1.243915922543 0.811225733372 0.155761725443
1.243964740172 0.811332351483 0.155810111905
1.244013577287 0.811438966711 0.155858503878
1.244062436290 0.811545578479 0.155906899879
1.244111319418 0.811652186799 0.155955298369
1.244160228420 0.811758792296 0.156003698283
1.244209164328 0.811865396114 0.156052099420
1.244258127366 0.811971999714 0.156100502551
1.244307116992 0.812078604615 0.156148909202
1.244356132102 0.812185212120 0.156197321144
1.244405171305 0.812291823088 0.156245739744
1.244454233241 0.812398437800 0.156294165365
1.244503316850 0.812505055952 0.156342596995
1.244552421542 0.812611676758 0.156391032224
1.244601547247 0.812718299168 0.156439467588
1.244650694333 0.812824922114 0.156487899179
1.244699863446 0.812931544756 0.156536323386
1.244749055317 0.813038166659 0.156584737547
1.244798270597 0.813144787851 0.156633140390
1.244847509763 0.813251408778 0.156681532154
1.244896773116 0.813358030153 0.156729914421
1.244946060858 0.813464652762 0.156778289745
1.244995373205 0.813571277278 0.156826661186
1.245044710500 0.813677904153 0.156875031895
1.245094073267 0.813784533620 0.156923404825
1.245143462184 0.813891165802 0.156971782569
1.245192877976 0.813997800917 0.157020167312
1.245242321241 0.814104439490 0.157068560829
1.245291792256 0.814211082520 0.157116964458
1.245341290810 0.814317731518 0.157165379053
1.245390816099 0.814424388398 0.157213804912
1.245440366718 0.814531055209 0.157262241751
1.245489940730 0.814637733790 0.157310688780
1.245539535817 0.814744425410 0.157359144899
1.245589149471 0.814851130505 0.157407609022
1.245638779185 0.814957848585 0.157456080419
1.245688422637 0.815064578355 0.157504559007
1.245738077819 0.815171318012 0.157553045468
1.245787743130 0.815278065659 0.157601541141
1.245837417420 0.815384819718 0.157650047694
1.245887099993 0.815491579224 0.157698566673
1.245936790583 0.815598343929 0.157747099039
1.245986489302 0.815705114175 0.157795644856
1.246036196564 0.815811890577 0.157844203227
1.246085912985 0.815918673612 0.157892772499
1.246135639276 0.816025463232 0.157941350695
1.246185376114 0.816132258620 0.157989936022
1.246235124033 0.816239058167 0.158038527326
1.246284883321 0.816345859677 0.158087124337
1.246334653965 0.816452660751 0.158135727651
1.246384435632 0.816559459234 0.158184338478
1.246434227699 0.816666253609 0.158232958234
1.246484029331 0.816773043232 0.158281588142
1.246533839588 0.816879828348 0.158330228958
1.246583657546 0.816986609909 0.158378880909
1.246633482421 0.817093389249 0.158427543833
1.246683313665 0.817200167729 0.158476217455
1.246733151034 0.817306946451 0.158524901664
1.246782994607 0.817413726099 0.158573596667
1.246832844752 0.817520506941 0.158622302967
1.246882702043 0.817627288923 0.158671021139
1.246932567138 0.817734071804 0.158719751501
1.246982440624 0.817840855241 0.158768493795
1.247032322870 0.817947638774 0.158817247010
1.247082213903 0.818054421718 0.158866009421
1.247132113344 0.818161203005 0.158914778856
1.247182020433 0.818267981064 0.158963553125
1.247231934144 0.818374753826 0.159012330458
1.247281853390 0.818481518908 0.159061109853
1.247331777291 0.818588273953 0.159109891191
1.247381705447 0.818695017077 0.159158675122
1.247431638174 0.818801747286 0.159207462755
1.247481576631 0.818908464743 0.159256255255
1.247531522813 0.819015170797 0.159305053502
1.247581479387 0.819121867746 0.159353857894
1.247631449389 0.819228558380 0.159402668353
1.247681435836 0.819335245445 0.159451484498
1.247731441315 0.819441931156 0.159500305902
1.247781467637 0.819548616916 0.159549132320
1.247831515610 0.819655303289 0.159597963797
1.247881584982 0.819761990233 0.159646800613
1.247931674556 0.819868677482 0.159695643096
1.247981782454 0.819975364941 0.159744491384
1.248031906463 0.820082052955 0.159793345239
1.248082044393 0.820188742340 0.159842204004
1.248132194387 0.820295434179 0.159891066728
1.248182355103 0.820402129460 0.159939932444
1.248232525762 0.820508828674 0.159988800488
1.248282706069 0.820615531550 0.160037670781
1.248332896031 0.820722237021 0.160086543936
1.248383095733 0.820828943455 0.160135421185
1.248433305147 0.820935649102 0.160184304116
1.248483523997 0.821042352603 0.160233194304
1.248533751740 0.821149053413 0.160282092961
1.248583987631 0.821255751978 0.160331000683
1.248634230869 0.821362449628 0.160379917381
1.248684480759 0.821469148189 0.160428842391
1.248734736846 0.821575849461 0.160477774710
1.248784998977 0.821682554720 0.160526713286
1.248835267259 0.821789264391 0.160575657265
1.248885541938 0.821895978012 0.160624606143
1.248935823218 0.822002694455 0.160673559805
1.248986111087 0.822109412343 0.160722518484
1.249036405210 0.822216130483 0.160771482676
1.249086704928 0.822322848168 0.160820453066
1.249137009390 0.822429565240 0.160869430487
1.249187317788 0.822536281897 0.160918415887
1.249237629645 0.822642998330 0.160967410282
1.249287945075 0.822749714326 0.161016414640
1.249338264923 0.822856429015 0.161065429693
1.249388590745 0.822963140862 0.161114455683
1.249438924585 0.823069847944 0.161163492123
1.249489268591 0.823176548428 0.161212537654
1.249539624548 0.823283241103 0.161261590085
1.249589993449 0.823389925777 0.161310646647
1.249640375187 0.823496603410 0.161359704452
1.249690768494 0.823603275920 0.161408761037
1.249741171125 0.823709945719 0.161457814874
1.249791580286 0.823816615120 0.161506865681
1.249841993185 0.823923285822 0.161555914440
1.249892407607 0.824029958620 0.161604963092
1.249942822351 0.824136633444 0.161654013978
1.249993237435 0.824243309681 0.161703069165
1.250043654020 0.824349986675 0.161752129858
1.250094074066 0.824456664192 0.161801196041
1.250144499819 0.824563342691 0.161850266470
1.250194933258 0.824670023272 0.161899339005
1.250245375631 0.824776707313 0.161948411189
1.250295827212 0.824883395922 0.161997480925
1.250346287323 0.824990089371 0.162046547048
1.250396754607 0.825096786750 0.162095609663
1.250447227479 0.825203485950 0.162144670158
1.250497704631 0.825310184037 0.162193730922
1.250548185462 0.825416877904 0.162242794852
1.250598670317 0.825523565026 0.162291864788
1.250649160501 0.825630244077 0.162340943027
1.250699658037 0.825736915238 0.162390031010
1.250750165265 0.825843580102 0.162439129222
1.250800684365 0.825950241198 0.162488237295
1.250851216911 0.826056901311 0.162537354244
1.250901763579 0.826163562783 0.162586478751
1.250952324029 0.826270227021 0.162635609425
1.251002897015 0.826376894323 0.162684744997
1.251053480650 0.826483564051 0.162733884430
1.251104072774 0.826590235055 0.162783026969
1.251154671347 0.826696906170 0.162832172144
1.251205274763 0.826803576608 0.162881319757
1.251255882064 0.826910246116 0.162930469856
1.251306492994 0.827016914844 0.162979622695
1.251357107934 0.827123583016 0.163028778686
1.251407727730 0.827230250510 0.163077938330
1.251458353487 0.827336916545 0.163127102144
1.251508986360 0.827443579563 0.163176270606
1.251559627414 0.827550237389 0.163225444124
1.251610277544 0.827656887584 0.163274623047
1.251660937489 0.827763527880 0.163323807693
1.251711607895 0.827870156533 0.163372998381
1.251762289407 0.827976772468 0.163422195420
1.251812982755 0.828083375165 0.163471399028
1.251863688792 0.828189964319 0.163520609191
1.251914408482 0.828296539399 0.163569825478
1.251965142835 0.828403099273 0.163619046883
1.252015892815 0.828509642022 0.163668271750
1.252066659252 0.828616165035 0.163717497851
1.252117442791 0.828722665361 0.163766722616
1.252168243896 0.828829140214 0.163815943505
1.252219062921 0.828935587489 0.163865158418
1.252269900211 0.829042006127 0.163914366064
1.252320756201 0.829148396239 0.163963566171
1.252371631474 0.829254758967 0.164012759489
1.252422526735 0.829361096146 0.164061947579
1.252473442696 0.829467409897 0.164111132456
1.252524379887 0.829573702277 0.164160316183
1.252575338447 0.829679975086 0.164209500540
1.252626317955 0.829786229881 0.164258686842
1.252677317364 0.829892468125 0.164307875952
1.252728335078 0.829998691397 0.164357068451
1.252779369166 0.830104901540 0.164406264885
1.252830417674 0.830211100647 0.164455465982
1.252881478946 0.830317290869 0.164504672763
1.252932551872 0.830423474067 0.164553886501
1.252983635981 0.830529651430 0.164603108552
1.253034731344 0.830635823159 0.164652340118
1.253085838291 0.830741988338 0.164701582038
1.253136957033 0.830848145052 0.164750834670
1.253188087279 0.830954290721 0.164800097910
1.253239227960 0.831060422595 0.164849371306
1.253290377152 0.831166538270 0.164898654229
1.253341532222 0.831272636118 0.164947946002
1.253392690179 0.831378715523 0.164997245940
1.253443848131 0.831484776905 0.165046553292
1.253495003734 0.831590821531 0.165095867113
1.253546155535 0.831696851195 0.165145186152
1.253597303114 0.831802867860 0.165194508837
1.253648447017 0.831908873339 0.165243833408
1.253699588513 0.832014869071 0.165293158188
1.253750729270 0.832120856032 0.165342481929
1.253801871034 0.832226834737 0.165391804111
1.253853015423 0.832332805317 0.165441125075
1.253904163842 0.832438767622 0.165490445912
1.253955317544 0.832544721307 0.165539768115
1.254006477763 0.832650665894 0.165589093068
1.254057645844 0.832756600794 0.165638421532
1.254108823304 0.832862525324 0.165687753294
1.254160011783 0.832968438702 0.165737087114
1.254211212881 0.833074340063 0.165786421021
1.254262427950 0.833180228481 0.165835752882
1.254313657890 0.833286103002 0.165885081098
1.254364903043 0.833391962696 0.165934405221
1.254416163207 0.833497806696 0.165983726293
1.254467437785 0.833603634254 0.166033046793
1.254518726014 0.833709444778 0.166082370203
1.254570027201 0.833815237870 0.166131700280
1.254621340897 0.833921013345 0.166181040264
1.254672666944 0.834026771234 0.166230392213
1.254724005386 0.834132511767 0.166279756639
1.254775356285 0.834238235336 0.166329132531
1.254826719494 0.834343942464 0.166378517722
1.254878094482 0.834449633762 0.166427909462
1.254929480264 0.834555309932 0.166477305020
1.254980875465 0.834660971776 0.166526702155
1.255032278492 0.834766620239 0.166576099338
1.255083687770 0.834872256439 0.166625495728
1.255135101953 0.834977881663 0.166674890958
1.255186520046 0.835083497302 0.166724284858
1.255237941411 0.835189104709 0.166773677240
1.255289365658 0.835294704992 0.166823067821
1.255340792461 0.835400298810 0.166872456298
1.255392221383 0.835505886208 0.166921842515
1.255443651774 0.835611466580 0.166971226638
1.255495082780 0.835717038806 0.167020609238
1.255546513472 0.835822601537 0.167069991226
1.255597943060 0.835928153606 0.167119373649
1.255649371123 0.836033694438 0.167168757415
1.255700797777 0.836139224362 0.167218143022
1.255752223733 0.836244744702 0.167267530411
1.255803650211 0.836350257615 0.167316918970
1.255855078740 0.836455765681 0.167366307707
1.255906510889 0.836561271359 0.167415695521
1.255957947998 0.836666776440 0.167465081486
1.256009390987 0.836772281662 0.167514465059
1.256060840264 0.836877786596 0.167563846156
1.256112295770 0.836983289845 0.167613225087
1.256163757105 0.837088789499 0.167662602396
1.256215223716 0.837194283701 0.167711978679
1.256266695070 0.837299771183 0.167761354440
1.256318170780 0.837405251576 0.167810730043
1.256369650662 0.837510725444 0.167860105750
1.256421134718 0.837616194016 0.167909481812
1.256472623070 0.837721658734 0.167958858550
1.256524115892 0.837827120775 0.168008236382
1.256575613343 0.837932580703 0.168057615767
1.256627115551 0.838038038386 0.168106997092
1.256678622621 0.838143493181 0.168156380530
1.256730134687 0.838248944344 0.168205765958
1.256781651965 0.838354391479 0.168255152953
1.256833174795 0.838459834875 0.168304540887
1.256884703676 0.838565275587 0.168353929088
1.256936239271 0.838670715183 0.168403317009
1.256987782401 0.838776155250 0.168452704327
1.257039334042 0.838881596766 0.168502090940
1.257090895324 0.838987039577 0.168551476846
1.257142467542 0.839092482136 0.168600861964
1.257194052176 0.839197921625 0.168650245942
1.257245650905 0.839303354458 0.168699628057
1.257297265597 0.839408777041 0.168749007234
1.257348898274 0.839514186587 0.168798382201
1.257400551031 0.839619581769 0.168847751717
1.257452225920 0.839724963027 0.168897114809
1.257503924808 0.839830332457 0.168946470911
1.257555649224 0.839935693315 0.168995819870
1.257607400219 0.840041049280 0.169045161808
1.257659178260 0.840146403679 0.169094496889
1.257710983180 0.840251758879 0.169143825085
1.257762814194 0.840357115968 0.169193146034
1.257814669979 0.840462474798 0.169242459048
1.257866548815 0.840567834315 0.169291763272
1.257918448756 0.840673193058 0.169341057946
1.257970367824 0.840778549671 0.169390342668
1.258022304164 0.840883903291 0.169439617560
1.258074256162 0.840989253723 0.169488883263
1.258126222498 0.841094601401 0.169538140771
1.258178202131 0.841199947177 0.169587391140
1.258230194241 0.841305292039 0.169636635191
1.258282198155 0.841410636838 0.169685873320
1.258334213292 0.841515982103 0.169735105464
1.258386239153 0.841621327969 0.169784331266
1.258438275374 0.841726674208 0.169833550354
1.258490321825 0.841832020336 0.169882762623
1.258542378719 0.841937365745 0.169931968414
1.258594446686 0.842042709837 0.169981168487
1.258646526764 0.842148052143 0.170030363790
1.258698620272 0.842253392409 0.170079555083
1.258750728571 0.842358730661 0.170128742547
1.258802852748 0.842464067244 0.170177925531
1.258854993302 0.842569402803 0.170227102531
1.258907149896 0.842674738213 0.170276271450
1.258959321284 0.842780074429 0.170325430076
1.259011505430 0.842885412288 0.170374576637
1.259063699831 0.842990752271 0.170423710275
1.259115901984 0.843096094303 0.170472831291
1.259168109898 0.843201437643 0.170521941089
1.259220322537 0.843306780906 0.170571041840
1.259272540074 0.843412122236 0.170620135974
1.259324763903 0.843517459604 0.170669225661
1.259376996382 0.843622791147 0.170718312436
1.259429240370 0.843728115485 0.170767397071
1.259481498641 0.843833431920 0.170816479699
1.259533773327 0.843938740476 0.170865560120
1.259586065479 0.844044041789 0.170914638167
1.259638374859 0.844149336892 0.170963713973
1.259690699975 0.844254626974 0.171012788053
1.259743038356 0.844359913201 0.171061861178
1.259795386974 0.844465196634 0.171110934078
1.259847742735 0.844570478262 0.171160007108
1.259900102923 0.844675759088 0.171209079994
1.259952465524 0.844781040209 0.171258151754
1.260004829382 0.844886322798 0.171307220852
1.260057194183 0.844991607965 0.171356285516
1.260109560292 0.845096896504 0.171405344152
1.260161928507 0.845202188593 0.171454395725
1.260214299774 0.845307483565 0.171503440005
1.260266674938 0.845412779839 0.171552477635
1.260319054554 0.845518075084 0.171601510013
1.260371438803 0.845623366604 0.171650539067
1.260423827489 0.845728651863 0.171699566967
1.260476220137 0.845833929019 0.171748595879
1.260528616143 0.845939197320 0.171797627763
1.260581014961 0.846044457252 0.171846664251
1.260633416282 0.846149710391 0.171895706554
1.260685820179 0.846254959012 0.171944755386
1.260738227183 0.846360205572 0.171993810886
1.260790638272 0.846465452220 0.172042872567
1.260843054768 0.846570700466 0.172091939309
1.260895478148 0.846675951101 0.172141009465
1.260947909802 0.846781204347 0.172190081078
1.261000350772 0.846886460160 0.172239152189
1.261052801519 0.846991718560 0.172288221179
1.261105261772 0.847096979840 0.172337287042
1.261157730473 0.847202244592 0.172386349489
1.261210205860 0.847307513529 0.172435408862
1.261262685667 0.847412787193 0.172484465833
1.261315167423 0.847518065664 0.172533521015
1.261367648807 0.847623348422 0.172582574579
1.261420128002 0.847728634435 0.172631626032
1.261472603985 0.847833922485 0.172680674228
1.261525076718 0.847939211663 0.172729717634
1.261577547182 0.848044501866 0.172778754753
1.261630017255 0.848149794153 0.172827784567
1.261682489444 0.848255090809 0.172876806836
1.261734966502 0.848360395073 0.172925822136
1.261787451015 0.848465710586 0.172974831603
1.261839945010 0.848571040679 0.173023836464
1.261892449687 0.848676387711 0.173072837506
1.261944965311 0.848781752597 0.173121834688
1.261997491306 0.848887134678 0.173170827041
1.262050026523 0.848992531927 0.173219812918
1.262102569623 0.849097941435 0.173268790539
1.262155119490 0.849203360023 0.173317758657
1.262207675555 0.849308784817 0.173366717118
1.262260237968 0.849414213640 0.173415667128
1.262312807555 0.849519645160 0.173464611094
1.262365385575 0.849625078788 0.173513552099
1.262417973354 0.849730514412 0.173562493132
1.262470571887 0.849835952088 0.173611436348
1.262523181546 0.849941391793 0.173660382576
1.262575801959 0.850046833320 0.173709331252
1.262628432125 0.850152276333 0.173758280803
1.262681070718 0.850257720518 0.173807229347
1.262733716494 0.850363165776 0.173856175489
1.262786368669 0.850468612349 0.173905118923
1.262839027157 0.850574060823 0.173954060645
1.262891692570 0.850679512005 0.174003002681
1.262944365983 0.850784966690 0.174051947424
1.262997048532 0.850890425403 0.174100896778
1.263049740967 0.850995888177 0.174149851417
1.263102443304 0.851101354460 0.174198810396
1.263155154702 0.851206823152 0.174247771281
1.263207873617 0.851312292792 0.174296730768
1.263260598197 0.851417761826 0.174345685619
1.263313326821 0.851523228913 0.174394633632
1.263366058605 0.851628693190 0.174443574352
1.263418793754 0.851734154452 0.174492509297
1.263471533633 0.851839613204 0.174541441631
1.263524280547 0.851945070603 0.174590375390
1.263577037305 0.852050528281 0.174639314472
1.263629806683 0.852155988096 0.174688261717
1.263682590958 0.852261451843 0.174737218320
1.263735391621 0.852366920960 0.174786183742
1.263788209344 0.852472396284 0.174835156124
1.263841044163 0.852577877886 0.174884133055
1.263893895789 0.852683365022 0.174933112459
1.263946763924 0.852788856214 0.174982093332
1.263999648444 0.852894349464 0.175031076135
1.264052549425 0.852999842562 0.175080062749
1.264105466979 0.853105333439 0.175129056039
1.264158401026 0.853210820490 0.175178059177
1.264211351077 0.853316302810 0.175227074936
1.264264316173 0.853421780279 0.175276105146
1.264317295011 0.853527253483 0.175325150443
1.264370286256 0.853632723507 0.175374210337
1.264423288933 0.853738191645 0.175423283560
1.264476302792 0.853843659121 0.175472368528
1.264529328488 0.853949126873 0.175521463811
1.264582367519 0.854054595474 0.175570568460
1.264635421906 0.854160065165 0.175619682137
1.264688493707 0.854265535982 0.175668805037
1.264741584502 0.854371007894 0.175717937670
1.264794694995 0.854476480899 0.175767080564
1.264847824855 0.854581955006 0.175816233998
1.264900972836 0.854687430125 0.175865397809
1.264954137118 0.854792905869 0.175914571313
1.265007315770 0.854898381373 0.175963753340
1.265060507173 0.855003855192 0.176012942345
1.265113710284 0.855109325345 0.176062136564
1.265166924671 0.855214789522 0.176111334182
1.265220150334 0.855320245430 0.176160533477
1.265273387389 0.855425691179 0.176209732927
1.265326635741 0.855531125624 0.176258931284
1.265379894857 0.855636548553 0.176308127603
1.265433163714 0.855741960682 0.176357321253
1.265486440927 0.855847363443 0.176406511915
1.265539724989 0.855952758631 0.176455699586
1.265593014544 0.856058147989 0.176504884591
1.265646308585 0.856163532846 0.176554067617
1.265699606528 0.856268913883 0.176603249753
1.265752908146 0.856374291064 0.176652432509
1.265806213428 0.856479663722 0.176701617796
1.265859522423 0.856585030769 0.176750807822
1.265912835153 0.856690390934 0.176800004908
1.265966151622 0.856795743003 0.176849211210
1.266019471917 0.856901085985 0.176898428417
1.266072796325 0.857006419226 0.176947657454
1.266126125408 0.857111742461 0.176996898306
1.266179459959 0.857217055843 0.177046149984
1.266232800826 0.857322359942 0.177095410699
1.266286148651 0.857427655737 0.177144678196
1.266339503608 0.857532944558 0.177193950193
1.266392865246 0.857638227966 0.177243224809
1.266446232519 0.857743507548 0.177292500889
1.266499604031 0.857848784656 0.177341778128
1.266552978425 0.857954060115 0.177391056967
1.266606354835 0.858059333995 0.177440338316
1.266659733234 0.858164605514 0.177489623172
1.266713114578 0.858269873139 0.177538912261
1.266766500693 0.858375134888 0.177588205818
1.266819893917 0.858480388800 0.177637503540
1.266873296630 0.858585633460 0.177686804743
1.266926710797 0.858690868464 0.177736108633
1.266980137673 0.858796094698 0.177785414587
1.267033577761 0.858901314336 0.177834722365
1.267087030997 0.859006530569 0.177884032144
1.267140497104 0.859111747096 0.177933344397
1.267193975965 0.859216967511 0.177982659656
1.267247467883 0.859322194736 0.178031978252
1.267300973635 0.859427430601 0.178081300149
1.267354494329 0.859532675694 0.178130624928
1.267408031121 0.859637929451 0.178179951954
1.267461584932 0.859743190468 0.178229280656
1.267515156278 0.859848456912 0.178278610834
1.267568745316 0.859953726921 0.178327942883
1.267622352059 0.860058998906 0.178377277834
1.267675976699 0.860164271685 0.178426617203
1.267729619874 0.860269544471 0.178475962680
1.267783282733 0.860374816735 0.178525315760
1.267836966724 0.860480088036 0.178574677429
1.267890673119 0.860585357849 0.178624048013
1.267944402417 0.860690625473 0.178673427223
1.267998153813 0.860795889999 0.178722814397
1.268051924946 0.860901150340 0.178772208832
1.268105712067 0.861006405296 0.178821610120
1.268159510640 0.861111653623 0.178871018363
1.268213316237 0.861216894089 0.178920434228
1.268267125513 0.861322125533 0.178969858815
1.268320936951 0.861427346930 0.179019293416
1.268374751157 0.861532557474 0.179068739224
1.268428570605 0.861637756686 0.179118197090
1.268482398873 0.861742944516 0.179167667381
1.268536239583 0.861848121416 0.179217149928
1.268590095366 0.861953288334 0.179266644063
1.268643967135 0.862058446618 0.179316148664
1.268697853876 0.862163597820 0.179365662190
1.268751753025 0.862268743440 0.179415182685
1.268805661267 0.862373884667 0.179464707789
1.268859575534 0.862479022186 0.179514234800
1.268913493862 0.862584156097 0.179563760845
1.268967415855 0.862689285974 0.179613283177
1.269021342634 0.862794411042 0.179662799567
1.269075276299 0.862899530421 0.179712308696
1.269129219103 0.863004643344 0.179761810437
1.269183172623 0.863109749310 0.179811305915
1.269237137205 0.863214848101 0.179860797288
1.269291111854 0.863319939687 0.179910287274
1.269345094611 0.863425024046 0.179959778520
1.269399083286 0.863530100977 0.180009272995
1.269453076290 0.863635169981 0.180058771561
1.269507073323 0.863740230241 0.180108273858
1.269561075668 0.863845280737 0.180157778530
1.269615086030 0.863950320440 0.180207283725
1.269669107954 0.864055348535 0.180256787709
1.269723145031 0.864160364586 0.180306289395
1.269777200114 0.864265368607 0.180355788614
1.269831274791 0.864370360986 0.180405286055
1.269885369242 0.864475342322 0.180454782883
1.269939482480 0.864580313192 0.180504280181
1.269993612879 0.864685273952 0.180553778404
1.270047758768 0.864790224616 0.180603277048
1.270101918911 0.864895164857 0.180652774641
1.270156092709 0.865000094114 0.180702269096
1.270210280105 0.865105011776 0.180751758300
1.270264481239 0.865209917365 0.180801240769
1.270318696031 0.865314810671 0.180850716152
1.270372923851 0.865419691781 0.180900185415
1.270427163421 0.865524561015 0.180949650649
1.270481413005 0.865629418785 0.180999114542
1.270535670831 0.865734265418 0.181048579688
1.270589935617 0.865839101017 0.181098047923
1.270644207025 0.865943925382 0.181147519891
1.270698485908 0.866048738011 0.181196994951
1.270752774234 0.866153538180 0.181246471445
1.270807074742 0.866258325056 0.181295947210
1.270861390388 0.866363097818 0.181345420185
1.270915723758 0.866467855757 0.181394888924
1.270970076602 0.866572598341 0.181444352877
1.271024449602 0.866677325238 0.181493812373
1.271078842428 0.866782036333 0.181543268364
1.271133254033 0.866886731729 0.181592722013
1.271187683106 0.866991411746 0.181642174279
1.271242128542 0.867096076920 0.181691625617
1.271296589815 0.867200727976 0.181741075861
1.271351067178 0.867305365766 0.181790524291
1.271405561669 0.867409991182 0.181839969826
1.271460074951 0.867514605047 0.181889411255
1.271514609051 0.867619208016 0.181938847427
1.271569166053 0.867723800532 0.181988277359
1.271623747830 0.867828382856 0.182037700250
1.271678355812 0.867932955167 0.182087115437
1.271732990831 0.868037517725 0.182136522359
1.271787653007 0.868142071022 0.182185920546
1.271842341697 0.868246615879 0.182235309656
1.271897055488 0.868351153423 0.182284689535
1.271951792256 0.868455684933 0.182334060251
1.272006549313 0.868560211581 0.182383422065
1.272061323634 0.868664734135 0.182432775305
1.272116112165 0.868769252714 0.182482120173
1.272170912164 0.868873766700 0.182531456536
1.272225721508 0.868978274838 0.182580783769
1.272280538916 0.869082775550 0.182630100722
1.272335364011 0.869187267378 0.182679405854
1.272390197216 0.869291749459 0.182728697498
1.272445039495 0.869396221894 0.182777974225
1.272499892000 0.869500685902 0.182827235186
1.272554755726 0.869605143703 0.182876480358
1.272609631243 0.869709598144 0.182925710618
1.272664518604 0.869814052159 0.182974927628
1.272719417416 0.869918508195 0.183024133571
1.272774327090 0.870022967751 0.183073330813
1.272829247154 0.870127431131 0.183122521580
1.272884177568 0.870231897468 0.183171707741
1.272939118916 0.870336365000 0.183220890719
1.272994072430 0.870440831481 0.183270071552
1.273049039812 0.870545294642 0.183319251035
1.273104022905 0.870649752557 0.183368429890
1.273159023280 0.870754203846 0.183417608902
1.273214041872 0.870858647698 0.183466788958
1.273269078724 0.870963083757 0.183515971008
1.273324132953 0.871067511934 0.183565155947
1.273379202918 0.871171932259 0.183614344473
1.273434286569 0.871276344817 0.183663536964
1.273489381887 0.871380749791 0.183712733414
1.273544487306 0.871485147594 0.183761933433
1.273599602007 0.871589539010 0.183811136312
1.273654726024 0.871693925283 0.183860341132
1.273709860128 0.871798308085 0.183909546881
1.273765005531 0.871902689371 0.183958752573
1.273820163487 0.872007071128 0.184007957349
1.273875334895 0.872111455113 0.184057160549
1.273930520009 0.872215842647 0.184106361769
1.273985718313 0.872320234537 0.184155560896
1.274040928609 0.872424631144 0.184204758108
1.274096149254 0.872529032584 0.184253953846
1.274151378504 0.872633438971 0.184303148740
1.274206614856 0.872737850642 0.184352343506
1.274261857305 0.872842268251 0.184401538824
1.274317105459 0.872946692713 0.184450735219
1.274372359511 0.873051125000 0.184499932985
1.274427620083 0.873155565834 0.184549132163
1.274482888031 0.873260015394 0.184598332577
1.274538164273 0.873364473110 0.184647533934
1.274593449690 0.873468937628 0.184696735939
1.274648745138 0.873573406967 0.184745938410
1.274704051535 0.873677878822 0.184795141351
1.274759369966 0.873782350952 0.184844344968
1.274814701744 0.873886821544 0.184893549645
1.274870048358 0.873991289454 0.184942755874
1.274925411306 0.874095754283 0.184991964182
1.274980791821 0.874200216270 0.185041175050
1.275036190574 0.874304676054 0.185090388862
1.275091607451 0.874409134373 0.185139605835
1.275147041478 0.874513591804 0.185188825958
1.275202490946 0.874618048600 0.185238048907
1.275257953733 0.874722504670 0.185287273953
1.275313427745 0.874826959686 0.185336499896
1.275368911360 0.874931413270 0.185385725051
1.275424403775 0.875035865180 0.185434947340
1.275479905132 0.875140315440 0.185484164496
1.275535416410 0.875244764341 0.185533374361
1.275590939100 0.875349212330 0.185582575220
1.275646474767 0.875453659798 0.185631766089
1.275702024622 0.875558106837 0.185680946852
1.275757589224 0.875662553043 0.185730118204
1.275813168400 0.875766997425 0.185779281377
1.275868761392 0.875871438474 0.185828437721
1.275924367173 0.875975874384 0.185877588249
1.275979984830 0.876080303388 0.185926733289
1.276035613888 0.876184724144 0.185975872352
1.276091254476 0.876289136079 0.186025004288
1.276146907289 0.876393539623 0.186074127683
1.276202573361 0.876497936255 0.186123241399
1.276258253735 0.876602328355 0.186172345072
1.276313949134 0.876706718881 0.186221439425
1.276369659743 0.876811110919 0.186270526259
1.276425385155 0.876915507191 0.186319608116
1.276481124515 0.877019909623 0.186368687714
1.276536876784 0.877124319040 0.186417767301
1.276592641061 0.877228735054 0.186466848151
1.276648416859 0.877333156164 0.186515930352
1.276704204259 0.877437580053 0.186565012969
1.276760003925 0.877542004005 0.186614094519
1.276815816987 0.877646425393 0.186663173624
1.276871644857 0.877750842115 0.186712249605
1.276927489042 0.877855252914 0.186761322825
1.276983351014 0.877959657521 0.186810394663
1.277039232145 0.878064056587 0.186859467105
1.277095133713 0.878168451443 0.186908542080
1.277151056917 0.878272843725 0.186957620773
1.277207002868 0.878377234944 0.187006703130
1.277262972511 0.878481626109 0.187055787736
1.277318966494 0.878586017460 0.187104872140
1.277374985002 0.878690408377 0.187153953517
1.277431027638 0.878794797495 0.187203029498
1.277487093383 0.878899182979 0.187252098888
1.277543180704 0.879003562931 0.187301162063
1.277599287785 0.879107935815 0.187350220903
1.277655412842 0.879212300841 0.187399278280
1.277711554448 0.879316658192 0.187448337238
1.277767711782 0.879421009075 0.187497400116
1.277823884731 0.879525355548 0.187546467869
1.277880073828 0.879629700183 0.187595539769
1.277936280041 0.879734045599 0.187644613587
1.277992504487 0.879838393995 0.187693686170
1.278048748145 0.879942746743 0.187742754250
1.278105011646 0.880047104145 0.187791815255
1.278161295181 0.880151465406 0.187840867891
1.278217598534 0.880255828796 0.187889912363
1.278273921186 0.880360191990 0.187938950214
1.278330262440 0.880464552484 0.187987983858
1.278386621513 0.880568907995 0.188037015962
1.278442997538 0.880673256760 0.188086048881
1.278499389512 0.880777597670 0.188135084258
1.278555796199 0.880881930229 0.188184122896
1.278612216070 0.880986254372 0.188233164859
1.278668647315 0.881090570207 0.188282209750
1.278725087973 0.881194877776 0.188331257039
1.278781536157 0.881299176916 0.188380306344
1.278837990330 0.881403467254 0.188429357611
1.278894449569 0.881507748339 0.188478411165
1.278950913731 0.881612019867 0.188527467672
1.279007383482 0.881716281914 0.188576528044
1.279063860172 0.881820535087 0.188625593337
1.279120345594 0.881924780539 0.188674664650
1.279176841677 0.882029019810 0.188723743016
1.279233350194 0.882133254542 0.188772829277
1.279289872538 0.882237486134 0.188821923910
1.279346409607 0.882341715430 0.188871026830
1.279402961777 0.882445942544 0.188920137206
1.279459528958 0.882550166868 0.188969253344
1.279516110669 0.882654387256 0.189018372713
1.279572706114 0.882758602342 0.189067492129
1.279629314227 0.882862810894 0.189116608102
1.279685933708 0.882967012091 0.189165717278
1.279742563052 0.883071205667 0.189214816876
1.279799200624 0.883175391869 0.189263905027
1.279855844773 0.883279571269 0.189312980919
1.279912493984 0.883383744506 0.189362044730
1.279969147043 0.883487912052 0.189411097388
1.280025803154 0.883592074083 0.189460140233
1.280082461987 0.883696230506 0.189509174703
1.280139123610 0.883800381122 0.189558202149
1.280195788331 0.883904525854 0.189607223806
1.280252456486 0.884008664954 0.189656240942
1.280309128223 0.884112799077 0.189705255081
1.280365803364 0.884216929189 0.189754268218
1.280422481379 0.884321056293 0.189803282903
1.280479161488 0.884425181070 0.189852302128
1.280535842856 0.884529303515 0.189901329023
1.280592524837 0.884633422725 0.189950366409
1.280649207176 0.884737536893 0.189999416320
1.280705890123 0.884841643559 0.190048479635
1.280762574409 0.884945740041 0.190097555891
1.280819261093 0.885049823960 0.190146643364
1.280875951325 0.885153893684 0.190195739371
1.280932646075 0.885257948588 0.190244840739
1.280989345905 0.885361989052 0.190293944313
1.281046050836 0.885466016182 0.190343047417
1.281102760326 0.885570031363 0.190392148152
1.281159473362 0.885674035755 0.190441245520
1.281216188629 0.885778029889 0.190490339371
1.281272904716 0.885882013458 0.190539430221
1.281329620319 0.885985985372 0.190588519020
1.281386334405 0.886089944027 0.190637606909
1.281443046337 0.886193887713 0.190686695038
1.281499755942 0.886297815037 0.190735784426
1.281556463545 0.886401725252 0.190784875890
1.281613169948 0.886505618415 0.190833970010
1.281669876381 0.886609495372 0.190883067129
1.281726584401 0.886713357603 0.190932167368
1.281783295745 0.886817206990 0.190981270684
1.281840012153 0.886921045598 0.191030376939
1.281896735185 0.887024875489 0.191079486013
1.281953466067 0.887128698600 0.191128597912
1.282010205613 0.887232516640 0.191177712859
1.282066954241 0.887336330983 0.191226831332
1.282123712104 0.887440142526 0.191275954015
1.282180479304 0.887543951523 0.191325081665
1.282237256134 0.887647757443 0.191374214906
1.282294043284 0.887751558932 0.191423354010
1.282350841950 0.887855353929 0.191472498717
1.282407653798 0.887959139990 0.191521648164
1.282464480787 0.888062914764 0.191570800945
1.282521324891 0.888166676543 0.191619955320
1.282578187778 0.888270424734 0.191669109529
1.282635070550 0.888374160103 0.191718262133
1.282691973589 0.888477884702 0.191767412301
1.282748896560 0.888581601454 0.191816559970
1.282805838555 0.888685313478 0.191865705824
1.282862798333 0.888789023343 0.191914851085
1.282919774585 0.888892732435 0.191963997173
1.282976766155 0.888996440650 0.192013145296
1.283033772164 0.889100146509 0.192062296070
1.283090792040 0.889203847685 0.192111449269
1.283147825463 0.889307541800 0.192160603753
1.283204872293 0.889411227283 0.192209757591
1.283261932521 0.889514904024 0.192258908369
1.283319006282 0.889618573646 0.192308053599
1.283376093940 0.889722239300 0.192357191151
1.283433196183 0.889825905035 0.192406319614
1.283490314110 0.889929574937 0.192455438511
1.283547449209 0.890033252253 0.192504548329
1.283604603221 0.890136938779 0.192553650370
1.283661777888 0.890240634645 0.192602746456
1.283718974626 0.890344338564 0.192651838576
1.283776194216 0.890448048426 0.192700928534
1.283833436591 0.890551762061 0.192750017711
1.283890700805 0.890655477915 0.192799106949
1.283947985182 0.890759195448 0.192848196613
1.284005287629 0.890862915148 0.192897286753
1.284062606028 0.890966638180 0.192946377352
1.284119938594 0.891070365809 0.192995468540
1.284177284109 0.891174098790 0.193044560727
1.284234641972 0.891277836951 0.193093654603
1.284292012053 0.891381579086 0.193142751006
1.284349394424 0.891485323200 0.193191850693
1.284406789046 0.891589067034 0.193240954105
1.284464195536 0.891692808687 0.193290061193
1.284521613091 0.891796547167 0.193339171378
1.284579040591 0.891900282681 0.193388283669
1.284636476869 0.892004016612 0.193437396914
1.284693921056 0.892107751185 0.193486510102
1.284751372898 0.892211488943 0.193535622621
1.284808832936 0.892315232189 0.193584734375
1.284866302511 0.892418982551 0.193633845709
1.284923783563 0.892522740778 0.193682957143
1.284981278317 0.892626506792 0.193732068976
1.285038788911 0.892730279944 0.193781180905
1.285096317113 0.892834059377 0.193830291752
1.285153864167 0.892937844358 0.193879399439
1.285211430820 0.893041634499 0.193928501225
1.285269017493 0.893145429814 0.193977594174
1.285326624523 0.893249230631 0.194026675741
1.285384252373 0.893353037417 0.194075744310
1.285441901744 0.893456850586 0.194124799533
1.285499573523 0.893560670368 0.194173842355
1.285557268608 0.893664496753 0.194222874716
1.285614987653 0.893768329512 0.194271898988
1.285672730835 0.893872168256 0.194320917304
1.285730497732 0.893976012493 0.194369930957
1.285788287361 0.894079861656 0.194418940045
1.285846098389 0.894183715113 0.194467943437
1.285903929449 0.894287572177 0.194516939097
1.285961779473 0.894391432164 0.194565924642
1.286019647934 0.894495294526 0.194614898002
1.286077534910 0.894599159048 0.194663857988
1.286135440962 0.894703026082 0.194712804626
1.286193366828 0.894806896719 0.194761739169
1.286251313058 0.894910772839 0.194810663812
1.286309279688 0.895014656961 0.194859581190
1.286367266056 0.895118551897 0.194908493801
1.286425270857 0.895222460251 0.194957403502
1.286483292397 0.895326383876 0.195006311195
1.286541329013 0.895430323429 0.195055216738
1.286599379522 0.895534278126 0.195104119091
1.286657443571 0.895638245797 0.195153016598
1.286715521776 0.895742223214 0.195201907333
1.286773615603 0.895846206627 0.195250789408
1.286831727005 0.895950192370 0.195299661196
1.286889857909 0.896054177385 0.195348521438
1.286948009684 0.896158159542 0.195397369266
1.287006182737 0.896262137697 0.195446204167
1.287064376335 0.896366111517 0.195495025936
1.287122588709 0.896470081140 0.195543834628
1.287180817403 0.896574046832 0.195592630532
1.287239059781 0.896678008725 0.195641414139
1.287297313548 0.896781966744 0.195690186095
1.287355577172 0.896885920717 0.195738947145
1.287413850095 0.896989870615 0.195787698065
1.287472132703 0.897093816812 0.195836439609
1.287530426091 0.897197760252 0.195885172508
1.287588731692 0.897301702439 0.195933897515
1.287647050909 0.897405645226 0.195982615504
1.287705384823 0.897509590454 0.196031327572
1.287763734081 0.897613539533 0.196080035105
1.287822098949 0.897717493094 0.196128739744
1.287880479522 0.897821450827 0.196177443235
1.287938875981 0.897925411545 0.196226147169
1.287997288824 0.898029373478 0.196274852662
1.288055718975 0.898133334717 0.196323560079
1.288114167732 0.898237293681 0.196372268878
1.288172636554 0.898341249509 0.196420977665
1.288231126744 0.898445202256 0.196469684468
1.288289639111 0.898549152880 0.196518387193
1.288348173707 0.898653103029 0.196567084161
1.288406729718 0.898757054709 0.196615774593
1.288465305553 0.898861009930 0.196664458899
1.288523899114 0.898964970416 0.196713138695
1.288582508206 0.899068937446 0.196761816508
1.288641130991 0.899172911821 0.196810495246
1.288699766384 0.899276893944 0.196859177544
1.288758414306 0.899380883942 0.196907865155
1.288817075741 0.899484881769 0.196956558530
1.288875752569 0.899588887248 0.197005256705
1.288934447238 0.899692900044 0.197053957500
1.288993162313 0.899796919585 0.197102657993
1.289051900036 0.899900944975 0.197151355128
1.289110661960 0.900004974949 0.197200046331
1.289169448730 0.900109007912 0.197248729955
1.289228260064 0.900213042054 0.197297405493
1.289287094893 0.900317075531 0.197346073505
1.289345951620 0.900421106659 0.197394735312
1.289404828427 0.900525134067 0.197443392567
1.289463723539 0.900629156764 0.197492046799
1.289522635393 0.900733174107 0.197540699082
1.289581562680 0.900837185676 0.197589349864
1.289640504281 0.900941191093 0.197637999006
1.289699459144 0.901045189856 0.197686645987
1.289758426168 0.901149181226 0.197735290193
1.289817404166 0.901253164224 0.197783931213
1.289876391939 0.901357137727 0.197832569048
1.289935388453 0.901461100667 0.197881204196
1.289994393088 0.901565052269 0.197929837592
1.290053405859 0.901668992278 0.197978470435
1.290112427552 0.901772921107 0.198027103964
1.290171459680 0.901876839878 0.198075739225
1.290230504266 0.901980750335 0.198124376913
1.290289563470 0.902084654641 0.198173017294
1.290348639158 0.902188555108 0.198221660223
1.290407732518 0.902292453909 0.198270305239
1.290466843852 0.902396352841 0.198318951703
1.290525972594 0.902500253166 0.198367598933
1.290585117586 0.902604155570 0.198416246321
1.290644277540 0.902708060229 0.198464893408
1.290703451570 0.902811966940 0.198513539926
1.290762639645 0.902915875293 0.198562185812
1.290821842839 0.903019784800 0.198610831221
1.290881063294 0.903123694966 0.198659476522
1.290940303889 0.903227605256 0.198708122311
1.290999567704 0.903331514982 0.198756769390
1.291058857397 0.903435423129 0.198805418724
1.291118174661 0.903539328187 0.198854071352
1.291177519885 0.903643228035 0.198902728247
1.291236892094 0.903747119940 0.198951390150
1.291296289171 0.903851000678 0.199000057402
1.291355708274 0.903954866795 0.199048729830
1.291415146343 0.904058714939 0.199097406706
1.291474600555 0.904162542213 0.199146086814
1.291534068643 0.904266346481 0.199194768621
1.291593549018 0.904370126544 0.199243450513
1.291653040728 0.904473882174 0.199292131054
1.291712543305 0.904577613994 0.199340809183
1.291772056585 0.904681323241 0.199389484332
1.291831580581 0.904785011469 0.199438156404
1.291891115419 0.904888680272 0.199486825649
1.291950661348 0.904992331071 0.199535492471
1.292010218768 0.905095965001 0.199584157230
1.292069788216 0.905199582902 0.199632820109
1.292129370276 0.905303185379 0.199681481094
1.292188965416 0.905406772893 0.199730140062
1.292248573775 0.905510345838 0.199778796956
1.292308194996 0.905613904566 0.199827451981
1.292367828164 0.905717449369 0.199876105722
1.292427471910 0.905820980421 0.199924759159
1.292487124672 0.905924497720 0.199973413514
1.292546785072 0.906028001059 0.200022069985
1.292606452296 0.906131490051 0.200070729422
1.292666126366 0.906234964204 0.200119392046
1.292725808221 0.906338423029 0.200168057300
1.292785499557 0.906441866143 0.200216723900
1.292845202478 0.906545293332 0.200265390079
1.292904919032 0.906648704554 0.200314053977
1.292964650788 0.906752099883 0.200362714076
1.293024398557 0.906855479422 0.200411369555
1.293084162353 0.906958843209 0.200460020462
1.293143941590 0.907062191181 0.200508667660
1.293203735448 0.907165523193 0.200557312547
1.293263543300 0.907268839116 0.200605956627
1.293323365045 0.907372138963 0.200654601051
1.293383201256 0.907475423006 0.200703246247
1.293443053091 0.907578691828 0.200751891742
1.293502921996 0.907681946277 0.200800536205
1.293562809303 0.907785187307 0.200849177712
1.293622715843 0.907888415758 0.200897814129
1.293682641705 0.907991632110 0.200946443533
1.293742586204 0.908094836312 0.200995064544
1.293802548075 0.908198027722 0.201043676505
1.293862525813 0.908301205214 0.201092279483
1.293922518067 0.908404367416 0.201140874111
1.293982523954 0.908507513029 0.201189461334
1.294042543204 0.908610641155 0.201238042134
1.294102576106 0.908713751529 0.201286617308
1.294162623282 0.908816844601 0.201335187328
1.294222685368 0.908919921444 0.201383752308
1.294282762714 0.909022983517 0.201432312044
1.294342855190 0.909126032345 0.201480866110
1.294402962166 0.909229069211 0.201529413966
1.294463082649 0.909332094944 0.201577955061
1.294523215545 0.909435109849 0.201626488930
1.294583359936 0.909538113800 0.201675015273
1.294643515319 0.909641106449 0.201723534022
1.294703681704 0.909744087496 0.201772045400
1.294763859576 0.909847056931 0.201820549934
1.294824049733 0.909950015189 0.201869048421
1.294884253040 0.910052963177 0.201917541812
1.294944470193 0.910155902167 0.201966031025
1.295004701534 0.910258833601 0.202014516708
1.295064946959 0.910361758850 0.202062999002
1.295125205929 0.910464678985 0.202111477369
1.295185477548 0.910567594613 0.202159950541
1.295245760688 0.910670505797 0.202208416636
1.295306054099 0.910773412075 0.202256873411
1.295366356489 0.910876312557 0.202305318629
1.295426666556 0.910979206090 0.202353750437
1.295486982981 0.911082091455 0.202402167660
1.295547304394 0.911184967589 0.202450569949
1.295607629353 0.911287833782 0.202498957718
1.295667956341 0.911390689842 0.202547331903
1.295728283814 0.911493536175 0.202595693603
1.295788610292 0.911596373757 0.202644043693
1.295848934499 0.911699203978 0.202692382526
1.295909255518 0.911802028358 0.202740709782
1.295969572965 0.911904848173 0.202789024522
1.296029887125 0.912007664069 0.202837325399
1.296090199034 0.912110475748 0.202885610984
1.296150510463 0.912213281837 0.202933880101
1.296210823807 0.912316079994 0.202982132091
1.296271141859 0.912418867272 0.203030366952
1.296331467512 0.912521640682 0.203078585318
1.296391803443 0.912624397830 0.203126788323
1.296452151836 0.912727137466 0.203174977377
1.296512514240 0.912829859792 0.203223153934
1.296572891576 0.912932566417 0.203271319293
1.296633284342 0.913035259935 0.203319474459
1.296693692947 0.913137943228 0.203367620075
1.296754118103 0.913240618648 0.203415756409
1.296814561157 0.913343287302 0.203463883359
1.296875024264 0.913445948655 0.203512000480
1.296935510315 0.913548600555 0.203560107013
1.296996022610 0.913651239715 0.203608201934
1.297056564353 0.913753862506 0.203656284042
1.297117138066 0.913856465874 0.203704352095
1.297177745087 0.913959048103 0.203752404997
1.297238385294 0.914061609228 0.203800442017
1.297299057125 0.914164150957 0.203848462993
1.297359757916 0.914266676143 0.203896468479
1.297420484472 0.914369187939 0.203944459786
1.297481233733 0.914471688895 0.203992438901
1.297542003358 0.914574180239 0.204040408277
1.297602792111 0.914676661557 0.204088370545
1.297663599935 0.914779130945 0.204136328180
1.297724427751 0.914881585584 0.204184283223
1.297785277043 0.914984022543 0.204232237083
1.297846149375 0.915086439584 0.204280190484
1.297907045971 0.915188835729 0.204328143554
1.297967967478 0.915291211424 0.204376096033
1.298028913939 0.915393568303 0.204424047564
1.298089884964 0.915495908621 0.204471997983
1.298150879998 0.915598234566 0.204519947559
1.298211898592 0.915700547663 0.204567897113
1.298272940571 0.915802848434 0.204615847998
1.298334006049 0.915905136402 0.204663801921
1.298395095301 0.916007410402 0.204711760649
1.298456208541 0.916109669051 0.204759725646
1.298517345690 0.916211911221 0.204807697731
1.298578506214 0.916314136336 0.204855676824
1.298639689076 0.916416344425 0.204903661864
1.298700892824 0.916518535919 0.204951650932
1.298762115777 0.916620711311 0.204999641564
1.298823356262 0.916722870808 0.205047631215
1.298884612847 0.916825014130 0.205095617757
1.298945884523 0.916927140520 0.205143599899
1.299007170846 0.917029248970 0.205191577414
1.299068471999 0.917131338569 0.205239551095
1.299129788827 0.917233408834 0.205287522429
1.299191122808 0.917335459889 0.205335493055
1.299252475968 0.917437492425 0.205383464134
1.299313850703 0.917539507445 0.205431435802
1.299375249489 0.917641505889 0.205479406857
1.299436674484 0.917743488289 0.205527374797
1.299498127065 0.917845454592 0.205575336218
1.299559607391 0.917947404243 0.205623287491
1.299621114107 0.918049336507 0.205671225564
1.299682644296 0.918151250934 0.205719148662
1.299744193752 0.918253147800 0.205767056706
1.299805757574 0.918355028348 0.205814951329
1.299867330970 0.918456894722 0.205862835457
1.299928910115 0.918558749574 0.205910712587
1.299990492857 0.918660595454 0.205958585921
1.300052079073 0.918762434164 0.206006457619
1.300113670587 0.918864266274 0.206054328343
1.300175270640 0.918966090993 0.206102197230
1.300236883045 0.919067906413 0.206150062275
1.300298511223 0.919169710102 0.206197921000
1.300360157394 0.919271499838 0.206245771216
1.300421822108 0.919373274264 0.206293611632
1.300483504233 0.919475033255 0.206341442158
1.300545201400 0.919576777877 0.206389263810
1.300606910757 0.919678509948 0.206437078264
1.300668629818 0.919780231337 0.206484887215
1.300730357167 0.919881943240 0.206532691745
1.300792092841 0.919983645672 0.206580491894
1.300853838299 0.920085337332 0.206628286577
1.300915596008 0.920187015915 0.206676073852
1.300977368775 0.920288678760 0.206723851469
1.301039159031 0.920390323655 0.206771617503
1.301100968237 0.920491949528 0.206819370886
1.301162796564 0.920593556824 0.206867111680
1.301224642886 0.920695147447 0.206914840994
1.301286505052 0.920796724276 0.206962560594
1.301348380340 0.920898290420 0.207010272331
1.301410265944 0.920999848429 0.207057977560
1.301472159396 0.921101399695 0.207105676734
1.301534058846 0.921202944224 0.207153369295
1.301595963173 0.921304480830 0.207201053871
1.301657871971 0.921406007681 0.207248728719
1.301719785446 0.921507523033 0.207296392257
1.301781704287 0.921609025938 0.207344043518
1.301843629531 0.921710516719 0.207391682385
1.301905562429 0.921811997122 0.207439309526
1.301967504315 0.921913470094 0.207486926077
1.302029456450 0.922014939305 0.207534533158
1.302091419858 0.922116408523 0.207582131395
1.302153395172 0.922217881020 0.207629720585
1.302215382524 0.922319359128 0.207677299627
1.302277381528 0.922420844005 0.207724866741
1.302339391350 0.922522335618 0.207772419919
1.302401410880 0.922623832884 0.207819957474
1.302463438940 0.922725333909 0.207867478551
1.302525474488 0.922826836262 0.207914983452
1.302587516741 0.922928337242 0.207962473678
1.302649565198 0.923029834132 0.208009951702
1.302711619559 0.923131324441 0.208057420498
1.302773679596 0.923232806142 0.208104882983
1.302835745016 0.923334277868 0.208152341463
1.302897815413 0.923435739064 0.208199797244
1.302959890307 0.923537190020 0.208247250457
1.303021969286 0.923638631781 0.208294700129
1.303084052183 0.923740065936 0.208342144456
1.303146139211 0.923841494317 0.208389581202
1.303208230995 0.923942918702 0.208437008110
1.303270328444 0.924044340599 0.208484423259
1.303332432489 0.924145761177 0.208531825271
1.303394543755 0.924247181357 0.208579213369
1.303456662265 0.924348602022 0.208626587287
1.303518787274 0.924450024254 0.208673947089
1.303580917307 0.924551449472 0.208721292950
1.303643050387 0.924652879397 0.208768624974
1.303705184411 0.924754315801 0.208815943087
1.303767317555 0.924855760088 0.208863247037
1.303829448600 0.924957212826 0.208910536483
1.303891577086 0.925058673382 0.208957811143
1.303953703281 0.925160139793 0.209005070954
1.304015827983 0.925261608956 0.209052316189
1.304077952267 0.925363077116 0.209099547488
1.304140077258 0.925464540535 0.209146765786
1.304202204027 0.925565996167 0.209193972169
1.304264333615 0.925667442162 0.209241167664
1.304326467156 0.925768878044 0.209288353060
1.304388606003 0.925870304543 0.209335528797
1.304450751760 0.925971723132 0.209382694969
1.304512906154 0.926073135428 0.209429851460
1.304575070751 0.926174542659 0.209476998180
1.304637246588 0.926275945340 0.209524135331
1.304699433849 0.926377343259 0.209571263643
1.304761631737 0.926478735737 0.209618384471
1.304823838604 0.926580122055 0.209665499733
1.304886052386 0.926681501848 0.209712611664
1.304948271211 0.926782875332 0.209759722445
1.305010494032 0.926884243242 0.209806833791
1.305072721075 0.926985606505 0.209853946621
1.305134953928 0.927086965752 0.209901060893
1.305197195225 0.927188320848 0.209948175664
1.305259447967 0.927289670618 0.209995289383
1.305321714671 0.927391012902 0.210042400322
1.305383996592 0.927492344934 0.210089507058
1.305446293243 0.927593663965 0.210136608847
1.305508602390 0.927694967935 0.210183705810
1.305570920524 0.927796255984 0.210230798863
1.305633243683 0.927897528623 0.210277889426
1.305695568405 0.927998787511 0.210324978992
1.305757892517 0.928100034873 0.210372068708
1.305820215554 0.928201272725 0.210419159085
1.305882538689 0.928302502139 0.210466249938
1.305944864209 0.928403722752 0.210513340582
1.306007194731 0.928504932661 0.210560430218
1.306069532387 0.928606128749 0.210607518390
1.306131878246 0.928707307328 0.210654605352
1.306194232113 0.928808464948 0.210701692219
1.306256592759 0.928909599146 0.210748780825
1.306318958458 0.929010708965 0.210795873302
1.306381327636 0.929111795133 0.210842971497
1.306443699397 0.929212859907 0.210890076362
1.306506073752 0.929313906654 0.210937187524
1.306568451470 0.929414939307 0.210984303148
1.306630833623 0.929515961837 0.211031420162
1.306693220988 0.929616977837 0.211078534791
1.306755613517 0.929717990263 0.211125643278
1.306818010074 0.929819001335 0.211172742595
1.306880408525 0.929920012528 0.211219830977
1.306942806178 0.930021024619 0.211266908126
1.307005200430 0.930122037737 0.211313975068
1.307067589421 0.930223051434 0.211361033689
1.307129972500 0.930324064771 0.211408086115
1.307192350370 0.930425076471 0.211455134087
1.307254724863 0.930526085131 0.211502178506
1.307317098449 0.930627089495 0.211549219253
1.307379473615 0.930728088706 0.211596255308
1.307441852315 0.930829082505 0.211643285105
1.307504235631 0.930930071271 0.211690307002
1.307566623719 0.931031055904 0.211737319742
1.307629016026 0.931132037553 0.211784322762
1.307691411656 0.931233017269 0.211831316311
1.307753809767 0.931333995668 0.211878301365
1.307816209858 0.931434972715 0.211925279405
1.307878611872 0.931535947687 0.211972252137
1.307941016125 0.931636919315 0.212019221241
1.308003423115 0.931737886059 0.212066188212
1.308065833308 0.931838846422 0.212113154277
1.308128247003 0.931939799191 0.212160120385
1.308190664311 0.932040743541 0.212207087197
1.308253085252 0.932141678975 0.212254055050
1.308315509905 0.932242605138 0.212301023873
1.308377938529 0.932343521614 0.212347993086
1.308440371579 0.932444427780 0.212394961535
1.308502809599 0.932545322823 0.212441927525
1.308565253014 0.932646205922 0.212488888995
1.308627701895 0.932747076565 0.212535843842
1.308690155812 0.932847934886 0.212582790322
1.308752613835 0.932948781918 0.212629727449
1.308815074740 0.933049619632 0.212676655269
1.308877537371 0.933150450728 0.212723574918
1.308940001065 0.933251278204 0.212770488432
1.309002466024 0.933352104798 0.212817398331
1.309064933489 0.933452932443 0.212864307088
1.309127405665 0.933553761884 0.212911216602
1.309189885384 0.933654592564 0.212958127840
1.309252375570 0.933755422796 0.213005040719
1.309314878661 0.933856250185 0.213051954258
1.309377396110 0.933957072181 0.213098866956
1.309439928108 0.934057886616 0.213145777259
1.309502473577 0.934158692096 0.213192683975
1.309565030444 0.934259488168 0.213239586528
1.309627596095 0.934360275238 0.213286484969
1.309690167902 0.934461054302 0.213333379760
1.309752743682 0.934561826565 0.213380271441
1.309815322000 0.934662593091 0.213427160273
1.309877902269 0.934763354534 0.213474046011
1.309940484647 0.934864111039 0.213520927881
1.310003069823 0.934964862282 0.213567804762
1.310065658753 0.935065607634 0.213614675515
1.310128252437 0.935166346367 0.213661539329
1.310190851793 0.935267077845 0.213708395972
1.310253457635 0.935367801659 0.213755245828
1.310316070724 0.935468517685 0.213802089707
1.310378691854 0.935569226062 0.213848928490
1.310441321910 0.935669927134 0.213895762698
1.310503961871 0.935770621376 0.213942592169
1.310566612737 0.935871309325 0.213989415926
1.310629275414 0.935971991546 0.214036232322
1.310691950588 0.936072668610 0.214083039422
1.310754638624 0.936173341100 0.214129835506
1.310817339543 0.936274009608 0.214176619549
1.310880053067 0.936374674727 0.214223391519
1.310942778735 0.936475337021 0.214270152384
1.311005516053 0.936575996972 0.214316903821
1.311068264636 0.936676654898 0.214363647694
1.311131024310 0.936777310859 0.214410385453
1.311193795148 0.936877964547 0.214457117629
1.311256577435 0.936978615192 0.214503843564
1.311319371576 0.937079261506 0.214550561470
1.311382177983 0.937179901693 0.214597268777
1.311444996954 0.937280533541 0.214643962682
1.311507828589 0.937381154619 0.214690640736
1.311570672754 0.937481762549 0.214737301302
1.311633529089 0.937582355325 0.214783943761
1.311696397062 0.937682931609 0.214830568439
1.311759276042 0.937783490939 0.214877176283
1.311822165386 0.937884033792 0.214923768434
1.311885064508 0.937984561471 0.214970345810
1.311947972937 0.938085075839 0.215016908863
1.312010890351 0.938185578953 0.215063457567
1.312073816606 0.938286072688 0.215109991641
1.312136751750 0.938386558447 0.215156510906
1.312199696058 0.938487037026 0.215203015672
1.312262650058 0.938587508663 0.215249506988
1.312325614569 0.938687973243 0.215295986678
1.312388590726 0.938788430566 0.215342457105
1.312451579969 0.938888880600 0.215388920728
1.312514583987 0.938989323615 0.215435379550
1.312577604601 0.939089760141 0.215481834610
1.312640643581 0.939190190782 0.215528285650
1.312703702418 0.939290615937 0.215574731059
1.312766782095 0.939391035550 0.215621168113
1.312829882880 0.939491448991 0.215667593457
1.312893004216 0.939591855142 0.215714003733
1.312956144731 0.939692252707 0.215760396191
1.313019302402 0.939792640650 0.215806769168
1.313082474845 0.939893018673 0.215853122322
1.313145659710 0.939993387550 0.215899456595
1.313208855092 0.940093749221 0.215945773915
1.313272059899 0.940194106576 0.215992076727
1.313335274066 0.940294462965 0.216038367468
1.313398498600 0.940394821541 0.216084648082
1.313461735397 0.940495184602 0.216130919692
1.313524986883 0.940595553103 0.216177182474
1.313588255538 0.940695926471 0.216223435741
1.313651543390 0.940796302757 0.216269678196
1.313714851588 0.940896679093 0.216315908287
1.313778180136 0.940997052338 0.216362124585
1.313841527835 0.941097419734 0.216408326082
1.313904892430 0.941197779438 0.216454512376
1.313968270937 0.941298130816 0.216500683695
1.314031660052 0.941398474451 0.216546840785
1.314095056567 0.941498811930 0.216592984687
1.314158457706 0.941599145473 0.216639116483
1.314221861333 0.941699477535 0.216685237054
1.314285266014 0.941799810466 0.216731346916
1.314348670977 0.941900146290 0.216777446171
1.314412076003 0.942000486614 0.216823534548
1.314475481336 0.942100832618 0.216869611538
1.314538887633 0.942201185098 0.216915676549
1.314602295991 0.942301544497 0.216961729055
1.314665708015 0.942401910917 0.217007768675
1.314729125869 0.942502284100 0.217053795186
1.314792552257 0.942602663423 0.217099808450
1.314855990255 0.942703047911 0.217145808315
1.314919442986 0.942803436306 0.217191794512
1.314982913175 0.942903827170 0.217237766595
1.315046402634 0.943004219003 0.217283723972
1.315109911825 0.943104610340 0.217329666001
1.315173439606 0.943204999796 0.217375592162
1.315236983245 0.943305386059 0.217421502240
1.315300538749 0.943405767857 0.217467396477
1.315364101452 0.943506143944 0.217513275651
1.315427666758 0.943606513140 0.217559141037
1.315491230869 0.943706874466 0.217604994275
1.315554791352 0.943807227350 0.217650837144
1.315618347396 0.943907571851 0.217696671311
1.315681899728 0.944007908830 0.217742498085
1.315745450211 0.944108239962 0.217788318237
1.315809001255 0.944208567570 0.217834131917
1.315872555178 0.944308894255 0.217879938663
1.315936113715 0.944409222403 0.217925737494
1.315999677762 0.944509553693 0.217971527063
1.316063247403 0.944609888738 0.218017305824
1.316126822173 0.944710226978 0.218063072184
1.316190401431 0.944810566870 0.218108824624
1.316253984700 0.944910906356 0.218154561781
1.316317571849 0.945011243471 0.218200282488
1.316381163052 0.945111576947 0.218245985805
1.316444758559 0.945211906630 0.218291671038
1.316508358362 0.945312233583 0.218337337765
1.316571961916 0.945412559856 0.218382985879
1.316635568027 0.945512887977 0.218428615624
1.316699175012 0.945613220312 0.218474227625
1.316762781085 0.945713558479 0.218519822883
1.316826384893 0.945813902998 0.218565402722
1.316889986030 0.945914253246 0.218610968676
1.316953585355 0.946014607746 0.218656522323
1.317017185003 0.946114964669 0.218702065069
1.317080788055 0.946215322401 0.218747597938
1.317144397946 0.946315679989 0.218793121391
1.317208017787 0.946416037326 0.218838635225
1.317271649781 0.946516395046 0.218884138593
1.317335294933 0.946616754154 0.218929630163
1.317398953114 0.946717115538 0.218975108404
1.317462623463 0.946817479526 0.219020571956
1.317526304985 0.946917845643 0.219066020020
1.317589997146 0.947018212646 0.219111452682
1.317653700246 0.947118578844 0.219156871079
1.317717415469 0.947218942596 0.219202277364
1.317781144555 0.947319302831 0.219247674436
1.317844889228 0.947419659434 0.219293065486
1.317908650547 0.947520013371 0.219338453428
1.317972428421 0.947620366518 0.219383840350
1.318036221439 0.947720721234 0.219429227092
1.318100027103 0.947821079820 0.219474613070
1.318163842382 0.947921444002 0.219519996381
1.318227664447 0.948021814588 0.219565374191
1.318291491344 0.948122191389 0.219610743307
1.318355322418 0.948222573395 0.219656100827
1.318419158377 0.948322959148 0.219701444706
1.318483000990 0.948423347178 0.219746774118
1.318546852553 0.948523736389 0.219792089546
1.318610715319 0.948624126280 0.219837392587
1.318674591069 0.948724516978 0.219882685533
1.318738480959 0.948824909093 0.219927970849
1.318802385656 0.948925303480 0.219973250672
1.318866305664 0.949025700985 0.220018526453
1.318930241657 0.949126102267 0.220063798821
1.318994194661 0.949226507717 0.220109067666
1.319058165942 0.949326917470 0.220154332417
1.319122156625 0.949427331463 0.220199592409
1.319186167148 0.949527749480 0.220244847238
1.319250196754 0.949628171128 0.220290097009
1.319314243247 0.949728595761 0.220335342429
1.319378303137 0.949829022350 0.220380584720
1.319442372227 0.949929449389 0.220425825402
1.319506446475 0.950029874898 0.220471066005
1.319570522919 0.950130296549 0.220516307794
1.319634600371 0.950230711941 0.220561551567
1.319698679647 0.950331118943 0.220606797579
1.319762763242 0.950431516030 0.220652045594
1.319826854519 0.950531902511 0.220697295036
1.319890956642 0.950632278550 0.220742545207
1.319955071572 0.950732644983 0.220787795512
1.320019199425 0.950833002955 0.220833045634
1.320083338393 0.950933353470 0.220878295641
1.320147485253 0.951033696999 0.220923545997
1.320211636302 0.951134033252 0.220968797487
1.320275788429 0.951234361181 0.221014051078
1.320339939993 0.951334679242 0.221059307755
1.320404091242 0.951434985807 0.221104568361
1.320468244157 0.951535279637 0.221149833483
1.320532401790 0.951635560254 0.221195103404
1.320596567315 0.951735828119 0.221240378138
1.320660743116 0.951836084536 0.221285657540
1.320724930191 0.951936331341 0.221330941467
1.320789128064 0.952036570438 0.221376229954
1.320853335202 0.952136803327 0.221421523366
1.320917549794 0.952237030759 0.221466822476
1.320981770609 0.952337252601 0.221512128446
1.321045997659 0.952437467938 0.221557442703
1.321110232437 0.952537675383 0.221602766718
1.321174477660 0.952637873490 0.221648101730
1.321238736617 0.952738061148 0.221693448474
1.321303012330 0.952838237868 0.221738806963
1.321367306802 0.952938403898 0.221784176366
1.321431620597 0.953038560154 0.221829555034
1.321495952849 0.953138708025 0.221874940650
1.321560301696 0.953238849134 0.221920330493
1.321624664951 0.953338985114 0.221965721772
1.321689040796 0.953439117478 0.222011111965
1.321753428251 0.953539247570 0.222056499124
1.321817827282 0.953639376601 0.222101882093
1.321882238533 0.953739505696 0.222147260605
1.321946662798 0.953839635921 0.222192635268
1.322011100432 0.953939768250 0.222238007428
1.322075550937 0.954039903478 0.222283378942
1.322140012862 0.954140042110 0.222328751887
1.322204484077 0.954240184281 0.222374128245
1.322268962345 0.954340329742 0.222419509621
1.322333445999 0.954440477948 0.222464897011
1.322397934516 0.954540628217 0.222510290687
1.322462428801 0.954640779930 0.222555690209
1.322526931075 0.954740932705 0.222601094560
1.322591444401 0.954841086478 0.222646502408
1.322655971983 0.954941241469 0.222691912414
1.322720516426 0.955041398044 0.222737323546
1.322785079178 0.955141556502 0.222782735301
1.322849660290 0.955241716876 0.222828147806
1.322914258552 0.955341878814 0.222873561734
1.322978871953 0.955442041579 0.222918978080
1.323043498321 0.955542204180 0.222964397828
1.323108135973 0.955642365598 0.223009821605
1.323172784205 0.955742525033 0.223055249417
1.323237443520 0.955842682082 0.223100680532
1.323302115548 0.955942836802 0.223146113559
1.323366802726 0.956042989625 0.223191546692
1.323431507819 0.956143141143 0.223236978063
1.323496233426 0.956243291840 0.223282406097
1.323560981576 0.956343441835 0.223327829777
1.323625753494 0.956443590731 0.223373248734
1.323690549571 0.956543737602 0.223418663146
1.323755369510 0.956643881115 0.223464073481
1.323820212599 0.956744019753 0.223509480157
1.323885078023 0.956844152065 0.223554883232
1.323949965149 0.956944276860 0.223600282224
1.324014873691 0.957044393306 0.223645676100
1.324079803738 0.957144500897 0.223691063464
1.324144755612 0.957244599331 0.223736442869
1.324209729595 0.957344688339 0.223781813167
1.324274725569 0.957444767522 0.223827173795
1.324339742676 0.957544836270 0.223872524917
1.324404779074 0.957644893759 0.223917867379
1.324469831877 0.957744939035 0.223963202506
1.324534897337 0.957844971148 0.224008531791
1.324599971246 0.957944989279 0.224053856586
1.324665049508 0.958044992837 0.224099177863
1.324730128738 0.958144981493 0.224144496112
1.324795206775 0.958244955160 0.224189811389
1.324860282937 0.958344913953 0.224235123470
1.324925357972 0.958444858150 0.224280432058
1.324990433671 0.958544788186 0.224325736954
1.325055512250 0.958644704678 0.224371038149
1.325120595647 0.958744608468 0.224416335795
1.325185684929 0.958844500649 0.224461630079
1.325250779963 0.958944382537 0.224506921038
1.325315879463 0.959044255580 0.224552208387
1.325380981379 0.959144121202 0.224597491405
1.325446083535 0.959243980620 0.224642768927
1.325511184316 0.959343834686 0.224688039448
1.325576283204 0.959443683796 0.224733301314
1.325641380988 0.959543527904 0.224778552961
1.325706479594 0.959643366631 0.224823793142
1.325771581568 0.959743199434 0.224869021100
1.325836689363 0.959843025783 0.224914236669
1.325901804644 0.959942845271 0.224959440263
1.325966927807 0.960042657628 0.225004632794
1.326032057854 0.960142462625 0.225049815522
1.326097192653 0.960242259910 0.225094989872
1.326162329497 0.960342048843 0.225140157258
1.326227465781 0.960441828403 0.225185318926
1.326292599609 0.960541597251 0.225230475857
1.326357730138 0.960641353937 0.225275628733
1.326422857579 0.960741097255 0.225320777964
1.326487982871 0.960840826639 0.225365923775
1.326553107153 0.960940542512 0.225411066332
1.326618231197 0.961040246469 0.225456205855
1.326683355001 0.961139941237 0.225501342713
1.326748477646 0.961239630393 0.225546477446
1.326813597466 0.961339317884 0.225591610706
1.326878712457 0.961439007477 0.225636743140
1.326943820791 0.961538702238 0.225681875213
1.327008921273 0.961638404187 0.225727007056
1.327074013595 0.961738114193 0.225772138357
1.327139098330 0.961837832134 0.225817268359
1.327204176672 0.961937557269 0.225862395972
1.327269250016 0.962037288731 0.225907519984
1.327334319516 0.962137025998 0.225952639327
1.327399385748 0.962236769253 0.225997753333
1.327464448571 0.962336519525 0.226042861919
1.327529507214 0.962436278594 0.226087965647
1.327594560534 0.962536048700 0.226133065658
1.327659607363 0.962635832114 0.226178163493
1.327724646816 0.962735630688 0.226223260862
1.327789678497 0.962835445478 0.226268359411
1.327854702539 0.962935276527 0.226313460554
1.327919719499 0.963035122838 0.226358565393
1.327984730154 0.963134982547 0.226403674713
1.328049735294 0.963234853244 0.226448789040
1.328114735563 0.963334732377 0.226493908696
1.328179731403 0.963434617652 0.226539033819
1.328244723104 0.963534507367 0.226584164346
1.328309710927 0.963634400598 0.226629299934
1.328374695247 0.963734297232 0.226674439897
1.328439676669 0.963834197835 0.226719583168
1.328504656056 0.963934103385 0.226764728341
1.328569634491 0.964034014935 0.226809873797
1.328634613161 0.964133933251 0.226855017888
1.328699593204 0.964233858510 0.226900159132
1.328764575570 0.964333790096 0.226945296354
1.328829560913 0.964433726520 0.226990428742
1.328894549539 0.964533665491 0.227035555774
1.328959541410 0.964633604092 0.227080677076
1.329024536187 0.964733539044 0.227125792228
1.329089533289 0.964833467002 0.227170900624
1.329154531962 0.964933384837 0.227216001420
1.329219531338 0.965033289868 0.227261093610
1.329284530490 0.965133180026 0.227306176212
1.329349528486 0.965233053933 0.227351248502
1.329414524460 0.965332910917 0.227396310218
1.329479517678 0.965432750953 0.227441361669
1.329544507632 0.965532574576 0.227486403699
1.329609494117 0.965632382744 0.227531437525
1.329674477296 0.965732176701 0.227576464489
1.329739457740 0.965831957823 0.227621485809
1.329804436413 0.965931727482 0.227666502407
1.329869414624 0.966031486943 0.227711514861
1.329934393928 0.966131237306 0.227756523476
1.329999375998 0.966230979512 0.227801528443
1.330064362479 0.966330714399 0.227846529992
1.330129354841 0.966430442802 0.227891528478
1.330194354252 0.966530165651 0.227936524345
1.330259361488 0.966629884022 0.227981517968
1.330324376890 0.966729599103 0.228026509442
1.330389400379 0.966829312051 0.228071498391
1.330454431522 0.966929023753 0.228116483899
1.330519469656 0.967028734543 0.228161464613
1.330584514033 0.967128443940 0.228206439023
1.330649563974 0.967228150513 0.228251405855
1.330714619014 0.967327851928 0.228296364454
1.330779679004 0.967427545214 0.228341315044
1.330844744162 0.967527227229 0.228386258761
1.330909815064 0.967626895216 0.228431197426
1.330974892583 0.967726547353 0.228476133109
1.331039977785 0.967826183131 0.228521067589
1.331105071787 0.967925803469 0.228566001870
1.331170175616 0.968025410507 0.228610935891
1.331235290058 0.968125007121 0.228655868520
1.331300415529 0.968224596249 0.228700797839
1.331365551980 0.968324180206 0.228745721663
1.331430698843 0.968423760146 0.228790638126
1.331495855039 0.968523335798 0.228835546213
1.331561019061 0.968622905543 0.228880446077
1.331626189131 0.968722466802 0.228925339077
1.331691363426 0.968822016614 0.228970227538
1.331756540340 0.968921552271 0.229015114308
1.331821718742 0.969021071822 0.229060002221
1.331886898178 0.969120574356 0.229104893610
1.331952078974 0.969220059996 0.229149789956
1.332017262201 0.969319529658 0.229194691746
1.332082449498 0.969418984656 0.229239598519
1.332147642805 0.969518426305 0.229284509087
1.332212844031 0.969617855628 0.229329421831
1.332278054763 0.969717273255 0.229374335032
1.332343276064 0.969816679503 0.229419247167
1.332408508411 0.969916074614 0.229464157139
1.332473751773 0.970015459021 0.229509064433
1.332539005804 0.970114833560 0.229553969183
1.332604270073 0.970214199537 0.229598872157
1.332669544264 0.970313558629 0.229643774654
1.332734828294 0.970412912641 0.229688678330
1.332800122290 0.970512263194 0.229733584946
1.332865426471 0.970611611434 0.229778496094
1.332930740957 0.970710957840 0.229823412928
1.332996065572 0.970810302178 0.229868335981
1.333061399719 0.970909643592 0.229913265086
1.333126742351 0.971008980798 0.229958199452
1.333192092048 0.971108312307 0.230003137867
1.333257447177 0.971207636607 0.230048078978
1.333322806083 0.971306952267 0.230093021565
1.333388167265 0.971406257939 0.230137964744
1.333453529498 0.971505552286 0.230182908022
1.333518891903 0.971604833884 0.230227851201
1.333584253984 0.971704101130 0.230272794179
1.333649615643 0.971803352207 0.230317736714
1.333714977229 0.971902585118 0.230362678259
1.333780339578 0.972001797768 0.230407617947
1.333845704059 0.972100988073 0.230452554756
1.333911072540 0.972200154078 0.230497487819
1.333976447263 0.972299294034 0.230542416796
1.334041830575 0.972398406467 0.230587342193
1.334107224561 0.972497490209 0.230632265507
1.334172630644 0.972596544441 0.230677189132
1.334238049244 0.972695568740 0.230722116031
1.334303479624 0.972794563135 0.230767049231
1.334368919983 0.972893528154 0.230811991285
1.334434367806 0.972992464846 0.230856943814
1.334499820409 0.973091374725 0.230901907262
1.334565275550 0.973190259650 0.230946880912
1.334630731927 0.973289121623 0.230991863131
1.334696189436 0.973387962555 0.231036851792
1.334761649110 0.973486784039 0.231081844722
1.334827112744 0.973585587193 0.231126840089
1.334892582342 0.973684372611 0.231171836638
1.334958059525 0.973783140431 0.231216833756
1.335023545122 0.973881890510 0.231261831394
1.335089039040 0.973980622649 0.231306829920
1.335154540479 0.974079336814 0.231351829967
1.335220048404 0.974178033276 0.231396832327
1.335285562122 0.974276712652 0.231441837908
1.335351081759 0.974375375826 0.231486847729
1.335416608478 0.974474023791 0.231531862906
1.335482144333 0.974572657451 0.231576884581
1.335547691808 0.974671277455 0.231621913796
1.335613253158 0.974769884094 0.231666951313
1.335678829770 0.974868477297 0.231711997441
1.335744421745 0.974967056697 0.231757051929
1.335810027829 0.975065621746 0.231802113978
1.335875645742 0.975164171830 0.231847182377
1.335941272787 0.975262706349 0.231892255741
1.336006906566 0.975361224748 0.231937332775
1.336072545580 0.975459726497 0.231982412490
1.336138189531 0.975558211068 0.232027494291
1.336203839232 0.975656677930 0.232072577940
1.336269496174 0.975755126595 0.232117663394
1.336335161876 0.975853556716 0.232162750608
1.336400837238 0.975951968225 0.232207839387
1.336466522092 0.976050361456 0.232252929355
1.336532215083 0.976148737211 0.232298020081
1.336597913915 0.976247096721 0.232343111307
1.336663615868 0.976345441504 0.232388203220
1.336729318432 0.976443773137 0.232433296628
1.336795019865 0.976542092989 0.232478392981
1.336860719526 0.976640402004 0.232523494165
1.336926417901 0.976738700586 0.232568602116
1.336992116356 0.976836988628 0.232613718353
1.337057816716 0.976935265681 0.232658843555
1.337123520807 0.977033531217 0.232703977326
1.337189230098 0.977131784915 0.232749118242
1.337254945529 0.977230026873 0.232794264162
1.337320667515 0.977328257694 0.232839412753
1.337386396099 0.977426478409 0.232884562068
1.337452131148 0.977524690263 0.232929711023
1.337517872505 0.977622894417 0.232974859632
1.337583620067 0.977721091665 0.233020008955
1.337649373769 0.977819282236 0.233065160765
1.337715133534 0.977917465743 0.233110317059
1.337780899247 0.978015641291 0.233155479557
1.337846670803 0.978113807699 0.233200649336
1.337912448237 0.978211963780 0.233245826703
1.337978231892 0.978310108592 0.233291011310
1.338044022561 0.978408241586 0.233336202470
1.338109821508 0.978506362646 0.233381399521
1.338175630323 0.978604471993 0.233426602144
1.338241450616 0.978702570050 0.233471810488
1.338307283596 0.978800657284 0.233517025102
1.338373129680 0.978898734117 0.233562246676
1.338438988213 0.978996800921 0.233607475713
1.338504857436 0.979094858087 0.233652712238
1.338570734704 0.979192906135 0.233697955654
1.338636616931 0.979290945794 0.233743204804
1.338702501139 0.979388978017 0.233788458206
1.338768384983 0.979487003893 0.233833714409
1.338834267104 0.979585024489 0.233878972337
1.338900147239 0.979683040666 0.233924231527
1.338966026072 0.979781052950 0.233969492185
1.339031904889 0.979879061502 0.234014755063
1.339097785160 0.979977066227 0.234060021193
1.339163668150 0.980075066987 0.234105291583
1.339229554682 0.980173063835 0.234150566967
1.339295445073 0.980271057186 0.234195847693
1.339361339237 0.980369047831 0.234241133760
1.339427236874 0.980467036752 0.234286424992
1.339493137676 0.980565024767 0.234331721272
1.339559041455 0.980663012111 0.234377022744
1.339624948172 0.980760998090 0.234422329929
1.339690857873 0.980858980947 0.234467643703
1.339756770575 0.980956958055 0.234512965164
1.339822686172 0.981054926416 0.234558295429
1.339888604401 0.981152883390 0.234603635428
1.339954524895 0.981250827453 0.234648985771
1.340020447308 0.981348758777 0.234694346704
1.340086371456 0.981446679428 0.234739718157
1.340152297429 0.981544593085 0.234785099855
1.340218225638 0.981642504313 0.234830491430
1.340284156764 0.981740417553 0.234875892489
1.340350091664 0.981838336082 0.234921302618
1.340416031243 0.981936261230 0.234966721334
1.340481976366 0.982034192077 0.235012148014
1.340547927819 0.982132125713 0.235057581859
1.340613886335 0.982230058016 0.235103021927
1.340679852639 0.982327984715 0.235148467262
1.340745827473 0.982425902459 0.235193917082
1.340811811558 0.982523809577 0.235239370995
1.340877805464 0.982621706336 0.235284829157
1.340943809422 0.982719594626 0.235330292331
1.341009823116 0.982817477188 0.235375761804
1.341075845542 0.982915356629 0.235421239175
1.341141875001 0.983013234524 0.235466726067
1.341207909254 0.983111110873 0.235512223825
1.341273945836 0.983208984072 0.235557733291
1.341339982471 0.983306851380 0.235603254715
1.341406017476 0.983404709720 0.235648787804
1.341472050070 0.983502556564 0.235694331913
1.341538080498 0.983600390603 0.235739886307
1.341604109940 0.983698212017 0.235785450420
1.341670140228 0.983796022268 0.235831024059
1.341736173458 0.983893823511 0.235876607488
1.341802211572 0.983991617831 0.235922201406
1.341868256040 0.984089406562 0.235967806817
1.341934307683 0.984187189916 0.236013424866
1.342000366681 0.984284967029 0.236059056653
1.342066432733 0.984382736393 0.236104703097
1.342132505307 0.984480496503 0.236150364841
1.342198583924 0.984578246490 0.236196042194
1.342264668390 0.984675986508 0.236241735117
1.342330758953 0.984773717735 0.236287443208
1.342396856351 0.984871441973 0.236333165703
1.342462961782 0.984969160996 0.236378901496
1.342529076800 0.985066875848 0.236424649212
1.342595203176 0.985164586338 0.236470407332
1.342661342738 0.985262290907 0.236516174404
1.342727497199 0.985359986925 0.236561949289
1.342793667995 0.985457671311 0.236607731410
1.342859856125 0.985555341313 0.236653520919
1.342926062035 0.985652995169 0.236699318726
1.342992285549 0.985750632483 0.236745126344
1.343058525888 0.985848254177 0.236790945558
1.343124781791 0.985945862080 0.236836777983
1.343191051718 0.986043458273 0.236882624616
1.343257334125 0.986141044440 0.236928485497
1.343323627738 0.986238621394 0.236974359604
1.343389931785 0.986336188941 0.237020245010
1.343456246121 0.986433746079 0.237066139296
1.343522571215 0.986531291435 0.237112040127
1.343588908013 0.986628823753 0.237157945833
1.343655257704 0.986726342265 0.237203855848
1.343721621456 0.986823846789 0.237249770866
1.343788000182 0.986921337548 0.237295692684
1.343854394388 0.987018814776 0.237341623751
1.343920804138 0.987116278285 0.237387566551
1.343987229107 0.987213727168 0.237433522989
1.344053668707 0.987311159769 0.237479493946
1.344120122237 0.987408573957 0.237525479123
1.344186589000 0.987505967627 0.237571477210
1.344253068390 0.987603339269 0.237617486313
1.344319559921 0.987700688401 0.237663504511
1.344386063247 0.987798015716 0.237709530374
1.344452578171 0.987895322885 0.237755563302
1.344519104689 0.987992612053 0.237801603590
1.344585643063 0.988089885212 0.237847652242
1.344652193897 0.988187143631 0.237893710605
1.344718758195 0.988284387556 0.237939779976
1.344785337354 0.988381616272 0.237985861295
1.344851933068 0.988478828514 0.238031955047
1.344918547136 0.988576023108 0.238078061363
1.344985181206 0.988673199612 0.238124180279
1.345051836494 0.988770358757 0.238170312022
1.345118513550 0.988867502516 0.238216457219
1.345185212118 0.988964633767 0.238262616912
1.345251931121 0.989061755624 0.238308792382
1.345318668785 0.989158870629 0.238354984825
1.345385422866 0.989255980027 0.238401195008
1.345452190924 0.989353083352 0.238447423023
1.345518970601 0.989450178421 0.238493668266
1.345585759825 0.989547261768 0.238539929641
1.345652556933 0.989644329376 0.238586205957
1.345719360677 0.989741377534 0.238632496382
1.345786170153 0.989838403588 0.238678800800
1.345852984660 0.989935406419 0.238725119941
1.345919803551 0.990032386549 0.238771455220
1.345986626110 0.990129345902 0.238817808329
1.346053451476 0.990226287303 0.238864180693
1.346120278650 0.990323213872 0.238910572967
1.346187106566 0.990420128474 0.238956984740
1.346253934233 0.990517033318 0.239003414528
1.346320760903 0.990613929761 0.239049860089
1.346387586238 0.990710818296 0.239096318934
1.346454410436 0.990807698652 0.239142788889
1.346521234282 0.990904569932 0.239189268526
1.346588059092 0.991001430719 0.239235757332
1.346654886557 0.991098279145 0.239282255583
1.346721718502 0.991195112920 0.239328763979
1.346788556589 0.991291929375 0.239375283189
1.346855402046 0.991388725574 0.239421813472
1.346922255457 0.991485498513 0.239468354519
1.346989116675 0.991582245409 0.239514905559
1.347055984870 0.991678964035 0.239561465688
1.347122858706 0.991775653024 0.239608034273
1.347189736602 0.991872312078 0.239654611269
1.347256617005 0.991968942007 0.239701197279
1.347323498627 0.992065544604 0.239747793313
1.347390380571 0.992162122336 0.239794400272
1.347457262352 0.992258677951 0.239841018328
1.347524143818 0.992355214047 0.239887646397
1.347591025022 0.992451732704 0.239934281907
1.347657906093 0.992548235246 0.239980920981
1.347724787167 0.992644722164 0.240027559019
1.347791668384 0.992741193203 0.240074191548
1.347858549949 0.992837647597 0.240120815103
1.347925432208 0.992934084386 0.240167427888
1.347992315688 0.993030502766 0.240214030025
1.348059201067 0.993126902400 0.240260623310
1.348126089043 0.993223283648 0.240307210548
1.348192980147 0.993319647675 0.240353794671
1.348259874538 0.993415996428 0.240400377896
1.348326771865 0.993512332481 0.240446961167
1.348393671236 0.993608658785 0.240493544061
1.348460571334 0.993704978357 0.240540125145
1.348527470647 0.993801293953 0.240586702696
1.348594367748 0.993897607793 0.240633275532
1.348661261541 0.993993921366 0.240679843714
1.348728151394 0.994090235347 0.240726408892
1.348795037118 0.994186549626 0.240772974199
1.348861918799 0.994282863448 0.240819543715
1.348928796559 0.994379175601 0.240866121657
1.348995670318 0.994475484637 0.240912711504
1.349062539675 0.994571789068 0.240959315298
1.349129403944 0.994668087511 0.241005933276
1.349196262360 0.994764378782 0.241052563917
1.349263114379 0.994860661937 0.241099204352
1.349329959981 0.994956936291 0.241145851010
1.349396799846 0.995053201426 0.241192500345
1.349463635328 0.995149457220 0.241239149469
1.349530468221 0.995245703888 0.241285796584
1.349597300352 0.995341942019 0.241332441169
1.349664133135 0.995438172583 0.241379083926
1.349730967229 0.995534396876 0.241425726570
1.349797802404 0.995630616380 0.241472371513
1.349864637697 0.995726832545 0.241519021520
1.349931471800 0.995823046503 0.241565679396
1.349998303600 0.995919258780 0.241612347699
1.350065132688 0.996015469053 0.241659028524
1.350131959692 0.996111676018 0.241705723351
1.350198786314 0.996207877424 0.241752432988
1.350265615044 0.996304070276 0.241799157607
1.350332448622 0.996400251198 0.241845896913
1.350399289393 0.996496416906 0.241892650405
1.350466138722 0.996592564705 0.241939417695
1.350532996637 0.996688692928 0.241986198821
1.350599861794 0.996784801238 0.242032994456
1.350666731769 0.996880890727 0.242079805957
1.350733603588 0.996976963781 0.242126635206
1.350800474368 0.997073023752 0.242173484281
1.350867341896 0.997169074455 0.242220355011
1.350934205018 0.997265119599 0.242267248540
1.351001063769 0.997361162237 0.242314165005
1.351067919233 0.997457204324 0.242361103414
1.351134773217 0.997553246465 0.242408061766
1.351201627820 0.997649287868 0.242455037350
1.351268485024 0.997745326525 0.242502027168
1.351335346376 0.997841359550 0.242549028334
1.351402212811 0.997937383622 0.242596038373
1.351469084614 0.998033395433 0.242643055333
1.351535961490 0.998129392072 0.242690077726
1.351602842704 0.998225371272 0.242737104354
1.351669727249 0.998321331506 0.242784134105
1.351736614025 0.998417271938 0.242831165823
1.351803502004 0.998513192259 0.242878198310
1.351870390393 0.998609092475 0.242925230467
1.351937278772 0.998704972698 0.242972261523
1.352004167187 0.998800832984 0.243019291267
1.352071056183 0.998896673255 0.243066320174
1.352137946743 0.998992493290 0.243113349352
1.352204840131 0.999088292787 0.243160380299
1.352271737648 0.999184071449 0.243207414503
1.352338640351 0.999279829090 0.243254452989
1.352405548798 0.999375565713 0.243301495926
1.352472462883 0.999471281573 0.243348542423
1.352539381820 0.999566977200 0.243395590564
1.352606304286 0.999662653400 0.243442637685
1.352673228694 0.999758311220 0.243489680846
1.352740153552 0.999853951893 0.243536717366
1.352807077800 0.999949576752 0.243583745295
1.352874001063 1.000045187127 0.243630763722
1.352940923756 1.000140784237 0.243677772829
1.353007847027 1.000236369099 0.243724773712
1.353074772577 1.000331942478 0.243771767998
1.353141702397 1.000427504903 0.243818757374
1.353208638516 1.000523056750 0.243865743141
1.353275582804 1.000618598386 0.243912725888
1.353342536872 1.000714130325 0.243959705361
1.353409502061 1.000809653352 0.244006680547
1.353476479494 1.000905168556 0.244053649930
1.353543470129 1.001000677237 0.244100611855
1.353610474780 1.001096180695 0.244147564905
1.353677494069 1.001191679928 0.244194508197
1.353744528314 1.001287175343 0.244241441527
1.353811577389 1.001382666543 0.244288365346
1.353878640597 1.001478152307 0.244335280565
1.353945716622 1.001573630774 0.244382188252
1.354012803590 1.001669099827 0.244429089300
1.354079899262 1.001764557601 0.244475984153
1.354147001345 1.001860002977 0.244522872652
1.354214107859 1.001955435936 0.244569754053
1.354281217514 1.002050857668 0.244616627209
1.354348329994 1.002146270382 0.244663490854
1.354415446099 1.002241676881 0.244710343934
1.354482567685 1.002337079973 0.244757185879
1.354549697386 1.002432481914 0.244804016743
1.354616838165 1.002527884003 0.244850837176
1.354683992743 1.002623286453 0.244897648229
1.354751163020 1.002718688556 0.244944451046
1.354818349611 1.002814089096 0.244991246530
1.354885551600 1.002909486860 0.245038035067
1.354952766592 1.003004881119 0.245084816396
1.355019991075 1.003100271902 0.245131589645
1.355087221047 1.003195660012 0.245178353535
1.355154452774 1.003291046768 0.245225106680
1.355221683525 1.003386433557 0.245271847911
1.355288912101 1.003481821342 0.245318576529
1.355356139023 1.003577210255 0.245365292438
1.355423366324 1.003672599402 0.245411996130
1.355490596983 1.003767986925 0.245458688540
1.355557834137 1.003863370289 0.245505370847
1.355625080273 1.003958746711 0.245552044252
1.355692336624 1.004054113607 0.245598709825
1.355759602920 1.004149468943 0.245645368423
1.355826877577 1.004244811418 0.245692020688
1.355894158262 1.004340140462 0.245738667106
1.355961442674 1.004435456079 0.245785308071
1.356028729301 1.004530758611 0.245831943939
1.356096017938 1.004626048500 0.245878575063
1.356163309794 1.004721326103 0.245925201805
1.356230607159 1.004816591602 0.245971824558
1.356297912719 1.004911844990 0.246018443799
1.356365228729 1.005007086110 0.246065060153
1.356432556297 1.005102314717 0.246111674477
1.356499894989 1.005197530546 0.246158287884
1.356567242883 1.005292733363 0.246204901686
1.356634597064 1.005387923030 0.246251517221
1.356701954401 1.005483099573 0.246298135559
1.356769312372 1.005578263275 0.246344757164
1.356836669711 1.005673414768 0.246391381583
1.356904026661 1.005768555086 0.246438007278
1.356971384792 1.005863685655 0.246484631673
1.357038746455 1.005958808194 0.246531251462
1.357106114033 1.006053924516 0.246577863132
1.357173489252 1.006149036279 0.246624463600
1.357240872738 1.006244144745 0.246671050832
1.357308263940 1.006339250616 0.246717624287
1.357375661428 1.006434354000 0.246764185090
1.357443063414 1.006529454520 0.246810735893
1.357510468340 1.006624551548 0.246857280461
1.357577875302 1.006719644471 0.246903823111
1.357645284209 1.006814732916 0.246950368109
1.357712695618 1.006909816853 0.246996919187
1.357780110359 1.007004896532 0.247043479230
1.357847529072 1.007099972292 0.247090050166
1.357914951859 1.007195044292 0.247136633013
1.357982378166 1.007290112283 0.247183227988
1.358049806938 1.007385175509 0.247229834618
1.358117236989 1.007480232783 0.247276451792
1.358184667452 1.007575282738 0.247323077769
1.358252098135 1.007670324177 0.247369710182
1.358319529655 1.007765356403 0.247416346118
1.358386963286 1.007860379423 0.247462982323
1.358454400581 1.007955393944 0.247509615559
1.358521842870 1.008050401141 0.247556243051
1.358589290813 1.008145402278 0.247602862942
1.358656744152 1.008240398276 0.247649474619
1.358724201737 1.008335389389 0.247696078816
1.358791661822 1.008430375075 0.247742677436
1.358859122534 1.008525354125 0.247789273120
1.358926582374 1.008620325009 0.247835868662
1.358994040597 1.008715286345 0.247882466420
1.359061497385 1.008810237336 0.247929067876
1.359128953776 1.008905178077 0.247975673440
1.359196411408 1.009000109618 0.248022282556
1.359263872175 1.009095033798 0.248068894041
1.359331337916 1.009189952897 0.248115506558
1.359398810204 1.009284869238 0.248162119078
1.359466290286 1.009379784821 0.248208731211
1.359533779121 1.009474701120 0.248255343321
1.359601277472 1.009569619033 0.248301956441
1.359668785962 1.009664538985 0.248348572028
1.359736305056 1.009759461097 0.248395191662
1.359803834980 1.009854385335 0.248441816769
1.359871375603 1.009949311594 0.248488448443
1.359938926367 1.010044239676 0.248535087376
1.360006486321 1.010139169206 0.248581733871
1.360074054289 1.010234099554 0.248628387891
1.360141629130 1.010329029813 0.248675049107
1.360209210030 1.010423958879 0.248721716910
1.360276796723 1.010518885643 0.248768390418
1.360344389548 1.010613809211 0.248815068497
1.360411989326 1.010708729117 0.248861749838
1.360479597066 1.010803645409 0.248908433103
1.360547213590 1.010898558614 0.248955117119
1.360614839202 1.010993469550 0.249001801054
1.360682473486 1.011088379073 0.249048484510
1.360750115326 1.011183287843 0.249095167464
1.360817763122 1.011278196180 0.249141850037
1.360885415144 1.011373104082 0.249188532151
1.360953069916 1.011468011383 0.249235213146
1.361020726517 1.011562917993 0.249281891513
1.361088384725 1.011657824121 0.249328564834
1.361156044974 1.011752730389 0.249375230014
1.361223708176 1.011847637773 0.249421883770
1.361291375490 1.011942547382 0.249468523266
1.361359048122 1.012037460134 0.249515146754
1.361426727225 1.012132376432 0.249561754009
1.361494413910 1.012227295964 0.249608346451
1.361562109341 1.012322217689 0.249654926880
1.361629814822 1.012417140027 0.249701498890
1.361697531823 1.012512061195 0.249748066088
1.361765261890 1.012606979587 0.249794631330
1.361833006452 1.012701894062 0.249841196150
1.361900766575 1.012796804080 0.249887760506
1.361968542766 1.012891709630 0.249934322911
1.362036334887 1.012986611007 0.249980880868
1.362104142247 1.013081508542 0.250027431499
1.362171963832 1.013176402382 0.250073972202
1.362239798611 1.013271292437 0.250120501189
1.362307645808 1.013366178503 0.250167017817
1.362375505032 1.013461060532 0.250213522674
1.362443376222 1.013555938933 0.250260017444
1.362511259405 1.013650814794 0.250306504625
1.362579154374 1.013745689898 0.250352987177
1.362647060393 1.013840566502 0.250399468143
1.362714976081 1.013935446910 0.250445950299
1.362782899530 1.014030332949 0.250492435851
1.362850828680 1.014125225498 0.250538926187
1.362918761844 1.014220124215 0.250585421712
1.362986698237 1.014315027545 0.250631921799
1.363054638340 1.014409933015 0.250678424892
1.363122583970 1.014504837754 0.250724928766
1.363190538018 1.014599739072 0.250771430937
1.363258503898 1.014694634983 0.250817929154
1.363326484874 1.014789524521 0.250864421851
1.363394483432 1.014884407812 0.250910908459
1.363462500882 1.014979285906 0.250957389456
1.363530537284 1.015074160466 0.251003866124
1.363598591714 1.015169033400 0.251050340049
1.363666662749 1.015263906564 0.251096812484
1.363734749031 1.015358781584 0.251143283743
1.363802849728 1.015453659798 0.251189752805
1.363870964755 1.015548542303 0.251236217254
1.363939094716 1.015643430024 0.251282673576
1.364007240626 1.015738323762 0.251329117756
1.364075403500 1.015833224187 0.251375545999
1.364143583999 1.015928131782 0.251421955392
1.364211782225 1.016023046786 0.251468344312
1.364279997737 1.016117969167 0.251514712510
1.364348229770 1.016212898663 0.251561060854
1.364416477548 1.016307834886 0.251607390854
1.364484740578 1.016402777456 0.251653704143
1.364553018803 1.016497726118 0.251700002079
1.364621312555 1.016592680785 0.251746285594
1.364689622327 1.016687641481 0.251792555311
1.364757948439 1.016782608213 0.251838811857
1.364826290729 1.016877580816 0.251885056228
1.364894648378 1.016972558840 0.251931290039
1.364963019948 1.017067541549 0.251977515557
1.365031403630 1.017162528041 0.252023735464
1.365099797628 1.017257517472 0.252069952435
1.365168200583 1.017352509306 0.252116168642
1.365236611894 1.017447503500 0.252162385377
1.365305031853 1.017542500537 0.252208602889
1.365373461578 1.017637501282 0.252254820514
1.365441902755 1.017732506679 0.252301037038
1.365510357298 1.017827517387 0.252347251186
1.365578827024 1.017922533474 0.252393462067
1.365647313434 1.018017554273 0.252439669448
1.365715817641 1.018112578478 0.252485873788
1.365784340442 1.018207604461 0.252532076033
1.365852882472 1.018302630713 0.252578277292
1.365921444363 1.018397656295 0.252624478491
1.365990026844 1.018492681125 0.252670680148
1.366058630735 1.018587706027 0.252716882329
1.366127256858 1.018682732493 0.252763084768
1.366195905903 1.018777762245 0.252809287078
1.366264578313 1.018872796714 0.252855488937
1.366333274245 1.018967836613 0.252901690161
1.366401993640 1.019062881721 0.252947890614
1.366470736371 1.019157930968 0.252994089988
1.366539502429 1.019252982770 0.253040287555
1.366608292074 1.019348035520 0.253086482005
1.366677105894 1.019443088077 0.253132671476
1.366745944734 1.019538140091 0.253178853808
1.366814809513 1.019633192091 0.253225026981
1.366883700979 1.019728245290 0.253271189594
1.366952619464 1.019823301216 0.253317341256
1.367021564720 1.019918361267 0.253363482730
1.367090535883 1.020013426347 0.253409615773
1.367159531570 1.020108496694 0.253455742700
1.367228550084 1.020203571916 0.253501865792
1.367297589663 1.020298651213 0.253547986716
1.367366648723 1.020393733680 0.253594106131
1.367435726019 1.020488818561 0.253640223587
1.367504820717 1.020583905380 0.253686337737
1.367573932378 1.020678993895 0.253732446787
1.367643060872 1.020774083930 0.253778549020
1.367712206293 1.020869175159 0.253824643258
1.367781368884 1.020964266958 0.253870729118
1.367850549008 1.021059358401 0.253916807018
1.367919747158 1.021154448433 0.253962877984
1.367988963979 1.021249536160 0.254008943351
1.368058200271 1.021344621170 0.254055004480
1.368127456948 1.021439703748 0.254101062591
1.368196734948 1.021534784905 0.254147118742
1.368266035109 1.021629866177 0.254193173894
1.368335358034 1.021724949252 0.254239228992
1.368404704007 1.021820035518 0.254285284940
1.368474072969 1.021915125694 0.254331342437
1.368543464586 1.022010219655 0.254377401666
1.368612878389 1.022105316517 0.254423461954
1.368682313951 1.022200414961 0.254469521543
1.368751771051 1.022295513689 0.254515577600
1.368821249773 1.022390611874 0.254561626570
1.368890750516 1.022485709448 0.254607664833
1.368960273884 1.022580807141 0.254653689524
1.369029820503 1.022675906259 0.254699699330
1.369099390792 1.022771008285 0.254745694998
1.369168984755 1.022866114427 0.254791679409
1.369238601840 1.022961225300 0.254837657124
1.369308240916 1.023056340832 0.254883633519
1.369377900361 1.023151460445 0.254929613680
1.369447578252 1.023246583458 0.254975601366
1.369517272606 1.023341709569 0.255021598286
1.369586981615 1.023436839251 0.255067603878
1.369656703823 1.023531973913 0.255113615632
1.369726438201 1.023627115745 0.255159629840
1.369796184113 1.023722267274 0.255205642565
1.369865941194 1.023817430744 0.255251650539
1.369935709171 1.023912607502 0.255297651781
1.370005487702 1.024007797578 0.255343645776
1.370075276265 1.024102999592 0.255389633220
1.370145074143 1.024198211031 0.255435615445
1.370214880506 1.024293428821 0.255481593724
1.370284694573 1.024388650047 0.255527568665
1.370354515795 1.024483872608 0.255573539848
1.370424344012 1.024579095634 0.255619505807
1.370494179529 1.024674319541 0.255665464302
1.370564023084 1.024769545727 0.255711412794
1.370633875715 1.024864776004 0.255757348974
1.370703738549 1.024960011935 0.255803271214
1.370773612595 1.025055254287 0.255849178853
1.370843498576 1.025150502747 0.255895072282
1.370913396864 1.025245755994 0.255940952878
1.370983307532 1.025341012094 0.255986822821
1.371053230501 1.025436269095 0.256032684875
1.371123165731 1.025531525650 0.256078542158
1.371193113403 1.025626781462 0.256124397929
1.371263074000 1.025722037436 0.256170255366
1.371333048293 1.025817295463 0.256216117324
1.371403037197 1.025912557910 0.256261986085
1.371473041560 1.026007826938 0.256307863105
1.371543061963 1.026103103834 0.256353748821
1.371613098579 1.026198388543 0.256399642570
1.371683151180 1.026293679523 0.256445542652
1.371753219281 1.026388973963 0.256491446556
1.371823302402 1.026484268306 0.256537351299
1.371893400367 1.026579558956 0.256583253825
1.371963513541 1.026674842995 0.256629151360
1.372033642922 1.026770118746 0.256675041661
1.372103790036 1.026865386059 0.256720923105
1.372173956643 1.026960646288 0.256766794640
1.372244144309 1.027055901978 0.256812655625
1.372314353974 1.027151156364 0.256858505645
1.372384585609 1.027246412803 0.256904344350
1.372454838089 1.027341674277 0.256950171384
1.372525109314 1.027436943040 0.256995986377
1.372595396572 1.027532220468 0.257041788993
1.372665697053 1.027627507085 0.257087578981
1.372736008396 1.027722802728 0.257133356174
1.372806329132 1.027818106763 0.257179120434
1.372876658897 1.027913418301 0.257224871559
1.372946998395 1.028008736345 0.257270609189
1.373017349079 1.028104059869 0.257316332784
1.373087712681 1.028199387834 0.257362041694
1.373158090665 1.028294719155 0.257407735339
1.373228483771 1.028390052676 0.257453413439
1.373298891745 1.028485387161 0.257499076235
1.373369313313 1.028580721322 0.257544724592
1.373439746400 1.028676053884 0.257590359947
1.373510188534 1.028771383668 0.257635984060
1.373580637333 1.028866709686 0.257681598647
1.373651090947 1.028962031223 0.257727204973
1.373721548379 1.029057347909 0.257772803532
1.373792009593 1.029152659753 0.257818393927
1.373862475417 1.029247967159 0.257863974985
1.373932947262 1.029343270889 0.257909545106
1.374003426738 1.029438571992 0.257955102722
1.374073915261 1.029533871677 0.258000646763
1.374144413742 1.029629171142 0.258046176958
1.374214922416 1.029724471379 0.258091693909
1.374285440867 1.029819772980 0.258137198882
1.374355968206 1.029915075989 0.258182693406
1.374426503386 1.030010379849 0.258228178784
1.374497045544 1.030105683449 0.258273655671
1.374567594312 1.030200985293 0.258319123846
1.374638150011 1.030296283743 0.258364582239
1.374708713675 1.030391577291 0.258410029199
1.374779286921 1.030486864783 0.258455462912
1.374849871680 1.030582145528 0.258500881846
1.374920469863 1.030677419278 0.258546285084
1.374991083053 1.030772686068 0.258591672468
1.375061712287 1.030867945981 0.258637044534
1.375132357980 1.030963198916 0.258682402282
1.375203020007 1.031058444452 0.258727746887
1.375273697886 1.031153681856 0.258773079453
1.375344391014 1.031248910269 0.258818400881
1.375415098866 1.031344129007 0.258863711891
1.375485821087 1.031439337896 0.258909013136
1.375556557458 1.031534537527 0.258954305349
1.375627307734 1.031629729324 0.258999589417
1.375698071436 1.031724915380 0.259044866333
1.375768847652 1.031820098075 0.259090137013
1.375839634968 1.031915279557 0.259135402029
1.375910431546 1.032010461239 0.259180661363
1.375981235375 1.032105643422 0.259225914280
1.376052044637 1.032200825182 0.259271159403
1.376122858083 1.032296004545 0.259316395002
1.376193675320 1.032391178902 0.259361619426
1.376264496905 1.032486345561 0.259406831591
1.376335324207 1.032581502277 0.259452031347
1.376406159061 1.032676647627 0.259497219639
1.376477003287 1.032771781131 0.259542398380
1.376547858206 1.032866903123 0.259587570077
1.376618724283 1.032962014438 0.259632737295
1.376689600976 1.033057116027 0.259677902117
1.376760486846 1.033152208662 0.259723065736
1.376831379877 1.033247292794 0.259768228283
1.376902277925 1.033342368628 0.259813388928
1.376973179172 1.033437436343 0.259858546183
1.377044082465 1.033532496365 0.259903698317
1.377114987487 1.033627549556 0.259948843735
1.377185894725 1.033722597232 0.259993981215
1.377256805291 1.033817640958 0.260039109964
1.377327720670 1.033912682183 0.260084229501
1.377398642484 1.034007721821 0.260129339446
1.377469572326 1.034102759926 0.260174439340
1.377540511699 1.034197795600 0.260219528569
1.377611462014 1.034292827172 0.260264606438
1.377682424610 1.034387852650 0.260309672382
1.377753400718 1.034482870293 0.260354726220
1.377824391351 1.034577879164 0.260399768344
1.377895397114 1.034672879460 0.260444799765
1.377966417988 1.034767872529 0.260489821945
1.378037453167 1.034862860528 0.260534836474
1.378108501025 1.034957845822 0.260579844660
1.378179559269 1.035052830295 0.260624847189
1.378250625265 1.035147814753 0.260669843950
1.378321696485 1.035242798626 0.260714834115
1.378392770969 1.035337780036 0.260759816451
1.378463847692 1.035432756236 0.260804789781
1.378534926733 1.035527724277 0.260849753437
1.378606009209 1.035622681728 0.260894707567
1.378677096991 1.035717627242 0.260939653177
1.378748192281 1.035812560809 0.260984591896
1.378819297155 1.035907483641 0.261029525536
1.378890413191 1.036002397746 0.261074455583
1.378961541255 1.036097305309 0.261119382802
1.379032681465 1.036192208096 0.261164307096
1.379103833319 1.036287107035 0.261209227683
1.379174995902 1.036382002098 0.261254143536
1.379246168114 1.036476892507 0.261299053966
1.379317348838 1.036571777177 0.261343959138
1.379388537034 1.036666655260 0.261388860345
1.379459731775 1.036761526620 0.261433759926
1.379530932263 1.036856392096 0.261478660821
1.379602137878 1.036951253476 0.261523565875
1.379673348292 1.037046113195 0.261568477099
1.379744563625 1.037140973836 0.261613395101
1.379815784628 1.037235837581 0.261658318864
1.379887012783 1.037330705740 0.261703245958
1.379958250291 1.037425578483 0.261748173125
1.380029499879 1.037520454821 0.261793097067
1.380100764455 1.037615332819 0.261838015223
1.380172046666 1.037710209982 0.261882926291
1.380243348469 1.037805083697 0.261927830370
1.380314670816 1.037899951634 0.261972728689
1.380386013555 1.037994812026 0.262017623025
1.380457375564 1.038089663783 0.262062515019
1.380528755099 1.038184506467 0.262107405604
1.380600150254 1.038279340139 0.262152294741
1.380671559417 1.038374165179 0.262197181530
1.380742981586 1.038468982107 0.262242064664
1.380814416492 1.038563791466 0.262286943047
1.380885864471 1.038658593780 0.262331816365
1.380957326181 1.038753389576 0.262376685399
1.381028802229 1.038848179437 0.262421551962
1.381100292854 1.038942964048 0.262466418451
1.381171797756 1.039037744205 0.262511287147
1.381243316133 1.039132520754 0.262556159485
1.381314846911 1.039227294481 0.262601035534
1.381386389103 1.039322065964 0.262645913868
1.381457942174 1.039416835444 0.262690791901
1.381529506315 1.039511602734 0.262735666611
1.381601082529 1.039606367240 0.262780535458
1.381672672501 1.039701128079 0.262825397229
1.381744278281 1.039795884293 0.262870252566
1.381815901861 1.039890635117 0.262915103993
1.381887544756 1.039985380235 0.262959955439
1.381959207697 1.040080119954 0.263004811348
1.382030890492 1.040174855228 0.263049675633
1.382102592104 1.040269587536 0.263094550738
1.382174310891 1.040364318596 0.263139437072
1.382246044948 1.040459050005 0.263184332952
1.382317792448 1.040553782875 0.263229235071
1.382389551904 1.040648517573 0.263274139342
1.382461322287 1.040743253628 0.263319041907
1.382533102978 1.040837989846 0.263363940016
1.382604893592 1.040932724585 0.263408832570
1.382676693727 1.041027456132 0.263453720198
1.382748502724 1.041122183051 0.263498604866
1.382820319512 1.041216904412 0.263543489156
1.382892142580 1.041311619815 0.263588375428
1.382963970106 1.041406329224 0.263633265080
1.383035800199 1.041501032649 0.263678158113
1.383107631212 1.041595729798 0.263723053079
1.383179462025 1.041690419842 0.263767947403
1.383251292238 1.041785101367 0.263812837972
1.383323122206 1.041879772598 0.263857721805
1.383394952893 1.041974431819 0.263902596631
1.383466785573 1.042069077905 0.263947461237
1.383538621440 1.042163710794 0.263992315517
1.383610461217 1.042258331746 0.264037160251
1.383682304867 1.042352943298 0.264081996720
1.383754151487 1.042447548881 0.264126826275
1.383825999429 1.042542152191 0.264171650009
1.383897846630 1.042636756483 0.264216468618
1.383969691102 1.042731363949 0.264261282474
1.384041531460 1.042825975372 0.264306091867
1.384113367382 1.042920590136 0.264350897323
1.384185199873 1.043015206568 0.264395699887
1.384257031282 1.043109822510 0.264440501272
1.384328865051 1.043204435946 0.264485303805
1.384400705239 1.043299045487 0.264530110199
1.384472555954 1.043393650584 0.264574923180
1.384544420775 1.043488251428 0.264619745092
1.384616302332 1.043582848592 0.264664577560
1.384688202090 1.043677442560 0.264709421314
1.384760120381 1.043772033327 0.264754276191
1.384832056653 1.043866620218 0.264799141315
1.384904009833 1.043961202017 0.264844015393
1.384975978715 1.044055777376 0.264888897025
1.385047962263 1.044150345368 0.264933784963
1.385119959753 1.044244906025 0.264978678241
1.385191970750 1.044339460647 0.265023576171
1.385263994940 1.044434011768 0.265068478224
1.385336031888 1.044528562741 0.265113383867
1.385408080818 1.044623117026 0.265158292425
1.385480140479 1.044717677351 0.265203203026
1.385552209142 1.044812244968 0.265248114675
1.385624284743 1.044906819191 0.265293026423
1.385696365117 1.045001397332 0.265337937603
1.385768448273 1.045095975069 0.265382848038
1.385840532644 1.045190547125 0.265427758160
1.385912617247 1.045285108111 0.265472668993
1.385984701737 1.045379653322 0.265517581981
1.386056786347 1.045474179317 0.265562498696
1.386128871751 1.045568684181 0.265607420508
1.386200958888 1.045663167456 0.265652348271
1.386273048787 1.045757629811 0.265697282125
1.386345142430 1.045852072562 0.265742221436
1.386417240658 1.045946497198 0.265787164892
1.386489344129 1.046040905000 0.265832110715
1.386561453311 1.046135296836 0.265877056930
1.386633568490 1.046229673126 0.265922001619
1.386705689792 1.046324033939 0.265966943120
1.386777817203 1.046418379165 0.266011880121
1.386849950595 1.046512708689 0.266056811666
1.386922089748 1.046607022528 0.266101737092
1.386994234375 1.046701320912 0.266146655933
1.387066384150 1.046795604298 0.266191567836
1.387138538721 1.046889873347 0.266236472495
1.387210697709 1.046984128871 0.266281369632
1.387282860699 1.047078371759 0.266326258999
1.387355027216 1.047172602892 0.266371140389
1.387427196708 1.047266823053 0.266416013640
1.387499368550 1.047361032829 0.266460878629
1.387571542080 1.047455232545 0.266505735255
1.387643716664 1.047549422238 0.266550583418
1.387715891787 1.047643601700 0.266595423021
1.387788067133 1.047737770600 0.266640253974
1.387860242640 1.047831928660 0.266685076223
1.387932418484 1.047926075857 0.266729889767
1.388004595011 1.048020212569 0.266774694668
1.388076772601 1.048114339629 0.266819491035
1.388148951508 1.048208458222 0.266864278980
1.388221131726 1.048302569642 0.266909058577
1.388293312915 1.048396674941 0.266953829828
1.388365494422 1.048490774568 0.266998592672
1.388437675406 1.048584868085 0.267043347041
1.388509855036 1.048678954063 0.267088092949
1.388582032722 1.048773030201 0.267132830599
1.388654208309 1.048867093653 0.267177560460
1.388726382184 1.048961141505 0.267222283281
1.388798555268 1.049055171268 0.267267000035
1.388870728877 1.049149181268 0.267311711784
1.388942904507 1.049243170841 0.267356419520
1.389015083563 1.049337140273 0.267401124021
1.389087267141 1.049431090527 0.267445825790
1.389159455870 1.049525022834 0.267490525090
1.389231649870 1.049618938287 0.267535222086
1.389303848821 1.049712837549 0.267579917056
1.389376052093 1.049806720772 0.267624610588
1.389448258911 1.049900587732 0.267669303704
1.389520468496 1.049994438135 0.267713997850
1.389592680144 1.050088271994 0.267758694740
1.389664893244 1.050182089943 0.267803396078
1.389737107234 1.050275893389 0.267848103254
1.389809321544 1.050369684455 0.267892817091
1.389881535534 1.050463465720 0.267937537728
1.389953748483 1.050557239830 0.267982264689
1.390025959610 1.050651009109 0.268026997122
1.390098168142 1.050744775252 0.268071734143
1.390170373392 1.050838539213 0.268116475173
1.390242574815 1.050932301270 0.268161220186
1.390314772055 1.051026061260 0.268205969776
1.390386964939 1.051119818880 0.268250725033
1.390459153466 1.051213573955 0.268295487271
1.390531337790 1.051307326596 0.268340257703
1.390603518227 1.051401077196 0.268385037153
1.390675695288 1.051494826298 0.268429825917
1.390747869736 1.051588574366 0.268474623791
1.390820042626 1.051682321571 0.268519430263
1.390892215314 1.051776067663 0.268564244777
1.390964389397 1.051869811966 0.268609066991
1.391036566574 1.051963553522 0.268653896919
1.391108748463 1.052057291324 0.268698734911
1.391180936402 1.052151024575 0.268743581486
1.391253131302 1.052244752877 0.268788437067
1.391325333585 1.052338476321 0.268833301727
1.391397543256 1.052432195421 0.268878175033
1.391469760074 1.052525910938 0.268923056058
1.391541983780 1.052619623628 0.268967943562
1.391614214323 1.052713334004 0.269012836286
1.391686451981 1.052807042150 0.269057733270
1.391758697358 1.052900747646 0.269102634082
1.391830951228 1.052994449594 0.269147538882
1.391903214270 1.053088146736 0.269192448291
1.391975486791 1.053181837609 0.269237363107
1.392047768514 1.053275520717 0.269282283941
1.392120058520 1.053369194667 0.269327210882
1.392192355375 1.053462858285 0.269372143302
1.392264657426 1.053556510700 0.269417079816
1.392336963161 1.053650151431 0.269462018427
1.392409271551 1.053743780457 0.269506956778
1.392481582235 1.053837398292 0.269551892421
1.392553895496 1.053931006021 0.269596823035
1.392626212024 1.054024605271 0.269641746522
1.392698532538 1.054118198084 0.269686660988
1.392770857392 1.054211786686 0.269731564644
1.392843186301 1.054305373164 0.269776455705
1.392915518315 1.054398959107 0.269821332351
1.392987852049 1.054492545293 0.269866192815
1.393060186148 1.054586131493 0.269911035570
1.393132519838 1.054679716461 0.269955859604
1.393204853384 1.054773298128 0.270000664675
1.393277188319 1.054866873987 0.270045451482
1.393349527307 1.054960441580 0.270090221676
1.393421873674 1.055053998999 0.270134977713
1.393494230698 1.055147545285 0.270179722555
1.393566600861 1.055241080632 0.270224459307
1.393638985267 1.055334606369 0.270269190881
1.393711383413 1.055428124697 0.270313919749
1.393783793389 1.055521638275 0.270358647840
1.393856212475 1.055615149713 0.270403376582
1.393928637964 1.055708661101 0.270448107030
1.394001067997 1.055802173640 0.270492840033
1.394073502158 1.055895687455 0.270537576347
1.394145941677 1.055989201587 0.270582316657
1.394218389162 1.056082714162 0.270627061491
1.394290847962 1.056176222668 0.270671811051
1.394363321320 1.056269724307 0.270716565018
1.394435811566 1.056363216332 0.270761322402
1.394508319580 1.056456696350 0.270806081492
1.394580844638 1.056550162542 0.270850839950
1.394653384691 1.056643613795 0.270895595048
1.394725936954 1.056737049733 0.270940344009
1.394798498625 1.056830470674 0.270985084407
1.394871067534 1.056923877491 0.271029814532
1.394943642538 1.057017271437 0.271074533667
1.395016223594 1.057110653922 0.271119242220
1.395088811518 1.057204026308 0.271163941668
1.395161407563 1.057297389735 0.271208634334
1.395234012961 1.057390745032 0.271253323014
1.395306628583 1.057484092711 0.271298010530
1.395379254801 1.057577433062 0.271342699268
1.395451891565 1.057670766318 0.271387390798
1.395524538615 1.057764092827 0.271432085634
1.395597195721 1.057857413199 0.271476783193
1.395669862830 1.057950728357 0.271521481946
1.395742540060 1.058044039463 0.271566179748
1.395815227551 1.058137347739 0.271610874251
1.395887925235 1.058230654203 0.271655563326
1.395960632642 1.058323959418 0.271700245394
1.396033348851 1.058417263311 0.271744919576
1.396106072619 1.058510565138 0.271789585660
1.396178802691 1.058603863633 0.271834243884
1.396251538178 1.058697157300 0.271878894611
1.396324278878 1.058790444807 0.271923538016
1.396397025405 1.058883725365 0.271968173859
1.396469779054 1.058976999003 0.272012801437
1.396542541407 1.059070266653 0.272057419732
1.396615313787 1.059163530028 0.272102027714
1.396688096706 1.059256791304 0.272146624712
1.396760889488 1.059350052709 0.272191210742
1.396833690190 1.059443316112 0.272235786692
1.396906495857 1.059536582716 0.272280354294
1.396979303074 1.059629852946 0.272324915887
1.397052108636 1.059723126524 0.272369474030
1.397124910187 1.059816402711 0.272414031058
1.397197706640 1.059909680622 0.272458588696
1.397270498280 1.060002959506 0.272503147831
1.397343286543 1.060096238920 0.272547708470
1.397416073562 1.060189518743 0.272592269883
1.397488861607 1.060282799040 0.272636830872
1.397561652601 1.060376079853 0.272681390067
1.397634447814 1.060469361004 0.272725946182
1.397707247804 1.060562641992 0.272770498173
1.397780052562 1.060655922050 0.272815045284
1.397852861792 1.060749200344 0.272859587020
1.397925675198 1.060842476270 0.272904123099
1.397998492693 1.060935749733 0.272948653437
1.398071314481 1.061029021309 0.272993178184
1.398144141008 1.061122292212 0.273037697832
1.398216972853 1.061215564048 0.273082213313
1.398289810613 1.061308838399 0.273126726070
1.398362654848 1.061402116359 0.273171238017
1.398435506099 1.061495398144 0.273215751375
1.398508364961 1.061588682923 0.273260268398
1.398581232151 1.061681968913 0.273304791043
1.398654108512 1.061775253759 0.273349320652
1.398726994930 1.061868535084 0.273393857733
1.398799892163 1.061961811082 0.273438401886
1.398872800643 1.062055080968 0.273482951888
1.398945720321 1.062148345179 0.273527505904
1.399018650641 1.062241605231 0.273572061769
1.399091590659 1.062334863302 0.273616617266
1.399164539301 1.062428121628 0.273661170338
1.399237495688 1.062521381903 0.273705719215
1.399310459409 1.062614644857 0.273750262434
1.399383430668 1.062707910124 0.273794798807
1.399456410229 1.062801176459 0.273839327357
1.399529399186 1.062894442224 0.273883847261
1.399602398611 1.062987706015 0.273928357822
1.399675409215 1.063080967229 0.273972858455
1.399748431120 1.063174226411 0.274017348678
1.399821463827 1.063267485261 0.274061828082
1.399894506371 1.063360746300 0.274106296286
1.399967557621 1.063454012272 0.274150752862
1.400040616582 1.063547285461 0.274195197288
1.400113682596 1.063640567094 0.274239628941
1.400186755354 1.063733857014 0.274284047162
1.400259834708 1.063827153687 0.274328451392
1.400332920347 1.063920454540 0.274372841356
1.400406011470 1.064013756530 0.274417217241
1.400479106588 1.064107056759 0.274461579817
1.400552203556 1.064200352987 0.274505930451
1.400625299862 1.064293643889 0.274550270994
1.400698393088 1.064386929020 0.274594603582
1.400771481423 1.064480208530 0.274638930372
1.400844564045 1.064573482736 0.274683253300
1.400917641253 1.064666751712 0.274727573918
1.400990714287 1.064760015030 0.274771893325
1.401063784901 1.064853271733 0.274816212205
1.401136854831 1.064946520538 0.274860530926
1.401209925323 1.065039760187 0.274904849641
1.401282996915 1.065132989824 0.274949168346
1.401356069526 1.065226209261 0.274993486871
1.401429142833 1.065319419033 0.275037804819
1.401502216797 1.065412620218 0.275082121496
1.401575292140 1.065505814078 0.275126435900
1.401648370560 1.065599001627 0.275170746801
1.401721454601 1.065692183265 0.275215052957
1.401794547131 1.065785358589 0.275259353391
1.401867650610 1.065878526453 0.275303647700
1.401940766321 1.065971685239 0.275347936262
1.402013893849 1.066064833269 0.275392220291
1.402087030957 1.066157969226 0.275436501683
1.402160173958 1.066251092459 0.275480782680
1.402233318467 1.066344203075 0.275525065443
1.402306460360 1.066437301820 0.275569351642
1.402379596652 1.066530389773 0.275613642195
1.402452726053 1.066623467978 0.275657937234
1.402525849053 1.066716537115 0.275702236312
1.402598967531 1.066809597329 0.275746538791
1.402672084012 1.066902648239 0.275790844290
1.402745200815 1.066995689141 0.275835153033
1.402818319346 1.067088719301 0.275879465995
1.402891439726 1.067181738264 0.275923784763
1.402964560843 1.067274746055 0.275968111143
1.403037680773 1.067367743237 0.276012446628
1.403110797410 1.067460730797 0.276056791866
1.403183909091 1.067553709912 0.276101146301
1.403257015022 1.067646681675 0.276145508108
1.403330115389 1.067739646862 0.276189874442
1.403403211176 1.067832605803 0.276234241968
1.403476303763 1.067925558363 0.276278607515
1.403549394494 1.068018504039 0.276322968701
1.403622484354 1.068111442080 0.276367324342
1.403695573868 1.068204371607 0.276411674573
1.403768663222 1.068297291663 0.276456020617
1.403841752522 1.068390201200 0.276500364318
1.403914842068 1.068483099034 0.276544707537
1.403987932506 1.068575983812 0.276589051601
1.404061024773 1.068668854049 0.276633396936
1.404134119846 1.068761708273 0.276677742980
1.404207218387 1.068854545249 0.276722088376
1.404280320416 1.068947364243 0.276766431379
1.404353425159 1.069040165239 0.276810770353
1.404426531157 1.069132949016 0.276855104216
1.404499636624 1.069225717045 0.276899432717
1.404572739978 1.069318471184 0.276943756483
1.404645840371 1.069411213250 0.276988076828
1.404718938057 1.069503944556 0.277032395405
1.404792034480 1.069596665544 0.277076713786
1.404865132045 1.069689375631 0.277121033096
1.404938233628 1.069782073320 0.277165353786
1.405011341990 1.069874756576 0.277209675594
1.405084459257 1.069967423370 0.277253997690
1.405157586618 1.070060072276 0.277298318945
1.405230724321 1.070152702961 0.277342638243
1.405303871939 1.070245316435 0.277386954754
1.405377028797 1.070337915002 0.277431268073
1.405450194404 1.070430501917 0.277475578218
1.405523368726 1.070523080813 0.277519885474
1.405596552222 1.070615655053 0.277564190151
1.405669745619 1.070708227139 0.277608492309
1.405742949524 1.070800798322 0.277652791558
1.405816164010 1.070893368485 0.277697086969
1.405889388334 1.070985936326 0.277741377147
1.405962620900 1.071078499767 0.277785660440
1.406035859502 1.071171056501 0.277829935240
1.406109101775 1.071263604542 0.277874200298
1.406182345742 1.071356142642 0.277918454977
1.406255590275 1.071448670510 0.277962699375
1.406328835327 1.071541188786 0.278006934293
1.406402081878 1.071633698789 0.278051161074
1.406475331574 1.071726202128 0.278095381336
1.406548586195 1.071818700264 0.278139596711
1.406621847068 1.071911194136 0.278183808638
1.406695114624 1.072003683942 0.278228018272
1.406768388192 1.072096169119 0.278272226525
1.406841666095 1.072188648512 0.278316434213
1.406914946023 1.072281120705 0.278360642239
1.406988225553 1.072373584387 0.278404851735
1.407061502692 1.072466038695 0.278449064104
1.407134776298 1.072558483402 0.278493280918
1.407208046266 1.072650918929 0.278537503686
1.407281313460 1.072743346156 0.278581733550
1.407354579421 1.072835766096 0.278625971000
1.407427845934 1.072928179507 0.278670215680
1.407501114581 1.073020586574 0.278714466378
1.407574386386 1.073112986727 0.278758721187
1.407647661627 1.073205378683 0.278802977833
1.407720939841 1.073297760679 0.278847234069
1.407794220002 1.073390130852 0.278891488038
1.407867500801 1.073482487661 0.278935738513
1.407940780954 1.073574830218 0.278979984960
1.408014059459 1.073667158454 0.279024227403
1.408087335751 1.073759473067 0.279068466159
1.408160609726 1.073851775269 0.279112701531
1.408233881660 1.073944066437 0.279156933551
1.408307152063 1.074036347768 0.279201161873
1.408380421495 1.074128620064 0.279245385835
1.408453690423 1.074220883711 0.279289604680
1.408526959122 1.074313138878 0.279333817864
1.408600227645 1.074405385838 0.279378025339
1.408673495844 1.074497625331 0.279422227731
1.408746763425 1.074589858800 0.279466426322
1.408820030001 1.074682088414 0.279510622852
1.408893295131 1.074774316842 0.279554819158
1.408966558335 1.074866546797 0.279599016769
1.409039819095 1.074958780496 0.279643216537
1.409113076860 1.075051019163 0.279687418434
1.409186331078 1.075143262735 0.279731621543
1.409259581255 1.075235509852 0.279775824265
1.409332827053 1.075327758140 0.279820024671
1.409406068387 1.075420004706 0.279864220921
1.409479305490 1.075512246705 0.279908411625
1.409552538915 1.075604481812 0.279952596070
1.409625769435 1.075696708491 0.279996774250
1.409698997872 1.075788926002 0.280040946716
1.409772224869 1.075881134181 0.280085114278
1.409845450679 1.075973333118 0.280129277661
1.409918675046 1.076065522847 0.280173437203
1.409991897228 1.076157703196 0.280217592668
1.410065116190 1.076249873838 0.280261743222
1.410138330944 1.076342034528 0.280305887563
1.410211540946 1.076434185414 0.280350024171
1.410284746461 1.076526327297 0.280394151587
1.410357948769 1.076618461701 0.280438268669
1.410431150146 1.076710590680 0.280482374735
1.410504353596 1.076802716400 0.280526469590
1.410577562390 1.076894840585 0.280570553423
1.410650779520 1.076986964015 0.280614626631
1.410724007219 1.077079086224 0.280658689616
1.410797246677 1.077171205538 0.280702742647
1.410870498021 1.077263319458 0.280746785804
1.410943760575 1.077355425306 0.280790819051
1.411017033302 1.077447520976 0.280834842390
1.411090315298 1.077539605575 0.280878856079
1.411163606162 1.077631679790 0.280922860814
1.411236906152 1.077723745874 0.280966857833
1.411310216043 1.077815807286 0.281010848886
1.411383536776 1.077907868072 0.281054836066
1.411456868988 1.077999932203 0.281098821523
1.411530212613 1.078092003016 0.281142807123
1.411603566700 1.078184082921 0.281186794146
1.411676929524 1.078276173392 0.281230783064
1.411750298990 1.078368275207 0.281274773488
1.411823673207 1.078460388781 0.281318764267
1.411897051062 1.078552514467 0.281362753738
1.411970432613 1.078644652674 0.281406740044
1.412043819147 1.078736803769 0.281450721473
1.412117212890 1.078828967796 0.281494696712
1.412190616414 1.078921144124 0.281538664994
1.412264031915 1.079013331178 0.281582626095
1.412337460558 1.079105526372 0.281626580222
1.412410902079 1.079197726315 0.281670527802
1.412484354730 1.079289927263 0.281714469263
1.412557815588 1.079382125711 0.281758404826
1.412631281113 1.079474318952 0.281802334370
1.412704747789 1.079566505476 0.281846257379
1.412778212667 1.079658685068 0.281890172959
1.412851673694 1.079750858607 0.281934079926
1.412925129760 1.079843027623 0.281977976934
1.412998580528 1.079935193749 0.282021862632
1.413072026152 1.080027358226 0.282065735836
1.413145467006 1.080119521595 0.282109595707
1.413218903548 1.080211683648 0.282153441928
1.413292336328 1.080303843625 0.282197274843
1.413365766116 1.080396000563 0.282241095546
1.413439194048 1.080488153675 0.282284905883
1.413512621672 1.080580302624 0.282328708336
1.413586050834 1.080672447611 0.282372505800
1.413659483380 1.080764589251 0.282416301261
1.413732920772 1.080856728296 0.282460097450
1.413806363720 1.080948865300 0.282503896529
1.413879811999 1.081041000351 0.282547699883
1.413953264529 1.081133132963 0.282591508078
1.414026719733 1.081225262178 0.282635320992
1.414100176099 1.081317386850 0.282679138080
1.414173632771 1.081409506035 0.282722958707
1.414247089999 1.081501619392 0.282766782448
1.414320549272 1.081593727458 0.282810609281
1.414394013103 1.081685831749 0.282854439598
1.414467484483 1.081777934637 0.282898274062
1.414540966174 1.081870039057 0.282942113343
1.414614460024 1.081962148092 0.282985957827
1.414687966525 1.082054264562 0.283029807395
1.414761484707 1.082146390684 0.283073661350
1.414835012403 1.082238527883 0.283117518511
1.414908546792 1.082330676766 0.283161377454
1.414982085025 1.082422837235 0.283205236806
1.415055624780 1.082515008692 0.283249095522
1.415129164561 1.082607190264 0.283292953031
1.415202703719 1.082699380974 0.283336809230
1.415276242219 1.082791579833 0.283380664322
1.415349780283 1.082883785832 0.283424518578
1.415423318066 1.082975997851 0.283468372095
1.415496855497 1.083068214540 0.283512224672
1.415570392323 1.083160434218 0.283556075820
1.415643928339 1.083252654845 0.283599924937
1.415717463688 1.083344874078 0.283643771567
1.415790999081 1.083437089441 0.283687615669
1.415864535842 1.083529298561 0.283731457771
1.415938075712 1.083621499425 0.283775298972
1.416011620475 1.083713690617 0.283819140760
1.416085171513 1.083805871470 0.283862984712
1.416158729453 1.083898042101 0.283906832170
1.416232294023 1.083990203330 0.283950684002
1.416305864200 1.084082356500 0.283994540547
1.416379438589 1.084174503232 0.284038401754
1.416453015931 1.084266645173 0.284082267492
1.416526595573 1.084358783785 0.284126137910
1.416600177729 1.084450920186 0.284170013745
1.416673763466 1.084543055073 0.284213896436
1.416747354400 1.084635188697 0.284257788016
1.416820952218 1.084727320881 0.284301690771
1.416894558179 1.084819451041 0.284345606779
1.416968172753 1.084911578226 0.284389537462
1.417041795539 1.085003701158 0.284433483279
1.417115425448 1.085095818319 0.284477443682
1.417189061114 1.085187928087 0.284521417347
1.417262701369 1.085280028957 0.284565402617
1.417336345616 1.085372119811 0.284609398042
1.417409993987 1.085464200212 0.284653402853
1.417483647215 1.085556270643 0.284697417217
1.417557306279 1.085648332614 0.284741442217
1.417630971944 1.085740388587 0.284785479541
1.417704644345 1.085832441679 0.284829530979
1.417778322763 1.085924495205 0.284873597864
1.417852005653 1.086016552126 0.284917680620
1.417925690928 1.086108614547 0.284961778547
1.417999376388 1.086200683382 0.285005889883
1.418073060154 1.086292758279 0.285050012140
1.418146740991 1.086384837851 0.285094142608
1.418220418409 1.086476920139 0.285138278890
1.418294092552 1.086569003213 0.285182419338
1.418367763919 1.086661085743 0.285226563277
1.418441433046 1.086753167383 0.285270711001
1.418515100250 1.086845248880 0.285314863552
1.418588765520 1.086937331864 0.285359022379
1.418662428578 1.087029418386 0.285403188984
1.418736089065 1.087121510340 0.285447364647
1.418809746768 1.087213608916 0.285491550308
1.418883401788 1.087305714232 0.285535746587
1.418957054600 1.087397825248 0.285579953933
1.419030705974 1.087489939944 0.285624172800
1.419104356813 1.087582055725 0.285668403788
1.419178007967 1.087674169909 0.285712647679
1.419251660107 1.087766280180 0.285756905351
1.419325313704 1.087858384896 0.285801177587
1.419398969112 1.087950483202 0.285845464846
1.419472626710 1.088042574955 0.285889767061
1.419546287015 1.088134660533 0.285934083549
1.419619950723 1.088226740610 0.285978413055
1.419693618607 1.088318815965 0.286022753955
1.419767291327 1.088410887368 0.286067104551
1.419840969188 1.088502955542 0.286111463405
1.419914651968 1.088595021152 0.286155829622
1.419988338880 1.088687084770 0.286200203008
1.420062028710 1.088779146787 0.286244584072
1.420135720127 1.088871207266 0.286288973866
1.420209412044 1.088963265774 0.286333373717
1.420283103950 1.089055321274 0.286377784917
1.420356796053 1.089147372129 0.286422208459
1.420430489209 1.089239416273 0.286466644883
1.420504184605 1.089331451538 0.286511094267
1.420577883299 1.089423476069 0.286555556354
1.420651585753 1.089515488747 0.286600030776
1.420725291492 1.089607489475 0.286644517292
1.420798999024 1.089699479289 0.286689015980
1.420872706041 1.089791460214 0.286733527315
1.420946409858 1.089883434937 0.286778052121
1.421020107976 1.089975406356 0.286822591418
1.421093798596 1.090067377135 0.286867146210
1.421167480964 1.090159349354 0.286911717281
1.421241155435 1.090251324336 0.286956305069
1.421314823278 1.090343302651 0.287000909641
1.421388486288 1.090435284249 0.287045530777
1.421462146334 1.090527268658 0.287090168128
1.421535804991 1.090619255164 0.287134821384
1.421609463350 1.090711242916 0.287179490406
1.421683122036 1.090803230958 0.287224175280
1.421756781411 1.090895218225 0.287268876287
1.421830441842 1.090987203539 0.287313593812
1.421904103940 1.091079185684 0.287358328253
1.421977768645 1.091171163563 0.287403079950
1.422051437149 1.091263136416 0.287447849204
1.422125110639 1.091355104034 0.287492636344
1.422198789970 1.091447066902 0.287537441840
1.422272475368 1.091539026176 0.287582266387
1.422346166252 1.091630983491 0.287627110925
1.422419861246 1.091722940619 0.287671976549
1.422493558382 1.091814899060 0.287716864329
1.422567255435 1.091906859686 0.287761775091
1.422640950302 1.091998822526 0.287806709222
1.422714641340 1.092090786780 0.287851666592
1.422788327571 1.092182751035 0.287896646618
1.422862008755 1.092274713625 0.287941648484
1.422935685323 1.092366673033 0.287986671447
1.423009358236 1.092458628199 0.288031715145
1.423083028823 1.092550578654 0.288076779781
1.423156698653 1.092642524449 0.288121866128
1.423230369456 1.092734465924 0.288166975317
1.423304043076 1.092826403398 0.288212108456
1.423377721434 1.092918336909 0.288257266198
1.423451406455 1.093010266088 0.288302448370
1.423525099935 1.093102190214 0.288347653793
1.423598803355 1.093194108433 0.288392880353
1.423672517676 1.093286020053 0.288438125306
1.423746243156 1.093377924822 0.288483385733
1.423819979255 1.093469823074 0.288528659016
1.423893724640 1.093561715701 0.288573943197
1.423967477323 1.093653603955 0.288619237122
1.424041234866 1.093745489143 0.288664540357
1.424114994639 1.093837372314 0.288709852932
1.424188754056 1.093929254035 0.288755175017
1.424262510741 1.094021134334 0.288800506665
1.424336262620 1.094113012792 0.288845847719
1.424410007928 1.094204888765 0.288891197912
1.424483745175 1.094296761626 0.288936557109
1.424557473095 1.094388630939 0.288981925595
1.424631190619 1.094480496511 0.289027304263
1.424704896874 1.094572358290 0.289072694604
1.424778591205 1.094664216162 0.289118098475
1.424852273200 1.094756069718 0.289163517679
1.424925942684 1.094847918097 0.289208953486
1.424999599675 1.094939759959 0.289254406253
1.425073244308 1.095031593620 0.289299875271
1.425146876740 1.095123417318 0.289345358912
1.425220497076 1.095215229517 0.289390855046
1.425294105354 1.095307029178 0.289436361619
1.425367701590 1.095398815893 0.289481877222
1.425441285881 1.095490589853 0.289527401490
1.425514858521 1.095582351676 0.289572935214
1.425588420089 1.095674102137 0.289618480146
1.425661971445 1.095765841921 0.289664038574
1.425735513619 1.095857571454 0.289709612802
1.425809047601 1.095949290891 0.289755204702
1.425882574070 1.096041000253 0.289800815467
1.425956093150 1.096132699649 0.289846445613
1.426029604267 1.096224389534 0.289892095206
1.426103106172 1.096316070874 0.289937764191
1.426176597153 1.096407745185 0.289983452706
1.426250075408 1.096499414404 0.290029161241
1.426323539489 1.096591080631 0.290074890608
1.426396988705 1.096682745804 0.290120641716
1.426470423383 1.096774411406 0.290166415255
1.426543844877 1.096866078279 0.290212211404
1.426617255320 1.096957746587 0.290258029654
1.426690657154 1.097049415948 0.290303868820
1.426764052538 1.097141085685 0.290349727204
1.426837442786 1.097232755123 0.290395602860
1.426910827981 1.097324423860 0.290441493827
1.426984206873 1.097416091935 0.290487398266
1.427057577121 1.097507759868 0.290533314454
1.427130935824 1.097599428549 0.290579240654
1.427204280250 1.097691099030 0.290625174943
1.427277608587 1.097782772263 0.290671115117
1.427350920546 1.097874448840 0.290717058737
1.427424217655 1.097966128816 0.290763003358
1.427497503185 1.098057811619 0.290808946892
1.427570781689 1.098149496085 0.290854888012
1.427644058257 1.098241180590 0.290900826452
1.427717337649 1.098332863252 0.290946763104
1.427790623497 1.098424542163 0.290992699856
1.427863917745 1.098516215596 0.291038639190
1.427937220459 1.098607882160 0.291084583651
1.428010530040 1.098699540873 0.291130535313
1.428083843797 1.098791191144 0.291176495394
1.428157158727 1.098882832696 0.291222464087
1.428230472350 1.098974465438 0.291268440640
1.428303783390 1.099066089341 0.291314423620
1.428377092166 1.099157704349 0.291360411258
1.428450400614 1.099249310350 0.291406401758
1.428523711946 1.099340907225 0.291452393509
1.428597030044 1.099432494937 0.291498385149
1.428670358736 1.099524073650 0.291544375547
1.428743701118 1.099615643828 0.291590363737
1.428817059090 1.099707206265 0.291636348901
1.428890433180 1.099798762042 0.291682330419
1.428963822695 1.099890312415 0.291728307976
1.429037226115 1.099981858646 0.291774281674
1.429110641640 1.100073401854 0.291820252062
1.429184067715 1.100164942912 0.291866220032
1.429257503407 1.100256482436 0.291912186583
1.429330948537 1.100348020869 0.291958152488
1.429404403524 1.100439558639 0.292004117985
1.429477869007 1.100531096334 0.292050082611
1.429551345337 1.100622634828 0.292096045250
1.429624832068 1.100714175318 0.292142004428
1.429698327619 1.100805719237 0.292187958774
1.429771829171 1.100897268065 0.292233907515
1.429845332876 1.100988823079 0.292279850832
1.429918834323 1.101080385131 0.292325789951
1.429992329189 1.101171954506 0.292371726905
1.430065813913 1.101263530915 0.292417664038
1.430139286262 1.101355113627 0.292463603382
1.430212745666 1.101446701705 0.292509546118
1.430286193239 1.101538294270 0.292555492305
1.430359631500 1.101629890715 0.292601440972
1.430433063862 1.101721490807 0.292647390571
1.430506493999 1.101813094649 0.292693339642
1.430579925245 1.101904702525 0.292739287489
1.430653360141 1.101996314673 0.292785234637
1.430726800214 1.102087931087 0.292831182909
1.430800246008 1.102179551408 0.292877135081
1.430873697321 1.102271174948 0.292923094215
1.430947153552 1.102362800851 0.292969062861
1.431020614040 1.102454428346 0.293015042374
1.431094078306 1.102546057006 0.293061032564
1.431167546128 1.102637686938 0.293107031778
1.431241017440 1.102729318838 0.293153037389
1.431314492129 1.102820953885 0.293199046547
1.431387969796 1.102912593508 0.293245056963
1.431461449604 1.103004239077 0.293291067505
1.431534930262 1.103095891615 0.293337078435
1.431608410196 1.103187551595 0.293383091270
1.431681887849 1.103279218889 0.293429108305
1.431755362050 1.103370892858 0.293475132001
1.431828832323 1.103462572572 0.293521164397
1.431902299049 1.103554257080 0.293567206724
1.431975763412 1.103645945665 0.293613259285
1.432049227132 1.103737638018 0.293659321582
1.432122692056 1.103829334289 0.293705392605
1.432196159702 1.103921035016 0.293751471132
1.432269630898 1.104012740955 0.293797555954
1.432343105599 1.104104452855 0.293843645956
1.432416582949 1.104196171243 0.293889740076
1.432490061558 1.104287896270 0.293935837216
1.432563539908 1.104379627647 0.293981936190
1.432637016789 1.104471364690 0.294028035782
1.432710491621 1.104563106476 0.294074134917
1.432783964589 1.104654852066 0.294120232898
1.432857436557 1.104746600763 0.294166329628
1.432930908806 1.104838352356 0.294212425710
1.433004382671 1.104930107279 0.294258522379
1.433077859201 1.105021866663 0.294304621275
1.433151338938 1.105113632241 0.294350724109
1.433224821875 1.105205406100 0.294396832361
1.433298307587 1.105297190336 0.294442947085
1.433371795493 1.105388986652 0.294489068919
1.433445285164 1.105480795998 0.294535198265
1.433518776568 1.105572618332 0.294581335570
1.433592270209 1.105664452567 0.294627481591
1.433665767118 1.105756296748 0.294673637508
1.433739268725 1.105848148405 0.294719804823
1.433812776666 1.105940005037 0.294765985044
1.433886292583 1.106031864594 0.294812179257
1.433959817987 1.106123725852 0.294858387715
1.434033354194 1.106215588582 0.294904609615
1.434106902325 1.106307453472 0.294950843145
1.434180463335 1.106399321827 0.294997085819
1.434254038024 1.106491195119 0.295043335021
1.434327626994 1.106583074531 0.295089588579
1.434401230546 1.106674960595 0.295135845214
1.434474848535 1.106766853028 0.295182104697
1.434548480240 1.106858750801 0.295228367689
1.434622124289 1.106950652408 0.295274635298
1.434695778676 1.107042556232 0.295320908518
1.434769440886 1.107134460920 0.295367187721
1.434843108093 1.107226365634 0.295413472387
1.434916777384 1.107318270135 0.295459761145
1.434990445967 1.107410174680 0.295506052129
1.435064111305 1.107502079791 0.295552343515
1.435137771175 1.107593985969 0.295598634074
1.435211423674 1.107685893462 0.295644923555
1.435285067192 1.107777802133 0.295691212777
1.435358700435 1.107869711466 0.295737503409
1.435432322486 1.107961620683 0.295783797504
1.435505932938 1.108053528906 0.295830096945
1.435579532044 1.108145435320 0.295876402971
1.435653120835 1.108237339261 0.295922715914
1.435726701139 1.108329240244 0.295969035224
1.435800275453 1.108421137917 0.296015359725
1.435873846671 1.108513032003 0.296061688020
1.435947417703 1.108604922268 0.296108018890
1.436020991049 1.108696808520 0.296154351573
1.436094568448 1.108788690644 0.296200685846
1.436168150656 1.108880568624 0.296247021932
1.436241737436 1.108972442515 0.296293360299
1.436315327729 1.109064312319 0.296339701459
1.436388919995 1.109156177782 0.296386045861
1.436462512623 1.109248038157 0.296432393930
1.436536104327 1.109339892017 0.296478746226
1.436609694443 1.109431737206 0.296525103659
1.436683283085 1.109523571006 0.296571467632
1.436756871132 1.109615390509 0.296617840052
1.436830460081 1.109707193145 0.296664223129
1.436904051791 1.109798977230 0.296710619018
1.436977648187 1.109890742380 0.296757029382
1.437051250954 1.109982489674 0.296803454993
1.437124861268 1.110074221472 0.296849895515
1.437198479584 1.110165940937 0.296896349531
1.437272105515 1.110257651367 0.296942814826
1.437345737820 1.110349355518 0.296989288876
1.437419374505 1.110441055104 0.297035769400
1.437493013069 1.110532750616 0.297082254859
1.437566650855 1.110624441491 0.297128744756
1.437640285495 1.110716126583 0.297175239692
1.437713915349 1.110807804760 0.297221741149
1.437787539879 1.110899475436 0.297268251077
1.437861159846 1.110991138862 0.297314771394
1.437934777282 1.111082796079 0.297361303492
1.438008395214 1.111174448549 0.297407847878
1.438082017175 1.111266097574 0.297454403996
1.438155646603 1.111357743706 0.297500970259
1.438229286257 1.111449386343 0.297547544265
1.438302937767 1.111541023633 0.297594123129
1.438376601436 1.111632652748 0.297640703886
1.438450276307 1.111724270440 0.297687283874
1.438523960480 1.111815873713 0.297733861050
1.438597651576 1.111907460422 0.297780434188
1.438671347242 1.111999029633 0.297827002947
1.438745045556 1.112090581641 0.297873567802
1.438818745280 1.112182117678 0.297920129854
1.438892445920 1.112273639428 0.297966690566
1.438966147635 1.112365148498 0.298013251465
1.439039851063 1.112456646032 0.298059813881
1.439113557147 1.112548132570 0.298106378766
1.439187267006 1.112639608159 0.298152946631
1.439260981882 1.112731072670 0.298199517620
1.439334703113 1.112822526173 0.298246091669
1.439408432105 1.112913969228 0.298292668740
1.439482170233 1.113005402989 0.298339249022
1.439555918667 1.113096829076 0.298385833068
1.439629678138 1.113188249269 0.298432421822
1.439703448729 1.113279665107 0.298479016522
1.439777229762 1.113371077537 0.298525618520
1.439851019866 1.113462486694 0.298572229072
1.439924817255 1.113553891881 0.298618849164
1.439998620162 1.113645291712 0.298665479411
1.440072427334 1.113736684368 0.298712120061
1.440146238435 1.113828067865 0.298758771077
1.440220054220 1.113919440277 0.298805432253
1.440293876395 1.114010799854 0.298852103306
1.440367707165 1.114102145078 0.298898783916
1.440441548570 1.114193474688 0.298945473671
1.440515401776 1.114284787732 0.298992171969
1.440589266535 1.114376083682 0.299038877913
1.440663140956 1.114467362592 0.299085590264
1.440737021695 1.114558625242 0.299132307495
1.440810904515 1.114649873201 0.299179027978
1.440884785080 1.114741108716 0.299225750250
1.440958659785 1.114832334422 0.299272473313
1.441032526392 1.114923552889 0.299319196871
1.441106384322 1.115014766128 0.299365921445
1.441180234538 1.115105975170 0.299412648310
1.441254079080 1.115197179858 0.299459379275
1.441327920409 1.115288378920 0.299506116365
1.441401760753 1.115379570326 0.299552861478
1.441475601658 1.115470751829 0.299599616125
1.441549443843 1.115561921541 0.299646381299
1.441623287369 1.115653078380 0.299693157503
1.441697132034 1.115744222256 0.299739944903
1.441770977816 1.115835353942 0.299786743537
1.441844825188 1.115926474681 0.299833553503
1.441918675191 1.116017585656 0.299880375051
1.441992529197 1.116108687491 0.299927208568
1.442066388452 1.116199779942 0.299974054449
1.442140253538 1.116290861867 0.300020912925
1.442214123944 1.116381931478 0.300067783910
1.442287997901 1.116472986793 0.300114666930
1.442361872570 1.116564026137 0.300161561181
1.442435744559 1.116655048548 0.300208465696
1.442509610642 1.116746053970 0.300255379585
1.442583468482 1.116837043193 0.300302302291
1.442657317165 1.116928017587 0.300349233772
1.442731157383 1.117018978743 0.300396174596
1.442804991215 1.117109928119 0.300443125892
1.442878821562 1.117200866832 0.300490089200
1.442952651388 1.117291795610 0.300537066250
1.443026482976 1.117382714903 0.300584058710
1.443100317396 1.117473625078 0.300631067955
1.443174154325 1.117564526594 0.300678094873
1.443247992256 1.117655420095 0.300725139734
1.443321829016 1.117746306373 0.300772202114
1.443395662439 1.117837186234 0.300819280885
1.443469491001 1.117928060324 0.300866374272
1.443543314237 1.118018928990 0.300913479989
1.443617132818 1.118109792241 0.300960595465
1.443690948303 1.118200649815 0.301007718153
1.443764762630 1.118291501322 0.301054845883
1.443838577513 1.118382346397 0.301101977218
1.443912393927 1.118473184787 0.301149111726
1.443986211843 1.118564016335 0.301196250104
1.444060030276 1.118654840857 0.301243394106
1.444133847653 1.118745657978 0.301290546262
1.444207662388 1.118836467006 0.301337709433
1.444281473514 1.118927266923 0.301384886309
1.444355281183 1.119018056549 0.301432078949
1.444429086908 1.119108834830 0.301479288477
1.444502893464 1.119199601197 0.301526515015
1.444576704490 1.119290355856 0.301573757842
1.444650523865 1.119381099897 0.301621015743
1.444724355037 1.119471835159 0.301668287431
1.444798200443 1.119562563862 0.301715571911
1.444872061163 1.119653288102 0.301762868702
1.444945936852 1.119744009344 0.301810177832
1.445019825953 1.119834728100 0.301857499655
1.445093726090 1.119925443871 0.301904834529
1.445167634534 1.120016155406 0.301952182508
1.445241548621 1.120106861190 0.301999543127
1.445315466031 1.120197560012 0.302046915386
1.445389384903 1.120288251435 0.302094297922
1.445463303795 1.120378936014 0.302141689344
1.445537221573 1.120469615187 0.302189088595
1.445611137283 1.120560290878 0.302236495252
1.445685050091 1.120650964943 0.302283909633
1.445758959300 1.120741638636 0.302331332698
1.445832864441 1.120832312275 0.302378765737
1.445906765380 1.120922985202 0.302426209964
1.445980662385 1.121013656063 0.302473666116
1.446054556112 1.121104323281 0.302521134193
1.446128447481 1.121194985580 0.302568613415
1.446202337482 1.121285642373 0.302616102413
1.446276226976 1.121376293888 0.302663599594
1.446350116536 1.121466941006 0.302711103589
1.446424006416 1.121557584876 0.302758613634
1.446497896632 1.121648226463 0.302806129795
1.446571787155 1.121738866177 0.302853652969
1.446645678123 1.121829503739 0.302901184671
1.446719569994 1.121920138306 0.302948726667
1.446793463576 1.122010768813 0.302996280580
1.446867359884 1.122101394399 0.303043847561
1.446941259862 1.122192014750 0.303091428128
1.447015164036 1.122282630218 0.303139022186
1.447089072210 1.122373241681 0.303186629218
1.447162983307 1.122463850163 0.303234248565
1.447236895421 1.122554456362 0.303281879696
1.447310806092 1.122645060246 0.303329522379
1.447384712748 1.122735660862 0.303377176712
1.447458613205 1.122826256437 0.303424842990
1.447532506094 1.122916844742 0.303472521476
1.447606391127 1.123007423609 0.303520212137
1.447680269119 1.123097991432 0.303567914441
1.447754141787 1.123188547488 0.303615627264
1.447828011402 1.123279092002 0.303663348953
1.447901880364 1.123369625940 0.303711077498
1.447975750848 1.123460150621 0.303758810789
1.448049624565 1.123550667298 0.303806546860
1.448123502685 1.123641176854 0.303854284067
1.448197385887 1.123731679689 0.303902021163
1.448271274490 1.123822175823 0.303949757266
1.448345168580 1.123912665111 0.303997491760
1.448419068083 1.124003147468 0.304045224175
1.448492972775 1.124093622953 0.304092954107
1.448566882223 1.124184091654 0.304140681213
1.448640795740 1.124274553393 0.304188405273
1.448714712372 1.124365007368 0.304236126297
1.448788630966 1.124455451868 0.304283844608
1.448862550328 1.124545884234 0.304331560866
1.448936469406 1.124636301133 0.304379275979
1.449010387467 1.124726699113 0.304426990908
1.449084304191 1.124817075311 0.304474706414
1.449158219639 1.124907428086 0.304522422809
1.449232134125 1.124997757396 0.304570139802
1.449306047996 1.125088064750 0.304617856494
1.449379961430 1.125178352741 0.304665571552
1.449453874296 1.125268624277 0.304713283541
1.449527786133 1.125358881735 0.304760991321
1.449601696264 1.125449126299 0.304808694417
1.449675603993 1.125539357692 0.304856393259
1.449749508811 1.125629574388 0.304904089199
1.449823410550 1.125719774239 0.304951784305
1.449897309412 1.125809955315 0.304999480962
1.449971205867 1.125900116690 0.305047181369
1.450045100456 1.125990258916 0.305094887072
1.450118993573 1.126080384029 0.305142598622
1.450192885308 1.126170495077 0.305190315463
1.450266775418 1.126260595315 0.305238036047
1.450340663441 1.126350687320 0.305285758164
1.450414548927 1.126440772284 0.305333479371
1.450488431694 1.126530849706 0.305381197437
1.450562312026 1.126620917543 0.305428910686
1.450636190720 1.126710972771 0.305476618194
1.450710068954 1.126801012149 0.305524319806
1.450783947990 1.126891032941 0.305572016017
1.450857828800 1.126981033399 0.305619707780
1.450931711725 1.127071012867 0.305667396300
1.451005596275 1.127160971536 0.305715082879
1.451079481139 1.127250909974 0.305762768826
1.451153364429 1.127340828632 0.305810455444
1.451227244085 1.127430727504 0.305858144034
1.451301118342 1.127520606069 0.305905835918
1.451374986134 1.127610463514 0.305953532411
1.451448847331 1.127700299134 0.306001234779
1.451522702735 1.127790112740 0.306048944161
1.451596553862 1.127879904922 0.306096661507
1.451670402561 1.127969677038 0.306144387539
1.451744250583 1.128059430950 0.306192122761
1.451818099221 1.128149168590 0.306239867508
1.451891949098 1.128238891511 0.306287622002
1.451965800162 1.128328600601 0.306335386389
1.452039651857 1.128418296045 0.306383160742
1.452113503421 1.128507977565 0.306430945014
1.452187354212 1.128597644824 0.306478738974
1.452261203966 1.128687297859 0.306526542159
1.452335052924 1.128776937356 0.306574353899
1.452408901793 1.128866564676 0.306622173420
1.452482751564 1.128956181590 0.306670000036
1.452556603236 1.129045789838 0.306717833390
1.452630457517 1.129135390652 0.306765673660
1.452704314611 1.129224984423 0.306813521674
1.452778174114 1.129314570648 0.306861378869
1.452852035083 1.129404148188 0.306909247084
1.452925896254 1.129493715758 0.306957128224
1.452999756362 1.129583272493 0.307005023867
1.453073614493 1.129672818402 0.307052934931
1.453147470381 1.129762354552 0.307100861468
1.453221324568 1.129851882922 0.307148802667
1.453295178391 1.129941405969 0.307196757031
1.453369033779 1.130030926047 0.307244722692
1.453442892901 1.130120444884 0.307292697759
1.453516757770 1.130209963263 0.307340680594
1.453590629863 1.130299481017 0.307388669950
1.453664509905 1.130388997323 0.307436664953
1.453738397831 1.130478511177 0.307484664959
1.453812292969 1.130568021877 0.307532669369
1.453886194377 1.130657529340 0.307580677495
1.453960101220 1.130747034158 0.307628688548
1.454034013081 1.130836537359 0.307676701764
1.454107930083 1.130926039994 0.307724716635
1.454181852769 1.131015542682 0.307772733152
1.454255781766 1.131105045293 0.307820751958
1.454329717326 1.131194546896 0.307868774326
1.454403658896 1.131284045982 0.307916801928
1.454477604880 1.131373540911 0.307964836437
1.454551552702 1.131463030417 0.308012879062
1.454625499209 1.131552514022 0.308060930138
1.454699441319 1.131641992204 0.308108988916
1.454773376770 1.131731466297 0.308157053601
1.454847304741 1.131820938135 0.308205121666
1.454921226158 1.131910409594 0.308253190342
1.454995143569 1.131999882182 0.308301257171
1.455069060590 1.132089356804 0.308349320461
1.455142981067 1.132178833784 0.308397379534
1.455216908163 1.132268313123 0.308445434712
1.455290843649 1.132357794859 0.308493487067
1.455364787570 1.132447279421 0.308541538021
1.455438738422 1.132536767809 0.308589588941
1.455512693744 1.132626261535 0.308637640834
1.455586650977 1.132715762331 0.308685694237
1.455660608309 1.132805271717 0.308733749308
1.455734565259 1.132894790567 0.308781806067
1.455808522823 1.132984318816 0.308829864688
1.455882483131 1.133073855405 0.308877925730
1.455956448739 1.133163398475 0.308925990221
1.456030421759 1.133252945746 0.308974059570
1.456104403103 1.133342494953 0.309022135315
1.456178392054 1.133432044210 0.309070218800
1.456252386297 1.133521592194 0.309118310866
1.456326382390 1.133611138109 0.309166411644
1.456400376514 1.133700681490 0.309214520514
1.456474365298 1.133790221927 0.309262636216
1.456548346483 1.133879758848 0.309310757090
1.456622319248 1.133969291441 0.309358881365
1.456696284174 1.134058818751 0.309407007419
1.456770242880 1.134148339918 0.309455133960
1.456844197500 1.134237854449 0.309503260085
1.456918150163 1.134327362413 0.309551385227
1.456992102637 1.134416864460 0.309599509034
1.457066056184 1.134506361633 0.309647631198
1.457140011631 1.134595855009 0.309695751311
1.457213969544 1.134685345288 0.309743868754
1.457287930401 1.134774832464 0.309791982661
1.457361894669 1.134864315698 0.309840091946
1.457435862755 1.134953793471 0.309888195389
1.457509834863 1.135043263971 0.309936291772
1.457583810849 1.135132725632 0.309984380044
1.457657790165 1.135222177652 0.310032459489
1.457731771960 1.135311620325 0.310080529876
1.457805755329 1.135401055084 0.310128591558
1.457879739642 1.135490484206 0.310176645495
1.457953724826 1.135579910260 0.310224693179
1.458027711498 1.135669335447 0.310272736464
1.458101700849 1.135758760999 0.310320777315
1.458175694308 1.135848186841 0.310368817532
1.458249693056 1.135937611591 0.310416858493
1.458323697543 1.136027032920 0.310464900975
1.458397707161 1.136116448173 0.310512945103
1.458471720179 1.136205855079 0.310560990416
1.458545733984 1.136295252371 0.310609036042
1.458619745544 1.136384640121 0.310657080921
1.458693751978 1.136474019732 0.310705124010
1.458767751052 1.136563393568 0.310753164416
1.458841741482 1.136652764343 0.310801201441
1.458915722965 1.136742134420 0.310849234529
1.458989695975 1.136831505220 0.310897263176
1.459063661422 1.136920876874 0.310945286851
1.459137620307 1.137010248211 0.310993304981
1.459211573502 1.137099617048 0.311041317027
1.459285521708 1.137188980700 0.311089322635
1.459359465584 1.137278336550 0.311137321809
1.459433405953 1.137367682526 0.311185315041
1.459507343983 1.137457017364 0.311233303327
1.459581281216 1.137546340611 0.311281288052
1.459655219433 1.137635652385 0.311329270752
1.459729160353 1.137724953000 0.311377252812
1.459803105286 1.137814242572 0.311425235202
1.459877054859 1.137903520740 0.311473218326
1.459951008916 1.137992786571 0.311521202034
1.460024966658 1.138082038677 0.311569185820
1.460098926972 1.138171275485 0.311617169113
1.460172888866 1.138260495562 0.311665151606
1.460246851856 1.138349697899 0.311713133481
1.460320816188 1.138438882049 0.311761115483
1.460394782823 1.138528048093 0.311809098797
1.460468753191 1.138617196463 0.311857084787
1.460542728814 1.138706327682 0.311905074663
1.460616710905 1.138795442138 0.311953069209
1.460690700090 1.138884539952 0.312001068653
1.460764696316 1.138973621018 0.312049072713
1.460838698952 1.139062685157 0.312097080815
1.460912707033 1.139151732352 0.312145092386
1.460986719514 1.139240762932 0.312193107133
1.461060735463 1.139329777644 0.312241125188
1.461134754113 1.139418777537 0.312289147073
1.461208774779 1.139507763700 0.312337173506
1.461282796717 1.139596736922 0.312385205087
1.461356819017 1.139685697413 0.312433242007
1.461430840609 1.139774644704 0.312481283862
1.461504860430 1.139863577807 0.312529329656
1.461578877709 1.139952495629 0.312577377993
1.461652892274 1.140041397551 0.312625427408
1.461726904765 1.140130284002 0.312673476727
1.461800916639 1.140219156844 0.312721525351
1.461874929940 1.140308019410 0.312769573373
1.461948946871 1.140396876129 0.312817621501
1.462022969298 1.140485731801 0.312865670828
1.462096998330 1.140574590667 0.312913722529
1.462171034129 1.140663455523 0.312961777595
1.462245076008 1.140752327108 0.313009836676
1.462319122790 1.140841203948 0.313057900078
1.462393173319 1.140930082707 0.313105967882
1.462467226935 1.141018958961 0.313154040115
1.462541283760 1.141107828210 0.313202116887
1.462615344689 1.141196686840 0.313250198417
1.462689411088 1.141285532824 0.313298284940
1.462763484300 1.141374365967 0.313346376510
1.462837565124 1.141463187679 0.313394472798
1.462911653462 1.141552000375 0.313442572982
1.462985748233 1.141640806688 0.313490675788
1.463059847616 1.141729608745 0.313538779719
1.463133949502 1.141818407684 0.313586883412
1.463208052032 1.141907203539 0.313634986032
1.463282154026 1.141995995473 0.313683087558
1.463356255157 1.142084782238 0.313731188869
1.463430355843 1.142173562706 0.313779291585
1.463504456900 1.142262336293 0.313827397675
1.463578559109 1.142351103167 0.313875508956
1.463652662860 1.142439864220 0.313923626626
1.463726768021 1.142528620848 0.313971750959
1.463800874083 1.142617374681 0.314019881274
1.463874980516 1.142706127357 0.314068016173
1.463949087208 1.142794880427 0.314116153982
1.464023194796 1.142883635396 0.314164293250
1.464097304748 1.142972393838 0.314212433154
1.464171419125 1.143061157476 0.314260573688
1.464245540085 1.143149928147 0.314308715577
1.464319669266 1.143238707589 0.314356859949
1.464393807267 1.143327497098 0.314405007883
1.464467953393 1.143416297146 0.314453159965
1.464542105775 1.143505107101 0.314501316012
1.464616261846 1.143593925189 0.314549475030
1.464690419041 1.143682748738 0.314597635430
1.464764575502 1.143771574689 0.314645795431
1.464838730598 1.143860400245 0.314693953516
1.464912885090 1.143949223472 0.314742108814
1.464987040909 1.144038043666 0.314790261300
1.465061200627 1.144126861374 0.314838411766
1.465135366790 1.144215678026 0.314886561586
1.465209541315 1.144304495299 0.314934712366
1.465283725116 1.144393314382 0.314982865587
1.465357918041 1.144482135366 0.315031022346
1.465432119093 1.144570956932 0.315079183251
1.465506326836 1.144659776447 0.315127348480
1.465580539802 1.144748590417 0.315175517947
1.465654756796 1.144837395176 0.315223691498
1.465728976992 1.144926187594 0.315271869063
1.465803199844 1.145014965616 0.315320050691
1.465877424894 1.145103728483 0.315368236473
1.465951651590 1.145192476608 0.315416426396
1.466025879218 1.145281211166 0.315464620171
1.466100107010 1.145369933566 0.315512817137
1.466174334380 1.145458644968 0.315561016275
1.466248561208 1.145547345987 0.315609216366
1.466322788048 1.145636036662 0.315657416251
1.466397016157 1.145724716644 0.315705615140
1.466471247301 1.145813385520 0.315753812894
1.466545483375 1.145902043131 0.315802010202
1.466619725954 1.145990689768 0.315850208609
1.466693975912 1.146079326198 0.315898410393
1.466768233234 1.146167953518 0.315946618304
1.466842497096 1.146256572934 0.315994835241
1.466916766192 1.146345185559 0.316043063917
1.466991039200 1.146433792305 0.316091306581
1.467065315255 1.146522393934 0.316139564836
1.467139594261 1.146610991203 0.316187839574
1.467213876955 1.146699585053 0.316236131007
1.467288164699 1.146788176719 0.316284438781
1.467362459068 1.146876767699 0.316332762110
1.467436761367 1.146965359556 0.316381099923
1.467511072227 1.147053953602 0.316429450963
1.467585391401 1.147142550585 0.316477813846
1.467659717824 1.147231150474 0.316526187081
1.467734049903 1.147319752475 0.316574569059
1.467808385945 1.147408355271 0.316622958056
1.467882724602 1.147496957466 0.316671352260
1.467957065185 1.147585558080 0.316719749862
1.468031407782 1.147674156968 0.316768149189
1.468105753150 1.147762754994 0.316816548883
1.468180102427 1.147851353929 0.316864948081
1.468254456759 1.147939956050 0.316913346533
1.468328816950 1.148028563595 0.316961744638
1.468403183220 1.148117178204 0.317010143336
1.468477555126 1.148205800549 0.317058543880
1.468551931639 1.148294430243 0.317106947503
1.468626311344 1.148383066077 0.317155355062
1.468700692693 1.148471706511 0.317203766732
1.468775074244 1.148560350255 0.317252181838
1.468849454833 1.148648996785 0.317300598878
1.468923833659 1.148737646604 0.317349015737
1.468998210276 1.148826301197 0.317397430067
1.469072584524 1.148914962661 0.317445839721
1.469146956422 1.149003633139 0.317494243157
1.469221326052 1.149092314211 0.317542639694
1.469295693470 1.149181006410 0.317591029572
1.469370058640 1.149269709014 0.317639413793
1.469444421411 1.149358420142 0.317687793812
1.469518781516 1.149447137137 0.317736171150
1.469593138603 1.149535857115 0.317784547051
1.469667492263 1.149624577538 0.317832922256
1.469741842064 1.149713296658 0.317881296940
1.469816187561 1.149802013733 0.317929670799
1.469890528291 1.149890729000 0.317978043224
1.469964863747 1.149979443411 0.318026413473
1.470039193347 1.150068158257 0.318074780779
1.470113516428 1.150156874764 0.318123144352
1.470187832266 1.150245593788 0.318171503288
1.470262140162 1.150334315650 0.318219856461
1.470336439572 1.150423040151 0.318268202463
1.470410730266 1.150511766732 0.318316539679
1.470485012470 1.150600494717 0.318364866526
1.470559286948 1.150689223568 0.318413181811
1.470633554974 1.150777953101 0.318461485126
1.470707818188 1.150866683598 0.318509777159
1.470782078340 1.150955415825 0.318558059797
1.470856336995 1.151044150948 0.318606335963
1.470930595256 1.151132890389 0.318654609189
1.471004853588 1.151221635645 0.318702883007
1.471079111804 1.151310388118 0.318751160328
1.471153369194 1.151399148979 0.318799442933
1.471227624787 1.151487919078 0.318847731248
1.471301877643 1.151576698906 0.318896024419
1.471376127098 1.151665488596 0.318944320692
1.471450372885 1.151754287959 0.318992617951
1.471524615102 1.151843096529 0.319040914279
1.471598854057 1.151931913610 0.319089208373
1.471673090061 1.152020738324 0.319137499727
1.471747323266 1.152109569660 0.319185788543
1.471821553622 1.152198406537 0.319234075449
1.471895780989 1.152287247904 0.319282361137
1.471970005374 1.152376092860 0.319330646059
1.472044227200 1.152464940808 0.319378930281
1.472118447490 1.152553791608 0.319427213545
1.472192667880 1.152642645687 0.319475495475
1.472266890384 1.152731504062 0.319523775861
1.472341116971 1.152820368243 0.319572054875
1.472415349042 1.152909239999 0.319620333128
1.472489586963 1.152998121011 0.319668611541
1.472563829809 1.153087012472 0.319716891054
1.472638075432 1.153175914727 0.319765172266
1.472712320837 1.153264827033 0.319813455152
1.472786562819 1.153353747536 0.319861738946
1.472860798669 1.153442673468 0.319910022255
1.472935026780 1.153531601559 0.319958303386
1.473009246980 1.153620528573 0.320006580781
1.473083460522 1.153709451835 0.320054853455
1.473157669735 1.153798369650 0.320103121281
1.473231877453 1.153887281478 0.320151385064
1.473306086386 1.153976187868 0.320199646385
1.473380298601 1.154065090145 0.320247907275
1.473454515230 1.154153989961 0.320296169837
1.473528736434 1.154242888839 0.320344435932
1.473602961587 1.154331787812 0.320392707035
1.473677189566 1.154420687271 0.320440984263
1.473751419022 1.154509587012 0.320489268575
1.473825648560 1.154598486465 0.320537561009
1.473899876774 1.154687384982 0.320585862883
1.473974102191 1.154776282103 0.320634175854
1.474048323200 1.154865177685 0.320682501795
1.474122538044 1.154954071875 0.320730842536
1.474196744933 1.155042964939 0.320779199538
1.474270942287 1.155131857022 0.320827573605
1.474345129019 1.155220747935 0.320875964733
1.474419304799 1.155309637050 0.320924372143
1.474493470167 1.155398523357 0.320972794475
1.474567626482 1.155487405647 0.321021230091
1.474641775672 1.155576282780 0.321069677385
1.474715919899 1.155665153936 0.321118135018
1.474790061210 1.155754018774 0.321166602015
1.474864201297 1.155842877441 0.321215077728
1.474938341412 1.155931730460 0.321263561705
1.475012482446 1.156020578531 0.321312053531
1.475086625097 1.156109422341 0.321360552715
1.475160770035 1.156198262462 0.321409058650
1.475234917978 1.156287099372 0.321457570664
1.475309069632 1.156375933589 0.321506088107
1.475383225536 1.156464765856 0.321554610429
1.475457385866 1.156553597290 0.321603137200
1.475531550336 1.156642429397 0.321651668060
1.475605718268 1.156731263922 0.321700202617
1.475679888845 1.156820102542 0.321748740348
1.475754061500 1.156908946474 0.321797280572
1.475828236303 1.156997796126 0.321845822522
1.475902414199 1.157086650892 0.321894365529
1.475976596968 1.157175509180 0.321942909247
1.476050786884 1.157264368681 0.321991453866
1.476124986142 1.157353226819 0.322040000181
1.476199196227 1.157442081261 0.322088549496
1.476273417446 1.157530930346 0.322137103336
1.476347648802 1.157619773326 0.322185663046
1.476421888288 1.157708610356 0.322234229392
1.476496133561 1.157797442251 0.322282802285
1.476570382793 1.157886270113 0.322331380757
1.476644635432 1.157975094926 0.322379963184
1.476718892627 1.158063917276 0.322428547728
1.476793157133 1.158152737251 0.322477132854
1.476867432716 1.158241554550 0.322525717760
1.476941723193 1.158330368736 0.322574302565
1.477016031425 1.158419179548 0.322622888189
1.477090358557 1.158507987151 0.322671475934
1.477164703766 1.158596792235 0.322720066914
1.477239064595 1.158685595958 0.322768661499
1.477313437786 1.158774399731 0.322817258993
1.477387820333 1.158863204948 0.322865857650
1.477462210424 1.158952012741 0.322914455079
1.477536607955 1.159040823844 0.322963048912
1.477611014446 1.159129638601 0.323011637563
1.477685432388 1.159218457098 0.323060220817
1.477759864220 1.159307279363 0.323108800064
1.477834311292 1.159396105557 0.323157378085
1.477908773146 1.159484936080 0.323205958417
1.477983247371 1.159573771569 0.323254544484
1.478057730089 1.159662612788 0.323303138733
1.478132216936 1.159751460476 0.323351742035
1.478206704227 1.159840315202 0.323400353533
1.478281189959 1.159929177288 0.323448970974
1.478355674335 1.160018046841 0.323497591425
1.478430159669 1.160106923850 0.323546212156
1.478504649717 1.160195808327 0.323594831412
1.478579148664 1.160284700412 0.323643448838
1.478653660091 1.160373600390 0.323692065442
1.478728186229 1.160462508617 0.323740683095
1.478802727709 1.160551425358 0.323789303751
1.478877283829 1.160640350606 0.323837928631
1.478951853193 1.160729283949 0.323886557630
1.479026434453 1.160818224554 0.323935189154
1.479101026888 1.160907171267 0.323983820429
1.479175630599 1.160996122840 0.324032448211
1.479250246287 1.161085078191 0.324081069672
1.479324874698 1.161174036632 0.324129683205
1.479399515992 1.161262997983 0.324178288903
1.479474169265 1.161351962520 0.324226888561
1.479548832457 1.161440930792 0.324275485223
1.479623502695 1.161529903323 0.324324082381
1.479698176989 1.161618880328 0.324372683087
1.479772853071 1.161707861500 0.324421289207
1.479847530097 1.161796845961 0.324469901054
1.479922208983 1.161885832377 0.324518517453
1.479996892258 1.161974819222 0.324567136237
1.480071583470 1.162063805115 0.324615754990
1.480146286321 1.162152789124 0.324664371824
1.480221003800 1.162241770977 0.324712985970
1.480295737555 1.162330751104 0.324761598034
1.480370487683 1.162419730520 0.324810209859
1.480445252976 1.162508710576 0.324858824079
1.480520031516 1.162597692636 0.324907443492
1.480594821420 1.162686677782 0.324956070462
1.480669621506 1.162775666591 0.325004706504
1.480744431694 1.162864659036 0.325053352149
1.480819253065 1.162953654535 0.325102007094
1.480894087604 1.163042652116 0.325150670563
1.480968937759 1.163131650669 0.325199341745
1.481043805974 1.163220649240 0.325248020172
1.481118694350 1.163309647310 0.325296705939
1.481193604503 1.163398645015 0.325345399712
1.481268537603 1.163487643264 0.325394102580
1.481343494519 1.163576643733 0.325442815797
1.481418475944 1.163665648710 0.325491540550
1.481493482414 1.163754660818 0.325540277807
1.481568514179 1.163843682631 0.325589028303
1.481643570969 1.163932716260 0.325637792639
1.481718651756 1.164021762984 0.325686571439
1.481793754622 1.164110823016 0.325735365483
1.481868876848 1.164199895467 0.325784175735
1.481944015227 1.164288978547 0.325833003234
1.482019166561 1.164378069976 0.325881848877
1.482094328215 1.164467167511 0.325930713131
1.482169498582 1.164556269487 0.325979595793
1.482244677315 1.164645375213 0.326028495871
1.482319865265 1.164734485115 0.326077411649
1.482395064144 1.164823600584 0.326126340941
1.482470276011 1.164912723536 0.326175281467
1.482545502717 1.165001855816 0.326224231263
1.482620745484 1.165090998592 0.326273188999
1.482696004702 1.165180151917 0.326322154109
1.482771279998 1.165269314592 0.326371126694
1.482846570516 1.165358484379 0.326420107210
1.482921875301 1.165447658511 0.326469096027
1.482997193661 1.165536834347 0.326518093006
1.483072525379 1.165626010000 0.326567097201
1.483147870723 1.165715184721 0.326616106811
1.483223230243 1.165804358938 0.326665119404
1.483298604450 1.165893533916 0.326714132381
1.483373993460 1.165982711142 0.326763143546
1.483449396739 1.166071891607 0.326812151664
1.483524813016 1.166161075222 0.326861156813
1.483600240409 1.166250260545 0.326910160472
1.483675676726 1.166339444938 0.326959165278
1.483751119869 1.166428625117 0.327008174538
1.483826568248 1.166517797978 0.327057191611
1.483902021089 1.166606961457 0.327106219329
1.483977478575 1.166696115193 0.327155259605
1.484052941792 1.166785260794 0.327204313321
1.484128412494 1.166874401617 0.327253380519
1.484203892749 1.166963542108 0.327302460806
1.484279384551 1.167052686854 0.327351553854
1.484354889483 1.167141839587 0.327400659843
1.484430408496 1.167231002385 0.327449779705
1.484505941860 1.167320175256 0.327498915122
1.484581489274 1.167409356194 0.327548068281
1.484657050098 1.167498541671 0.327597241482
1.484732623652 1.167587727420 0.327646436717
1.484808209490 1.167676909313 0.327695655356
1.484883807584 1.167766084112 0.327744898012
1.484959418356 1.167855249949 0.327794164600
1.485035042565 1.167944406441 0.327843454549
1.485110681065 1.168033554459 0.327892767053
1.485186334508 1.168122695664 0.327942101275
1.485262003081 1.168211831925 0.327991456421
1.485337686352 1.168300964790 0.328040831676
1.485413383284 1.168390095118 0.328090226060
1.485489092428 1.168479222928 0.328139638293
1.485564812237 1.168568347483 0.328189066775
1.485640541426 1.168657467552 0.328238509735
1.485716279283 1.168746581778 0.328287965558
1.485792025815 1.168835689063 0.328337433188
1.485867781716 1.168924788899 0.328386912503
1.485943548127 1.169013881578 0.328436404489
1.486019326283 1.169102968261 0.328485911142
1.486095117121 1.169192050896 0.328535435061
1.486170920980 1.169281131997 0.328584978828
1.486246737458 1.169370214328 0.328634544331
1.486322565462 1.169459300543 0.328684132240
1.486398403425 1.169548392840 0.328733741784
1.486474249613 1.169637492709 0.328783370933
1.486550102406 1.169726600809 0.328833016935
1.486625960490 1.169815717021 0.328882677055
1.486701822896 1.169904840658 0.328932349302
1.486777688906 1.169993970801 0.328982032911
1.486853557880 1.170083106661 0.329031728428
1.486929429111 1.170172247891 0.329081437355
1.487005301763 1.170261394742 0.329131161474
1.487081174961 1.170350548036 0.329180902047
1.487157048002 1.170439708922 0.329230659161
1.487232920628 1.170528878523 0.329280431422
1.487308793248 1.170618057530 0.329330216128
1.487384667020 1.170707245913 0.329380009868
1.487460543737 1.170796442811 0.329429809382
1.487536425509 1.170885646680 0.329479612430
1.487612314329 1.170974855649 0.329529418403
1.487688211635 1.171064068011 0.329579228490
1.487764118002 1.171153282692 0.329629045369
1.487840033055 1.171242499564 0.329678872502
1.487915955644 1.171331719497 0.329728713280
1.487991884237 1.171420944121 0.329778570257
1.488067817401 1.171510175351 0.329828444713
1.488143754267 1.171599414806 0.329878336649
1.488219694812 1.171688663296 0.329928245198
1.488295639905 1.171777920514 0.329978169277
1.488371591097 1.171867185036 0.330028108245
1.488447550241 1.171956454620 0.330078062348
1.488523519027 1.172045726736 0.330128032783
1.488599498601 1.172134999154 0.330178021369
1.488675489329 1.172224270433 0.330228029934
1.488751490786 1.172313540178 0.330278059625
1.488827501928 1.172402808978 0.330328110370
1.488903521395 1.172492078086 0.330378180673
1.488979547850 1.172581348918 0.330428267802
1.489055580266 1.172670622534 0.330478368312
1.489131618112 1.172759899252 0.330528478737
1.489207661414 1.172849178500 0.330578596224
1.489283710730 1.172938458922 0.330628718924
1.489359767059 1.173027738690 0.330678846042
1.489435831729 1.173117015914 0.330728977552
1.489511906282 1.173206289011 0.330779113725
1.489587992353 1.173295556931 0.330829254644
1.489664091518 1.173384819176 0.330879399907
1.489740205118 1.173474075642 0.330929548626
1.489816334053 1.173563326336 0.330979699746
1.489892478595 1.173652571085 0.331029852553
1.489968638258 1.173741809331 0.331080007218
1.490044811806 1.173831040062 0.331130165154
1.490120997401 1.173920261905 0.331180329051
1.490197192915 1.174009473325 0.331230502544
1.490273396315 1.174098672882 0.331280689575
1.490349606056 1.174187859457 0.331330893631
1.490425821345 1.174277032402 0.331381117053
1.490502042221 1.174366191604 0.331431360620
1.490578269409 1.174455337466 0.331481623509
1.490654503995 1.174544470852 0.331531903640
1.490730747020 1.174633593007 0.331582198292
1.490806999132 1.174722705486 0.331632504824
1.490883260405 1.174811810063 0.331682821296
1.490959530395 1.174900908613 0.331733146841
1.491035808415 1.174990002930 0.331783481718
1.491112093953 1.175079094487 0.331833827063
1.491188387063 1.175168184184 0.331884184440
1.491264688605 1.175257272130 0.331934555347
1.491341000231 1.175346357556 0.331984940805
1.491417324073 1.175435438922 0.332035341142
1.491493662242 1.175524514231 0.332085755998
1.491570016257 1.175613581508 0.332136184527
1.491646386590 1.175702639357 0.332186625715
1.491722772477 1.175791687421 0.332237078708
1.491799172062 1.175880726641 0.332287543083
1.491875582848 1.175969759192 0.332338018986
1.491952002319 1.176058788108 0.332388507138
1.492028428558 1.176147816659 0.332439008722
1.492104860665 1.176236847657 0.332489525189
1.492181298852 1.176325882865 0.332540058039
1.492257744182 1.176414922681 0.332590608606
1.492334198038 1.176503966190 0.332641177882
1.492410661473 1.176593011571 0.332691766404
1.492487134661 1.176682056736 0.332742374218
1.492563616610 1.176771100013 0.332793000914
1.492640105231 1.176860140678 0.332843645759
1.492716597761 1.176949179177 0.332894307893
1.492793091395 1.177038216982 0.332944986579
1.492869583973 1.177127256138 0.332995681460
1.492946074497 1.177216298641 0.333046392771
1.493022563340 1.177305345862 0.333097121448
1.493099052091 1.177394398186 0.333147869094
1.493175543074 1.177483454984 0.333198637806
1.493252038676 1.177572514924 0.333249429862
1.493328540677 1.177661576516 0.333300247362
1.493405049747 1.177750638723 0.333351091868
1.493481565244 1.177839701435 0.333401964156
1.493558085338 1.177928765677 0.333452864103
1.493634607419 1.178017833461 0.333503790758
1.493711128652 1.178106907356 0.333554742538
1.493787646543 1.178195989886 0.333605717520
1.493864159363 1.178285082942 0.333656713728
1.493940666344 1.178374187372 0.333707729360
1.494017167616 1.178463302852 0.333758762911
1.494093663941 1.178552428056 0.333809813190
1.494170156311 1.178641561051 0.333860879257
1.494246645540 1.178730699776 0.333911960332
1.494323131929 1.178819842479 0.333963055729
1.494399615073 1.178908987975 0.334014164835
1.494476093842 1.178998135700 0.334065287154
1.494552566501 1.179087285574 0.334116422383
1.494629030945 1.179176437762 0.334167570476
1.494705484978 1.179265592450 0.334218731681
1.494781926589 1.179354749713 0.334269906507
1.494858354176 1.179443909532 0.334321095626
1.494934766691 1.179533071932 0.334372299748
1.495011163693 1.179622237182 0.334423519487
1.495087545310 1.179711405964 0.334474755260
1.495163912112 1.179800579426 0.334526007247
1.495240264933 1.179889759082 0.334577275388
1.495316604656 1.179978946578 0.334628559429
1.495392932008 1.180068143376 0.334679858976
1.495469247398 1.180157350450 0.334731173539
1.495545550834 1.180246568076 0.334782502569
1.495621841936 1.180335795780 0.334833845490
1.495698120045 1.180425032427 0.334885201749
1.495774384413 1.180514276432 0.334936570888
1.495850634429 1.180603526025 0.334987952641
1.495926869847 1.180692779476 0.335039347030
1.496003090951 1.180782035259 0.335090754425
1.496079298655 1.180871292116 0.335142175513
1.496155494502 1.180960549065 0.335193611172
1.496231680587 1.181049805369 0.335245062253
1.496307859424 1.181139060537 0.335296529317
1.496384033793 1.181228314368 0.335348012424
1.496460206571 1.181317567030 0.335399511045
1.496536380587 1.181406819142 0.335451024171
1.496612558470 1.181496071796 0.335502550617
1.496688742502 1.181585326477 0.335554089471
1.496764934455 1.181674584856 0.335605640562
1.496841135431 1.181763848480 0.335657204811
1.496917345717 1.181853118433 0.335708784324
1.496993564698 1.181942395037 0.335760382167
1.497069790865 1.182031677714 0.335812001846
1.497146021955 1.182120965027 0.335863646588
1.497222255212 1.182210254946 0.335915318636
1.497298487747 1.182299545259 0.335967018725
1.497374716929 1.182388834039 0.336018745907
1.497450940721 1.182478120048 0.336070497792
1.497527157882 1.182567402972 0.336122271136
1.497603367992 1.182656683411 0.336174062622
1.497679571282 1.182745962641 0.336225869614
1.497755768323 1.182835242192 0.336277690672
1.497831959652 1.182924523363 0.336329525674
1.497908145446 1.183013806790 0.336381375535
1.497984325334 1.183103092190 0.336433241609
1.498060498391 1.183192378326 0.336485124972
1.498136663318 1.183281663217 0.336537025813
1.498212818748 1.183370944520 0.336588943130
1.498288963571 1.183460219992 0.336640874819
1.498365097190 1.183549487917 0.336692818126
1.498441219616 1.183638747401 0.336744770311
1.498517331375 1.183727998479 0.336796729325
1.498593433266 1.183817242030 0.336848694277
1.498669526038 1.183906479540 0.336900665553
1.498745610105 1.183995712797 0.336952644577
1.498821685380 1.184084943592 0.337004633305
1.498897751290 1.184174173507 0.337056633626
1.498973806961 1.184263403807 0.337108646889
1.499049851507 1.184352635448 0.337160673716
1.499125884330 1.184441869141 0.337212714141
1.499201905318 1.184531105431 0.337264768034
1.499277914883 1.184620344733 0.337316835628
1.499353913810 1.184709587298 0.337368917959
1.499429902982 1.184798833106 0.337421017031
1.499505883070 1.184888081745 0.337473135623
1.499581854309 1.184977332318 0.337525276768
1.499657816444 1.185066583438 0.337577443056
1.499733768883 1.185155833361 0.337629635972
1.499809711025 1.185245080229 0.337681855484
1.499885642657 1.185334322399 0.337734100012
1.499961564292 1.185423558768 0.337786366809
1.500037477327 1.185512788992 0.337838652628
1.500113383941 1.185602013541 0.337890954486
1.500189286746 1.185691233554 0.337943270294
1.500265188275 1.185780450497 0.337995599158
1.500341090439 1.185869665738 0.338047941299
1.500416994124 1.185958880122 0.338100297620
1.500492899028 1.186048093688 0.338152669105
1.500568803812 1.186137305604 0.338205056258
1.500644706494 1.186226514354 0.338257458787
1.500720604988 1.186315718133 0.338309875653
1.500796497616 1.186404915334 0.338362305456
1.500872383439 1.186494104985 0.338414747036
1.500948262318 1.186583287013 0.338467200069
1.501024134690 1.186672462224 0.338519665429
1.501100001156 1.186761632011 0.338572145172
1.501175862024 1.186850797858 0.338624642102
1.501251716978 1.186939960787 0.338677159026
1.501327564995 1.187029120920 0.338729697911
1.501403404561 1.187118277302 0.338782259197
1.501479234131 1.187207428054 0.338834841482
1.501555052683 1.187296570844 0.338887441694
1.501630860195 1.187385703550 0.338940055715
1.501706657867 1.187474824934 0.338992679291
1.501782447987 1.187563935137 0.339045308968
1.501858233463 1.187653035835 0.339097942807
1.501934017122 1.187742130003 0.339150580672
1.502009800974 1.187831221338 0.339203224028
1.502085585649 1.187920313492 0.339255875327
1.502161370183 1.188009409310 0.339308537172
1.502237152206 1.188098510302 0.339361211514
1.502312928498 1.188187616462 0.339413899091
1.502388695741 1.188276726505 0.339466599278
1.502464451265 1.188365838426 0.339519310342
1.502540193565 1.188454950228 0.339572029997
1.502615922435 1.188544060604 0.339624756083
1.502691638717 1.188633169394 0.339677487141
1.502767343715 1.188722277686 0.339730222726
1.502843038502 1.188811387548 0.339782963386
1.502918723303 1.188900501485 0.339835710349
1.502994397184 1.188989621780 0.339888465036
1.503070058133 1.189078749913 0.339941228585
1.503145703527 1.189167886199 0.339994001531
1.503221330854 1.189257029753 0.340046783757
1.503296938480 1.189346178749 0.340099574691
1.503372526254 1.189435330886 0.340152373695
1.503448095750 1.189524483922 0.340205180492
1.503523650100 1.189613636111 0.340257995494
1.503599193453 1.189702786446 0.340310819918
1.503674730195 1.189791934654 0.340363655672
1.503750264163 1.189881080985 0.340416505040
1.503825798024 1.189970225885 0.340469370270
1.503901332978 1.190059369669 0.340522253205
1.503976868824 1.190148512293 0.340575155048
1.504052404324 1.190237653294 0.340628076320
1.504127937733 1.190326791893 0.340681017016
1.504203467326 1.190415927199 0.340733976873
1.504278991762 1.190505058444 0.340786955676
1.504354510224 1.190594185150 0.340839953480
1.504430022304 1.190683307163 0.340892970721
1.504505527745 1.190772424543 0.340946008162
1.504581026130 1.190861537355 0.340999066729
1.504656516671 1.190950645399 0.341052147289
1.504731998161 1.191039748003 0.341105250441
1.504807469117 1.191128843923 0.341158376367
1.504882928061 1.191217931393 0.341211524780
1.504958373841 1.191307008333 0.341264694952
1.505033805879 1.191396072651 0.341317885801
1.505109224253 1.191485122569 0.341371096002
1.505184629591 1.191574156891 0.341424324099
1.505260022801 1.191663175144 0.341477568600
1.505335404723 1.191752177562 0.341530828078
1.505410775825 1.191841164913 0.341584101253
1.505486136011 1.191930138223 0.341637387095
1.505561484630 1.192019098459 0.341690684906
1.505636820645 1.192108046257 0.341743994367
1.505712142922 1.192196981765 0.341797315526
1.505787450535 1.192285904622 0.341850648694
1.505862742982 1.192374814090 0.341903994270
1.505938020267 1.192463709303 0.341957352515
1.506013282812 1.192552589547 0.342010723355
1.506088531246 1.192641454526 0.342064106260
1.506163766168 1.192730304516 0.342117500280
1.506238987936 1.192819140387 0.342170904230
1.506314196594 1.192907963477 0.342224317016
1.506389391923 1.192996775351 0.342277738007
1.506464573613 1.193085577513 0.342331167355
1.506539741483 1.193174371147 0.342384606166
1.506614895662 1.193263156947 0.342438056440
1.506690036666 1.193351935088 0.342491520789
1.506765165349 1.193440705327 0.342545001981
1.506840282731 1.193529467206 0.342598502416
1.506915389792 1.193618220282 0.342652023671
1.506990487285 1.193706964313 0.342705566213
1.507065575667 1.193795699354 0.342759129355
1.507140655160 1.193884425715 0.342812711441
1.507215725938 1.193973143838 0.342866310198
1.507290788358 1.194061854116 0.342919923153
1.507365843155 1.194150556749 0.342973547995
1.507440891505 1.194239251703 0.343027182822
1.507515934907 1.194327938782 0.343080826231
1.507590974902 1.194416617823 0.343134477287
1.507666012685 1.194505288935 0.343188135445
1.507741048735 1.194593952697 0.343241800478
1.507816082569 1.194682610229 0.343295472497
1.507891112706 1.194771263075 0.343349152018
1.507966136869 1.194859912913 0.343402840075
1.508041152369 1.194948561144 0.343456538264
1.508116156580 1.195037208475 0.343510248663
1.508191147353 1.195125854625 0.343563973567
1.508266123286 1.195214498254 0.343617715081
1.508341083764 1.195303137153 0.343671474634
1.508416028792 1.195391768678 0.343725252561
1.508490958706 1.195480390310 0.343779047885
1.508565873867 1.195569000201 0.343832858392
1.508640774467 1.195657597572 0.343886681031
1.508715660512 1.195746182838 0.343940512547
1.508790531999 1.195834757442 0.343994350210
1.508865389197 1.195923323452 0.344048192439
1.508940232945 1.196011883024 0.344102039150
1.509015064803 1.196100437890 0.344155891726
1.509089887008 1.196188989000 0.344209752615
1.509164702182 1.196277536401 0.344263624662
1.509239512881 1.196366079364 0.344317510369
1.509314321111 1.196454616689 0.344371411298
1.509389127955 1.196543147103 0.344425327780
1.509463933450 1.196631669613 0.344479259011
1.509538736766 1.196720183741 0.344533203491
1.509613536632 1.196808689598 0.344587159660
1.509688331910 1.196897187812 0.344641126517
1.509763122108 1.196985679374 0.344695104016
1.509837907691 1.197074165461 0.344749093111
1.509912690076 1.197162647310 0.344803095416
1.509987471288 1.197251126137 0.344857112583
1.510062253404 1.197339603108 0.344911145594
1.510137037924 1.197428079312 0.344965194199
1.510211825285 1.197516555687 0.345019256685
1.510286614669 1.197605032906 0.345073330098
1.510361404167 1.197693511221 0.345127410863
1.510436191256 1.197781990350 0.345181495677
1.510510973458 1.197870469459 0.345235582413
1.510585748975 1.197958947302 0.345289670796
1.510660517112 1.198047422533 0.345343762656
1.510735278385 1.198135894132 0.345397861666
1.510810034262 1.198224361847 0.345451972621
1.510884786654 1.198312826517 0.345506100443
1.510959537284 1.198401290152 0.345560249157
1.511034287139 1.198489755723 0.345614421098
1.511109036135 1.198578226661 0.345668616540
1.511183783084 1.198666706184 0.345722833833
1.511258525922 1.198755196613 0.345777069976
1.511333262119 1.198843698851 0.345831321475
1.511407989119 1.198932212178 0.345885585240
1.511482704697 1.199020734423 0.345939859300
1.511557407147 1.199109262473 0.345994143153
1.511632095304 1.199197792997 0.346048437697
1.511706768455 1.199286323201 0.346102744794
1.511781426224 1.199374851427 0.346157066602
1.511856068519 1.199463377461 0.346211404884
1.511930695561 1.199551902497 0.346265760470
1.512005307981 1.199640428787 0.346320133016
1.512079906911 1.199728959105 0.346374521090
1.512154493975 1.199817496154 0.346428922547
1.512229071124 1.199906042074 0.346483335066
1.512303640302 1.199994598141 0.346537756699
1.512378203023 1.200083164673 0.346592186282
1.512452759967 1.200171741139 0.346646623640
1.512527310754 1.200260326367 0.346701069528
1.512601853991 1.200348918798 0.346755525395
1.512676387631 1.200437516698 0.346809993026
1.512750909583 1.200526118319 0.346864474191
1.512825418417 1.200614722006 0.346918970383
1.512899913970 1.200703326262 0.346973482687
1.512974397674 1.200791929824 0.347028011788
1.513048872500 1.200880531728 0.347082558075
1.513123342506 1.200969131366 0.347137121773
1.513197812113 1.201057728504 0.347191703064
1.513272285291 1.201146323230 0.347246302141
1.513346764870 1.201234915818 0.347300919212
1.513421252168 1.201323506548 0.347355554464
1.513495746988 1.201412095507 0.347410208033
1.513570247978 1.201500682461 0.347464880011
1.513644753220 1.201589266830 0.347519570500
1.513719260840 1.201677847813 0.347574279699
1.513793769498 1.201766424612 0.347629007993
1.513868278596 1.201854996704 0.347683756000
1.513942788215 1.201943564064 0.347738524538
1.514017298826 1.202032127248 0.347793314515
1.514091810921 1.202120687296 0.347848126756
1.514166324709 1.202209245458 0.347902961827
1.514240839988 1.202297802827 0.347957819889
1.514315356229 1.202386359971 0.348012700666
1.514389872828 1.202474916704 0.348067603502
1.514464389426 1.202563472061 0.348122527522
1.514538906153 1.202652024512 0.348177471832
1.514613423714 1.202740572359 0.348232435702
1.514687943250 1.202829114202 0.348287418660
1.514762466038 1.202917649357 0.348342420491
1.514836993098 1.203006178084 0.348397441121
1.514911524853 1.203094701585 0.348452480459
1.514986060946 1.203183221766 0.348507538236
1.515060600276 1.203271740848 0.348562613915
1.515135141249 1.203360260943 0.348617706713
1.515209682180 1.203448783726 0.348672815711
1.515284221712 1.203537310272 0.348727940025
1.515358759161 1.203625841101 0.348783078959
1.515433294679 1.203714376368 0.348838232072
1.515507829216 1.203802916120 0.348893399127
1.515582364277 1.203891460506 0.348948579918
1.515656901570 1.203980009864 0.349003774038
1.515731442603 1.204068564647 0.349058980682
1.515805988327 1.204157125223 0.349114198560
1.515880538888 1.204245691626 0.349169426002
1.515955093515 1.204334263338 0.349224661240
1.516029650542 1.204422839201 0.349279902832
1.516104207570 1.204511417481 0.349335150091
1.516178761725 1.204599996070 0.349390403408
1.516253309997 1.204688572777 0.349445664347
1.516327849627 1.204777145602 0.349500935463
1.516402378481 1.204865712942 0.349556219869
1.516476895387 1.204954273678 0.349611520646
1.516551400346 1.205042827145 0.349666840254
1.516625894574 1.205131373035 0.349722180080
1.516700380340 1.205219911290 0.349777540259
1.516774860615 1.205308442033 0.349832919785
1.516849338570 1.205396965576 0.349888316884
1.516923817041 1.205485482465 0.349943729525
1.516998298081 1.205573993536 0.349999155928
1.517072782692 1.205662499925 0.350054594921
1.517147270826 1.205751002982 0.350110046072
1.517221761644 1.205839504101 0.350165509578
1.517296253953 1.205928004488 0.350220985972
1.517370746698 1.206016504958 0.350276475753
1.517445239362 1.206105005811 0.350331979079
1.517519732148 1.206193506857 0.350387495584
1.517594225898 1.206282007583 0.350443024397
1.517668721771 1.206370507408 0.350498564314
1.517743220797 1.206459005954 0.350554114064
1.517817723444 1.206547503218 0.350609672580
1.517892229349 1.206635999582 0.350665239199
1.517966737304 1.206724495640 0.350720813745
1.518041245497 1.206812991902 0.350776396509
1.518115751944 1.206901488460 0.350831988151
1.518190254954 1.206989984759 0.350887589601
1.518264753502 1.207078479560 0.350943201981
1.518339247371 1.207166971145 0.350998826588
1.518413737036 1.207255457727 0.351054464906
1.518488223343 1.207343937933 0.351110118608
1.518562707085 1.207432411232 0.351165789510
1.518637188651 1.207520878134 0.351221479445
1.518711667845 1.207609340097 0.351277190074
1.518786143968 1.207697799114 0.351332922669
1.518860616118 1.207786257105 0.351388677946
1.518935083609 1.207874715274 0.351444456009
1.519009546368 1.207963173619 0.351500256443
1.519084005165 1.208051630763 0.351556078542
1.519158461571 1.208140084158 0.351611921633
1.519232917663 1.208228530632 0.351667785379
1.519307375522 1.208316967131 0.351723669999
1.519381836689 1.208405391444 0.351779576308
1.519456301710 1.208493802715 0.351835505587
1.519530769910 1.208582201604 0.351891459306
1.519605239445 1.208670590045 0.351947438788
1.519679707624 1.208758970694 0.352003444928
1.519754171400 1.208847346232 0.352059478039
1.519828627922 1.208935718720 0.352115537883
1.519903075006 1.209024089198 0.352171623860
1.519977511458 1.209112457632 0.352227735294
1.520051937197 1.209200823198 0.352283871725
1.520126353191 1.209289184798 0.352340033096
1.520200761254 1.209377541638 0.352396219783
1.520275163764 1.209465893674 0.352452432451
1.520349563340 1.209554241789 0.352508671782
1.520423962519 1.209642587644 0.352564938147
1.520498363446 1.209730933268 0.352621231323
1.520572767597 1.209819280488 0.352677550330
1.520647175547 1.209907630407 0.352733893430
1.520721586845 1.209995983055 0.352790258289
1.520796000020 1.210084337332 0.352846642252
1.520870412764 1.210172691232 0.352903042681
1.520944822290 1.210261042282 0.352959457271
1.521019225826 1.210349388050 0.353015884307
1.521093621144 1.210437726571 0.353072322819
1.521168007018 1.210526056585 0.353128772633
1.521242383479 1.210614377526 0.353185234322
1.521316751814 1.210702689305 0.353241709070
1.521391114267 1.210790991977 0.353298198483
1.521465473554 1.210879285421 0.353354704344
1.521539832284 1.210967569150 0.353411228360
1.521614192470 1.211055842310 0.353467771923
1.521688555245 1.211144103877 0.353524335919
1.521762920858 1.211232352982 0.353580920636
1.521837288920 1.211320589256 0.353637525780
1.521911658801 1.211408813091 0.353694150621
1.521986030028 1.211497025727 0.353750794215
1.522060402531 1.211585229142 0.353807455663
1.522134776645 1.211673425784 0.353864134324
1.522209152859 1.211761618211 0.353920829910
1.522283531392 1.211849808747 0.353977542434
1.522357911752 1.211937999242 0.354034272026
1.522432292436 1.212026190967 0.354091018659
1.522506670879 1.212114384663 0.354147781907
1.522581043724 1.212202580676 0.354204560813
1.522655407319 1.212290779118 0.354261353937
1.522729758327 1.212378979989 0.354318159610
1.522804094267 1.212467183208 0.354374976303
1.522878413830 1.212555388561 0.354431803030
1.522952716898 1.212643595603 0.354488639628
1.523027004283 1.212731803577 0.354545486815
1.523101277271 1.212820011413 0.354602345984
1.523175537156 1.212908217828 0.354659218778
1.523249784893 1.212996421546 0.354716106561
1.523324020989 1.213084621559 0.354773009965
1.523398245633 1.213172817380 0.354829928655
1.523472458994 1.213261009182 0.354886861415
1.523546661555 1.213349197783 0.354943806546
1.523620854324 1.213437384455 0.355000762472
1.523695038840 1.213525570603 0.355057728363
1.523769216916 1.213613757392 0.355114704589
1.523843390219 1.213701945434 0.355171692840
1.523917559792 1.213790134615 0.355228695863
1.523991725700 1.213878324140 0.355285716868
1.524065886906 1.213966512772 0.355342758785
1.524140041464 1.214054699221 0.355399823564
1.524214186959 1.214142882560 0.355456911743
1.524288321108 1.214231062575 0.355514022395
1.524362442333 1.214319239920 0.355571153462
1.524436550162 1.214407416046 0.355628302385
1.524510645345 1.214495592897 0.355685466816
1.524584729664 1.214583772453 0.355742645234
1.524658805489 1.214671956239 0.355799837282
1.524732875222 1.214760144910 0.355857043757
1.524806940760 1.214848338024 0.355914266302
1.524881003112 1.214936534070 0.355971506919
1.524955062244 1.215024730725 0.356028767468
1.525029117153 1.215112925279 0.356086049312
1.525103166104 1.215201115130 0.356143353182
1.525177206967 1.215289298219 0.356200679271
1.525251237532 1.215377473303 0.356258027474
1.525325255753 1.215465640023 0.356315397654
1.525399259897 1.215553798759 0.356372789834
1.525473248613 1.215641950325 0.356430204234
1.525547220939 1.215730095602 0.356487641184
1.525621176321 1.215818235215 0.356545100955
1.525695114631 1.215906369325 0.356602583613
1.525769036197 1.215994497598 0.356660088975
1.525842941824 1.216082619353 0.356717616689
1.525916832746 1.216170733823 0.356775166408
1.525990710512 1.216258840471 0.356832737977
1.526064576784 1.216346939265 0.356890331522
1.526138433084 1.216435030834 0.356947947390
1.526212280536 1.216523116471 0.357005585912
1.526286119670 1.216611197982 0.357063247081
1.526359950324 1.216699277407 0.357120930245
1.526433771689 1.216787356707 0.357178633969
1.526507582471 1.216875437459 0.357236356150
1.526581381143 1.216963520650 0.357294094394
1.526655166224 1.217051606595 0.357351846585
1.526728936531 1.217139694978 0.357409611465
1.526802691340 1.217227785009 0.357467389045
1.526876430458 1.217315875625 0.357525180685
1.526950154170 1.217403965701 0.357582988793
1.527023863115 1.217492054216 0.357640816184
1.527097558107 1.217580140351 0.357698665287
1.527171239943 1.217668223514 0.357756537418
1.527244909245 1.217756303315 0.357814432352
1.527318566351 1.217844379507 0.357872348339
1.527392211279 1.217932451927 0.357930282567
1.527465843775 1.218020520446 0.357988231973
1.527539463425 1.218108584930 0.358046194156
1.527613069830 1.218196645208 0.358104168153
1.527686662793 1.218284701028 0.358162154856
1.527760242498 1.218372752001 0.358220156953
1.527833809617 1.218460797546 0.358278178427
1.527907365322 1.218548836845 0.358336223768
1.527980911180 1.218636868857 0.358394297105
1.528054448933 1.218724892404 0.358452401504
1.528127980217 1.218812906343 0.358510538586
1.528201506262 1.218900909801 0.358568708524
1.528275027677 1.218988902435 0.358626910366
1.528348544361 1.219076884636 0.358685142535
1.528422055586 1.219164857603 0.358743403338
1.528495560253 1.219252823254 0.358801691327
1.528569057256 1.219340783943 0.358860005445
1.528642545868 1.219428742040 0.358918344952
1.528716026063 1.219516699451 0.358976709229
1.528789498660 1.219604657201 0.359035097565
1.528862965284 1.219692615191 0.359093509034
1.528936428109 1.219780572185 0.359151942523
1.529009889484 1.219868526076 0.359210396886
1.529083351509 1.219956474335 0.359268871173
1.529156815685 1.220044414553 0.359327364819
1.529230282716 1.220132344924 0.359385877728
1.529303752503 1.220220264542 0.359444410201
1.529377224321 1.220308173443 0.359502962724
1.529450697122 1.220396072373 0.359561535706
1.529524169868 1.220483962379 0.359620129234
1.529597641810 1.220571844348 0.359678742952
1.529671112659 1.220659718642 0.359737376093
1.529744582596 1.220747584943 0.359796027669
1.529818052171 1.220835442368 0.359854696727
1.529891522107 1.220923289803 0.359913382617
1.529964993092 1.221011126356 0.359972085159
1.530038465610 1.221098951768 0.360030804662
1.530111939844 1.221186766641 0.360089541796
1.530185415657 1.221274572402 0.360148297352
1.530258892656 1.221362370989 0.360207071976
1.530332370276 1.221450164355 0.360265865945
1.530405847888 1.221537953946 0.360324679059
1.530479324887 1.221625740310 0.360383510667
1.530552800758 1.221713522979 0.360442359810
1.530626275115 1.221801300669 0.360501225437
1.530699747732 1.221889071738 0.360560106635
1.530773218543 1.221976834781 0.360619002809
1.530846687646 1.222064589174 0.360677913795
1.530920155268 1.222152335386 0.360736839880
1.530993621727 1.222240074974 0.360795781745
1.531067087356 1.222327810239 0.360854740351
1.531140552431 1.222415543659 0.360913716781
1.531214017109 1.222503277244 0.360972712058
1.531287481407 1.222591012035 0.361031726959
1.531360945239 1.222678747870 0.361090761829
1.531434408508 1.222766483494 0.361149816433
1.531507871241 1.222854216971 0.361208889875
1.531581333732 1.222941946266 0.361267980626
1.531654796631 1.223029669804 0.361327086685
1.531728260962 1.223117386855 0.361386205865
1.531801728025 1.223205097618 0.361445336184
1.531875199206 1.223292802999 0.361504476268
1.531948675718 1.223380504163 0.361563625690
1.532022158344 1.223468202022 0.361622785139
1.532095647228 1.223555896808 0.361681956357
1.532169141794 1.223643587886 0.361741141847
1.532242640793 1.223731273846 0.361800344392
1.532316142492 1.223818952838 0.361859566498
1.532389644956 1.223906623040 0.361918809902
1.532463146372 1.223994283094 0.361978075264
1.532536645341 1.224081932384 0.362037362124
1.532610141084 1.224169571060 0.362096669134
1.532683633534 1.224257199816 0.362155994492
1.532757123286 1.224344819495 0.362215336472
1.532830611444 1.224432430642 0.362274693878
1.532904099382 1.224520033160 0.362334066328
1.532977588479 1.224607626149 0.362393454278
1.533051079872 1.224695207977 0.362452858807
1.533124574270 1.224782776553 0.362512281234
1.533198071860 1.224870329709 0.362571722697
1.533271572328 1.224957865590 0.362631183812
1.533345074988 1.225045382953 0.362690664515
1.533418578995 1.225132881319 0.362750164111
1.533492083608 1.225220360977 0.362809681496
1.533565588438 1.225307822871 0.362869215468
1.533639093625 1.225395268440 0.362928765001
1.533712599887 1.225482699453 0.362988329409
1.533786108425 1.225570117878 0.363047908320
1.533859620674 1.225657525784 0.363107501516
1.533933137971 1.225744925250 0.363167108678
1.534006661207 1.225832318261 0.363226729156
1.534080190569 1.225919706568 0.363286361867
1.534153725456 1.226007091535 0.363346005367
1.534227264602 1.226094474015 0.363405658108
1.534300806409 1.226181854294 0.363465318810
1.534374349392 1.226269232155 0.363524986835
1.534447892625 1.226356607065 0.363584662441
1.534521436053 1.226443978449 0.363644346833
1.534594980553 1.226531345985 0.363704041971
1.534668527715 1.226618709819 0.363763750184
1.534742079378 1.226706070640 0.363823473697
1.534815637033 1.226793429566 0.363883214209
1.534889201282 1.226880787881 0.363942972659
1.534962771497 1.226968146686 0.364002749250
1.535036345799 1.227055506590 0.364062543752
1.535109921399 1.227142867538 0.364122355968
1.535183495189 1.227230228837 0.364182186255
1.535257064453 1.227317589397 0.364242035898
1.535330627474 1.227404948085 0.364301907217
1.535404183866 1.227492304099 0.364361803342
1.535477734530 1.227579657214 0.364421727677
1.535551281242 1.227667007807 0.364481683195
1.535624825989 1.227754356634 0.364541671751
1.535698370252 1.227841704416 0.364601693605
1.535771914453 1.227929051364 0.364661747310
1.535845457722 1.228016396787 0.364721830015
1.535918998069 1.228103738943 0.364781938108
1.535992532904 1.228191075186 0.364842068032
1.536066059750 1.228278402405 0.364902217055
1.536139576942 1.228365717637 0.364962383753
1.536213084103 1.228453018696 0.365022568083
1.536286582272 1.228540304622 0.365082771008
1.536360073644 1.228627575844 0.365142993786
1.536433561013 1.228714833981 0.365203237137
1.536507047085 1.228802081353 0.365263500554
1.536580533866 1.228889320338 0.365323781963
1.536654022296 1.228976552745 0.365384077883
1.536727512209 1.229063779378 0.365444384040
1.536801002621 1.229150999905 0.365504696305
1.536874492237 1.229238213031 0.365565011662
1.536947980012 1.229325416919 0.365625328972
1.537021465594 1.229412609704 0.365685649267
1.537094949551 1.229499789966 0.365745975523
1.537168433312 1.229586957017 0.365806311951
1.537241918881 1.229674110947 0.365866663014
1.537315408425 1.229761252465 0.365927032451
1.537388903854 1.229848382602 0.365987422574
1.537462406526 1.229935502397 0.366047834011
1.537535917115 1.230022612686 0.366108265950
1.537609435664 1.230109714038 0.366168716749
1.537682961747 1.230196806845 0.366229184717
1.537756494673 1.230283891509 0.366289668783
1.537830033639 1.230370968635 0.366350168863
1.537903577784 1.230458039136 0.366410685810
1.537977126143 1.230545104211 0.366471221009
1.538050677530 1.230632165193 0.366531775784
1.538124230421 1.230719223316 0.366592350840
1.538197782902 1.230806279495 0.366652945970
1.538271332714 1.230893334198 0.366713560129
1.538344877422 1.230980387452 0.366774191883
1.538418414664 1.231067438990 0.366834840051
1.538491942437 1.231154488471 0.366895504352
1.538565459356 1.231241535698 0.366956185775
1.538638964825 1.231328580731 0.367016886552
1.538712459096 1.231415623857 0.367077609677
1.538785943203 1.231502665404 0.367138358120
1.538859418786 1.231589705465 0.367199133931
1.538932887842 1.231676743641 0.367259937543
1.539006352438 1.231763778903 0.367320767465
1.539079814424 1.231850809650 0.367381620482
1.539153275192 1.231937833995 0.367442492318
1.539226735514 1.232024850209 0.367503378575
1.539300195474 1.232111857220 0.367564275680
1.539373654529 1.232198855013 0.367625181603
1.539447111684 1.232285844813 0.367686096145
1.539520565756 1.232372828981 0.367747020768
1.539594015682 1.232459810615 0.367807958043
1.539667460800 1.232546792964 0.367868910916
1.539740901022 1.232633778803 0.367929882007
1.539814336853 1.232720769909 0.367990873136
1.539887769224 1.232807766811 0.368051885155
1.539961199162 1.232894768836 0.368112918095
1.540034627395 1.232981774468 0.368173971483
1.540108053977 1.233068781875 0.368235044711
1.540181478072 1.233155789492 0.368296137298
1.540254897974 1.233242796460 0.368357248972
1.540328311393 1.233329802828 0.368418379592
1.540401715959 1.233416809450 0.368479528970
1.540475109829 1.233503817640 0.368540696718
1.540548492229 1.233590828654 0.368601882209
1.540621863795 1.233677843195 0.368663084692
1.540695226598 1.233764861043 0.368724303531
1.540768583827 1.233851880945 0.368785538482
1.540841939213 1.233938900774 0.368846789889
1.540915296336 1.234025917923 0.368908058714
1.540988657995 1.234112929829 0.368969346378
1.541062025796 1.234199934484 0.369030654433
1.541135400074 1.234286930812 0.369091984190
1.541208780129 1.234373918827 0.369153336395
1.541282164695 1.234460899541 0.369214711079
1.541355552490 1.234547874665 0.369276107590
1.541428942676 1.234634846185 0.369337524802
1.541502335106 1.234721815931 0.369398961398
1.541575730290 1.234808785222 0.369460416112
1.541649129147 1.234895754674 0.369521887850
1.541722532629 1.234982724182 0.369583375655
1.541795941376 1.235069693058 0.369644878549
1.541869355534 1.235156660269 0.369706395350
1.541942774780 1.235243624709 0.369767924574
1.542016198555 1.235330585431 0.369829464502
1.542089626400 1.235417541810 0.369891013432
1.542163058251 1.235504493607 0.369952570057
1.542236494581 1.235591440949 0.370014133845
1.542309936301 1.235678384255 0.370075705284
1.542383384442 1.235765324125 0.370137285886
1.542456839715 1.235852261236 0.370198877904
1.542530302096 1.235939196248 0.370260483822
1.542603770596 1.236026129728 0.370322105753
1.542677243318 1.236113062096 0.370383744920
1.542750717814 1.236199993571 0.370445401357
1.542824191657 1.236286924137 0.370507073936
1.542897663062 1.236373853513 0.370568760688
1.542971131364 1.236460781155 0.370630459326
1.543044597195 1.236547706281 0.370692167800
1.543118062277 1.236634627935 0.370753884716
1.543191528884 1.236721545086 0.370815609517
1.543264999096 1.236808456737 0.370877342382
1.543338474075 1.236895362036 0.370939083921
1.543411953556 1.236982260358 0.371000834789
1.543485435709 1.237069151332 0.371062595373
1.543558917424 1.237156034827 0.371124365661
1.543632394932 1.237242910880 0.371186145334
1.543705864602 1.237329779607 0.371247934038
1.543779323692 1.237416641119 0.371309731716
1.543852770860 1.237503495469 0.371371538878
1.543926206306 1.237590342654 0.371433356674
1.543999631541 1.237677182677 0.371495186755
1.544073048862 1.237764015645 0.371557030926
1.544146460702 1.237850841882 0.371618890731
1.544219869046 1.237937662012 0.371680767086
1.544293275053 1.238024476962 0.371742660084
1.544366678956 1.238111287898 0.371804569067
1.544440080231 1.238198096044 0.371866492913
1.544513477929 1.238284902465 0.371928430492
1.544586871043 1.238371707812 0.371990381143
1.544660258784 1.238458512132 0.372052345035
1.544733640694 1.238545314772 0.372114323338
1.544807016594 1.238632114432 0.372176318146
1.544880386420 1.238718909369 0.372238332208
1.544953750048 1.238805697727 0.372300368530
1.545027107197 1.238892477927 0.372362429962
1.545100457451 1.238979249039 0.372424518846
1.545173800401 1.239066011050 0.372486636791
1.545247135841 1.239152764952 0.372548784565
1.545320463907 1.239239512636 0.372610962096
1.545393785094 1.239326256593 0.372673168541
1.545467100094 1.239412999488 0.372735402389
1.545540409479 1.239499743699 0.372797661598
1.545613713331 1.239586490935 0.372859943762
1.545687010936 1.239673242000 0.372922246311
1.545760300658 1.239759996777 0.372984566771
1.545833580092 1.239846754415 0.373046903024
1.545906846459 1.239933513679 0.373109253552
1.545980097194 1.240020273368 0.373171617582
1.546053330546 1.240107032691 0.373233995095
1.546126546043 1.240193791510 0.373296386667
1.546199744682 1.240280550402 0.373358793181
1.546272928775 1.240367310506 0.373421215465
1.546346101494 1.240454073235 0.373483653966
1.546419266233 1.240540839905 0.373546108559
1.546492425945 1.240627611408 0.373608578554
1.546565582645 1.240714387991 0.373671062917
1.546638737178 1.240801169225 0.373733560644
1.546711889305 1.240887954146 0.373796071196
1.546785038039 1.240974741542 0.373858594857
1.546858182119 1.241061530317 0.373921132911
1.546931320461 1.241148319824 0.373983687569
1.547004452458 1.241235110116 0.374046261648
1.547077578063 1.241321902044 0.374108858079
1.547150697654 1.241408697198 0.374171479339
1.547223811771 1.241495497703 0.374234126950
1.547296920830 1.241582305932 0.374296801148
1.547370024938 1.241669124176 0.374359500795
1.547443123869 1.241755954329 0.374422223530
1.547516217214 1.241842797639 0.374484966136
1.547589304636 1.241929654531 0.374547725040
1.547662386143 1.242016524535 0.374610496851
1.547735462260 1.242103406301 0.374673278850
1.547808534050 1.242190297715 0.374736069372
1.547881602953 1.242277196105 0.374798868017
1.547954670510 1.242364098521 0.374861675691
1.548027738057 1.242451002074 0.374924494453
1.548100806489 1.242537904286 0.374987327211
1.548173876176 1.242624803407 0.375050177289
1.548246947043 1.242711698639 0.375113047937
1.548320018788 1.242798590215 0.375175941859
1.548393091141 1.242885479312 0.375238860834
1.548466164091 1.242972367794 0.375301805509
1.548539237978 1.243059257850 0.375364775407
1.548612313452 1.243146151577 0.375427769157
1.548685391304 1.243233050617 0.375490784895
1.548758472245 1.243319955918 0.375553820746
1.548831556738 1.243406867667 0.375616875280
1.548904644921 1.243493785395 0.375679947813
1.548977736676 1.243580708215 0.375743038511
1.549050831791 1.243667635105 0.375806148247
1.549123930169 1.243754565168 0.375869278286
1.549197031964 1.243841497775 0.375932429878
1.549270137611 1.243928432590 0.375995603894
1.549343247707 1.244015369459 0.376058800601
1.549416362781 1.244102308244 0.376122019642
1.549489483053 1.244189248650 0.376185260215
1.549562608264 1.244276190133 0.376248521401
1.549635737676 1.244363131902 0.376311802518
1.549708870261 1.244450073030 0.376375103416
1.549782005058 1.244537012619 0.376438424617
1.549855141584 1.244623949954 0.376501767267
1.549928280198 1.244710884597 0.376565132935
1.550001422280 1.244797816370 0.376628523311
1.550074570175 1.244884745243 0.376691939897
1.550147726900 1.244971671162 0.376755383760
1.550220895691 1.245058593894 0.376818855401
1.550294079510 1.245145512933 0.376882354734
1.550367280641 1.245232427528 0.376945881169
1.550440500462 1.245319336806 0.377009433747
1.550513739441 1.245406239951 0.377073011284
1.550586997295 1.245493136377 0.377136612521
1.550660273245 1.245580025811 0.377200236244
1.550733566262 1.245666908246 0.377263881400
1.550806875212 1.245753783790 0.377327547197
1.550880198881 1.245840652433 0.377391233176
1.550953535922 1.245927513850 0.377454939236
1.551026884765 1.246014367300 0.377518665567
1.551100243613 1.246101211694 0.377582412501
1.551173610552 1.246188045817 0.377646180260
1.551246983793 1.246274868652 0.377709968684
1.551320361980 1.246361679700 0.377773777007
1.551393744465 1.246448479177 0.377837603768
1.551467131439 1.246535268014 0.377901446926
1.551540523850 1.246622047619 0.377965304200
1.551613923090 1.246708819473 0.378029173549
1.551687330544 1.246795584653 0.378093053691
1.551760747111 1.246882343443 0.378156944490
1.551834172864 1.246969095142 0.378220847076
1.551907606961 1.247055838157 0.378284763619
1.551981047857 1.247142570346 0.378348696793
1.552054493762 1.247229289541 0.378412649041
1.552127943215 1.247315994092 0.378476621856
1.552201395594 1.247402683270 0.378540615288
1.552274851402 1.247489357439 0.378604627833
1.552348312224 1.247576017931 0.378668656779
1.552421780351 1.247662666695 0.378732698901
1.552495258185 1.247749305821 0.378796751347
1.552568747589 1.247835937094 0.378860812430
1.552642249371 1.247922561707 0.378924882111
1.552715763059 1.248009180204 0.378988962008
1.552789287024 1.248095792632 0.379053054937
1.552862818899 1.248182398846 0.379117164098
1.552936356176 1.248268998818 0.379181292163
1.553009896781 1.248355592844 0.379245440517
1.553083439471 1.248442181578 0.379309608878
1.553156983936 1.248528765873 0.379373795390
1.553230530600 1.248615346515 0.379437997153
1.553304080193 1.248701923944 0.379502210997
1.553377633241 1.248788498079 0.379566434283
1.553451189636 1.248875068332 0.379630665477
1.553524748406 1.248961633808 0.379694904346
1.553598307758 1.249048193628 0.379759151751
1.553671865355 1.249134747273 0.379823409140
1.553745418754 1.249221294814 0.379887677912
1.553818965867 1.249307836926 0.379951958880
1.553892505337 1.249394374696 0.380016251997
1.553966036735 1.249480909236 0.380080556401
1.554039560563 1.249567441247 0.380144870757
1.554113078081 1.249653970666 0.380209193751
1.554186591027 1.249740496517 0.380273524559
1.554260101306 1.249827017022 0.380337863151
1.554333610704 1.249913529953 0.380402210321
1.554407120673 1.250000033133 0.380466567478
1.554480632212 1.250086524932 0.380530936248
1.554554145810 1.250173004622 0.380595318057
1.554627661484 1.250259472500 0.380659713793
1.554701178857 1.250345929739 0.380724123651
1.554774697307 1.250432378043 0.380788547173
1.554848216142 1.250518819208 0.380852983435
1.554921734799 1.250605254723 0.380917431285
1.554995253005 1.250691685531 0.380981889551
1.555068770877 1.250778111995 0.381046357156
1.555142288898 1.250864534059 0.381110833106
1.555215807758 1.250950951524 0.381175316415
1.555289328086 1.251037364324 0.381239805989
1.555362850124 1.251123772708 0.381304300555
1.555436373460 1.251210177255 0.381368798654
1.555509896889 1.251296578721 0.381433298705
1.555583418506 1.251382977781 0.381497799104
1.555656936004 1.251469374746 0.381562298325
1.555730447146 1.251555769359 0.381626794991
1.555803950259 1.251642160746 0.381691287895
1.555877444610 1.251728547524 0.381755776011
1.555950930535 1.251814928059 0.381820258512
1.556024409246 1.251901300772 0.381884734832
1.556097882356 1.251987664433 0.381949204765
1.556171351245 1.252074018348 0.382013668584
1.556244816460 1.252160362404 0.382078127104
1.556318277342 1.252246696994 0.382142581651
1.556391732011 1.252333022843 0.382207033872
1.556465177751 1.252419340814 0.382271485418
1.556538611683 1.252505651750 0.382335937545
1.556612031561 1.252591956392 0.382400390757
1.556685436441 1.252678255369 0.382464844577
1.556758827020 1.252764549241 0.382529297562
1.556832205550 1.252850838554 0.382593747562
1.556905575351 1.252937123849 0.382658192178
1.556978940060 1.253023405633 0.382722629302
1.557052302860 1.253109684283 0.382787057582
1.557125665924 1.253195959937 0.382851476688
1.557199030216 1.253282232399 0.382915887304
1.557272395714 1.253368501103 0.382980290862
1.557345761936 1.253454765159 0.383044689106
1.557419128582 1.253541023471 0.383109083639
1.557492496036 1.253627274897 0.383173475597
1.557565865561 1.253713518417 0.383237865536
1.557639239076 1.253799753250 0.383302253567
1.557712618597 1.253885978903 0.383366639654
1.557786005497 1.253972195150 0.383431023967
1.557859399843 1.254058401944 0.383495407139
1.557932800033 1.254144599328 0.383559790333
1.558006202867 1.254230787354 0.383624175096
1.558079604049 1.254316966069 0.383688563045
1.558152998999 1.254403135544 0.383752955505
1.558226383734 1.254489295953 0.383817353233
1.558299755574 1.254575447647 0.383881756336
1.558373113488 1.254661591195 0.383946164399
1.558446457997 1.254747727357 0.384010576802
1.558519790689 1.254833856974 0.384074993098
1.558593113524 1.254919980809 0.384139413323
1.558666428129 1.255006099375 0.384203838138
1.558739735296 1.255092212799 0.384268268751
1.558813034796 1.255178320783 0.384332706661
1.558886325519 1.255264422673 0.384397153311
1.558959605852 1.255350517645 0.384461609795
1.559032874141 1.255436604959 0.384526076708
1.559106129088 1.255522684218 0.384590554190
1.559179369968 1.255608755569 0.384655042137
1.559252596652 1.255694819789 0.384719540489
1.559325809469 1.255780878217 0.384784049476
1.559399009022 1.255866932562 0.384848569726
1.559472196034 1.255952984611 0.384913102186
1.559545371302 1.256039035939 0.384977647902
1.559618535736 1.256125087667 0.385042207726
1.559691690436 1.256211140349 0.385106782090
1.559764836706 1.256297193999 0.385171370908
1.559837975942 1.256383248255 0.385235973665
1.559911109372 1.256469302609 0.385300589631
1.559984237711 1.256555356635 0.385365218118
1.560057360826 1.256641410150 0.385429858647
1.560130477556 1.256727463234 0.385494510935
1.560203585779 1.256813516121 0.385559174700
1.560276682753 1.256899568972 0.385623849322
1.560349765667 1.256985621623 0.385688533502
1.560422832249 1.257071673366 0.385753225073
1.560495881253 1.257157722855 0.385817921067
1.560568912670 1.257243768166 0.385882618082
1.560641927579 1.257329807019 0.385947312871
1.560714927673 1.257415837090 0.386012002998
1.560787914606 1.257501856347 0.386076687378
1.560860889357 1.257587863319 0.386141366502
1.560933851818 1.257673857213 0.386206042282
1.561006800752 1.257759837876 0.386270717533
1.561079734128 1.257845805596 0.386335395230
1.561152649753 1.257931760828 0.386400077758
1.561225545985 1.258017703924 0.386464766347
1.561298422325 1.258103634933 0.386529460864
1.561371279680 1.258189553547 0.386594159980
1.561444120227 1.258275459166 0.386658861637
1.561516946914 1.258361351069 0.386723563655
1.561589762759 1.258447228601 0.386788264268
1.561662570151 1.258533091303 0.386852962445
1.561735370390 1.258618938951 0.386917657912
1.561808163576 1.258704771463 0.386982350917
1.561880948882 1.258790588735 0.387047041862
1.561953725117 1.258876390454 0.387111730958
1.562026491372 1.258962175971 0.387176418039
1.562099247571 1.259047944291 0.387241102600
1.562171994737 1.259133694191 0.387305784033
1.562244734912 1.259219424439 0.387370461941
1.562317470773 1.259305134050 0.387435136401
1.562390205073 1.259390822486 0.387499808048
1.562462940077 1.259476489744 0.387564477931
1.562535677186 1.259562136294 0.387629147185
1.562608416815 1.259647762891 0.387693816637
1.562681158555 1.259733370333 0.387758486500
1.562753901538 1.259818959238 0.387823156269
1.562826644851 1.259904529920 0.387887824889
1.562899387881 1.259990082415 0.387952491140
1.562972130476 1.260075616616 0.388017154103
1.563044872891 1.260161132483 0.388081813557
1.563117615580 1.260246630222 0.388146470130
1.563190358914 1.260332110359 0.388211125150
1.563263102944 1.260417573668 0.388275780229
1.563335847296 1.260503020965 0.388340436693
1.563408591220 1.260588452839 0.388405095064
1.563481333759 1.260673869430 0.388469754771
1.563554073972 1.260759270352 0.388534414186
1.563626811106 1.260844654817 0.388599071014
1.563699544659 1.260930021972 0.388663722898
1.563772274314 1.261015371343 0.388728368080
1.563844999769 1.261100703280 0.388793005880
1.563917720540 1.261186019251 0.388857636874
1.563990435822 1.261271321865 0.388922262688
1.564063144459 1.261356614601 0.388986885486
1.564135845045 1.261441901274 0.389051507308
1.564208536114 1.261527185376 0.389116129458
1.564281216351 1.261612469457 0.389180752118
1.564353884740 1.261697754693 0.389245374302
1.564426540592 1.261783040783 0.389309994139
1.564499183442 1.261868326159 0.389374609379
1.564571812866 1.261953608472 0.389439217980
1.564644428299 1.262038885208 0.389503818590
1.564717028950 1.262124154270 0.389568410797
1.564789613892 1.262209414388 0.389632995132
1.564862182328 1.262294665265 0.389697572825
1.564934733993 1.262379907461 0.389762145454
1.565007269580 1.262465142078 0.389826714572
1.565079791039 1.262550370346 0.389891281433
1.565152301649 1.262635593249 0.389955846861
1.565224805782 1.262720811269 0.390020411244
1.565297308375 1.262806024299 0.390084974608
1.565369814211 1.262891231717 0.390149536718
1.565442327153 1.262976432571 0.390214097139
1.565514849520 1.263061625809 0.390278655264
1.565587381743 1.263146810491 0.390343210323
1.565659922385 1.263231985950 0.390407761417
1.565732468519 1.263317151881 0.390472307604
1.565805016381 1.263402308378 0.390536848043
1.565877562131 1.263487455922 0.390601382160
1.565950102578 1.263572595326 0.390665909764
1.566022635693 1.263657727652 0.390730431047
1.566095160839 1.263742854070 0.390794946430
1.566167678703 1.263827975687 0.390859456261
1.566240190964 1.263913093339 0.390923960456
1.566312699823 1.263998207394 0.390988458168
1.566385207512 1.264083317632 0.391052947639
1.566457715881 1.264168423229 0.391117426296
1.566530226152 1.264253522903 0.391181891127
1.566602738844 1.264338615188 0.391246339246
1.566675253869 1.264423698793 0.391310768528
1.566747770720 1.264508772946 0.391375178122
1.566820288703 1.264593837628 0.391439568707
1.566892807140 1.264678893611 0.391503942399
1.566965325515 1.264763942289 0.391568302321
1.567037843555 1.264848985326 0.391632651956
1.567110361233 1.264934024242 0.391696994450
1.567182878753 1.265019060056 0.391761332051
1.567255396507 1.265104093107 0.391825665824
1.567327915050 1.265189123126 0.391889995701
1.567400435084 1.265274149529 0.391954320808
1.567472957452 1.265359171860 0.392018639950
1.567545483133 1.265444190213 0.392082952084
1.567618013215 1.265529205513 0.392147256625
1.567690548854 1.265614219519 0.392211553494
1.567763091203 1.265699234544 0.392275842914
1.567835641329 1.265784252952 0.392340125045
1.567908200118 1.265869276573 0.392404399579
1.567980768200 1.265954306216 0.392468665476
1.568053345885 1.266039341421 0.392532920926
1.568125933120 1.266124380523 0.392597163583
1.568198529484 1.266209421024 0.392661391016
1.568271134191 1.266294460132 0.392725601272
1.568343746122 1.266379495342 0.392789793388
1.568416363878 1.266464524854 0.392853967730
1.568488985856 1.266549547759 0.392918126061
1.568561610349 1.266634563935 0.392982271335
1.568634235675 1.266719573745 0.393046407257
1.568706860334 1.266804577638 0.393110537716
1.568779483159 1.266889575825 0.393174666208
1.568852103462 1.266974568107 0.393238795366
1.568924721130 1.267059553917 0.393302926653
1.568997336651 1.267144532513 0.393367060277
1.569069951054 1.267229503228 0.393431195284
1.569142565759 1.267314465664 0.393495329820
1.569215182365 1.267399419728 0.393559461487
1.569287802406 1.267484365506 0.393623587744
1.569360427130 1.267569303010 0.393687706296
1.569433057354 1.267654231933 0.393751815422
1.569505693419 1.267739151512 0.393815914199
1.569578335275 1.267824060594 0.393880002590
1.569650982654 1.267908957923 0.393944081379
1.569723635302 1.267993842556 0.394008151960
1.569796293203 1.268078714283 0.394072216002
1.569868956719 1.268163573882 0.394136275064
1.569941626617 1.268248423101 0.394200330231
1.570014303962 1.268333264312 0.394264381849
1.570086989888 1.268418099933 0.394328429425
1.570159685334 1.268502931757 0.394392471724
1.570232390787 1.268587760400 0.394456507024
1.570305106134 1.268672585050 0.394520533467
1.570377830665 1.268757403601 0.394584549416
1.570450563222 1.268842213167 0.394648553699
1.570523302490 1.268927010829 0.394712545696
1.570596047325 1.269011794403 0.394776525232
1.570668797039 1.269096563013 0.394840492322
1.570741551571 1.269181317289 0.394904446858
1.570814311465 1.269266059150 0.394968388335
1.570887077681 1.269350791223 0.395032315727
1.570959851272 1.269435516088 0.395096227541
1.571032633020 1.269520235556 0.395160122060
1.571105423147 1.269604950199 0.395223997695
1.571178221162 1.269689659236 0.395287853354
1.571251025925 1.269774360798 0.395351688714
1.571323835875 1.269859052469 0.395415504317
1.571396649390 1.269943731912 0.395479301470
1.571469465158 1.270028397406 0.395543081984
1.571542282443 1.270113048125 0.395606847820
1.571615101180 1.270197684122 0.395670600766
1.571687921863 1.270282306035 0.395734342200
1.571760745253 1.270366914648 0.395798073017
1.571833572008 1.270451510461 0.395861793694
1.571906402339 1.270536093410 0.395925504449
1.571979235811 1.270620662805 0.395989205417
1.572052071362 1.270705217510 0.396052896766
1.572124907536 1.270789756264 0.396116578718
1.572197742872 1.270874278042 0.396180251470
1.572270576343 1.270958782322 0.396243915060
1.572343407709 1.271043269176 0.396307569246
1.572416237679 1.271127739172 0.396371213470
1.572489067818 1.271212193102 0.396434846939
1.572561900231 1.271296631650 0.396498468820
1.572634737105 1.271381055091 0.396562078507
1.572707580231 1.271465463107 0.396625675869
1.572780430645 1.271549854775 0.396689261412
1.572853288494 1.271634228722 0.396752836289
1.572926153130 1.271718583399 0.396816402144
1.572999023423 1.271802917419 0.396879960839
1.573071898149 1.271887229874 0.396943514118
1.573144776352 1.271971520576 0.397007063310
1.573217657537 1.272055790193 0.397070609143
1.573290541652 1.272140040257 0.397134151704
1.573363428853 1.272224273060 0.397197690549
1.573436319156 1.272308491444 0.397261224907
1.573509212102 1.272392698501 0.397324753913
1.573582106578 1.272476897227 0.397388276818
1.573655000886 1.272561090155 0.397451793105
1.573727893078 1.272645279011 0.397515302529
1.573800781481 1.272729464465 0.397578805083
1.573873665277 1.272813646029 0.397642300950
1.573946544940 1.272897822138 0.397705790466
1.574019422408 1.272981990430 0.397769274116
1.574092300884 1.273066148183 0.397832752575
1.574165184294 1.273150292834 0.397896226736
1.574238076541 1.273234422466 0.397959697698
1.574310980718 1.273318536160 0.398023166684
1.574383898521 1.273402634114 0.398086634865
1.574456829999 1.273486717505 0.398150103149
1.574529773715 1.273570788133 0.398213571970
1.574602727274 1.273654847934 0.398277041162
1.574675688055 1.273738898503 0.398340509972
1.574748653931 1.273822940735 0.398403977238
1.574821623781 1.273906974702 0.398467441691
1.574894597636 1.273990999757 0.398530902321
1.574967576437 1.274075014839 0.398594358690
1.575040561487 1.274159018861 0.398657811109
1.575113553792 1.274243011059 0.398721260598
1.575186553491 1.274326991191 0.398784708647
1.575259559586 1.274410959532 0.398848156826
1.575332570055 1.274494916674 0.398911606354
1.575405582334 1.274578863217 0.398975057752
1.575478594023 1.274662799465 0.399038510696
1.575551603608 1.274746725236 0.399101964101
1.575624610967 1.274830639860 0.399165416449
1.575697617503 1.274914542376 0.399228866239
1.575770625841 1.274998431845 0.399292312467
1.575843639174 1.275082307685 0.399355754983
1.575916660427 1.275166169889 0.399419194640
1.575989691486 1.275250019038 0.399482633193
1.576062732705 1.275333856086 0.399546072983
1.576135782835 1.275417681962 0.399609516510
1.576208839384 1.275501497113 0.399672965992
1.576281899319 1.275585301139 0.399736423038
1.576354959903 1.275669092648 0.399799888490
1.576428019436 1.275752869401 0.399863362457
1.576501077715 1.275836628746 0.399926844477
1.576574136104 1.275920368223 0.399990333752
1.576647197214 1.276004086192 0.400053829351
1.576720264311 1.276087782292 0.400117330345
1.576793340619 1.276171457617 0.400180835842
1.576866428716 1.276255114518 0.400244344970
1.576939530141 1.276338756098 0.400307856840
1.577012645288 1.276422385514 0.400371370565
1.577085773553 1.276506005264 0.400434885356
1.577158913638 1.276589616668 0.400498400669
1.577232063892 1.276673219639 0.400561916374
1.577305222585 1.276756812833 0.400625432856
1.577378388056 1.276840394089 0.400688950985
1.577451558751 1.276923961053 0.400752471934
1.577524733197 1.277007511789 0.400815996862
1.577597909998 1.277091045226 0.400879526556
1.577671087906 1.277174561317 0.400943061134
1.577744265988 1.277258060889 0.401006599911
1.577817443854 1.277341545251 0.401070141514
1.577890621850 1.277425015683 0.401133684212
1.577963801145 1.277508472967 0.401197226406
1.578036983624 1.277591917087 0.401260767123
1.578110171588 1.277675347184 0.401324306375
1.578183367292 1.277758761743 0.401387845257
1.578256572442 1.277842158964 0.401451385737
1.578329787782 1.277925537168 0.401514930184
1.578403012869 1.278008895141 0.401578480752
1.578476246125 1.278092232312 0.401642038806
1.578549485150 1.278175548730 0.401705604541
1.578622727205 1.278258844897 0.401769176912
1.578695969771 1.278342121516 0.401832753900
1.578769211009 1.278425379272 0.401896333017
1.578842450044 1.278508618719 0.401959911922
1.578915687003 1.278591840306 0.402023488955
1.578988922828 1.278675044524 0.402087063442
1.579062158938 1.278758232093 0.402150635704
1.579135396837 1.278841404099 0.402214206786
1.579208637781 1.278924562006 0.402277778006
1.579281882554 1.279007707493 0.402341350482
1.579355131395 1.279090842154 0.402404924779
1.579428384050 1.279173967140 0.402468500775
1.579501639894 1.279257082844 0.402532077752
1.579574898087 1.279340188753 0.402595654652
1.579648157706 1.279423283512 0.402659230378
1.579721417863 1.279506365218 0.402722804005
1.579794677791 1.279589431866 0.402786374813
1.579867936932 1.279672481829 0.402849942139
1.579941195024 1.279755514252 0.402913505098
1.580014452179 1.279838529239 0.402977062305
1.580087708911 1.279921527801 0.403040611713
1.580160966079 1.280004511585 0.403104150684
1.580234224709 1.280087482484 0.403167676299
1.580307485701 1.280170442235 0.403231185841
1.580380749461 1.280253392143 0.403294677326
1.580454015558 1.280336332989 0.403358149924
1.580527282507 1.280419265127 0.403421604123
1.580600547778 1.280502188728 0.403485041597
1.580673808080 1.280585104031 0.403548464800
1.580747059911 1.280668011527 0.403611876405
1.580820300253 1.280750911972 0.403675278754
1.580893527281 1.280833806226 0.403738673489
1.580966740885 1.280916694965 0.403802061444
1.581039942876 1.280999578369 0.403865442830
1.581113136785 1.281082455917 0.403928817628
1.581186327287 1.281165326357 0.403992186042
1.581259519366 1.281248187915 0.404055548868
1.581332717422 1.281331038668 0.404118907641
1.581405924508 1.281413877004 0.404182264530
1.581479141908 1.281496701997 0.404245622016
1.581552369112 1.281579513607 0.404308982463
1.581625604207 1.281662312596 0.404372347730
1.581698844558 1.281745100197 0.404435718944
1.581772087595 1.281827877615 0.404499096486
1.581845331524 1.281910645500 0.404562480189
1.581918575779 1.281993403568 0.404625869646
1.581991821125 1.282076150467 0.404689264514
1.582065069425 1.282158883958 0.404752664708
1.582138323140 1.282241601366 0.404816070409
1.582211584711 1.282324300171 0.404879481899
1.582284855985 1.282406978596 0.404942899302
1.582358137814 1.282489636026 0.405006322324
1.582431429900 1.282572273139 0.405069750102
1.582504730910 1.282654891735 0.405133181211
1.582578038801 1.282737494293 0.405196613838
1.582651351270 1.282820083382 0.405260046031
1.582724666218 1.282902661075 0.405323475939
1.582797982131 1.282985228488 0.405386901945
1.582871298323 1.283067785557 0.405450322629
1.582944614992 1.283150331070 0.405513736594
1.583017933114 1.283232862930 0.405577142225
1.583091254193 1.283315378566 0.405640537502
1.583164579932 1.283397875384 0.405703919968
1.583237911886 1.283480351188 0.405767286928
1.583311251158 1.283562804468 0.405830635839
1.583384598190 1.283645234554 0.405893964810
1.583457952701 1.283727641612 0.405957273054
1.583531313773 1.283810026526 0.406020561144
1.583604680084 1.283892390684 0.406083830964
1.583678050243 1.283974735728 0.406147085343
1.583751423151 1.284057063280 0.406210327439
1.583824798299 1.284139374710 0.406273560039
1.583898175939 1.284221670945 0.406336784955
1.583971557042 1.284303952366 0.406400002684
1.584044943063 1.284386218794 0.406463212425
1.584118335540 1.284468469588 0.406526412433
1.584191735616 1.284550703811 0.406589600623
1.584265143626 1.284632920451 0.406652775228
1.584338558851 1.284715118637 0.406715935355
1.584411979531 1.284797297783 0.406779081276
1.584485403150 1.284879457643 0.406842214404
1.584558826950 1.284961598241 0.406905336970
1.584632248528 1.285043719707 0.406968451515
1.584705666397 1.285125822067 0.407031560337
1.584779080323 1.285207905068 0.407094665032
1.584852491370 1.285289968091 0.407157766230
1.584925901633 1.285372010187 0.407220863550
1.584999313715 1.285454030261 0.407283955766
1.585072730106 1.285536027319 0.407347041098
1.585146152634 1.285618000728 0.407410117540
1.585219582132 1.285699950397 0.407473183180
1.585293018420 1.285781876807 0.407536236440
1.585366460596 1.285863780883 0.407599276251
1.585439907533 1.285945663734 0.407662302156
1.585513358447 1.286027526332 0.407725314365
1.585586813331 1.286109369242 0.407788313758
1.585660273141 1.286191192469 0.407851301824
1.585733739651 1.286272995478 0.407914280523
1.585807215032 1.286354777371 0.407977252049
1.585880701252 1.286436537158 0.408040218523
1.585954199489 1.286518274026 0.408103181639
1.586027709732 1.286599987506 0.408166142347
1.586101230670 1.286681677486 0.408229100648
1.586174759937 1.286763344061 0.408292055546
1.586248294629 1.286844987278 0.408355005203
1.586321831966 1.286926606872 0.408417947247
1.586395369921 1.287008202112 0.408480879162
1.586468907648 1.287089771828 0.408543798669
1.586542445608 1.287171314644 0.408606703990
1.586615985380 1.287252829374 0.408669593940
1.586689529210 1.287334315464 0.408732467863
1.586763079460 1.287415773356 0.408795325435
1.586836638073 1.287497204644 0.408858166459
1.586910206232 1.287578611957 0.408920990717
1.586983784246 1.287659998575 0.408983797970
1.587057371687 1.287741367864 0.409046588086
1.587130967692 1.287822722663 0.409109361266
1.587204571317 1.287904064784 0.409172118268
1.587278181825 1.287985394731 0.409234860516
1.587351798815 1.288066711722 0.409297590032
1.587425422168 1.288148013967 0.409360309175
1.587499051834 1.288229299141 0.409423020240
1.587572687546 1.288310564897 0.409485725024
1.587646328573 1.288391809305 0.409548424504
1.587719973583 1.288473031113 0.409611118709
1.587793620689 1.288554229802 0.409673806855
1.587867267673 1.288635405445 0.409736487693
1.587940912317 1.288716558471 0.409799159964
1.588014552778 1.288797689412 0.409861822827
1.588088187893 1.288878798713 0.409924476107
1.588161817331 1.288959886665 0.409987120296
1.588235441571 1.289040953439 0.410049756295
1.588309061701 1.289121999195 0.410112384986
1.588382679088 1.289203024183 0.410175006776
1.588456295011 1.289284028802 0.410237621272
1.588529910321 1.289365013564 0.410300227205
1.588603525218 1.289445979000 0.410362822638
1.588677139170 1.289526925520 0.410425405406
1.588750750981 1.289607853312 0.410487973660
1.588824358984 1.289688762318 0.410550526348
1.588897961309 1.289769652302 0.410613063468
1.588971556164 1.289850523010 0.410675586019
1.589045142082 1.289931374356 0.410738095645
1.589118718098 1.290012206565 0.410800594086
1.589192283830 1.290093020227 0.410863082583
1.589265839465 1.290173816206 0.410925561429
1.589339385675 1.290254595435 0.410988029802
1.589412923470 1.290335358654 0.411050485930
1.589486454041 1.290416106164 0.411112927562
1.589559978602 1.290496837701 0.411175352586
1.589633498268 1.290577552479 0.411237759641
1.589707013985 1.290658249418 0.411300148533
1.589780526499 1.290738927505 0.411362520332
1.589854036385 1.290819586203 0.411424877130
1.589927544089 1.290900225774 0.411487221512
1.590001049979 1.290980847432 0.411549555894
1.590074554378 1.291061453241 0.411611881900
1.590148057558 1.291142045781 0.411674199942
1.590221559708 1.291222627640 0.411736509117
1.590295060868 1.291303200858 0.411798807421
1.590368560871 1.291383766466 0.411861092234
1.590442059311 1.291464324247 0.411923360920
1.590515555561 1.291544872780 0.411985611397
1.590589048865 1.291625409779 0.412047842531
1.590662538472 1.291705932637 0.412110054257
1.590736023810 1.291786439057 0.412172247441
1.590809504636 1.291866927609 0.412234423529
1.590882981137 1.291947398090 0.412296584108
1.590956453927 1.292027851602 0.412358730508
1.591029923948 1.292108290335 0.412420863563
1.591103392278 1.292188717134 0.412482983574
1.591176859887 1.292269134943 0.412545090476
1.591250327406 1.292349546272 0.412607184125
1.591323794962 1.292429952802 0.412669264598
1.591397262122 1.292510355199 0.412731332398
1.591470727971 1.292590753141 0.412793388472
1.591544191304 1.292671145536 0.412855434031
1.591617650903 1.292751530832 0.412917470210
1.591691105819 1.292831907341 0.412979497667
1.591764555624 1.292912273497 0.413041516256
1.591838000562 1.292992628022 0.413103524872
1.591911441579 1.293072969982 0.413165521544
1.591984880234 1.293153298770 0.413227503770
1.592058318510 1.293233614071 0.413289469017
1.592131758571 1.293313915818 0.413351415247
1.592205202498 1.293394204169 0.413413341344
1.592278652061 1.293474479497 0.413475247308
1.592352108544 1.293554742348 0.413537134165
1.592425572644 1.293634993355 0.413599003632
1.592499044457 1.293715233101 0.413660857622
1.592572523527 1.293795461943 0.413722697757
1.592646008964 1.293875679845 0.413784525013
1.592719499607 1.293955886301 0.413846339629
1.592792994204 1.294036080380 0.413908141275
1.592866491596 1.294116260941 0.413969929435
1.592939990873 1.294196426974 0.414031703853
1.593013491473 1.294276578014 0.414093464904
1.593086993207 1.294356714502 0.414155213729
1.593160496207 1.294436838000 0.414216952089
1.593234000800 1.294516951163 0.414278681962
1.593307507337 1.294597057450 0.414340404986
1.593381016017 1.294677160614 0.414402121949
1.593454526738 1.294757264086 0.414463832465
1.593528039029 1.294837370379 0.414525534968
1.593601552054 1.294917480669 0.414587227033
1.593675064714 1.294997594637 0.414648905942
1.593748575789 1.295077710600 0.414710569331
1.593822084101 1.295157825900 0.414772215708
1.593895588647 1.295237937422 0.414833844708
1.593969088673 1.295318042123 0.414895456979
1.594042583668 1.295398137458 0.414957053747
1.594116073298 1.295478221612 0.415018636199
1.594189557311 1.295558293542 0.415080204863
1.594263035436 1.295638352873 0.415141759178
1.594336507321 1.295718399722 0.415203297386
1.594409972515 1.295798434547 0.415264816775
1.594483430505 1.295878458062 0.415326314168
1.594556880772 1.295958471228 0.415387786534
1.594630322852 1.296038475291 0.415449231508
1.594703756372 1.296118471797 0.415510647694
1.594777181067 1.296198462520 0.415572034674
1.594850596765 1.296278449292 0.415633392783
1.594924003389 1.296358433741 0.415694722741
1.594997400981 1.296438417018 0.415756025328
1.595070789776 1.296518399586 0.415817301204
1.595144170310 1.296598381185 0.415878550964
1.595217543540 1.296678360965 0.415939775369
1.595290910928 1.296758337813 0.416000975663
1.595364274439 1.296838310747 0.416062153809
1.595437636424 1.296918279285 0.416123312517
1.595510999385 1.296998243642 0.416184454998
1.595584365652 1.297078204697 0.416245584491
1.595657737049 1.297158163705 0.416306703670
1.595731114616 1.297238121839 0.416367814127
1.595804498461 1.297318079678 0.416428916084
1.595877887797 1.297398036813 0.416490008448
1.595951281134 1.297477991688 0.416551089187
1.596024676607 1.297557941732 0.416612155932
1.596098072346 1.297637883766 0.416673206628
1.596171466795 1.297717814571 0.416734240011
1.596244858926 1.297797731465 0.416795255809
1.596318248288 1.297877632734 0.416856254590
1.596391634913 1.297957517806 0.416917237340
1.596465019128 1.298037387146 0.416978204929
1.596538401336 1.298117241926 0.417039157652
1.596611781836 1.298197083580 0.417100094997
1.596685160744 1.298276913389 0.417161015734
1.596758538011 1.298356732221 0.417221918277
1.596831913543 1.298436540471 0.417282801202
1.596905287337 1.298516338183 0.417343663730
1.596978659616 1.298596125293 0.417404506024
1.597052030884 1.298675901861 0.417465329185
1.597125401900 1.298755668206 0.417526134963
1.597198773554 1.298835424892 0.417586925270
1.597272146689 1.298915172563 0.417647701670
1.597345521906 1.298994911725 0.417708465000
1.597418899388 1.299074642537 0.417769215246
1.597492278785 1.299154364748 0.417829951700
1.597565659172 1.299234077789 0.417890673313
1.597639039084 1.299313781033 0.417951379135
1.597712416636 1.299393474131 0.418012068659
1.597785789695 1.299473157315 0.418072741962
1.597859156109 1.299552831548 0.418133399605
1.597932513968 1.299632498470 0.418194042327
1.598005861864 1.299712160113 0.418254670661
1.598079199114 1.299791818480 0.418315284604
1.598152525900 1.299871475090 0.418375883474
1.598225843277 1.299951130648 0.418436465992
1.598299153036 1.300030784922 0.418497030577
1.598372457407 1.300110436887 0.418557575739
1.598445758660 1.300190085088 0.418618100468
1.598519058680 1.300269728109 0.418678604474
1.598592358610 1.300349365022 0.418739088235
1.598665658672 1.300428995662 0.418799552849
1.598738958202 1.300508620660 0.418859999766
1.598812255917 1.300588241216 0.418920430502
1.598885550343 1.300667858698 0.418980846428
1.598958840283 1.300747474180 0.419041248699
1.599032125191 1.300827088074 0.419101638305
1.599105405340 1.300906699974 0.419162016212
1.599178681722 1.300986308759 0.419222383474
1.599251955706 1.301065912940 0.419282741283
1.599325228573 1.301145511144 0.419343090882
1.599398501060 1.301225102606 0.419403433385
1.599471773089 1.301304687515 0.419463769558
1.599545043779 1.301384267117 0.419524099638
1.599618311752 1.301463843536 0.419584423286
1.599691575671 1.301543419337 0.419644739667
1.599764834831 1.301622996958 0.419705047674
1.599838089624 1.301702578122 0.419765346181
1.599911341712 1.301782163383 0.419825634274
1.599984593843 1.301861751909 0.419885911356
1.600057849325 1.301941341534 0.419946177113
1.600131111322 1.302020929077 0.420006431354
1.600204382167 1.302100510834 0.420066673813
1.600277662889 1.302180083147 0.420126903993
1.600350953125 1.302259642926 0.420187121135
1.600424251410 1.302339188031 0.420247324341
1.600497555785 1.302418717454 0.420307512817
1.600570864522 1.302498231307 0.420367686148
1.600644176742 1.302577730632 0.420427844515
1.600717492738 1.302657217101 0.420487988756
1.600790813910 1.302736692683 0.420548120234
1.600864142325 1.302816159342 0.420608240551
1.600937480064 1.302895618805 0.420668351193
1.601010828533 1.302975072428 0.420728453212
1.601084187974 1.303054521146 0.420788547072
1.601157557304 1.303133965494 0.420848632689
1.601230934328 1.303213405655 0.420908709658
1.601304316243 1.303292841521 0.420968777598
1.601377700268 1.303372272735 0.421028836465
1.601451084224 1.303451698719 0.421088886750
1.601524466878 1.303531118700 0.421148929466
1.601597848008 1.303610531729 0.421208965940
1.601671228184 1.303689936727 0.421268997461
1.601744608388 1.303769332548 0.421329024921
1.601817989627 1.303848718071 0.421389048559
1.601891372654 1.303928092285 0.421449067891
1.601964757903 1.304007454377 0.421509081864
1.602038145595 1.304086803784 0.421569089169
1.602111535969 1.304166140199 0.421629088630
1.602184929495 1.304245463551 0.421689079525
1.602258326973 1.304324773946 0.421749061775
1.602331729461 1.304404071592 0.421809035931
1.602405138046 1.304483356740 0.421869003000
1.602478553541 1.304562629639 0.421928964186
1.602551976238 1.304641890502 0.421988920632
1.602625405803 1.304721139504 0.422048873256
1.602698841393 1.304800376760 0.422108822718
1.602772281949 1.304879602312 0.422168769512
1.602845726597 1.304958816083 0.422228714111
1.602919175006 1.305038017830 0.422288657102
1.602992627604 1.305117207098 0.422348599247
1.603066085555 1.305196383211 0.422408541443
1.603139550515 1.305275545298 0.422468484617
1.603213024231 1.305354692373 0.422528429593
1.603286508108 1.305433823460 0.422588377027
1.603360002867 1.305512937718 0.422648327435
1.603433508391 1.305592034537 0.422708281328
1.603507023779 1.305671113564 0.422768239401
1.603580547557 1.305750174653 0.422828202694
1.603654077982 1.305829217725 0.422888172637
1.603727613306 1.305908242585 0.422948150936
1.603801151958 1.305987248755 0.423008139275
1.603874692602 1.306066235362 0.423068138924
1.603948234104 1.306145201147 0.423128150344
1.604021775482 1.306224144588 0.423188172913
1.604095315901 1.306303064120 0.423248204876
1.604168854737 1.306381958408 0.423308243537
1.604242391716 1.306460826571 0.423368285662
1.604315927057 1.306539668322 0.423428327990
1.604389461538 1.306618483961 0.423488367706
1.604462996433 1.306697274232 0.423548402771
1.604536533287 1.306776040083 0.423608432029
1.604610073595 1.306854782398 0.423668455089
1.604683618466 1.306933501791 0.423728472063
1.604757168411 1.307012198520 0.423788483248
1.604830723329 1.307090872544 0.423848488890
1.604904282736 1.307169523708 0.423908489090
1.604977846168 1.307248151995 0.423968483874
1.605051413644 1.307326757769 0.424028473380
1.605124986007 1.307405341916 0.424088458079
1.605198565025 1.307483905852 0.424148438915
1.605272153175 1.307562451381 0.424208417317
1.605345753160 1.307640980436 0.424268395031
1.605419367300 1.307719494784 0.424328373850
1.605492996995 1.307797995765 0.424388355292
1.605566642451 1.307876484131 0.424448340344
1.605640302777 1.307954960022 0.424508329343
1.605713976463 1.308033423068 0.424568322030
1.605787662091 1.308111872576 0.424628317748
1.605861359066 1.308190307746 0.424688315707
1.605935068138 1.308268727842 0.424748315248
1.606008791524 1.308347132297 0.424808316005
1.606082532574 1.308425520720 0.424868317936
1.606156295083 1.308503892829 0.424928321227
1.606230082435 1.308582248347 0.424988326134
1.606303896861 1.308660586891 0.425048332805
1.606377739028 1.308738907902 0.425108341189
1.606451608092 1.308817210615 0.425168351041
1.606525502182 1.308895494080 0.425228362023
1.606599419157 1.308973757226 0.425288373877
1.606673357372 1.309051998941 0.425348386585
1.606747316203 1.309130218160 0.425408400467
1.606821296152 1.309208413967 0.425468416178
1.606895298489 1.309286585695 0.425528434598
1.606969324562 1.309364733028 0.425588456655
1.607043374999 1.309442856103 0.425648483132
1.607117449062 1.309520955573 0.425708514515
1.607191544392 1.309599032625 0.425768550918
1.607265657217 1.309677088917 0.425828592109
1.607339782986 1.309755126431 0.425888637601
1.607413917223 1.309833147248 0.425948686789
1.607488056366 1.309911153288 0.426008739083
1.607562198310 1.309989146077 0.426068794005
1.607636342540 1.310067126586 0.426128851241
1.607710489814 1.310145095199 0.426188910653
1.607784641531 1.310223051818 0.426248972261
1.607858798995 1.310300996087 0.426309036220
1.607932962806 1.310378927663 0.426369102803
1.608007132567 1.310456846472 0.426429172386
1.608081306958 1.310534752853 0.426489245427
1.608155484132 1.310612647576 0.426549322435
1.608229662268 1.310690531688 0.426609403915
1.608303840096 1.310768406264 0.426669490307
1.608378017218 1.310846272120 0.426729581925
1.608452194138 1.310924129571 0.426789678926
1.608526372032 1.311001978326 0.426849781318
1.608600552342 1.311079817537 0.426909889016
1.608674736360 1.311157646008 0.426970001914
1.608748924940 1.311235462508 0.427030119970
1.608823118403 1.311313266103 0.427090243247
1.608897316660 1.311391056434 0.427150371913
1.608971519451 1.311468833864 0.427210506174
1.609045726607 1.311546599477 0.427270646177
1.609119938227 1.311624354922 0.427330791916
1.609194154704 1.311702102158 0.427390943162
1.609268376610 1.311779843145 0.427451099469
1.609342604521 1.311857579552 0.427511260236
1.609416838849 1.311935312511 0.427571424827
1.609491079783 1.312013042455 0.427631592696
1.609565327354 1.312090769039 0.427691763483
1.609639581608 1.312168491134 0.427751937048
1.609713842793 1.312246206893 0.427812113438
1.609788111466 1.312323913879 0.427872292805
1.609862388448 1.312401609241 0.427932475316
1.609936674608 1.312479289943 0.427992661090
1.610010970521 1.312556953026 0.428052850194
1.610085276124 1.312634595868 0.428113042696
1.610159590482 1.312712216413 0.428173238745
1.610233911777 1.312789813318 0.428233438634
1.610308237551 1.312867385993 0.428293642799
1.610382565158 1.312944934508 0.428353851726
1.610456892311 1.313022459403 0.428414065779
1.610531217557 1.313099961427 0.428474284987
1.610605540562 1.313177441280 0.428534508867
1.610679862098 1.313254899426 0.428594736335
1.610754183765 1.313332336003 0.428654965778
1.610828507522 1.313409750867 0.428715195255
1.610902835177 1.313487143728 0.428775422807
1.610977167988 1.313564514333 0.428835646788
1.611051506475 1.313641862631 0.428895866112
1.611125850497 1.313719188866 0.428956080368
1.611200199521 1.313796493568 0.429016289752
1.611274552987 1.313873777451 0.429076494859
1.611348910633 1.313951041266 0.429136696409
1.611423272671 1.314028285651 0.429196894990
1.611497639761 1.314105511054 0.429257090923
1.611572012816 1.314182717735 0.429317284279
1.611646392705 1.314259905866 0.429377475048
1.611720779985 1.314337075678 0.429437663384
1.611795174750 1.314414227611 0.429497849841
1.611869576650 1.314491362390 0.429558035497
1.611943985068 1.314568481017 0.429618221901
1.612018399394 1.314645584646 0.429678410847
1.612092819289 1.314722674386 0.429738604018
1.612167244849 1.314799751086 0.429798802598
1.612241676624 1.314876815163 0.429859006967
1.612316115476 1.314953866520 0.429919216540
1.612390562348 1.315030904581 0.429979429818
1.612465018011 1.315107928430 0.430039644592
1.612539482900 1.315184937017 0.430099858264
1.612613957071 1.315261929378 0.430160068172
1.612688440310 1.315338904819 0.430220271840
1.612762932337 1.315415863028 0.430280467118
1.612837433044 1.315492804109 0.430340652192
1.612911942681 1.315569728550 0.430400825536
1.612986461919 1.315646637136 0.430460985834
1.613060991786 1.315723530850 0.430521131975
1.613135533470 1.315800410773 0.430581263105
1.613210088066 1.315877277983 0.430641378763
1.613284656320 1.315954133469 0.430701479030
1.613359238435 1.316030978052 0.430761564627
1.613433833991 1.316107812325 0.430821636908
1.613508441961 1.316184636626 0.430881697712
1.613583060839 1.316261451059 0.430941749092
1.613657688808 1.316338255583 0.431001792978
1.613732323952 1.316415050158 0.431061830856
1.613806964443 1.316491834926 0.431121863546
1.613881608716 1.316568610372 0.431181891133
1.613956255601 1.316645377413 0.431241913067
1.614030904422 1.316722137352 0.431301928397
1.614105555035 1.316798891698 0.431361936078
1.614180207815 1.316875641850 0.431421935255
1.614254863571 1.316952388730 0.431481925474
1.614329523396 1.317029132463 0.431541906758
1.614404188462 1.317105872199 0.431601879551
1.614478859805 1.317182606162 0.431661844564
1.614553538135 1.317259331938 0.431721802560
1.614628223722 1.317336046954 0.431781754150
1.614702916389 1.317412749043 0.431841699637
1.614777615622 1.317489436939 0.431901638939
1.614852320756 1.317566110572 0.431961571591
1.614927031199 1.317642771072 0.432021496832
1.615001746624 1.317719420463 0.432081413724
1.615076467072 1.317796061122 0.432141321302
1.615151192940 1.317872695147 0.432201218715
1.615225924848 1.317949323798 0.432261105331
1.615300663443 1.318025947171 0.432320980806
1.615375409172 1.318102564188 0.432380845087
1.615450162106 1.318179172915 0.432440698363
1.615524921843 1.318255771108 0.432500540973
1.615599687514 1.318332356834 0.432560373299
1.615674457875 1.318408928998 0.432620195677
1.615749231457 1.318485487617 0.432680008362
1.615824006720 1.318562033766 0.432739811586
1.615898782206 1.318638569216 0.432799605686
1.615973556651 1.318715095859 0.432859391303
1.616048329088 1.318791615078 0.432919169582
1.616123098938 1.318868127247 0.432978942304
1.616197866092 1.318944631484 0.433038711890
1.616272630997 1.319021125734 0.433098481235
1.616347394695 1.319097607166 0.433158253397
1.616422158794 1.319174072769 0.433218031180
1.616496925338 1.319250520015 0.433277816736
1.616571696570 1.319326947409 0.433337611280
1.616646474616 1.319403354805 0.433397415012
1.616721261149 1.319479743419 0.433457227276
1.616796057119 1.319556115531 0.433517046908
1.616870862628 1.319632473967 0.433576872681
1.616945676973 1.319708821483 0.433636703702
1.617020498874 1.319785160184 0.433696539631
1.617095326800 1.319861491106 0.433756380644
1.617170159309 1.319937814041 0.433816227153
1.617244995285 1.320014127617 0.433876079381
1.617319834014 1.320090429599 0.433935936928
1.617394675058 1.320166717330 0.433995798522
1.617469518000 1.320242988190 0.434055662065
1.617544362156 1.320319239997 0.434115524998
1.617619206376 1.320395471241 0.434175384940
1.617694049026 1.320471681156 0.434235240394
1.617768888208 1.320547869602 0.434295091339
1.617843722144 1.320624036852 0.434354939495
1.617918549627 1.320700183325 0.434414788163
1.617993370382 1.320776309368 0.434474641639
1.618068185190 1.320852415130 0.434534504349
1.618142995709 1.320928500575 0.434594379926
1.618217804007 1.321004565594 0.434654270461
1.618292611913 1.321080610185 0.434714176146
1.618367420382 1.321156634623 0.434774095372
1.618442229041 1.321232639550 0.434834025248
1.618517036075 1.321308625948 0.434893962382
1.618591838487 1.321384594970 0.434953903677
1.618666632673 1.321460547689 0.435013846948
1.618741415157 1.321536484812 0.435073791197
1.618816183282 1.321612406462 0.435133736509
1.618890935668 1.321688312092 0.435193683665
1.618965672347 1.321764200585 0.435253633621
1.619040394539 1.321840070509 0.435313587047
1.619115104188 1.321915920493 0.435373544076
1.619189803418 1.321991749602 0.435433504311
1.619264494069 1.322067557624 0.435493467066
1.619339177461 1.322143345167 0.435553431711
1.619413854409 1.322219113545 0.435613397980
1.619488525450 1.322294864452 0.435673366107
1.619563191152 1.322370599520 0.435733336747
1.619637852368 1.322446319876 0.435793310695
1.619712510316 1.322522025802 0.435853288530
1.619787166434 1.322597716616 0.435913270308
1.619861822080 1.322673390783 0.435973255442
1.619936478164 1.322749046256 0.436033242807
1.620011134864 1.322824680937 0.436093231066
1.620085791544 1.322900293158 0.436153219106
1.620160446920 1.322975882051 0.436213206431
1.620235099427 1.323051447720 0.436273193393
1.620309747689 1.323126991185 0.436333181170
1.620384390925 1.323202514118 0.436393171491
1.620459029163 1.323278018452 0.436453166199
1.620533663192 1.323353505969 0.436513166775
1.620608294252 1.323428977957 0.436573173976
1.620682923580 1.323504435024 0.436633187683
1.620757551935 1.323579877088 0.436693206994
1.620832179279 1.323655303516 0.436753230520
1.620906804708 1.323730713365 0.436813256773
1.620981426645 1.323806105649 0.436873284533
1.621056043259 1.323881479547 0.436933313084
1.621130652951 1.323956834534 0.436993342262
1.621205254781 1.324032170386 0.437053372342
1.621279848684 1.324107487112 0.437113403813
1.621354435440 1.324182784824 0.437173437142
1.621429016397 1.324258063605 0.437233472597
1.621503593036 1.324333323412 0.437293510181
1.621578166530 1.324408564038 0.437353549664
1.621652737394 1.324483785122 0.437413590667
1.621727305339 1.324558986212 0.437473632743
1.621801869343 1.324634166840 0.437533675412
1.621876427905 1.324709326588 0.437593718111
1.621950979409 1.324784465126 0.437653760117
1.622025522476 1.324859582219 0.437713800464
1.622100056243 1.324934677699 0.437773837935
1.622174580501 1.325009751425 0.437833871159
1.622249095684 1.325084803239 0.437893898806
1.622323602729 1.325159832946 0.437953919846
1.622398102863 1.325234840325 0.438013933781
1.622472597358 1.325309825164 0.438073940785
1.622547087293 1.325384787329 0.438133941682
1.622621573367 1.325459726837 0.438193937766
1.622696055776 1.325534643919 0.438253930497
1.622770534181 1.325609539052 0.438313921156
1.622845007774 1.325684412936 0.438373910563
1.622919475453 1.325759266420 0.438433898923
1.622993936088 1.325834100376 0.438493885834
1.623068388847 1.325908915545 0.438553870452
1.623142833519 1.325983712390 0.438613851725
1.623217270740 1.326058490996 0.438673828638
1.623291702063 1.326133251037 0.438733800381
1.623366129796 1.326207991847 0.438793766413
1.623440556633 1.326282712570 0.438853726422
1.623514985115 1.326357412378 0.438913680233
1.623589417070 1.326432090691 0.438973627725
1.623663853158 1.326506747362 0.439033568814
1.623738292672 1.326581382758 0.439093503512
1.623812733670 1.326655997725 0.439153432041
1.623887173437 1.326730593424 0.439213354954
1.623961609166 1.326805171085 0.439273273171
1.624036038698 1.326879731724 0.439333187906
1.624110461118 1.326954275899 0.439393100451
1.624184877041 1.327028803559 0.439453011884
1.624259288508 1.327103314024 0.439512922770
1.624333698516 1.327177806102 0.439572832964
1.624408110325 1.327252278299 0.439632741589
1.624482526726 1.327326729083 0.439692647218
1.624556949491 1.327401157132 0.439752548224
1.624631379137 1.327475561515 0.439812443183
1.624705815079 1.327549941783 0.439872331229
1.624780256087 1.327624297963 0.439932212220
1.624854700897 1.327698630489 0.439992086665
1.624929148790 1.327772940101 0.440051955423
1.625003599951 1.327847227749 0.440111819260
1.625078055506 1.327921494535 0.440171678414
1.625152517249 1.327995741677 0.440231532306
1.625226987148 1.328069970503 0.440291379526
1.625301466797 1.328144182424 0.440351218105
1.625375956978 1.328218378886 0.440411046020
1.625450457446 1.328292561274 0.440470861797
1.625524966986 1.328366730786 0.440530665026
1.625599483694 1.328440888301 0.440590456635
1.625674005352 1.328515034280 0.440650238814
1.625748529794 1.328589168734 0.440710014611
1.625823055136 1.328663291273 0.440769787275
1.625897579851 1.328737401228 0.440829559535
1.625972102695 1.328811497821 0.440889333006
1.626046622584 1.328885580345 0.440949107869
1.626121138498 1.328959648287 0.441008882915
1.626195649492 1.329033701398 0.441068655918
1.626270154817 1.329107739659 0.441128424239
1.626344654108 1.329181763201 0.441188185453
1.626419147551 1.329255772185 0.441247937854
1.626493635943 1.329329766716 0.441307680681
1.626568120573 1.329403746806 0.441367414030
1.626642602957 1.329477712431 0.441427138494
1.626717084480 1.329551663646 0.441486854663
1.626791566072 1.329625600755 0.441546562644
1.626866048029 1.329699524449 0.441606261761
1.626940530060 1.329773435888 0.441665950521
1.627015011550 1.329847336655 0.441725626869
1.627089491961 1.329921228591 0.441785288649
1.627163971233 1.329995113515 0.441844934145
1.627238450034 1.330068992884 0.441904562540
1.627312929744 1.330142867465 0.441964174176
1.627387412174 1.330216737096 0.442023770527
1.627461899061 1.330290600607 0.442083353915
1.627536391521 1.330364455924 0.442142927035
1.627610889612 1.330438300364 0.442202492430
1.627685392194 1.330512131058 0.442262052029
1.627759897115 1.330585945440 0.442321606882
1.627834401734 1.330659741688 0.442381157119
1.627908903607 1.330733519028 0.442440702130
1.627983401165 1.330807277833 0.442500240898
1.628057894182 1.330881019503 0.442559772377
1.628132383908 1.330954746136 0.442619295824
1.628206872824 1.331028460089 0.442678810999
1.628281364108 1.331102163522 0.442738318217
1.628355860965 1.331175858035 0.442797818254
1.628430366004 1.331249544508 0.442857312154
1.628504880825 1.331323223141 0.442916801014
1.628579405904 1.331396893715 0.442976285790
1.628653940745 1.331470555958 0.443035767176
1.628728484231 1.331544209903 0.443095245557
1.628803035010 1.331617856126 0.443154721043
1.628877591800 1.331691495759 0.443214193536
1.628952153517 1.331765130259 0.443273662827
1.629026719233 1.331838760973 0.443333128689
1.629101288001 1.331912388633 0.443392590964
1.629175858658 1.331986012925 0.443452049640
1.629250429701 1.332059632279 0.443511504919
1.629324999294 1.332133243994 0.443570957279
1.629399565406 1.332206844680 0.443630407508
1.629474126033 1.332280430956 0.443689856703
1.629548679415 1.332354000216 0.443749306212
1.629623224167 1.332427551262 0.443808757524
1.629697759293 1.332501084639 0.443868212093
1.629772284083 1.332574602532 0.443927671164
1.629846797954 1.332648108254 0.443987135602
1.629921300319 1.332721605435 0.444046605793
1.629995790556 1.332795097100 0.444106081642
1.630070268101 1.332868584893 0.444165562657
1.630144732639 1.332942068628 0.444225048125
1.630219184332 1.333015546289 0.444284537310
1.630293623970 1.333089014466 0.444344029630
1.630368052987 1.333162469093 0.444403524758
1.630442473296 1.333235906296 0.444463022627
1.630516886990 1.333309323112 0.444522523338
1.630591295976 1.333382717909 0.444582027015
1.630665701676 1.333456090418 0.444641533648
1.630740104869 1.333529441414 0.444701042986
1.630814505729 1.333602772172 0.444760554517
1.630888904043 1.333676083884 0.444820067529
1.630963299518 1.333749377215 0.444879581232
1.631037692062 1.333822652133 0.444939094895
1.631112081949 1.333895908014 0.444998607942
1.631186469794 1.333969143978 0.445058119965
1.631260856373 1.334042359304 0.445117630666
1.631335242347 1.334115553780 0.445177139733
1.631409628021 1.334188727851 0.445236646724
1.631484013232 1.334261882542 0.445296150990
1.631558397433 1.334335019175 0.445355651703
1.631632779944 1.334408138998 0.445415147980
1.631707160286 1.334481242859 0.445474639069
1.631781538480 1.334554331053 0.445534124554
1.631855915157 1.334627403378 0.445593604478
1.631930291442 1.334700459393 0.445653079357
1.632004668611 1.334773498773 0.445712550047
1.632079047611 1.334846521622 0.445772017495
1.632153428620 1.334919528619 0.445831482445
1.632227810779 1.334992520924 0.445890945186
1.632302192220 1.335065499859 0.445950405418
1.632376570390 1.335138466440 0.446009862284
1.632450942585 1.335211420918 0.446069314573
1.632525306534 1.335284362468 0.446128761020
1.632599660843 1.335357289148 0.446188200627
1.632674005154 1.335430198148 0.446247632906
1.632748339963 1.335503086286 0.446307057970
1.632822666163 1.335575950592 0.446366476441
1.632896984457 1.335648788844 0.446425889221
1.632971294844 1.335721599881 0.446485297177
1.633045596365 1.335794383616 0.446544700849
1.633119887191 1.335867140752 0.446604100259
1.633194165041 1.335939872284 0.446663494875
1.633268427812 1.336012578956 0.446722883723
1.633342674193 1.336085260819 0.446782265618
1.633416904091 1.336157917056 0.446841639431
1.633491118716 1.336230546098 0.446901004326
1.633565320303 1.336303146031 0.446960359915
1.633639511566 1.336375715166 0.447019706302
1.633713695058 1.336448252611 0.447079044041
1.633787872661 1.336520758686 0.447138374037
1.633862045340 1.336593235052 0.447197697434
1.633936213263 1.336665684514 0.447257015520
1.634010376194 1.336738110551 0.447316329650
1.634084534032 1.336810516669 0.447375641170
1.634158687281 1.336882905763 0.447434951336
1.634232837280 1.336955279629 0.447494261192
1.634306986106 1.337027638751 0.447553571437
1.634381136166 1.337099982407 0.447612882298
1.634455289621 1.337172309057 0.447672193476
1.634529447840 1.337244616906 0.447731504189
1.634603611067 1.337316904490 0.447790813352
1.634677778424 1.337389171142 0.447850119874
1.634751948264 1.337461417214 0.447909422994
1.634826118753 1.337533644000 0.447968722585
1.634900288505 1.337605853381 0.448028019326
1.634974457055 1.337678047288 0.448087314669
1.635048625027 1.337750227104 0.448146610615
1.635122793941 1.337822393172 0.448205909316
1.635196965729 1.337894544530 0.448265212646
1.635271142134 1.337966678942 0.448324521820
1.635345324171 1.338038793240 0.448383837212
1.635419511855 1.338110883888 0.448443158396
1.635493704259 1.338182947661 0.448502484413
1.635567899886 1.338254982261 0.448561814184
1.635642097225 1.338326986736 0.448621146931
1.635716295306 1.338398961589 0.448680482502
1.635790494065 1.338470908560 0.448739821479
1.635864694416 1.338542830112 0.448799165059
1.635938897995 1.338614728754 0.448858514747
1.636013106678 1.338686606348 0.448917871950
1.636087322032 1.338758463587 0.448977237605
1.636161544860 1.338830299751 0.449036611939
1.636235774979 1.338902112815 0.449095994418
1.636310011286 1.338973899885 0.449155383894
1.636384252051 1.339045657855 0.449214778863
1.636458495342 1.339117384138 0.449274177769
1.636532739411 1.339189077290 0.449333579247
1.636606982938 1.339260737389 0.449392982260
1.636681225072 1.339332366076 0.449452386114
1.636755465288 1.339403966261 0.449511790399
1.636829703147 1.339475541566 0.449571194907
1.636903938084 1.339547095634 0.449630599598
1.636978169311 1.339618631470 0.449690004631
1.637052395891 1.339690150948 0.449749410453
1.637126616948 1.339761654585 0.449808817882
1.637200831935 1.339833141609 0.449868228130
1.637275040839 1.339904610274 0.449927642683
1.637349244241 1.339976058341 0.449987063052
1.637423443190 1.340047483600 0.450046490410
1.637497638909 1.340118884314 0.450105925204
1.637571832448 1.340190259516 0.450165366863
1.637646024386 1.340261609117 0.450224813675
1.637720214688 1.340332933841 0.450284262906
1.637794402779 1.340404235026 0.450343711133
1.637868587796 1.340475514378 0.450403154723
1.637942768932 1.340546773717 0.450462590332
1.638016945756 1.340618014771 0.450522015316
1.638091118370 1.340689239037 0.450581427946
1.638165287372 1.340760447688 0.450640827409
1.638239453605 1.340831641520 0.450700213623
1.638313617797 1.340902820906 0.450759586959
1.638387780227 1.340973985757 0.450818947971
1.638461940537 1.341045135489 0.450878297239
1.638536097778 1.341116269021 0.450937635363
1.638610250710 1.341187384843 0.450996963093
1.638684398262 1.341258481155 0.451056281541
1.638758540029 1.341329556104 0.451115592357
1.638832676644 1.341400608074 0.451174897794
1.638906809899 1.341471635995 0.451234200598
1.638980942570 1.341542639589 0.451293503712
1.639055077983 1.341613619492 0.451352809872
1.639129219421 1.341684577200 0.451412121157
1.639203369538 1.341755514832 0.451471438636
1.639277529918 1.341826434721 0.451530762175
1.639351700881 1.341897338932 0.451590090456
1.639425881555 1.341968228788 0.451649421215
1.639500070180 1.342039104522 0.451708751629
1.639574264518 1.342109965145 0.451768078770
1.639648462276 1.342180808561 0.451827400048
1.639722661448 1.342251631936 0.451886713546
1.639796860508 1.342322432221 0.451946018204
1.639871058493 1.342393206740 0.452005313849
1.639945254993 1.342463953688 0.452064601060
1.640019450111 1.342534672436 0.452123880938
1.640093644432 1.342605363557 0.452183154807
1.640167839005 1.342676028587 0.452242423918
1.640242035306 1.342746669554 0.452301689192
1.640316235138 1.342817288420 0.452360951059
1.640390440444 1.342887886549 0.452420209400
1.640464653012 1.342958464353 0.452479463616
1.640538874138 1.343029021185 0.452538712788
1.640613104306 1.343099555508 0.452597955919
1.640687342997 1.343170065287 0.452657192172
1.640761588684 1.343240548502 0.452716421062
1.640835839043 1.343311003641 0.452775642559
1.640910091333 1.343381430063 0.452834857044
1.640984342849 1.343451828139 0.452894065168
1.641058591318 1.343522199153 0.452953267621
1.641132835122 1.343592545003 0.453012464904
1.641207073299 1.343662867803 0.453071657175
1.641281305323 1.343733169476 0.453130844214
1.641355530769 1.343803451460 0.453190025535
1.641429749001 1.343873714570 0.453249200605
1.641503959009 1.343943959049 0.453308369094
1.641578159494 1.344014184744 0.453367531059
1.641652349206 1.344084391369 0.453426686988
1.641726527437 1.344154578751 0.453485837653
1.641800694517 1.344224747008 0.453544983814
1.641874852130 1.344294896629 0.453604125841
1.641949003321 1.344365028448 0.453663263396
1.642023152119 1.344435143561 0.453722395288
1.642097302853 1.344505243209 0.453781519590
1.642171459312 1.344575328676 0.453840634031
1.642245623963 1.344645401220 0.453899736574
1.642319797435 1.344715462015 0.453958826051
1.642393978418 1.344785512111 0.454017902667
1.642468163988 1.344855552358 0.454076968225
1.642542350287 1.344925583303 0.454136025984
1.642616533353 1.344995605071 0.454195080167
1.642690709881 1.345065617242 0.454254135222
1.642764877734 1.345135618798 0.454313195016
1.642839036067 1.345205608164 0.454372262161
1.642913185098 1.345275583357 0.454431337637
1.642987325624 1.345345542245 0.454490420786
1.643061458461 1.345415482850 0.454549509653
1.643135584017 1.345485403630 0.454608601580
1.643209702106 1.345555303652 0.454667693869
1.643283812083 1.345625182618 0.454726784343
1.643357913209 1.345695040713 0.454785871686
1.643432005132 1.345764878323 0.454844955484
1.643506088298 1.345834695695 0.454904036010
1.643580164157 1.345904492638 0.454963113843
1.643654235080 1.345974268356 0.455022189436
1.643728304011 1.346044021472 0.455081262774
1.643802373957 1.346113750251 0.455140333196
1.643876447468 1.346183452956 0.455199399401
1.643950526247 1.346253128263 0.455258459637
1.644024611012 1.346322775602 0.455317511980
1.644098701605 1.346392395350 0.455376554659
1.644172797317 1.346461988802 0.455435586322
1.644246897290 1.346531557933 0.455494606231
1.644321000862 1.346601105012 0.455553614345
1.644395107761 1.346670632152 0.455612611300
1.644469218079 1.346740140919 0.455671598300
1.644543332067 1.346809632082 0.455730576941
1.644617449828 1.346879105561 0.455789548990
1.644691571028 1.346948560560 0.455848516149
1.644765694726 1.347017995845 0.455907479827
1.644839819391 1.347087410078 0.455966440970
1.644913943087 1.347156802125 0.456025399986
1.644988063783 1.347226171252 0.456084356777
1.645062179671 1.347295517193 0.456143310916
1.645136289409 1.347364840083 0.456202261902
1.645210392200 1.347434140294 0.456261209475
1.645284487705 1.347503418244 0.456320153877
1.645358575836 1.347572674230 0.456379096012
1.645432656487 1.347641908331 0.456438037424
1.645506729339 1.347711120395 0.456496980108
1.645580793781 1.347780310088 0.456555926193
1.645654849004 1.347849476982 0.456614877570
1.645728894248 1.347918620628 0.456673835587
1.645802929124 1.347987740592 0.456732800881
1.645876953913 1.348056836439 0.456791773395
1.645950969768 1.348125907678 0.456850752558
1.646024978727 1.348194953709 0.456909737560
1.646098983533 1.348263973799 0.456968727617
1.646172987303 1.348332967132 0.457027722140
1.646246993092 1.348401932936 0.457086720752
1.646321003492 1.348470870679 0.457145723165
1.646395020315 1.348539780278 0.457204728993
1.646469044459 1.348608662281 0.457263737590
1.646543075963 1.348677517947 0.457322748017
1.646617114231 1.348746349197 0.457381759177
1.646691158379 1.348815158426 0.457440770097
1.646765207602 1.348883948202 0.457499780266
1.646839261493 1.348952720918 0.457558789894
1.646913320241 1.349021478470 0.457617799964
1.646987384663 1.349090222039 0.457676812021
1.647061456081 1.349158952011 0.457735827695
1.647135536062 1.349227668064 0.457794848103
1.647209626095 1.349296369374 0.457853873276
1.647283727269 1.349365054879 0.457912901819
1.647357840044 1.349433723530 0.457971930923
1.647431964139 1.349502374452 0.458030956766
1.647506098597 1.349571006981 0.458089975204
1.647580241981 1.349639620586 0.458148982576
1.647654392675 1.349708214712 0.458207976380
1.647728549208 1.349776788621 0.458266955636
1.647802710528 1.349845341301 0.458325920825
1.647876876155 1.349913871489 0.458384873441
1.647951046188 1.349982377822 0.458443815298
1.648025221163 1.350050859066 0.458502747842
1.648099401810 1.350119314361 0.458561671672
1.648173588791 1.350187743383 0.458620586442
1.648247782479 1.350256146364 0.458679491172
1.648321982868 1.350324523936 0.458738384836
1.648396189618 1.350392876839 0.458797267043
1.648470402223 1.350461205559 0.458856138540
1.648544620255 1.350529510029 0.458915001366
1.648618843584 1.350597789480 0.458973858562
1.648693072502 1.350666042508 0.459032713519
1.648767307711 1.350734267373 0.459091569159
1.648841550150 1.350802462445 0.459150427180
1.648915800727 1.350870626681 0.459209287635
1.648990060027 1.350938759999 0.459268148946
1.649064328093 1.351006863420 0.459327008371
1.649138604349 1.351074938945 0.459385862760
1.649212887703 1.351142989180 0.459444709385
1.649287176801 1.351211016814 0.459503546567
1.649361470350 1.351279024104 0.459562373946
1.649435767432 1.351347012514 0.459621192311
1.649510067693 1.351414982610 0.459680003090
1.649584371373 1.351482934245 0.459738807681
1.649658679156 1.351550866965 0.459797606850
1.649732991917 1.351618780511 0.459856400400
1.649807310439 1.351686675263 0.459915187207
1.649881635209 1.351754552478 0.459973965569
1.649955966357 1.351822414254 0.460032733756
1.650030303757 1.351890263238 0.460091490533
1.650104647244 1.351958102169 0.460150235489
1.650178996865 1.352025933406 0.460208969055
1.650253353060 1.352093758577 0.460267692224
1.650327716694 1.352161578479 0.460326406088
1.650402088923 1.352229393224 0.460385111367
1.650476470919 1.352297202584 0.460443808098
1.650550863554 1.352365006405 0.460502495619
1.650625267151 1.352432804938 0.460561172816
1.650699681408 1.352500598972 0.460619838567
1.650774105519 1.352568389713 0.460678492188
1.650848538485 1.352636178460 0.460737133716
1.650922979509 1.352703966176 0.460795763913
1.650997428351 1.352771753116 0.460854383962
1.651071885501 1.352839538651 0.460912994962
1.651146352126 1.352907321361 0.460971597381
1.651220829755 1.352975099386 0.461030190680
1.651295319827 1.353042870940 0.461088773239
1.651369823213 1.353110634831 0.461147342640
1.651444339886 1.353178390819 0.461205896250
1.651518868855 1.353246139701 0.461264431912
1.651593408396 1.353313883086 0.461322948556
1.651667956531 1.353381622929 0.461381446528
1.651742511614 1.353449360949 0.461439927536
1.651817072845 1.353517098131 0.461498394227
1.651891640563 1.353584834432 0.461556849526
1.651966216205 1.353652568800 0.461615295927
1.652040801948 1.353720299479 0.461673734957
1.652115400134 1.353788024502 0.461732166950
1.652190012638 1.353855742219 0.461790591189
1.652264640367 1.353923451693 0.461849006352
1.652339283036 1.353991152858 0.461907411109
1.652413939276 1.354058846397 0.461965804674
1.652488607032 1.354126533393 0.462024187168
1.652563284131 1.354194214887 0.462082559680
1.652637968845 1.354261891476 0.462140924047
1.652712660293 1.354329563082 0.462199282445
1.652787358598 1.354397228952 0.462257636937
1.652862064753 1.354464887867 0.462315989124
1.652936780298 1.354532538482 0.462374340006
1.653011506897 1.354600179657 0.462432690065
1.653086245977 1.354667810693 0.462491039528
1.653160998488 1.354735431372 0.462549388694
1.653235764850 1.354803041839 0.462607738205
1.653310545020 1.354870642372 0.462666089167
1.653385338619 1.354938233147 0.462724443087
1.653460145027 1.355005814113 0.462782801653
1.653534963365 1.355073385024 0.462841166433
1.653609792391 1.355140945622 0.462899538601
1.653684630346 1.355208495905 0.462957918763
1.653759474840 1.355276036365 0.463016306931
1.653834322890 1.355343568073 0.463074702629
1.653909171139 1.355411092543 0.463133105071
1.653984016255 1.355478611380 0.463191513336
1.654058855421 1.355546125778 0.463249926479
1.654133686774 1.355613636012 0.463308343533
1.654208509673 1.355681141079 0.463366763432
1.654283324689 1.355748638594 0.463425184892
1.654358133309 1.355816125014 0.463483606329
1.654432937435 1.355883596130 0.463542025871
1.654507738818 1.355951047718 0.463600441488
1.654582538607 1.356018476186 0.463658851232
1.654657337152 1.356085879045 0.463717253518
1.654732134116 1.356153255113 0.463775647387
1.654806928871 1.356220604408 0.463834032657
1.654881721036 1.356287927806 0.463892409931
1.654956510978 1.356355226588 0.463950780462
1.655031300101 1.356422502018 0.464009145906
1.655106090805 1.356489755078 0.464067508045
1.655180886124 1.356556986426 0.464125868543
1.655255689119 1.356624196535 0.464184228808
1.655330502226 1.356691385953 0.464242589969
1.655405326739 1.356758555525 0.464300952956
1.655480162596 1.356825706501 0.464359318631
1.655555008526 1.356892840437 0.464417687909
1.655629862504 1.356959958924 0.464476061810
1.655704722375 1.357027063217 0.464534441421
1.655779586444 1.357094153893 0.464592827768
1.655854453851 1.357161230652 0.464651221649
1.655929324624 1.357228292352 0.464709623475
1.656004199398 1.357295337274 0.464768033184
1.656079078918 1.357362363554 0.464826450254
1.656153963490 1.357429369646 0.464884873834
1.656228852572 1.357496354685 0.464943302942
1.656303744657 1.357563318643 0.465001736691
1.656378637479 1.357630262218 0.465060174475
1.656453528498 1.357697186528 0.465118616053
1.656528415502 1.357764092688 0.465177061518
1.656603297146 1.357830981434 0.465235511142
1.656678173258 1.357897852906 0.465293965149
1.656753044818 1.357964706669 0.465352423465
1.656827913624 1.358031541952 0.465410885518
1.656902781751 1.358098358032 0.465469350149
1.656977650972 1.358165154601 0.465527815648
1.657052522308 1.358231932008 0.465586279942
1.657127395843 1.358298691268 0.465644740879
1.657202270828 1.358365433818 0.465703196567
1.657277146029 1.358432161114 0.465761645685
1.657352020182 1.358498874179 0.465820087714
1.657426892409 1.358565573270 0.465878523013
1.657501762444 1.358632257777 0.465936952732
1.657576630629 1.358698926412 0.465995378555
1.657651497686 1.358765577630 0.466053802324
1.657726364353 1.358832210182 0.466112225604
1.657801231039 1.358898823609 0.466170649265
1.657876097608 1.358965418538 0.466229073183
1.657950963372 1.359031996686 0.466287496103
1.658025827313 1.359098560555 0.466345915712
1.658100688442 1.359165112916 0.466404328906
1.658175546199 1.359231656243 0.466462732223
1.658250400754 1.359298192252 0.466521122327
1.658325253108 1.359364721694 0.466579496480
1.658400104981 1.359431244455 0.466637852880
1.658474958490 1.359497759917 0.466696190801
1.658549815733 1.359564267466 0.466754510519
1.658624678378 1.359630766977 0.466812813017
1.658699547364 1.359697259119 0.466871099567
1.658774422777 1.359763745395 0.466929371266
1.658849303909 1.359830227901 0.466987628650
1.658924189442 1.359896708878 0.467045871470
1.658999077706 1.359963190214 0.467104098678
1.659073966909 1.360029673022 0.467162308639
1.659148855299 1.360096157442 0.467220499505
1.659223741239 1.360162642677 0.467278669657
1.659298623223 1.360229127264 0.467336818126
1.659373499867 1.360295609446 0.467394944872
1.659448369939 1.360362087550 0.467453050878
1.659523232444 1.360428560216 0.467511138016
1.659598086772 1.360495026467 0.467569208753
1.659672932865 1.360561485589 0.467627265732
1.659747771362 1.360627936923 0.467685311357
1.659822603663 1.360694379660 0.467743347452
1.659897431872 1.360760812748 0.467801375078
1.659972258631 1.360827234952 0.467859394526
1.660047086852 1.360893645065 0.467917405482
1.660121919417 1.360960042191 0.467975407313
1.660196758886 1.361026425996 0.468033399393
1.660271607265 1.361092796821 0.468091381405
1.660346465861 1.361159155601 0.468149353546
1.660421335224 1.361225503591 0.468207316610
1.660496215161 1.361291841972 0.468265271929
1.660571104805 1.361358171461 0.468323221214
1.660646002721 1.361424492043 0.468381166330
1.660720907037 1.361490802900 0.468439109066
1.660795815617 1.361557102586 0.468497050941
1.660870726263 1.361623389368 0.468554993098
1.660945636950 1.361689661644 0.468612936278
1.661020546062 1.361755918298 0.468670880883
1.661095452597 1.361822158891 0.468728827099
1.661170356286 1.361888383632 0.468786775030
1.661245257588 1.361954593147 0.468844724827
1.661320157545 1.362020788141 0.468902676755
1.661395057515 1.362086969055 0.468960631196
1.661469958838 1.362153135854 0.469018588582
1.661544862516 1.362219287993 0.469076549280
1.661619768995 1.362285424583 0.469134513455
1.661694678102 1.362351544699 0.469192480960
1.661769589170 1.362417647713 0.469250451281
1.661844501313 1.362483733546 0.469308423571
1.661919413777 1.362549802767 0.469366396771
1.661994326276 1.362615856496 0.469424369800
1.662069239203 1.362681896153 0.469482341784
1.662144153672 1.362747923139 0.469540312259
1.662219071359 1.362813938539 0.469598281307
1.662293994204 1.362879942938 0.469656249590
1.662368924037 1.362945936392 0.469714218249
1.662443862241 1.363011918530 0.469772188705
1.662518809522 1.363077888744 0.469830162386
1.662593765850 1.363143846367 0.469888140444
1.662668730560 1.363209790790 0.469946123520
1.662743702573 1.363275721461 0.470004111603
1.662818680675 1.363341637795 0.470062104019
1.662893663780 1.363407539035 0.470120099520
1.662968651122 1.363473424141 0.470178096472
1.663043642360 1.363539291778 0.470236093079
1.663118637603 1.363605140418 0.470294087589
1.663193637372 1.363670968562 0.470352078476
1.663268642536 1.363736775010 0.470410064552
1.663343654241 1.363802559106 0.470468045030
1.663418673807 1.363868320870 0.470526019559
1.663493702608 1.363934060994 0.470583988247
1.663568741884 1.363999780677 0.470641951679
1.663643792508 1.364065481362 0.470699910939
1.663718854729 1.364131164446 0.470757867581
1.663793927938 1.364196831052 0.470815823552
1.663869010548 1.364262481917 0.470873781013
1.663944100040 1.364328117414 0.470931742058
1.664019193218 1.364393737680 0.470989708368
1.664094286651 1.364459342796 0.471047680841
1.664169377229 1.364524932928 0.471105659298
1.664244462718 1.364590508380 0.471163642323
1.664319542176 1.364656069535 0.471221627319
1.664394616123 1.364721616696 0.471279610779
1.664469686413 1.364787149884 0.471337588748
1.664544755831 1.364852668673 0.471395557388
1.664619827507 1.364918172126 0.471453513523
1.664694904288 1.364983658863 0.471511455075
1.664769988221 1.365049127264 0.471569381272
1.664845080253 1.365114575759 0.471627292621
1.664920180208 1.365180003130 0.471685190648
1.664995287007 1.365245408741 0.471743077487
1.665070399034 1.365310792651 0.471800955420
1.665145514536 1.365376155570 0.471858826466
1.665220631937 1.365441498677 0.471916692110
1.665295749990 1.365506823359 0.471974553182
1.665370867768 1.365572130927 0.472032409903
1.665445984537 1.365637422384 0.472090262012
1.665521099610 1.365702698304 0.472148108938
1.665596212261 1.365767958817 0.472205949945
1.665671321763 1.365833203719 0.472263784215
1.665746427545 1.365898432647 0.472321610883
1.665821529418 1.365963645268 0.472379429029
1.665896627773 1.366028841449 0.472437237693
1.665971723674 1.366094021347 0.472495035910
1.666046818769 1.366159185405 0.472552822800
1.666121915045 1.366224334277 0.472610597674
1.666197014457 1.366289468677 0.472668360113
1.666272118566 1.366354589211 0.472726109999
1.666347228274 1.366419696239 0.472783847435
1.666422343748 1.366484789781 0.472841572591
1.666497464566 1.366549869528 0.472899285490
1.666572590023 1.366614934940 0.472956985817
1.666647719510 1.366679985424 0.473014672806
1.666722852845 1.366745020558 0.473072345266
1.666797990452 1.366810040307 0.473130001759
1.666873133331 1.366875045177 0.473187640881
1.666948282846 1.366940036260 0.473245261586
1.667023440398 1.367005015155 0.473302863446
1.667098607107 1.367069983773 0.473360446771
1.667173783595 1.367134944059 0.473418012546
1.667248969951 1.367199897714 0.473475562186
1.667324165870 1.367264845982 0.473533097191
1.667399370920 1.367329789555 0.473590618787
1.667474584815 1.367394728637 0.473648127666
1.667549807620 1.367459663139 0.473705623886
1.667625039791 1.367524592959 0.473763106969
1.667700282055 1.367589518244 0.473820576146
1.667775535169 1.367654439559 0.473878030652
1.667850799650 1.367719357903 0.473935469997
1.667926075578 1.367784274533 0.473992894085
1.668001362550 1.367849190657 0.474050303172
1.668076659790 1.367914107078 0.474107697660
1.668151966393 1.367979023877 0.474165077821
1.668227281601 1.368043940273 0.474222443540
1.668302605003 1.368108854685 0.474279794178
1.668377936603 1.368173765020 0.474337128615
1.668453276705 1.368238669109 0.474394445461
1.668528625666 1.368303565192 0.474451743364
1.668603983604 1.368368452307 0.474509021321
1.668679350168 1.368433330504 0.474566278857
1.668754724465 1.368498200801 0.474623516020
1.668830105175 1.368563064920 0.474680733173
1.668905490826 1.368627924875 0.474737930641
1.668980880144 1.368692782522 0.474795108344
1.669056272345 1.368757639203 0.474852265538
1.669131667283 1.368822495565 0.474909400784
1.669207065381 1.368887351586 0.474966512179
1.669282467371 1.368952206786 0.475023597814
1.669357873935 1.369017060531 0.475080656339
1.669433285362 1.369081912336 0.475137687470
1.669508701359 1.369146762080 0.475194692288
1.669584121094 1.369211610078 0.475251673218
1.669659543471 1.369276457013 0.475308633688
1.669734967557 1.369341303774 0.475365577527
1.669810393027 1.369406151275 0.475422508274
1.669885820476 1.369471000320 0.475479428562
1.669961251467 1.369535851560 0.475536339750
1.670036688284 1.369600705536 0.475593241881
1.670112133430 1.369665562787 0.475650133954
1.670187589001 1.369730423933 0.475707014435
1.670263056104 1.369795289711 0.475763881829
1.670338534498 1.369860160898 0.475820735165
1.670414022552 1.369925038152 0.475877574267
1.670489517538 1.369989921801 0.475934399743
1.670565016210 1.370054811651 0.475991212745
1.670640515483 1.370119706892 0.476048014577
1.670716013077 1.370184606119 0.476104806296
1.670791507948 1.370249507502 0.476161588416
1.670867000437 1.370314409046 0.476218360782
1.670942492105 1.370379308877 0.476275122631
1.671017985351 1.370444205487 0.476331872780
1.671093482913 1.370509097870 0.476388609849
1.671168987387 1.370573985520 0.476445332446
1.671244500869 1.370638868319 0.476502039257
1.671320024776 1.370703746361 0.476558729036
1.671395559824 1.370768619755 0.476615400562
1.671471106127 1.370833488499 0.476672052611
1.671546663341 1.370898352427 0.476728684021
1.671622230793 1.370963211245 0.476785293880
1.671697807557 1.371028064626 0.476841881788
1.671773392494 1.371092912330 0.476898448137
1.671848984280 1.371157754285 0.476954994289
1.671924581458 1.371222590640 0.477011522579
1.672000182552 1.371287421758 0.477068036079
1.672075786245 1.371352248186 0.477124538176
1.672151391580 1.371417070623 0.477181032039
1.672226998146 1.371481889906 0.477237520120
1.672302606176 1.371546707023 0.477294003821
1.672378216534 1.371611523137 0.477350483431
1.672453830561 1.371676339583 0.477406958326
1.672529449826 1.371741157827 0.477463427393
1.672605075824 1.371805979360 0.477519889523
1.672680709699 1.371870805525 0.477576344037
1.672756352053 1.371935637336 0.477632790896
1.672832002886 1.372000475307 0.477689230658
1.672907661655 1.372065319361 0.477745664184
1.672983327453 1.372130168831 0.477802092221
1.673058999216 1.372195022566 0.477858514998
1.673134675942 1.372259879113 0.477914931988
1.673210356834 1.372324736906 0.477971341923
1.673286041369 1.372389594428 0.478027743070
1.673361729273 1.372454450291 0.478084133676
1.673437420430 1.372519303244 0.478140512445
1.673513114764 1.372584152110 0.478196878889
1.673588812120 1.372648995733 0.478253233418
1.673664512186 1.372713832968 0.478309577145
1.673740214472 1.372778662774 0.478365911460
1.673815918343 1.372843484400 0.478422237497
1.673891623096 1.372908297622 0.478478555669
1.673967328081 1.372973102986 0.478534865424
1.674043032814 1.373037901936 0.478591165300
1.674118737094 1.373102696797 0.478647453263
1.674194441075 1.373167490562 0.478703727229
1.674270145298 1.373232286530 0.478759985596
1.674345850663 1.373297087853 0.478816227629
1.674421558347 1.373361897116 0.478872453564
1.674497269670 1.373426716039 0.478928664412
1.674572985929 1.373491545379 0.478984861510
1.674648708225 1.373556385032 0.479041045971
1.674724437314 1.373621234303 0.479097218209
1.674800173504 1.373686092248 0.479153377663
1.674875916607 1.373750957978 0.479209522830
1.674951665975 1.373815830847 0.479265651574
1.675027420572 1.373880710462 0.479321761614
1.675103179098 1.373945596556 0.479377851052
1.675178940114 1.374010488761 0.479433918783
1.675254702154 1.374075386403 0.479489964672
1.675330463821 1.374140288387 0.479545989480
1.675406223843 1.374205193243 0.479601994571
1.675481981121 1.374270099329 0.479657981522
1.675557734764 1.374335005141 0.479713951759
1.675633484126 1.374399909634 0.479769906323
1.675709228850 1.374464812472 0.479825845832
1.675784968899 1.374529714098 0.479881770600
1.675860704584 1.374594615643 0.479937680854
1.675936436539 1.374659518647 0.479993576941
1.676012165670 1.374724424721 0.480049459436
1.676087893063 1.374789335201 0.480105329091
1.676163619863 1.374854250920 0.480161186657
1.676239347167 1.374919172130 0.480217032617
1.676315075925 1.374984098598 0.480272866952
1.676390806898 1.375049029823 0.480328689020
1.676466540630 1.375113965314 0.480384497608
1.676542277463 1.375178904834 0.480440291172
1.676618017547 1.375243848558 0.480496068196
1.676693760831 1.375308797124 0.480551827599
1.676769507041 1.375373751573 0.480607569053
1.676845255649 1.375438713237 0.480663293161
1.676921005862 1.375503683613 0.480719001414
1.676996756674 1.375568664280 0.480774695960
1.677072506990 1.375633656850 0.480830379231
1.677148255842 1.375698662973 0.480886053517
1.677224002655 1.375763684326 0.480941720571
1.677299747506 1.375828722576 0.480997381349
1.677375491310 1.375893779279 0.481053035895
1.677451235845 1.375958855719 0.481108683412
1.677526983594 1.376023952731 0.481164322473
1.677602737399 1.376089070549 0.481219951330
1.677678499986 1.376154208748 0.481275568245
1.677754273457 1.376219366303 0.481331171794
1.677830058874 1.376284541774 0.481386761067
1.677905856013 1.376349733571 0.481442335740
1.677981663376 1.376414940245 0.481497895985
1.678057478439 1.376480160714 0.481553442250
1.678133298092 1.376545394376 0.481608974941
1.678209119153 1.376610641088 0.481664494076
1.678284938851 1.376675901026 0.481719999011
1.678360755164 1.376741174479 0.481775488312
1.678436566961 1.376806461667 0.481830959855
1.678512373933 1.376871762631 0.481886411140
1.678588176372 1.376937077236 0.481941839799
1.678663974873 1.377002405280 0.481997244176
1.678739770041 1.377067746643 0.482052623836
1.678815562291 1.377133101423 0.482107979847
1.678891351760 1.377198469976 0.482163314733
1.678967138324 1.377263852833 0.482218632053
1.679042921697 1.377329250518 0.482273935674
1.679118701544 1.377394663298 0.482329228903
1.679194477569 1.377460090990 0.482384513683
1.679270249548 1.377525532882 0.482439790077
1.679346017312 1.377590987835 0.482495056191
1.679421780690 1.377656454553 0.482550308593
1.679497539458 1.377721931958 0.482605543134
1.679573293299 1.377787419552 0.482660755969
1.679649041816 1.377852917652 0.482715944534
1.679724784571 1.377918427400 0.482771108197
1.679800521148 1.377983950516 0.482826248426
1.679876251213 1.378049488850 0.482881368426
1.679951974566 1.378115043837 0.482936472349
1.680027691162 1.378180616023 0.482991564299
1.680103401130 1.378246204786 0.483046647399
1.680179104775 1.378311808359 0.483101723190
1.680254802592 1.378377424150 0.483156791486
1.680330495259 1.378443049277 0.483211850724
1.680406183626 1.378508681166 0.483266898674
1.680481868641 1.378574318046 0.483321933278
1.680557551235 1.378639959197 0.483376953384
1.680633232131 1.378705604885 0.483431959145
1.680708911632 1.378771256003 0.483486952010
1.680784589416 1.378836913554 0.483541934310
1.680860264408 1.378902578119 0.483596908605
1.680935934785 1.378968249491 0.483651876985
1.681011598137 1.379033926581 0.483706840543
1.681087251779 1.379099607641 0.483761799149
1.681162893163 1.379165290717 0.483816751582
1.681238520293 1.379230974217 0.483871695947
1.681314132062 1.379296657405 0.483926630222
1.681389728409 1.379362340698 0.483981552792
1.681465310261 1.379428025662 0.484036462802
1.681540879268 1.379493714740 0.484091360261
1.681616437376 1.379559410788 0.484146245913
1.681691986355 1.379625116568 0.484201120935
1.681767527371 1.379690834341 0.484255986586
1.681843060710 1.379756565666 0.484310843913
1.681918585698 1.379822311436 0.484365693577
1.681994100839 1.379888072113 0.484420535824
1.682069604111 1.379953848045 0.484475370561
1.682145093370 1.380019639758 0.484530197474
1.682220566769 1.380085448107 0.484585016139
1.682296023104 1.380151274252 0.484639826078
1.682371462065 1.380217119464 0.484694626776
1.682446884339 1.380282984849 0.484749417668
1.682522291581 1.380348871090 0.484804198155
1.682597686281 1.380414778293 0.484858967649
1.682673071545 1.380480706003 0.484913725671
1.682748450834 1.380546653370 0.484968471955
1.682823827689 1.380612619411 0.485023206516
1.682899205466 1.380678603279 0.485077929651
1.682974587119 1.380744604448 0.485132641844
1.683049975040 1.380810622756 0.485187343620
1.683125370979 1.380876658315 0.485242035378
1.683200776050 1.380942711309 0.485296717290
1.683276190813 1.381008781782 0.485351389318
1.683351615389 1.381074869474 0.485406051352
1.683427049600 1.381140973773 0.485460703449
1.683502493066 1.381207093784 0.485515346078
1.683577945246 1.381273228487 0.485569980284
1.683653405417 1.381339376926 0.485624607678
1.683728872609 1.381405538352 0.485679230230
1.683804345544 1.381471712287 0.485733849881
1.683879822637 1.381537898498 0.485788468095
1.683955302087 1.381604096900 0.485843085452
1.684030782089 1.381670307464 0.485897701432
1.684106261131 1.381736530160 0.485952314460
1.684181738307 1.381802764986 0.486006922216
1.684257213569 1.381869012064 0.486061522133
1.684332687826 1.381935271767 0.486116111960
1.684408162840 1.382001544812 0.486170690222
1.684483640920 1.382067832250 0.486225256464
1.684559124471 1.382134135344 0.486279811227
1.684634615488 1.382200455332 0.486334355768
1.684710115133 1.382266793135 0.486388891642
1.684785623482 1.382333149112 0.486443420270
1.684861139514 1.382399522924 0.486497942617
1.684936661332 1.382465913567 0.486552459081
1.685012186545 1.382532319572 0.486606969573
1.685087712722 1.382598739319 0.486661473757
1.685163237779 1.382665171362 0.486715971313
1.685238760221 1.382731614672 0.486770462148
1.685314279199 1.382798068723 0.486824946445
1.685389794385 1.382864533400 0.486879424565
1.685465305753 1.382931008759 0.486933896823
1.685540813330 1.382997494731 0.486988363244
1.685616317021 1.383063990877 0.487042823384
1.685691816541 1.383130496274 0.487097276293
1.685767311469 1.383197009573 0.487151720626
1.685842801372 1.383263529224 0.487206154872
1.685918285949 1.383330053788 0.487260577615
1.685993765113 1.383396582237 0.487314987726
1.686069238988 1.383463114157 0.487369384444
1.686144707816 1.383529649793 0.487423767296
1.686220171793 1.383596189937 0.487478135918
1.686295630926 1.383662735713 0.487532489836
1.686371084931 1.383729288336 0.487586828299
1.686446533236 1.383795848933 0.487641150221
1.686521975080 1.383862418468 0.487695454252
1.686597409685 1.383928997797 0.487749738950
1.686672836441 1.383995587776 0.487804002973
1.686748255053 1.384062189382 0.487858245227
1.686823665609 1.384128803743 0.487912464899
1.686899068555 1.384195432066 0.487966661383
1.686974464598 1.384262075437 0.488020834121
1.687049854564 1.384328734593 0.488074982455
1.687125239258 1.384395409710 0.488129105555
1.687200619352 1.384462100337 0.488183202476
1.687275995307 1.384528805492 0.488237272360
1.687351367338 1.384595523930 0.488291314706
1.687426735384 1.384662254510 0.488345329617
1.687502099092 1.384728996544 0.488399317926
1.687577457801 1.384795750017 0.488453281122
1.687652810563 1.384862515602 0.488507221057
1.687728156208 1.384929294445 0.488561139521
1.687803493492 1.384996087786 0.488615037773
1.687878821317 1.385062896534 0.488668916187
1.687954139002 1.385129720931 0.488722774122
1.688029446528 1.385196560425 0.488776610065
1.688104744689 1.385263413800 0.488830422014
1.688180035086 1.385330279529 0.488884208002
1.688255319911 1.385397156248 0.488937966602
1.688330601543 1.385464043193 0.488991697279
1.688405882042 1.385530940465 0.489045400489
1.688481162634 1.385597849018 0.489099077509
1.688556443327 1.385664770381 0.489152730081
1.688631722759 1.385731706184 0.489206359986
1.688706998327 1.385798657644 0.489259968702
1.688782266589 1.385865625170 0.489313557259
1.688857523835 1.385932608230 0.489367126322
1.688932766717 1.385999605519 0.489420676475
1.689007992776 1.386066615394 0.489474208583
1.689083200777 1.386133636433 0.489527724096
1.689158390772 1.386200667955 0.489581225157
1.689233563915 1.386267710312 0.489634714475
1.689308722082 1.386334764852 0.489688194949
1.689383867415 1.386401833546 0.489741669171
1.689459001878 1.386468918358 0.489795138932
1.689534126928 1.386536020536 0.489848604889
1.689609243329 1.386603140027 0.489902066496
1.689684351127 1.386670275178 0.489955522222
1.689759449741 1.386737422836 0.490008969993
1.689834538141 1.386804578812 0.490062407748
1.689909615056 1.386871738627 0.490115833927
1.689984679181 1.386938898317 0.490169247789
1.690059729372 1.387006055133 0.490222649450
1.690134764797 1.387073207938 0.490276039672
1.690209785054 1.387140357230 0.490329419456
1.690284790225 1.387207504818 0.490382789578
1.690359780847 1.387274653233 0.490436150202
1.690434757804 1.387341805066 0.490489500675
1.690509722117 1.387408962405 0.490542839560
1.690584674690 1.387476126496 0.490596164886
1.690659616050 1.387543297707 0.490649474549
1.690734546149 1.387610475756 0.490702766757
1.690809464304 1.387677660104 0.490756040408
1.690884369313 1.387744850380 0.490809295334
1.690959259720 1.387812046690 0.490862532350
1.691034134202 1.387879249719 0.490915753131
1.691108991955 1.387946460607 0.490968959945
1.691183832981 1.388013680653 0.491022155306
1.691258658182 1.388080910945 0.491075341597
1.691333469225 1.388148152049 0.491128520729
1.691408268186 1.388215403868 0.491181693867
1.691483057081 1.388282665706 0.491234861244
1.691557837389 1.388349936530 0.491288022091
1.691632609715 1.388417215344 0.491341174688
1.691707373676 1.388484501541 0.491394316525
1.691782128042 1.388551795117 0.491447444594
1.691856871090 1.388619096670 0.491500555757
1.691931601062 1.388686407156 0.491553647156
1.692006316594 1.388753727478 0.491606716619
1.692081017008 1.388821058032 0.491659762964
1.692155702369 1.388888398354 0.491712786183
1.692230373324 1.388955746995 0.491765787428
1.692305030780 1.389023101700 0.491818768841
1.692379675525 1.389090459861 0.491871733224
1.692454307905 1.389157819151 0.491924683653
1.692528927670 1.389225178160 0.491977623082
1.692603534000 1.389292536872 0.492030554041
1.692678125715 1.389359896828 0.492083478449
1.692752701586 1.389427260928 0.492136397580
1.692827260655 1.389494632900 0.492189312142
1.692901802481 1.389562016574 0.492242222433
1.692976327252 1.389629415137 0.492295128509
1.693050835747 1.389696830561 0.492348030325
1.693125329188 1.389764263353 0.492400927810
1.693199809020 1.389831712657 0.492453820886
1.693274276697 1.389899176680 0.492506709438
1.693348733510 1.389966653300 0.492559593269
1.693423180478 1.390034140682 0.492612472058
1.693497618309 1.390101637723 0.492665345340
1.693572047407 1.390169144238 0.492718212499
1.693646467910 1.390236660838 0.492771072755
1.693720879755 1.390304188576 0.492823925151
1.693795282758 1.390371728477 0.492876768523
1.693869676727 1.390439281113 0.492929601465
1.693944061603 1.390506846328 0.492982422330
1.694018437614 1.390574423198 0.493035229281
1.694092805419 1.390642010194 0.493088020423
1.694167166189 1.390709605502 0.493140794002
1.694241521581 1.390777207373 0.493193548650
1.694315873591 1.390844814409 0.493246283604
1.694390224279 1.390912425722 0.493298998860
1.694464575426 1.390980040953 0.493351695184
1.694538928192 1.391047660174 0.493404373977
1.694613282872 1.391115283758 0.493457037005
1.694687638821 1.391182912253 0.493509686055
1.694761994587 1.391250546324 0.493562322602
1.694836348241 1.391318186732 0.493614947570
1.694910697818 1.391385834332 0.493667561242
1.694985041794 1.391453490028 0.493720163342
1.695059379453 1.391521154651 0.493772753245
1.695133711078 1.391588828757 0.493825330251
1.695208037913 1.391656512384 0.493877893836
1.695282361907 1.391724204846 0.493930443808
1.695356685316 1.391791904644 0.493982980330
1.695431010251 1.391859609558 0.494035503834
1.695505338280 1.391927316916 0.494088014868
1.695579670163 1.391995024000 0.494140513957
1.695654005760 1.392062728475 0.494193001529
1.695728344111 1.392130428728 0.494245477955
1.695802683645 1.392198124013 0.494297943663
1.695877022460 1.392265814359 0.494350399273
1.695951358614 1.392333500276 0.494402845680
1.696025690378 1.392401182343 0.494455284004
1.696100016429 1.392468860827 0.494507715395
1.696174335971 1.392536535455 0.494560140710
1.696248648795 1.392604205407 0.494612560175
1.696322955278 1.392671869549 0.494664973116
1.696397256328 1.392739526820 0.494717377908
1.696471553283 1.392807176637 0.494769772161
1.696545847751 1.392874819193 0.494822153168
1.696620141420 1.392942455538 0.494874518483
1.696694435831 1.393010087408 0.494926866498
1.696768732172 1.393077716865 0.494979196857
1.696843031108 1.393145345857 0.495031510555
1.696917332695 1.393212975849 0.495083809711
1.696991636381 1.393280607639 0.495136097033
1.697065941111 1.393348241425 0.495188375137
1.697140245491 1.393415877087 0.495240645909
1.697214547996 1.393483514585 0.495292910075
1.697288847164 1.393551154334 0.495345167115
1.697363141764 1.393618797425 0.495397415532
1.697437430906 1.393686445600 0.495449653392
1.697511714112 1.393754100978 0.495501878971
1.697585991355 1.393821765625 0.495554091326
1.697660263086 1.393889441075 0.495606290618
1.697734530262 1.393957127961 0.495658478118
1.697808794353 1.394024825863 0.495710655904
1.697883057318 1.394092533399 0.495762826377
1.697957321519 1.394160248539 0.495814991727
1.698031589546 1.394227969038 0.495867153533
1.698105863957 1.394295692864 0.495919312570
1.698180146959 1.394363418516 0.495971468867
1.698254440087 1.394431145160 0.496023621940
1.698328743943 1.394498872595 0.496075771078
1.698403058056 1.394566601095 0.496127915570
1.698477380911 1.394634331202 0.496180054778
1.698551710149 1.394702063561 0.496232188047
1.698626042899 1.394769798825 0.496284314500
1.698700376179 1.394837537644 0.496336432838
1.698774707278 1.394905280683 0.496388541244
1.698849034054 1.394973028636 0.496440637475
1.698923355084 1.395040782171 0.496492719144
1.698997669655 1.395108541807 0.496544784119
1.699071977625 1.395176307762 0.496596830904
1.699146279202 1.395244079812 0.496648858889
1.699220574700 1.395311857255 0.496700868354
1.699294864340 1.395379639013 0.496752860219
1.699369148140 1.395447423876 0.496804835607
1.699443425903 1.395515210842 0.496856795348
1.699517697307 1.395582999454 0.496908739589
1.699591962063 1.395650790033 0.496960667624
1.699666220097 1.395718583717 0.497012578005
1.699740471730 1.395786382281 0.497064468897
1.699814717802 1.395854187759 0.497116338546
1.699888959717 1.395922001969 0.497168185728
1.699963199396 1.395989826060 0.497220010023
1.700037439132 1.396057660205 0.497271811849
1.700111681358 1.396125503524 0.497323592264
1.700185928358 1.396193354257 0.497375352625
1.700260181976 1.396261210145 0.497427094242
1.700334443359 1.396329068909 0.497478818152
1.700408712803 1.396396928716 0.497530525091
1.700482989729 1.396464788501 0.497582215644
1.700557272812 1.396532648090 0.497633890510
1.700631560233 1.396600508100 0.497685550722
1.700705850018 1.396668369656 0.497737197729
1.700780140380 1.396736233999 0.497788833251
1.700854429989 1.396804102102 0.497840458943
1.700928718123 1.396871974356 0.497892075961
1.701003004656 1.396939850408 0.497943684601
1.701077289927 1.397007729158 0.497995284147
1.701151574512 1.397075608913 0.498046873026
1.701225859009 1.397143487638 0.498098449253
1.701300143879 1.397211363255 0.498150011060
1.701374429397 1.397279233931 0.498201557519
1.701448715709 1.397347098285 0.498253088960
1.701523002959 1.397414955501 0.498304607041
1.701597291404 1.397482805305 0.498356114438
1.701671581449 1.397550647848 0.498407614225
1.701745873565 1.397618483496 0.498459109130
1.701820168080 1.397686312607 0.498510600876
1.701894464897 1.397754135336 0.498562089814
1.701968763239 1.397821951525 0.498613574922
1.702043061512 1.397889760727 0.498665054167
1.702117357365 1.397957562335 0.498716525086
1.702191647974 1.398025355812 0.498767985382
1.702265930504 1.398093140926 0.498819433353
1.702340202652 1.398160917919 0.498870868009
1.702414463141 1.398228687535 0.498922288882
1.702488712035 1.398296450872 0.498973695606
1.702562950801 1.398364209065 0.499025087466
1.702637182093 1.398431962898 0.499076463095
1.702711409321 1.398499712439 0.499127820463
1.702785636105 1.398567456835 0.499179157208
1.702859865747 1.398635194360 0.499230471210
1.702934100825 1.398702922733 0.499281761259
1.703008342977 1.398770639669 0.499333027598
1.703082592878 1.398838343506 0.499384272166
1.703156850360 1.398906033770 0.499435498447
1.703231114594 1.398973711484 0.499486710959
1.703305384269 1.399041379144 0.499537914493
1.703379657708 1.399109040326 0.499589113319
1.703453932920 1.399176699043 0.499640310532
1.703528207619 1.399244359001 0.499691507699
1.703602479254 1.399312022965 0.499742704847
1.703676745113 1.399379692405 0.499793900763
1.703751002486 1.399447367504 0.499845093470
1.703825248902 1.399515047513 0.499896280751
1.703899482360 1.399582731328 0.499947460584
1.703973701508 1.399650418106 0.499998631408
1.704047905698 1.399718107724 0.500049792223
1.704122094915 1.399785800955 0.500100942542
1.704196269584 1.399853499317 0.500152082286
1.704270430331 1.399921204662 0.500203211662
1.704344577747 1.399988918642 0.500254331064
1.704418712249 1.400056642223 0.500305441003
1.704492834033 1.400124375408 0.500356542029
1.704566943142 1.400192117210 0.500407634622
1.704641039568 1.400259865881 0.500458719058
1.704715123342 1.400327619291 0.500509795255
1.704789194548 1.400395375316 0.500560862662
1.704863253246 1.400463132122 0.500611920246
1.704937299319 1.400530888273 0.500662966603
1.705011332310 1.400598642675 0.500714000203
1.705085351325 1.400666394420 0.500765019711
1.705159355061 1.400734142652 0.500816024310
1.705233341985 1.400801886532 0.500867013916
1.705307310630 1.400869625340 0.500917989235
1.705381259926 1.400937358698 0.500968951629
1.705455189474 1.401005086801 0.501019902833
1.705529099657 1.401072810546 0.501070844604
1.705602991553 1.401140531467 0.501121778419
1.705676866647 1.401208251441 0.501172705298
1.705750726428 1.401275972213 0.501223625810
1.705824571978 1.401343694869 0.501274540227
1.705898403664 1.401411419411 0.501325448777
1.705972221025 1.401479144577 0.501376351871
1.706046022887 1.401546867975 0.501427250228
1.706119807647 1.401614586517 0.501478144832
1.706193573668 1.401682297036 0.501529036731
1.706267319647 1.401749996923 0.501579926731
1.706341044876 1.401817684622 0.501630815084
1.706414749344 1.401885359850 0.501681701265
1.706488433670 1.401953023520 0.501732583903
1.706562098922 1.402020677414 0.501783460889
1.706635746403 1.402088323733 0.501834329624
1.706709377467 1.402155964667 0.501885187347
1.706782993413 1.402223602096 0.501936031452
1.706856595451 1.402291237475 0.501986859741
1.706930184726 1.402358871877 0.502037670578
1.707003762318 1.402426506118 0.502088462945
1.707077329209 1.402494140858 0.502139236428
1.707150886186 1.402561776626 0.502189991164
1.707224433700 1.402629413729 0.502240727757
1.707297971751 1.402697052121 0.502291447188
1.707371499832 1.402764691293 0.502342150669
1.707445016996 1.402832330296 0.502392839475
1.707518522028 1.402899967935 0.502443514719
1.707592013687 1.402967603119 0.502494177140
1.707665490937 1.403035235283 0.502544826946
1.707738953094 1.403102864736 0.502595463777
1.707812399825 1.403170492832 0.502646086840
1.707885830999 1.403238121853 0.502696695205
1.707959246431 1.403305754640 0.502747288198
1.708032645634 1.403373394052 0.502797865798
1.708106027652 1.403441042406 0.502848428903
1.708179391081 1.403508701085 0.502898979365
1.708252734286 1.403576370408 0.502949519767
1.708326055765 1.403644049814 0.503000052982
1.708399354560 1.403711738279 0.503050581629
1.708472630577 1.403779434808 0.503101107599
1.708545884689 1.403847138851 0.503151631800
1.708619118594 1.403914850461 0.503202154194
1.708692334413 1.403982570168 0.503252674147
1.708765534179 1.404050298600 0.503303190945
1.708838719328 1.404118035997 0.503353704332
1.708911890388 1.404185781794 0.503404214873
1.708985046941 1.404253534450 0.503454724001
1.709058187901 1.404321291587 0.503505233742
1.709131312023 1.404389050440 0.503555746181
1.709204418489 1.404456808465 0.503606262862
1.709277507398 1.404524563934 0.503656784326
1.709350580004 1.404592316325 0.503707309952
1.709423638611 1.404660066381 0.503757838166
1.709496686163 1.404727815830 0.503808366965
1.709569725624 1.404795566845 0.503858894584
1.709642759341 1.404863321439 0.503909420066
1.709715788563 1.404931080959 0.503959943562
1.709788813249 1.404998845846 0.504010466215
1.709861832226 1.405066615716 0.504060989696
1.709934843618 1.405134389695 0.504111515516
1.710007845444 1.405202166890 0.504162044366
1.710080836190 1.405269946817 0.504212575719
1.710153815210 1.405337729627 0.504263107832
1.710226782863 1.405405516066 0.504313638184
1.710299740375 1.405473307186 0.504364164189
1.710372689506 1.405541103908 0.504414683967
1.710445632138 1.405608906608 0.504465196902
1.710518569940 1.405676714849 0.504515703785
1.710591504188 1.405744527369 0.504566206487
1.710664435796 1.405812342333 0.504616707248
1.710737365505 1.405880157747 0.504667207825
1.710810294142 1.405947971940 0.504717708766
1.710883222828 1.406015783944 0.504768209080
1.710956153054 1.406083593683 0.504818706402
1.711029086570 1.406151401938 0.504869197647
1.711102025118 1.406219210100 0.504919679920
1.711174970100 1.406287019820 0.504970151423
1.711247922277 1.406354832643 0.505020612048
1.711320881619 1.406422649715 0.505071063479
1.711393847346 1.406490471621 0.505121508746
1.711466818171 1.406558298339 0.505171951385
1.711539792669 1.406626129283 0.505222394449
1.711612769673 1.406693963392 0.505272839680
1.711685748580 1.406761799218 0.505323287096
1.711758729486 1.406829635012 0.505373735100
1.711831713124 1.406897468826 0.505424181062
1.711904700636 1.406965298635 0.505474622191
1.711977693259 1.407033122506 0.505525056394
1.712050692033 1.407100938793 0.505575482877
1.712123697619 1.407168746308 0.505625902296
1.712196710269 1.407236544410 0.505676316439
1.712269729953 1.407304332953 0.505726727548
1.712342756571 1.407372112076 0.505777137517
1.712415790175 1.407439881859 0.505827547212
1.712488831095 1.407507641937 0.505877956117
1.712561879935 1.407575391186 0.505928362395
1.712634937406 1.407643127596 0.505978763331
1.712708004053 1.407710848392 0.506029155979
1.712781079963 1.407778550439 0.506079537814
1.712854164531 1.407846230810 0.506129907189
1.712927256381 1.407913887426 0.506180263454
1.713000353454 1.407981519577 0.506230606745
1.713073453263 1.408049128198 0.506280937523
1.713146553225 1.408116715825 0.506331256021
1.713219651004 1.408184286233 0.506381561803
1.713292744755 1.408251843846 0.506431853551
1.713365833226 1.408319393070 0.506482129158
1.713438915701 1.408386937684 0.506532386076
1.713511991824 1.408454480428 0.506582621832
1.713585061386 1.408522022842 0.506632834532
1.713658124149 1.408589565342 0.506683023239
1.713731179776 1.408657107485 0.506733188101
1.713804227897 1.408724648301 0.506783330230
1.713877268269 1.408792186638 0.506833451350
1.713950301000 1.408859721416 0.506883553331
1.714023326719 1.408927251802 0.506933637717
1.714096346646 1.408994777300 0.506983705368
1.714169362513 1.409062297771 0.507033756284
1.714242376346 1.409129813440 0.507083789648
1.714315390160 1.409197324862 0.507133804067
1.714388405659 1.409264832878 0.507183797937
1.714461424014 1.409332338507 0.507233769872
1.714534445801 1.409399842806 0.507283719088
1.714607471100 1.409467346680 0.507333645672
1.714680499731 1.409534850687 0.507383550683
1.714753531561 1.409602354904 0.507433436056
1.714826566778 1.409669858873 0.507483304342
1.714899606060 1.409737361682 0.507533158308
1.714972650584 1.409804862158 0.507583000494
1.715045701871 1.409872359120 0.507632832794
1.715118761520 1.409939851621 0.507682656153
1.715191830885 1.410007339114 0.507732470431
1.715264910807 1.410074821466 0.507782274467
1.715338001436 1.410142298843 0.507832066307
1.715411102212 1.410209771490 0.507881843575
1.715484211971 1.410277239487 0.507931603877
1.715557329148 1.410344702573 0.507981345186
1.715630452027 1.410412160098 0.508031066127
1.715703578959 1.410479611118 0.508080766138
1.715776708523 1.410547054605 0.508130445494
1.715849839590 1.410614489699 0.508180105224
1.715922971315 1.410681915909 0.508229746965
1.715996103067 1.410749333210 0.508279372780
1.716069234325 1.410816742002 0.508328984981
1.716142364562 1.410884142967 0.508378585953
1.716215493149 1.410951536888 0.508428177986
1.716288619268 1.411018924519 0.508477763105
1.716361741852 1.411086306549 0.508527342902
1.716434859569 1.411153683691 0.508576918396
1.716507970834 1.411221056841 0.508626489937
1.716581073900 1.411288427229 0.508676057204
1.716654166994 1.411355796479 0.508725619303
1.716727248518 1.411423166508 0.508775174963
1.716800317266 1.411490539262 0.508824722783
1.716873372615 1.411557916355 0.508874261481
1.716946414641 1.411625298710 0.508923790056
1.717019444108 1.411692686333 0.508973307830
1.717092462325 1.411760078309 0.509022814360
1.717165470892 1.411827473054 0.509072309244
1.717238471387 1.411894868766 0.509121791918
1.717311465086 1.411962263965 0.509171261520
1.717384452798 1.412029657964 0.509220716910
1.717457434856 1.412097051138 0.509270156851
1.717530411279 1.412164444921 0.509319580338
1.717603382042 1.412231841523 0.509368986957
1.717676347381 1.412299243467 0.509418377168
1.717749307997 1.412366653074 0.509467752383
1.717822265100 1.412434072038 0.509517114796
1.717895220241 1.412501501194 0.509566466970
1.717968174979 1.412568940518 0.509615811287
1.718041130467 1.412636389318 0.509665149408
1.718114087088 1.412703846528 0.509714481909
1.718187044272 1.412771311004 0.509763808203
1.718260000546 1.412838781733 0.509813126777
1.718332953847 1.412906257936 0.509862435689
1.718405901979 1.412973739065 0.509911733164
1.718478843109 1.413041224773 0.509961018124
1.718551776138 1.413108714893 0.510010290474
1.718624700830 1.413176209473 0.510059551082
1.718697617662 1.413243708852 0.510108801441
1.718770527442 1.413311213719 0.510158043145
1.718843430820 1.413378725090 0.510207277334
1.718916327854 1.413446244156 0.510256504293
1.718989217781 1.413513772001 0.510305723313
1.719062099070 1.413581309250 0.510354932863
1.719134969757 1.413648855764 0.510404130991
1.719207827960 1.413716410498 0.510453315833
1.719280672412 1.413783971628 0.510502486061
1.719353502850 1.413851536934 0.510551641143
1.719426320131 1.413919104374 0.510600781359
1.719499126039 1.413986672684 0.510649907594
1.719571922849 1.414054241799 0.510699021023
1.719644712777 1.414121812949 0.510748122799
1.719717497475 1.414189388347 0.510797213870
1.719790277746 1.414256970526 0.510846294961
1.719863053513 1.414324561514 0.510895366709
1.719935824072 1.414392162068 0.510944429862
1.720008588494 1.414459771234 0.510993485419
1.720081346049 1.414527386386 0.511042534640
1.720154096508 1.414595003755 0.511091578877
1.720226840217 1.414662619333 0.511140619281
1.720299577944 1.414730229890 0.511189656488
1.720372310556 1.414797833807 0.511238690407
1.720445038653 1.414865431483 0.511287720227
1.720517762289 1.414933025192 0.511336744663
1.720590480890 1.415000618419 0.511385762396
1.720663193376 1.415068214897 0.511434772578
1.720735898473 1.415135817617 0.511483775242
1.720808595075 1.415203428106 0.511532771461
1.720881282559 1.415271046194 0.511581763206
1.720953960933 1.415338670309 0.511630752891
1.721026630780 1.415406298190 0.511679742757
1.721099293018 1.415473927786 0.511728734246
1.721171948558 1.415541558033 0.511777727559
1.721244597973 1.415609189276 0.511826721517
1.721317241284 1.415676823191 0.511875713770
1.721389877913 1.415744462244 0.511924701282
1.721462506807 1.415812108856 0.511973680961
1.721535126677 1.415879764539 0.512022650250
1.721607736279 1.415947429272 0.512071607535
1.721680334637 1.416015101289 0.512120552294
1.721752921174 1.416082777363 0.512169484970
1.721825495732 1.416150453468 0.512218406670
1.721898058516 1.416218125632 0.512267318785
1.721970610017 1.416285790733 0.512316222652
1.722043150961 1.416353447018 0.512365119334
1.722115682300 1.416421094211 0.512414009527
1.722188205242 1.416488733233 0.512462893555
1.722260721268 1.416556365619 0.512511771382
1.722333232100 1.416623992837 0.512560642605
1.722405739573 1.416691615702 0.512609506379
1.722478245439 1.416759234043 0.512658361336
1.722550751128 1.416826846679 0.512707205538
1.722623257540 1.416894451693 0.512756036551
1.722695764956 1.416962046890 0.512804851672
1.722768273088 1.417029630307 0.512853648296
1.722840781278 1.417097200635 0.512902424336
1.722913288784 1.417164757469 0.512951178593
1.722985795061 1.417232301351 0.512999910927
1.723058299946 1.417299833638 0.513048622175
1.723130803666 1.417367356249 0.513097313792
1.723203306671 1.417434871377 0.513145987316
1.723275809338 1.417502381226 0.513194643806
1.723348311638 1.417569887811 0.513243283433
1.723420812890 1.417637392838 0.513291905363
1.723493311695 1.417704897647 0.513340508000
1.723565806073 1.417772403212 0.513389089521
1.723638293780 1.417839910176 0.513437648574
1.723710772714 1.417907418908 0.513486184911
1.723783241287 1.417974929584 0.513534699767
1.723855698647 1.418042442272 0.513583195850
1.723928144706 1.418109957017 0.513631676915
1.724000579966 1.418177473914 0.513680147041
1.724073005219 1.418244993137 0.513728609787
1.724145421228 1.418312514916 0.513777067479
1.724217828501 1.418380039481 0.513825520810
1.724290227210 1.418447566954 0.513873968866
1.724362617285 1.418515097255 0.513922409558
1.724434998606 1.418582630033 0.513970840330
1.724507371216 1.418650164653 0.514019258929
1.724579735452 1.418717700257 0.514067664030
1.724652091929 1.418785235877 0.514116055533
1.724724441381 1.418852770572 0.514164434480
1.724796784398 1.418920303562 0.514212802636
1.724869121173 1.418987834310 0.514261161868
1.724941451345 1.419055362558 0.514309513526
1.725013774012 1.419122888291 0.514357857995
1.725086087929 1.419190411694 0.514406194552
1.725158391829 1.419257933086 0.514454521546
1.725230684779 1.419325452898 0.514502836847
1.725302966444 1.419392971670 0.514551138424
1.725375237182 1.419460490085 0.514599424903
1.725447497932 1.419528008982 0.514647695956
1.725519749930 1.419595529339 0.514695952444
1.725591994334 1.419663052193 0.514744196290
1.725664231876 1.419730578487 0.514792430140
1.725736462643 1.419798108888 0.514840656901
1.725808686030 1.419865643599 0.514888879257
1.725880900885 1.419933182236 0.514937099269
1.725953105763 1.420000723808 0.514985318114
1.726025299239 1.420068266825 0.515033535984
1.726097480153 1.420135809504 0.515081752136
1.726169647769 1.420203350063 0.515129965060
1.726241801801 1.420270886996 0.515178172733
1.726313942352 1.420338419291 0.515226372906
1.726386069803 1.420405946526 0.515274563390
1.726458184711 1.420473468824 0.515322742310
1.726530287742 1.420540986671 0.515370908303
1.726602379638 1.420608500656 0.515419060608
1.726674461197 1.420676011189 0.515467199067
1.726746533230 1.420743518270 0.515515324003
1.726818596477 1.420811021366 0.515563436010
1.726890651479 1.420878519431 0.515611535698
1.726962698455 1.420946011075 0.515659623452
1.727034737214 1.421013494851 0.515707699256
1.727106767178 1.421080969605 0.515755762652
1.727178787513 1.421148434828 0.515803812833
1.727250797366 1.421215890926 0.515851848863
1.727322796131 1.421283339354 0.515899869954
1.727394783679 1.421350782567 0.515947875731
1.727466760455 1.421418223782 0.515995866402
1.727538727414 1.421485666587 0.516043842774
1.727610685805 1.421553114445 0.516091806110
1.727682636865 1.421620570216 0.516139757865
1.727754581533 1.421688035765 0.516187699369
1.727826520294 1.421755511766 0.516235631549
1.727898453194 1.421822997744 0.516283554778
1.727970380068 1.421890492341 0.516331468874
1.728042300873 1.421957993754 0.516379373259
1.728114216042 1.422025500237 0.516427267201
1.728186126711 1.422093010530 0.516475150067
1.728258034734 1.422160524120 0.516523021497
1.728329942444 1.422228041255 0.516570881448
1.728401852230 1.422295562725 0.516618730093
1.728473766031 1.422363089478 0.516666567627
1.728545684911 1.422430622191 0.516714394055
1.728617608842 1.422498160932 0.516762209056
1.728689536759 1.422565705015 0.516810011975
1.728761466882 1.422633253093 0.516857801977
1.728833397192 1.422700803448 0.516905578296
1.728905325929 1.422768354386 0.516953340524
1.728977251945 1.422835904599 0.517001088809
1.729049174827 1.422903453363 0.517048823902
1.729121094758 1.422971000519 0.517096546998
1.729193012186 1.423038546231 0.517144259421
1.729264927430 1.423106090620 0.517191962227
1.729336840364 1.423173633405 0.517239655851
1.729408750295 1.423241173696 0.517287339927
1.729480656080 1.423308710028 0.517335013316
1.729552556438 1.423376240655 0.517382674389
1.729624450352 1.423443764015 0.517430321442
1.729696337423 1.423511279226 0.517477953149
1.729768218040 1.423578786442 0.517525568906
1.729840093325 1.423646286939 0.517573168947
1.729911964848 1.423713782878 0.517620754213
1.729983834208 1.423781276798 0.517668326006
1.730055702616 1.423848770988 0.517715885549
1.730127570588 1.423916266920 0.517763433602
1.730199437847 1.423983764930 0.517810970261
1.730271303434 1.424051264236 0.517858495026
1.730343165976 1.424118763314 0.517906007111
1.730415024004 1.424186260500 0.517953505905
1.730486876217 1.424253754650 0.518000991432
1.730558721616 1.424321245648 0.518048464642
1.730630559489 1.424388734623 0.518095927422
1.730702389287 1.424456223788 0.518143382309
1.730774210487 1.424523715991 0.518190831962
1.730846022518 1.424591214084 0.518238278547
1.730917824820 1.424658720324 0.518285723234
1.730989617017 1.424726235973 0.518333165932
1.731061399164 1.424793761194 0.518380605382
1.731133171945 1.424861295262 0.518428039559
1.731204936728 1.424928836996 0.518475466281
1.731276695410 1.424996385262 0.518522883839
1.731348450042 1.425063939399 0.518570291457
1.731420202333 1.425131499448 0.518617689453
1.731491953150 1.425199066127 0.518665079052
1.731563702179 1.425266640610 0.518712461912
1.731635447872 1.425334224184 0.518759839516
1.731707187720 1.425401817913 0.518807212612
1.731778918811 1.425469422388 0.518854580874
1.731850638543 1.425537037635 0.518901942865
1.731922345289 1.425604663139 0.518949296332
1.731994038853 1.425672297967 0.518996638704
1.732065720563 1.425739940904 0.519043967674
1.732137392973 1.425807590562 0.519091281675
1.732209059258 1.425875245459 0.519138580141
1.732280722434 1.425942904069 0.519185863486
1.732352384641 1.426010564924 0.519233132854
1.732424046650 1.426078226753 0.519280389712
1.732495707753 1.426145888702 0.519327635449
1.732567366035 1.426213550559 0.519374871056
1.732639018974 1.426281212911 0.519422096997
1.732710664189 1.426348877150 0.519469313245
1.732782300144 1.426416545258 0.519516519443
1.732853926633 1.426484219375 0.519563715113
1.732925544918 1.426551901227 0.519610899817
1.732997157505 1.426619591547 0.519658073225
1.733068767629 1.426687289650 0.519705235079
1.733140378591 1.426754993304 0.519752385088
1.733211993121 1.426822698955 0.519799522805
1.733283612920 1.426890402286 0.519846647545
1.733355238463 1.426958098981 0.519893758380
1.733426869096 1.427025785509 0.519940854209
1.733498503338 1.427093459733 0.519987933877
1.733570139291 1.427161121207 0.520034996311
1.733641775014 1.427228771082 0.520082040621
1.733713408765 1.427296411696 0.520129066174
1.733785039069 1.427364045959 0.520176072624
1.733856664615 1.427431676723 0.520223059940
1.733928284090 1.427499306297 0.520270028452
1.733999896032 1.427566936214 0.520316978913
1.734071498804 1.427634567269 0.520363912579
1.734143090738 1.427702199770 0.520410831240
1.734214670437 1.427769833873 0.520457737191
1.734286237136 1.427837469888 0.520504633075
1.734357791020 1.427905108440 0.520551521620
1.734429333351 1.427972750476 0.520598405313
1.734500866333 1.428040397130 0.520645286074
1.734572392708 1.428108049540 0.520692165030
1.734643915136 1.428175708691 0.520739042461
1.734715435526 1.428243375381 0.520785917925
1.734786954488 1.428311050298 0.520832790555
1.734858471063 1.428378734194 0.520879659414
1.734929982837 1.428446428070 0.520926523808
1.735001486422 1.428514133284 0.520973383448
1.735072978204 1.428581851523 0.521020238403
1.735144455180 1.428649584620 0.521067088848
1.735215915649 1.428717334246 0.521113934694
1.735287359603 1.428785101567 0.521160775216
1.735358788709 1.428852886964 0.521207608822
1.735430205893 1.428920689889 0.521254433048
1.735501614666 1.428988508921 0.521301244814
1.735573018363 1.429056342002 0.521348040887
1.735644419522 1.429124186803 0.521394818445
1.735715819545 1.429192041130 0.521441575590
1.735787218707 1.429259903280 0.521488311678
1.735858616469 1.429327772259 0.521535027402
1.735930011957 1.429395647826 0.521581724610
1.736001404423 1.429463530350 0.521628405916
1.736072793522 1.429531420513 0.521675074218
1.736144179326 1.429599318924 0.521721732227
1.736215562073 1.429667225717 0.521768382104
1.736286941759 1.429735140210 0.521815025236
1.736358317758 1.429803060703 0.521861662167
1.736429688616 1.429870984470 0.521908292633
1.736501052149 1.429938907971 0.521954915669
1.736572405851 1.430006827277 0.522001529749
1.736643747516 1.430074738662 0.522048132953
1.736715075902 1.430142639266 0.522094723173
1.736786391220 1.430210527694 0.522141298349
1.736857695296 1.430278404432 0.522187856739
1.736928991332 1.430346271935 0.522234397171
1.737000283299 1.430414134355 0.522280919224
1.737071575139 1.430481996895 0.522327423252
1.737142869970 1.430549864914 0.522373910220
1.737214169530 1.430617742959 0.522420381356
1.737285473997 1.430685633931 0.522466837685
1.737356782222 1.430753538588 0.522513279588
1.737428092296 1.430821455511 0.522559706514
1.737499402277 1.430889381535 0.522606116984
1.737570710854 1.430957312554 0.522652508917
1.737642017767 1.431025244473 0.522698880227
1.737713323870 1.431093174084 0.522745229549
1.737784630847 1.431161099629 0.522791556863
1.737855940676 1.431229020921 0.522837863831
1.737927255017 1.431296939021 0.522884153708
1.737998574707 1.431364855589 0.522930430792
1.738069899498 1.431432772119 0.522976699567
1.738141228105 1.431500689296 0.523022963734
1.738212558521 1.431568606663 0.523069225408
1.738283888504 1.431636522688 0.523115484718
1.738355216085 1.431704435188 0.523161739911
1.738426539965 1.431772341969 0.523207987952
1.738497859715 1.431840241469 0.523254225430
1.738569175755 1.431908133208 0.523300449528
1.738640489147 1.431976017913 0.523346658769
1.738711801299 1.432043897301 0.523392853346
1.738783113653 1.432111773604 0.523439034959
1.738854427449 1.432179649009 0.523485206236
1.738925743594 1.432247525188 0.523531369933
1.738997062637 1.432315403062 0.523577528157
1.739068384827 1.432383282860 0.523623681844
1.739139710194 1.432451164405 0.523669830614
1.739211038647 1.432519047534 0.523715973010
1.739282370038 1.432586932448 0.523762107013
1.739353704216 1.432654819906 0.523808230636
1.739425041064 1.432722711145 0.523854342415
1.739496380538 1.432790607589 0.523900441648
1.739567722701 1.432858510420 0.523946528353
1.739639067739 1.432926420166 0.523992602997
1.739710415952 1.432994336439 0.524038666134
1.739781767688 1.433062257913 0.524084718085
1.739853123239 1.433130182542 0.524130758792
1.739924482702 1.433198107970 0.524176787869
1.739995845862 1.433266031991 0.524222804822
1.740067212109 1.433333952962 0.524268809330
1.740138580461 1.433401870062 0.524314801492
1.740209949663 1.433469783359 0.524360781930
1.740281318375 1.433537693708 0.524406751745
1.740352685383 1.433605602546 0.524452712342
1.740424049780 1.433673511653 0.524498665208
1.740495411065 1.433741422944 0.524544611742
1.740566769125 1.433809338318 0.524590553169
1.740638124113 1.433877259541 0.524636490571
1.740709476252 1.433945188131 0.524682424971
1.740780825644 1.434013125220 0.524728357401
1.740852172131 1.434081071371 0.524774288888
1.740923515279 1.434149026387 0.524820220317
1.740994854485 1.434216989179 0.524866152209
1.741066189195 1.434284957737 0.524912084479
1.741137519164 1.434352929281 0.524958016303
1.741208844690 1.434420900582 0.525003946155
1.741280166760 1.434488868400 0.525049872076
1.741351487041 1.434556829962 0.525095792123
1.741422807723 1.434624783344 0.525141704905
1.741494131243 1.434692727676 0.525187610043
1.741565459939 1.434760663106 0.525233508447
1.741636795714 1.434828590540 0.525279402281
1.741708139786 1.434896511239 0.525325294643
1.741779492571 1.434964426386 0.525371189002
1.741850853721 1.435032336747 0.525417088556
1.741922222305 1.435100242509 0.525462995629
1.741993597095 1.435168143342 0.525508911256
1.742064976883 1.435236038638 0.525554835026
1.742136360771 1.435303927840 0.525600765161
1.742207748365 1.435371810761 0.525646698794
1.742279139827 1.435439687787 0.525692632341
1.742350535776 1.435507559908 0.525738561898
1.742421937058 1.435575428565 0.525784483584
1.742493344436 1.435643295370 0.525830393833
1.742564758274 1.435711161777 0.525876289630
1.742636178297 1.435779028785 0.525922168704
1.742707603499 1.435846896750 0.525968029701
1.742779032234 1.435914765342 0.526013872282
1.742850462484 1.435982633636 0.526059697137
1.742921892257 1.436050500306 0.526105505848
1.742993320014 1.436118363870 0.526151300595
1.743064745028 1.436186222913 0.526197083739
1.743136167580 1.436254076273 0.526242857351
1.743207588921 1.436321923139 0.526288622810
1.743279011030 1.436389763071 0.526334380583
1.743350436188 1.436457595940 0.526380130247
1.743421866516 1.436525421813 0.526425870771
1.743493303558 1.436593240813 0.526471600976
1.743564748045 1.436661052970 0.526517320025
1.743636199863 1.436728858108 0.526563027796
1.743707658236 1.436796655797 0.526608725020
1.743779122044 1.436864445384 0.526654413117
1.743850590164 1.436932226124 0.526700093795
1.743922061730 1.436999997373 0.526745768540
1.743993536231 1.437067758820 0.526791438159
1.744065013437 1.437135510673 0.526837102536
1.744136493188 1.437203253755 0.526882760697
1.744207975141 1.437270989444 0.526928411143
1.744279458574 1.437338719453 0.526974052372
1.744350942332 1.437406445475 0.527019683395
1.744422424923 1.437474168793 0.527065304100
1.744493904756 1.437541889942 0.527110915325
1.744565380403 1.437609608547 0.527156518648
1.744636850811 1.437677323384 0.527202115968
1.744708315371 1.437745032690 0.527247709026
1.744779773826 1.437812734637 0.527293299056
1.744851226038 1.437880427857 0.527338886669
1.744922671725 1.437948111861 0.527384472016
1.744994110257 1.438015787232 0.527430055169
1.745065540609 1.438083455515 0.527475636553
1.745136961500 1.438151118838 0.527521217284
1.745208371681 1.438218779337 0.527566799244
1.745279770262 1.438286438578 0.527612384875
1.745351156966 1.438354097111 0.527657976714
1.745422532199 1.438421754306 0.527703576830
1.745493896883 1.438489408498 0.527749186339
1.745565252107 1.438557057422 0.527794805153
1.745636598691 1.438624698788 0.527840432043
1.745707936831 1.438692330851 0.527886065008
1.745779265949 1.438759952808 0.527931701815
1.745850584833 1.438827564942 0.527977340560
1.745921892045 1.438895168468 0.528022980056
1.745993186473 1.438962765175 0.528068619959
1.746064467871 1.439030356972 0.528114260614
1.746135737188 1.439097945469 0.528159902682
1.746206996578 1.439165531714 0.528205546719
1.746278249061 1.439233116121 0.528251192834
1.746349497930 1.439300698581 0.528296840558
1.746420746068 1.439368278669 0.528342488948
1.746491995387 1.439435855866 0.528388136881
1.746563246555 1.439503429712 0.528433783421
1.746634499077 1.439570999853 0.528479428122
1.746705751703 1.439638566003 0.528525071170
1.746777003011 1.439706127863 0.528570713314
1.746848251968 1.439773685071 0.528616355625
1.746919498287 1.439841237232 0.528661999175
1.746990742461 1.439908784025 0.528707644745
1.747061985487 1.439976325361 0.528753292669
1.747133228370 1.440043861525 0.528798942850
1.747204471600 1.440111393220 0.528844594931
1.747275714794 1.440178921496 0.528890248556
1.747346956620 1.440246447532 0.528935903617
1.747418195050 1.440313972363 0.528981560418
1.747489427868 1.440381496613 0.529027219708
1.747560653259 1.440449020328 0.529072882596
1.747631870305 1.440516542976 0.529118550387
1.747703079234 1.440584063611 0.529164224417
1.747774281348 1.440651581155 0.529209905927
1.747845478679 1.440719094698 0.529255595995
1.747916673492 1.440786603724 0.529301295523
1.747987867797 1.440854108185 0.529347005224
1.748059063034 1.440921608403 0.529392725582
1.748130259988 1.440989104846 0.529438456764
1.748201458955 1.441056597859 0.529484198500
1.748272660033 1.441124087462 0.529529949989
1.748343863435 1.441191573287 0.529575709878
1.748415069665 1.441259054680 0.529621476370
1.748486279511 1.441326530935 0.529667247450
1.748557493842 1.441394001558 0.529713021192
1.748628713305 1.441461466471 0.529758796036
1.748699938048 1.441528926046 0.529804570964
1.748771167580 1.441596380956 0.529850345479
1.748842400845 1.441663831864 0.529896119383
1.748913636497 1.441731279061 0.529941892417
1.748984873288 1.441798722167 0.529987663864
1.749056110440 1.441866160025 0.530033432276
1.749127347888 1.441933590825 0.530079195428
1.749198586289 1.442001012453 0.530124950542
1.749269826823 1.442068422975 0.530170694763
1.749341070832 1.442135821108 0.530216425732
1.749412319447 1.442203206530 0.530262142104
1.749483573299 1.442270579948 0.530307843839
1.749554832440 1.442337942877 0.530353532156
1.749626096457 1.442405297195 0.530399209156
1.749697364749 1.442472644597 0.530444877210
1.749768636866 1.442539986089 0.530490538285
1.749839912764 1.442607321669 0.530536193432
1.749911192933 1.442674650266 0.530581842567
1.749982478329 1.442741969945 0.530627484643
1.750053770181 1.442809278313 0.530673118151
1.750125069739 1.442876573027 0.530718741801
1.750196378070 1.442943852259 0.530764355182
1.750267695961 1.443011115045 0.530809959190
1.750339023962 1.443078361445 0.530855556094
1.750410362513 1.443145592515 0.530901149197
1.750481712092 1.443212810138 0.530946742193
1.750553073287 1.443280016763 0.530992338380
1.750624446753 1.443347215122 0.531037939942
1.750695833055 1.443414407959 0.531083547484
1.750767232442 1.443481597792 0.531129159929
1.750838644669 1.443548786730 0.531174774782
1.750910068931 1.443615976327 0.531220388678
1.750981503974 1.443683167497 0.531265998054
1.751052948358 1.443750360489 0.531311599768
1.751124400806 1.443817554957 0.531357191540
1.751195860508 1.443884750108 0.531402772123
1.751267327283 1.443951944926 0.531448341215
1.751338801518 1.444019138431 0.531493899183
1.751410283915 1.444086329896 0.531539446706
1.751481775104 1.444153518977 0.531584984448
1.751553275281 1.444220705695 0.531630512851
1.751624783994 1.444287890277 0.531676032073
1.751696300175 1.444355072897 0.531721542069
1.751767822421 1.444422253404 0.531767042749
1.751839349453 1.444489431132 0.531812534157
1.751910880587 1.444556604896 0.531858016596
1.751982416067 1.444623773195 0.531903490662
1.752053957115 1.444690934596 0.531948957177
1.752125505656 1.444758088214 0.531994417054
1.752197063788 1.444825234137 0.532039871116
1.752268633112 1.444892373660 0.532085319953
1.752340214145 1.444959509227 0.532130763825
1.752411805971 1.445026644063 0.532176202674
1.752483406242 1.445093781561 0.532221636218
1.752555011526 1.445160924558 0.532267064134
1.752626617912 1.445228074702 0.532312486260
1.752698221698 1.445295232055 0.532357902787
1.752769819962 1.445362395060 0.532403314376
1.752841410903 1.445429560881 0.532448722176
1.752912993849 1.445496726026 0.532494127706
1.752984568992 1.445563887111 0.532539532651
1.753056136955 1.445631041566 0.532584938578
1.753127698321 1.445698188113 0.532630346667
1.753199253290 1.445765326922 0.532675757504
1.753270801521 1.445832459433 0.532721170991
1.753342342190 1.445899587910 0.532766586409
1.753413874201 1.445966714877 0.532812002612
1.753485396449 1.446033842582 0.532857418303
1.753556908056 1.446100972631 0.532902832332
1.753628408487 1.446168105862 0.532948243920
1.753699897551 1.446235242459 0.532993652765
1.753771375306 1.446302382239 0.533039059003
1.753842841921 1.446369525018 0.533084463038
1.753914297572 1.446436670939 0.533129865303
1.753985742394 1.446503820669 0.533175266024
1.754057176494 1.446570975445 0.533220665068
1.754128599998 1.446638136956 0.533266061908
1.754200013089 1.446705307121 0.533311455729
1.754271415986 1.446772487830 0.533356845630
1.754342808878 1.446839680693 0.533402230859
1.754414191807 1.446906886871 0.533447611022
1.754485564561 1.446974106969 0.533492986191
1.754556926633 1.447041341013 0.533538356903
1.754628277266 1.447108588471 0.533583724053
1.754699615590 1.447175848303 0.533629088740
1.754770940827 1.447243119027 0.533674452101
1.754842252492 1.447310398806 0.533719815202
1.754913550525 1.447377685552 0.533765179010
1.754984835332 1.447444977081 0.533810544413
1.755056107700 1.447512271297 0.533855912290
1.755127368647 1.447579566409 0.533901283555
1.755198619234 1.447646861145 0.533946659148
1.755269860428 1.447714154920 0.533992039954
1.755341093027 1.447781447919 0.534037426666
1.755412317667 1.447848741065 0.534082819637
1.755483534874 1.447916035859 0.534128218755
1.755554745099 1.447983334114 0.534173623419
1.755625948691 1.448050637627 0.534219032601
1.755697145792 1.448117947845 0.534264445011
1.755768336152 1.448185265600 0.534309859310
1.755839518962 1.448252590953 0.534355274326
1.755910692745 1.448319923187 0.534400689204
1.755981855420 1.448387260944 0.534446103464
1.756053004533 1.448454602481 0.534491516953
1.756124137658 1.448521945977 0.534536929713
1.756195252866 1.448589289834 0.534582341793
1.756266349148 1.448656632902 0.534627753071
1.756337426664 1.448723974576 0.534673163110
1.756408486748 1.448791314764 0.534718571083
1.756479531635 1.448858653720 0.534763975765
1.756550563992 1.448925991806 0.534809375594
1.756621586358 1.448993329251 0.534854768783
1.756692600636 1.449060665963 0.534900153461
1.756763607766 1.449128001473 0.534945527821
1.756834607648 1.449195335011 0.534990890271
1.756905599297 1.449262665741 0.535036239558
1.756976581177 1.449329993065 0.535081574844
1.757047551585 1.449397316961 0.535126895716
1.757118508987 1.449464638244 0.535172202126
1.757189452216 1.449531958689 0.535217494246
1.757260380522 1.449599280973 0.535262772281
1.757331293503 1.449666608428 0.535308036274
1.757402190988 1.449733944645 0.535353285972
1.757473072951 1.449801293006 0.535398520793
1.757543939499 1.449868656222 0.535443739939
1.757614790947 1.449936035978 0.535488942623
1.757685627924 1.450003432737 0.535534128377
1.757756451453 1.450070845742 0.535579297323
1.757827262936 1.450138273200 0.535624450340
1.757898064009 1.450205712627 0.535669589029
1.757968856286 1.450273161270 0.535714715473
1.758039641068 1.450340616551 0.535759831820
1.758110419093 1.450408076466 0.535804939815
1.758181190422 1.450475539874 0.535850040404
1.758251954511 1.450543006650 0.535895133529
1.758322710449 1.450610477687 0.535940218219
1.758393457294 1.450677954734 0.535985292928
1.758464194406 1.450745440111 0.536030356059
1.758534921666 1.450812936321 0.536075406510
1.758605639509 1.450880445625 0.536120444071
1.758676348767 1.450947969639 0.536165469548
1.758747050372 1.451015509018 0.536210484570
1.758817745033 1.451083063308 0.536255491129
1.758888432988 1.451150630980 0.536300490997
1.758959113934 1.451218209674 0.536345485204
1.759029787159 1.451285796604 0.536390473741
1.759100451830 1.451353389058 0.536435455593
1.759171107349 1.451420984892 0.536480429083
1.759241753651 1.451488582905 0.536525392428
1.759312391346 1.451556183018 0.536570344320
1.759383021645 1.451623786211 0.536615284350
1.759453646088 1.451691394236 0.536660213137
1.759524266166 1.451759009174 0.536705132119
1.759594882937 1.451826632945 0.536750043080
1.759665496760 1.451894266892 0.536794947570
1.759736107223 1.451961911544 0.536839846409
1.759806713269 1.452029566596 0.536884739434
1.759877313483 1.452097231110 0.536929625571
1.759947906429 1.452164903865 0.536974503208
1.760018490944 1.452232583758 0.537019370736
1.760089066304 1.452300270137 0.537064227086
1.760159632228 1.452367962992 0.537109072089
1.760230188758 1.452435662960 0.537153906549
1.760300736066 1.452503371159 0.537198731997
1.760371274295 1.452571088923 0.537243550239
1.760441803479 1.452638817507 0.537288362818
1.760512323581 1.452706557876 0.537333170576
1.760582834621 1.452774310592 0.537377973430
1.760653336838 1.452842075841 0.537422770422
1.760723830798 1.452909853557 0.537467560005
1.760794317407 1.452977643566 0.537512340458
1.760864797792 1.453045445720 0.537557110305
1.760935273089 1.453113259930 0.537601868609
1.761005744199 1.453181086124 0.537646615104
1.761076211594 1.453248924129 0.537691350138
1.761146675238 1.453316773535 0.537736074511
1.761217134661 1.453384633607 0.537780789272
1.761287589152 1.453452503274 0.537825495558
1.761358038007 1.453520381233 0.537870194501
1.761428480763 1.453588266133 0.537914887186
1.761498917317 1.453656156804 0.537959574631
1.761569347907 1.453724052461 0.538004257731
1.761639772945 1.453791952847 0.538048937138
1.761710192769 1.453859858267 0.538093613111
1.761780607390 1.453927769525 0.538138285373
1.761851016317 1.453995687794 0.538182953073
1.761921418529 1.454063614449 0.538227614887
1.761991812595 1.454131550928 0.538272269291
1.762062196917 1.454199498636 0.538316914947
1.762132570029 1.454267458905 0.538361551093
1.762202930861 1.454335433001 0.538406177817
1.762273278897 1.454403422133 0.538450796110
1.762343614208 1.454471427464 0.538495407642
1.762413937329 1.454539450078 0.538540014321
1.762484249060 1.454607490919 0.538584617748
1.762554550214 1.454675550718 0.538629218726
1.762624841403 1.454743629930 0.538673817001
1.762695122883 1.454811728710 0.538718411302
1.762765394493 1.454879846936 0.538762999697
1.762835655672 1.454947984273 0.538807580150
1.762905905536 1.455016140262 0.538852151109
1.762976142986 1.455084314385 0.538896711939
1.763046366825 1.455152506102 0.538941263056
1.763116575878 1.455220714826 0.538985805743
1.763186769092 1.455288939859 0.539030341690
1.763256945639 1.455357180302 0.539074872448
1.763327104979 1.455425434991 0.539119398965
1.763397246890 1.455493702470 0.539163921390
1.763467371434 1.455561981055 0.539208439200
1.763537478838 1.455630268953 0.539252951611
1.763607569316 1.455698564433 0.539297458127
1.763677642838 1.455766866005 0.539341959025
1.763747698927 1.455835172556 0.539386455575
1.763817736531 1.455903483427 0.539430949906
1.763887754044 1.455971798394 0.539475444510
1.763957749490 1.456040117591 0.539519941543
1.764027720861 1.456108441378 0.539564442124
1.764097666531 1.456176770207 0.539608945865
1.764167585656 1.456245104512 0.539653450805
1.764237478436 1.456313444648 0.539697953793
1.764307346162 1.456381790879 0.539742451218
1.764377191034 1.456450143390 0.539786939906
1.764447015761 1.456518502321 0.539831417895
1.764516823075 1.456586867776 0.539875884894
1.764586615270 1.456655239812 0.539920342268
1.764656393903 1.456723618394 0.539964792565
1.764726159724 1.456792003363 0.540009238738
1.764795912859 1.456860394404 0.540053683273
1.764865653146 1.456928791075 0.540098127496
1.764935380527 1.456997192887 0.540142571246
1.765005095328 1.457065599439 0.540187013005
1.765074798335 1.457134010578 0.540231450425
1.765144490623 1.457202426551 0.540275881087
1.765214173179 1.457270848102 0.540320303274
1.765283846452 1.457339276477 0.540364716513
1.765353509980 1.457407713334 0.540409121750
1.765423162248 1.457476160541 0.540453521115
1.765492800839 1.457544619918 0.540497917347
1.765562422895 1.457613092949 0.540542313065
1.765632025746 1.457681580520 0.540586710060
1.765701607564 1.457750082744 0.540631108826
1.765771167832 1.457818598881 0.540675508413
1.765840707509 1.457887127390 0.540719906630
1.765910228807 1.457955666083 0.540764300533
1.765979734661 1.458024212369 0.540808687042
1.766049228019 1.458092763532 0.540853063543
1.766118711140 1.458161317023 0.540897428340
1.766188185111 1.458229870703 0.540941780873
1.766257649670 1.458298423024 0.540986121701
1.766327103400 1.458366973138 0.541030452280
1.766396544189 1.458435520913 0.541074774630
1.766465969833 1.458504066887 0.541119090978
1.766535378600 1.458572612155 0.541163403444
1.766604769610 1.458641158236 0.541207713818
1.766674142964 1.458709706906 0.541252023430
1.766743499617 1.458778260048 0.541296333105
1.766812841077 1.458846819507 0.541340643166
1.766882169060 1.458915386972 0.541384953472
1.766951485183 1.458983963889 0.541429263474
1.767020790787 1.459052551405 0.541473572291
1.767090086895 1.459121150337 0.541517878810
1.767159374238 1.459189761185 0.541562181814
1.767228653310 1.459258384155 0.541606480137
1.767297924354 1.459327019210 0.541650772819
1.767367187287 1.459395666134 0.541695059240
1.767436441568 1.459464324595 0.541739339195
1.767505686095 1.459532994219 0.541783612902
1.767574919211 1.459601674638 0.541827880922
1.767644138872 1.459670365538 0.541872144028
1.767713342983 1.459739066691 0.541916403029
1.767782529839 1.459807777970 0.541960658614
1.767851698542 1.459876499349 0.542004911232
1.767920849268 1.459945230904 0.542049161046
1.767989983279 1.460013972786 0.542093407956
1.768059102633 1.460082725194 0.542137651677
1.768128209672 1.460151488325 0.542181891853
1.768197306401 1.460220262308 0.542226128168
1.768266393963 1.460289047120 0.542270360437
1.768335472347 1.460357842504 0.542314588662
1.768404540453 1.460426647890 0.542358813068
1.768473596480 1.460495462354 0.542403034106
1.768542638547 1.460564284621 0.542447252459
1.768611665341 1.460633113144 0.542491469041
1.768680676612 1.460701946249 0.542535684976
1.768749673332 1.460770782335 0.542579901550
1.768818657489 1.460839620102 0.542624120111
1.768887631556 1.460908458758 0.542668341910
1.768956597785 1.460977298168 0.542712567890
1.769025557548 1.461046138896 0.542756798471
1.769094510898 1.461114982126 0.542801033385
1.769163456471 1.461183829477 0.542845271616
1.769232391747 1.461252682727 0.542889511508
1.769301313565 1.461321543519 0.542933751042
1.769370218733 1.461390413099 0.542977988255
1.769439104565 1.461459292150 0.543022221717
1.769507969192 1.461528180752 0.543066450954
1.769576811617 1.461597078477 0.543110676700
1.769645631528 1.461665984592 0.543154900903
1.769714429003 1.461734898325 0.543199126448
1.769783204223 1.461803819114 0.543243356659
1.769851957301 1.461872746801 0.543287594678
1.769920688276 1.461941681705 0.543331842895
1.769989397248 1.462010624575 0.543376102549
1.770058084547 1.462079576428 0.543420373637
1.770126750851 1.462148538325 0.543464655128
1.770195397168 1.462217511115 0.543508945436
1.770264024666 1.462286495228 0.543553243011
1.770332634401 1.462355490544 0.543597546894
1.770401227050 1.462424496356 0.543641857068
1.770469802761 1.462493511443 0.543686174522
1.770538361193 1.462562534214 0.543730501030
1.770606901763 1.462631562895 0.543774838713
1.770675424015 1.462700595736 0.543819189532
1.770743927991 1.462769631186 0.543863554870
1.770812414466 1.462838668039 0.543907935312
1.770880884940 1.462907705528 0.543952330672
1.770949341370 1.462976743382 0.543996740238
1.771017785714 1.463045781838 0.544041163105
1.771086219434 1.463114821631 0.544085598484
1.771154643126 1.463183863960 0.544130045845
1.771223056409 1.463252910414 0.544174504852
1.771291458133 1.463321962884 0.544218975107
1.771359846836 1.463391023426 0.544263455797
1.771428221318 1.463460094098 0.544307945383
1.771496581136 1.463529176764 0.544352441464
1.771564926846 1.463598272910 0.544396940880
1.771633259912 1.463667383471 0.544441440061
1.771701582304 1.463736508735 0.544485935528
1.771769895911 1.463805648322 0.544530424422
1.771838201982 1.463874801282 0.544574904897
1.771906500785 1.463943966289 0.544619376288
1.771974791605 1.464013141912 0.544663839020
1.772043073113 1.464082326910 0.544708294291
1.772111343973 1.464151520497 0.544752743656
1.772179603502 1.464220722499 0.544797188630
1.772247852162 1.464289933374 0.544841630415
1.772316091689 1.464359154069 0.544886069816
1.772384324826 1.464428385742 0.544930507299
1.772452554693 1.464497629406 0.544974943140
1.772520784002 1.464566885584 0.545019377563
1.772589014327 1.464636154072 0.545063810776
1.772657245660 1.464705433880 0.545108242899
1.772725476361 1.464774723382 0.545152673794
1.772793703524 1.464844020660 0.545197102891
1.772861923617 1.464913323958 0.545241529086
1.772930133209 1.464982632139 0.545285950774
1.772998329567 1.465051945015 0.545330366037
1.773066510968 1.465121263457 0.545374772913
1.773134676669 1.465190589237 0.545419169670
1.773202826601 1.465259924616 0.545463554969
1.773270960929 1.465329271798 0.545507927864
1.773339079658 1.465398632351 0.545552287629
1.773407182421 1.465468006781 0.545596633495
1.773475268522 1.465537394347 0.545640964404
1.773543337190 1.465606793181 0.545685278925
1.773611387926 1.465676200688 0.545729575386
1.773679420798 1.465745614116 0.545773852240
1.773747436551 1.465815031149 0.545818108564
1.773815436465 1.465884450385 0.545862344528
1.773883422014 1.465953871562 0.545906561675
1.773951394419 1.466023295515 0.545950762884
1.774019354252 1.466092723876 0.545994951981
1.774087301236 1.466162158644 0.546039133089
1.774155234308 1.466231601739 0.546083309882
1.774223151927 1.466301054675 0.546127484963
1.774291052536 1.466370518431 0.546171659542
1.774358935015 1.466439993528 0.546215833495
1.774426798988 1.466509480244 0.546260005781
1.774494644873 1.466578978881 0.546304175064
1.774562473665 1.466648489959 0.546348340329
1.774630286523 1.466718014252 0.546392501283
1.774698084301 1.466787552671 0.546436658433
1.774765867164 1.466857105992 0.546480812808
1.774833634434 1.466926674570 0.546524965474
1.774901384701 1.466996258106 0.546569117005
1.774969116189 1.467065855585 0.546613267151
1.775036827258 1.467135465416 0.546657414822
1.775104516906 1.467205085743 0.546701558424
1.775172185135 1.467274714849 0.546745696453
1.775239833074 1.467344351540 0.546789828130
1.775307462836 1.467413995396 0.546833953862
1.775375077142 1.467483646821 0.546878075347
1.775442678811 1.467553306881 0.546922195263
1.775510270235 1.467622976987 0.546966316605
1.775577852959 1.467692658500 0.547010441878
1.775645427439 1.467762352383 0.547054572375
1.775712993031 1.467832058966 0.547098707781
1.775780548198 1.467901777873 0.547142846200
1.775848090885 1.467971508096 0.547186984618
1.775915618984 1.468041248167 0.547231119634
1.775983130821 1.468110996345 0.547275248242
1.776050625553 1.468180750788 0.547319368428
1.776118103434 1.468250509641 0.547363479428
1.776185565861 1.468320271087 0.547407581589
1.776253015214 1.468390033363 0.547451675932
1.776320454480 1.468459794808 0.547495763591
1.776387886730 1.468529553975 0.547539845333
1.776455314547 1.468599309784 0.547583921316
1.776522739513 1.468669061718 0.547627991158
1.776590161874 1.468738809965 0.547672054259
1.776657580485 1.468808555483 0.547716110234
1.776724993043 1.468878299911 0.547760159277
1.776792396597 1.468948045347 0.547804202313
1.776859788214 1.469017794034 0.547848240860
1.776927165654 1.469087548015 0.547892276649
1.776994527898 1.469157308860 0.547936311124
1.777061875388 1.469227077521 0.547980344996
1.777129209927 1.469296854359 0.548024378012
1.777196534259 1.469366639314 0.548068409006
1.777263851435 1.469436432159 0.548112436234
1.777331164118 1.469506232773 0.548156457883
1.777398474006 1.469576041336 0.548200472582
1.777465781499 1.469645858411 0.548244479767
1.777533085672 1.469715684908 0.548288479792
1.777600384552 1.469785521954 0.548332473757
1.777667675591 1.469855370723 0.548376463136
1.777734956237 1.469925232298 0.548420449323
1.777802224439 1.469995107578 0.548464433245
1.777869479015 1.470064997249 0.548508415161
1.777936719813 1.470134901789 0.548552394693
1.778003947683 1.470204821470 0.548596371057
1.778071164291 1.470274756324 0.548640343407
1.778138371845 1.470344706061 0.548684311175
1.778205572780 1.470414669967 0.548728274300
1.778272769446 1.470484646836 0.548772233280
1.778339963830 1.470554634992 0.548816189050
1.778407157303 1.470624632434 0.548860142726
1.778474350439 1.470694637131 0.548904095299
1.778541542914 1.470764647393 0.548948047366
1.778608733528 1.470834662253 0.548991998959
1.778675920367 1.470904681742 0.549035949502
1.778743101118 1.470974706960 0.549079897911
1.778810273479 1.471044739906 0.549123842776
1.778877435595 1.471114783070 0.549167782623
1.778944586407 1.471184838870 0.549211716180
1.779011725814 1.471254909065 0.549255642615
1.779078854580 1.471324994285 0.549299561726
1.779145973998 1.471395093794 0.549343474024
1.779213085386 1.471465205549 0.549387380717
1.779280189561 1.471535326542 0.549431283562
1.779347286458 1.471605453343 0.549475184604
1.779414375012 1.471675582730 0.549519085838
1.779481453378 1.471745712252 0.549562988844
1.779548519437 1.471815840625 0.549606894502
1.779615571451 1.471885967889 0.549650802831
1.779682608670 1.471956095321 0.549694713028
1.779749631713 1.472026225153 0.549738623710
1.779816642577 1.472096360178 0.549782533297
1.779883644255 1.472166503323 0.549826440452
1.779950640074 1.472236657280 0.549870344446
1.780017632905 1.472306824232 0.549914245342
1.780084624495 1.472377005696 0.549958143941
1.780151615076 1.472447202471 0.550002041500
1.780218603374 1.472517414678 0.550045939301
1.780285586970 1.472587641858 0.550089838204
1.780352562909 1.472657883104 0.550133738329
1.780419528346 1.472728137229 0.550177638960
1.780486481060 1.472798402939 0.550221538700
1.780553419688 1.472868678998 0.550265435837
1.780620343672 1.472938964383 0.550309328789
1.780687252964 1.473009258377 0.550353216497
1.780754147655 1.473079560615 0.550397098638
1.780821027665 1.473149871047 0.550440975609
1.780887892610 1.473220189840 0.550484848300
1.780954741884 1.473290517238 0.550528717765
1.781021574898 1.473360853414 0.550572584900
1.781088391367 1.473431198359 0.550616450267
1.781155191500 1.473501551825 0.550660314105
1.781221976021 1.473571913351 0.550704176507
1.781288745984 1.473642282349 0.550748037683
1.781355502454 1.473712658227 0.550791898167
1.781422246175 1.473783040520 0.550835758861
1.781488977341 1.473853428985 0.550879620874
1.781555695584 1.473923823652 0.550923485186
1.781622400170 1.473994224809 0.550967352255
1.781689090353 1.474064632949 0.551011221725
1.781755765735 1.474135048688 0.551055092366
1.781822426516 1.474205472690 0.551098962319
1.781889073505 1.474275905594 0.551142829604
1.781955707899 1.474346347975 0.551186692751
1.782022330883 1.474416800313 0.551230551357
1.782088943204 1.474487262970 0.551274406380
1.782155544872 1.474557736184 0.551318260047
1.782222135123 1.474628220049 0.551362115367
1.782288712659 1.474698714519 0.551405975383
1.782355276115 1.474769219428 0.551449842364
1.782421824602 1.474839734532 0.551493717193
1.782488358137 1.474910259576 0.551537599140
1.782554877816 1.474980794368 0.551581486088
1.782621385659 1.475051338833 0.551625375178
1.782687884166 1.475121893035 0.551669263671
1.782754375722 1.475192457138 0.551713149782
1.782820862039 1.475263031330 0.551757033253
1.782887343803 1.475333615713 0.551800915498
1.782953820644 1.475404210202 0.551844799298
1.783020291402 1.475474814470 0.551888688129
1.783086754610 1.475545427955 0.551932585351
1.783153208992 1.475616049939 0.551976493459
1.783219653817 1.475686679666 0.552020413606
1.783286088985 1.475757316450 0.552064345499
1.783352514819 1.475827959750 0.552108287645
1.783418931649 1.475898609140 0.552152237846
1.783485339344 1.475969264196 0.552196193767
1.783551736971 1.476039924316 0.552240153417
1.783618122717 1.476110588523 0.552284115441
1.783684494111 1.476181255333 0.552328079167
1.783750848488 1.476251922732 0.552372044487
1.783817183560 1.476322588306 0.552416011628
1.783883497903 1.476393249498 0.552459980957
1.783949791224 1.476463903956 0.552503952858
1.784016064318 1.476534549867 0.552547927730
1.784082318765 1.476605186229 0.552591906059
1.784148556442 1.476675812958 0.552635888514
1.784214779040 1.476746430839 0.552679876001
1.784280987715 1.476817041316 0.552723869625
1.784347182956 1.476887646194 0.552767870577
1.784413364689 1.476958247315 0.552811879971
1.784479532531 1.477028846288 0.552855898696
1.784545686069 1.477099444321 0.552899927318
1.784611825056 1.477170042167 0.552943966087
1.784677949434 1.477240640165 0.552988015002
1.784744059198 1.477311238354 0.553032073925
1.784810154157 1.477381836603 0.553076142681
1.784876233707 1.477452434741 0.553120221108
1.784942296721 1.477523032666 0.553164309037
1.785008341620 1.477593630437 0.553208406235
1.785074366611 1.477664228354 0.553252512337
1.785140370030 1.477734827017 0.553296626825
1.785206350657 1.477805427360 0.553340749066
1.785272307910 1.477876030620 0.553384878423
1.785338241835 1.477946638221 0.553429014394
1.785404152906 1.478017251559 0.553473156735
1.785470041704 1.478087871695 0.553517305507
1.785535908601 1.478158499027 0.553561461031
1.785601753554 1.478229133009 0.553605623755
1.785667576113 1.478299772012 0.553649794075
1.785733375631 1.478370413406 0.553693972167
1.785799151603 1.478441053874 0.553738157897
1.785864904035 1.478511689930 0.553782350838
1.785930633678 1.478582318525 0.553826550381
1.785996342056 1.478652937617 0.553870755914
1.786062031237 1.478723546540 0.553914966997
1.786127703422 1.478794146094 0.553959183478
1.786193360453 1.478864738293 0.554003405521
1.786259003400 1.478935325854 0.554047633533
1.786324632349 1.479005911545 0.554091868049
1.786390246453 1.479076497550 0.554136109596
1.786455844238 1.479147085040 0.554180358611
1.786521424064 1.479217674034 0.554224615417
1.786586984615 1.479288263598 0.554268880253
1.786652525277 1.479358852303 0.554313153318
1.786718046301 1.479429438820 0.554357434773
1.786783548735 1.479500022473 0.554401724679
1.786849034152 1.479570603614 0.554446022865
1.786914504280 1.479641183721 0.554490328765
1.786979960630 1.479711765202 0.554534641302
1.787045404240 1.479782350982 0.554578958882
1.787110835563 1.479852943981 0.554623279546
1.787176254509 1.479923546619 0.554667601283
1.787241660589 1.479994160474 0.554711922423
1.787307053090 1.480064786144 0.554756242009
1.787372431215 1.480135423319 0.554800560035
1.787437794161 1.480206071015 0.554844877451
1.787503141123 1.480276727891 0.554889195913
1.787568471276 1.480347392560 0.554933517333
1.787633783763 1.480418063838 0.554977843360
1.787699077746 1.480488740890 0.555022174936
1.787764352515 1.480559423282 0.555066512072
1.787829607633 1.480630110944 0.555110853932
1.787894843082 1.480700804094 0.555155199189
1.787960059339 1.480771503108 0.555199546571
1.788025257344 1.480842208385 0.555243895415
1.788090438344 1.480912920186 0.555288246053
1.788155603654 1.480983638465 0.555332599897
1.788220754377 1.481054362719 0.555376959184
1.788285891161 1.481125091881 0.555421326429
1.788351014068 1.481195824305 0.555465703746
1.788416122583 1.481266557871 0.555510092229
1.788481215764 1.481337290220 0.555554491563
1.788546292486 1.481408019096 0.555598899996
1.788611351722 1.481478742740 0.555643314663
1.788676392775 1.481549460236 0.555687732191
1.788741415408 1.481620171740 0.555732149393
1.788806419848 1.481690878513 0.555776563878
1.788871406665 1.481761582753 0.555820974402
1.788936376577 1.481832287236 0.555865380889
1.789001330233 1.481902994874 0.555909784118
1.789066268046 1.481973708268 0.555954185212
1.789131190108 1.482044429377 0.555998585060
1.789196096210 1.482115159357 0.556042983865
1.789260985953 1.482185898594 0.556087380936
1.789325858915 1.482256646897 0.556131774780
1.789390714821 1.482327403774 0.556176163451
1.789455553674 1.482398168705 0.556220545046
1.789520375811 1.482468941329 0.556264918199
1.789585181870 1.482539721523 0.556309282416
1.789649972677 1.482610509355 0.556353638159
1.789714749089 1.482681304966 0.556397986634
1.789779511817 1.482752108438 0.556442329348
1.789844261284 1.482822919695 0.556486667538
1.789908997535 1.482893738484 0.556531001623
1.789973720234 1.482964564415 0.556575330833
1.790038428734 1.483035397046 0.556619653118
1.790103122214 1.483106235974 0.556663965370
1.790167799860 1.483177080870 0.556708263929
1.790232461041 1.483247931472 0.556752545250
1.790297105470 1.483318787516 0.556796806600
1.790361733298 1.483389648653 0.556841046606
1.790426345137 1.483460514388 0.556885265534
1.790490942001 1.483531384066 0.556929465228
1.790555525179 1.483602256924 0.556973648719
1.790620096055 1.483673132189 0.557017819601
1.790684655910 1.483744009184 0.557061981295
1.790749205745 1.483814887405 0.557106136402
1.790813746144 1.483885766548 0.557150286252
1.790878277226 1.483956646460 0.557194430781
1.790942798672 1.484027527063 0.557238568715
1.791007309852 1.484098408272 0.557282698017
1.791071810005 1.484169289958 0.557326816462
1.791136298457 1.484240171981 0.557370922180
1.791200774819 1.484311054290 0.557415014044
1.791265239108 1.484381937046 0.557459091806
1.791329691779 1.484452820731 0.557503155978
1.791394133609 1.484523706165 0.557547207514
1.791458565488 1.484594594412 0.557591247417
1.791522988114 1.484665486578 0.557635276378
1.791587401698 1.484736383535 0.557679294569
1.791651805723 1.484807285669 0.557723301616
1.791716198857 1.484878192708 0.557767296745
1.791780579046 1.484949103715 0.557811279027
1.791844943798 1.485020017246 0.557855247617
1.791909290598 1.485090931638 0.557899201911
1.791973617377 1.485161845363 0.557943141563
1.792037922909 1.485232757329 0.557987066387
1.792102207030 1.485303667046 0.558030976179
1.792166470621 1.485374574622 0.558074870579
1.792230715325 1.485445480581 0.558118749017
1.792294943079 1.485516385579 0.558162610807
1.792359155566 1.485587290116 0.558206455359
1.792423353725 1.485658194338 0.558250282446
1.792487537461 1.485729097998 0.558294092428
1.792551705633 1.485800000601 0.558337886341
1.792615856322 1.485870901671 0.558381665788
1.792679987306 1.485941801062 0.558425432644
1.792744096619 1.486012699208 0.558469188642
1.792808183024 1.486083597214 0.558512934941
1.792872246279 1.486154496774 0.558556671801
1.792936287130 1.486225399911 0.558600398450
1.793000307029 1.486296308633 0.558644113193
1.793064307696 1.486367224589 0.558687813715
1.793128290645 1.486438148837 0.558731497514
1.793192256828 1.486509081764 0.558775162348
1.793256206502 1.486580023179 0.558818806595
1.793320139349 1.486650972525 0.558862429455
1.793384054787 1.486721929130 0.558906030982
1.793447952364 1.486792892423 0.558949611965
1.793511832098 1.486863862042 0.558993173720
1.793575694630 1.486934837836 0.559036717854
1.793639541147 1.487005819780 0.559080246049
1.793703373100 1.487076807871 0.559123759895
1.793767191801 1.487147802079 0.559167260766
1.793830998045 1.487218802382 0.559210749734
1.793894791871 1.487289808901 0.559254227501
1.793958572549 1.487360822076 0.559297694366
1.794022338797 1.487431842809 0.559341150233
1.794086089143 1.487502872493 0.559384594689
1.794149822336 1.487573912870 0.559428027158
1.794213537660 1.487644965714 0.559471447130
1.794277235071 1.487716032399 0.559514854410
1.794340915130 1.487787113468 0.559558249335
1.794404578763 1.487858208305 0.559601632892
1.794468226956 1.487929315043 0.559645006684
1.794531860482 1.488000430745 0.559688372747
1.794595479748 1.488071551833 0.559731733252
1.794659084800 1.488142674695 0.559775090169
1.794722675436 1.488213796312 0.559818444989
1.794786251386 1.488284914767 0.559861798573
1.794849812431 1.488356029527 0.559905151161
1.794913358435 1.488427141432 0.559948502519
1.794976889247 1.488498252424 0.559991852157
1.795040404534 1.488569365091 0.560035199520
1.795103903626 1.488640482165 0.560078544091
1.795167385472 1.488711606078 0.560121885369
1.795230848759 1.488782738692 0.560165222731
1.795294292207 1.488853881208 0.560208555282
1.795357714971 1.488925034266 0.560251881757
1.795421117019 1.488996198136 0.560295200581
1.795484499377 1.489067372945 0.560338510091
1.795547864120 1.489138558852 0.560381808897
1.795611214088 1.489209756139 0.560425096269
1.795674552377 1.489280965220 0.560468372428
1.795737881731 1.489352186605 0.560511638629
1.795801203991 1.489423420854 0.560554896969
1.795864519749 1.489494668569 0.560598149975
1.795927828300 1.489565930422 0.560641400056
1.795991127889 1.489637207209 0.560684648997
1.796054416173 1.489708499873 0.560727897635
1.796117690778 1.489779809477 0.560771145818
1.796180949781 1.489851137077 0.560814392663
1.796244192030 1.489922483527 0.560857637007
1.796307417216 1.489993849266 0.560900877909
1.796370625757 1.490065234155 0.560944115029
1.796433818538 1.490136637440 0.560987348745
1.796496996628 1.490208057881 0.561030579984
1.796560161049 1.490279494045 0.561073809814
1.796623312654 1.490350944699 0.561117038954
1.796686452097 1.490422409184 0.561160267375
1.796749579865 1.490493887677 0.561203494141
1.796812696310 1.490565381231 0.561246717574
1.796875801640 1.490636891574 0.561289935681
1.796938895860 1.490708420703 0.561333146742
1.797001978697 1.490779970390 0.561376349840
1.797065049553 1.490851541739 0.561419545191
1.797128107535 1.490923134945 0.561462734131
1.797191151580 1.490994749327 0.561505918788
1.797254180659 1.491066383648 0.561549101517
1.797317193989 1.491138036641 0.561592284280
1.797380191185 1.491209707563 0.561635468158
1.797443172300 1.491281396636 0.561678653128
1.797506137718 1.491353105195 0.561721838172
1.797569087939 1.491424835517 0.561765021642
1.797632023358 1.491496590331 0.561808201770
1.797694944094 1.491568372179 0.561851377150
1.797757849992 1.491640182791 0.561894547046
1.797820740788 1.491712022681 0.561937711458
1.797883616405 1.491783891076 0.561980870962
1.797946477284 1.491855786208 0.562024026399
1.798009324608 1.491927705885 0.562067178563
1.798072160314 1.491999648141 0.562110327996
1.798134986852 1.492071611770 0.562153474951
1.798197806732 1.492143596564 0.562196619534
1.798260621967 1.492215603158 0.562239761940
1.798323433605 1.492287632539 0.562282902689
1.798386241477 1.492359685360 0.562326042749
1.798449044283 1.492431761298 0.562369183498
1.798511840001 1.492503858676 0.562412326526
1.798574626511 1.492575974510 0.562455473342
1.798637402263 1.492648104997 0.562498625095
1.798700166780 1.492720246346 0.562541782388
1.798762920853 1.492792395715 0.562584945261
1.798825666356 1.492864551977 0.562628113331
1.798888405757 1.492936716082 0.562671286033
1.798951141444 1.493008890879 0.562714462884
1.799013875109 1.493081080413 0.562757643662
1.799076607333 1.493153288888 0.562800828460
1.799139337515 1.493225519548 0.562844017583
1.799202064129 1.493297773810 0.562887211356
1.799264785218 1.493370050867 0.562930409884
1.799327498953 1.493442347891 0.562973612875
1.799390204075 1.493514660763 0.563016819550
1.799452900087 1.493586985149 0.563060028681
1.799515587164 1.493659317612 0.563103238720
1.799578265813 1.493731656471 0.563146447966
1.799640936442 1.493804002183 0.563189654732
1.799703598971 1.493876357166 0.563232857461
1.799766252640 1.493948725135 0.563276054794
1.799828896044 1.494021110162 0.563319245607
1.799891527406 1.494093515706 0.563362429046
1.799954144957 1.494165943904 0.563405604576
1.800016747307 1.494238395254 0.563448772065
1.800079333673 1.494310868770 0.563491931851
1.800141903916 1.494383362505 0.563535084772
1.800204458370 1.494455874271 0.563578232098
1.800266997565 1.494528402329 0.563621375362
1.800329521929 1.494600945867 0.563664516108
1.800392031609 1.494673505150 0.563707655605
1.800454526443 1.494746081330 0.563750794617
1.800517006106 1.494818676012 0.563793933303
1.800579470356 1.494891290708 0.563837071273
1.800641919275 1.494963926351 0.563880207815
1.800704353411 1.495036582977 0.563923342207
1.800766773753 1.495109259653 0.563966474021
1.800829181524 1.495181954624 0.564009603317
1.800891577864 1.495254665625 0.564052730662
1.800953963488 1.495327390256 0.564095856942
1.801016338426 1.495400126332 0.564138983034
1.801078701947 1.495472872156 0.564182109437
1.801141052670 1.495545626667 0.564225235980
1.801203388853 1.495618389500 0.564268361705
1.801265708782 1.495691160961 0.564311484980
1.801328011143 1.495763941962 0.564354603803
1.801390295310 1.495836733918 0.564397716223
1.801452561455 1.495909538624 0.564440820743
1.801514810501 1.495982358096 0.564483916592
1.801577043913 1.496055194396 0.564527003787
1.801639263413 1.496128049426 0.564570082984
1.801701470689 1.496200924750 0.564613155161
1.801763667140 1.496273821463 0.564656221252
1.801825853727 1.496346740146 0.564699281843
1.801888030904 1.496419680932 0.564742337034
1.801950198657 1.496492643660 0.564785386490
1.802012356579 1.496565628083 0.564828429669
1.802074503985 1.496638634067 0.564871466153
1.802136640010 1.496711661725 0.564914495951
1.802198763691 1.496784711432 0.564957519714
1.802260874009 1.496857783732 0.565000538762
1.802322969903 1.496930879144 0.565043554948
1.802385050249 1.497003997944 0.565086570379
1.802447113848 1.497077139992 0.565129587080
1.802509159405 1.497150304649 0.565172606702
1.802571185557 1.497223490823 0.565215630322
1.802633190932 1.497296697136 0.565258658385
1.802695174265 1.497369922151 0.565301690793
1.802757134533 1.497443164596 0.565344727076
1.802819071099 1.497516423544 0.565387766622
1.802880983797 1.497589698475 0.565430808887
1.802942872944 1.497662989239 0.565473853555
1.803004739227 1.497736295950 0.565516900622
1.803066583490 1.497809618839 0.565559950417
1.803128406454 1.497882958143 0.565603003560
1.803190208448 1.497956314042 0.565646060901
1.803251989224 1.498029686674 0.565689123434
1.803313747930 1.498103076188 0.565732192223
1.803375483272 1.498176482810 0.565775268333
1.803437193823 1.498249906878 0.565818352762
1.803498878410 1.498323348824 0.565861446393
1.803560536464 1.498396809091 0.565904549939
1.803622168211 1.498470288029 0.565947663903
1.803683774640 1.498543785788 0.565990788541
1.803745357237 1.498617302245 0.566033923845
1.803806917564 1.498690837006 0.566077069535
1.803868456801 1.498764389458 0.566120225089
1.803929975420 1.498837958865 0.566163389793
1.803991473093 1.498911544464 0.566206562824
1.804052948899 1.498985145534 0.566249743372
1.804114401781 1.499058761428 0.566292930769
1.804175831114 1.499132391560 0.566336124622
1.804237237211 1.499206035390 0.566379324911
1.804298621591 1.499279692429 0.566422532015
1.804359986898 1.499353362285 0.566465746647
1.804421336456 1.499427044766 0.566508969696
1.804482673585 1.499500739996 0.566552201986
1.804544000845 1.499574448516 0.566595444013
1.804605319435 1.499648171310 0.566638695724
1.804666628924 1.499721909729 0.566681956408
1.804727927388 1.499795665304 0.566725224759
1.804789211919 1.499869439494 0.566768499103
1.804850479361 1.499943233412 0.566811777766
1.804911727057 1.500017047634 0.566855059480
1.804972953400 1.500090882128 0.566898343731
1.805034158048 1.500164736337 0.566941630934
1.805095341770 1.500238609399 0.566984922378
1.805156505998 1.500312500438 0.567028219935
1.805217652240 1.500386408839 0.567071525610
1.805278781565 1.500460334421 0.567114841048
1.805339894286 1.500534277466 0.567158167134
1.805400989932 1.500608238597 0.567201503810
1.805462067482 1.500682218552 0.567244850148
1.805523125742 1.500756217934 0.567288204662
1.805584163738 1.500830237038 0.567331565753
1.805645180966 1.500904275793 0.567374932143
1.805706177457 1.500978333863 0.567418303163
1.805767153640 1.501052410854 0.567461678792
1.805828110094 1.501126506555 0.567505059446
1.805889047291 1.501200621119 0.567548445585
1.805949965451 1.501274755115 0.567591837268
1.806010864538 1.501348909403 0.567635233813
1.806071744404 1.501423084884 0.567678633684
1.806132604994 1.501497282177 0.567722034650
1.806193446513 1.501571501340 0.567765434173
1.806254269478 1.501645741733 0.567808829925
1.806315074610 1.501720002078 0.567852220255
1.806375862609 1.501794280715 0.567895604491
1.806436633890 1.501868576002 0.567938982965
1.806497388404 1.501942886732 0.567982356777
1.806558125612 1.502017212481 0.568025727362
1.806618844658 1.502091553746 0.568069095985
1.806679544679 1.502165911864 0.568112463330
1.806740225146 1.502240288703 0.568155829256
1.806800886102 1.502314686213 0.568199192796
1.806861528196 1.502389105943 0.568242552343
1.806922152466 1.502463548655 0.568285905969
1.806982759935 1.502538014106 0.568329251752
1.807043351148 1.502612501074 0.568372588039
1.807103925817 1.502687007588 0.568415913595
1.807164482726 1.502761531304 0.568459227639
1.807225019967 1.502836069947 0.568502529820
1.807285535460 1.502910621695 0.568545820172
1.807346027635 1.502985185433 0.568589099097
1.807406496044 1.503059760827 0.568632367367
1.807466941724 1.503134348223 0.568675626118
1.807527367133 1.503208948392 0.568718876791
1.807587775668 1.503283562204 0.568762120970
1.807648170848 1.503358190304 0.568805360127
1.807708555377 1.503432832865 0.568848595311
1.807768930354 1.503507489473 0.568891826865
1.807829294851 1.503582159165 0.568935054282
1.807889645997 1.503656840612 0.568978276263
1.807949979551 1.503731532395 0.569021490999
1.808010290840 1.503806233311 0.569064696644
1.808070575804 1.503880942629 0.569107891830
1.808130831878 1.503955660219 0.569151076121
1.808191058495 1.504030386538 0.569194250238
1.808251257078 1.504105122438 0.569237416008
1.808311430545 1.504179868871 0.569280576047
1.808371582457 1.504254626549 0.569323733263
1.808431716054 1.504329395668 0.569366890338
1.808491833407 1.504404175776 0.569410049345
1.808551934899 1.504478965842 0.569453211600
1.808612019138 1.504553764514 0.569496377789
1.808672083293 1.504628570505 0.569539548283
1.808732123747 1.504703383001 0.569582723529
1.808792136890 1.504778201957 0.569625904351
1.808852119844 1.504853028183 0.569669092024
1.808912070981 1.504927863176 0.569712288095
1.808971990124 1.505002708733 0.569755493974
1.809031878433 1.505077566437 0.569798710428
1.809091738040 1.505152437193 0.569841937142
1.809151571558 1.505227320943 0.569885172490
1.809211381584 1.505302216686 0.569928413616
1.809271170330 1.505377122801 0.569971656805
1.809330939429 1.505452037605 0.570014898070
1.809390689941 1.505526959988 0.570058133795
1.809450422514 1.505601889913 0.570101361269
1.809510137619 1.505676828626 0.570144579005
1.809569835773 1.505751778485 0.570187786780
1.809629517670 1.505826742425 0.570230985420
1.809689184183 1.505901723222 0.570274176443
1.809748836236 1.505976722734 0.570317361652
1.809808474598 1.506051741387 0.570360542806
1.809868099666 1.506126778024 0.570403721418
1.809927711326 1.506201830208 0.570446898684
1.809987308950 1.506276894870 0.570490075515
1.810046891561 1.506351969123 0.570533252589
1.810106458125 1.506427051001 0.570576430381
1.810166007926 1.506502139897 0.570619609139
1.810225540900 1.506577236576 0.570662788819
1.810285057835 1.506652342780 0.570705969019
1.810344560377 1.506727460545 0.570749148971
1.810404050804 1.506802591467 0.570792327604
1.810463531626 1.506877736150 0.570835503711
1.810523005092 1.506952894006 0.570878676156
1.810582472751 1.507028063470 0.570921844093
1.810641935160 1.507103242535 0.570965007122
1.810701391847 1.507178429439 0.571008165360
1.810760841519 1.507253623261 0.571051319402
1.810820282477 1.507328824225 0.571094470215
1.810879713106 1.507404033636 0.571137618994
1.810939132323 1.507479253458 0.571180767035
1.810998539837 1.507554485703 0.571223915632
1.811057936176 1.507629731832 0.571267066011
1.811117322474 1.507704992381 0.571310219251
1.811176700088 1.507780266931 0.571353376184
1.811236070189 1.507855554423 0.571396537237
1.811295433433 1.507930853686 0.571439702244
1.811354789836 1.508006163999 0.571482870265
1.811414138871 1.508081485453 0.571526039500
1.811473479760 1.508156818993 0.571569207354
1.811532811859 1.508232166109 0.571612370690
1.811592135003 1.508307528288 0.571655526256
1.811651449704 1.508382906423 0.571698671200
1.811710757122 1.508458300407 0.571741803567
1.811770058823 1.508533709075 0.571784922618
1.811829356379 1.508609130554 0.571828028912
1.811888650950 1.508684562923 0.571871124083
1.811947942950 1.508760004982 0.571914210371
1.812007231914 1.508835456868 0.571957290031
1.812066516599 1.508910920302 0.572000364755
1.812125795289 1.508986398340 0.572043435279
1.812185066229 1.509061894690 0.572086501250
1.812244328044 1.509137412748 0.572129561386
1.812303580064 1.509212954645 0.572172613861
1.812362822444 1.509288520593 0.572215656794
1.812422056068 1.509364108700 0.572258688696
1.812481282280 1.509439715351 0.572301708759
1.812540502498 1.509515336018 0.572344716917
1.812599717831 1.509590966291 0.572387713703
1.812658928771 1.509666602836 0.572430699961
1.812718135034 1.509742244016 0.572473676533
1.812777335552 1.509817890035 0.572516644017
1.812836528612 1.509893542597 0.572559602673
1.812895712075 1.509969204199 0.572602552484
1.812954883632 1.510044877313 0.572645493332
1.813014041035 1.510120563672 0.572688425214
1.813073182262 1.510196263873 0.572731348418
1.813132305619 1.510271977370 0.572774263591
1.813191409773 1.510347702811 0.572817171688
1.813250493751 1.510423438594 0.572860073814
1.813309556908 1.510499183445 0.572902971018
1.813368598918 1.510574936846 0.572945864100
1.813427619770 1.510650699219 0.572988753482
1.813486619786 1.510726471826 0.573031639167
1.813545599652 1.510802256473 0.573074520792
1.813604560438 1.510878055105 0.573117397731
1.813663503589 1.510953869436 0.573160269224
1.813722430870 1.511029700679 0.573203134497
1.813781344261 1.511105549431 0.573245992844
1.813840245791 1.511181415679 0.573288843672
1.813899137341 1.511257298897 0.573331686519
1.813958020438 1.511333198175 0.573374521045
1.814016896079 1.511409112350 0.573417347020
1.814075764622 1.511485040150 0.573460164303
1.814134625768 1.511560980356 0.573502972815
1.814193478639 1.511636932016 0.573545772514
1.814252321936 1.511712894693 0.573588563372
1.814311154139 1.511788868725 0.573631345370
1.814369973696 1.511864855401 0.573674118519
1.814428779166 1.511940856996 0.573716882910
1.814487569279 1.512016876582 0.573759638791
1.814546342916 1.512092917614 0.573802386630
1.814605099042 1.512168983352 0.573845127150
1.814663836630 1.512245076233 0.573887861286
1.814722554626 1.512321197353 0.573930590065
1.814781251983 1.512397346199 0.573973314404
1.814839927771 1.512473520717 0.574016034876
1.814898581323 1.512549717711 0.574058751512
1.814957212363 1.512625933477 0.574101463685
1.815015821058 1.512702164524 0.574144170138
1.815074407954 1.512778408160 0.574186869143
1.815132973787 1.512854662836 0.574229558779
1.815191519221 1.512930928134 0.574272237231
1.815250044582 1.513007204446 0.574314903051
1.815308549674 1.513083492452 0.574357555296
1.815367033764 1.513159792563 0.574400193533
1.815425495733 1.513236104498 0.574442817723
1.815483934390 1.513312427120 0.574485428054
1.815542348843 1.513388758550 0.574528024807
1.815600738819 1.513465096519 0.574570608317
1.815659104832 1.513541438836 0.574613179051
1.815717448130 1.513617783817 0.574655737764
1.815775770423 1.513694130557 0.574698285664
1.815834073471 1.513770478993 0.574740824455
1.815892358652 1.513846829750 0.574783356211
1.815950626636 1.513923183861 0.574825883047
1.816008877269 1.513999542451 0.574868406640
1.816067109709 1.514075906508 0.574910927754
1.816125322770 1.514152276780 0.574953445897
1.816183515362 1.514228653822 0.574995959283
1.816241686913 1.514305038138 0.575038465143
1.816299837612 1.514381430346 0.575080960361
1.816357968441 1.514457831295 0.575123442293
1.816416080950 1.514534242067 0.575165909553
1.816474176884 1.514610663882 0.575208362545
1.816532257752 1.514687097921 0.575250803587
1.816590324478 1.514763545125 0.575293236568
1.816648377219 1.514840006044 0.575335666230
1.816706415397 1.514916480753 0.575378097256
1.816764437907 1.514992968866 0.575420533419
1.816822443431 1.515069469610 0.575462977007
1.816880430754 1.515145981935 0.575505428671
1.816938398999 1.515222504630 0.575547887690
1.816996347732 1.515299036424 0.575590352555
1.817054276951 1.515375576083 0.575632821646
1.817112186973 1.515452122523 0.575675293810
1.817170078303 1.515528674947 0.575717768657
1.817227951504 1.515605233014 0.575760246530
1.817285807113 1.515681796992 0.575802728198
1.817343645582 1.515758367856 0.575845214421
1.817401467225 1.515834947256 0.575887705580
1.817459272143 1.515911537319 0.575930201497
1.817517060137 1.515988140295 0.575972701528
1.817574830613 1.516064758092 0.576015204866
1.817632582544 1.516141391810 0.576057710928
1.817690314530 1.516218041412 0.576100219675
1.817748024984 1.516294705613 0.576142731695
1.817805712425 1.516371382074 0.576185248031
1.817863375824 1.516448067846 0.576227769768
1.817921014895 1.516524759983 0.576270297545
1.817978630247 1.516601456154 0.576312831149
1.818036223322 1.516678155099 0.576355369352
1.818093796114 1.516754856793 0.576397910071
1.818151350755 1.516831562287 0.576440450805
1.818208889060 1.516908273284 0.576482989218
1.818266412190 1.516984991567 0.576525523680
1.818323920539 1.517061718477 0.576568053582
1.818381413879 1.517138454591 0.576610579326
1.818438891717 1.517215199686 0.576653101997
1.818496353755 1.517291953001 0.576695622829
1.818553800283 1.517368713672 0.576738142670
1.818611232374 1.517445481203 0.576780661623
1.818668651797 1.517522255767 0.576823179009
1.818726060672 1.517599038242 0.576865693669
1.818783460973 1.517675829944 0.576908204501
1.818840854030 1.517752632120 0.576950711052
1.818898240206 1.517829445389 0.576993213949
1.818955618844 1.517906269305 0.577035714991
1.819012988491 1.517983102214 0.577078216848
1.819070347328 1.518059941477 0.577120722435
1.819127693636 1.518136784038 0.577163234126
1.819185026148 1.518213627157 0.577205753055
1.819242344159 1.518290469133 0.577248278710
1.819299647369 1.518367309774 0.577290808963
1.819356935537 1.518444150472 0.577333340531
1.819414208081 1.518520993853 0.577375869752
1.819471463821 1.518597843076 0.577418393466
1.819528700960 1.518674700990 0.577460909759
1.819585917377 1.518751569365 0.577503418377
1.819643111126 1.518828448423 0.577545920727
1.819700281003 1.518905336800 0.577588419473
1.819757426966 1.518982231917 0.577630917872
1.819814550253 1.519059130675 0.577673419029
1.819871653115 1.519136030243 0.577715925268
1.819928738228 1.519212928728 0.577758437748
1.819985807933 1.519289825543 0.577800956388
1.820042863548 1.519366721379 0.577843480065
1.820099904942 1.519443617818 0.577886006979
1.820156930532 1.519520516723 0.577928535081
1.820213937705 1.519597419586 0.577971062440
1.820270923536 1.519674327043 0.578013587497
1.820327885606 1.519751238686 0.578056109178
1.820384822674 1.519828153201 0.578098626917
1.820441735002 1.519905068787 0.578141140615
1.820498624260 1.519981983705 0.578183650589
1.820555493039 1.520058896781 0.578226157530
1.820612344115 1.520135807713 0.578268662467
1.820669179689 1.520212717100 0.578311166716
1.820726000796 1.520289626193 0.578353671800
1.820782807023 1.520366536455 0.578396179327
1.820839596583 1.520443449074 0.578438690850
1.820896366692 1.520520364587 0.578481207729
1.820953114116 1.520597282722 0.578523731042
1.821009835740 1.520674202514 0.578566261555
1.821066529040 1.520751122646 0.578608799743
1.821123192368 1.520828041938 0.578651345844
1.821179825055 1.520904959814 0.578693899884
1.821236427360 1.520981876649 0.578736461647
1.821293000317 1.521058793877 0.578779030575
1.821349545541 1.521135713851 0.578821605607
1.821406065015 1.521212639500 0.578864185039
1.821462560869 1.521289573862 0.578906766456
1.821519035140 1.521366519634 0.578949346817
1.821575489525 1.521443478827 0.578991922715
1.821631925153 1.521520452602 0.579034490789
1.821688342428 1.521597441307 0.579077048201
1.821744740988 1.521674444665 0.579119593069
1.821801119828 1.521751462059 0.579162124735
1.821857477575 1.521828492818 0.579204643777
1.821913812862 1.521905536444 0.579247151768
1.821970124703 1.521982592734 0.579289650817
1.822026412763 1.522059661793 0.579332143038
1.822082677434 1.522136743976 0.579374630082
1.822138919686 1.522213839783 0.579417112864
1.822195140748 1.522290949765 0.579459591584
1.822251341707 1.522368074460 0.579502066006
1.822307523185 1.522445214360 0.579544535935
1.822363685195 1.522522369899 0.579587001723
1.822419827247 1.522599541434 0.579629464656
1.822475948670 1.522676729190 0.579671927084
1.822532049051 1.522753933172 0.579714392242
1.822588128635 1.522831153049 0.579756863795
1.822644188536 1.522908388050 0.579799345205
1.822700230672 1.522985636906 0.579841839107
1.822756257430 1.523062897876 0.579884346828
1.822812271144 1.523140168885 0.579926868184
1.822868273567 1.523217447736 0.579969401604
1.822924265492 1.523294732388 0.580011944524
1.822980246653 1.523372021216 0.580054493949
1.823036215935 1.523449313206 0.580097047053
1.823092171821 1.523526608023 0.580139601637
1.823148112915 1.523603905950 0.580182156388
1.823204038382 1.523681207690 0.580224710878
1.823259948135 1.523758514105 0.580267265334
1.823315842721 1.523835825928 0.580309820282
1.823371722949 1.523913143550 0.580352376154
1.823427589395 1.523990466913 0.580394932970
1.823483441963 1.524067795543 0.580437490154
1.823539279656 1.524145128704 0.580480046525
1.823595100650 1.524222465634 0.580522600435
1.823650902647 1.524299805796 0.580565150019
1.823706683396 1.524377149070 0.580607693487
1.823762441208 1.524454495851 0.580650229419
1.823818175309 1.524531847019 0.580692757017
1.823873885912 1.524609203792 0.580735276277
1.823929574005 1.524686567505 0.580777788092
1.823985240944 1.524763939376 0.580820294249
1.824040887987 1.524841320302 0.580862797343
1.824096515945 1.524918710750 0.580905300573
1.824152125050 1.524996110757 0.580947807459
1.824207715074 1.525073520028 0.580990321475
1.824263285632 1.525150938120 0.581032845653
1.824318836547 1.525228364643 0.581075382221
1.824374368125 1.525305799443 0.581117932328
1.824429881228 1.525383242711 0.581160495942
1.824485377122 1.525460694995 0.581203071929
1.824540857141 1.525538157109 0.581245658326
1.824596322287 1.525615629945 0.581288252744
1.824651772913 1.525693114240 0.581330852821
1.824707208587 1.525770610339 0.581373456615
1.824762628202 1.525848118002 0.581416062847
1.824818030267 1.525925636310 0.581458670961
1.824873413298 1.526003163685 0.581501280969
1.824928776157 1.526080698045 0.581543893176
1.824984118228 1.526158237052 0.581586507861
1.825039439385 1.526235778437 0.581629125026
1.825094739754 1.526313320311 0.581671744299
1.825150019386 1.526390861434 0.581714365013
1.825205277942 1.526468401357 0.581756986442
1.825260514528 1.526545940428 0.581799608107
1.825315727731 1.526623479650 0.581842230028
1.825370915862 1.526701020425 0.581884852835
1.825426077332 1.526778564245 0.581927477673
1.825481211043 1.526856112392 0.581970105903
1.825536316684 1.526933665736 0.582012738676
1.825591394845 1.527011224655 0.582055376515
1.825646446916 1.527088789109 0.582098019022
1.825701474830 1.527166358833 0.582140664839
1.825756480695 1.527243933599 0.582183311889
1.825811466446 1.527321513464 0.582225957865
1.825866433572 1.527399098927 0.582268600858
1.825921382984 1.527476690943 0.582311239955
1.825976315009 1.527554290776 0.582353875661
1.826031229508 1.527631899709 0.582396510026
1.826086126045 1.527709518684 0.582439146426
1.826141004091 1.527787147950 0.582481789057
1.826195863209 1.527864786817 0.582524442257
1.826250703223 1.527942433582 0.582567109803
1.826305524349 1.528020085660 0.582609794346
1.826360327285 1.528097739902 0.582652497100
1.826415113241 1.528175393050 0.582695217821
1.826469883879 1.528253042237 0.582737955045
1.826524641164 1.528330685437 0.582780706519
1.826579387102 1.528408321765 0.582823469699
1.826634123421 1.528485951587 0.582866242196
1.826688851235 1.528563576407 0.582909022124
1.826743570788 1.528641198554 0.582951808271
1.826798281335 1.528718820746 0.582994600131
1.826852981220 1.528796445597 0.583037397820
1.826907668136 1.528874075170 0.583080201904
1.826962339519 1.528951710651 0.583123013212
1.827016992973 1.529029352201 0.583165832627
1.827071626624 1.529106998993 0.583208660899
1.827126239314 1.529184649437 0.583251498482
1.827180830608 1.529262301521 0.583294345408
1.827235400637 1.529339953206 0.583337201231
1.827289949850 1.529417602800 0.583380065053
1.827344478794 1.529495249225 0.583422935648
1.827398987987 1.529572892149 0.583465811683
1.827453477934 1.529650531950 0.583508691985
1.827507949271 1.529728169544 0.583551575821
1.827562402946 1.529805806117 0.583594463084
1.827616840349 1.529883442833 0.583637354356
1.827671263296 1.529961080595 0.583680250797
1.827725673830 1.530038719898 0.583723153890
1.827780073877 1.530116360820 0.583766065098
1.827834464845 1.530194003134 0.583808985534
1.827888847293 1.530271646510 0.583851915745
1.827943220792 1.530349290753 0.583894855675
1.827997584035 1.530426936009 0.583937804821
1.828051935189 1.530504582896 0.583980762536
1.828106272397 1.530582232534 0.584023728376
1.828160594287 1.530659886474 0.584066702373
1.828214900347 1.530737546555 0.584109685134
1.828269191055 1.530815214725 0.584152677720
1.828323467749 1.530892892873 0.584195681335
1.828377732269 1.530970582696 0.584238696919
1.828431986509 1.531048285608 0.584281724787
1.828486232006 1.531126002687 0.584324764430
1.828540469674 1.531203734645 0.584367814568
1.828594699755 1.531281481809 0.584410873439
1.828648921953 1.531359244096 0.584453939257
1.828703135681 1.531437021019 0.584497010678
1.828757340313 1.531514811722 0.584540087141
1.828811535353 1.531592615094 0.584583168947
1.828865720466 1.531670429947 0.584626257060
1.828919895400 1.531748255265 0.584669352678
1.828974059861 1.531826090474 0.584712456709
1.829028213412 1.531903935664 0.584755569327
1.829082355480 1.531981791716 0.584798689755
1.829136485472 1.532059660265 0.584841816350
1.829190602977 1.532137543490 0.584884946978
1.829244707958 1.532215443775 0.584928079557
1.829298800848 1.532293363295 0.584971212608
1.829352882481 1.532371303641 0.585014345635
1.829406953858 1.532449265565 0.585057479223
1.829461015799 1.532527248931 0.585100614809
1.829515068582 1.532605252861 0.585143754224
1.829569111715 1.532683276057 0.585186899130
1.829623143912 1.532761317189 0.585230050546
1.829677163300 1.532839375251 0.585273208590
1.829731167827 1.532917449792 0.585316372521
1.829785155739 1.532995540938 0.585359541041
1.829839125991 1.533073649232 0.585402712746
1.829893078471 1.533151775342 0.585445886580
1.829947013978 1.533229919720 0.585489062130
1.830000933977 1.533308082339 0.585532239684
1.830054840213 1.533386262581 0.585575420055
1.830108734322 1.533464459300 0.585618604233
1.830162617564 1.533542671059 0.585661793020
1.830216490749 1.533620896434 0.585704986770
1.830270354359 1.533699134315 0.585748185327
1.830324208791 1.533777384092 0.585791388194
1.830378054608 1.533855645678 0.585834594845
1.830431892680 1.533933919361 0.585877805083
1.830485724142 1.534012205549 0.585921019301
1.830539550150 1.534090504476 0.585964238544
1.830593371529 1.534168815989 0.586007464349
1.830647188397 1.534247139468 0.586050698397
1.830700999911 1.534325473921 0.586093942100
1.830754804218 1.534403818226 0.586137196242
1.830808598651 1.534482171442 0.586180460785
1.830862380108 1.534560533105 0.586223734915
1.830916145535 1.534638903409 0.586267017272
1.830969892382 1.534717283225 0.586310306316
1.831023618925 1.534795673946 0.586353600683
1.831077324401 1.534874077192 0.586396899440
1.831131008943 1.534952494468 0.586440202153
1.831184673376 1.535030926859 0.586483508789
1.831238318935 1.535109374837 0.586526819491
1.831291946992 1.535187838243 0.586570134335
1.831345558823 1.535266316424 0.586613453165
1.831399155458 1.535344808498 0.586656775565
1.831452737571 1.535423313671 0.586700100983
1.831506305423 1.535501831515 0.586743428948
1.831559858831 1.535580362146 0.586786759305
1.831613397168 1.535658906243 0.586830092355
1.831666919435 1.535737464920 0.586873428865
1.831720424417 1.535816039468 0.586916769894
1.831773910933 1.535894631033 0.586960116518
1.831827378141 1.535973240316 0.587003469516
1.831880825848 1.536051867351 0.587046829116
1.831934254706 1.536130511423 0.587090194892
1.831987666234 1.536209171158 0.587133565836
1.832041062599 1.536287844749 0.587176940590
1.832094446191 1.536366530290 0.587220317754
1.832147819066 1.536445226138 0.587263696197
1.832201182410 1.536523931224 0.587307075266
1.832254536163 1.536602645235 0.587350454840
1.832307878924 1.536681368634 0.587393835229
1.832361208166 1.536760102506 0.587437216942
1.832414520723 1.536838848257 0.587480600420
1.832467813394 1.536917607246 0.587523985789
1.832521083505 1.536996380439 0.587567372727
1.832574329258 1.537075168158 0.587610760459
1.832627549785 1.537153969999 0.587654147890
1.832680744902 1.537232784932 0.587697533823
1.832733914669 1.537311611550 0.587740917204
1.832787058927 1.537390448408 0.587784297333
1.832840176967 1.537469294353 0.587827673990
1.832893267468 1.537548148762 0.587871047435
1.832946328723 1.537627011626 0.587914418310
1.832999359081 1.537705883479 0.587957787440
1.833052357444 1.537784765181 0.588001155594
1.833105323650 1.537863657657 0.588044523249
1.833158258589 1.537942561639 0.588087890408
1.833211164010 1.538021477506 0.588131256512
1.833264042054 1.538100405246 0.588174620461
1.833316894676 1.538179344529 0.588217980770
1.833369723143 1.538258294851 0.588261335808
1.833422527778 1.538337255682 0.588304684112
1.833475308049 1.538416226564 0.588348024691
1.833528062988 1.538495207118 0.588391357269
1.833580791819 1.538574196993 0.588434682399
1.833633494581 1.538653195776 0.588478001412
1.833686172567 1.538732202946 0.588521316199
1.833738828405 1.538811217911 0.588564628852
1.833791465755 1.538890240149 0.588607941243
1.833844088683 1.538969269422 0.588651254633
1.833896700894 1.539048305993 0.588694569389
1.833949305033 1.539127350754 0.588737884886
1.834001902246 1.539206405183 0.588781199612
1.834054492126 1.539285471115 0.588824511445
1.834107073029 1.539364550335 0.588867818040
1.834159642670 1.539443644111 0.588911117224
1.834212198809 1.539522752780 0.588954407309
1.834264739837 1.539601875526 0.588997687260
1.834317265099 1.539681010435 0.589040956690
1.834369774892 1.539760154827 0.589084215714
1.834422270160 1.539839305789 0.589127464715
1.834474752008 1.539918460776 0.589170704104
1.834527221189 1.539997618082 0.589213934143
1.834579677737 1.540076777069 0.589257154865
1.834632120839 1.540155938057 0.589300366111
1.834684548987 1.540235101932 0.589343567632
1.834736960367 1.540314269560 0.589386759230
1.834789353347 1.540393441226 0.589429940884
1.834841726951 1.540472616245 0.589473112816
1.834894081166 1.540551792893 0.589516275502
1.834946417021 1.540630968679 0.589559429623
1.834998736394 1.540710140885 0.589602575995
1.835051041627 1.540789307210 0.589645715484
1.835103335018 1.540868466317 0.589688848928
1.835155618335 1.540947618116 0.589731977068
1.835207892450 1.541026763695 0.589775100469
1.835260157186 1.541105904914 0.589818219441
1.835312411398 1.541185043786 0.589861333952
1.835364653271 1.541264181833 0.589904443571
1.835416880756 1.541343319623 0.589947547464
1.835469092046 1.541422456619 0.589990644494
1.835521285982 1.541501591384 0.590033733429
1.835573462291 1.541580722089 0.590076813249
1.835625621614 1.541659847156 0.590119883498
1.835677765312 1.541738965844 0.590162944586
1.835729895102 1.541818078615 0.590205997965
1.835782012623 1.541897187156 0.590249046082
1.835834119023 1.541976294076 0.590292092108
1.835886214698 1.542055402365 0.590335139457
1.835938299221 1.542134514777 0.590378191217
1.835990371495 1.542213633304 0.590421249603
1.836042430081 1.542292758888 0.590464315587
1.836094473597 1.542371891408 0.590507388791
1.836146501093 1.542451029925 0.590550467669
1.836198512281 1.542530173078 0.590593549941
1.836250507567 1.542609319481 0.590636633142
1.836302487883 1.542688468030 0.590679715161
1.836354454376 1.542767618015 0.590722794617
1.836406408064 1.542846769066 0.590765870993
1.836458349569 1.542925920982 0.590808944529
1.836510279023 1.543005073535 0.590852015928
1.836562196173 1.543084226362 0.590895085999
1.836614100649 1.543163378984 0.590938155362
1.836665992303 1.543242530956 0.590981224319
1.836717871485 1.543321682096 0.591024292914
1.836769739152 1.543400832689 0.591067361153
1.836821596741 1.543479983588 0.591110429293
1.836873445822 1.543559136138 0.591153498077
1.836925287617 1.543638291933 0.591196568823
1.836977122523 1.543717452451 0.591239643324
1.837028949785 1.543796618672 0.591282723572
1.837080767421 1.543875790781 0.591325811392
1.837132572441 1.543954968045 0.591368908097
1.837184361298 1.544034148899 0.591412014272
1.837236130456 1.544113331217 0.591455129739
1.837287876903 1.544192512683 0.591498253710
1.837339598492 1.544271691180 0.591541385058
1.837391293997 1.544350865072 0.591584522602
1.837442962916 1.544430033342 0.591627665314
1.837494605079 1.544509195562 0.591670812347
1.837546220217 1.544588351725 0.591713962911
1.837597807623 1.544667502031 0.591757116017
1.837649366029 1.544746646684 0.591800270206
1.837700893716 1.544825785770 0.591843423367
1.837752388821 1.544904919243 0.591886572736
1.837803849741 1.544984046980 0.591929715106
1.837855275472 1.545063168881 0.591972847210
1.837906665802 1.545142284938 0.592015966196
1.837958021276 1.545221395225 0.592059070063
1.838009342964 1.545300499823 0.592102157958
1.838060632116 1.545379598666 0.592145230266
1.838111889818 1.545458691401 0.592188288479
1.838163116772 1.545537777303 0.592231334905
1.838214313257 1.545616855299 0.592274372307
1.838265479281 1.545695924116 0.592317403560
1.838316614851 1.545774982535 0.592360431413
1.838367720252 1.545854029668 0.592403458368
1.838418796231 1.545933065189 0.592446486657
1.838469843996 1.546012089443 0.592489518254
1.838520865027 1.546091103401 0.592532554856
1.838571860754 1.546170108456 0.592575597777
1.838622832204 1.546249106130 0.592618647753
1.838673779733 1.546328097772 0.592661704705
1.838724702955 1.546407084343 0.592704767532
1.838775600884 1.546486066349 0.592747834031
1.838826472264 1.546565043940 0.592790901004
1.838877315998 1.546644017135 0.592833964592
1.838928131538 1.546722986092 0.592877020768
1.838978919116 1.546801951323 0.592920065920
1.839029679750 1.546880913769 0.592963097390
1.839080415015 1.546959874689 0.593006113842
1.839131126638 1.547038835394 0.593049115376
1.839181816027 1.547117796895 0.593092103369
1.839232483865 1.547196759599 0.593135080064
1.839283129875 1.547275723136 0.593178048025
1.839333752804 1.547354686435 0.593221009563
1.839384350622 1.547433648014 0.593263966268
1.839434920875 1.547512606453 0.593306918739
1.839485461087 1.547591560902 0.593349866539
1.839535969115 1.547670511467 0.593392808376
1.839586443382 1.547749459363 0.593435742427
1.839636882947 1.547828406745 0.593478666740
1.839687287442 1.547907356244 0.593521579601
1.839737656896 1.547986310324 0.593564479811
1.839787991544 1.548065270623 0.593607366837
1.839838291656 1.548144237466 0.593650240819
1.839888557428 1.548223209693 0.593693102480
1.839938788956 1.548302184875 0.593735952968
1.839988986265 1.548381159854 0.593778793671
1.840039149362 1.548460131490 0.593821626063
1.840089278305 1.548539097413 0.593864451577
1.840139373240 1.548618056580 0.593907271524
1.840189434429 1.548697009502 0.593950087048
1.840239462268 1.548775958094 0.593992899102
1.840289457294 1.548854905189 0.594035708426
1.840339420219 1.548933853897 0.594078515522
1.840389351952 1.549012806955 0.594121320601
1.840439253620 1.549091766281 0.594164123527
1.840489126552 1.549170732814 0.594206923754
1.840538972207 1.549249706671 0.594249720272
1.840588792050 1.549328687542 0.594292511600
1.840638587388 1.549407675167 0.594335295831
1.840688359182 1.549486669737 0.594378070759
1.840738107910 1.549565672099 0.594420834087
1.840787833490 1.549644683674 0.594463583700
1.840837535319 1.549723706159 0.594506317968
1.840887212405 1.549802741072 0.594549036018
1.840936863597 1.549881789314 0.594591737926
1.840986487850 1.549960850864 0.594634424758
1.841036084461 1.550039924689 0.594677098440
1.841085653252 1.550119008906 0.594719761458
1.841135194633 1.550198101107 0.594762416428
1.841184709546 1.550277198776 0.594805065634
1.841234199300 1.550356299655 0.594847710620
1.841283665336 1.550435401988 0.594890351934
1.841333108957 1.550514504606 0.594932989100
1.841382531082 1.550593606859 0.594975620811
1.841431932046 1.550672708474 0.595018245303
1.841481311487 1.550751809396 0.595060860821
1.841530668324 1.550830909695 0.595103466034
1.841580000816 1.550910009540 0.595146060314
1.841629306722 1.550989109230 0.595188643769
1.841678583514 1.551068209242 0.595231217057
1.841727828656 1.551147310227 0.595273781011
1.841777039893 1.551226412928 0.595316336203
1.841826215545 1.551305518026 0.595358882577
1.841875354738 1.551384625951 0.595401419262
1.841924457541 1.551463736736 0.595443944635
1.841973524978 1.551542849963 0.595486456623
1.842022558881 1.551621964858 0.595528953153
1.842071561609 1.551701080501 0.595571432635
1.842120535676 1.551780196107 0.595613894324
1.842169483344 1.551859311286 0.595656338456
1.842218406283 1.551938426177 0.595698766126
1.842267305358 1.552017541421 0.595741178929
1.842316180594 1.552096657949 0.595783578488
1.842365031333 1.552175776658 0.595825966001
1.842413856527 1.552254898066 0.595868341935
1.842462655085 1.552334022074 0.595910705973
1.842511426188 1.552413147902 0.595953057194
1.842560169464 1.552492274245 0.595995394441
1.842608885001 1.552571399595 0.596037716735
1.842657573184 1.552650522637 0.596080023602
1.842706234419 1.552729642583 0.596122315205
1.842754868858 1.552808759333 0.596164592218
1.842803476212 1.552887873406 0.596206855515
1.842852055733 1.552966985639 0.596249105738
1.842900606392 1.553046096755 0.596291342917
1.842949127203 1.553125206919 0.596333566267
1.842997617598 1.553204315426 0.596375774234
1.843046077719 1.553283420621 0.596417964801
1.843094508528 1.553362520078 0.596460135968
1.843142911663 1.553441611005 0.596502286280
1.843191289068 1.553520690758 0.596544415240
1.843239642483 1.553599757325 0.596586523512
1.843287972932 1.553678809669 0.596628612844
1.843336280381 1.553757847829 0.596670685757
1.843384563664 1.553836872802 0.596712745091
1.843432820735 1.553915886235 0.596754793541
1.843481049168 1.553994890050 0.596796833320
1.843529246802 1.554073886095 0.596838866007
1.843577412325 1.554152875918 0.596880892602
1.843625545642 1.554231860691 0.596922913725
1.843673647913 1.554310841263 0.596964929864
1.843721721240 1.554389818286 0.597006941567
1.843769768097 1.554468792331 0.597048949507
1.843817790656 1.554547763932 0.597090954412
1.843865790189 1.554626733535 0.597132956889
1.843913766735 1.554705701370 0.597174957248
1.843961719097 1.554784667288 0.597216955394
1.844009645162 1.554863630656 0.597258950858
1.844057542460 1.554942590349 0.597300942968
1.844105408775 1.555021544873 0.597342931116
1.844153242655 1.555100492613 0.597384915011
1.844201043679 1.555179432134 0.597426894837
1.844248812431 1.555258362484 0.597468871244
1.844296550205 1.555337283386 0.597510845140
1.844344258558 1.555416195310 0.597552817371
1.844391938832 1.555495099370 0.597594788358
1.844439591780 1.555573997090 0.597636757830
1.844487217376 1.555652890105 0.597678724735
1.844534814824 1.555731779835 0.597720687378
1.844582382730 1.555810667241 0.597762643727
1.844629919358 1.555889552676 0.597804591822
1.844677422887 1.555968435861 0.597846530123
1.844724891632 1.556047315973 0.597888457726
1.844772324188 1.556126191817 0.597930374346
1.844819719545 1.556205062014 0.597972280120
1.844867077178 1.556283925197 0.598014175279
1.844914397166 1.556362780163 0.598056059834
1.844961680311 1.556441625965 0.598097933394
1.845008928236 1.556520461952 0.598139795180
1.845056143394 1.556599287766 0.598181644251
1.845103328943 1.556678103292 0.598223479869
1.845150488452 1.556756908601 0.598265301855
1.845197625483 1.556835703869 0.598307110833
1.845244743120 1.556914489303 0.598348908226
1.845291843572 1.556993265066 0.598390696012
1.845338927951 1.557072031210 0.598432476276
1.845385996314 1.557150787626 0.598474250706
1.845433047948 1.557229534003 0.598516020179
1.845480081841 1.557308269817 0.598557784579
1.845527097188 1.557386994349 0.598599542910
1.845574093777 1.557465706729 0.598641293684
1.845621072144 1.557544406019 0.598683035471
1.845668033441 1.557623091320 0.598724767443
1.845714979059 1.557701761899 0.598766489755
1.845761910153 1.557780417314 0.598808203645
1.845808827223 1.557859057522 0.598849911222
1.845855729911 1.557937682940 0.598891615011
1.845902617114 1.558016294448 0.598933317386
1.845949487385 1.558094893318 0.598975020061
1.845996339511 1.558173481083 0.599016723781
1.846043173078 1.558252059363 0.599058428280
1.846089988839 1.558330629677 0.599100132503
1.846136788728 1.558409193303 0.599141835002
1.846183575491 1.558487751191 0.599183534361
1.846230352016 1.558566303977 0.599225229532
1.846277120543 1.558644852060 0.599266919968
1.846323881988 1.558723395747 0.599308605556
1.846370635580 1.558801935387 0.599350286390
1.846417378935 1.558880471462 0.599391962488
1.846464108566 1.558959004588 0.599433633566
1.846510820686 1.559037535422 0.599475298966
1.846557512105 1.559116064496 0.599516957744
1.846604180964 1.559194592029 0.599558608897
1.846650827130 1.559273117790 0.599600251632
1.846697452154 1.559351641069 0.599641885565
1.846744058834 1.559430160786 0.599683510775
1.846790650509 1.559508675735 0.599725127676
1.846837230315 1.559587184899 0.599766736744
1.846883800571 1.559665687760 0.599808338178
1.846930362463 1.559744184514 0.599849931629
1.846976916057 1.559822676111 0.599891516078
1.847023460592 1.559901164116 0.599933089928
1.847069994908 1.559979650390 0.599974651302
1.847116517877 1.560058136692 0.600016198455
1.847163028679 1.560136624291 0.600057730205
1.847209526878 1.560215113687 0.600099246239
1.847256012288 1.560293604512 0.600140747224
1.847302484733 1.560372095622 0.600182234683
1.847348943792 1.560450585349 0.600223710680
1.847395388650 1.560529071833 0.600265177399
1.847441818120 1.560607553339 0.600306636741
1.847488230828 1.560686028497 0.600348090037
1.847534625507 1.560764496399 0.600389537948
1.847581001308 1.560842956579 0.600430980549
1.847627358026 1.560921408902 0.600472417557
1.847673696166 1.560999853430 0.600513848622
1.847720016833 1.561078290308 0.600555273566
1.847766321476 1.561156719721 0.600596692531
1.847812611549 1.561235141900 0.600638105976
1.847858888195 1.561313557162 0.600679514559
1.847905152011 1.561391965939 0.600720918946
1.847951402951 1.561470368760 0.600762319621
1.847997640370 1.561548766178 0.600803716761
1.848043863175 1.561627158660 0.600845110216
1.848090070030 1.561705546482 0.600886499593
1.848136259560 1.561783929662 0.600927884417
1.848182430508 1.561862307976 0.600969264316
1.848228581824 1.561940681055 0.601010639180
1.848274712698 1.562019048528 0.601052009245
1.848320822541 1.562097410162 0.601093375100
1.848366910967 1.562175765961 0.601134737611
1.848412977769 1.562254116167 0.601176097791
1.848459022925 1.562332461192 0.601217456661
1.848505046613 1.562410801500 0.601258815119
1.848551049238 1.562489137506 0.601300173851
1.848597031435 1.562567469549 0.601341533275
1.848642994054 1.562645797961 0.601382893527
1.848688938107 1.562724123228 0.601424254480
1.848734864679 1.562802446162 0.601465615781
1.848780774829 1.562880768017 0.601506976910
1.848826669478 1.562959090454 0.601548337269
1.848872549330 1.563037415311 0.601589696285
1.848918414813 1.563115744212 0.601631053537
1.848964266087 1.563194078089 0.601672408880
1.849010103094 1.563272416763 0.601713762539
1.849055925654 1.563350758726 0.601755115153
1.849101733594 1.563429101218 0.601796467736
1.849147526868 1.563507440636 0.601837821553
1.849193305658 1.563585773196 0.601879177919
1.849239070401 1.563664095687 0.601920537975
1.849284821758 1.563742406134 0.601961902465
1.849330560499 1.563820704182 0.602003271597
1.849376287341 1.563898991084 0.602044645005
1.849422002778 1.563977269303 0.602086021841
1.849467706938 1.564055541824 0.602127400976
1.849513399523 1.564133811368 0.602168781260
1.849559079854 1.564212079732 0.602210161789
1.849604747012 1.564290347438 0.602251542099
1.849650400050 1.564368613767 0.602292922259
1.849696038223 1.564446877184 0.602334302826
1.849741661167 1.564525135991 0.602375684698
1.849787268989 1.564603389032 0.602417068892
1.849832862227 1.564681636233 0.602458456321
1.849878441716 1.564759878817 0.602499847628
1.849924008372 1.564838119149 0.602541243115
1.849969562990 1.564916360255 0.602582642782
1.850015106092 1.564994605151 0.602624046466
1.850060637889 1.565072856180 0.602665454016
1.850106158340 1.565151114520 0.602706865478
1.850151667308 1.565229379987 0.602748281215
1.850197164724 1.565307651149 0.602789701941
1.850242650726 1.565385925711 0.602831128654
1.850288125695 1.565464201018 0.602872562491
1.850333590202 1.565542474562 0.602914004528
1.850379044858 1.565620744333 0.602955455581
1.850424490148 1.565699008986 0.602996916039
1.850469926296 1.565777267778 0.603038385768
1.850515353230 1.565855520367 0.603079864088
1.850560770664 1.565933766540 0.603121349845
1.850606178271 1.566012005979 0.603162841543
1.850651575909 1.566090238120 0.603204337540
1.850696963807 1.566168462147 0.603245836281
1.850742342646 1.566246677092 0.603287336531
1.850787713503 1.566324882011 0.603328837603
1.850833077643 1.566403076155 0.603370339525
1.850878436235 1.566481259113 0.603411843124
1.850923790048 1.566559430859 0.603453349994
1.850969139235 1.566637591734 0.603494862318
1.851014483248 1.566715742339 0.603536382565
1.851059820941 1.566793883406 0.603577913070
1.851105150797 1.566872015642 0.603619455580
1.851150471259 1.566950139599 0.603661010837
1.851195781047 1.567028255579 0.603702578291
1.851241079404 1.567106363584 0.603744156015
1.851286366215 1.567184463301 0.603785740875
1.851331641979 1.567262554147 0.603827328914
1.851376907663 1.567340635328 0.603868915920
1.851422164484 1.567418705936 0.603910498032
1.851467413670 1.567496765049 0.603952072288
1.851512656235 1.567574811831 0.603993636982
1.851557892810 1.567652845614 0.604035191763
1.851603123521 1.567730865961 0.604076737470
1.851648347909 1.567808872695 0.604118275748
1.851693564898 1.567886865904 0.604159808558
1.851738772804 1.567964845930 0.604201337707
1.851783969411 1.568042813347 0.604242864512
1.851829152120 1.568120768931 0.604284389669
1.851874318184 1.568198713627 0.604325913347
1.851919465010 1.568276648506 0.604367435438
1.851964590488 1.568354574696 0.604408955885
1.852009693271 1.568432493302 0.604450474960
1.852054772941 1.568510405308 0.604491993412
1.852099830013 1.568588311486 0.604533512441
1.852144865744 1.568666212342 0.604575033500
1.852189881795 1.568744108123 0.604616558009
1.852234879831 1.568821998897 0.604658087059
1.852279861147 1.568899884703 0.604699621217
1.852324826448 1.568977765741 0.604741160470
1.852369775829 1.569055642531 0.604782704339
1.852414708969 1.569133516010 0.604824252097
1.852459625474 1.569211387496 0.604865803025
1.852504525262 1.569289258515 0.604907356611
1.852549408858 1.569367130516 0.604948912615
1.852594277507 1.569445004540 0.604990470995
1.852639133040 1.569522880919 0.605032031711
1.852683977542 1.569600759110 0.605073594495
1.852728812906 1.569678637706 0.605115158681
1.852773640407 1.569756514644 0.605156723170
1.852818460442 1.569834387565 0.605198286586
1.852863272509 1.569912254238 0.605239847588
1.852908075444 1.569990112956 0.605281405274
1.852952867846 1.570067962790 0.605322959562
1.852997648564 1.570145803675 0.605364511436
1.853042417096 1.570223636303 0.605406062977
1.853087173773 1.570301461893 0.605447617147
1.853131919675 1.570379281903 0.605489177376
1.853176656305 1.570457097783 0.605530747042
1.853221385116 1.570534910817 0.605572328973
1.853266107053 1.570612722084 0.605613925082
1.853310822243 1.570690532508 0.605655536217
1.853355529949 1.570768342938 0.605697162243
1.853400228802 1.570846154208 0.605738802310
1.853444917246 1.570923967118 0.605780455218
1.853489594076 1.571001782345 0.605822119775
1.853534258889 1.571079600312 0.605863795056
1.853578912337 1.571157421058 0.605905480508
1.853623556070 1.571235244193 0.605947175900
1.853668192405 1.571313068952 0.605988881176
1.853712823780 1.571390894350 0.606030596264
1.853757452170 1.571468719407 0.606072320936
1.853802078591 1.571546543352 0.606114054745
1.853846702851 1.571624365758 0.606155797076
1.853891323591 1.571702186553 0.606197547263
1.853935938615 1.571780005909 0.606239304728
1.853980545405 1.571857824047 0.606281069086
1.854025141696 1.571935641048 0.606322840166
1.854069725963 1.572013456729 0.606364617951
1.854114297696 1.572091270649 0.606406402454
1.854158857425 1.572169082247 0.606448193582
1.854203406488 1.572246891069 0.606489991047
1.854247946625 1.572324697006 0.606531794360
1.854292479502 1.572402500461 0.606573602922
1.854337006274 1.572480302370 0.606615416175
1.854381527280 1.572558104067 0.606657233775
1.854426041921 1.572635907036 0.606699055705
1.854470548712 1.572713712602 0.606740882297
1.854515045491 1.572791521686 0.606782714129
1.854559529697 1.572869334676 0.606824551846
1.854603998669 1.572947151460 0.606866395935
1.854648449910 1.573024971598 0.606908246557
1.854692881288 1.573102794580 0.606950103480
1.854737291151 1.573180620067 0.606991966153
1.854781678401 1.573258448051 0.607033833902
1.854826042502 1.573336278892 0.607075706192
1.854870383481 1.573414113221 0.607117582860
1.854914701895 1.573491951773 0.607159464240
1.854958998790 1.573569795201 0.607201351130
1.855003275626 1.573647643954 0.607243244586
1.855047534181 1.573725498237 0.607285145616
1.855091776428 1.573803358056 0.607327054860
1.855136004394 1.573881223324 0.607368972379
1.855180220028 1.573959093944 0.607410897626
1.855224425093 1.574036969859 0.607452829646
1.855268621094 1.574114851005 0.607494767457
1.855312809244 1.574192737223 0.607536710502
1.855356990472 1.574270628147 0.607578659045
1.855401165431 1.574348523134 0.607620614357
1.855445334498 1.574426421289 0.607662578613
1.855489497758 1.574504321581 0.607704554493
1.855533654949 1.574582223030 0.607746544563
1.855577805414 1.574660124921 0.607788550591
1.855621948058 1.574738026950 0.607830572989
1.855666081368 1.574815929277 0.607872610528
1.855710203502 1.574893832456 0.607914660431
1.855754312458 1.574971737252 0.607956718822
1.855798406301 1.575049644433 0.607998781440
1.855842483401 1.575127554564 0.608040844427
1.855886542628 1.575205467885 0.608082904991
1.855930583466 1.575283384289 0.608124961794
1.855974605992 1.575361303381 0.608167014967
1.856018610756 1.575439224578 0.608209065784
1.856062598574 1.575517147216 0.608251116111
1.856106570302 1.575595070609 0.608293167787
1.856150526666 1.575672994079 0.608335222136
1.856194468188 1.575750916967 0.608377279713
1.856238395224 1.575828838680 0.608419340332
1.856282308110 1.575906758791 0.608461403337
1.856326207333 1.575984677222 0.608503467974
1.856370093687 1.576062594441 0.608545533740
1.856413968325 1.576140511633 0.608587600576
1.856457832681 1.576218430728 0.608629668859
1.856501688285 1.576296354267 0.608671739203
1.856545536508 1.576374285056 0.608713812186
1.856589378322 1.576452225702 0.608755888107
1.856633214160 1.576530178122 0.608797966907
1.856677043924 1.576608143180 0.608840048278
1.856720867147 1.576686120556 0.608882131951
1.856764683255 1.576764108916 0.608924218058
1.856808491854 1.576842106341 0.608966307416
1.856852292933 1.576920110895 0.609008401610
1.856896086912 1.576998121183 0.609050502814
1.856939874500 1.577076136719 0.609092613353
1.856983656407 1.577154158009 0.609134735127
1.857027432982 1.577232186334 0.609176869068
1.857071203902 1.577310223315 0.609219014797
1.857114968012 1.577388270405 0.609261170612
1.857158723375 1.577466328499 0.609303333830
1.857202467529 1.577544397759 0.609345501404
1.857246197871 1.577622477710 0.609387670641
1.857289912076 1.577700567547 0.609429839814
1.857333608402 1.577778666514 0.609472008482
1.857377285823 1.577856774190 0.609514177430
1.857420943942 1.577934890575 0.609556348229
1.857464582750 1.578013015930 0.609598522558
1.857508202310 1.578091150433 0.609640701493
1.857551802503 1.578169293803 0.609682884980
1.857595382915 1.578247445052 0.609725071645
1.857638942917 1.578325602502 0.609767259017
1.857682481887 1.578403764089 0.609809444096
1.857725999507 1.578481927893 0.609851624101
1.857769495988 1.578560092698 0.609893797189
1.857812972141 1.578638258393 0.609935962948
1.857856429240 1.578716426045 0.609978122525
1.857899868702 1.578794597569 0.610020278371
1.857943291695 1.578872775083 0.610062433685
1.857986698794 1.578950960131 0.610104591710
1.858030089823 1.579029153026 0.610146755089
1.858073463945 1.579107352540 0.610188925410
1.858116819996 1.579185556065 0.610231103067
1.858160156952 1.579263760222 0.610273287406
1.858203474396 1.579341961736 0.610315477090
1.858246772825 1.579420158335 0.610357670566
1.858290053676 1.579498349372 0.610399866488
1.858333319075 1.579576536018 0.610442064006
1.858376571353 1.579654720942 0.610484262876
1.858419812502 1.579732907621 0.610526463404
1.858463043718 1.579811099490 0.610568666268
1.858506265194 1.579889299208 0.610610872311
1.858549476204 1.579967508249 0.610653082343
1.858592675455 1.580045726930 0.610695297000
1.858635861574 1.580123954790 0.610737516668
1.858679033566 1.580202191177 0.610779741450
1.858722191078 1.580280435794 0.610821971172
1.858765334383 1.580358688993 0.610864205388
1.858808464102 1.580436951745 0.610906443410
1.858851580745 1.580515225295 0.610948684341
1.858894684261 1.580593510669 0.610990927143
1.858937773737 1.580671808229 0.611033170721
1.858980847393 1.580750117470 0.611075414017
1.859023902856 1.580828437133 0.611117656092
1.859066937667 1.580906765596 0.611159896169
1.859109949841 1.580985101396 0.611202133625
1.859152938312 1.581063443666 0.611244367952
1.859195903113 1.581141792305 0.611286598697
1.859238845240 1.581220147820 0.611328825444
1.859281766241 1.581298510868 0.611371047851
1.859324667665 1.581376881689 0.611413265763
1.859367550549 1.581455259661 0.611455479361
1.859410415092 1.581533643161 0.611497689288
1.859453260629 1.581612029855 0.611539896691
1.859496085874 1.581690417324 0.611582103092
1.859538889356 1.581768803878 0.611624310107
1.859581669891 1.581847189239 0.611666519028
1.859624426921 1.581925574882 0.611708730401
1.859667160641 1.582003963857 0.611750943710
1.859709871871 1.582082360120 0.611793157316
1.859752561742 1.582160767558 0.611835368701
1.859795231331 1.582239188986 0.611877575016
1.859837881373 1.582317625426 0.611919773818
1.859880512162 1.582396075889 0.611961963797
1.859923123650 1.582474537714 0.612004145303
1.859965715721 1.582553007363 0.612046320503
1.860008288497 1.582631481397 0.612088493081
1.860050842575 1.582709957342 0.612130667552
1.860093379070 1.582788434183 0.612172848351
1.860135899451 1.582866912355 0.612215038923
1.860178405213 1.582945393270 0.612257241090
1.860220897497 1.583023878570 0.612299454830
1.860263376787 1.583102369360 0.612341678556
1.860305842809 1.583180865677 0.612383909774
1.860348294668 1.583259366344 0.612426145956
1.860390731183 1.583337869217 0.612468385343
1.860433151323 1.583416371710 0.612510627472
1.860475554583 1.583494871385 0.612552873276
1.860517941191 1.583573366410 0.612595124771
1.860560312055 1.583651855745 0.612637384436
1.860602668473 1.583730339034 0.612679654505
1.860645011701 1.583808816292 0.612721936408
1.860687342509 1.583887287558 0.612764230501
1.860729660885 1.583965752657 0.612806536179
1.860771965993 1.584044211179 0.612848852290
1.860814256385 1.584122662668 0.612891177692
1.860856530437 1.584201106933 0.612933511757
1.860898786858 1.584279544316 0.612975854639
1.860941025128 1.584357975787 0.613018207224
1.860983245730 1.584436402802 0.613060570780
1.861025450119 1.584514826943 0.613102946428
1.861067640424 1.584593249477 0.613145334627
1.861109818983 1.584671670999 0.613187734843
1.861151987846 1.584750091306 0.613230145520
1.861194148386 1.584828509581 0.613272564366
1.861236301108 1.584906924837 0.613314988880
1.861278445713 1.584985336476 0.613357416943
1.861320581367 1.585063744772 0.613399847323
1.861362707094 1.585142151106 0.613442279928
1.861404822173 1.585220557838 0.613484715778
1.861446926416 1.585298967876 0.613527156717
1.861489020278 1.585377384050 0.613569604966
1.861531104754 1.585455808524 0.613612062682
1.861573181114 1.585534242422 0.613654531631
1.861615250555 1.585612685796 0.613697013054
1.861657313838 1.585691137929 0.613739507723
1.861699371028 1.585769597858 0.613782016119
1.861741421360 1.585848064905 0.613824538635
1.861783463283 1.585926539041 0.613867075711
1.861825494641 1.586005020936 0.613909627836
1.861867512964 1.586083511698 0.613952195449
1.861909515800 1.586162012403 0.613994778769
1.861951501030 1.586240523614 0.614037377657
1.861993467107 1.586319045070 0.614079991571
1.862035413181 1.586397575693 0.614122619665
1.862077339092 1.586476113901 0.614165260988
1.862119245248 1.586554658144 0.614207914738
1.862161132395 1.586633207441 0.614250580467
1.862203001357 1.586711761735 0.614293258154
1.862244852776 1.586790321902 0.614335948117
1.862286686930 1.586868889399 0.614378650778
1.862328503658 1.586947465659 0.614421366358
1.862370302420 1.587026051422 0.614464094601
1.862412082471 1.587104646240 0.614506834633
1.862453843115 1.587183248336 0.614549585011
1.862495583968 1.587261854851 0.614592343962
1.862537305165 1.587340462439 0.614635109754
1.862579007457 1.587419067990 0.614677881104
1.862620692163 1.587497669267 0.614720657493
1.862662360989 1.587576265264 0.614763439330
1.862704015765 1.587654856178 0.614806227905
1.862745658152 1.587733443040 0.614849025157
1.862787289393 1.587812027150 0.614891833332
1.862828910171 1.587890609522 0.614934654607
1.862870520594 1.587969190530 0.614977490777
1.862912120296 1.588047769857 0.615020343038
1.862953708622 1.588126346752 0.615063211907
1.862995284841 1.588204920474 0.615106097224
1.863036848332 1.588283490754 0.615148998227
1.863078398699 1.588362058110 0.615191913640
1.863119935812 1.588440623927 0.615234841757
1.863161459762 1.588519190282 0.615277780537
1.863202970775 1.588597759616 0.615320727710
1.863244469096 1.588676334388 0.615363680931
1.863285954894 1.588754916827 0.615406637987
1.863327428190 1.588833508862 0.615449597028
1.863368888824 1.588912112199 0.615492556790
1.863410336462 1.588990728460 0.615535516741
1.863451770637 1.589069359265 0.615578477097
1.863493190825 1.589148006153 0.615621438693
1.863534596541 1.589226670330 0.615664402707
1.863575987460 1.589305352315 0.615707370315
1.863617363535 1.589384051615 0.615750342341
1.863658725080 1.589462766592 0.615793319017
1.863700072807 1.589541494629 0.615836299886
1.863741407767 1.589620232597 0.615879283897
1.863782731193 1.589698977527 0.615922269643
1.863824044261 1.589777727280 0.615965255670
1.863865347804 1.589856481014 0.616008240771
1.863906642046 1.589935239257 0.616051224182
1.863947926440 1.590014003556 0.616094205624
1.863989199652 1.590092775798 0.616137185218
1.864030459735 1.590171557395 0.616180163289
1.864071704454 1.590250348627 0.616223140165
1.864112931705 1.590329148344 0.616266116026
1.864154139913 1.590407954163 0.616309090870
1.864195328328 1.590486763082 0.616352064591
1.864236497126 1.590565572338 0.616395037137
1.864277647297 1.590644380205 0.616438008688
1.864318780364 1.590723186473 0.616480979774
1.864359898010 1.590801992429 0.616523951289
1.864401001721 1.590880800325 0.616566924381
1.864442092554 1.590959612507 0.616609900253
1.864483171073 1.591038430458 0.616652879949
1.864524237459 1.591117254083 0.616695864175
1.864565291736 1.591196081446 0.616738853247
1.864606334020 1.591274909050 0.616781847161
1.864647364707 1.591353732572 0.616824845781
1.864688384529 1.591432547825 0.616867849074
1.864729394475 1.591511351651 0.616910857303
1.864770395619 1.591590142492 0.616953871119
1.864811388932 1.591668920500 0.616996891485
1.864852375152 1.591747687193 0.617039919462
1.864893354773 1.591826444814 0.617082955885
1.864934328140 1.591905195632 0.617126001028
1.864975295611 1.591983941397 0.617169054350
1.865016257701 1.592062683119 0.617212114386
1.865057215131 1.592141421165 0.617255178830
1.865098168739 1.592220155593 0.617298244791
1.865139119264 1.592298886536 0.617341309151
1.865180067088 1.592377614449 0.617384368966
1.865221012038 1.592456340123 0.617427421797
1.865261953348 1.592535064458 0.617470465939
1.865302889855 1.592613788089 0.617513500495
1.865343820380 1.592692511045 0.617556525332
1.865384744227 1.592771232602 0.617599540946
1.865425661611 1.592849951419 0.617642548303
1.865466573874 1.592928665940 0.617685548701
1.865507483364 1.593007374949 0.617728543671
1.865548392967 1.593086078069 0.617771534935
1.865589305370 1.593164776046 0.617814524383
1.865630222261 1.593243470685 0.617857514041
1.865671143678 1.593322164447 0.617900506002
1.865712067719 1.593400859841 0.617943502310
1.865752990724 1.593479558789 0.617986504808
1.865793907911 1.593558262189 0.618029514987
1.865834814323 1.593636969822 0.618072533864
1.865875705848 1.593715680615 0.618115561947
1.865916580048 1.593794393199 0.618158599274
1.865957436592 1.593873106532 0.618201645549
1.865998277186 1.593951820404 0.618244700313
1.866039105048 1.594030535627 0.618287763126
1.866079924077 1.594109253849 0.618330833689
1.866120737960 1.594187977044 0.618373911892
1.866161549439 1.594266706840 0.618416997772
1.866202359905 1.594345443915 0.618460091392
1.866243169382 1.594424187635 0.618503192691
1.866283976827 1.594502936072 0.618546301349
1.866324780613 1.594581686388 0.618589416717
1.866365579011 1.594660435484 0.618632537813
1.866406370510 1.594739180715 0.618675663418
1.866447153930 1.594817920487 0.618718792218
1.866487928313 1.594896654575 0.618761922959
1.866528692719 1.594975384102 0.618805054582
1.866569446027 1.595054111219 0.618848186302
1.866610186886 1.595132838594 0.618891317614
1.866650913844 1.595211568858 0.618934448245
1.866691625653 1.595290304146 0.618977578081
1.866732321640 1.595369045823 0.619020707098
1.866773002026 1.595447794412 0.619063835331
1.866813668068 1.595526549694 0.619106962887
1.866854321962 1.595605310923 0.619150090011
1.866894966509 1.595684077067 0.619193217163
1.866935604638 1.595762847041 0.619236345084
1.866976238902 1.595841619884 0.619279474819
1.867016871088 1.595920394889 0.619322607676
1.867057502036 1.595999171672 0.619365745124
1.867098131690 1.596077950180 0.619408888644
1.867138759352 1.596156730638 0.619452039576
1.867179384047 1.596235513413 0.619495198979
1.867220004883 1.596314298804 0.619538367555
1.867260621314 1.596393086793 0.619581545634
1.867301233261 1.596471876807 0.619624733222
1.867341841084 1.596550667577 0.619667930094
1.867382445456 1.596629457155 0.619711135912
1.867423047202 1.596708243143 0.619754350329
1.867463647169 1.596787023095 0.619797573079
1.867504246152 1.596865795034 0.619840804042
1.867544844877 1.596944557932 0.619884043288
1.867585444017 1.597023312034 0.619927291109
1.867626044186 1.597102058906 0.619970548055
1.867666645893 1.597180801164 0.620013814963
1.867707249448 1.597259541959 0.620057092975
1.867747854831 1.597338284324 0.620100383525
1.867788461590 1.597417030572 0.620143688272
1.867829068787 1.597495781909 0.620187008981
1.867869675044 1.597574538356 0.620230347342
1.867910278669 1.597653299000 0.620273704770
1.867950877852 1.597732062472 0.620317082206
1.867991470861 1.597810827494 0.620360479977
1.868032056200 1.597889593310 0.620403897747
1.868072632693 1.597968359878 0.620447334574
1.868113199470 1.598047127742 0.620490789080
1.868153755902 1.598125897664 0.620534259682
1.868194301498 1.598204670116 0.620577744845
1.868234835827 1.598283444831 0.620621243300
1.868275358482 1.598362220549 0.620664754169
1.868315869098 1.598440995055 0.620708276988
1.868356367393 1.598519765485 0.620751811625
1.868396853211 1.598598528833 0.620795358129
1.868437326527 1.598677282478 0.620838916567
1.868477787410 1.598756024599 0.620882486896
1.868518235942 1.598834754371 0.620926068907
1.868558672148 1.598913471915 0.620969662258
1.868599095955 1.598992178054 0.621013266572
1.868639507235 1.599070873991 0.621056881564
1.868679905914 1.599149561028 0.621100507131
1.868720292142 1.599228240424 0.621144143376
1.868760666453 1.599306913403 0.621187790544
1.868801029858 1.599385581303 0.621231448868
1.868841383817 1.599464245746 0.621275118387
1.868881730076 1.599542908746 0.621318798788
1.868922070391 1.599621572675 0.621362489332
1.868962406213 1.599700240064 0.621406188906
1.869002738401 1.599778913291 0.621449896205
1.869043067070 1.599857594229 0.621493610005
1.869083391593 1.599936283972 0.621537329466
1.869123710772 1.600014982717 0.621581054370
1.869164023128 1.600093689831 0.621624785230
1.869204327221 1.600172404077 0.621668523239
1.869244621912 1.600251123943 0.621712270052
1.869284906507 1.600329847964 0.621756027461
1.869325180742 1.600408574968 0.621799797063
1.869365444647 1.600487304205 0.621843579981
1.869405698338 1.600566035357 0.621887376745
1.869445941824 1.600644768460 0.621931187324
1.869486174901 1.600723503803 0.621975011316
1.869526397154 1.600802241840 0.622018848189
1.869566608084 1.600880983135 0.622062697515
1.869606807297 1.600959728331 0.622106559090
1.869646994697 1.601038478120 0.622150432904
1.869687170609 1.601117233173 0.622194318967
1.869727335792 1.601195994036 0.622238217068
1.869767491335 1.601274760999 0.622282126546
1.869807638451 1.601353533989 0.622326046209
1.869847778230 1.601432312528 0.622369974428
1.869887911410 1.601511095808 0.622413909452
1.869928038215 1.601589882869 0.622457849847
1.869968158286 1.601668672837 0.622501794950
1.870008270724 1.601747465163 0.622545745190
1.870048374217 1.601826259762 0.622589702155
1.870088467227 1.601905057004 0.622633668351
1.870128548218 1.601983857538 0.622677646696
1.870168615878 1.602062661995 0.622721639860
1.870208669333 1.602141470667 0.622765649652
1.870248708312 1.602220283270 0.622809676620
1.870288733237 1.602299098879 0.622853720003
1.870328745228 1.602377916080 0.622897778062
1.870368745974 1.602456733317 0.622941848720
1.870408737495 1.602535549325 0.622985930316
1.870448721793 1.602614363536 0.623030022272
1.870488700466 1.602693176336 0.623074125445
1.870528674345 1.602771989092 0.623118242068
1.870568643263 1.602850803941 0.623162375270
1.870608606006 1.602929623413 0.623206528296
1.870648560495 1.603008449997 0.623250703670
1.870688504167 1.603087285771 0.623294902520
1.870728434468 1.603166132192 0.623339124279
1.870768349349 1.603244990078 0.623383366845
1.870808247623 1.603323859750 0.623427627151
1.870848129101 1.603402741243 0.623471901972
1.870887994457 1.603481634486 0.623516188737
1.870927844877 1.603560539379 0.623560486090
1.870967681589 1.603639455731 0.623604794052
1.871007505432 1.603718383097 0.623649113736
1.871047316580 1.603797320597 0.623693446726
1.871087114522 1.603876266830 0.623737794303
1.871126898301 1.603955219935 0.623782156785
1.871166666924 1.604034177846 0.623826533153
1.871206419828 1.604113138683 0.623870921094
1.871246157222 1.604192101181 0.623915317428
1.871285880222 1.604271065029 0.623959718782
1.871325590694 1.604350031012 0.624004122296
1.871365290875 1.604429000895 0.624048526176
1.871404982857 1.604507977057 0.624092929926
1.871444668108 1.604586961980 0.624137334246
1.871484347157 1.604665957699 0.624181740659
1.871524019531 1.604744965366 0.624226151015
1.871563683951 1.604823985031 0.624270567058
1.871603338714 1.604903015672 0.624314990171
1.871642982126 1.604982055469 0.624359421363
1.871682612875 1.605061102219 0.624403861445
1.871722230217 1.605140153798 0.624448311287
1.871761833965 1.605219208549 0.624492772017
1.871801424321 1.605298265525 0.624537245055
1.871841001634 1.605377324554 0.624581731959
1.871880566200 1.605456386141 0.624626234127
1.871920118189 1.605535451251 0.624670752478
1.871959657717 1.605614521045 0.624715287248
1.871999185034 1.605693596617 0.624759837993
1.872038700733 1.605772678791 0.624804403830
1.872078205884 1.605851767996 0.624848983837
1.872117702018 1.605930864229 0.624893577474
1.872157190948 1.606009967122 0.624938184866
1.872196674469 1.606089076071 0.624982806820
1.872236154044 1.606168190435 0.625027444538
1.872275630576 1.606247309757 0.625072099096
1.872315104365 1.606326433965 0.625116770852
1.872354575251 1.606405563510 0.625161458961
1.872394042910 1.606484699383 0.625206161190
1.872433507178 1.606563842997 0.625250874103
1.872472968287 1.606642995933 0.625295593592
1.872512426903 1.606722159596 0.625340315617
1.872551883932 1.606801334863 0.625385036939
1.872591340150 1.606880521821 0.625429755649
1.872630795768 1.606959719680 0.625474471352
1.872670250090 1.607038926905 0.625519184964
1.872709701394 1.607118141540 0.625563898219
1.872749147105 1.607197361670 0.625608613044
1.872788584232 1.607276585867 0.625653331002
1.872828009941 1.607355813508 0.625698052962
1.872867422110 1.607435044845 0.625742779053
1.872906819687 1.607514280812 0.625787508890
1.872946202728 1.607593522589 0.625832241922
1.872985572118 1.607672771069 0.625876977782
1.873024929039 1.607752026362 0.625921716477
1.873064274361 1.607831287510 0.625966458387
1.873103608137 1.607910552480 0.626011204087
1.873142929355 1.607989818467 0.626055954103
1.873182236018 1.608069082411 0.626100708725
1.873221525518 1.608148341583 0.626145467993
1.873260795175 1.608227594088 0.626190231880
1.873300042765 1.608306839135 0.626235000609
1.873339266880 1.608386077033 0.626279774997
1.873378467015 1.608465308926 0.626324556653
1.873417643363 1.608544536395 0.626369347926
1.873456796429 1.608623761047 0.626414151575
1.873495926584 1.608702984240 0.626458970229
1.873535033742 1.608782207010 0.626503805792
1.873574117249 1.608861430196 0.626548658997
1.873613176037 1.608940654698 0.626593529253
1.873652208977 1.609019881732 0.626638414868
1.873691215300 1.609099112976 0.626683313588
1.873730194955 1.609178350522 0.626728223293
1.873769148760 1.609257596636 0.626773142632
1.873808078310 1.609336853395 0.626818071381
1.873846985666 1.609416122297 0.626863010414
1.873885872928 1.609495403985 0.626907961271
1.873924741830 1.609574698150 0.626952925472
1.873963593483 1.609654003640 0.626997903776
1.874002428339 1.609733318732 0.627042895644
1.874041246368 1.609812641465 0.627087899061
1.874080047386 1.609891969945 0.627132910792
1.874118831401 1.609971302525 0.627177926992
1.874157598880 1.610050637862 0.627222943981
1.874196350836 1.610129974862 0.627267958948
1.874235088730 1.610209312602 0.627312970384
1.874273814226 1.610288650294 0.627357978121
1.874312528895 1.610367987354 0.627402982996
1.874351233953 1.610447323547 0.627447986272
1.874389930131 1.610526659174 0.627492989020
1.874428617676 1.610605995181 0.627537991665
1.874467296479 1.610685333119 0.627582993853
1.874505966262 1.610764674910 0.627627994655
1.874544626747 1.610844022424 0.627672993047
1.874583277758 1.610923376998 0.627717988490
1.874621919242 1.611002738996 0.627762981439
1.874660551232 1.611082107580 0.627807973594
1.874699173799 1.611161480779 0.627852967852
1.874737787057 1.611240855849 0.627897967945
1.874776391226 1.611320229868 0.627942977887
1.874814986771 1.611399600387 0.627988001356
1.874853574526 1.611478965973 0.628033041166
1.874892155770 1.611558326484 0.628078098910
1.874930732167 1.611637683005 0.628123174822
1.874969305557 1.611717037462 0.628168267818
1.875007877622 1.611796392043 0.628213375680
1.875046449511 1.611875748577 0.628258495313
1.875085021534 1.611955108055 0.628303623045
1.875123593025 1.612034470416 0.628348754954
1.875162162446 1.612113834623 0.628393887230
1.875200727721 1.612193198992 0.628439016569
1.875239286727 1.612272561647 0.628484140584
1.875277837827 1.612351920964 0.628529258154
1.875316380285 1.612431275875 0.628574369638
1.875354914458 1.612510625977 0.628619476869
1.875393441719 1.612589971455 0.628664582881
1.875431964117 1.612669312878 0.628709691387
1.875470483888 1.612748650978 0.628754806109
1.875509002938 1.612827986482 0.628799930105
1.875547522448 1.612907320052 0.628845065264
1.875586042693 1.612986652325 0.628890212109
1.875624563097 1.613065984000 0.628935369965
1.875663082506 1.613145315904 0.628980537440
1.875701599559 1.613224648977 0.629025713084
1.875740113058 1.613303984163 0.629070896033
1.875778622229 1.613383322222 0.629116086432
1.875817126816 1.613462663535 0.629161285529
1.875855627008 1.613542007966 0.629206495399
1.875894123247 1.613621354841 0.629251718390
1.875932615994 1.613700703056 0.629296956475
1.875971105545 1.613780051283 0.629342210691
1.876009591926 1.613859398205 0.629387480862
1.876048074903 1.613938742712 0.629432765663
1.876086554070 1.614018083997 0.629478063010
1.876125028964 1.614097421525 0.629523370647
1.876163499152 1.614176754935 0.629568686741
1.876201964255 1.614256083905 0.629614010302
1.876240423893 1.614335408073 0.629659341319
1.876278877583 1.614414727054 0.629704680583
1.876317324635 1.614494040556 0.629750029275
1.876355764082 1.614573348559 0.629795388466
1.876394194698 1.614652651458 0.629840758695
1.876432615104 1.614731950119 0.629886139758
1.876471023949 1.614811245774 0.629931530747
1.876509420125 1.614890539762 0.629976930318
1.876547802975 1.614969833192 0.630022337069
1.876586172448 1.615049126616 0.630067749891
1.876624529169 1.615128419844 0.630113168169
1.876662874417 1.615207711960 0.630158591765
1.876701210020 1.615287001590 0.630204020807
1.876739538184 1.615366287330 0.630249455356
1.876777861274 1.615445568242 0.630294895080
1.876816181582 1.615524844252 0.630340339060
1.876854501103 1.615604116334 0.630385785794
1.876892821346 1.615683386409 0.630431233423
1.876931143202 1.615762656982 0.630476680095
1.876969466905 1.615841930613 0.630522124393
1.877007792088 1.615921209387 0.630567565671
1.877046117943 1.616000494522 0.630613004219
1.877084443466 1.616079786257 0.630658441212
1.877122767733 1.616159084025 0.630703878436
1.877161090154 1.616238386872 0.630749317893
1.877199410640 1.616317693996 0.630794761351
1.877237729625 1.616397005223 0.630840209966
1.877276047927 1.616476321288 0.630885664042
1.877314366482 1.616555643841 0.630931122962
1.877352685996 1.616634975158 0.630976585305
1.877391006622 1.616714317657 0.631022049077
1.877429327748 1.616793673354 0.631067512025
1.877467647961 1.616873043402 0.631112971948
1.877505965222 1.616952427841 0.631158426963
1.877544277202 1.617031825623 0.631203875672
1.877582581720 1.617111234878 0.631249317227
1.877620877168 1.617190653346 0.631294751282
1.877659162822 1.617270078859 0.631340177845
1.877697438981 1.617349509744 0.631385597066
1.877735706903 1.617428945068 0.631431008998
1.877773968582 1.617508384684 0.631476413376
1.877812226424 1.617587829100 0.631521809478
1.877850482909 1.617667279233 0.631567196087
1.877888740303 1.617746736122 0.631612571603
1.877927000458 1.617826200681 0.631657934284
1.877965264686 1.617905673536 0.631703282585
1.878003533689 1.617985154956 0.631748615527
1.878041807503 1.618064644893 0.631793933027
1.878080085441 1.618144143066 0.631839236091
1.878118366029 1.618223649088 0.631884526844
1.878156647012 1.618303162583 0.631929808353
1.878194925450 1.618382683270 0.631975084282
1.878233197977 1.618462211022 0.632020358444
1.878271461223 1.618541745861 0.632065634333
1.878309712345 1.618621287917 0.632110914723
1.878347949576 1.618700837335 0.632156201397
1.878386172655 1.618780394153 0.632201495052
1.878424383007 1.618859958165 0.632246795358
1.878462583593 1.618939528814 0.632292101141
1.878500778430 1.619019105135 0.632337410631
1.878538971871 1.619098685794 0.632382721725
1.878577167798 1.619178269236 0.632428032204
1.878615368919 1.619257853925 0.632473339904
1.878653576344 1.619337438637 0.632518642824
1.878691789541 1.619417022726 0.632563939197
1.878730006649 1.619496606295 0.632609227531
1.878768225079 1.619576190200 0.632654506652
1.878806442196 1.619655775851 0.632699775730
1.878844655914 1.619735364854 0.632745034301
1.878882865032 1.619814958552 0.632790282261
1.878921069248 1.619894557599 0.632835519830
1.878959268874 1.619974161679 0.632880747473
1.878997464375 1.620053769472 0.632925965805
1.879035655894 1.620133378903 0.632971175481
1.879073842924 1.620212987620 0.633016377107
1.879112024225 1.620292593604 0.633061571187
1.879150198012 1.620372195735 0.633106758119
1.879188362328 1.620451794172 0.633151938230
1.879226515463 1.620531390409 0.633197111848
1.879264656299 1.620610986997 0.633242279375
1.879302784435 1.620690586982 0.633287441339
1.879340900095 1.620770193205 0.633332598392
1.879379003832 1.620849807658 0.633377751255
1.879417096186 1.620929431075 0.633422900593
1.879455177391 1.621009062880 0.633468046854
1.879493247272 1.621088701513 0.633513190089
1.879531305364 1.621168345037 0.633558329801
1.879569351210 1.621247991862 0.633603464864
1.879607384739 1.621327641376 0.633648593555
1.879645406565 1.621407294268 0.633693713701
1.879683418095 1.621486952462 0.633738822944
1.879721421380 1.621566618642 0.633783919090
1.879759418727 1.621646295496 0.633829000464
1.879797412188 1.621725984896 0.633874066216
1.879835403079 1.621805687223 0.633919116478
1.879873391676 1.621885401062 0.633964152348
1.879911377191 1.621965123359 0.634009175673
1.879949358041 1.622044850006 0.634054188680
1.879987332313 1.622124576721 0.634099193530
1.880025298297 1.622204299990 0.634144191912
1.880063254898 1.622284017819 0.634189184780
1.880101201808 1.622363730103 0.634234172297
1.880139139384 1.622443438521 0.634279154010
1.880177068276 1.622523146006 0.634324129202
1.880214988959 1.622602855932 0.634369097302
1.880252901308 1.622682571279 0.634414058244
1.880290804407 1.622762293985 0.634459012631
1.880328696646 1.622842024679 0.634503961658
1.880366576114 1.622921762832 0.634548906789
1.880404441155 1.623001507282 0.634593849294
1.880442290923 1.623081256935 0.634638789770
1.880480125741 1.623161011428 0.634683727815
1.880517947134 1.623240771535 0.634728661963
1.880555757499 1.623320539194 0.634773589924
1.880593559493 1.623400317134 0.634818509074
1.880631355297 1.623480108210 0.634863417066
1.880669145970 1.623559914647 0.634908312373
1.880706931083 1.623639737398 0.634953194617
1.880744708729 1.623719575830 0.634998064569
1.880782475931 1.623799427795 0.635042923824
1.880820229314 1.623879290095 0.635087774250
1.880857965877 1.623959159193 0.635132617382
1.880895683635 1.624039031979 0.635177453940
1.880933381988 1.624118906389 0.635222283634
1.880971061711 1.624198781733 0.635267105302
1.881008724606 1.624278658661 0.635311917347
1.881046372920 1.624358538820 0.635356718318
1.881084008704 1.624438424328 0.635401507466
1.881121633291 1.624518317215 0.635446285077
1.881159247002 1.624598218996 0.635491052492
1.881196849149 1.624678130467 0.635535811784
1.881234438281 1.624758051730 0.635580565205
1.881272012572 1.624837982406 0.635625314552
1.881309570239 1.624917921921 0.635670060640
1.881347109858 1.624997869771 0.635714803043
1.881384630522 1.625077825676 0.635759540145
1.881422131828 1.625157789605 0.635804269487
1.881459613740 1.625237761704 0.635848988305
1.881497076402 1.625317742176 0.635893694076
1.881534519970 1.625397731200 0.635938384960
1.881571944510 1.625477728916 0.635983060020
1.881609349969 1.625557735492 0.636027719212
1.881646736200 1.625637751237 0.636072363179
1.881684102984 1.625717776693 0.636116992967
1.881721450034 1.625797812667 0.636161609734
1.881758776951 1.625877860173 0.636206214548
1.881796083170 1.625957920293 0.636250808274
1.881833367927 1.626037994021 0.636295391537
1.881870630302 1.626118082148 0.636339964696
1.881907869369 1.626198185242 0.636384527796
1.881945084433 1.626278303738 0.636429080460
1.881982275314 1.626358438106 0.636473621763
1.882019442589 1.626438589011 0.636518150147
1.882056587695 1.626518757387 0.636562663455
1.882093712843 1.626598944352 0.636607159130
1.882130820713 1.626679150941 0.636651634588
1.882167913980 1.626759377716 0.636696087696
1.882204994781 1.626839624347 0.636740517252
1.882242064241 1.626919889314 0.636784923318
1.882279122191 1.627000169838 0.636829307304
1.882316167166 1.627080462104 0.636873671755
1.882353196680 1.627160761764 0.636918019854
1.882390207734 1.627241064609 0.636962354776
1.882427197432 1.627321367255 0.637006679027
1.882464163550 1.627401667677 0.637050993958
1.882501104937 1.627481965447 0.637095299564
1.882538021649 1.627562261653 0.637139594614
1.882574914806 1.627642558500 0.637183877069
1.882611786225 1.627722858743 0.637228144675
1.882648637949 1.627803165088 0.637272395559
1.882685471775 1.627883479714 0.637316628687
1.882722288933 1.627963804011 0.637360844079
1.882759089953 1.628044138559 0.637405042746
1.882795874756 1.628124483287 0.637449226404
1.882832642910 1.628204837724 0.637493397049
1.882869393966 1.628285201238 0.637537556538
1.882906127779 1.628365573179 0.637581706259
1.882942844734 1.628445952918 0.637625846971
1.882979545819 1.628526339803 0.637669978817
1.883016232556 1.628606733111 0.637714101481
1.883052906816 1.628687132047 0.637758214413
1.883089570578 1.628767535832 0.637802317068
1.883126225715 1.628847943872 0.637846409095
1.883162873832 1.628928355946 0.637890490453
1.883199516200 1.629008772336 0.637934561460
1.883236153777 1.629089193835 0.637978622794
1.883272787285 1.629169621610 0.638022675462
1.883309417313 1.629250056952 0.638066720764
1.883346044391 1.629330500987 0.638110760237
1.883382669025 1.629410954459 0.638154795594
1.883419291680 1.629491417665 0.638198828618
1.883455912706 1.629571890571 0.638242861025
1.883492532263 1.629652373072 0.638286894290
1.883529150250 1.629732865311 0.638330929462
1.883565766280 1.629813367913 0.638374966998
1.883602379731 1.629893882054 0.638419006663
1.883638989854 1.629974409289 0.638463047514
1.883675595941 1.630054951187 0.638507087993
1.883712197513 1.630135508885 0.638551126118
1.883748794475 1.630216082690 0.638595159761
1.883785387202 1.630296671886 0.638639186962
1.883821976516 1.630377274823 0.638683206236
1.883858563531 1.630457889280 0.638727216821
1.883895149388 1.630538512989 0.638771218826
1.883931734921 1.630619144180 0.638815213246
1.883968320328 1.630699781952 0.638859201831
1.884004904927 1.630780426368 0.638903186816
1.884041487058 1.630861078227 0.638947170563
1.884078064208 1.630941738602 0.638991155154
1.884114633312 1.631022408294 0.639035142018
1.884151191227 1.631103087383 0.639079131661
1.884187735247 1.631183775035 0.639123123549
1.884224263565 1.631264469629 0.639167116173
1.884260775556 1.631345169158 0.639211107285
1.884297271826 1.631425871782 0.639255094242
1.884333753974 1.631506576336 0.639299074383
1.884370224158 1.631587282628 0.639343045350
1.884406684533 1.631667991423 0.639387005287
1.884443136723 1.631748704130 0.639430952879
1.884479581448 1.631829422281 0.639474887254
1.884516018404 1.631910146996 0.639518807804
1.884552446408 1.631990878597 0.639562714009
1.884588863781 1.632071616503 0.639606605339
1.884625268838 1.632152359432 0.639650481295
1.884661660354 1.632233105818 0.639694341559
1.884698037883 1.632313854313 0.639738186219
1.884734401825 1.632394604174 0.639782015974
1.884770753247 1.632475355408 0.639825832208
1.884807093505 1.632556108633 0.639869636894
1.884843423778 1.632636864685 0.639913432292
1.884879744657 1.632717624144 0.639957220527
1.884916055909 1.632798386920 0.640001003127
1.884952356467 1.632879152082 0.640044780673
1.884988644662 1.632959917979 0.640088552662
1.885024918619 1.633040682653 0.640132317632
1.885061176707 1.633121444408 0.640176073529
1.885097417923 1.633202202364 0.640219818231
1.885133642103 1.633282956833 0.640263550062
1.885169849929 1.633363709394 0.640307268183
1.885206042728 1.633444462639 0.640350972736
1.885242222154 1.633525219675 0.640394664729
1.885278389821 1.633605983501 0.640438345700
1.885314547025 1.633686756446 0.640482017281
1.885350694581 1.633767539785 0.640525680796
1.885386832846 1.633848333627 0.640569337011
1.885422961860 1.633929137048 0.640612986107
1.885459081576 1.634009948419 0.640656627846
1.885495192089 1.634090765805 0.640700261869
1.885531293796 1.634171587348 0.640743888001
1.885567387449 1.634252411546 0.640787506443
1.885603474090 1.634333237414 0.640831117793
1.885639554907 1.634414064545 0.640874722876
1.885675631051 1.634494893086 0.640918322437
1.885711703474 1.634575723695 0.640961916810
1.885747772830 1.634656557468 0.641005505657
1.885783839452 1.634737395837 0.641049087879
1.885819903414 1.634818240428 0.641092661727
1.885855964629 1.634899092853 0.641136225077
1.885892022972 1.634979954456 0.641179775823
1.885928078370 1.635060826065 0.641223312252
1.885964130840 1.635141707803 0.641266833357
1.886000180478 1.635222599042 0.641310338984
1.886036227383 1.635303498528 0.641353829832
1.886072271558 1.635384404686 0.641397307316
1.886108312801 1.635465316014 0.641440773334
1.886144350611 1.635546231489 0.641484230019
1.886180384149 1.635627150828 0.641527679501
1.886216412245 1.635708074552 0.641571123713
1.886252433468 1.635789003785 0.641614564268
1.886288446252 1.635869939872 0.641658002379
1.886324449058 1.635950883904 0.641701438846
1.886360440544 1.636031836322 0.641744874096
1.886396419731 1.636112796714 0.641788308274
1.886432386116 1.636193763902 0.641831741377
1.886468339745 1.636274736289 0.641875173414
1.886504281206 1.636355712375 0.641918604546
1.886540211570 1.636436691296 0.641962035166
1.886576132283 1.636517673195 0.642005465880
1.886612045044 1.636598659336 0.642048897368
1.886647951676 1.636679651892 0.642092330153
1.886683854017 1.636760653488 0.642135764334
1.886719753821 1.636841666629 0.642179199357
1.886755652670 1.636922693168 0.642222633929
1.886791551871 1.637003733987 0.642266066113
1.886827452324 1.637084788959 0.642309493618
1.886863354377 1.637165857178 0.642352914214
1.886899257660 1.637246937380 0.642396326179
1.886935160977 1.637328028393 0.642439728630
1.886971062268 1.637409129464 0.642483121652
1.887006958724 1.637490240379 0.642526506167
1.887042847055 1.637571361331 0.642569883587
1.887078723902 1.637652492612 0.642613255350
1.887114586337 1.637733634243 0.642656622497
1.887150432347 1.637814785698 0.642699985423
1.887186261191 1.637895945810 0.642743343886
1.887222073535 1.637977112940 0.642786697278
1.887257871304 1.638058285337 0.642830045061
1.887293657267 1.638139461616 0.642873387201
1.887329434424 1.638220641188 0.642916724458
1.887365205345 1.638301824522 0.642960058385
1.887400971600 1.638383013162 0.643003391033
1.887436733430 1.638464209469 0.643046724422
1.887472489744 1.638545416167 0.643090059956
1.887508238431 1.638626635815 0.643133397956
1.887543976927 1.638707870310 0.643176737485
1.887579702879 1.638789120566 0.643220076529
1.887615414742 1.638870386400 0.643263412491
1.887651112152 1.638951666641 0.643306742845
1.887686795997 1.639032959402 0.643350065760
1.887722468168 1.639114262421 0.643393380476
1.887758131062 1.639195573389 0.643436687354
1.887793786991 1.639276890191 0.643479987556
1.887829437638 1.639358211029 0.643523282507
1.887865083703 1.639439534436 0.643566573310
1.887900724821 1.639520859207 0.643609860329
1.887936359751 1.639602184302 0.643653143066
1.887971986769 1.639683508753 0.643696420392
1.888007604137 1.639764831602 0.643739691013
1.888043210538 1.639846151879 0.643782954026
1.888078805353 1.639927468597 0.643826209325
1.888114388732 1.640008780762 0.643869457734
1.888149961471 1.640090087378 0.643912700764
1.888185524759 1.640171387452 0.643955940102
1.888221079867 1.640252679991 0.643999176974
1.888256627901 1.640333964024 0.644042411613
1.888292169649 1.640415238636 0.644085643018
1.888327705565 1.640496503032 0.644128869101
1.888363235853 1.640577756611 0.644172087194
1.888398760596 1.640658999039 0.644215294753
1.888434279870 1.640740230292 0.644258490052
1.888469793779 1.640821450663 0.644301672642
1.888505302416 1.640902660721 0.644344843429
1.888540805738 1.640983861223 0.644388004374
1.888576303432 1.641065053009 0.644431157890
1.888611794811 1.641146236905 0.644474306176
1.888647278811 1.641227413644 0.644517450664
1.888682754093 1.641308583851 0.644560591787
1.888718219256 1.641389748075 0.644603729095
1.888753673102 1.641470906871 0.644646861680
1.888789114883 1.641552060915 0.644689988729
1.888824544458 1.641633211103 0.644733110012
1.888859962306 1.641714358629 0.644776226130
1.888895369381 1.641795504985 0.644819338436
1.888930766828 1.641876651890 0.644862448666
1.888966155636 1.641957801136 0.644905558410
1.889001536300 1.642038954386 0.644948668624
1.889036908593 1.642120112944 0.644991779329
1.889072271498 1.642201277571 0.645034889629
1.889107623329 1.642282448366 0.645077998020
1.889142962012 1.642363624776 0.645121102882
1.889178285455 1.642444805721 0.645164202995
1.889213591912 1.642525989838 0.645207297885
1.889248880257 1.642607175789 0.645250387900
1.889284150076 1.642688362567 0.645293473999
1.889319401582 1.642769549729 0.645336557328
1.889354635353 1.642850737506 0.645379638742
1.889389851992 1.642931926749 0.645422718455
1.889425051798 1.643013118728 0.645465795916
1.889460234552 1.643094314823 0.645508869988
1.889495399509 1.643175516197 0.645551939328
1.889530545581 1.643256723500 0.645595002874
1.889565671712 1.643337936714 0.645638060235
1.889600777315 1.643419155132 0.645681111884
1.889635862658 1.643500377510 0.645724159065
1.889670929087 1.643581602311 0.645767203462
1.889705978985 1.643662828016 0.645810246732
1.889741015463 1.643744053395 0.645853290060
1.889776041836 1.643825277705 0.645896333863
1.889811061003 1.643906500776 0.645939377744
1.889846074887 1.643987722984 0.645982420670
1.889881084075 1.644068945131 0.646025461314
1.889916087758 1.644150168281 0.646068498429
1.889951083994 1.644231393574 0.646111531122
1.889986070229 1.644312622044 0.646154558959
1.890021043944 1.644393854461 0.646197581871
1.890056003270 1.644475091179 0.646240599927
1.890090947418 1.644556332001 0.646283613084
1.890125876828 1.644637576079 0.646326621003
1.890160793007 1.644718821843 0.646369623036
1.890195698133 1.644800067027 0.646412618372
1.890230594541 1.644881308785 0.646455606312
1.890265484235 1.644962543929 0.646498586561
1.890300368558 1.645043769253 0.646541559437
1.890335248093 1.645124981900 0.646584525905
1.890370122789 1.645206179702 0.646627487409
1.890404992241 1.645287361396 0.646670445556
1.890439856020 1.645368526683 0.646713401722
1.890474713931 1.645449676098 0.646756356719
1.890509566115 1.645530810726 0.646799310607
1.890544412975 1.645611931840 0.646842262719
1.890579254967 1.645693040555 0.646885211885
1.890614092334 1.645774137593 0.646928156790
1.890648924890 1.645855223208 0.646971096366
1.890683751941 1.645936297269 0.647014030103
1.890718572363 1.646017359474 0.647056958208
1.890753384825 1.646098409588 0.647099881565
1.890788188075 1.646179447624 0.647142801529
1.890822981196 1.646260473916 0.647185719604
1.890857763742 1.646341489037 0.647228637102
1.890892535717 1.646422493622 0.647271554847
1.890927297409 1.646503488143 0.647314473001
1.890962049138 1.646584472735 0.647357391028
1.890996791028 1.646665447128 0.647400307787
1.891031522882 1.646746410710 0.647443221727
1.891066244225 1.646827362692 0.647486131140
1.891100954515 1.646908302314 0.647529034420
1.891135653439 1.646989229009 0.647571930308
1.891170341227 1.647070142468 0.647614818075
1.891205018840 1.647151042583 0.647657697627
1.891239687978 1.647231929313 0.647700569532
1.891274350864 1.647312802537 0.647743434938
1.891309009871 1.647393661977 0.647786295410
1.891343667069 1.647474507262 0.647829152689
1.891378323841 1.647555338147 0.647872008425
1.891412980664 1.647636154830 0.647914863913
1.891447637134 1.647716958272 0.647957719917
1.891482292215 1.647797750410 0.648000576593
1.891516944663 1.647878534158 0.648043433563
1.891551593480 1.647959313154 0.648086290102
1.891586238292 1.648040091294 0.648129145411
1.891620879521 1.648120872148 0.648171998887
1.891655518332 1.648201658412 0.648214850325
1.891690156352 1.648282451524 0.648257699981
1.891724795268 1.648363251559 0.648300548483
1.891759436400 1.648444057405 0.648343396607
1.891794080388 1.648524867177 0.648386244988
1.891828727053 1.648605678741 0.648429093852
1.891863375484 1.648686490205 0.648471942864
1.891898024292 1.648767300256 0.648514791130
1.891932671968 1.648848108283 0.648557637379
1.891967317237 1.648928914282 0.648600480256
1.892001959308 1.649009718613 0.648643318647
1.892036597975 1.649090521717 0.648686151926
1.892071233554 1.649171323884 0.648728980033
1.892105866682 1.649252125133 0.648771803353
1.892140498061 1.649332925226 0.648814622401
1.892175128205 1.649413723768 0.648857437411
1.892209757271 1.649494520334 0.648900247935
1.892244384987 1.649575314552 0.648943052575
1.892279010708 1.649656106110 0.648985848947
1.892313633539 1.649736894692 0.649028633900
1.892348252515 1.649817679873 0.649071403968
1.892382866776 1.649898461036 0.649114155934
1.892417475705 1.649979237351 0.649156887403
1.892452079018 1.650060007846 0.649199597225
1.892486676801 1.650140771534 0.649242285680
1.892521269506 1.650221527561 0.649284954386
1.892555857909 1.650302275308 0.649327605954
1.892590443052 1.650383014408 0.649370243473
1.892625026166 1.650463744671 0.649412869949
1.892659608570 1.650544465954 0.649455487826
1.892694191566 1.650625178030 0.649498098669
1.892728776313 1.650705880530 0.649540703071
1.892763363721 1.650786572994 0.649583300767
1.892797954364 1.650867255024 0.649625890912
1.892832548450 1.650947926500 0.649668472428
1.892867145853 1.651028587763 0.649711044343
1.892901746216 1.651109239692 0.649753606036
1.892936349095 1.651189883618 0.649796157362
1.892970954127 1.651270521086 0.649838698637
1.893005561171 1.651351153522 0.649881230520
1.893040170385 1.651431781913 0.649923753830
1.893074782214 1.651512406611 0.649966269357
1.893109397282 1.651593027334 0.650008777728
1.893144016202 1.651673643385 0.650051279334
1.893178639352 1.651754254014 0.650093774357
1.893213266659 1.651834858823 0.650136262872
1.893247897448 1.651915458059 0.650178745001
1.893282530391 1.651996052709 0.650221221070
1.893317163577 1.652076644337 0.650263691744
1.893351794689 1.652157234717 0.650306158076
1.893386421255 1.652237825380 0.650348621464
1.893421040929 1.652318417212 0.650391083500
1.893455651726 1.652399010252 0.650433545732
1.893490252183 1.652479603759 0.650476009386
1.893524841402 1.652560196526 0.650518475093
1.893559418968 1.652640787357 0.650560942707
1.893593984772 1.652721375539 0.650603411263
1.893628538772 1.652801961175 0.650645879098
1.893663080773 1.652882545249 0.650688344148
1.893697610252 1.652963129428 0.650730804364
1.893732126308 1.653043715637 0.650773258164
1.893766627738 1.653124305581 0.650815704823
1.893801113242 1.653204900320 0.650858144705
1.893835581705 1.653285500070 0.650900579258
1.893870032514 1.653366104234 0.650943010774
1.893904465806 1.653446711677 0.650985441935
1.893938882616 1.653527321098 0.651027875264
1.893973284839 1.653607931404 0.651070312595
1.894007675029 1.653688541945 0.651112754696
1.894042056041 1.653769152558 0.651155201147
1.894076430578 1.653849763436 0.651197650491
1.894110800751 1.653930374900 0.651240100643
1.894145167706 1.654010987179 0.651282549444
1.894179531437 1.654091600305 0.651324995213
1.894213890793 1.654172214173 0.651367437181
1.894248243706 1.654252828728 0.651409875679
1.894282587591 1.654333444227 0.651452312048
1.894316919836 1.654414061427 0.651494748304
1.894351238304 1.654494681631 0.651537186659
1.894385541733 1.654575306516 0.651579629017
1.894419829981 1.654655937780 0.651622076574
1.894454104064 1.654736576689 0.651664529624
1.894488365992 1.654817223654 0.651706987579
1.894522618450 1.654897877966 0.651749449183
1.894556864388 1.654978537764 0.651791912813
1.894591106604 1.655059200249 0.651834376788
1.894625347395 1.655139862094 0.651876839565
1.894659588339 1.655220519924 0.651919299794
1.894693830239 1.655301170756 0.651961756230
1.894728073215 1.655381812305 0.652004207569
1.894762316926 1.655462443102 0.652046652276
1.894796560862 1.655543062455 0.652089088505
1.894830804639 1.655623670306 0.652131514146
1.894865048238 1.655704267063 0.652173927008
1.894899292144 1.655784853465 0.652216325084
1.894933537356 1.655865430510 0.652258706824
1.894967785280 1.655945999419 0.652301071317
1.895002037522 1.656026561605 0.652343418333
1.895036295644 1.656107118591 0.652385748198
1.895070560923 1.656187671882 0.652428061546
1.895104834188 1.656268222787 0.652470359022
1.895139115751 1.656348772276 0.652512641011
1.895173405459 1.656429320920 0.652554907500
1.895207702848 1.656509868965 0.652597158074
1.895242007349 1.656590416545 0.652639392067
1.895276318499 1.656670963981 0.652681608779
1.895310636104 1.656751512041 0.652723807706
1.895344960298 1.656832062077 0.652765988678
1.895379291490 1.656912615920 0.652808151877
1.895413630211 1.656993175542 0.652850297714
1.895447976902 1.657073742538 0.652892426628
1.895482331698 1.657154317569 0.652934538867
1.895516694265 1.657234899955 0.652976634337
1.895551063727 1.657315487563 0.653018712579
1.895585438707 1.657396077081 0.653060772892
1.895619817451 1.657476664641 0.653102814567
1.895654198004 1.657557246659 0.653144837165
1.895688578396 1.657637820681 0.653186840756
1.895722956770 1.657718385997 0.653228826036
1.895757331453 1.657798943854 0.653270794295
1.895791700959 1.657879497203 0.653312747231
1.895826063958 1.657960050036 0.653354686672
1.895860419243 1.658040606498 0.653396614284
1.895894765741 1.658121170013 0.653438531354
1.895929102572 1.658201742650 0.653480438700
1.895963429163 1.658282324899 0.653522336746
1.895997745354 1.658362915863 0.653564225729
1.896032051474 1.658443513813 0.653606105972
1.896066348310 1.658524116880 0.653647978139
1.896100636968 1.658604723701 0.653689843397
1.896134918626 1.658685333812 0.653731703419
1.896169194231 1.658765947697 0.653773560218
1.896203464227 1.658846566518 0.653815415841
1.896237728382 1.658927191621 0.653857271990
1.896271985779 1.659007824007 0.653899129664
1.896306234989 1.659088463934 0.653940988898
1.896340474397 1.659169110754 0.653982848689
1.896374702578 1.659249763039 0.654024707119
1.896408918647 1.659330418910 0.654066561682
1.896443122467 1.659411076465 0.654108409751
1.896477314659 1.659491734165 0.654150249097
1.896511496408 1.659572391062 0.654192078354
1.896545669123 1.659653046826 0.654233897345
1.896579834034 1.659733701599 0.654275707162
1.896613991865 1.659814355756 0.654317509999
1.896648142649 1.659895009670 0.654359308747
1.896682285751 1.659975663583 0.654401106417
1.896716420086 1.660056317618 0.654442905516
1.896750544450 1.660136971913 0.654484707508
1.896784657879 1.660217626824 0.654526512470
1.896818759912 1.660298283106 0.654568319032
1.896852850710 1.660378941999 0.654610124611
1.896886930978 1.660459605173 0.654651925897
1.896921001761 1.660540274545 0.654693719470
1.896955064166 1.660620952025 0.654735502404
1.896989119111 1.660701639239 0.654777272732
1.897023167191 1.660782337329 0.654819029653
1.897057208676 1.660863046846 0.654860773459
1.897091243640 1.660943767754 0.654902505219
1.897125272149 1.661024499512 0.654944226335
1.897159294433 1.661105241189 0.654985938104
1.897193310954 1.661185991560 0.655027641404
1.897227322340 1.661266749174 0.655069336615
1.897261329199 1.661347512373 0.655111023744
1.897295331854 1.661428279307 0.655152702722
1.897329330104 1.661509047975 0.655194373732
1.897363323095 1.661589816308 0.655236037435
1.897397309340 1.661670582309 0.655277695010
1.897431286927 1.661751344222 0.655319347951
1.897465253829 1.661832100677 0.655360997674
1.897499208267 1.661912850788 0.655402645056
1.897533148991 1.661993594135 0.655444290048
1.897567075443 1.662074330670 0.655485931506
1.897600987721 1.662155060543 0.655527567312
1.897634886410 1.662235783918 0.655569194789
1.897668772318 1.662316500846 0.655610811296
1.897702646219 1.662397211217 0.655652414862
1.897736508689 1.662477914835 0.655694004664
1.897770360086 1.662558611556 0.655735581218
1.897804200661 1.662639301464 0.655777146213
1.897838030766 1.662719984994 0.655818702029
1.897871851060 1.662800662961 0.655860251070
1.897905662629 1.662881336457 0.655901795079
1.897939466973 1.662962006648 0.655943334642
1.897973265814 1.663042674502 0.655984868990
1.898007060805 1.663123340543 0.656026396168
1.898040853192 1.663204004690 0.656067913511
1.898074643541 1.663284666229 0.656109418305
1.898108431628 1.663365323929 0.656150908446
1.898142216520 1.663445976284 0.656192382952
1.898175996853 1.663526621790 0.656233842183
1.898209771238 1.663607259232 0.656275287760
1.898243538699 1.663687887885 0.656316722199
1.898277299018 1.663768507611 0.656358148377
1.898311052908 1.663849118856 0.656399568967
1.898344801962 1.663929722552 0.656440985965
1.898378548379 1.664010319969 0.656482400402
1.898412294532 1.664090912549 0.656523812283
1.898446042487 1.664171501743 0.656565220728
1.898479793568 1.664252088860 0.656606624255
1.898513548068 1.664332674930 0.656648021136
1.898547305182 1.664413260573 0.656689409731
1.898581063149 1.664493845901 0.656730788753
1.898614819583 1.664574430451 0.656772157423
1.898648571910 1.664655013208 0.656813515499
1.898682317804 1.664735592717 0.656854863205
1.898716055551 1.664816167314 0.656896201069
1.898749784231 1.664896735451 0.656937529713
1.898783503725 1.664977296055 0.656978849625
1.898817214523 1.665057848853 0.657020160967
1.898850917414 1.665138394580 0.657061463429
1.898884613125 1.665218934999 0.657102756181
1.898918302022 1.665299472714 0.657144037926
1.898951983928 1.665380010808 0.657185307055
1.898985658138 1.665460552360 0.657226561867
1.899019323597 1.665541099968 0.657267800832
1.899052979211 1.665621655358 0.657309022811
1.899086624184 1.665702219182 0.657350227221
1.899120258287 1.665782791013 0.657391414067
1.899153881941 1.665863369537 0.657432583871
1.899187496096 1.665943952854 0.657473737495
1.899221101876 1.666024538817 0.657514875914
1.899254700104 1.666105125309 0.657555999996
1.899288290808 1.666185710411 0.657597110325
1.899321872859 1.666266292455 0.657638207121
1.899355443871 1.666346869979 0.657679290245
1.899389000407 1.666427441646 0.657720359273
1.899422538484 1.666508006186 0.657761413603
1.899456054273 1.666588562394 0.657802452567
1.899489544812 1.666669109192 0.657843475508
1.899523008585 1.666749645724 0.657884481823
1.899556445784 1.666830171445 0.657925470984
1.899589858227 1.666910686155 0.657966442545
1.899623248925 1.666991189954 0.658007396167
1.899656621441 1.667071683123 0.658048331650
1.899689979220 1.667152165987 0.658089248965
1.899723325053 1.667232638794 0.658130148267
1.899756660837 1.667313101683 0.658171029861
1.899789987655 1.667393554745 0.658211894106
1.899823306136 1.667473998180 0.658252741281
1.899856616945 1.667554432480 0.658293571433
1.899889921228 1.667634858573 0.658334384281
1.899923220857 1.667715277860 0.658375179197
1.899956518371 1.667795692094 0.658415955316
1.899989816616 1.667876103123 0.658456711754
1.900023118200 1.667956512542 0.658497447888
1.900056424893 1.668036921360 0.658538163632
1.900089737181 1.668117329761 0.658578859610
1.900123054091 1.668197737050 0.658619537171
1.900156373345 1.668278141791 0.658660198229
1.900189691800 1.668358542112 0.658700844949
1.900223006047 1.668438936093 0.658741479360
1.900256313021 1.668519322140 0.658782103003
1.900289610452 1.668599699249 0.658822716697
1.900322897076 1.668680067116 0.658863320508
1.900356172589 1.668760426091 0.658903913903
1.900389437399 1.668840777023 0.658944496060
1.900422692306 1.668921121078 0.658985066223
1.900455938197 1.669001459593 0.659025624009
1.900489175882 1.669081794012 0.659066169564
1.900522406052 1.669162125900 0.659106703541
1.900555629358 1.669242456984 0.659147226897
1.900588846515 1.669322789162 0.659187740589
1.900622058353 1.669403124426 0.659228245250
1.900655265761 1.669483464668 0.659268740949
1.900688469530 1.669563811409 0.659309227087
1.900721670136 1.669644165526 0.659349702464
1.900754867553 1.669724527065 0.659390165472
1.900788061186 1.669804895219 0.659430614355
1.900821249960 1.669885268512 0.659471047470
1.900854432557 1.669965645148 0.659511463482
1.900887607730 1.670046023430 0.659551861456
1.900920774593 1.670126402130 0.659592240869
1.900953932773 1.670206780688 0.659632601557
1.900987082362 1.670287159166 0.659672943644
1.901020223685 1.670367537982 0.659713267495
1.901053356949 1.670447917492 0.659753573690
1.901086481903 1.670528297583 0.659793863024
1.901119597643 1.670608677413 0.659834136498
1.901152702656 1.670689055423 0.659874395275
1.901185795112 1.670769429622 0.659914640574
1.901218873343 1.670849798103 0.659954873527
1.901251936366 1.670930159620 0.659995095018
1.901284984285 1.671010514057 0.660035305540
1.901318018430 1.671090862629 0.660075505125
1.901351041178 1.671171207742 0.660115693358
1.901384055473 1.671251552533 0.660155869479
1.901417064188 1.671331900227 0.660196032538
1.901450069492 1.671412253484 0.660236181561
1.901483072417 1.671492613936 0.660276315681
1.901516072726 1.671572982041 0.660316434197
1.901549069144 1.671653357273 0.660356536569
1.901582059849 1.671733738582 0.660396622355
1.901615043089 1.671814124948 0.660436691142
1.901648017731 1.671894515843 0.660476742493
1.901680983591 1.671974911450 0.660516775953
1.901713941457 1.672055312553 0.660556791100
1.901746892815 1.672135720165 0.660596787628
1.901779839387 1.672216134999 0.660636765427
1.901812782642 1.672296557002 0.660676724613
1.901845723427 1.672376985096 0.660716665516
1.901878661849 1.672457417263 0.660756588593
1.901911597423 1.672537850947 0.660796494330
1.901944529429 1.672618283689 0.660836383145
1.901977457352 1.672698713803 0.660876255334
1.902010381251 1.672779140906 0.660916111085
1.902043301914 1.672859566136 0.660955950531
1.902076220765 1.672939992008 0.660995773826
1.902109139515 1.673020421922 0.661035581181
1.902142059680 1.673100859472 0.661075372837
1.902174982109 1.673181307716 0.661115148954
1.902207906650 1.673261768581 0.661154909438
1.902240832088 1.673342242523 0.661194653756
1.902273756353 1.673422728480 0.661234380813
1.902306676952 1.673503224096 0.661274088941
1.902339591509 1.673583726111 0.661313776039
1.902372498255 1.673664230825 0.661353439850
1.902405396325 1.673744734527 0.661393078311
1.902438285801 1.673825233850 0.661432689913
1.902471167472 1.673905726006 0.661472273947
1.902504042389 1.673986208939 0.661511830599
1.902536911354 1.674066681389 0.661551360846
1.902569774467 1.674147142887 0.661590866190
1.902602630886 1.674227593679 0.661630348297
1.902635478849 1.674308034563 0.661669808641
1.902668315974 1.674388466635 0.661709248231
1.902701139757 1.674468890988 0.661748667500
1.902733948141 1.674549308397 0.661788066362
1.902766740010 1.674629719094 0.661827444401
1.902799515485 1.674710122697 0.661866801138
1.902832275930 1.674790518351 0.661906136288
1.902865023686 1.674870905072 0.661945449926
1.902897761584 1.674951282203 0.661984742543
1.902930492365 1.675031649865 0.662024014960
1.902963218162 1.675112009239 0.662063268142
1.902995940155 1.675192362557 0.662102502970
1.903028658506 1.675272712768 0.662141720007
1.903061372555 1.675353062912 0.662180919329
1.903094081236 1.675433415371 0.662220100448
1.903126783577 1.675513771187 0.662259262325
1.903159479146 1.675594129661 0.662298403489
1.903192168311 1.675674488364 0.662337522222
1.903224852255 1.675754843585 0.662376616800
1.903257532725 1.675835191128 0.662415685753
1.903290211613 1.675915527241 0.662454728106
1.903322890488 1.675995849441 0.662493743573
1.903355570221 1.676076157023 0.662532732656
1.903388250828 1.676156451118 0.662571696633
1.903420931573 1.676236734316 0.662610637405
1.903453611308 1.676317009978 0.662649557225
1.903486288952 1.676397281449 0.662688458339
1.903518963953 1.676477551398 0.662727342626
1.903551636597 1.676557821465 0.662766211308
1.903584308064 1.676638092269 0.662805064805
1.903616980198 1.676718363732 0.662843902800
1.903649655056 1.676798635569 0.662882724489
1.903682334365 1.676878907739 0.662921528985
1.903715019033 1.676959180713 0.662960315740
1.903747708860 1.677039455429 0.662999084887
1.903780402521 1.677119732992 0.663037837380
1.903813097826 1.677200014198 0.663076574871
1.903845792172 1.677280299066 0.663115299336
1.903878483057 1.677360586549 0.663154012543
1.903911168530 1.677440874524 0.663192715496
1.903943847450 1.677521160082 0.663231408028
1.903976519530 1.677601440053 0.663270088656
1.904009185169 1.677681711590 0.663308754777
1.904041845189 1.677761972687 0.663347403163
1.904074500538 1.677842222458 0.663386030641
1.904107152086 1.677922461143 0.663424634773
1.904139800544 1.678002689856 0.663463214371
1.904172446507 1.678082910162 0.663501769692
1.904205090566 1.678163123636 0.663540302267
1.904237733418 1.678243331510 0.663578814421
1.904270375911 1.678323534494 0.663617308612
1.904303019005 1.678403732794 0.663655786783
1.904335663644 1.678483926271 0.663694249912
1.904368310613 1.678564114668 0.663732697881
1.904400960425 1.678644297812 0.663771129697
1.904433613287 1.678724475721 0.663809543994
1.904466269170 1.678804648602 0.663847939665
1.904498927923 1.678884816758 0.663886316444
1.904531589397 1.678964980436 0.663924675266
1.904564253503 1.679045139702 0.663963018310
1.904596920166 1.679125294357 0.664001348714
1.904629589185 1.679205443928 0.664039670046
1.904662260064 1.679285587720 0.664077985674
1.904694931879 1.679365724896 0.664116298194
1.904727603294 1.679445854563 0.664154609055
1.904760272736 1.679525975829 0.664192918452
1.904792938726 1.679606087850 0.664231225467
1.904825600285 1.679686189851 0.664269528396
1.904858257267 1.679766281157 0.664307825142
1.904890910499 1.679846361241 0.664346113555
1.904923561650 1.679926429778 0.664384391663
1.904956212815 1.680006486703 0.664422657745
1.904988865914 1.680086532226 0.664460910293
1.905021522072 1.680166566807 0.664499147933
1.905054181161 1.680246591059 0.664537369367
1.905086841666 1.680326605599 0.664575573389
1.905119500936 1.680406610884 0.664613758992
1.905152155775 1.680486607074 0.664651925516
1.905184803220 1.680566593951 0.664690072788
1.905217441295 1.680646570936 0.664728201169
1.905250069524 1.680726537200 0.664766311483
1.905282689061 1.680806491838 0.664804404816
1.905315302400 1.680886434076 0.664842482240
1.905347912764 1.680966363457 0.664880544546
1.905380523346 1.681046279967 0.664918592064
1.905413136627 1.681126184079 0.664956624655
1.905445753967 1.681206076703 0.664994641882
1.905478375553 1.681285959061 0.665032643316
1.905511000702 1.681365832511 0.665070628906
1.905543628391 1.681445698343 0.665108599293
1.905576257822 1.681525557586 0.665146555961
1.905608888842 1.681605410854 0.665184501183
1.905641522091 1.681685258251 0.665222437751
1.905674158837 1.681765099361 0.665260368560
1.905706800578 1.681844933336 0.665298296151
1.905739448548 1.681924759080 0.665336222342
1.905772103300 1.682004575500 0.665374148033
1.905804764484 1.682084381789 0.665412073240
1.905837430898 1.682164177674 0.665449997341
1.905870100769 1.682243963571 0.665487919443
1.905902772162 1.682323740581 0.665525838780
1.905935443397 1.682403510328 0.665563755007
1.905968113343 1.682483274643 0.665601668322
1.906000781518 1.682563035179 0.665639579382
1.906033448018 1.682642793054 0.665677489041
1.906066113316 1.682722548613 0.665715398002
1.906098778048 1.682802301402 0.665753306469
1.906131442863 1.682882050354 0.665791213925
1.906164108393 1.682961794142 0.665829119075
1.906196775334 1.683041531598 0.665867019985
1.906229444578 1.683121262062 0.665904914380
1.906262117314 1.683200985547 0.665942800025
1.906294795029 1.683280702657 0.665980675109
1.906327479360 1.683360414286 0.666018538544
1.906360171829 1.683440121189 0.666056390128
1.906392873530 1.683519823583 0.666094230555
1.906425584857 1.683599520914 0.666132061299
1.906458305380 1.683679211918 0.666169884392
1.906491033912 1.683758894958 0.666207702170
1.906523768773 1.683838568588 0.666245517019
1.906556508188 1.683918232160 0.666283331167
1.906589250734 1.683997886295 0.666321146527
1.906621995705 1.684077533061 0.666358964608
1.906654743313 1.684157175784 0.666396786486
1.906687494684 1.684236818520 0.666434612818
1.906720251630 1.684316465338 0.666472443906
1.906753016260 1.684396119598 0.666510279784
1.906785790517 1.684475783423 0.666548120321
1.906818575723 1.684555457494 0.666585965333
1.906851372230 1.684635141202 0.666623814656
1.906884179236 1.684714833072 0.666661668193
1.906916994802 1.684794531299 0.666699525894
1.906949816068 1.684874234231 0.666737387686
1.906982639636 1.684953940646 0.666775253359
1.907015462073 1.685033649768 0.666813122434
1.907048280441 1.685113361081 0.666850994063
1.907081092774 1.685193074046 0.666888866975
1.907113898409 1.685272787877 0.666926739506
1.907146698093 1.685352501497 0.666964609712
1.907179493827 1.685432213705 0.667002475547
1.907212288462 1.685511923503 0.667040335083
1.907245085118 1.685591630445 0.667078186730
1.907277886529 1.685671334853 0.667116029427
1.907310694480 1.685751037773 0.667153862785
1.907343509452 1.685830740632 0.667191687171
1.907376330586 1.685910444678 0.667229503743
1.907409155959 1.685990150355 0.667267314426
1.907441983133 1.686069856838 0.667305121847
1.907474809811 1.686149561879 0.667342929214
1.907507634450 1.686229262074 0.667380740116
1.907540456662 1.686308953474 0.667418558268
1.907573277300 1.686388632402 0.667456387166
1.907606098233 1.686468296219 0.667494229728
1.907638921880 1.686547943809 0.667532087931
1.907671750668 1.686627575631 0.667569962559
1.907704586562 1.686707193314 0.667607853094
1.907737430816 1.686786798913 0.667645757824
1.907770283992 1.686866394063 0.667683674151
1.907803146210 1.686945979279 0.667721599060
1.907836017516 1.687025553630 0.667759529660
1.907868898203 1.687105114882 0.667797463658
1.907901788975 1.687184660053 0.667835399671
1.907934690856 1.687264186227 0.667873337291
1.907967604899 1.687343691342 0.667911276895
1.908000531784 1.687423174734 0.667949219257
1.908033471464 1.687502637273 0.667987165079
1.908066423017 1.687582081041 0.668025114569
1.908099384771 1.687661508693 0.668063067211
1.908132354699 1.687740922684 0.668101021765
1.908165330965 1.687820324611 0.668138976527
1.908198312461 1.687899714860 0.668176929744
1.908231299138 1.687979092656 0.668214880070
1.908264292017 1.688058456465 0.668252826920
1.908297292853 1.688137804608 0.668290770616
1.908330303532 1.688217135889 0.668328712276
1.908363325390 1.688296450012 0.668366653493
1.908396358658 1.688375747691 0.668404595891
1.908429402199 1.688455030406 0.668442540711
1.908462453651 1.688534299910 0.668480488552
1.908495509924 1.688613557645 0.668518439334
1.908528567929 1.688692804251 0.668556392517
1.908561625322 1.688772039331 0.668594347480
1.908594681066 1.688851261537 0.668632303960
1.908627735652 1.688930468947 0.668670262398
1.908660790927 1.689009659636 0.668708224094
1.908693849598 1.689088832273 0.668746191100
1.908726914554 1.689167986593 0.668784165889
1.908759988186 1.689247123618 0.668822150871
1.908793071894 1.689326245597 0.668860147894
1.908826165855 1.689405355689 0.668898157842
1.908859269111 1.689484457487 0.668936180435
1.908892379872 1.689563554510 0.668974214263
1.908925495961 1.689642649771 0.669012257031
1.908958615247 1.689721745515 0.669050305945
1.908991735977 1.689800843140 0.669088358150
1.909024856961 1.689879943290 0.669126411117
1.909057977604 1.689959046053 0.669164462932
1.909091097816 1.690038151180 0.669202512451
1.909124217870 1.690117258262 0.669240559325
1.909157338238 1.690196366812 0.669278603937
1.909190459439 1.690275476253 0.669316647272
1.909223581909 1.690354585828 0.669354690754
1.909256705896 1.690433694494 0.669392736050
1.909289831382 1.690512800841 0.669430784873
1.909322958053 1.690591903103 0.669468838749
1.909356085341 1.690670999267 0.669506898797
1.909389212558 1.690750087275 0.669544965521
1.909422339116 1.690829165270 0.669583038674
1.909455464806 1.690908231828 0.669621117218
1.909488590055 1.690987286101 0.669659199425
1.909521716091 1.691066327824 0.669697283108
1.909554844926 1.691145357172 0.669735365961
1.909587979133 1.691224374495 0.669773445951
1.909621121424 1.691303379984 0.669811521675
1.909654274140 1.691382373381 0.669849592616
1.909687438764 1.691461353805 0.669887659239
1.909720615610 1.691540319750 0.669925722904
1.909753803776 1.691619269291 0.669963785614
1.909787001403 1.691698200421 0.670001849652
1.909820206163 1.691777111457 0.670039917184
1.909853415861 1.691856001385 0.670077989899
1.909886628947 1.691934870048 0.670116068753
1.909919844813 1.692013718119 0.670154153861
1.909953063771 1.692092546871 0.670192244538
1.909986286716 1.692171357794 0.670230339473
1.910019514594 1.692250152205 0.670268436996
1.910052747832 1.692328930942 0.670306535385
1.910085985925 1.692407694252 0.670344633156
1.910119227318 1.692486441905 0.670382729291
1.910152469623 1.692565173483 0.670420823368
1.910185710118 1.692643888760 0.670458915575
1.910218946384 1.692722588029 0.670497006605
1.910252176872 1.692801272264 0.670535097459
1.910285401245 1.692879943071 0.670573189203
1.910318620369 1.692958602414 0.670611282717
1.910351835968 1.693037252222 0.670649378513
1.910385050025 1.693115893979 0.670687476646
1.910418264118 1.693194528446 0.670725576765
1.910451478852 1.693273155570 0.670763678276
1.910484693563 1.693351774625 0.670801780592
1.910517906347 1.693430384506 0.670839883396
1.910551114395 1.693508984082 0.670877986845
1.910584314525 1.693587572488 0.670916091650
1.910617503763 1.693666149261 0.670954199011
1.910650679821 1.693744714304 0.670992310401
1.910683841368 1.693823267705 0.671030427261
1.910716988056 1.693901809520 0.671068550690
1.910750120348 1.693980339605 0.671106681204
1.910783239219 1.694058857591 0.671144818635
1.910816345845 1.694137363011 0.671182962210
1.910849441358 1.694215855535 0.671221110756
1.910882526724 1.694294335210 0.671259263008
1.910915602727 1.694372802596 0.671297417893
1.910948670029 1.694451258711 0.671335574741
1.910981729246 1.694529704776 0.671373733354
1.911014780998 1.694608141809 0.671411893927
1.911047825888 1.694686570199 0.671450056874
1.911080864447 1.694764989384 0.671488222613
1.911113897052 1.694843397749 0.671526391401
1.911146923868 1.694921792795 0.671564563269
1.911179944852 1.695000171526 0.671602738080
1.911212959825 1.695078530949 0.671640915682
1.911245968601 1.695156868545 0.671679096095
1.911278971130 1.695235182577 0.671717279657
1.911311967625 1.695313472175 0.671755467066
1.911344958618 1.695391737191 0.671793659291
1.911377944941 1.695469977926 0.671831857368
1.911410927615 1.695548194838 0.671870062140
1.911443907694 1.695626388342 0.671908274014
1.911476886094 1.695704558774 0.671946492813
1.911509863441 1.695782706497 0.671984717784
1.911542839983 1.695860832084 0.672022947748
1.911575815576 1.695938936464 0.672061181378
1.911608789737 1.696017020934 0.672099417517
1.911641761750 1.696095087007 0.672137655472
1.911674730796 1.696173136121 0.672175895197
1.911707696074 1.696251169311 0.672214137324
1.911740656894 1.696329186974 0.672252383033
1.911773612719 1.696407188836 0.672290633793
1.911806563165 1.696485174143 0.672328891018
1.911839507957 1.696563142056 0.672367155717
1.911872446869 1.696641092091 0.672405428194
1.911905379661 1.696719024467 0.672443707874
1.911938306043 1.696796940207 0.672481993264
1.911971225676 1.696874840945 0.672520282089
1.912004138201 1.696952728461 0.672558571580
1.912037043303 1.697030604105 0.672596858870
1.912069940769 1.697108468288 0.672635141446
1.912102830537 1.697186320212 0.672673417573
1.912135712692 1.697264157960 0.672711686593
1.912168587423 1.697341978912 0.672749949041
1.912201454945 1.697419780368 0.672788206509
1.912234315407 1.697497560168 0.672826461283
1.912267168832 1.697575317109 0.672864715794
1.912300015117 1.697653051004 0.672902972014
1.912332854105 1.697730762384 0.672941230928
1.912365685717 1.697808451925 0.672979492231
1.912398510111 1.697886119834 0.673017754346
1.912431327802 1.697963765399 0.673056014778
1.912464139694 1.698041386904 0.673094270748
1.912496946994 1.698118981963 0.673132519931
1.912529751000 1.698196548189 0.673170761135
1.912562552824 1.698274084017 0.673208994698
1.912595353125 1.698351589401 0.673247222522
1.912628151934 1.698429066188 0.673285447695
1.912660948663 1.698506518012 0.673323673813
1.912693742297 1.698583949742 0.673361904187
1.912726531741 1.698661366620 0.673400141164
1.912759316237 1.698738773330 0.673438385746
1.912792095714 1.698816173245 0.673476637622
1.912824870971 1.698893568036 0.673514895587
1.912857643610 1.698970957697 0.673553158206
1.912890415755 1.699048340941 0.673591424504
1.912923189602 1.699125715797 0.673629694457
1.912955966974 1.699203080221 0.673667969106
1.912988749004 1.699280432544 0.673706250258
1.913021536065 1.699357771692 0.673744539862
1.913054327976 1.699435097162 0.673782839255
1.913087124410 1.699512408872 0.673821148527
1.913119925373 1.699589706976 0.673859466226
1.913152731579 1.699666991762 0.673897789526
1.913185544555 1.699744263663 0.673936114823
1.913218366433 1.699821523348 0.673974438611
1.913251199437 1.699898771818 0.674012758385
1.913284045226 1.699976010407 0.674051073321
1.913316904293 1.700053240630 0.674089384532
1.913349775608 1.700130463906 0.674127694839
1.913382656663 1.700207681212 0.674166008136
1.913415543912 1.700284892812 0.674204328543
1.913448433520 1.700362098148 0.674242659586
1.913481322203 1.700439295985 0.674281003641
1.913514207918 1.700516484752 0.674319361756
1.913547090219 1.700593662992 0.674357733865
1.913579970167 1.700670829759 0.674396119260
1.913612849833 1.700747984807 0.674434517124
1.913645731568 1.700825128500 0.674472926938
1.913678617268 1.700902261443 0.674511348595
1.913711507845 1.700979383966 0.674549782214
1.913744403083 1.701056495629 0.674588227730
1.913777301882 1.701133594953 0.674626684440
1.913810202810 1.701210679485 0.674665150691
1.913843104744 1.701287746229 0.674703623890
1.913876007402 1.701364792319 0.674742100858
1.913908911567 1.701441815752 0.674780578492
1.913941818954 1.701518815958 0.674819054551
1.913974731753 1.701595794010 0.674857528348
1.914007652008 1.701672752430 0.674896001140
1.914040581042 1.701749694626 0.674934476092
1.914073519103 1.701826624147 0.674972957792
1.914106465341 1.701903543972 0.675011451452
1.914139418098 1.701980456044 0.675049961961
1.914172375416 1.702057361173 0.675088493054
1.914205335573 1.702134259295 0.675127046769
1.914238297500 1.702211149979 0.675165623318
1.914271260949 1.702288032971 0.675204221354
1.914304226390 1.702364908591 0.675242838550
1.914337194728 1.702441777831 0.675281472278
1.914370166942 1.702518642136 0.675320120226
1.914403143817 1.702595502964 0.675358780770
1.914436125830 1.702672361273 0.675397453047
1.914469113237 1.702749217152 0.675436136715
1.914502106286 1.702826069727 0.675474831529
1.914535105445 1.702902917396 0.675513536859
1.914568111531 1.702979758321 0.675552251321
1.914601125663 1.703056591027 0.675590972636
1.914634149034 1.703133414919 0.675629697771
1.914667182575 1.703210230536 0.675668423333
1.914700226634 1.703287039477 0.675707146135
1.914733280787 1.703363844005 0.675745863770
1.914766343856 1.703440646460 0.675784575071
1.914799414147 1.703517448653 0.675823280320
1.914832489823 1.703594251406 0.675861981162
1.914865569296 1.703671054380 0.675900680223
1.914898651499 1.703747856189 0.675939380529
1.914931735972 1.703824654765 0.675978084849
1.914964822728 1.703901447829 0.676016795120
1.914997911991 1.703978233334 0.676055512086
1.915031003914 1.704055009751 0.676094235232
1.915064098413 1.704131776152 0.676132963016
1.915097195188 1.704208532107 0.676171693331
1.915130293945 1.704285277464 0.676210424074
1.915163394723 1.704362012114 0.676249153659
1.915196498198 1.704438735837 0.676287881345
1.915229605806 1.704515448272 0.676326607288
1.915262719598 1.704592148995 0.676365332319
1.915295841825 1.704668837683 0.676404057519
1.915328974344 1.704745514255 0.676442783729
1.915362118025 1.704822178963 0.676481511162
1.915395272355 1.704898832371 0.676520239229
1.915428435371 1.704975475237 0.676558966662
1.915461603997 1.705052108341 0.676597691890
1.915494774676 1.705128732317 0.676636413570
1.915527944151 1.705205347537 0.676675131100
1.915561110146 1.705281954093 0.676713844960
1.915594271759 1.705358551858 0.676752556756
1.915627429435 1.705435140622 0.676791268945
1.915660584554 1.705511720232 0.676829984310
1.915693738765 1.705588290705 0.676868705325
1.915726893279 1.705664852275 0.676907433611
1.915760048376 1.705741405353 0.676946169620
1.915793203261 1.705817950418 0.676984912649
1.915826356351 1.705894487867 0.677023661166
1.915859505867 1.705971017837 0.677062413340
1.915892650565 1.706047540064 0.677101167615
1.915925790342 1.706124053779 0.677139923145
1.915958926525 1.706200557682 0.677178679977
1.915992061729 1.706277049991 0.677217438941
1.916025199316 1.706353528591 0.677256201303
1.916058342607 1.706429991248 0.677294968322
1.916091494084 1.706506435904 0.677333740861
1.916124654817 1.706582860987 0.677372519181
1.916157824269 1.706659265703 0.677411302988
1.916191000556 1.706735650251 0.677450091677
1.916224181049 1.706812015905 0.677488884700
1.916257363149 1.706888364934 0.677527681885
1.916290544998 1.706964700353 0.677566483604
1.916323725938 1.707041025540 0.677605290711
1.916356906594 1.707117343785 0.677644104287
1.916390088590 1.707193657859 0.677682925262
1.916423274014 1.707269969691 0.677721754077
1.916456464811 1.707346280198 0.677760590491
1.916489662293 1.707422589310 0.677799433613
1.916522866896 1.707498896156 0.677838282157
1.916556078233 1.707575199351 0.677877134818
1.916589295385 1.707651497311 0.677915990654
1.916622517307 1.707727788520 0.677954849336
1.916655743191 1.707804071703 0.677993711174
1.916688972669 1.707880345881 0.678032576932
1.916722205797 1.707956610338 0.678071447497
1.916755442854 1.708032864543 0.678110323525
1.916788684054 1.708109108062 0.678149205200
1.916821929310 1.708185340517 0.678188092199
1.916855178164 1.708261561588 0.678226983859
1.916888429933 1.708337771050 0.678265879505
1.916921684057 1.708413968819 0.678304778779
1.916954940516 1.708490154977 0.678343681876
1.916988200197 1.708566329742 0.678382589547
1.917021465032 1.708642493394 0.678421502885
1.917054737846 1.708718646166 0.678460422937
1.917088021889 1.708794788145 0.678499350285
1.917121320170 1.708870919199 0.678538284740
1.917154634745 1.708947038979 0.678577225272
1.917187966175 1.709023146973 0.678616170218
1.917221313304 1.709099242624 0.678655117723
1.917254673448 1.709175325460 0.678694066271
1.917288042969 1.709251395214 0.678733015168
1.917321418094 1.709327451892 0.678771964798
1.917354795780 1.709403495791 0.678810916602
1.917388174400 1.709479527443 0.678849872777
1.917421554085 1.709555547523 0.678888835790
1.917454936637 1.709631556727 0.678927807878
1.917488325069 1.709707555662 0.678966790667
1.917521722895 1.709783544750 0.679005785031
1.917555133401 1.709859524189 0.679044791192
1.917588559071 1.709935493953 0.679083809027
1.917622001340 1.710011453850 0.679122838418
1.917655460675 1.710087403623 0.679161879537
1.917688936951 1.710163343073 0.679200932947
1.917722429922 1.710239272190 0.679239999487
1.917755939619 1.710315191249 0.679279079980
1.917789466515 1.710391100848 0.679318174889
1.917823011358 1.710467001854 0.679357284037
1.917856574741 1.710542895266 0.679396406517
1.917890156537 1.710618781997 0.679435540811
1.917923755404 1.710694662640 0.679474685124
1.917957368568 1.710770537272 0.679513837801
1.917990992004 1.710846405364 0.679552997709
1.918024621024 1.710922265850 0.679592164465
1.918058251154 1.710998117351 0.679631338433
1.918091879061 1.711073958524 0.679670520481
1.918125503285 1.711149788439 0.679709711590
1.918159124540 1.711225606888 0.679748912409
1.918192745490 1.711301414510 0.679788122905
1.918226370019 1.711377212683 0.679827342177
1.918260002208 1.711453003192 0.679866568506
1.918293645271 1.711528787733 0.679905799590
1.918327300749 1.711604567409 0.679945032910
1.918360968193 1.711680342346 0.679984266116
1.918394645395 1.711756111561 0.680023497347
1.918428329111 1.711831873131 0.680062725421
1.918462016031 1.711907624631 0.680101949869
1.918495703727 1.711983363724 0.680141170839
1.918529391285 1.712059088737 0.680180388919
1.918563079456 1.712134799061 0.680219604913
1.918596770288 1.712210495241 0.680258819638
1.918630466375 1.712286178749 0.680298033747
1.918664169963 1.712361851491 0.680337247609
1.918697882194 1.712437515197 0.680376461220
1.918731602725 1.712513170875 0.680415674174
1.918765329816 1.712588818480 0.680454885659
1.918799060871 1.712664456892 0.680494094524
1.918832793233 1.712740084198 0.680533299379
1.918866524992 1.712815698175 0.680572498753
1.918900255551 1.712891296850 0.680611691282
1.918933985782 1.712966878955 0.680650875899
1.918967717743 1.713042444179 0.680690051985
1.919001454041 1.713117993175 0.680729219460
1.919035197069 1.713193527350 0.680768378794
1.919068948341 1.713269048531 0.680807530934
1.919102708134 1.713344558639 0.680846677169
1.919136475526 1.713420059437 0.680885818977
1.919170248802 1.713495552427 0.680924957872
1.919204026083 1.713571038856 0.680964095285
1.919237805955 1.713646519793 0.681003232483
1.919271587907 1.713721996185 0.681042370521
1.919305372447 1.713797468848 0.681081510223
1.919339160853 1.713872938382 0.681120652165
1.919372954671 1.713948405028 0.681159796670
1.919406755120 1.714023868548 0.681198943816
1.919440562593 1.714099328190 0.681238093472
1.919474376413 1.714174782783 0.681277245358
1.919508194907 1.714250230956 0.681316399142
1.919542015767 1.714325671426 0.681355554525
1.919575836573 1.714401103273 0.681394711310
1.919609655306 1.714476526109 0.681433869397
1.919643470714 1.714551940089 0.681473028706
1.919677282411 1.714627345758 0.681512189035
1.919711090724 1.714702743793 0.681551349898
1.919744896338 1.714778134717 0.681590510423
1.919778699884 1.714853518678 0.681629669361
1.919812501596 1.714928895378 0.681668825259
1.919846301150 1.715004264133 0.681707976788
1.919880097718 1.715079624059 0.681747123160
1.919913890211 1.715154974283 0.681786264518
1.919947677611 1.715230314117 0.681825402188
1.919981459295 1.715305643124 0.681864538678
1.920015235226 1.715380961076 0.681903677382
1.920049005976 1.715456267846 0.681942822043
1.920082772578 1.715531563293 0.681981976068
1.920116536262 1.715606847229 0.682021141882
1.920150298168 1.715682119492 0.682060320478
1.920184059129 1.715757380119 0.682099511287
1.920217819584 1.715832629565 0.682138712405
1.920251579642 1.715907868864 0.682177921098
1.920285339251 1.715983099652 0.682217134460
1.920319098432 1.716058324012 0.682256350025
1.920352857464 1.716133544150 0.682295566174
1.920386616982 1.716208761988 0.682334782232
1.920420377945 1.716283978788 0.682373998273
1.920454141482 1.716359194931 0.682413214694
1.920487908667 1.716434409913 0.682452431741
1.920521680291 1.716509622580 0.682491649128
1.920555456702 1.716584831523 0.682530865881
1.920589237759 1.716660035523 0.682570080432
1.920623022914 1.716735233908 0.682609290938
1.920656811398 1.716810426729 0.682648495689
1.920690602467 1.716885614709 0.682687693481
1.920724395622 1.716960799015 0.682726883834
1.920758190755 1.717035980937 0.682766067013
1.920791988174 1.717111161591 0.682805243854
1.920825788505 1.717186341741 0.682844415502
1.920859592494 1.717261521780 0.682883583162
1.920893400780 1.717336701840 0.682922747945
1.920927213706 1.717411881970 0.682961910869
1.920961031228 1.717487062263 0.683001072968
1.920994852980 1.717562242888 0.683040235450
1.921028678467 1.717637423979 0.683079399796
1.921062507371 1.717712605441 0.683118567717
1.921096339873 1.717787786744 0.683157740969
1.921130176901 1.717862966807 0.683196921036
1.921164020228 1.717938144053 0.683236108811
1.921197872357 1.718013316627 0.683275304366
1.921231736200 1.718088482743 0.683314506916
1.921265614604 1.718163641039 0.683353714992
1.921299509823 1.718238790835 0.683392926806
1.921333423064 1.718313932188 0.683432140674
1.921367354211 1.718389065741 0.683471355388
1.921401301822 1.718464192393 0.683510570408
1.921435263382 1.718539312916 0.683549785836
1.921469235790 1.718614427633 0.683589002179
1.921503215948 1.718689536281 0.683628220008
1.921537201327 1.718764638085 0.683667439623
1.921571190373 1.718839732016 0.683706660864
1.921605182678 1.718914817129 0.683745883117
1.921639178876 1.718989892864 0.683785105512
1.921673180329 1.719064959175 0.683824327238
1.921707188694 1.719140016472 0.683863547848
1.921741205486 1.719215065361 0.683902767445
1.921775231776 1.719290106307 0.683941986664
1.921809268066 1.719365139333 0.683981206461
1.921843314371 1.719440163863 0.684020427781
1.921877370453 1.719515178775 0.684059651205
1.921911436115 1.719590182640 0.684098876718
1.921945511462 1.719665174072 0.684138103656
1.921979597033 1.719740152048 0.684177330853
1.922013693778 1.719815116113 0.684216556930
1.922047802883 1.719890066378 0.684255780614
1.922081925503 1.719965003356 0.684295000995
1.922116062487 1.720039927688 0.684334217627
1.922150214167 1.720114839890 0.684373430475
1.922184380276 1.720189740221 0.684412639759
1.922218560005 1.720264628730 0.684451845780
1.922252752173 1.720339505454 0.684491048819
1.922286955470 1.720414370697 0.684530249170
1.922321168689 1.720489225262 0.684569447275
1.922355390911 1.720564070525 0.684608643902
1.922389621600 1.720638908302 0.684647840251
1.922423860605 1.720713740536 0.684687037875
1.922458108092 1.720788568896 0.684726238406
1.922492364423 1.720863394426 0.684765443098
1.922526630031 1.720938217375 0.684804652333
1.922560905307 1.721013037278 0.684843865245
1.922595190499 1.721087853263 0.684883079635
1.922629485654 1.721162664496 0.684922292247
1.922663790569 1.721237470599 0.684961499400
1.922698104772 1.721312271912 0.685000697834
1.922732427522 1.721387069477 0.685039885540
1.922766757846 1.721461864768 0.685079062363
1.922801094604 1.721536659226 0.685118230165
1.922835436590 1.721611453774 0.685157392504
1.922869782651 1.721686248454 0.685196553889
1.922904131796 1.721761042321 0.685235718808
1.922938483283 1.721835833618 0.685274890786
1.922972836648 1.721910620173 0.685314071722
1.923007191672 1.721985399874 0.685353261671
1.923041548294 1.722060171063 0.685392459092
1.923075906493 1.722134932710 0.685431661472
1.923110266170 1.722209684323 0.685470866111
1.923144627071 1.722284425623 0.685510070849
1.923178988763 1.722359156123 0.685549274526
1.923213350669 1.722433874778 0.685588477094
1.923247712167 1.722508579839 0.685627679393
1.923282072690 1.722583269011 0.685666882718
1.923316431838 1.722657939879 0.685706088344
1.923350789435 1.722732590491 0.685745297173
1.923385145554 1.722807219931 0.685784509587
1.923419500489 1.722881828707 0.685823725513
1.923453854699 1.722956418813 0.685862944625
1.923488208739 1.723030993444 0.685902166542
1.923522563207 1.723105556422 0.685941390930
1.923556918697 1.723180111469 0.685980617436
1.923591275783 1.723254661509 0.686019845477
1.923625635004 1.723329208164 0.686059073982
1.923659996872 1.723403751551 0.686098301215
1.923694361876 1.723478290403 0.686137524784
1.923728730494 1.723552822470 0.686176741901
1.923763103228 1.723627345078 0.686215949841
1.923797480644 1.723701855715 0.686255146489
1.923831863428 1.723776352520 0.686294330820
1.923866252432 1.723850834581 0.686333503142
1.923900648698 1.723925301993 0.686372665034
1.923935053412 1.723999755705 0.686411818965
1.923969467804 1.724074197176 0.686450967695
1.924003892974 1.724148627933 0.686490113639
1.924038329686 1.724223049109 0.686529258356
1.924072778167 1.724297461057 0.686568402316
1.924107237979 1.724371863101 0.686607544994
1.924141708000 1.724446253499 0.686646685252
1.924176186544 1.724520629640 0.686685821870
1.924210671591 1.724594988445 0.686724954075
1.924245161101 1.724669326921 0.686764081905
1.924279653316 1.724743642762 0.686803206302
1.924314146994 1.724817934843 0.686842328949
1.924348641509 1.724892203517 0.686881451904
1.924383136792 1.724966450591 0.686920577162
1.924417633156 1.725040678992 0.686959706291
1.924452131033 1.725114892170 0.686998840244
1.924486630734 1.725189093367 0.687037979376
1.924521132272 1.725263284956 0.687077123655
1.924555635325 1.725337467995 0.687116272961
1.924590139317 1.725411642118 0.687155427368
1.924624643604 1.725485805805 0.687194587307
1.924659147697 1.725559956936 0.687233753554
1.924693651449 1.725634093481 0.687272927040
1.924728155163 1.725708214135 0.687312108545
1.924762659580 1.725782318719 0.687351298359
1.924797165775 1.725856408253 0.687390496012
1.924831674972 1.725930484693 0.687429700148
1.924866188352 1.726004550428 0.687468908585
1.924900706885 1.726078607697 0.687508118552
1.924935231222 1.726152658102 0.687547327056
1.924969761651 1.726226702332 0.687586531307
1.925004298111 1.726300740165 0.687625729120
1.925038840239 1.726374770697 0.687664919221
1.925073387433 1.726448792700 0.687704101402
1.925107938926 1.726522804973 0.687743276500
1.925142493863 1.726596806579 0.687782446208
1.925177051400 1.726670796911 0.687821612746
1.925211610824 1.726744775610 0.687860778462
1.925246171688 1.726818742403 0.687899945426
1.925280733942 1.726892696966 0.687939115085
1.925315298021 1.726966638879 0.687978288069
1.925349864862 1.727040567711 0.688017464149
1.925384435815 1.727114483195 0.688056642371
1.925419012466 1.727188385414 0.688095821313
1.925453596378 1.727262274925 0.688134999399
1.925488188824 1.727336152728 0.688174175170
1.925522790548 1.727410020111 0.688213347461
1.925557401626 1.727483878377 0.688252515415
1.925592021453 1.727557728589 0.688291678363
1.925626648853 1.727631571392 0.688330835605
1.925661282278 1.727705407005 0.688369986203
1.925695920065 1.727779235366 0.688409128854
1.925730560668 1.727853056377 0.688448261936
1.925765202845 1.727926870149 0.688487383711
1.925799845771 1.728000677135 0.688526492665
1.925834489070 1.728074478092 0.688565587868
1.925869132798 1.728148273876 0.688604669236
1.925903777387 1.728222065158 0.688643737607
1.925938423578 1.728295852165 0.688682794572
1.925973072344 1.728369634590 0.688721842097
1.926007724806 1.728443411718 0.688760882035
1.926042382140 1.728517182774 0.688799915670
1.926077045467 1.728590947374 0.688838943427
1.926111715748 1.728664705918 0.688877964849
1.926146393708 1.728738459780 0.688916978838
1.926181079803 1.728812211161 0.688955984099
1.926215774259 1.728885962637 0.688994979637
1.926250477178 1.728959716480 0.689033965155
1.926285188669 1.729033473980 0.689072941222
1.926319908968 1.729107234962 0.689111909157
1.926354638483 1.729180997685 0.689150870676
1.926389377733 1.729254759173 0.689189827401
1.926424127175 1.729328515909 0.689228780419
1.926458886959 1.729402264688 0.689267730004
1.926493656692 1.729476003387 0.689306675605
1.926528435302 1.729549731414 0.689345616092
1.926563221073 1.729623449698 0.689384550162
1.926598011892 1.729697160245 0.689423476759
1.926632805654 1.729770865378 0.689462395365
1.926667600757 1.729844566925 0.689501306059
1.926702396518 1.729918265602 0.689540209331
1.926737193406 1.729991960774 0.689579105722
1.926771992981 1.730065650658 0.689617995433
1.926806797543 1.730139332897 0.689656878050
1.926841609542 1.730213005286 0.689695752496
1.926876430917 1.730286666420 0.689734617244
1.926911262530 1.730360316046 0.689773470735
1.926946103845 1.730433955014 0.689812311852
1.926980952958 1.730507584843 0.689851140319
1.927015806963 1.730581207052 0.689889956856
1.927050662560 1.730654822484 0.689928763064
1.927085516742 1.730728430824 0.689967561053
1.927120367374 1.730802030462 0.690006352933
1.927155213531 1.730875618730 0.690045140336
1.927190055520 1.730949192426 0.690083924103
1.927224894604 1.731022748445 0.690122704229
1.927259732537 1.731096284338 0.690161480079
1.927294571062 1.731169798633 0.690200250770
1.927329411501 1.731243290878 0.690239015609
1.927364254544 1.731316761414 0.690277774430
1.927399100261 1.731390211027 0.690316527744
1.927433948299 1.731463640589 0.690355276667
1.927468798171 1.731537050840 0.690394022687
1.927503649528 1.731610442352 0.690432767364
1.927538502357 1.731683815650 0.690471512079
1.927573357044 1.731757171418 0.690510257913
1.927608214337 1.731830510669 0.690549005670
1.927643075246 1.731903834796 0.690587756011
1.927677940936 1.731977145457 0.690626509602
1.927712812650 1.732050444348 0.690665267194
1.927747691673 1.732123732927 0.690704029576
1.927782579296 1.732197012214 0.690742797400
1.927817476753 1.732270282730 0.690781570958
1.927852385102 1.732343544621 0.690820349990
1.927887305033 1.732416797914 0.690859133646
1.927922236671 1.732490042819 0.690897920633
1.927957179418 1.732563279964 0.690936709544
1.927992131920 1.732636510477 0.690975499274
1.928027092217 1.732709735880 0.691014289387
1.928062058056 1.732782957823 0.691053080305
1.928097027331 1.732856177753 0.691091873233
1.928131998533 1.732929396618 0.691130669808
1.928166971090 1.733002614713 0.691169471577
1.928201945494 1.733075831706 0.691208279444
1.928236923176 1.733149046838 0.691247093265
1.928271906137 1.733222259212 0.691285911721
1.928306896455 1.733295468075 0.691324732531
1.928341895779 1.733368673010 0.691363552953
1.928376904953 1.733441873975 0.691402370441
1.928411923867 1.733515071193 0.691441183272
1.928446951547 1.733588264967 0.691479990977
1.928481986455 1.733661455487 0.691518794445
1.928517026877 1.733734642719 0.691557595693
1.928552071295 1.733807826419 0.691596397358
1.928587118621 1.733881006256 0.691635202053
1.928622168266 1.733954181993 0.691674011746
1.928657220023 1.734027353633 0.691712827318
1.928692273853 1.734100521461 0.691751648361
1.928727329647 1.734173685939 0.691790473248
1.928762387049 1.734246847468 0.691829299420
1.928797445400 1.734320006094 0.691868123805
1.928832503785 1.734393161264 0.691906943274
1.928867561168 1.734466311716 0.691945755064
1.928902616538 1.734539455579 0.691984557135
1.928937669012 1.734612590669 0.692023348414
1.928972717874 1.734685714919 0.692062128957
1.929007762533 1.734758826827 0.692100899990
1.929042802456 1.734831925793 0.692139663833
1.929077837110 1.734905012253 0.692178423680
1.929112865946 1.734978087554 0.692217183236
1.929147888456 1.735051153618 0.692255946240
1.929182904268 1.735124212483 0.692294715928
1.929217913254 1.735197265832 0.692333494558
1.929252915591 1.735270314673 0.692372283080
1.929287911756 1.735343359212 0.692411081063
1.929322902447 1.735416398978 0.692449886910
1.929357888448 1.735489433129 0.692488698312
1.929392870492 1.735562460855 0.692527512842
1.929427849156 1.735635481737 0.692566328539
1.929462824817 1.735708495979 0.692605144306
1.929497797674 1.735781504420 0.692643960045
1.929532767796 1.735854508345 0.692682776477
1.929567735165 1.735927509132 0.692721594733
1.929602699688 1.736000507851 0.692760415851
1.929637661162 1.736073504917 0.692799240338
1.929672619228 1.736146499894 0.692838067957
1.929707573359 1.736219491516 0.692876897786
1.929742522932 1.736292477902 0.692915728535
1.929777467411 1.736365456930 0.692954559011
1.929812406619 1.736438426663 0.692993388559
1.929847341022 1.736511385720 0.693032217355
1.929882271937 1.736584333510 0.693071046440
1.929917201545 1.736657270261 0.693109877499
1.929952132654 1.736730196852 0.693148712482
1.929987068222 1.736803114487 0.693187553185
1.930022010725 1.736876024311 0.693226400944
1.930056961526 1.736948927053 0.693265256522
1.930091920424 1.737021822812 0.693304120214
1.930126885521 1.737094711021 0.693342992080
1.930161853486 1.737167590613 0.693381872196
1.930196820167 1.737240460335 0.693420760786
1.930231781405 1.737313319127 0.693459658159
1.930266733858 1.737386166447 0.693498564452
1.930301675612 1.737459002465 0.693537479265
1.930336606436 1.737531828044 0.693576401333
1.930371527637 1.737604644518 0.693615328367
1.930406441578 1.737677453307 0.693654257183
1.930441351037 1.737750255488 0.693693184093
1.930476258587 1.737823051420 0.693732105487
1.930511166185 1.737895840549 0.693771018432
1.930546075057 1.737968621447 0.693809921103
1.930580985863 1.738041392079 0.693848812931
1.930615899025 1.738114150254 0.693887694404
1.930650815066 1.738186894113 0.693926566605
1.930685734788 1.738259622545 0.693965430641
1.930720659218 1.738332335403 0.694004287146
1.930755589315 1.738405033462 0.694043136017
1.930790525555 1.738477718116 0.694081976477
1.930825467543 1.738550390913 0.694120807399
1.930860413819 1.738623053017 0.694159627787
1.930895361958 1.738695704776 0.694198437230
1.930930308962 1.738768345486 0.694237236148
1.930965251847 1.738840973415 0.694276025759
1.931000188268 1.738913586089 0.694314807765
1.931035116981 1.738986180750 0.694353583877
1.931070038039 1.739058754877 0.694392355352
1.931104952652 1.739131306639 0.694431122702
1.931139862792 1.739203835180 0.694469885696
1.931174770679 1.739276340692 0.694508643637
1.931209678319 1.739348824286 0.694547395842
1.931244587221 1.739421287715 0.694586142130
1.931279498374 1.739493733059 0.694624883162
1.931314412418 1.739566162440 0.694663620496
1.931349329925 1.739638577851 0.694702356340
1.931384251613 1.739710981096 0.694741093063
1.931419178400 1.739783373828 0.694779832647
1.931454111233 1.739855757628 0.694818576222
1.931489050751 1.739928134045 0.694857323862
1.931523996894 1.740000504574 0.694896074669
1.931558948641 1.740072870529 0.694934827115
1.931593903986 1.740145232846 0.694973579510
1.931628860220 1.740217591875 0.695012330440
1.931663814467 1.740289947210 0.695051079035
1.931698764329 1.740362297645 0.695089825001
1.931733708443 1.740434641273 0.695128568453
1.931768646779 1.740506975736 0.695167309626
1.931803580574 1.740579298593 0.695206048612
1.931838511914 1.740651607733 0.695244785233
1.931873443076 1.740723901751 0.695283519097
1.931908375836 1.740796180235 0.695322249801
1.931943310952 1.740868443880 0.695360977183
1.931978247953 1.740940694435 0.695399701511
1.932013185316 1.741012934483 0.695438423482
1.932048120931 1.741085167084 0.695477144020
1.932083052721 1.741157395359 0.695515863921
1.932117979216 1.741229622056 0.695554583460
1.932152899901 1.741301849182 0.695593302124
1.932187815277 1.741374077744 0.695632018572
1.932222726625 1.741446307637 0.695670730885
1.932257635606 1.741518537697 0.695709437033
1.932292543837 1.741590765904 0.695748135436
1.932327452599 1.741662989724 0.695786825433
1.932362362774 1.741735206505 0.695825507508
1.932397274985 1.741807413897 0.695864183193
1.932432189879 1.741879610194 0.695902854680
1.932467108405 1.741951794545 0.695941524256
1.932502031951 1.742023966990 0.695980193756
1.932536962275 1.742096128298 0.696018864202
1.932571901207 1.742168279652 0.696057535742
1.932606850236 1.742240422224 0.696096207893
1.932641810090 1.742312556751 0.696134879991
1.932676780464 1.742384683199 0.696173551685
1.932711759993 1.742456800606 0.696212223281
1.932746746476 1.742528907140 0.696250895819
1.932781737301 1.742601000381 0.696289570854
1.932816729927 1.742673077751 0.696328250007
1.932851722307 1.742745137006 0.696366934451
1.932886713121 1.742817176651 0.696405624519
1.932921701783 1.742889196190 0.696444319564
1.932956688267 1.742961196128 0.696483018136
1.932991672823 1.743033177727 0.696521718413
1.933026655719 1.743105142577 0.696560418747
1.933061637094 1.743177092106 0.696599118136
1.933096616969 1.743249027141 0.696637816462
1.933131595392 1.743320947685 0.696676514422
1.933166572637 1.743392852944 0.696715213167
1.933201549361 1.743464741644 0.696753913789
1.933236526636 1.743536612538 0.696792616820
1.933271505827 1.743608464981 0.696831321937
1.933306488350 1.743680299420 0.696870027957
1.933341475388 1.743752117641 0.696908733150
1.933376467660 1.743823922712 0.696947435758
1.933411465342 1.743895718601 0.696986134553
1.933446468151 1.743967509577 0.697024829260
1.933481475570 1.744039299519 0.697063520697
1.933516487127 1.744111091309 0.697102210590
1.933551502631 1.744182886455 0.697140901124
1.933586522259 1.744254685009 0.697179594366
1.933621546475 1.744326485775 0.697218291736
1.933656575805 1.744398286725 0.697256993682
1.933691610556 1.744470085473 0.697295699649
1.933726650586 1.744541879683 0.697334408340
1.933761695240 1.744613667289 0.697373118163
1.933796743478 1.744685446523 0.697411827726
1.933831794192 1.744757215787 0.697450536234
1.933866846600 1.744828973478 0.697489243661
1.933901900600 1.744900717900 0.697527950672
1.933936956967 1.744972447356 0.697566658325
1.933972017296 1.745044160427 0.697605367665
1.934007083713 1.745115856407 0.697644079330
1.934042158415 1.745187535716 0.697682793283
1.934077243190 1.745259200168 0.697721508740
1.934112339032 1.745330852918 0.697760224300
1.934147445999 1.745402498047 0.697798938224
1.934182563325 1.745474139820 0.697837648789
1.934217689768 1.745545781787 0.697876354604
1.934252824087 1.745617425934 0.697915054835
1.934287965501 1.745689072126 0.697953749272
1.934323114007 1.745760718020 0.697992438265
1.934358270477 1.745832359492 0.698031122538
1.934393436522 1.745903991501 0.698069802958
1.934428614178 1.745975609177 0.698108480299
1.934463805524 1.746047208878 0.698147155063
1.934499012324 1.746118788934 0.698185827393
1.934534235798 1.746190349911 0.698224497080
1.934569476535 1.746261894351 0.698263163662
1.934604734535 1.746333426072 0.698301826588
1.934640009321 1.746404949246 0.698340485406
1.934675300045 1.746476467512 0.698379139927
1.934710605553 1.746547983349 0.698417790335
1.934745924379 1.746619497847 0.698456437199
1.934781254723 1.746691010898 0.698495081394
1.934816594448 1.746762521688 0.698533723940
1.934851941188 1.746834029310 0.698572365808
1.934887292557 1.746905533288 0.698611007747
1.934922646485 1.746977033870 0.698649650196
1.934958001584 1.747048532012 0.698688293315
1.934993357454 1.747120029105 0.698726937144
1.935028714829 1.747191526567 0.698765581842
1.935064075486 1.747263025451 0.698804227946
1.935099441906 1.747334526206 0.698842876549
1.935134816752 1.747406028653 0.698881529325
1.935170202269 1.747477532161 0.698920188371
1.935205599767 1.747549035939 0.698958855874
1.935241009311 1.747620539301 0.698997533697
1.935276429709 1.747692041817 0.699036222979
1.935311858814 1.747763543283 0.699074923897
1.935347294057 1.747835043524 0.699113635641
1.935382733089 1.747906542134 0.699152356656
1.935418174359 1.747978038244 0.699191085069
1.935453617484 1.748049530449 0.699229819191
1.935489063312 1.748121016921 0.699268557955
1.935524513659 1.748192495708 0.699307301142
1.935559970775 1.748263965103 0.699346049352
1.935595436681 1.748335423971 0.699384803703
1.935630912529 1.748406871909 0.699423565385
1.935666398146 1.748478309166 0.699462335195
1.935701891880 1.748549736328 0.699501113208
1.935737390775 1.748621153870 0.699539898700
1.935772891060 1.748692561710 0.699578690327
1.935808388825 1.748763958903 0.699617486520
1.935843880743 1.748835343603 0.699656285936
1.935879364673 1.748906713306 0.699695087829
1.935914840013 1.748978065313 0.699733892204
1.935950307727 1.749049397304 0.699772699705
1.935985770041 1.749120707832 0.699811511279
1.936021229889 1.749191996625 0.699850327720
1.936056690242 1.749263264591 0.699889149276
1.936092153466 1.749334513547 0.699927975430
1.936127620872 1.749405745751 0.699966804962
1.936163092550 1.749476963371 0.700005636264
1.936198567521 1.749548168038 0.700044467811
1.936234044159 1.749619360600 0.700083298633
1.936269520762 1.749690541111 0.700122128638
1.936304996131 1.749761709038 0.700160958668
1.936340469980 1.749832863589 0.700199790280
1.936375943097 1.749904004064 0.700238625318
1.936411417180 1.749975130112 0.700277465420
1.936446894411 1.750046241835 0.700316311604
1.936482376883 1.750117339740 0.700355164080
1.936517866018 1.750188424568 0.700394022309
1.936553362160 1.750259497087 0.700432885293
1.936588864435 1.750330557904 0.700471751951
1.936624370932 1.750401607366 0.700510621469
1.936659879152 1.750472645554 0.700549493475
1.936695386606 1.750543672350 0.700588367990
1.936730891401 1.750614687533 0.700627245185
1.936766392666 1.750685690870 0.700666125035
1.936801890701 1.750756682156 0.700705007019
1.936837386820 1.750827661217 0.700743889979
1.936872882951 1.750898627894 0.700782772220
1.936908381087 1.750969582034 0.700821651825
1.936943882761 1.751040523533 0.700860527094
1.936979388660 1.751111452431 0.700899396962
1.937014898459 1.751182369041 0.700938261268
1.937050410915 1.751253274069 0.700977120763
1.937085924137 1.751324168676 0.701015976867
1.937121435964 1.751395054445 0.701054831245
1.937156944327 1.751465933226 0.701093685330
1.937192447512 1.751536806891 0.701132539957
1.937227944292 1.751607677041 0.701171395208
1.937263433932 1.751678544742 0.701210250516
1.937298916123 1.751749410354 0.701249104992
1.937334390904 1.751820273487 0.701287957841
1.937369858615 1.751891133099 0.701326808744
1.937405319917 1.751961987702 0.701365658067
1.937440775825 1.752032835608 0.701404506836
1.937476227729 1.752103675152 0.701443356493
1.937511677333 1.752174504842 0.701482208518
1.937547126489 1.752245323403 0.701521064051
1.937582576927 1.752316129728 0.701559923636
1.937618029951 1.752386922799 0.701598787192
1.937653486164 1.752457701607 0.701637654192
1.937688945334 1.752528465147 0.701676524015
1.937724406436 1.752599212511 0.701715396345
1.937759867906 1.752669943055 0.701754271476
1.937795328024 1.752740656610 0.701793150437
1.937830785360 1.752811353667 0.701832034882
1.937866239133 1.752882035444 0.701870926776
1.937901689401 1.752952703823 0.701909827975
1.937937137022 1.753023361106 0.701948739823
1.937972583388 1.753094009653 0.701987662883
1.938008030016 1.753164651461 0.702026596881
1.938043478102 1.753235287771 0.702065540879
1.938078928159 1.753305918815 0.702104493606
1.938114379819 1.753376543735 0.702143453868
1.938149831839 1.753447160724 0.702182420894
1.938185282285 1.753517767341 0.702221394531
1.938220728807 1.753588360941 0.702260375228
1.938256168930 1.753658939120 0.702299363813
1.938291600271 1.753729500097 0.702338361132
1.938327020640 1.753800042945 0.702377367655
1.938362428035 1.753870567651 0.702416383144
1.938397820587 1.753941074999 0.702455406500
1.938433196498 1.754011566326 0.702494435820
1.938468554046 1.754082043207 0.702533468654
1.938503891678 1.754152507144 0.702572502417
1.938539208163 1.754222959305 0.702611534843
1.938574502761 1.754293400361 0.702650564380
1.938609775344 1.754363830433 0.702689590435
1.938645026415 1.754434249139 0.702728613400
1.938680257007 1.754504655725 0.702767634463
1.938715468488 1.754575049255 0.702806655251
1.938750662346 1.754645428836 0.702845677380
1.938785840002 1.754715793842 0.702884702033
1.938821002735 1.754786144118 0.702923729656
1.938856151721 1.754856480128 0.702962759842
1.938891288171 1.754926803025 0.703001791430
1.938926413489 1.754997114593 0.703040822776
1.938961529377 1.755067417083 0.703079852122
1.938996637810 1.755137712911 0.703118877967
1.939031740877 1.755208004284 0.703157899325
1.939066840491 1.755278292790 0.703196915825
1.939101938081 1.755348579053 0.703235927615
1.939137034351 1.755418862513 0.703274935127
1.939172129203 1.755489141403 0.703313938774
1.939207221886 1.755559412938 0.703352938674
1.939242311328 1.755629673692 0.703391934502
1.939277396594 1.755699920087 0.703430925508
1.939312477314 1.755770148889 0.703469910694
1.939347553988 1.755840357616 0.703508889085
1.939382628042 1.755910544761 0.703547860014
1.939417701633 1.755980709805 0.703586823306
1.939452777249 1.756050853039 0.703625779313
1.939487857222 1.756120975259 0.703664728781
1.939522943285 1.756191077446 0.703703672600
1.939558036304 1.756261160500 0.703742611532
1.939593136247 1.756331225104 0.703781546031
1.939628242385 1.756401271728 0.703820476224
1.939663353636 1.756471300722 0.703859402098
1.939698468942 1.756541312439 0.703898323826
1.939733587550 1.756611307299 0.703937242141
1.939768709117 1.756681285758 0.703976158615
1.939803833618 1.756751248160 0.704015075718
1.939838961115 1.756821194541 0.704053996588
1.939874091477 1.756891124451 0.704092924549
1.939909224182 1.756961036892 0.704131862460
1.939944358266 1.757030930441 0.704170812090
1.939979492471 1.757100803549 0.704209773687
1.940014625534 1.757170654966 0.704248745889
1.940049756533 1.757240484188 0.704287726039
1.940084885170 1.757310291778 0.704326710840
1.940120011885 1.757380079469 0.704365697208
1.940155137766 1.757449849979 0.704404683105
1.940190264252 1.757519606577 0.704443668135
1.940225392724 1.757589352499 0.704482653754
1.940260524112 1.757659090352 0.704521643020
1.940295658613 1.757728821678 0.704560639955
1.940330795624 1.757798546768 0.704599648664
1.940365933899 1.757868264788 0.704638672431
1.940401071886 1.757937974152 0.704677712993
1.940436208138 1.758007673041 0.704716770155
1.940471341693 1.758077359914 0.704755841804
1.940506472313 1.758147033881 0.704794924289
1.940541600532 1.758216694858 0.704834013037
1.940576727516 1.758286343483 0.704873103262
1.940611854794 1.758355980852 0.704912190601
1.940646983934 1.758425608184 0.704951271562
1.940682116268 1.758495226507 0.704990343741
1.940717252708 1.758564836453 0.705029405818
1.940752393689 1.758634438199 0.705068457401
1.940787539206 1.758704031514 0.705107498800
1.940822688910 1.758773615882 0.705146530790
1.940857842208 1.758843190616 0.705185554429
1.940892998333 1.758912754927 0.705224570921
1.940928156376 1.758982307943 0.705263581526
1.940963315308 1.759051848697 0.705302587475
1.940998474015 1.759121376141 0.705341589893
1.941033631378 1.759190889219 0.705380589710
1.941068786413 1.759260387008 0.705419587593
1.941103938440 1.759329868911 0.705458583913
1.941139087246 1.759399334819 0.705497578774
1.941174233176 1.759468785185 0.705536572111
1.941209377114 1.759538220936 0.705575563826
1.941244520340 1.759607643225 0.705614553929
1.941279664282 1.759677053053 0.705653542642
1.941314810234 1.759746450871 0.705692530413
1.941349959104 1.759815836256 0.705731517848
1.941385111286 1.759885207790 0.705770505548
1.941420266678 1.759954563171 0.705809493919
1.941455424865 1.760023899556 0.705848483004
1.941490585392 1.760093214051 0.705887472391
1.941525748067 1.760162504214 0.705926461225
1.941560913180 1.760231768470 0.705965448341
1.941596081574 1.760301006315 0.706004432468
1.941631254532 1.760370218307 0.706043412450
1.941666433504 1.760439405866 0.706082387428
1.941701619746 1.760508570976 0.706121356920
1.941736813965 1.760577715891 0.706160320792
1.941772016081 1.760646842917 0.706199279114
1.941807225167 1.760715954314 0.706238231964
1.941842439590 1.760785052285 0.706277179238
1.941877657330 1.760854138990 0.706316120512
1.941912876383 1.760923216516 0.706355055023
1.941948095158 1.760992286759 0.706393981756
1.941983312771 1.761061351208 0.706432899628
1.942018529152 1.761130410705 0.706471807714
1.942053744966 1.761199465263 0.706510705459
1.942088961361 1.761268514033 0.706549592822
1.942124179616 1.761337555486 0.706588470318
1.942159400781 1.761406587789 0.706627338961
1.942194625389 1.761475609308 0.706666200123
1.942229853311 1.761544619094 0.706705055362
1.942265083770 1.761613617231 0.706743906245
1.942300315503 1.761682604916 0.706782754219
1.942335547027 1.761751584263 0.706821600536
1.942370776927 1.761820557859 0.706860446224
1.942406004109 1.761889528203 0.706899292084
1.942441227954 1.761958497179 0.706938138691
1.942476448341 1.762027465703 0.706976986368
1.942511665552 1.762096433634 0.707015835134
1.942546880070 1.762165399933 0.707054684644
1.942582092340 1.762234363015 0.707093534145
1.942617302536 1.762303321162 0.707132382484
1.942652510398 1.762372272863 0.707171228201
1.942687715176 1.762441217005 0.707210069705
1.942722915686 1.762510152867 0.707248905520
1.942758110478 1.762579079983 0.707287734551
1.942793298067 1.762647997931 0.707326556318
1.942828477183 1.762716906170 0.707365371087
1.942863646971 1.762785803977 0.707404179875
1.942898807115 1.762854690512 0.707442984300
1.942933957845 1.762923564964 0.707481786309
1.942969099834 1.762992426715 0.707520587840
1.943004234021 1.763061275437 0.707559390481
1.943039361390 1.763130111068 0.707598195195
1.943074482776 1.763198933679 0.707637002174
1.943109598728 1.763267743271 0.707675810824
1.943144709467 1.763336539596 0.707714619893
1.943179814926 1.763405322072 0.707753427684
1.943214914853 1.763474089852 0.707792232313
1.943250008935 1.763542842025 0.707831031963
1.943285096896 1.763611577908 0.707869825088
1.943320178543 1.763680297303 0.707908610564
1.943355253744 1.763749000648 0.707947387761
1.943390322353 1.763817688994 0.707986156573
1.943425384127 1.763886363795 0.708024917384
1.943460438659 1.763955026595 0.708063670997
1.943495485386 1.764023678691 0.708102418507
1.943530523661 1.764092320894 0.708141161113
1.943565552908 1.764160953452 0.708179899885
1.943600572795 1.764229576152 0.708218635504
1.943635583399 1.764298188560 0.708257368022
1.943670585303 1.764366790296 0.708296096707
1.943705579596 1.764435381241 0.708334820022
1.943740567768 1.764503961605 0.708373535796
1.943775551520 1.764572531831 0.708412241561
1.943810532534 1.764641092380 0.708450935011
1.943845512256 1.764709643485 0.708489614484
1.943880491722 1.764778184978 0.708528279337
1.943915471471 1.764846716268 0.708566930111
1.943950451541 1.764915236494 0.708605568410
1.943985431523 1.764983744808 0.708644196514
1.944020410665 1.765052240687 0.708682816803
1.944055387978 1.765120724177 0.708721431149
1.944090362353 1.765189195969 0.708760040437
1.944125332665 1.765257657268 0.708798644374
1.944160297889 1.765326109502 0.708837241648
1.944195257227 1.765394553951 0.708875830422
1.944230210247 1.765462991422 0.708914409022
1.944265157010 1.765531422076 0.708952976651
1.944300098160 1.765599845454 0.708991533902
1.944335034923 1.765668260699 0.709030082914
1.944369968998 1.765736666899 0.709068627118
1.944404902315 1.765805063433 0.709107170600
1.944439836711 1.765873450208 0.709145717262
1.944474773565 1.765941827728 0.709184269988
1.944509713493 1.766010196961 0.709222830031
1.944544656177 1.766078559083 0.709261396798
1.944579600393 1.766146915164 0.709299968065
1.944614544243 1.766215265922 0.709338540559
1.944649485547 1.766283611612 0.709377110750
1.944684422307 1.766351952083 0.709415675630
1.944719353134 1.766420286974 0.709454233274
1.944754277519 1.766488615983 0.709492783079
1.944789195906 1.766556939115 0.709531325631
1.944824109537 1.766625256838 0.709569862302
1.944859020156 1.766693570109 0.709608394714
1.944893929632 1.766761880266 0.709646924257
1.944928839654 1.766830188825 0.709685451789
1.944963751548 1.766898497256 0.709723977594
1.944998666275 1.766966806771 0.709762501581
1.945033584579 1.767035118179 0.709801023619
1.945068507196 1.767103431828 0.709839543886
1.945103435039 1.767171747598 0.709878063107
1.945138369244 1.767240064956 0.709916582602
1.945173311056 1.767308383036 0.709955104133
1.945208261553 1.767376700739 0.709993629610
1.945243221295 1.767445016866 0.710032160747
1.945278190013 1.767513330256 0.710070698778
1.945313166455 1.767581639949 0.710109244298
1.945348148454 1.767649945337 0.710147797273
1.945383133239 1.767718246260 0.710186357177
1.945418117925 1.767786543034 0.710224923212
1.945453100046 1.767854836354 0.710263494530
1.945488078015 1.767923127104 0.710302070404
1.945523051383 1.767991416098 0.710340650306
1.945558020835 1.768059703826 0.710379233916
1.945592987963 1.768127990278 0.710417821077
1.945627954868 1.768196274917 0.710456411738
1.945662923750 1.768264556812 0.710495005913
1.945697896582 1.768332834910 0.710533603659
1.945732874962 1.768401108364 0.710572205051
1.945767860144 1.768469376822 0.710610810147
1.945802853208 1.768537640570 0.710649418906
1.945837855266 1.768605900477 0.710688031066
1.945872867597 1.768674157751 0.710726646020
1.945907891636 1.768742413568 0.710765262710
1.945942928813 1.768810668676 0.710803879621
1.945977980282 1.768878923115 0.710842494871
1.946013046643 1.768947176116 0.710881106429
1.946048127770 1.769015426223 0.710919712401
1.946083222831 1.769083671593 0.710958311329
1.946118330520 1.769151910382 0.710996902425
1.946153449448 1.769220141085 0.711035485667
1.946188578603 1.769288362740 0.711074061724
1.946223717721 1.769356574926 0.711112631742
1.946258867477 1.769424777584 0.711151197020
1.946294029408 1.769492970727 0.711189758682
1.946329205605 1.769561154141 0.711228317422
1.946364398245 1.769629327195 0.711266873384
1.946399609095 1.769697488807 0.711305426216
1.946434839122 1.769765637588 0.711343975278
1.946470088300 1.769833772079 0.711382519940
1.946505355656 1.769901891021 0.711421059913
1.946540639491 1.769969993530 0.711459595517
1.946575937715 1.770038079137 0.711498127847
1.946611248162 1.770106147668 0.711536658776
1.946646568815 1.770174199027 0.711575190824
1.946681897900 1.770242232966 0.711613726890
1.946717233864 1.770310248933 0.711652269909
1.946752575320 1.770378246071 0.711690822474
1.946787921012 1.770446223370 0.711729386486
1.946823269891 1.770514179937 0.711767962882
1.946858621283 1.770582115280 0.711806551476
1.946893975127 1.770650029515 0.711845150959
1.946929332179 1.770717923410 0.711883759049
1.946964694079 1.770785798239 0.711922372791
1.947000063221 1.770853655487 0.711960988962
1.947035442395 1.770921496483 0.711999604514
1.947070834253 1.770989322073 0.712038216976
1.947106240722 1.771057132444 0.712076824744
1.947141662504 1.771124927132 0.712115427199
1.947177098785 1.771192705238 0.712154024637
1.947212547256 1.771260465780 0.712192618042
1.947248004426 1.771328208080 0.712231208757
1.947283466181 1.771395932091 0.712269798148
1.947318928453 1.771463638569 0.712308387339
1.947354387862 1.771531329054 0.712346977072
1.947389842203 1.771599005665 0.712385567706
1.947425290713 1.771666670764 0.712424159315
1.947460734093 1.771734326561 0.712462751836
1.947496174342 1.771801974762 0.712501345169
1.947531614445 1.771869616307 0.712539939211
1.947567058023 1.771937251257 0.712578533794
1.947602508966 1.772004878830 0.712617128575
1.947637971108 1.772072497581 0.712655722943
1.947673447936 1.772140105673 0.712694316020
1.947708942328 1.772207701208 0.712732906794
1.947744456345 1.772275282552 0.712771494390
1.947779991074 1.772342848618 0.712810078399
1.947815546583 1.772410399044 0.712848659180
1.947851121990 1.772477934264 0.712887238001
1.947886715691 1.772545455430 0.712925816958
1.947922325690 1.772612964224 0.712964398630
1.947957949997 1.772680462571 0.713002985570
1.947993586976 1.772747952325 0.713041579726
1.948029235578 1.772815434974 0.713080181985
1.948064895375 1.772882911433 0.713118791969
1.948100566402 1.772950381941 0.713157408159
1.948136248856 1.773017846087 0.713196028347
1.948171942750 1.773085302923 0.713234650280
1.948207647663 1.773152751134 0.713273272338
1.948243362654 1.773220189194 0.713311894049
1.948279086410 1.773287615496 0.713350516290
1.948314817561 1.773355028431 0.713389141131
1.948350555086 1.773422426430 0.713427771364
1.948386298648 1.773489808026 0.713466409846
1.948422048736 1.773557171947 0.713505058869
1.948457806554 1.773624517264 0.713543719700
1.948493573659 1.773691843587 0.713582392430
1.948529351463 1.773759151225 0.713621076128
1.948565140738 1.773826441274 0.713659769238
1.948600941301 1.773893715546 0.713698470082
1.948636751989 1.773960976315 0.713737177289
1.948672570929 1.774028225933 0.713775890058
1.948708396050 1.774095466365 0.713814608175
1.948744225653 1.774162698802 0.713853331829
1.948780058873 1.774229923443 0.713892061310
1.948815895874 1.774297139542 0.713930796707
1.948851737706 1.774364345710 0.713969537717
1.948887585864 1.774431540412 0.714008283617
1.948923441699 1.774498722492 0.714047033381
1.948959305855 1.774565891591 0.714085785901
1.948995177930 1.774633048305 0.714124540205
1.949031056472 1.774700194033 0.714163295604
1.949066939315 1.774767330575 0.714202051726
1.949102824150 1.774834459586 0.714240808441
1.949138709155 1.774901582088 0.714279565738
1.949174593477 1.774968698195 0.714318323606
1.949210477411 1.775035807152 0.714357081996
1.949246362212 1.775102907674 0.714395840874
1.949282249597 1.775169998470 0.714434600346
1.949318141088 1.775237078781 0.714473360811
1.949354037389 1.775304148714 0.714512123058
1.949389937990 1.775371209270 0.714550888271
1.949425841119 1.775438262032 0.714589657918
1.949461744039 1.775505308610 0.714628433560
1.949497643624 1.775572350049 0.714667216648
1.949533537030 1.775639386402 0.714706008365
1.949569422299 1.775706416648 0.714744809585
1.949605298730 1.775773439010 0.714783620952
1.949641166960 1.775840451585 0.714822443045
1.949677028744 1.775907453098 0.714861276568
1.949712886547 1.775974443517 0.714900122471
1.949748743054 1.776041424304 0.714938981953
1.949784600732 1.776108398190 0.714977856328
1.949820461529 1.776175368503 0.715016746768
1.949856326741 1.776242338237 0.715055654024
1.949892197040 1.776309309150 0.715094578186
1.949928072585 1.776376281166 0.715133518578
1.949963953176 1.776443252310 0.715172473822
1.949999838393 1.776510219209 0.715211442053
1.950035727693 1.776577178046 0.715250421236
1.950071620474 1.776644125710 0.715289409499
1.950107516119 1.776711060805 0.715328405405
1.950143414028 1.776777984235 0.715367408112
1.950179313642 1.776844899191 0.715406417401
1.950215214451 1.776911810553 0.715445433587
1.950251115975 1.776978723859 0.715484457376
1.950287017707 1.777045644134 0.715523489688
1.950322919042 1.777112574895 0.715562531494
1.950358819218 1.777179517549 0.715601583668
1.950394717328 1.777246471326 0.715640646838
1.950430612420 1.777313433688 0.715679721239
1.950466503701 1.777380401059 0.715718806549
1.950502390808 1.777447369638 0.715757901752
1.950538274074 1.777514336079 0.715797005052
1.950574154684 1.777581297889 0.715836113909
1.950610034657 1.777648253512 0.715875225221
1.950645916614 1.777715202163 0.715914335657
1.950681803337 1.777782143539 0.715953442103
1.950717697241 1.777849077547 0.715992542115
1.950753599868 1.777916004148 0.716031634281
1.950789511555 1.777982923331 0.716070718394
1.950825431377 1.778049835190 0.716109795375
1.950861357390 1.778116739999 0.716148866962
1.950897287122 1.778183638235 0.716187935248
1.950933218185 1.778250530492 0.716227002189
1.950969148829 1.778317417322 0.716266069213
1.951005078313 1.778384299067 0.716305137046
1.951041006968 1.778451175792 0.716344205783
1.951076935984 1.778518047358 0.716383275165
1.951112866960 1.778584913674 0.716422344968
1.951148801394 1.778651775037 0.716461415364
1.951184740244 1.778718632455 0.716500487117
1.951220683691 1.778785487814 0.716539561564
1.951256631150 1.778852343783 0.716578640361
1.951292581506 1.778919203444 0.716617725073
1.951328533480 1.778986069711 0.716656816740
1.951364485995 1.779052944696 0.716695915546
1.951400438437 1.779119829195 0.716735020698
1.951436390747 1.779186722485 0.716774130560
1.951472343332 1.779253622479 0.716813243015
1.951508296872 1.779320526238 0.716852355952
1.951544252093 1.779387430694 0.716891467765
1.951580209600 1.779454333376 0.716930577731
1.951616169829 1.779521232937 0.716969686175
1.951652133106 1.779588129320 0.717008794402
1.951688099771 1.779655023540 0.717047904404
1.951724070315 1.779721917138 0.717087018441
1.951760045437 1.779788811501 0.717126138565
1.951796026011 1.779855707263 0.717165266212
1.951832012950 1.779922603971 0.717204401925
1.951868007027 1.779989500134 0.717243545251
1.951904008704 1.780056393626 0.717282694823
1.951940018044 1.780123282319 0.717321848604
1.951976034716 1.780190164755 0.717361004224
1.952012058098 1.780257040618 0.717400159379
1.952048087439 1.780323910883 0.717439312181
1.952084122017 1.780390777559 0.717478461430
1.952120161249 1.780457643119 0.717517606728
1.952156204736 1.780524509756 0.717556748421
1.952192252255 1.780591378690 0.717595887374
1.952228303732 1.780658249715 0.717635024620
1.952264359238 1.780725121107 0.717674160968
1.952300419043 1.780791989903 0.717713296664
1.952336483704 1.780858852484 0.717752431207
1.952372554166 1.780925705270 0.717791563374
1.952408631809 1.780992545372 0.717830691478
1.952444718395 1.781059371023 0.717869813781
1.952480815894 1.781126181717 0.717908928978
1.952516926202 1.781192978059 0.717948036581
1.952553050838 1.781259761408 0.717987137102
1.952589190689 1.781326533446 0.718026231939
1.952625345892 1.781393295817 0.718065322980
1.952661515896 1.781460049915 0.718104412020
1.952697699689 1.781526796867 0.718143500148
1.952733896115 1.781593537670 0.718182587277
1.952770104179 1.781660273408 0.718221671974
1.952806323232 1.781727005430 0.718260751646
1.952842552979 1.781793735420 0.718299823048
1.952878793310 1.781860465305 0.718338882976
1.952915044012 1.781927197033 0.718377928958
1.952951304494 1.781993932259 0.718416959750
1.952987573629 1.782060672043 0.718455975500
1.953023849794 1.782127416654 0.718494977559
1.953060131123 1.782194165520 0.718533968009
1.953096415886 1.782260917354 0.718572949069
1.953132702887 1.782327670415 0.718611922574
1.953168991711 1.782394422845 0.718650889673
1.953205282738 1.782461172998 0.718689850839
1.953241576879 1.782527919687 0.718728806143
1.953277875107 1.782594662317 0.718767755688
1.953314177928 1.782661400888 0.718806700021
1.953350484963 1.782728135903 0.718845640374
1.953386794801 1.782794868214 0.718884578627
1.953423105183 1.782861598864 0.718923517013
1.953459413507 1.782928328950 0.718962457647
1.953495717488 1.782995059533 0.719001402048
1.953532015820 1.783061791568 0.719040350798
1.953568308597 1.783128525868 0.719079303476
1.953604597403 1.783195263053 0.719118258862
1.953640885009 1.783262003506 0.719157215364
1.953677174769 1.783328747323 0.719196171514
1.953713469888 1.783395494302 0.719235126383
1.953749772760 1.783462243974 0.719274079790
1.953786084543 1.783528995713 0.719313032245
1.953822405064 1.783595748898 0.719351984681
1.953858733045 1.783662503127 0.719390938065
1.953895066524 1.783729258404 0.719429893038
1.953931403331 1.783796015269 0.719468849697
1.953967741454 1.783862774806 0.719507807581
1.954004079202 1.783929538532 0.719546765844
1.954040415157 1.783996308148 0.719585723523
1.954076748001 1.784063085233 0.719624679804
1.954113076319 1.784129870926 0.719663634169
1.954149398536 1.784196665680 0.719702586385
1.954185713039 1.784263469133 0.719741536344
1.954222018499 1.784330280138 0.719780483833
1.954258314291 1.784397096924 0.719819428332
1.954294600877 1.784463917365 0.719858368940
1.954330880014 1.784530739280 0.719897304454
1.954367154668 1.784597560727 0.719936233599
1.954403428630 1.784664380231 0.719975155325
1.954439705912 1.784731196941 0.720014069068
1.954475990055 1.784798010699 0.720052974896
1.954512283542 1.784864822056 0.720091873484
1.954548587455 1.784931632231 0.720130765947
1.954584901452 1.784998443027 0.720169653597
1.954621224053 1.785065256703 0.720208537717
1.954657553136 1.785132075783 0.720247419431
1.954693886486 1.785198902805 0.720286299713
1.954730222257 1.785265740025 0.720325179502
1.954766559216 1.785332589112 0.720364059859
1.954802896759 1.785399450894 0.720402942059
1.954839234714 1.785466325218 0.720441827550
1.954875573045 1.785533210984 0.720480717756
1.954911911563 1.785600106359 0.720519613754
1.954948249759 1.785667009146 0.720558515941
1.954984586788 1.785733917224 0.720597423790
1.955020921617 1.785800828959 0.720636335821
1.955057253257 1.785867743479 0.720675249813
1.955093581011 1.785934660734 0.720714163234
1.955129904648 1.786001581341 0.720753073776
1.955166224456 1.786068506250 0.720791979850
1.955202541174 1.786135436340 0.720830880899
1.955238855826 1.786202372076 0.720869777441
1.955275169523 1.786269313317 0.720908670824
1.955311483279 1.786336259339 0.720947562780
1.955347797876 1.786403209045 0.720986454900
1.955384113787 1.786470161282 0.721025348181
1.955420431141 1.786537115140 0.721064242782
1.955456749696 1.786604070115 0.721103138034
1.955493068807 1.786671026070 0.721142032678
1.955529387387 1.786737982997 0.721180925264
1.955565703871 1.786804940659 0.721219814563
1.955602016251 1.786871898255 0.721258699890
1.955638322174 1.786938854240 0.721297581253
1.955674619162 1.787005806392 0.721336459315
1.955710904902 1.787072752156 0.721375335198
1.955747177577 1.787139689174 0.721414210204
1.955783436150 1.787206615862 0.721453085549
1.955819680538 1.787273531850 0.721491962148
1.955855911603 1.787340438147 0.721530840504
1.955892130978 1.787407336954 0.721569720681
1.955928340733 1.787474231175 0.721608602343
1.955964542988 1.787541123747 0.721647484818
1.956000739558 1.787608016989 0.721686367189
1.956036931719 1.787674912147 0.721725248380
1.956073120159 1.787741809270 0.721764127274
1.956109305126 1.787808707420 0.721803002854
1.956145486702 1.787875605142 0.721841874363
1.956181665150 1.787942501014 0.721880741460
1.956217841200 1.788009394093 0.721919604315
1.956254016209 1.788076284099 0.721958463615
1.956290192146 1.788143171282 0.721997320438
1.956326371390 1.788210056027 0.722036176025
1.956362556412 1.788276938336 0.722075031484
1.956398749413 1.788343817395 0.722113887519
1.956434952021 1.788410691388 0.722152744280
1.956471165115 1.788477557666 0.722191601374
1.956507388817 1.788544413247 0.722230458065
1.956543622639 1.788611255523 0.722269313616
1.956579865744 1.788678082969 0.722308167661
1.956616117230 1.788744895646 0.722347020493
1.956652376387 1.788811695321 0.722385873170
1.956688642834 1.788878485178 0.722424727387
1.956724916549 1.788945269154 0.722463585129
1.956761197778 1.789012051081 0.722502448205
1.956797486874 1.789078833862 0.722541317794
1.956833784133 1.789145618866 0.722580194122
1.956870089656 1.789212405711 0.722619076386
1.956906403297 1.789279192455 0.722657962919
1.956942724680 1.789345976135 0.722696851567
1.956979053284 1.789412753506 0.722735740156
1.957015388538 1.789479521785 0.722774626920
1.957051729910 1.789546279244 0.722813510785
1.957088076945 1.789613025527 0.722852391462
1.957124429248 1.789679761655 0.722891269348
1.957160786433 1.789746489765 0.722930145311
1.957197148055 1.789813212650 0.722969020454
1.957233513563 1.789879933240 0.723007895938
1.957269882304 1.789946654110 0.723046772905
1.957306253575 1.790013377094 0.723085652508
1.957342626709 1.790080103071 0.723124535968
1.957379001188 1.790146831910 0.723163424621
1.957415376717 1.790213562593 0.723202319868
1.957451753274 1.790280293456 0.723241223038
1.957488131092 1.790347022528 0.723280135178
1.957524510598 1.790413747910 0.723319056859
1.957560892335 1.790480468126 0.723357988068
1.957597276865 1.790547182390 0.723396928254
1.957633664703 1.790613890732 0.723435876538
1.957670056255 1.790680593946 0.723474832023
1.957706451762 1.790747293376 0.723513794131
1.957742851238 1.790813990582 0.723552762832
1.957779254372 1.790880686968 0.723591738700
1.957815660413 1.790947383486 0.723630722746
1.957852068069 1.791014080489 0.723669716090
1.957888475452 1.791080777807 0.723708719562
1.957924880134 1.791147475009 0.723747733366
1.957961279355 1.791214171786 0.723786756914
1.957997670364 1.791280868336 0.723825788914
1.958034050870 1.791347565613 0.723864827668
1.958070419499 1.791414265338 0.723903871515
1.958106776148 1.791480969758 0.723942919273
1.958143122126 1.791547681181 0.723981970564
1.958179460024 1.791614401435 0.724021025898
1.958215793314 1.791681131394 0.724060086524
1.958252125741 1.791747870723 0.724099154079
1.958288460673 1.791814617932 0.724138230146
1.958324800538 1.791881370718 0.724177315857
1.958361146518 1.791948126514 0.724216411644
1.958397498550 1.792014883067 0.724255517194
1.958433855633 1.792081638873 0.724294631587
1.958470216346 1.792148393354 0.724333753565
1.958506579397 1.792215146715 0.724372881821
1.958542944057 1.792281899552 0.724412015219
1.958579310342 1.792348652347 0.724451152891
1.958615678911 1.792415405038 0.724490294213
1.958652050736 1.792482156799 0.724529438690
1.958688426679 1.792548906142 0.724568585837
1.958724807146 1.792615651284 0.724607735102
1.958761191964 1.792682390694 0.724646885884
1.958797580539 1.792749123618 0.724686037632
1.958833972274 1.792815850424 0.724725189996
1.958870367094 1.792882572640 0.724764342955
1.958906765907 1.792949292669 0.724803496889
1.958943170826 1.793016013267 0.724842652543
1.958979585020 1.793082736943 0.724881810916
1.959016012226 1.793149465459 0.724920973097
1.959052456007 1.793216199595 0.724960140111
1.959088918978 1.793282939224 0.724999312815
1.959125402215 1.793349683670 0.725038491861
1.959161905010 1.793416432212 0.725077677731
1.959198425069 1.793483184569 0.725116870772
1.959234959066 1.793549941190 0.725156071221
1.959271503415 1.793616703271 0.725195279172
1.959308055012 1.793683472499 0.725234494479
1.959344611752 1.793750250599 0.725273716644
1.959381172676 1.793817038876 0.725312944734
1.959417737731 1.793883837876 0.725352177386
1.959454307265 1.793950647309 0.725391412926
1.959490881418 1.794017466247 0.725430649595
1.959527459636 1.794084293532 0.725469885827
1.959564040467 1.794151128257 0.725509120495
1.959600621687 1.794217970151 0.725548353043
1.959637200726 1.794284819732 0.725587583453
1.959673775244 1.794351678176 0.725626812049
1.959710343666 1.794418546917 0.725666039198
1.959746905540 1.794485427122 0.725705265015
1.959783461592 1.794552319186 0.725744489174
1.959820013513 1.794619222425 0.725783710932
1.959856563556 1.794686135049 0.725822929361
1.959893114082 1.794753054464 0.725862143764
1.959929667194 1.794819977791 0.725901354134
1.959966224552 1.794886902483 0.725940561523
1.960002787366 1.794953826851 0.725979768175
1.960039356532 1.795020750366 0.726018977347
1.960075932795 1.795087673661 0.726058192840
1.960112516847 1.795154598238 0.726097418317
1.960149109315 1.795221525983 0.726136656608
1.960185710639 1.795288458631 0.726175909149
1.960222320903 1.795355397335 0.726215175756
1.960258939721 1.795422342450 0.726254454765
1.960295566249 1.795489293591 0.726293743538
1.960332199357 1.795556249912 0.726333039207
1.960368837931 1.795623210546 0.726372339464
1.960405481206 1.795690175032 0.726411643202
1.960442129028 1.795757143648 0.726450950850
1.960478781932 1.795824117520 0.726490264333
1.960515441011 1.795891098515 0.726529586667
1.960552107603 1.795958088922 0.726568921323
1.960588782906 1.796025091024 0.726608271506
1.960625467634 1.796092106655 0.726647639543
1.960662161864 1.796159136844 0.726687026507
1.960698865103 1.796226181629 0.726726432140
1.960735576564 1.796293240043 0.726765855068
1.960772295566 1.796360310278 0.726805293208
1.960809021893 1.796427389965 0.726844744259
1.960845756007 1.796494476510 0.726884206135
1.960882499016 1.796561567407 0.726923677249
1.960919252399 1.796628660497 0.726963156626
1.960956017589 1.796695754131 0.727002643825
1.960992795533 1.796762847239 0.727042138773
1.961029586377 1.796829939305 0.727081641562
1.961066389382 1.796897030284 0.727121152284
1.961103203072 1.796964120467 0.727160670958
1.961140025575 1.797031210323 0.727200197537
1.961176855023 1.797098300336 0.727239731959
1.961213689876 1.797165390858 0.727279274210
1.961250529080 1.797232482000 0.727318824325
1.961287372020 1.797299573571 0.727358382324
1.961324218326 1.797366665097 0.727397948073
1.961361067624 1.797433755911 0.727437521126
1.961397919362 1.797500845310 0.727477100604
1.961434772808 1.797567932742 0.727516685165
1.961471627212 1.797635017991 0.727556273109
1.961508482108 1.797702101306 0.727595862613
1.961545337609 1.797769183426 0.727635452050
1.961582194584 1.797836265493 0.727675040315
1.961619054600 1.797903348853 0.727714627062
1.961655919618 1.797970434788 0.727754212781
1.961692791500 1.798037524246 0.727793798686
1.961729671476 1.798104617632 0.727833386405
1.961766559721 1.798171714726 0.727872977573
1.961803455199 1.798238814750 0.727912573404
1.961840355833 1.798305916578 0.727952174369
1.961877258971 1.798373019020 0.727991780059
1.961914162018 1.798440121130 0.728031389275
1.961951063078 1.798507222422 0.728071000314
1.961987961394 1.798574322968 0.728110611376
1.962024857504 1.798641423325 0.728150220977
1.962061753059 1.798708524338 0.728189828252
1.962098650386 1.798775626882 0.728229433071
1.962135551932 1.798842731611 0.728269035944
1.962172459767 1.798909838815 0.728308637753
1.962209375289 1.798976948411 0.728348239400
1.962246299194 1.799044060071 0.728387841486
1.962283231717 1.799111173443 0.728427444108
1.962320173029 1.799178288372 0.728467046836
1.962357123672 1.799245405054 0.728506648865
1.962394084871 1.799312524041 0.728546249268
1.962431058635 1.799379646112 0.728585847274
1.962468047616 1.799446772031 0.728625442462
1.962505054757 1.799513902270 0.728665034822
1.962542082821 1.799581036817 0.728704624662
1.962579133929 1.799648175115 0.728744212419
1.962616209214 1.799715316181 0.728783798448
1.962653308653 1.799782458877 0.728823382888
1.962690431124 1.799849602248 0.728862965668
1.962727574639 1.799916745830 0.728902546649
1.962764736726 1.799983889824 0.728942125877
1.962801914849 1.800051035078 0.728981703826
1.962839106815 1.800118182888 0.729021281549
1.962876311084 1.800185334669 0.729060860645
1.962913526944 1.800252491613 0.729100443027
1.962950754519 1.800319654433 0.729140030535
1.962987994625 1.800386823276 0.729179624510
1.963025248489 1.800453997826 0.729219225454
1.963062517390 1.800521177554 0.729258832905
1.963099802294 1.800588362013 0.729298445570
1.963137103558 1.800655551076 0.729338061713
1.963174420772 1.800722745022 0.729377679680
1.963211752780 1.800789944425 0.729417298419
1.963249097884 1.800857149905 0.729456917839
1.963286454170 1.800924361796 0.729496538896
1.963323819878 1.800991579882 0.729536163373
1.963361193707 1.801058803294 0.729575793415
1.963398574965 1.801126030618 0.729615430953
1.963435963510 1.801193260209 0.729655077193
1.963473359504 1.801260490621 0.729694732294
1.963510763056 1.801327721010 0.729734395348
1.963548173881 1.801394951399 0.729774064651
1.963585591097 1.801462182696 0.729813738163
1.963623013256 1.801529416444 0.729853414047
1.963660438635 1.801596654392 0.729893091111
1.963697865709 1.801663897967 0.729932769044
1.963735293687 1.801731147829 0.729972448406
1.963772722940 1.801798403615 0.730012130397
1.963810155169 1.801865663936 0.730051816489
1.963847593256 1.801932926624 0.730091508049
1.963885040785 1.802000189126 0.730131206043
1.963922501388 1.802067448937 0.730170910898
1.963959978052 1.802134703934 0.730210622497
1.963997472600 1.802201952522 0.730250340297
1.964034985478 1.802269193578 0.730290063464
1.964072515874 1.802336426230 0.730329790991
1.964110062143 1.802403649569 0.730369521754
1.964147622361 1.802470862405 0.730409254524
1.964185194844 1.802538063156 0.730448987975
1.964222778461 1.802605249907 0.730488720737
1.964260372655 1.802672420633 0.730528451537
1.964297977189 1.802739573501 0.730568179407
1.964335591711 1.802806707182 0.730607903924
1.964373215307 1.802873821060 0.730647625383
1.964410846206 1.802940915307 0.730687344838
1.964448481742 1.803007990803 0.730727063956
1.964486118613 1.803075048927 0.730766784690
1.964523753344 1.803142091291 0.730806508838
1.964561382843 1.803209119484 0.730846237609
1.964599004869 1.803276134865 0.730885971309
1.964636618305 1.803343138463 0.730925709249
1.964674223157 1.803410130951 0.730965449904
1.964711820322 1.803477112711 0.731005191280
1.964749411220 1.803544083937 0.731044931376
1.964786997403 1.803611044763 0.731084668601
1.964824580282 1.803677995397 0.731124402020
1.964862161026 1.803744936239 0.731164131345
1.964899740623 1.803811867985 0.731203856697
1.964937320069 1.803878791684 0.731243578205
1.964974900550 1.803945708751 0.731283295600
1.965012483547 1.804012620895 0.731323007931
1.965050070796 1.804079529981 0.731362713529
1.965087664106 1.804146437812 0.731402410230
1.965125265075 1.804213345882 0.731442095818
1.965162874804 1.804280255152 0.731481768550
1.965200493692 1.804347165892 0.731521427610
1.965238121369 1.804414077655 0.731561073356
1.965275756788 1.804480989377 0.731600707284
1.965313398444 1.804547899603 0.731640331710
1.965351044655 1.804614806762 0.731679949272
1.965388693836 1.804681709436 0.731719562377
1.965426344704 1.804748606528 0.731759172764
1.965463996386 1.804815497314 0.731798781287
1.965501648422 1.804882381352 0.731838387959
1.965539300706 1.804949258312 0.731877992236
1.965576953366 1.805016127791 0.731917593423
1.965614606636 1.805082989194 0.731957191084
1.965652260716 1.805149841731 0.731996785325
1.965689915645 1.805216684545 0.732036376872
1.965727571165 1.805283516927 0.732075966938
1.965765226630 1.805350338543 0.732115556936
1.965802880945 1.805417149597 0.732155148131
1.965840532607 1.805483950845 0.732194741349
1.965878179839 1.805550743460 0.732234336838
1.965915820839 1.805617528763 0.732273934311
1.965953454096 1.805684307911 0.732313533164
1.965991078703 1.805751081615 0.732353132803
1.966028694576 1.805817849990 0.732392732975
1.966066302491 1.805884612558 0.732432334025
1.966103903899 1.805951368401 0.732471936986
1.966141500525 1.806018116400 0.732511543488
1.966179093844 1.806084855475 0.732551155501
1.966216684558 1.806151584749 0.732590774961
1.966254272240 1.806218303599 0.732630403378
1.966291855241 1.806285011593 0.732670041499
1.966329430935 1.806351708364 0.732709689101
1.966366996250 1.806418393507 0.732749344964
1.966404548356 1.806485066545 0.732789007033
1.966442085336 1.806551727011 0.732828672734
1.966479606658 1.806618374625 0.732868339399
1.966517113307 1.806685009497 0.732908004719
1.966554607547 1.806751632282 0.732947667140
1.966592092360 1.806818244212 0.732987326131
1.966629570729 1.806884846977 0.733026982265
1.966667044954 1.806951442475 0.733066637094
1.966704516176 1.807018032511 0.733106292833
1.966741984239 1.807084618538 0.733145951919
1.966779447911 1.807151201538 0.733185616509
1.966816905384 1.807217782077 0.733225288047
1.966854354904 1.807284360520 0.733264966963
1.966891795348 1.807350937330 0.733304652584
1.966929226608 1.807417513331 0.733344343257
1.966966649673 1.807484089834 0.733384036667
1.967004066418 1.807550668555 0.733423730250
1.967041479184 1.807617251335 0.733463421625
1.967078890261 1.807683839729 0.733503108923
1.967116301435 1.807750434608 0.733542790968
1.967153713699 1.807817035877 0.733582467265
1.967191127189 1.807883642431 0.733622137845
1.967228541326 1.807950252363 0.733661803024
1.967265955102 1.808016863375 0.733701463169
1.967303367404 1.808083473275 0.733741118556
1.967340777290 1.808150080425 0.733780769357
1.967378184129 1.808216684015 0.733820415752
1.967415587605 1.808283284103 0.733860058123
1.967452987589 1.808349881430 0.733899697240
1.967490383949 1.808416477096 0.733939334361
1.967527776367 1.808483072202 0.733978971185
1.967565164228 1.808549667592 0.734018609638
1.967602546635 1.808616263744 0.734058251551
1.967639922529 1.808682860842 0.734097898291
1.967677290904 1.808749458959 0.734137550456
1.967714651051 1.808816058273 0.734177207737
1.967752002751 1.808882659214 0.734216868974
1.967789346364 1.808949262484 0.734256532425
1.967826682773 1.809015868936 0.734296196177
1.967864013177 1.809082479371 0.734335858598
1.967901338786 1.809149094308 0.734375518722
1.967938660465 1.809215713841 0.734415176471
1.967975978442 1.809282337613 0.734454832660
1.968013292148 1.809348964933 0.734494488792
1.968050600242 1.809415594980 0.734534146702
1.968087900845 1.809482227027 0.734573808144
1.968125191913 1.809548860603 0.734613474417
1.968162471683 1.809615495538 0.734653146123
1.968199739050 1.809682131879 0.734692823100
1.968236993789 1.809748769714 0.734732504521
1.968274236523 1.809815408980 0.734772189124
1.968311468451 1.809882049317 0.734811875501
1.968348690890 1.809948690015 0.734851562371
1.968385904743 1.810015330081 0.734891248773
1.968423110061 1.810081968373 0.734930934149
1.968460305813 1.810148603755 0.734970618320
1.968497489951 1.810215235209 0.735010301385
1.968534659776 1.810281861860 0.735049983572
1.968571812496 1.810348482933 0.735089665105
1.968608945852 1.810415097657 0.735129346103
1.968646058633 1.810481705194 0.735169026538
1.968683150935 1.810548304643 0.735208706244
1.968720224112 1.810614895136 0.735248384963
1.968757280428 1.810681476013 0.735288062403
1.968794322513 1.810748047022 0.735327738300
1.968831352792 1.810814608458 0.735367412462
1.968868373027 1.810881161178 0.735407084791
1.968905384091 1.810947706464 0.735446755291
1.968942386021 1.811014245766 0.735486424071
1.968979378283 1.811080780388 0.735526091329
1.969016360160 1.811147311222 0.735565757348
1.969053331123 1.811213838627 0.735605422472
1.969090291072 1.811280362492 0.735645087091
1.969127240401 1.811346882467 0.735684751605
1.969164179888 1.811413398293 0.735724416400
1.969201110480 1.811479910105 0.735764081810
1.969238033066 1.811546418599 0.735803748098
1.969274948314 1.811612924977 0.735843415446
1.969311856605 1.811679430682 0.735883083952
1.969348758062 1.811745936971 0.735922753652
1.969385652602 1.811812444463 0.735962424533
1.969422539973 1.811878952799 0.736002096558
1.969459419696 1.811945460525 0.736041769688
1.969496290958 1.812011965254 0.736081443903
1.969533152471 1.812078464068 0.736121119234
1.969570002419 1.812144954051 0.736160795823
1.969606838533 1.812211432829 0.736200473995
1.969643658379 1.812277898956 0.736240154351
1.969680459780 1.812344352078 0.736279837865
1.969717241316 1.812410792835 0.736319525941
1.969754002717 1.812477222581 0.736359220406
1.969790745037 1.812543643002 0.736398923406
1.969827470494 1.812610055771 0.736438637191
1.969864181999 1.812676462324 0.736478363804
1.969900882461 1.812742863787 0.736518104724
1.969937574061 1.812809261053 0.736557860528
1.969974257687 1.812875654908 0.736597630655
1.970010932709 1.812942046144 0.736637413340
1.970047597156 1.813008435567 0.736677205777
1.970084248240 1.813074823898 0.736717004480
1.970120883085 1.813141211577 0.736756805814
1.970157499423 1.813207598562 0.736796606581
1.970194096072 1.813273984202 0.736836404553
1.970230673037 1.813340367272 0.736876198825
1.970267231250 1.813406746183 0.736915989909
1.970303772030 1.813473119348 0.736955779546
1.970340296465 1.813539485607 0.736995570258
1.970376804930 1.813605844600 0.737035364754
1.970413296896 1.813672196982 0.737075165313
1.970449771080 1.813738544399 0.737114973279
1.970486225897 1.813804889223 0.737154788777
1.970522660017 1.813871234098 0.737194610728
1.970559072854 1.813937581398 0.737234437117
1.970595464804 1.814003932731 0.737274265478
1.970631837141 1.814070288598 0.737314093459
1.970668191614 1.814136648274 0.737353919346
1.970704529878 1.814203009949 0.737393742429
1.970740852952 1.814269371065 0.737433563141
1.970777160901 1.814335728780 0.737473382958
1.970813452848 1.814402080462 0.737513204080
1.970849727329 1.814468424111 0.737553029004
1.970885982884 1.814534758632 0.737592860048
1.970922218695 1.814601083949 0.737632698956
1.970958435077 1.814667400934 0.737672546629
1.970994633670 1.814733711211 0.737712403017
1.971030817272 1.814800016866 0.737752267181
1.971066989361 1.814866320133 0.737792137473
1.971103153461 1.814932623103 0.737832011794
1.971139312525 1.814998927489 0.737871887864
1.971175468505 1.815065234481 0.737911763465
1.971211622209 1.815131544696 0.737951636626
1.971247773456 1.815197858218 0.737991505728
1.971283921447 1.815264174702 0.738031369544
1.971320065223 1.815330493535 0.738071227222
1.971356204068 1.815396813998 0.738111078240
1.971392337761 1.815463135422 0.738150922353
1.971428466626 1.815529457288 0.738190759545
1.971464591423 1.815595779275 0.738230590015
1.971500713142 1.815662101253 0.738270414175
1.971536832791 1.815728423218 0.738310232687
1.971572951251 1.815794745226 0.738350046483
1.971609069227 1.815861067319 0.738389856789
1.971645187265 1.815927389498 0.738429665101
1.971681305799 1.815993711728 0.738469473129
1.971717425170 1.816060034003 0.738509282683
1.971753545586 1.816126356425 0.738549095538
1.971789667021 1.816192679297 0.738588913284
1.971825789096 1.816259003177 0.738628737213
1.971861911000 1.816325328894 0.738668568241
1.971898031502 1.816391657502 0.738708406911
1.971934149083 1.816457990179 0.738748253454
1.971970262179 1.816524328092 0.738788107893
1.972006369478 1.816590672250 0.738827970156
1.972042470190 1.816657023378 0.738867840165
1.972078564213 1.816723381830 0.738907717879
1.972114652147 1.816789747558 0.738947603274
1.972150735130 1.816856120141 0.738987496304
1.972186814543 1.816922498852 0.739027396848
1.972222891645 1.816988882773 0.739067304699
1.972258967234 1.817055270905 0.739107219606
1.972295041414 1.817121662286 0.739147141384
1.972331113518 1.817188056078 0.739187070031
1.972367182212 1.817254451627 0.739227005833
1.972403245746 1.817320848497 0.739266949379
1.972439302309 1.817387246477 0.739306901454
1.972475350397 1.817453645581 0.739346862810
1.972511389139 1.817520046043 0.739386833864
1.972547418512 1.817586448336 0.739426814400
1.972583439404 1.817652853190 0.739466803378
1.972619453525 1.817719261625 0.739506798935
1.972655463176 1.817785674975 0.739546798617
1.972691470923 1.817852094882 0.739586799811
1.972727479227 1.817918523237 0.739626800294
1.972763490096 1.817984962063 0.739666798750
1.972799504819 1.818051413352 0.739706795118
1.972835523829 1.818117878852 0.739746790661
1.972871546697 1.818184359880 0.739786787715
1.972907572272 1.818250857171 0.739826789170
1.972943598915 1.818317370824 0.739866797814
1.972979624769 1.818383900369 0.739906815691
1.973015648013 1.818450444927 0.739946843657
1.973051667058 1.818517003464 0.739986881232
1.973087680639 1.818583575052 0.740026926771
1.973123687838 1.818650159090 0.740066977887
1.973159688052 1.818716755429 0.740107031993
1.973195680948 1.818783364367 0.740147086801
1.973231666448 1.818849986524 0.740187140635
1.973267644755 1.818916622630 0.740227192495
1.973303616406 1.818983273300 0.740267241885
1.973339582309 1.819049938854 0.740307288499
1.973375543736 1.819116619233 0.740347331895
1.973411502226 1.819183314034 0.740387371289
1.973447459409 1.819250022645 0.740427405545
1.973483416782 1.819316744433 0.740467433369
1.973519375516 1.819383478923 0.740507453630
1.973555336356 1.819450225903 0.740547465699
1.973591299665 1.819516985446 0.740587469688
1.973627265625 1.819583757811 0.740627466499
1.973663234529 1.819650543302 0.740667457686
1.973699207076 1.819717342101 0.740707445173
1.973735184527 1.819784154152 0.740747430942
1.973771168664 1.819850979139 0.740787416803
1.973807161488 1.819917816546 0.740827404312
1.973843164726 1.819984665809 0.740867394860
1.973879179266 1.820051526491 0.740907389861
1.973915204705 1.820118398440 0.740947390932
1.973951239146 1.820185281882 0.740987399956
1.973987279370 1.820252177428 0.741027418960
1.974023321353 1.820319085995 0.741067449791
1.974059361025 1.820386008658 0.741107493700
1.974095395073 1.820452946493 0.741147550953
1.974131421564 1.820519900412 0.741187620635
1.974167440210 1.820586871043 0.741227700752
1.974203452215 1.820653858644 0.741267788639
1.974239459730 1.820720863075 0.741307881620
1.974275465117 1.820787883797 0.741347977715
1.974311470224 1.820854919922 0.741388076222
1.974347475911 1.820921970298 0.741428177972
1.974383481951 1.820989033651 0.741468285183
1.974419487334 1.821056108764 0.741508400938
1.974455490838 1.821123194696 0.741548528413
1.974491491673 1.821190290987 0.741588670101
1.974527489961 1.821257397812 0.741628827224
1.974563486872 1.821324516026 0.741668999519
1.974599484367 1.821391647064 0.741709185439
1.974635484620 1.821458792697 0.741749382698
1.974671489303 1.821525954680 0.741789588987
1.974707498989 1.821593134374 0.741829802630
1.974743512862 1.821660332437 0.741870023004
1.974779528847 1.821727548679 0.741910250585
1.974815544137 1.821794782131 0.741950486645
1.974851555947 1.821862031325 0.741990732705
1.974887562268 1.821929294702 0.742030989928
1.974923562378 1.821996571056 0.742071258652
1.974959556962 1.822063859858 0.742111538210
1.974995547799 1.822131161374 0.742151827067
1.975031537135 1.822198476525 0.742192123224
1.975067526945 1.822265806531 0.742232424757
1.975103518321 1.822333152432 0.742272730295
1.975139511194 1.822400514639 0.742313039298
1.975175504462 1.822467892648 0.742353352058
1.975211496479 1.822535285009 0.742393669430
1.975247485755 1.822602689566 0.742433992385
1.975283471617 1.822670103895 0.742474321539
1.975319454636 1.822737525813 0.742514656800
1.975355436674 1.822804953811 0.742554997239
1.975391420535 1.822872387284 0.742595341206
1.975427409330 1.822939826515 0.742635686660
1.975463405738 1.823007272424 0.742676031601
1.975499411373 1.823074726200 0.742716374486
1.975535426440 1.823142188928 0.742756714519
1.975571449747 1.823209661344 0.742797051749
1.975607479051 1.823277143782 0.742837386975
1.975643511620 1.823344636312 0.742877721497
1.975679544841 1.823412138983 0.742918056780
1.975715576691 1.823479652074 0.742958394133
1.975751605988 1.823547176217 0.742998734448
1.975787632350 1.823614712353 0.743039078056
1.975823655945 1.823682261494 0.743079424708
1.975859677106 1.823749824399 0.743119773672
1.975895695973 1.823817401259 0.743160123918
1.975931712249 1.823884991533 0.743200474362
1.975967725149 1.823952593998 0.743240824123
1.976003733538 1.824020207042 0.743281172764
1.976039736217 1.824087829100 0.743321520453
1.976075732248 1.824155459133 0.743361868033
1.976111721252 1.824223096979 0.743402216936
1.976147703562 1.824290743476 0.743442568971
1.976183680211 1.824358400315 0.743482925973
1.976219652732 1.824426069664 0.743523289412
1.976255622817 1.824493753662 0.743563660016
1.976291591900 1.824561453953 0.743604037519
1.976327560763 1.824629171354 0.743644420601
1.976363529240 1.824696905750 0.743684807066
1.976399496112 1.824764656204 0.743725194209
1.976435459224 1.824832421202 0.743765579311
1.976471415826 1.824900198933 0.743805960135
1.976507363070 1.824967987493 0.743846335293
1.976543298582 1.825035784958 0.743886704392
1.976579220971 1.825103589342 0.743927067934
1.976615130158 1.825171398502 0.743967426999
1.976651027438 1.825239210106 0.744007782818
1.976686915238 1.825307021736 0.744048136360
1.976722796633 1.825374831177 0.744088488065
1.976758674719 1.825442636830 0.744128837786
1.976794552007 1.825510438144 0.744169184957
1.976830429990 1.825578235921 0.744209528911
1.976866308997 1.825646032356 0.744249869235
1.976902188352 1.825713830743 0.744290206054
1.976938066797 1.825781634900 0.744330540125
1.976973943014 1.825849448413 0.744370872726
1.977009816091 1.825917273931 0.744411205369
1.977045685774 1.825985112680 0.744451539419
1.977081552409 1.826052964352 0.744491875740
1.977117416606 1.826120827401 0.744532214464
1.977153278725 1.826188699651 0.744572554950
1.977189138363 1.826256579029 0.744612895914
1.977224994041 1.826324464194 0.744653235696
1.977260843198 1.826392354870 0.744693572559
1.977296682559 1.826460251767 0.744733904947
1.977332508759 1.826528156129 0.744774231641
1.977368319079 1.826596069065 0.744814551794
1.977404112064 1.826663990883 0.744854864867
1.977439887847 1.826731920673 0.744895170538
1.977475648069 1.826799856295 0.744935468613
1.977511395425 1.826867794810 0.744975758983
1.977547132956 1.826935733240 0.745016041636
1.977582863303 1.827003669433 0.745056316688
1.977618588109 1.827071602766 0.745096584397
1.977654307742 1.827139534457 0.745136845135
1.977690021377 1.827207467353 0.745177099311
1.977725727372 1.827275405245 0.745217347257
1.977761423803 1.827343351872 0.745257589125
1.977797108964 1.827411309902 0.745297824849
1.977832781692 1.827479280174 0.745338054185
1.977868441440 1.827547261417 0.745378276822
1.977904088110 1.827615250537 0.745418492541
1.977939721754 1.827683243383 0.745458701342
1.977975342276 1.827751235780 0.745498903491
1.978010949263 1.827819224548 0.745539099449
1.978046541989 1.827887208217 0.745579289701
1.978082119610 1.827955187277 0.745619474545
1.978117681428 1.828023163914 0.745659653905
1.978153227126 1.828091141342 0.745699827273
1.978188756878 1.828159122960 0.745739993806
1.978224271252 1.828227111587 0.745780152578
1.978259770972 1.828295108987 0.745820302915
1.978295256600 1.828363115801 0.745860444710
1.978330728274 1.828431131848 0.745900578594
1.978366185608 1.828499156665 0.745940705900
1.978401627802 1.828567190043 0.745980828395
1.978437053943 1.828635232374 0.746020947840
1.978472463396 1.828703284663 0.746061065499
1.978507856157 1.828771348192 0.746101181746
1.978543233046 1.828839423944 0.746141295890
1.978578595668 1.828907511997 0.746181406280
1.978613946145 1.828975611096 0.746221510683
1.978649286699 1.829043718590 0.746261606831
1.978684619215 1.829111830786 0.746301692996
1.978719944897 1.829179943665 0.746341768453
1.978755264120 1.829248053760 0.746381833691
1.978790576490 1.829316158966 0.746421890360
1.978825881072 1.829384259031 0.746461940958
1.978861176686 1.829452355589 0.746501988364
1.978896462179 1.829520451709 0.746542035340
1.978931736585 1.829588551076 0.746582084107
1.978966999168 1.829656657025 0.746622136076
1.979002249367 1.829724771690 0.746662191754
1.979037486715 1.829792895496 0.746702250792
1.979072710805 1.829861027105 0.746742312128
1.979107921347 1.829929163834 0.746782374155
1.979143118300 1.829997302370 0.746822434890
1.979178302029 1.830065439610 0.746862492120
1.979213473405 1.830133573341 0.746902543544
1.979248633768 1.830201702624 0.746942586933
1.979283784726 1.830269827770 0.746982620302
1.979318927806 1.830337949967 0.747022642095
1.979354064060 1.830406070708 0.747062651335
1.979389193725 1.830474191198 0.747102647687
1.979424316059 1.830542311950 0.747142631419
1.979459429420 1.830610432669 0.747182603225
1.979494531581 1.830678552444 0.747222563978
1.979529620209 1.830746670173 0.747262514451
1.979564693389 1.830814785058 0.747302455106
1.979599750034 1.830882897001 0.747342386003
1.979634790105 1.830951006782 0.747382306853
1.979669814557 1.831019115941 0.747422217195
1.979704825063 1.831087226441 0.747462116620
1.979739823580 1.831155340186 0.747502004955
1.979774811886 1.831223458585 0.747541882328
1.979809791189 1.831291582271 0.747581749079
1.979844761891 1.831359711062 0.747621605549
1.979879723538 1.831427844170 0.747661451800
1.979914674929 1.831495980568 0.747701287392
1.979949614332 1.831564119393 0.747741111281
1.979984539773 1.831632260248 0.747780921907
1.980019449319 1.831700403316 0.747820717426
1.980054341356 1.831768549253 0.747860496045
1.980089214833 1.831836698912 0.747900256312
1.980124069458 1.831904852998 0.747939997296
1.980158905842 1.831973011780 0.747979718572
1.980193725528 1.832041174960 0.748019420036
1.980228530888 1.832109341749 0.748059101627
1.980263324848 1.832177511135 0.748098763062
1.980298110453 1.832245682245 0.748138403705
1.980332890340 1.832313854716 0.748178022636
1.980367666202 1.832382028931 0.748217618901
1.980402438406 1.832450206085 0.748257191877
1.980437205855 1.832518388030 0.748296741597
1.980471966187 1.832586576982 0.748336268916
1.980506716273 1.832654775161 0.748375775428
1.980541452940 1.832722984481 0.748415263117
1.980576173711 1.832791206366 0.748454733848
1.980610877403 1.832859441741 0.748494188833
1.980645564385 1.832927691177 0.748533628254
1.980680236445 1.832995955118 0.748573051160
1.980714896280 1.833064234121 0.748612455692
1.980749546759 1.833132528994 0.748651839567
1.980784190163 1.833200840807 0.748691200669
1.980818827613 1.833269170746 0.748730537567
1.980853458849 1.833337519858 0.748769849795
1.980888082417 1.833405888769 0.748809137798
1.980922696193 1.833474277445 0.748848402585
1.980957298105 1.833542685083 0.748887645203
1.980991886817 1.833611110152 0.748926866225
1.981026462219 1.833679550590 0.748966065430
1.981061025577 1.833748004090 0.749005241809
1.981095579344 1.833816468417 0.749044393888
1.981130126702 1.833884941671 0.749083520293
1.981164671000 1.833953422436 0.749122620359
1.981199215232 1.834021909795 0.749161694583
1.981233761699 1.834090403230 0.749200744774
1.981268311899 1.834158902442 0.749239773817
1.981302866619 1.834227407178 0.749278785130
1.981337426144 1.834295917103 0.749317781952
1.981371990478 1.834364431785 0.749356766672
1.981406559479 1.834432950782 0.749395740391
1.981441132878 1.834501473814 0.749434702833
1.981475710215 1.834570000962 0.749473652617
1.981510290737 1.834638532820 0.749512587796
1.981544873368 1.834707070545 0.749551506493
1.981579456780 1.834775615754 0.749590407466
1.981614039598 1.834844170292 0.749629290438
1.981648620662 1.834912735888 0.749668156147
1.981683199279 1.834981313791 0.749707006123
1.981717775357 1.835049904468 0.749745842305
1.981752349357 1.835118507448 0.749784666617
1.981786922065 1.835187121349 0.749823480631
1.981821494235 1.835255744110 0.749862285382
1.981856066217 1.835324373361 0.749901081358
1.981890637691 1.835393006863 0.749939868602
1.981925207611 1.835461642908 0.749978646877
1.981959774383 1.835530280591 0.750017415798
1.981994336253 1.835598919889 0.750056174924
1.982028891791 1.835667561541 0.750094923775
1.982063440341 1.835736206772 0.750133661835
1.982097982295 1.835804856931 0.750172388571
1.982132519117 1.835873513145 0.750211103492
1.982167053091 1.835942176066 0.750249806269
1.982201586861 1.836010845757 0.750288496849
1.982236122881 1.836079521727 0.750327175549
1.982270662898 1.836148203078 0.750365843045
1.982305207597 1.836216888697 0.750404500251
1.982339756482 1.836285577441 0.750443148105
1.982374307992 1.836354268265 0.750481787316
1.982408859803 1.836422960300 0.750520418155
1.982443409244 1.836491652891 0.750559040365
1.982477953713 1.836560345637 0.750597653233
1.982512491021 1.836629038490 0.750636255818
1.982547019611 1.836697731899 0.750674847266
1.982581538650 1.836766426992 0.750713427137
1.982616047992 1.836835125726 0.750751995628
1.982650548075 1.836903830938 0.750790553635
1.982685039764 1.836972546230 0.750829102631
1.982719524186 1.837041275662 0.750867644393
1.982754002565 1.837110023291 0.750906180662
1.982788476072 1.837178792639 0.750944712813
1.982822945706 1.837247586213 0.750983241633
1.982857412192 1.837316405207 0.751021767232
1.982891875950 1.837385249460 0.751060289092
1.982926337101 1.837454117694 0.751098806205
1.982960795559 1.837523007979 0.751137317253
1.982995251170 1.837591918289 0.751175820756
1.983029703886 1.837660847019 0.751214315180
1.983064153928 1.837729793313 0.751252799001
1.983098601895 1.837798757137 0.751291270751
1.983133048775 1.837867739098 0.751329729095
1.983167495852 1.837936740076 0.751368172943
1.983201944505 1.838005760818 0.751406601609
1.983236395951 1.838074801610 0.751445014981
1.983270850976 1.838143862133 0.751483413636
1.983305309733 1.838212941540 0.751521798866
1.983339771638 1.838282038692 0.751560172571
1.983374235420 1.838351152475 0.751598537051
1.983408699300 1.838420282050 0.751636894710
1.983443161274 1.838489426964 0.751675247775
1.983477619448 1.838558587064 0.751713598078
1.983512072349 1.838627762264 0.751751946952
1.983546519165 1.838696952253 0.751790295253
1.983580959858 1.838766156263 0.751828643465
1.983615395150 1.838835373010 0.751866991836
1.983649826377 1.838904600849 0.751905340476
1.983684255262 1.838973838105 0.751943689379
1.983718683649 1.839043083508 0.751982038363
1.983753113250 1.839112336557 0.752020386971
1.983787545456 1.839181597733 0.752058734391
1.983821981235 1.839250868442 0.752097079459
1.983856421131 1.839320150717 0.752135420772
1.983890865340 1.839389446756 0.752173756927
1.983925313848 1.839458758422 0.752212086798
1.983959766581 1.839528086861 0.752250409799
1.983994223541 1.839597432348 0.752288726026
1.984028684888 1.839666794386 0.752327036241
1.984063150973 1.839736172026 0.752365341677
1.984097622322 1.839805564286 0.752403643730
1.984132099591 1.839874970536 0.752441943625
1.984166583516 1.839944390718 0.752480242155
1.984201074885 1.840013825337 0.752518539580
1.984235574534 1.840083275233 0.752556835713
1.984270083365 1.840152741214 0.752595130152
1.984304602360 1.840222223669 0.752633422587
1.984339132563 1.840291722286 0.752671713072
1.984373675013 1.840361235961 0.752710002164
1.984408230612 1.840430762916 0.752748290887
1.984442799953 1.840500300981 0.752786580536
1.984477383147 1.840569847954 0.752824872380
1.984511979690 1.840639401928 0.752863167379
1.984546588443 1.840708961496 0.752901465996
1.984581207732 1.840778525811 0.752939768179
1.984615835587 1.840848094510 0.752978073513
1.984650470074 1.840917667561 0.753016381481
1.984685109650 1.840987245117 0.753054691763
1.984719753462 1.841056827429 0.753093004448
1.984754401509 1.841126414859 0.753131320110
1.984789054624 1.841196007958 0.753169639706
1.984823714254 1.841265607563 0.753207964350
1.984858382103 1.841335214838 0.753246295013
1.984893059701 1.841404831215 0.753284632273
1.984927747995 1.841474458193 0.753322976162
1.984962447066 1.841544097048 0.753361326182
1.984997156029 1.841613748504 0.753399681445
1.985031873139 1.841683412464 0.753438040914
1.985066596070 1.841753087881 0.753476403654
1.985101322322 1.841822772816 0.753514769019
1.985136049644 1.841892464698 0.753553136751
1.985170776404 1.841962160722 0.753591506966
1.985205501825 1.842031858323 0.753629880071
1.985240226038 1.842101555604 0.753668256657
1.985274949962 1.842171251632 0.753706637413
1.985309675018 1.842240946545 0.753745023100
1.985344402742 1.842310641435 0.753783414560
1.985379134368 1.842380338046 0.753821812749
1.985413870463 1.842450038338 0.753860218744
1.985448610661 1.842519744023 0.753898633685
1.985483353589 1.842589456144 0.753937058655
1.985518096965 1.842659174806 0.753975494492
1.985552837901 1.842728899098 0.754013941610
1.985587573332 1.842798627237 0.754052399850
1.985622300520 1.842868356897 0.754090868438
1.985657017520 1.842938085671 0.754129346057
1.985691723512 1.843007811564 0.754167831030
1.985726418931 1.843077533411 0.754206321566
1.985761105347 1.843147251123 0.754244816029
1.985795785124 1.843216965694 0.754283313162
1.985830460933 1.843286678965 0.754321812226
1.985865135221 1.843356393182 0.754360313048
1.985899809785 1.843426110452 0.754398815981
1.985934485534 1.843495832228 0.754437321802
1.985969162512 1.843565558964 0.754475831586
1.986003840165 1.843635290012 0.754514346557
1.986038517768 1.843705023817 0.754552867958
1.986073194904 1.843774758348 0.754591396904
1.986107871845 1.843844491657 0.754629934247
1.986142549741 1.843914222418 0.754668480448
1.986177230565 1.843983950291 0.754707035472
1.986211916841 1.844053676025 0.754745598749
1.986246611236 1.844123401255 0.754784169213
1.986281316143 1.844193128074 0.754822745453
1.986316033366 1.844262858498 0.754861325956
1.986350763989 1.844332593980 0.754899909387
1.986385508441 1.844402335112 0.754938494870
1.986420266710 1.844472081590 0.754977082146
1.986455038619 1.844541832446 0.755015671600
1.986489824059 1.844611586450 0.755054264087
1.986524623108 1.844681342553 0.755092860629
1.986559436007 1.844751100230 0.755131462026
1.986594263026 1.844820859617 0.755170068515
1.986629104284 1.844890621413 0.755208679567
1.986663959621 1.844960386600 0.755247293904
1.986698828574 1.845030156076 0.755285909745
1.986733710487 1.845099930339 0.755324525225
1.986768604710 1.845169709334 0.755363138880
1.986803510834 1.845239492506 0.755401750072
1.986838428856 1.845309279029 0.755440359210
1.986873359230 1.845379068142 0.755478967721
1.986908302761 1.845448859459 0.755517577753
1.986943260397 1.845518653148 0.755556191691
1.986978232980 1.845588449928 0.755594811615
1.987013221038 1.845658250871 0.755633438845
1.987048224711 1.845728057096 0.755672073687
1.987083243809 1.845797869447 0.755710715460
1.987118277981 1.845867688267 0.755749362779
1.987153326928 1.845937513327 0.755788014018
1.987188390564 1.846007343934 0.755826667821
1.987223469049 1.846077179145 0.755865323526
1.987258562700 1.846147018030 0.755903981392
1.987293671780 1.846216859864 0.755942642567
1.987328796290 1.846286704196 0.755981308833
1.987363935833 1.846356550793 0.756019982191
1.987399089637 1.846426399476 0.756058664407
1.987434256766 1.846496249947 0.756097356650
1.987469436455 1.846566101675 0.756136059300
1.987504628462 1.846635953902 0.756174771977
1.987539833325 1.846705805767 0.756213493781
1.987575052392 1.846775656519 0.756252223660
1.987610287590 1.846845505719 0.756290960824
1.987645540973 1.846915353368 0.756329705096
1.987680814153 1.846985199887 0.756368457122
1.987716107789 1.847055045953 0.756407218386
1.987751421275 1.847124892232 0.756445991050
1.987786752730 1.847194739097 0.756484777639
1.987822099302 1.847264586424 0.756523580655
1.987857457697 1.847334433529 0.756562402194
1.987892824785 1.847404279287 0.756601243641
1.987928198113 1.847474122367 0.756640105490
1.987963576184 1.847543961530 0.756678987319
1.987998958453 1.847613795889 0.756717887914
1.988034345056 1.847683625040 0.756756805494
1.988069736394 1.847753449047 0.756795738010
1.988105132720 1.847823268287 0.756834683441
1.988140533852 1.847893083235 0.756873640049
1.988175939104 1.847962894262 0.756912606542
1.988211347416 1.848032701530 0.756951582130
1.988246757624 1.848102505027 0.756990566480
1.988282168726 1.848172304724 0.757029559579
1.988317580050 1.848242100798 0.757068561554
1.988352991240 1.848311893838 0.757107572485
1.988388402069 1.848381684954 0.757146592253
1.988423812145 1.848451475734 0.757185620454
1.988459220641 1.848521268060 0.757224656402
1.988494626142 1.848591063818 0.757263699209
1.988530026706 1.848660864583 0.757302747931
1.988565420119 1.848730671377 0.757341801734
1.988600804295 1.848800484533 0.757380860062
1.988636177683 1.848870303725 0.757419922753
1.988671539564 1.848940128121 0.757458990082
1.988706890143 1.849009956606 0.757498062734
1.988742230411 1.849079788031 0.757537141686
1.988777561837 1.849149621398 0.757576228047
1.988812885977 1.849219455971 0.757615322882
1.988848204152 1.849289291299 0.757654427048
1.988883517274 1.849359127175 0.757693541091
1.988918825869 1.849428963558 0.757732665215
1.988954130273 1.849498800510 0.757771799338
1.988989430892 1.849568638140 0.757810943209
1.989024728434 1.849638476581 0.757850096555
1.989060023988 1.849708315977 0.757889259230
1.989095318912 1.849778156462 0.757928431303
1.989130614552 1.849847998130 0.757967613073
1.989165911863 1.849917840982 0.758006804993
1.989201211064 1.849987684884 0.758046007532
1.989236511427 1.850057529530 0.758085221002
1.989271811280 1.850127374434 0.758124445417
1.989307108222 1.850197218963 0.758163680425
1.989342399508 1.850267062377 0.758202925362
1.989377682488 1.850336903890 0.758242179405
1.989412954982 1.850406742699 0.758281441822
1.989448215525 1.850476578005 0.758320712223
1.989483463414 1.850546408991 0.758359990763
1.989518698589 1.850616234807 0.758399278207
1.989553921416 1.850686054549 0.758438575830
1.989589132433 1.850755867269 0.758477885164
1.989624332170 1.850825672015 0.758517207641
1.989659521044 1.850895467874 0.758556544232
1.989694699377 1.850965254018 0.758595895194
1.989729867467 1.851035029706 0.758635259989
1.989765025687 1.851104794245 0.758674637443
1.989800174551 1.851174546895 0.758714026090
1.989835314720 1.851244286771 0.758753424632
1.989870446945 1.851314012766 0.758792832386
1.989905571981 1.851383723536 0.758832249586
1.989940690481 1.851453417592 0.758871677449
1.989975802937 1.851523093468 0.758911117968
1.990010909644 1.851592749947 0.758950573489
1.990046010721 1.851662386276 0.758990046170
1.990081106147 1.851732002305 0.759029537483
1.990116195801 1.851801598511 0.759069047892
1.990151279490 1.851871175887 0.759108576800
1.990186356969 1.851940735743 0.759148122775
1.990221427948 1.852010279464 0.759187683999
1.990256492124 1.852079808316 0.759227258799
1.990291549227 1.852149323343 0.759266846108
1.990326599087 1.852218825395 0.759306445730
1.990361641708 1.852288315246 0.759346058336
1.990396677305 1.852357793740 0.759385685201
1.990431706287 1.852427261899 0.759425327779
1.990466729183 1.852496720905 0.759464987245
1.990501746502 1.852566171956 0.759504664151
1.990536758596 1.852635616010 0.759544358299
1.990571765550 1.852705053501 0.759584068851
1.990606767169 1.852774484143 0.759623794647
1.990641763073 1.852843906889 0.759663534588
1.990676752895 1.852913320112 0.759703287989
1.990711736535 1.852982721969 0.759743054743
1.990746714378 1.853052110872 0.759782835274
1.990781687419 1.853121485920 0.759822630269
1.990816657218 1.853190847174 0.759862440301
1.990851625695 1.853260195674 0.759902265447
1.990886594779 1.853329533175 0.759942105047
1.990921566028 1.853398861680 0.759981957673
1.990956540295 1.853468182886 0.760021821325
1.990991517558 1.853537497716 0.760061693781
1.991026496959 1.853606806070 0.760101572997
1.991061477048 1.853676106886 0.760141457408
1.991096456179 1.853745398484 0.760181346043
1.991131432948 1.853814679113 0.760221238411
1.991166406563 1.853883947550 0.760261134193
1.991201377042 1.853953203567 0.760301032871
1.991236345196 1.854022448158 0.760340933405
1.991271312404 1.854091683446 0.760380834119
1.991306280244 1.854160912318 0.760420732838
1.991341250075 1.854230137872 0.760460627277
1.991376222665 1.854299362837 0.760500515580
1.991411197968 1.854368589114 0.760540396862
1.991446175063 1.854437817537 0.760580271574
1.991481152269 1.854507047903 0.760620141581
1.991516127388 1.854576279234 0.760660009890
1.991551098000 1.854645510180 0.760699880095
1.991586061756 1.854714739450 0.760739755660
1.991621016613 1.854783966149 0.760779639239
1.991655960983 1.854853189939 0.760819532200
1.991690893796 1.854922411021 0.760859434487
1.991725814499 1.854991629934 0.760899344854
1.991760723010 1.855060847272 0.760939261387
1.991795619647 1.855130063385 0.760979182187
1.991830505055 1.855199278155 0.761019106002
1.991865380124 1.855268490916 0.761059032648
1.991900245905 1.855337700516 0.761098963106
1.991935103516 1.855406905524 0.761138899277
1.991969954055 1.855476104518 0.761178843490
1.992004798506 1.855545296389 0.761218797897
1.992039637681 1.855614480582 0.761258763942
1.992074472166 1.855683657216 0.761298742045
1.992109302321 1.855752827045 0.761338731592
1.992144128293 1.855821991263 0.761378731201
1.992178950052 1.855891151199 0.761418739189
1.992213767439 1.855960307957 0.761458754083
1.992248580198 1.856029462099 0.761498775037
1.992283388015 1.856098613454 0.761538802033
1.992318190536 1.856167761093 0.761578835836
1.992352987399 1.856236903502 0.761618877740
1.992387778264 1.856306038903 0.761658929191
1.992422562863 1.856375165639 0.761698991440
1.992457341063 1.856444282528 0.761739065300
1.992492112924 1.856513389074 0.761779151089
1.992526878750 1.856582485468 0.761819248750
1.992561639120 1.856651572387 0.761859358055
1.992596394870 1.856720650630 0.761899478830
1.992631147048 1.856789720711 0.761939611078
1.992665896831 1.856858782541 0.761979754960
1.992700645420 1.856927835303 0.762019910649
1.992735393939 1.856996877578 0.762060078113
1.992770143335 1.857065907701 0.762100256937
1.992804894314 1.857134924251 0.762140446275
1.992839647308 1.857203926525 0.762180644988
1.992874402486 1.857272914848 0.762220851946
1.992909159801 1.857341890614 0.762261066428
1.992943919075 1.857410856028 0.762301288471
1.992978680109 1.857479813621 0.762341519058
1.993013442796 1.857548765656 0.762381760056
1.993048207219 1.857617713626 0.762422013883
1.993082973706 1.857686657962 0.762462283001
1.993117742812 1.857755598058 0.762502569359
1.993152515237 1.857824532591 0.762542873967
1.993187291648 1.857893460024 0.762583196727
1.993222072473 1.857962379156 0.762623536569
1.993256857670 1.858031289523 0.762663891862
1.993291646563 1.858100191562 0.762704260950
1.993326437765 1.858169086477 0.762744642649
1.993361229251 1.858237975885 0.762785036518
1.993396018560 1.858306861364 0.762825442829
1.993430803117 1.858375744052 0.762865862239
1.993465580587 1.858444624432 0.762906295281
1.993500349216 1.858513502346 0.762946741877
1.993535108047 1.858582377223 0.762987201051
1.993569856999 1.858651248411 0.763027671007
1.993604596763 1.858720115489 0.763068149557
1.993639328576 1.858788978442 0.763108634819
1.993674053924 1.858857837644 0.763149125947
1.993708774245 1.858926693683 0.763189623656
1.993743490725 1.858995547100 0.763230130329
1.993778204201 1.859064398183 0.763270649629
1.993812915198 1.859133246893 0.763311185665
1.993847624046 1.859202092975 0.763351741947
1.993882331033 1.859270936214 0.763392320422
1.993917036526 1.859339776714 0.763432920878
1.993951741021 1.859408615081 0.763473540937
1.993986445110 1.859477452396 0.763514176644
1.994021149379 1.859546289926 0.763554823532
1.994055854290 1.859615128652 0.763595477858
1.994090560075 1.859683968745 0.763636137663
1.994125266705 1.859752809163 0.763676803357
1.994159973908 1.859821647546 0.763717477668
1.994194681257 1.859890480481 0.763758164964
1.994229388259 1.859959304099 0.763798870152
1.994264094426 1.860028114866 0.763839597486
1.994298799298 1.860096910338 0.763880349608
1.994333502408 1.860165689669 0.763921127077
1.994368203221 1.860234453701 0.763961928508
1.994402901081 1.860303204617 0.764002751211
1.994437595198 1.860371945244 0.764043592124
1.994472284707 1.860440678225 0.764084448721
1.994506968778 1.860509405301 0.764125319628
1.994541646747 1.860578126924 0.764166204782
1.994576318219 1.860646842302 0.764207105116
1.994610983097 1.860715549853 0.764248021927
1.994645641497 1.860784247911 0.764288956150
1.994680293586 1.860852935438 0.764329907815
1.994714939359 1.860921612508 0.764370875846
1.994749578443 1.860990280416 0.764411858283
1.994784209994 1.861058941346 0.764452852839
1.994818832721 1.861127597737 0.764493857596
1.994853445062 1.861196251521 0.764534871624
1.994888045464 1.861264903497 0.764575895324
1.994922632696 1.861333553022 0.764616930402
1.994957206109 1.861402198130 0.764657979494
1.994991765788 1.861470836031 0.764699045581
1.995026312540 1.861539463846 0.764740131369
1.995060847746 1.861608079347 0.764781238831
1.995095373124 1.861676681499 0.764822369010
1.995129890465 1.861745270639 0.764863522103
1.995164401429 1.861813848288 0.764904697771
1.995198907432 1.861882416646 0.764945895525
1.995233409626 1.861950977974 0.764987115055
1.995267908961 1.862019534033 0.765028356416
1.995302406255 1.862088085752 0.765069620031
1.995336902232 1.862156633211 0.765110906547
1.995371397505 1.862225175898 0.765152216648
1.995405892490 1.862293713155 0.765193550894
1.995440387301 1.862362244624 0.765234909663
1.995474881673 1.862430770573 0.765276293189
1.995509374962 1.862499291981 0.765317701661
1.995543866240 1.862567810372 0.765359135318
1.995578354493 1.862636327460 0.765400594458
1.995612838851 1.862704844706 0.765442079363
1.995647318805 1.862773362925 0.765483590143
1.995681794338 1.862841882050 0.765525126574
1.995716265934 1.862910401094 0.765566688015
1.995750734452 1.862978918308 0.765608273457
1.995785200918 1.863047431476 0.765649881720
1.995819666283 1.863115938263 0.765691511748
1.995854131217 1.863184436529 0.765733162899
1.995888596000 1.863252924571 0.765774835128
1.995923060518 1.863321401241 0.765816528975
1.995957524352 1.863389865986 0.765858245337
1.995991986927 1.863458318807 0.765899985083
1.996026447648 1.863526760182 0.765941748623
1.996060906012 1.863595190969 0.765983535575
1.996095361647 1.863663612295 0.766025344648
1.996129814305 1.863732025425 0.766067173789
1.996164263826 1.863800431606 0.766109020573
1.996198710103 1.863868831897 0.766150882717
1.996233153070 1.863937227003 0.766192758572
1.996267592697 1.864005617147 0.766234647450
1.996302028994 1.864074002018 0.766276549685
1.996336461971 1.864142380811 0.766318466436
1.996370891569 1.864210752376 0.766360399287
1.996405317535 1.864279115434 0.766402349795
1.996439739315 1.864347468828 0.766444319102
1.996474155984 1.864415811740 0.766486307740
1.996508566300 1.864484143836 0.766528315637
1.996542968887 1.864552465294 0.766570342298
1.996577362551 1.864620776719 0.766612387055
1.996611746650 1.864689078979 0.766654449273
1.996646121426 1.864757372991 0.766696528427
1.996680488175 1.864825659530 0.766738624024
1.996714849181 1.864893939103 0.766780735423
1.996749207378 1.864962211906 0.766822861633
1.996783565796 1.865030477886 0.766865001200
1.996817926920 1.865098736879 0.766907152264
1.996852292103 1.865166988800 0.766949312782
1.996886661218 1.865235233832 0.766991480877
1.996921032633 1.865303472596 0.767033655189
1.996955403545 1.865371706247 0.767075835114
1.996989770580 1.865439936491 0.767118020838
1.997024130520 1.865508165507 0.767160213145
1.997058480961 1.865576395781 0.767202413049
1.997092820735 1.865644629861 0.767244621384
1.997127149998 1.865712870074 0.767286838461
1.997161469982 1.865781118239 0.767329063938
1.997195782493 1.865849375420 0.767371296921
1.997230089318 1.865917641784 0.767413536278
1.997264391725 1.865985916581 0.767455781055
1.997298690167 1.866054198285 0.767498030844
1.997332984284 1.866122484857 0.767540285994
1.997367273169 1.866190774115 0.767582547572
1.997401555790 1.866259064117 0.767624817103
1.997435831442 1.866327353496 0.767667096180
1.997470100077 1.866395641659 0.767709386059
1.997504362437 1.866463928823 0.767751687405
1.997538619944 1.866532215861 0.767794000243
1.997572874419 1.866600504006 0.767836324151
1.997607127710 1.866668794480 0.767878658621
1.997641381345 1.866737088137 0.767921003450
1.997675636302 1.866805385198 0.767963359052
1.997709892938 1.866873685140 0.768005726570
1.997744151071 1.866941986760 0.768048107768
1.997778410157 1.867010288380 0.768090504731
1.997812669501 1.867078588152 0.768132919492
1.997846928426 1.867146884377 0.768175353690
1.997881186365 1.867215175769 0.768217808381
1.997915442885 1.867283461613 0.768260284028
1.997949697656 1.867351741803 0.768302780672
1.997983950420 1.867420016762 0.768345298180
1.998018200984 1.867488287289 0.768387836487
1.998052449269 1.867556554389 0.768430395717
1.998086695381 1.867624819121 0.768472976155
1.998120939702 1.867693082510 0.768515578072
1.998155182934 1.867761345533 0.768558201480
1.998189426092 1.867829609163 0.768600845917
1.998223670416 1.867897874447 0.768643510350
1.998257917235 1.867966142585 0.768686193247
1.998292167799 1.868034414965 0.768728892805
1.998326423126 1.868102693137 0.768771607262
1.998360683890 1.868170978711 0.768814335187
1.998394950370 1.868239273188 0.768857075654
1.998429222442 1.868307577758 0.768899828212
1.998463499626 1.868375893088 0.768942592673
1.998497781135 1.868444219172 0.768985368763
1.998532065945 1.868512555258 0.769028155743
1.998566352870 1.868580899896 0.769070952132
1.998600640651 1.868649251120 0.769113755626
1.998634928071 1.868717606719 0.769156563248
1.998669214108 1.868785964576 0.769199371719
1.998703498093 1.868854323000 0.769242177949
1.998737779873 1.868922680980 0.769284979526
1.998772059913 1.868991038310 0.769327775085
1.998806339319 1.869059395545 0.769370564447
1.998840619752 1.869127753807 0.769413348509
1.998874903243 1.869196114474 0.769456128909
1.998909191923 1.869264478834 0.769498907553
1.998943487737 1.869332847781 0.769541686126
1.998977792179 1.869401221626 0.769584465705
1.999012106110 1.869469600071 0.769627246572
1.999046429671 1.869537982326 0.769670028254
1.999080762310 1.869606367343 0.769712809775
1.999115102876 1.869674754085 0.769755590053
1.999149449779 1.869743141750 0.769798368329
1.999183801149 1.869811529891 0.769841144515
1.999218154992 1.869879918406 0.769883919382
1.999252509334 1.869948307414 0.769926694528
1.999286862333 1.870016697074 0.769969472136
1.999321212396 1.870085087409 0.770012254589
1.999355558265 1.870153478204 0.770055044015
1.999389899096 1.870221869011 0.770097841908
1.999424234486 1.870290259250 0.770140648888
1.999458564449 1.870358648376 0.770183464685
1.999492889334 1.870427036031 0.770226288341
1.999527209697 1.870495422134 0.770269118568
1.999561526151 1.870563806867 0.770311954184
1.999595839256 1.870632190559 0.770354794490
1.999630149478 1.870700573505 0.770397639487
1.999664457232 1.870768955788 0.770440489879
1.999698762998 1.870837337174 0.770483346859
1.999733067473 1.870905717103 0.770526211741
1.999767371670 1.870974094793 0.770569085543
1.999801676927 1.871042469411 0.770611968675
1.999835984770 1.871110840238 0.770654860794
1.999870296649 1.871179206751 0.770697760909
1.999904613620 1.871247568586 0.770740667680
1.999938936043 1.871315925375 0.770783579844
1.999973263433 1.871384276508 0.770826496599
2.000007594507 1.871452620905 0.770869417854
2.000041927464 1.871520956909 0.770912344218
2.000076260436 1.871589282372 0.770955276743
2.000110591981 1.871657594952 0.770998216473
2.000144921504 1.871725892587 0.771041163940
2.000179249446 1.871794174027 0.771084118764
2.000213577200 1.871862439306 0.771127079484
2.000247906748 1.871930689991 0.771170043701
2.000282240130 1.871998929151 0.771213008491
2.000316578884 1.872067160998 0.771255971001
2.000350923630 1.872135390293 0.771298929054
2.000385273901 1.872203621627 0.771341881599
2.000419628284 1.872271858744 0.771384828890
2.000453984794 1.872340104060 0.771427772341
2.000488341375 1.872408358469 0.771470714117
2.000522696374 1.872476621454 0.771513656576
2.000557048835 1.872544891464 0.771556601730
2.000591398547 1.872613166431 0.771599550856
2.000625745863 1.872681444290 0.771642504373
2.000660091367 1.872749723393 0.771685461960
2.000694435516 1.872818002717 0.771728422880
2.000728778408 1.872886281856 0.771771386383
2.000763119723 1.872954560839 0.771814352054
2.000797458876 1.873022839842 0.771857320017
2.000831795284 1.873091118881 0.771900290943
2.000866128659 1.873159397590 0.771943265895
2.000900459194 1.873227675106 0.771986246058
2.000934787582 1.873295950097 0.772029232467
2.000969114858 1.873364220900 0.772072225798
2.001003442124 1.873432485731 0.772115226270
2.001037770282 1.873500742925 0.772158233673
2.001072099863 1.873568991148 0.772201247476
2.001106431038 1.873637229566 0.772244266969
2.001140763795 1.873705457927 0.772287291400
2.001175098215 1.873773676580 0.772330320067
2.001209434731 1.873841886404 0.772373352372
2.001243774244 1.873910088669 0.772416387851
2.001278118038 1.873978284847 0.772459426196
2.001312467495 1.874046476400 0.772502467295
2.001346823698 1.874114664570 0.772545511262
2.001381187075 1.874182850231 0.772588558461
2.001415557204 1.874251033817 0.772631609483
2.001449932886 1.874319215368 0.772674665059
2.001484312486 1.874387394671 0.772717725936
2.001518694437 1.874455571488 0.772760792718
2.001553077754 1.874523745792 0.772803865738
2.001587462378 1.874591917970 0.772846945005
2.001621849215 1.874660088912 0.772890030238
2.001656239835 1.874728259959 0.772933120994
2.001690635914 1.874796432717 0.772976216837
2.001725038581 1.874864608771 0.773019317503
2.001759447886 1.874932789377 0.773062422982
2.001793862557 1.875000975216 0.773105533489
2.001828280143 1.875069166279 0.773148649346
2.001862697520 1.875137361917 0.773191770786
2.001897111580 1.875205561043 0.773234897793
2.001931519942 1.875273762438 0.773278030011
2.001965921425 1.875341965058 0.773321166800
2.002000316182 1.875410168283 0.773364307400
2.002034705447 1.875478372013 0.773407451183
2.002069090999 1.875546576608 0.773450597873
2.002103474525 1.875614782688 0.773493747670
2.002137857084 1.875682990858 0.773536901199
2.002172238844 1.875751201435 0.773580059293
2.002206619141 1.875819414258 0.773623222662
2.002240996829 1.875887628626 0.773666391560
2.002275370763 1.875955843374 0.773709565549
2.002309740244 1.876024057050 0.773752743473
2.002344105254 1.876092268144 0.773795923641
2.002378466406 1.876160475297 0.773839104200
2.002412824635 1.876228677438 0.773882283583
2.002447180728 1.876296873828 0.773925460898
2.002481534885 1.876365064016 0.773968636151
2.002515886434 1.876433247737 0.774011810233
2.002550233824 1.876501424797 0.774054984683
2.002584574865 1.876569594970 0.774098161299
2.002618907140 1.876637757954 0.774141341711
2.002653228446 1.876705913363 0.774184527044
2.002687537093 1.876774060756 0.774227717739
2.002721831992 1.876842199679 0.774270913555
2.002756112505 1.876910329704 0.774314113730
2.002790378128 1.876978450453 0.774357317192
2.002824628148 1.877046561618 0.774400522765
2.002858861409 1.877114662981 0.774443729298
2.002893076279 1.877182754453 0.774486935704
2.002927270863 1.877250836113 0.774530140950
2.002961443384 1.877318908260 0.774573344043
2.002995592619 1.877386971431 0.774616544084
2.003029718263 1.877455026374 0.774659740393
2.003063821089 1.877523073967 0.774702932683
2.003097902871 1.877591115071 0.774746121225
2.003131966084 1.877659150368 0.774789306918
2.003166013467 1.877727180206 0.774832491205
2.003200047574 1.877795204506 0.774875675834
2.003234070400 1.877863222773 0.774918862509
2.003268083165 1.877931234208 0.774962052541
2.003302086263 1.877999237908 0.775005246611
2.003336079342 1.878067233113 0.775048444724
2.003370061462 1.878135219422 0.775091646394
2.003404031271 1.878203196928 0.775134851004
2.003437987184 1.878271166239 0.775178058204
2.003471927536 1.878339128372 0.775221268241
2.003505850741 1.878407084555 0.775264482072
2.003539755466 1.878475035987 0.775307701248
2.003573640799 1.878542983622 0.775350927578
2.003607506393 1.878610928030 0.775394162737
2.003641352520 1.878678869360 0.775437407931
2.003675180001 1.878746807395 0.775480663787
2.003708989970 1.878814741684 0.775523930498
2.003742783534 1.878882671686 0.775567208186
2.003776561388 1.878950596897 0.775610497337
2.003810323509 1.879018516924 0.775653799130
2.003844069047 1.879086431498 0.775697115478
2.003877796473 1.879154340453 0.775740448727
2.003911503974 1.879222243690 0.775783801039
2.003945190023 1.879290141156 0.775827173647
2.003978853940 1.879358032866 0.775870566209
2.004012496307 1.879425918945 0.775913976513
2.004046119072 1.879493799704 0.775957400680
2.004079725309 1.879561675684 0.776000833858
2.004113318683 1.879629547678 0.776044271273
2.004146902762 1.879697416686 0.776087709344
2.004180480362 1.879765283832 0.776131146550
2.004214053132 1.879833150249 0.776174583806
2.004247621457 1.879901016971 0.776218024212
2.004281184719 1.879968884856 0.776261472253
2.004314741796 1.880036754565 0.776304932661
2.004348291635 1.880104626583 0.776348409267
2.004381833712 1.880172501280 0.776391904159
2.004415368239 1.880240378962 0.776435417352
2.004448896069 1.880308259894 0.776478947044
2.004482418354 1.880376144269 0.776522490325
2.004515936095 1.880444032126 0.776566044098
2.004549449750 1.880511923226 0.776609605937
2.004582959034 1.880579816928 0.776653174601
2.004616462975 1.880647712095 0.776696750125
2.004649960192 1.880715607069 0.776740333476
2.004683449283 1.880783499728 0.776783925953
2.004716929178 1.880851387635 0.776827528557
2.004750399324 1.880919268252 0.776871141526
2.004783859654 1.880987139196 0.776914764201
2.004817310367 1.881054998501 0.776958395206
2.004850751618 1.881122844840 0.777002032870
2.004884183250 1.881190677689 0.777045675718
2.004917604702 1.881258497396 0.777089322856
2.004951015114 1.881326305146 0.777132974155
2.004984413608 1.881394102822 0.777176630203
2.005017799630 1.881461892768 0.777220292091
2.005051173196 1.881529677495 0.777263961159
2.005084534933 1.881597459349 0.777307638810
2.005117885862 1.881665240213 0.777351326460
2.005151226966 1.881733021286 0.777395025610
2.005184558686 1.881800802975 0.777438737964
2.005217880513 1.881868584938 0.777482465468
2.005251190835 1.881936366255 0.777526210190
2.005284487119 1.882004145689 0.777569974017
2.005317766402 1.882071921979 0.777613758207
2.005351025967 1.882139694085 0.777657562969
2.005384264003 1.882207461324 0.777701387195
2.005417480060 1.882275223371 0.777745228492
2.005450675165 1.882342980118 0.777789083558
2.005483851573 1.882410731465 0.777832948828
2.005517012228 1.882478477108 0.777876821232
2.005550160119 1.882546216405 0.777920698855
2.005583297699 1.882613948394 0.777964581301
2.005616426552 1.882681671967 0.778008469661
2.005649547358 1.882749386173 0.778052366089
2.005682660135 1.882817090561 0.778096273120
2.005715764633 1.882884785467 0.778140192935
2.005748860731 1.882952472147 0.778184126793
2.005781948676 1.883020152694 0.778228074784
2.005815029099 1.883087829759 0.778272035953
2.005848102816 1.883155506120 0.778316008728
2.005881170494 1.883223184214 0.778359991485
2.005914232333 1.883290865761 0.778403983068
2.005947287866 1.883358551556 0.778447983094
2.005980335977 1.883426241487 0.778491991968
2.006013375119 1.883493934757 0.778536010655
2.006046403666 1.883561630224 0.778580040302
2.006079420283 1.883629326754 0.778624081879
2.006112424207 1.883697023476 0.778668135966
2.006145415346 1.883764719874 0.778712202742
2.006178394214 1.883832415697 0.778756282158
2.006211361726 1.883900110737 0.778800374173
2.006244318957 1.883967804563 0.778844478935
2.006277266955 1.884035496316 0.778888596791
2.006310206660 1.884103184646 0.778932728082
2.006343138931 1.884170867817 0.778976872791
2.006376064644 1.884238543949 0.779021030157
2.006408984787 1.884306211338 0.779065198432
2.006441900471 1.884373868740 0.779109374894
2.006474812841 1.884441515540 0.779153556184
2.006507722897 1.884509151763 0.779197738891
2.006540631267 1.884576777922 0.779241920257
2.006573538045 1.884644394782 0.779286098795
2.006606442728 1.884712003114 0.779330274629
2.006639344310 1.884779603545 0.779374449460
2.006672241494 1.884847196548 0.779418626141
2.006705132969 1.884914782603 0.779462807986
2.006738017658 1.884982362466 0.779506997989
2.006770894873 1.885049937463 0.779551198165
2.006803764325 1.885117509708 0.779595409170
2.006836626025 1.885185082144 0.779639630276
2.006869480099 1.885252658383 0.779683859666
2.006902326619 1.885320242324 0.779728094931
2.006935165497 1.885387837650 0.779772333601
2.006967996469 1.885455447288 0.779816573578
2.007000819165 1.885523072945 0.779860813367
2.007033633208 1.885590714850 0.779905052106
2.007066438277 1.885658371721 0.779949289459
2.007099234109 1.885726040994 0.779993525464
2.007132020423 1.885793719264 0.780037760437
2.007164796808 1.885861402836 0.780081994980
2.007197562639 1.885929088301 0.780126230076
2.007230317078 1.885996773020 0.780170467215
2.007263059210 1.886064455434 0.780214708440
2.007295788260 1.886132135161 0.780258956250
2.007328503863 1.886199812863 0.780303213332
2.007361206255 1.886267489932 0.780347482148
2.007393896322 1.886335168065 0.780391764501
2.007426575450 1.886402848811 0.780436061180
2.007459245212 1.886470533203 0.780480371818
2.007491906975 1.886538221538 0.780524695015
2.007524561560 1.886605913348 0.780569028698
2.007557209084 1.886673607573 0.780613370647
2.007589849054 1.886741302878 0.780657719024
2.007622480701 1.886808998031 0.780702072779
2.007655103461 1.886876692248 0.780746431822
2.007687717438 1.886944385407 0.780790796921
2.007720323694 1.887012078067 0.780835169393
2.007752924239 1.887079771306 0.780879550670
2.007785521702 1.887147466399 0.780923941902
2.007818118760 1.887215164454 0.780968343696
2.007850717476 1.887282866100 0.781012756079
2.007883318768 1.887350571332 0.781057178659
2.007915922147 1.887418279557 0.781101610938
2.007948525823 1.887485989831 0.781146052637
2.007981127140 1.887553701211 0.781190503938
2.008013723219 1.887621413105 0.781234965543
2.008046311606 1.887689125511 0.781279438533
2.008078890757 1.887756839045 0.781323924054
2.008111460215 1.887824554743 0.781368422935
2.008144020469 1.887892273695 0.781412935334
2.008176572572 1.887959996604 0.781457460534
2.008209117647 1.888027723423 0.781501996941
2.008241656465 1.888095453182 0.781546542290
2.008274189199 1.888163184056 0.781591094013
2.008306715421 1.888230913684 0.781635649679
2.008339234279 1.888298639612 0.781680207386
2.008371744778 1.888366359765 0.781724766035
2.008404246035 1.888434072765 0.781769325423
2.008436737422 1.888501778043 0.781813886151
2.008469218568 1.888569475684 0.781858449406
2.008501689269 1.888637166096 0.781903016679
2.008534149387 1.888704849608 0.781947589512
2.008566598832 1.888772526138 0.781992169327
2.008599037664 1.888840195056 0.782036757390
2.008631466316 1.888907855270 0.782081354866
2.008663885841 1.888975505517 0.782125962940
2.008696298071 1.889043144742 0.782170582925
2.008728705570 1.889110772445 0.782215216296
2.008761111352 1.889178388858 0.782259864605
2.008793518387 1.889245994898 0.782304529285
2.008825929017 1.889313591923 0.782349211381
2.008858344464 1.889381181360 0.782393911291
2.008890764585 1.889448764359 0.782438628592
2.008923187956 1.889516341587 0.782483362031
2.008955612303 1.889583913236 0.782528109697
2.008988035127 1.889651479236 0.782572869359
2.009020454364 1.889719039602 0.782617638898
2.009052868862 1.889786594757 0.782662416724
2.009085278536 1.889854145713 0.782707202072
2.009117684157 1.889921694015 0.782751995108
2.009150086865 1.889989241445 0.782796796814
2.009182487569 1.890056789559 0.782841608691
2.009214886445 1.890124339217 0.782886432371
2.009247282700 1.890191890262 0.782931269241
2.009279674673 1.890259441454 0.782976120190
2.009312060234 1.890326990731 0.783020985535
2.009344437327 1.890394535699 0.783065865121
2.009376804460 1.890462074246 0.783110758550
2.009409160969 1.890529605083 0.783155665417
2.009441506965 1.890597128062 0.783200585492
2.009473842981 1.890664644193 0.783245518741
2.009506169462 1.890732155363 0.783290465207
2.009538486284 1.890799663869 0.783335424790
2.009570792482 1.890867171912 0.783380397021
2.009603086308 1.890934681216 0.783425380951
2.009635365598 1.891002192876 0.783470375197
2.009667628339 1.891069707445 0.783515378195
2.009699873247 1.891137225199 0.783560388560
2.009732100137 1.891204746445 0.783605405459
2.009764309983 1.891272271738 0.783650428854
2.009796504609 1.891339801899 0.783695459501
2.009828686138 1.891407337824 0.783740498685
2.009860856355 1.891474880149 0.783785547747
2.009893016216 1.891542428910 0.783830607527
2.009925165650 1.891609983338 0.783875677930
2.009957303723 1.891677541909 0.783920757748
2.009989429107 1.891745102681 0.783965844840
2.010021540696 1.891812663836 0.784010936650
2.010053638161 1.891880224299 0.784056030919
2.010085722281 1.891947784232 0.784101126394
2.010117794927 1.892015345243 0.784146223313
2.010149858734 1.892082910222 0.784191323490
2.010181916557 1.892150482822 0.784236429973
2.010213970898 1.892218066692 0.784281546324
2.010246023466 1.892285664663 0.784326675745
2.010278074994 1.892353278078 0.784371820278
2.010310125335 1.892420906431 0.784416980322
2.010342173768 1.892488547394 0.784462154599
2.010374219383 1.892556197196 0.784507340580
2.010406261401 1.892623851257 0.784552535240
2.010438299328 1.892691504900 0.784597735909
2.010470332901 1.892759153991 0.784642940979
2.010502361883 1.892826795388 0.784688150257
2.010534385797 1.892894427136 0.784733364871
2.010566403739 1.892962048445 0.784778586785
2.010598414337 1.893029659508 0.784823818083
2.010630415901 1.893097261251 0.784869060245
2.010662406728 1.893164855097 0.784914313649
2.010694385461 1.893232442776 0.784959577419
2.010726351392 1.893300026194 0.785004849679
2.010758304631 1.893367607336 0.785050128093
2.010790246076 1.893435188162 0.785095410540
2.010822177214 1.893502770494 0.785140695704
2.010854099810 1.893570355880 0.785185983428
2.010886015582 1.893637945473 0.785231274739
2.010917925920 1.893705539966 0.785276571566
2.010949831727 1.893773139606 0.785321876262
2.010981733372 1.893840744298 0.785367191067
2.011013630737 1.893908353787 0.785412517663
2.011045523326 1.893975967862 0.785457856926
2.011077410384 1.894043586534 0.785503208880
2.011109291020 1.894111210126 0.785548572839
2.011141164321 1.894178839269 0.785593947637
2.011173029474 1.894246474809 0.785639331860
2.011204885902 1.894314117654 0.785684724027
2.011236733394 1.894381768631 0.785730122688
2.011268572216 1.894449428392 0.785775526475
2.011300403145 1.894517097398 0.785820934130
2.011332227405 1.894584775979 0.785866344583
2.011364046494 1.894652464432 0.785911757056
2.011395861918 1.894720163120 0.785957171216
2.011427674915 1.894787872519 0.786002587288
2.011459486221 1.894855593193 0.786048006102
2.011491295967 1.894923325699 0.786093429017
2.011523103736 1.894991070449 0.786138857724
2.011554908763 1.895058827590 0.786184293958
2.011586710210 1.895126596918 0.786229739206
2.011618507434 1.895194377889 0.786275194475
2.011650300145 1.895262169698 0.786320660186
2.011682088416 1.895329971422 0.786366136237
2.011713872538 1.895397782173 0.786411622185
2.011745652802 1.895465601223 0.786457117500
2.011777429299 1.895533428081 0.786502621803
2.011809201834 1.895601262482 0.786548135016
2.011840970033 1.895669104342 0.786593657386
2.011872733606 1.895736953679 0.786639189368
2.011904492709 1.895804810537 0.786684731433
2.011936248254 1.895872674943 0.786730283851
2.011968002045 1.895940546896 0.786775846523
2.011999756653 1.896008426376 0.786821418907
2.012031515001 1.896076313349 0.786867000057
2.012063279781 1.896144207750 0.786912588750
2.012095052817 1.896212109424 0.786958183666
2.012126834600 1.896280018043 0.787003783568
2.012158624114 1.896347933016 0.787049387445
2.012190419034 1.896415853424 0.787094994607
2.012222216246 1.896483778017 0.787140604717
2.012254012553 1.896551705283 0.787186217779
2.012285805365 1.896619633604 0.787231834101
2.012317593177 1.896687561439 0.787277454217
2.012349375707 1.896755487536 0.787323078788
2.012381153687 1.896823411092 0.787368708460
2.012412928369 1.896891331853 0.787414343690
2.012444700949 1.896959250106 0.787459984559
2.012476472078 1.897027166602 0.787505630600
2.012508241641 1.897095082403 0.787551280701
2.012540008857 1.897162998704 0.787596933128
2.012571772657 1.897230916669 0.787642585688
2.012603532221 1.897298837307 0.787688236032
2.012635287475 1.897366761413 0.787733882034
2.012667039382 1.897434689571 0.787779522186
2.012698789921 1.897502622212 0.787825155892
2.012730541755 1.897570559702 0.787870783612
2.012762297674 1.897638502447 0.787916406790
2.012794059981 1.897706450971 0.787962027604
2.012825829985 1.897774405965 0.788007648596
2.012857607762 1.897842368281 0.788053272271
2.012889392219 1.897910338869 0.788098900768
2.012921181459 1.897978318675 0.788144535682
2.012952973314 1.898046308488 0.788190178045
2.012984765923 1.898114308791 0.788235828457
2.013016558201 1.898182319632 0.788281487281
2.013048350091 1.898250340540 0.788327154837
2.013080142572 1.898318370524 0.788372831505
2.013111937439 1.898386408162 0.788418517717
2.013143736925 1.898454451757 0.788464213839
2.013175543254 1.898522499558 0.788509919999
2.013207358220 1.898590549975 0.788555635934
2.013239182844 1.898658601770 0.788601360911
2.013271017160 1.898726654163 0.788647093778
2.013302860134 1.898794706837 0.788692833134
2.013334709726 1.898862759852 0.788738577572
2.013366563082 1.898930813479 0.788784325938
2.013398416837 1.898998868003 0.788830077526
2.013430267501 1.899066923553 0.788875832160
2.013462111885 1.899134979977 0.788921590137
2.013493947488 1.899203036812 0.788967352058
2.013525772798 1.899271093331 0.789013118583
2.013557587409 1.899339148654 0.789058890174
2.013589391945 1.899407201886 0.789104666892
2.013621187775 1.899475252247 0.789150448280
2.013652976592 1.899543299166 0.789196233349
2.013684759948 1.899611342305 0.789242020672
2.013716538860 1.899679381548 0.789287808549
2.013748313584 1.899747416930 0.789333595215
2.013780083618 1.899815448560 0.789379379061
2.013811847910 1.899883476542 0.789425158827
2.013843605200 1.899951500920 0.789470933757
2.013875354382 1.900019521654 0.789516703681
2.013907094771 1.900087538623 0.789562469022
2.013938826193 1.900155551653 0.789608230726
2.013970548883 1.900223560569 0.789653990114
2.014002263242 1.900291565242 0.789699748693
2.014033969552 1.900359565640 0.789745507953
2.014065667771 1.900427561854 0.789791269190
2.014097357472 1.900495554106 0.789837033404
2.014129037977 1.900563542715 0.789882801287
2.014160708612 1.900631528037 0.789928573307
2.014192369007 1.900699510368 0.789974349853
2.014224019307 1.900767489844 0.790020131395
2.014255660206 1.900835466362 0.790065918611
2.014287292793 1.900903439543 0.790111712418
2.014318918236 1.900971408786 0.790157513907
2.014350537436 1.901039373388 0.790203324185
2.014382150776 1.901107332750 0.790249144171
2.014413758077 1.901175286596 0.790294974412
2.014445358798 1.901243235169 0.790340814977
2.014476952421 1.901311179330 0.790386665463
2.014508538910 1.901379120515 0.790432525118
2.014540119049 1.901447060534 0.790478393036
2.014571694541 1.901515001242 0.790524268377
2.014603267777 1.901582944142 0.790570150529
2.014634841318 1.901650890014 0.790616039190
2.014666417224 1.901718838676 0.790661934336
2.014697996435 1.901786788924 0.790707836115
2.014729578394 1.901854738704 0.790753744703
2.014761161057 1.901922685470 0.790799660189
2.014792741304 1.901990626656 0.790845582522
2.014824315653 1.902058560166 0.790891511533
2.014855881067 1.902126484760 0.790937447021
2.014887435630 1.902194400265 0.790983388842
2.014918978891 1.902262307575 0.791029336982
2.014950511776 1.902330208457 0.791075291563
2.014982036115 1.902398105225 0.791121252800
2.015013553938 1.902466000372 0.791167220935
2.015045066760 1.902533896237 0.791213196188
2.015076575095 1.902601794764 0.791259178776
2.015108078326 1.902669697378 0.791305169006
2.015139574976 1.902737604966 0.791351167418
2.015171063275 1.902805517911 0.791397174923
2.015202541818 1.902873436142 0.791443192848
2.015234010103 1.902941359176 0.791489222862
2.015265468771 1.903009286123 0.791535266734
2.015296919466 1.903077215690 0.791581325989
2.015328364375 1.903145146214 0.791627401544
2.015359805601 1.903213075736 0.791673493439
2.015391244575 1.903281002159 0.791719600759
2.015422681703 1.903348923454 0.791765721812
2.015454116356 1.903416837890 0.791811854509
2.015485547196 1.903484744243 0.791857996874
2.015516972725 1.903552641917 0.791904147515
2.015548391863 1.903620530962 0.791950305928
2.015579804373 1.903688411978 0.791996472526
2.015611210971 1.903756285934 0.792042648388
2.015642613116 1.903824153949 0.792088834789
2.015674012518 1.903892017095 0.792135032688
2.015705410547 1.903959876266 0.792181242304
2.015736807716 1.904027732120 0.792227462953
2.015768203403 1.904095585105 0.792273693169
2.015799595884 1.904163435522 0.792319931096
2.015830982654 1.904231283575 0.792366174987
2.015862360934 1.904299129395 0.792412423679
2.015893728191 1.904366972984 0.792458676844
2.015925082532 1.904434814129 0.792504934964
2.015956422866 1.904502652281 0.792551199019
2.015987748830 1.904570486482 0.792597470007
2.016019060534 1.904638315365 0.792643748449
2.016050358249 1.904706137253 0.792690034063
2.016081642165 1.904773950372 0.792736325699
2.016112912294 1.904841753124 0.792782621565
2.016144168542 1.904909544370 0.792828919658
2.016175410905 1.904977323650 0.792875218242
2.016206639679 1.905045091283 0.792921516230
2.016237855598 1.905112848303 0.792967813325
2.016269059810 1.905180596252 0.793014109895
2.016300253691 1.905248336848 0.793060406662
2.016331438543 1.905316071619 0.793106704308
2.016362615288 1.905383801574 0.793153003192
2.016393784243 1.905451527001 0.793199303275
2.016424945088 1.905519247434 0.793245604293
2.016456097028 1.905586961807 0.793291906123
2.016487239106 1.905654668759 0.793338209184
2.016518370584 1.905722367017 0.793384514716
2.016549491253 1.905790055757 0.793430824788
2.016580601591 1.905857734863 0.793477141993
2.016611702710 1.905925404999 0.793523468895
2.016642796122 1.905993067478 0.793569807377
2.016673883385 1.906060723961 0.793616158108
2.016704965757 1.906128376059 0.793662520290
2.016736043945 1.906196024944 0.793708891804
2.016767118017 1.906263671080 0.793755269712
2.016798187491 1.906331314155 0.793801650993
2.016829251541 1.906398953234 0.793848033284
2.016860309243 1.906466587107 0.793894415428
2.016891359769 1.906534214722 0.793940797659
2.016922402479 1.906601835607 0.793987181395
2.016953436878 1.906669450131 0.794033568709
2.016984462488 1.906737059546 0.794079961660
2.017015478704 1.906804665780 0.794126361690
2.017046484690 1.906872271038 0.794172769255
2.017077479378 1.906939877320 0.794219183794
2.017108461579 1.907007486001 0.794265603991
2.017139430158 1.907075097570 0.794312028228
2.017170384212 1.907142711621 0.794358455047
2.017201323186 1.907210327078 0.794404883476
2.017232246856 1.907277942572 0.794451313107
2.017263155201 1.907345556863 0.794497743949
2.017294048174 1.907413169167 0.794544176122
2.017324925464 1.907480779289 0.794590609536
2.017355786319 1.907548387544 0.794637043702
2.017386629512 1.907615994490 0.794683477738
2.017417453454 1.907683600594 0.794729910584
2.017448256453 1.907751205928 0.794776341353
2.017479037042 1.907818810017 0.794822769673
2.017509794299 1.907886411873 0.794869195904
2.017540528081 1.907954010195 0.794915621140
2.017571239121 1.908021603654 0.794962046992
2.017601928983 1.908089191139 0.795008475218
2.017632599883 1.908156771883 0.795054907327
2.017663254445 1.908224345397 0.795101344296
2.017693895425 1.908291911257 0.795147786483
2.017724525453 1.908359468818 0.795194233772
2.017755146803 1.908427016972 0.795240685881
2.017785761205 1.908494554075 0.795287142724
2.017816369675 1.908562078078 0.795333604690
2.017846972401 1.908629586858 0.795380072742
2.017877568661 1.908697078638 0.795426548285
2.017908156858 1.908764552370 0.795473032851
2.017938734658 1.908832007930 0.795519527701
2.017969299286 1.908899446061 0.795566033476
2.017999847939 1.908966868051 0.795612550015
2.018030378262 1.909034275254 0.795659076396
2.018060888782 1.909101668592 0.795705611189
2.018091379192 1.909169048212 0.795752152837
2.018121850400 1.909236413408 0.795798700032
2.018152304293 1.909303762837 0.795845251982
2.018182743266 1.909371094956 0.795891808465
2.018213169625 1.909438408536 0.795938369677
2.018243585016 1.909505703069 0.795984935922
2.018273990047 1.909572978943 0.796031507250
2.018304384218 1.909640237310 0.796078083188
2.018334766199 1.909707479698 0.796124662637
2.018365134382 1.909774707515 0.796171243996
2.018395487579 1.909841921603 0.796217825481
2.018425825638 1.909909122011 0.796264405553
2.018456149825 1.909976308061 0.796310983326
2.018486462835 1.910043478681 0.796357558833
2.018516768404 1.910110632874 0.796404133076
2.018547070637 1.910177770152 0.796450707813
2.018577373198 1.910244890752 0.796497285157
2.018607678588 1.910311995546 0.796543867054
2.018637987692 1.910379085658 0.796590454790
2.018668299691 1.910446161900 0.796637048645
2.018698612363 1.910513224232 0.796683647773
2.018728922664 1.910580271446 0.796730250339
2.018759227432 1.910647301189 0.796776853888
2.018789524038 1.910714310374 0.796823455842
2.018819810822 1.910781295845 0.796870054012
2.018850087254 1.910848255125 0.796916647006
2.018880353819 1.910915186996 0.796963234434
2.018910611692 1.910982091753 0.797009816872
2.018940862342 1.911048971037 0.797056395608
2.018971107156 1.911115827320 0.797102972240
2.019001347177 1.911182663201 0.797149548239
2.019031582969 1.911249480728 0.797196124596
2.019061814603 1.911316280972 0.797242701656
2.019092041707 1.911383063946 0.797289279161
2.019122263531 1.911449828892 0.797335856505
2.019152479000 1.911516574799 0.797382433111
2.019182686759 1.911583300976 0.797429008812
2.019212885236 1.911650007466 0.797475584131
2.019243072760 1.911716695193 0.797522160351
2.019273247743 1.911783365785 0.797568739360
2.019303408911 1.911850021168 0.797615323308
2.019333555543 1.911916663082 0.797661914166
2.019363687627 1.911983292686 0.797708513322
2.019393805884 1.912049910394 0.797755121340
2.019423911612 1.912116515969 0.797801737944
2.019454006388 1.912183108826 0.797848362241
2.019484091673 1.912249688416 0.797894993098
2.019514168457 1.912316254531 0.797941629567
2.019544237039 1.912382807437 0.797988271204
2.019574297018 1.912449347771 0.798034918190
2.019604347522 1.912515876288 0.798081571208
2.019634387613 1.912582393553 0.798128231125
2.019664416758 1.912648899729 0.798174898584
2.019694435220 1.912715394561 0.798221573659
2.019724444265 1.912781877578 0.798268255678
2.019754446101 1.912848348439 0.798314943309
2.019784443575 1.912914807299 0.798361634854
2.019814439701 1.912981255043 0.798408328679
2.019844437157 1.913047693268 0.798455023616
2.019874437881 1.913114123995 0.798501719199
2.019904442875 1.913180549194 0.798548415635
2.019934452250 1.913246970250 0.798595113512
2.019964465476 1.913313387573 0.798641813338
2.019994481736 1.913379800476 0.798688515060
2.020024500277 1.913446207392 0.798735217734
2.020054520633 1.913512606351 0.798781919493
2.020084542672 1.913578995588 0.798828617830
2.020114566466 1.913645374078 0.798875310145
2.020144592046 1.913711741801 0.798921994406
2.020174619137 1.913778099673 0.798968669718
2.020204646973 1.913844449132 0.799015336635
2.020234674255 1.913910791526 0.799061997111
2.020264699275 1.913977127508 0.799108654117
2.020294720164 1.914043456625 0.799155311008
2.020324735200 1.914109777283 0.799201970851
2.020354743068 1.914176087086 0.799248635880
2.020384743043 1.914242383494 0.799295307222
2.020414735010 1.914308664594 0.799341984936
2.020444719383 1.914374929775 0.799388668320
2.020474696923 1.914441180094 0.799435356344
2.020504668543 1.914507418229 0.799482048064
2.020534635143 1.914573648036 0.799528742888
2.020564597509 1.914639873799 0.799575440642
2.020594556282 1.914706099404 0.799622141451
2.020624511968 1.914772327622 0.799668845540
2.020654464956 1.914838559697 0.799715553051
2.020684415508 1.914904795306 0.799762263987
2.020714363698 1.914971032890 0.799808978286
2.020744309300 1.915037270242 0.799855696008
2.020774251668 1.915103505201 0.799902417516
2.020804189619 1.915169736254 0.799949143551
2.020834121388 1.915235962944 0.799995875134
2.020864044669 1.915302185965 0.800042613275
2.020893956760 1.915368406978 0.800089358592
2.020923854809 1.915434628184 0.800136110943
2.020953736125 1.915500851772 0.800182869256
2.020983598525 1.915567079373 0.800229631620
2.021013440644 1.915633311624 0.800276395674
2.021043262164 1.915699547940 0.800323159203
2.021073063913 1.915765786528 0.800369920758
2.021102847783 1.915832024656 0.800416680123
2.021132616472 1.915898259100 0.800463438453
2.021162373050 1.915964486700 0.800510198022
2.021192120423 1.916030704907 0.800556961628
2.021221860766 1.916096912201 0.800603731827
2.021251595058 1.916163108301 0.800650510200
2.021281322794 1.916229294099 0.800697296883
2.021311041991 1.916295471360 0.800744090493
2.021340749479 1.916361642220 0.800790888466
2.021370441467 1.916427808630 0.800837687720
2.021400114251 1.916493971870 0.800884485429
2.021429764920 1.916560132246 0.800931279702
2.021459391906 1.916626289048 0.800978069984
2.021488995227 1.916692440762 0.801024857078
2.021518576378 1.916758585454 0.801071642843
2.021548137899 1.916824721218 0.801118429666
2.021577682718 1.916890846526 0.801165219909
2.021607213460 1.916956960409 0.801212015491
2.021636731876 1.917023062394 0.801258817700
2.021666238552 1.917089152278 0.801305627263
2.021695732930 1.917155229814 0.801352444582
2.021725213619 1.917221294475 0.801399270010
2.021754678882 1.917287345392 0.801446104043
2.021784127123 1.917353381533 0.801492947325
2.021813557254 1.917419402076 0.801539800488
2.021842968832 1.917485406878 0.801586663861
2.021872361969 1.917551396854 0.801633537200
2.021901737081 1.917617374128 0.801680419528
2.021931094604 1.917683341870 0.801727309198
2.021960434792 1.917749303803 0.801774204153
2.021989757688 1.917815263524 0.801821102348
2.022019063272 1.917881223798 0.801868002195
2.022048351716 1.917947186045 0.801914902921
2.022077623639 1.918013150154 0.801961804710
2.022106880223 1.918079114705 0.802008708629
2.022136123123 1.918145077517 0.802055616336
2.022165354168 1.918211036359 0.802102529684
2.022194574925 1.918276989629 0.802149450322
2.022223786280 1.918342936785 0.802196379405
2.022252988188 1.918408878417 0.802243317467
2.022282179695 1.918474815966 0.802290264465
2.022311359259 1.918540751177 0.802337219957
2.022340525298 1.918606685489 0.802384183333
2.022369676787 1.918672619540 0.802431154040
2.022398813718 1.918738552939 0.802478131737
2.022427937265 1.918804484355 0.802525116381
2.022457049560 1.918870411867 0.802572108240
2.022486153139 1.918936333451 0.802619107869
2.022515250196 1.919002247420 0.802666116070
2.022544341857 1.919068152703 0.802713133836
2.022573427704 1.919134048882 0.802760162291
2.022602505672 1.919199936026 0.802807202595
2.022631572374 1.919265814413 0.802854255809
2.022660623747 1.919331684273 0.802901322730
2.022689655841 1.919397545674 0.802948403731
2.022718665527 1.919463398583 0.802995498656
2.022747650944 1.919529243086 0.803042606807
2.022776611586 1.919595079660 0.803089727064
2.022805548049 1.919660909376 0.803136858124
2.022834461570 1.919726733923 0.803183998801
2.022863353522 1.919792555411 0.803231148326
2.022892225045 1.919858375997 0.803278306549
2.022921076916 1.919924197448 0.803325473989
2.022949909657 1.919990020773 0.803372651715
2.022978723807 1.920055846067 0.803419841089
2.023007520199 1.920121672615 0.803467043448
2.023036300110 1.920187499234 0.803514259824
2.023065065187 1.920253324739 0.803561490771
2.023093817158 1.920319148387 0.803608736352
2.023122557426 1.920384970134 0.803655996263
2.023151286685 1.920450790630 0.803703270043
2.023180004738 1.920516610949 0.803750557272
2.023208710594 1.920582432137 0.803797857691
2.023237402864 1.920648254747 0.803845171187
2.023266080337 1.920714078514 0.803892497657
2.023294742571 1.920779902300 0.803939836793
2.023323390285 1.920845724337 0.803987187887
2.023352025412 1.920911542707 0.804034549719
2.023380650770 1.920977355908 0.804081920597
2.023409269411 1.921043163335 0.804129298537
2.023437883842 1.921108965514 0.804176681545
2.023466495348 1.921174764009 0.804224067923
2.023495103626 1.921240561001 0.804271456498
2.023523706861 1.921306358670 0.804318846723
2.023552302226 1.921372158530 0.804366238636
2.023580886694 1.921437960906 0.804413632690
2.023609457899 1.921503764699 0.804461029535
2.023638014837 1.921569567488 0.804508429822
2.023666558163 1.921635365958 0.804555834090
2.023695090022 1.921701156526 0.804603242755
2.023723613457 1.921766936018 0.804650656192
2.023752131544 1.921832702239 0.804698074844
2.023780646525 1.921898454310 0.804745499309
2.023809159155 1.921964192725 0.804792930341
2.023837668453 1.922029919136 0.804840368765
2.023866171907 1.922095635945 0.804887815318
2.023894666065 1.922161345813 0.804935270474
2.023923147345 1.922227051200 0.804982734319
2.023951612819 1.922292754023 0.805030206511
2.023980060790 1.922358455485 0.805077686358
2.024008491000 1.922424156098 0.805125172986
2.024036904453 1.922489855851 0.805172665535
2.024065302913 1.922555554484 0.805220163334
2.024093688260 1.922621251780 0.805267665993
2.024122061865 1.922686947830 0.805315173400
2.024150424165 1.922752643185 0.805362685619
2.024178774550 1.922818338883 0.805410202757
2.024207111560 1.922884036333 0.805457724836
2.024235433323 1.922949737073 0.805505251733
2.024263738121 1.923015442465 0.805552783203
2.024292024905 1.923081153391 0.805600318982
2.024320293640 1.923146870022 0.805647858924
2.024348545403 1.923212591722 0.805695403128
2.024376782201 1.923278317140 0.805742951997
2.024405006585 1.923344044461 0.805790506214
2.024433221143 1.923409771778 0.805838066633
2.024461428008 1.923475497508 0.805885634112
2.024489628491 1.923541220730 0.805933209332
2.024517822905 1.923606941377 0.805980792661
2.024546010637 1.923672660213 0.806028384075
2.024574190412 1.923738378596 0.806075983158
2.024602360705 1.923804098082 0.806123589174
2.024630520198 1.923869819970 0.806171201184
2.024658668174 1.923935544910 0.806218818180
2.024686804785 1.924001272678 0.806266439229
2.024714931122 1.924067002178 0.806314063594
2.024743049086 1.924132731691 0.806361690853
2.024771161100 1.924198459294 0.806409320972
2.024799269710 1.924264183348 0.806456954360
2.024827377172 1.924329902936 0.806504591856
2.024855485114 1.924395618112 0.806552234651
2.024883594308 1.924461329916 0.806599884142
2.024911704626 1.924527040120 0.806647541707
2.024939815136 1.924592750777 0.806695208469
2.024967924326 1.924658463660 0.806742885067
2.024996030383 1.924724179737 0.806790571518
2.025024131453 1.924789898794 0.806838267189
2.025052225833 1.924855619303 0.806885970908
2.025080312055 1.924921338567 0.806933681170
2.025108388867 1.924987053115 0.806981396400
2.025136455135 1.925052759279 0.807029115171
2.025164509729 1.925118453822 0.807076836327
2.025192551437 1.925184134499 0.807124558972
2.025220578963 1.925249800443 0.807172282330
2.025248591027 1.925315452284 0.807220005543
2.025276586547 1.925381092007 0.807267727502
2.025304564870 1.925446722561 0.807315446777
2.025332525987 1.925512347316 0.807363161723
2.025360470659 1.925577969486 0.807410870742
2.025388400417 1.925643591623 0.807458572644
2.025416317413 1.925709215307 0.807506267001
2.025444224135 1.925774841065 0.807553954366
2.025472123043 1.925840468528 0.807601636281
2.025500016199 1.925906096773 0.807649315026
2.025527904970 1.925971724737 0.807696993179
2.025555789862 1.926037351601 0.807744673080
2.025583670520 1.926102977039 0.807792356345
2.025611545890 1.926168601267 0.807840043573
2.025639414488 1.926234224891 0.807887734313
2.025667274714 1.926299848617 0.807935427290
2.025695125124 1.926365472906 0.807983120823
2.025722964609 1.926431097682 0.808030813296
2.025750792430 1.926496722192 0.808078503546
2.025778608139 1.926562345043 0.808126191055
2.025806411400 1.926627964411 0.808173875926
2.025834201803 1.926693578356 0.808221558655
2.025861978725 1.926759185136 0.808269239821
2.025889741292 1.926824783444 0.808316919801
2.025917488460 1.926890372495 0.808364598621
2.025945219201 1.926955951970 0.808412275992
2.025972932710 1.927021521840 0.808459951498
2.026000628591 1.927087082162 0.808507624868
2.026028306924 1.927152632925 0.808555296209
2.026055968204 1.927218174000 0.808602966109
2.026083613127 1.927283705207 0.808650635543
2.026111242300 1.927349226454 0.808698305614
2.026138855943 1.927414737885 0.808745977191
2.026166453679 1.927480239938 0.808793650571
2.026194034476 1.927545733283 0.808841325269
2.026221596778 1.927611218604 0.808889000022
2.026249138791 1.927676696316 0.808936673000
2.026276658860 1.927742166283 0.808984342192
2.026304155831 1.927807627663 0.809032005839
2.026331629311 1.927873078945 0.809079662823
2.026359079756 1.927938518216 0.809127312896
2.026386508381 1.928003943593 0.809174956715
2.026413916930 1.928069353704 0.809222595700
2.026441307382 1.928134748093 0.809270231757
2.026468681691 1.928200127395 0.809317866965
2.026496041617 1.928265493232 0.809365503291
2.026523388684 1.928330847829 0.809413142393
2.026550724234 1.928396193447 0.809460785511
2.026578049511 1.928461531782 0.809508433434
2.026605365707 1.928526863502 0.809556086523
2.026632673887 1.928592188032 0.809603744742
2.026659974809 1.928657503674 0.809651407705
2.026687268651 1.928722807994 0.809699074746
2.026714554747 1.928788098389 0.809746745032
2.026741831448 1.928853372683 0.809794417723
2.026769096176 1.928918629578 0.809842092171
2.026796345723 1.928983868893 0.809889768115
2.026823576743 1.929049091522 0.809937445809
2.026850786344 1.929114299184 0.809985126034
2.026877972622 1.929179494041 0.810032809939
2.026905135003 1.929244678312 0.810080498763
2.026932274286 1.929309853988 0.810128193468
2.026959392386 1.929375022682 0.810175894409
2.026986491848 1.929440185634 0.810223601155
2.027013575258 1.929505343806 0.810271312509
2.027040644736 1.929570498005 0.810319026790
2.027067701628 1.929635648962 0.810366742263
2.027094746480 1.929700797326 0.810414457649
2.027121779265 1.929765943586 0.810462172512
2.027148799761 1.929831087957 0.810509887431
2.027175807934 1.929896230279 0.810557603863
2.027202804195 1.929961369987 0.810605323733
2.027229789420 1.930026506171 0.810653048859
2.027256764758 1.930091637727 0.810700780380
2.027283731275 1.930156763543 0.810748518368
2.027310689588 1.930221882678 0.810796261745
2.027337639610 1.930286994476 0.810844008547
2.027364580522 1.930352098570 0.810891756460
2.027391510974 1.930417194797 0.810939503466
2.027418429457 1.930482283028 0.810987248411
2.027445334727 1.930547362980 0.811034991314
2.027472226131 1.930612434050 0.811082733320
2.027499103719 1.930677495220 0.811130476316
2.027525968115 1.930742545057 0.811178222313
2.027552820198 1.930807581795 0.811225972801
2.027579660704 1.930872603505 0.811273728257
2.027606489903 1.930937608291 0.811321487965
2.027633307486 1.931002594497 0.811369250208
2.027660112696 1.931067560899 0.811417012761
2.027686904676 1.931132506840 0.811464773550
2.027713682918 1.931197432303 0.811512531286
2.027740447639 1.931262337911 0.811560285874
2.027767199960 1.931327224837 0.811608038513
2.027793941782 1.931392094642 0.811655791448
2.027820675401 1.931456949039 0.811703547470
2.027847402960 1.931521789634 0.811751309298
2.027874125911 1.931586617658 0.811799079030
2.027900844660 1.931651433763 0.811846857793
2.027927558514 1.931716237908 0.811894645663
2.027954265954 1.931781029372 0.811942441851
2.027980965143 1.931845806897 0.811990245069
2.028007654513 1.931910568922 0.812038053965
2.028034333252 1.931975313885 0.812085867503
2.028061001522 1.932040040505 0.812133685209
2.028087660356 1.932104748011 0.812181507243
2.028114311265 1.932169436274 0.812229334330
2.028140955701 1.932234105823 0.812277167604
2.028167594525 1.932298757783 0.812325008418
2.028194227688 1.932363393741 0.812372858188
2.028220854189 1.932428015597 0.812420718286
2.028247472343 1.932492625419 0.812468589970
2.028274080247 1.932557225308 0.812516474339
2.028300676310 1.932621817278 0.812564372287
2.028327259661 1.932686403133 0.812612284439
2.028353830341 1.932750984329 0.812660211097
2.028380389217 1.932815561842 0.812708152208
2.028406937685 1.932880136051 0.812756107395
2.028433477269 1.932944706693 0.812804076055
2.028460009258 1.933009272900 0.812852057526
2.028486534496 1.933073833366 0.812900051278
2.028513053378 1.933138386599 0.812948057071
2.028539566019 1.933202931237 0.812996075041
2.028566072523 1.933267466344 0.813044105669
2.028592573221 1.933331991608 0.813092149652
2.028619068792 1.933396507397 0.813140207699
2.028645560214 1.933461014647 0.813188280338
2.028672048569 1.933525514617 0.813236367771
2.028698534767 1.933590008591 0.813284469852
2.028725019295 1.933654497612 0.813332586178
2.028751502074 1.933718982324 0.813380716261
2.028777982465 1.933783462994 0.813428859722
2.028804459412 1.933847939666 0.813477016425
2.028830931658 1.933912412426 0.813525186505
2.028857397950 1.933976881657 0.813573370267
2.028883857164 1.934041348207 0.813621567986
2.028910308329 1.934105813390 0.813669779684
2.028936750557 1.934170278822 0.813718004953
2.028963182968 1.934234746121 0.813766242906
2.028989604674 1.934299216568 0.813814492266
2.029016014880 1.934363690834 0.813862751584
2.029042413110 1.934428168845 0.813911019498
2.029068799511 1.934492649845 0.813959294950
2.029095175112 1.934557132615 0.814007577258
2.029121541957 1.934621615788 0.814055866014
2.029147903007 1.934686098162 0.814104160814
2.029174261794 1.934750578897 0.814152460902
2.029200621893 1.934815057560 0.814200764840
2.029226986328 1.934879533993 0.814249070337
2.029253357063 1.934944008048 0.814297374321
2.029279734709 1.935008479296 0.814345673259
2.029306118540 1.935072946782 0.814393963695
2.029332506789 1.935137408915 0.814442242846
2.029358897147 1.935201863517 0.814490509130
2.029385287328 1.935266308028 0.814538762446
2.029411675543 1.935330739801 0.814587004139
2.029438060791 1.935395156401 0.814635236634
2.029464442906 1.935459555859 0.814683462817
2.029490822427 1.935523936803 0.814731685327
2.029517200363 1.935588298473 0.814779905917
2.029543577978 1.935652640627 0.814828125068
2.029569956675 1.935716963388 0.814876341931
2.029596338004 1.935781267075 0.814924554602
2.029622723769 1.935845552052 0.814972760660
2.029649116122 1.935909818623 0.815020957814
2.029675517555 1.935974066971 0.815069144495
2.029701930717 1.936038297125 0.815117320249
2.029728358039 1.936102508959 0.815165485840
2.029754801245 1.936166702203 0.815213643078
2.029781260871 1.936230876466 0.815261794412
2.029807735938 1.936295031293 0.815309942426
2.029834223913 1.936359166237 0.815358089361
2.029860721004 1.936423280957 0.815406236777
2.029887222751 1.936487375318 0.815454385411
2.029913724796 1.936551449473 0.815502535249
2.029940223646 1.936615503911 0.815550685747
2.029966717258 1.936679539443 0.815598836139
2.029993205300 1.936743557145 0.815646985738
2.030019689054 1.936807558263 0.815695134160
2.030046170993 1.936871544115 0.815743281438
2.030072654153 1.936935516014 0.815791428017
2.030099141467 1.936999475233 0.815839574664
2.030125635208 1.937063423001 0.815887722316
2.030152136645 1.937127360520 0.815935871919
2.030178645957 1.937191288980 0.815984024293
2.030205162360 1.937255209530 0.816032180026
2.030231684374 1.937319123213 0.816080339414
2.030258210126 1.937383030864 0.816128502452
2.030284737613 1.937446932997 0.816176668867
2.030311264867 1.937510829736 0.816224838199
2.030337790042 1.937574720799 0.816273009912
2.030364311432 1.937638605569 0.816321183553
2.030390827479 1.937702483224 0.816369358905
2.030417336799 1.937766352901 0.816417536136
2.030443838240 1.937830213841 0.816465715885
2.030470330958 1.937894065479 0.816513899262
2.030496814479 1.937957907446 0.816562087746
2.030523288703 1.938021739509 0.816610282983
2.030549753841 1.938085561465 0.816658486516
2.030576210272 1.938149373048 0.816706699502
2.030602658356 1.938213173884 0.816754922488
2.030629098238 1.938276963516 0.816803155293
2.030655529693 1.938340741488 0.816851397044
2.030681952048 1.938404507442 0.816899646358
2.030708364197 1.938468261195 0.816947901633
2.030734764705 1.938532002733 0.816996161402
2.030761151990 1.938595732134 0.817044424648
2.030787524538 1.938659449421 0.817092691038
2.030813881140 1.938723154417 0.817140961016
2.030840221103 1.938786846659 0.817189235751
2.030866544428 1.938850525430 0.817237516966
2.030892851921 1.938914189908 0.817285806687
2.030919145212 1.938977839426 0.817334106980
2.030945426667 1.939041473741 0.817382419714
2.030971699181 1.939105093233 0.817430746392
2.030997965858 1.939168698957 0.817479088057
2.031024229621 1.939232292490 0.817527445270
2.031050492820 1.939295875620 0.817575818138
2.031076756907 1.939359449946 0.817624206374
2.031103022282 1.939423016500 0.817672609386
2.031129288345 1.939486575528 0.817721026368
2.031155553782 1.939550126478 0.817769456413
2.031181817012 1.939613668233 0.817817898620
2.031208076709 1.939677199506 0.817866352200
2.031234332247 1.939740719294 0.817914816558
2.031260583945 1.939804227253 0.817963291323
2.031286833031 1.939867723886 0.818011776324
2.031313081313 1.939931210492 0.818060271497
2.031339330627 1.939994688904 0.818108776759
2.031365582222 1.940058161107 0.818157291869
2.031391836248 1.940121628846 0.818205816339
2.031418091500 1.940185093355 0.818254349424
2.031444345514 1.940248555268 0.818302890219
2.031470595004 1.940312014720 0.818351437848
2.031496836537 1.940375471571 0.818399991698
2.031523067266 1.940438925672 0.818448551638
2.031549285536 1.940502377046 0.818497118151
2.031575491189 1.940565825941 0.818545692325
2.031601685507 1.940629272733 0.818594275693
2.031627870798 1.940692717722 0.818642869950
2.031654049767 1.940756160932 0.818691476616
2.031680224829 1.940819601979 0.818740096734
2.031706397560 1.940883040091 0.818788730672
2.031732568420 1.940946474284 0.818837378097
2.031758736790 1.941009903637 0.818886038090
2.031784901297 1.941073327581 0.818934709383
2.031811060285 1.941136746099 0.818983390626
2.031837212313 1.941200159762 0.819032080594
2.031863356502 1.941263569577 0.819080778288
2.031889492678 1.941326976685 0.819129482903
2.031915621276 1.941390382002 0.819178193700
2.031941743089 1.941453785891 0.819226909851
2.031967858932 1.941517187979 0.819275630345
2.031993969378 1.941580587149 0.819324354003
2.032020074606 1.941643981697 0.819373079641
2.032046174427 1.941707369618 0.819421806328
2.032072268443 1.941770748914 0.819470533659
2.032098356283 1.941834117850 0.819519261953
2.032124437824 1.941897475102 0.819567992267
2.032150513326 1.941960819788 0.819616726208
2.032176583457 1.942024151389 0.819665465557
2.032202649191 1.942087469617 0.819714211803
2.032228711642 1.942150774283 0.819762965710
2.032254771866 1.942214065185 0.819811727059
2.032280830696 1.942277342044 0.819860494638
2.032306888638 1.942340604479 0.819909266522
2.032332945836 1.942403851998 0.819958040556
2.032359002078 1.942467084008 0.820006814931
2.032385056842 1.942530299852 0.820055588687
2.032411109336 1.942593498881 0.820104361996
2.032437158553 1.942656680590 0.820153136160
2.032463203318 1.942719844814 0.820201913295
2.032489242363 1.942782991952 0.820250695812
2.032515274421 1.942846123179 0.820299485822
2.032541298348 1.942909240535 0.820348284622
2.032567313234 1.942972346855 0.820397092410
2.032593318488 1.943035445482 0.820445908278
2.032619313857 1.943098539799 0.820494730489
2.032645299374 1.943161632652 0.820543556928
2.032671275231 1.943224725824 0.820592385628
2.032697241632 1.943287819682 0.820641215207
2.032723198660 1.943350913122 0.820690045133
2.032749146206 1.943414003856 0.820738875769
2.032775083998 1.943477088989 0.820787708210
2.032801011706 1.943540165744 0.820836543999
2.032826929103 1.943603232165 0.820885384801
2.032852836205 1.943666287612 0.820934232130
2.032878733355 1.943729332908 0.820983087182
2.032904621185 1.943792370134 0.821031950783
2.032930500489 1.943855402112 0.821080823425
2.032956372027 1.943918431753 0.821129705344
2.032982236337 1.943981461432 0.821178596597
2.033008093623 1.944044492563 0.821227497087
2.033033943773 1.944107525469 0.821276406552
2.033059786500 1.944170559528 0.821325324532
2.033085621565 1.944233593521 0.821374250339
2.033111449008 1.944296626036 0.821423183065
2.033137269279 1.944359655782 0.821472121640
2.033163083220 1.944422681733 0.821521064927
2.033188891869 1.944485703071 0.821570011828
2.033214696122 1.944548718993 0.821618961374
2.033240496369 1.944611728487 0.821667912766
2.033266292191 1.944674730195 0.821716865377
2.033292082243 1.944737722429 0.821765818717
2.033317864367 1.944800703361 0.821814772415
2.033343635932 1.944863671317 0.821863726226
2.033369394300 1.944926625065 0.821912680103
2.033395137312 1.944989563989 0.821961634310
2.033420863653 1.945052488070 0.822010589556
2.033446572993 1.945115397660 0.822059547077
2.033472265873 1.945178293132 0.822108508639
2.033497943377 1.945241174507 0.822157476398
2.033523606685 1.945304041204 0.822206452650
2.033549256641 1.945366891999 0.822255439486
2.033574893454 1.945429725231 0.822304438434
2.033600516615 1.945492539178 0.822353450169
2.033626125022 1.945555332517 0.822402474365
2.033651717273 1.945618104684 0.822451509716
2.033677292018 1.945680856049 0.822500554127
2.033702848261 1.945743587830 0.822549605014
2.033728385537 1.945806301776 0.822598659651
2.033753903906 1.945868999734 0.822647715461
2.033779403812 1.945931683220 0.822696770204
2.033804885842 1.945994353147 0.822745822031
2.033830350496 1.946057009770 0.822794869439
2.033855798035 1.946119652873 0.822843911150
2.033881228445 1.946182282099 0.822892946019
2.033906641547 1.946244897307 0.822941972996
2.033932037182 1.946307498828 0.822990991189
2.033957415449 1.946370087518 0.823040000002
2.033982776889 1.946432664594 0.823088999308
2.034008122604 1.946495231309 0.823137989589
2.034033454256 1.946557788580 0.823186971968
2.034058773958 1.946620336700 0.823235948111
2.034084084086 1.946682875251 0.823284919990
2.034109387044 1.946745403256 0.823333889553
2.034134685016 1.946807919536 0.823382858370
2.034159979754 1.946870423168 0.823431827342
2.034185272411 1.946932913916 0.823480796534
2.034210563470 1.946995392486 0.823529765171
2.034235852755 1.947057860538 0.823578731782
2.034261139569 1.947120320440 0.823627694462
2.034286422921 1.947182774811 0.823676651180
2.034311701848 1.947245226003 0.823725600059
2.034336975756 1.947307675619 0.823774539594
2.034362244723 1.947370124212 0.823823468774
2.034387509687 1.947432571216 0.823872387109
2.034412772440 1.947495015114 0.823921294609
2.034438035416 1.947557453776 0.823970191723
2.034463301278 1.947619884890 0.824019079282
2.034488572399 1.947682306361 0.824067958445
2.034513850346 1.947744716610 0.824116830643
2.034539135498 1.947807114716 0.824165697504
2.034564426923 1.947869500401 0.824214560732
2.034589722544 1.947931873880 0.824263421947
2.034615019586 1.947994235641 0.824312282506
2.034640315186 1.948056586191 0.824361143331
2.034665607015 1.948118925831 0.824410004812
2.034690893748 1.948181254484 0.824458866808
2.034716175260 1.948243571596 0.824507728775
2.034741452481 1.948305876109 0.824556589996
2.034766726985 1.948368166515 0.824605449881
2.034792000399 1.948430440981 0.824654308232
2.034817273839 1.948492697523 0.824703165435
2.034842547503 1.948554934228 0.824752022496
2.034867820557 1.948617149472 0.824800880922
2.034893091324 1.948679342123 0.824849742467
2.034918357717 1.948741511663 0.824898608829
2.034943617771 1.948803658227 0.824947481369
2.034968870115 1.948865782523 0.824996360949
2.034994114260 1.948927885648 0.825045247934
2.035019350603 1.948989968847 0.825094142349
2.035044580182 1.949052033254 0.825143044155
2.035069804267 1.949114079673 0.825191953535
2.035095023906 1.949176108457 0.825240871105
2.035120239585 1.949238119503 0.825289797965
2.035145451084 1.949300112362 0.825338735563
2.035170657559 1.949362086420 0.825387685396
2.035195857821 1.949424041123 0.825436648637
2.035221050694 1.949485976149 0.825485625786
2.035246235370 1.949547891517 0.825534616463
2.035271411632 1.949609787579 0.825583619408
2.035296579924 1.949671664920 0.825632632701
2.035321741255 1.949733524180 0.825681654150
2.035346896995 1.949795365852 0.825730681741
2.035372048639 1.949857190106 0.825779714038
2.035397197597 1.949918996680 0.825828750418
2.035422345062 1.949980784856 0.825877791085
2.035447491950 1.950042553525 0.825926836873
2.035472638873 1.950104301316 0.825975888895
2.035497786134 1.950166026763 0.826024948148
2.035522933671 1.950227728458 0.826074015191
2.035548080990 1.950289405174 0.826123089967
2.035573227082 1.950351055937 0.826172171819
2.035598370401 1.950412680036 0.826221259663
2.035623508928 1.950474277001 0.826270352254
2.035648640373 1.950535846551 0.826319448445
2.035673762484 1.950597388551 0.826368547362
2.035698873418 1.950658902992 0.826417648439
2.035723972066 1.950720390008 0.826466751332
2.035749058267 1.950781849912 0.826515855747
2.035774132804 1.950843283263 0.826564961268
2.035799197190 1.950904690909 0.826614067249
2.035824253248 1.950966074007 0.826663172829
2.035849302611 1.951027433985 0.826712277059
2.035874346222 1.951088772445 0.826761379095
2.035899383984 1.951150091018 0.826810478397
2.035924414632 1.951211391194 0.826859574855
2.035949435858 1.951272674166 0.826908668787
2.035974444666 1.951333940731 0.826957760810
2.035999437874 1.951395191271 0.827006851629
2.036024412645 1.951456425832 0.827055941801
2.036049366949 1.951517644286 0.827105031564
2.036074299859 1.951578846546 0.827154120790
2.036099211639 1.951640032771 0.827203209068
2.036124103630 1.951701203516 0.827252295889
2.036148977964 1.951762359780 0.827301380874
2.036173837191 1.951823502934 0.827350463941
2.036198683872 1.951884634538 0.827399545370
2.036223520232 1.951945756105 0.827448625720
2.036248347898 1.952006868853 0.827497705632
2.036273167776 1.952067973529 0.827546785592
2.036297980062 1.952129070339 0.827595865716
2.036322784372 1.952190159017 0.827644945669
2.036347579977 1.952251239004 0.827694024716
2.036372366080 1.952312309686 0.827743101928
2.036397142113 1.952373370635 0.827792176454
2.036421907967 1.952434421766 0.827841247786
2.036446664137 1.952495463376 0.827890315916
2.036471411740 1.952556496043 0.827939381351
2.036496152387 1.952617520407 0.827988444970
2.036520887945 1.952678536906 0.828037507780
2.036545620220 1.952739545514 0.828086570667
2.036570350634 1.952800545588 0.828135634222
2.036595079955 1.952861535840 0.828184698711
2.036619808141 1.952922514473 0.828233764208
2.036644534341 1.952983479441 0.828282830819
2.036669257028 1.953044428773 0.828331898937
2.036693974267 1.953105360898 0.828380969401
2.036718684028 1.953166274877 0.828430043491
2.036743384505 1.953227170500 0.828479122742
2.036768074370 1.953288048230 0.828528208601
2.036792752920 1.953348909001 0.828577302040
2.036817420116 1.953409753931 0.828626403241
2.036842076507 1.953470584029 0.828675511450
2.036866723073 1.953531399948 0.828724625072
2.036891361033 1.953592201869 0.828773741978
2.036915991635 1.953652989533 0.828822859941
2.036940615964 1.953713762403 0.828871977088
2.036965234801 1.953774519936 0.828921092218
2.036989848520 1.953835261873 0.828970204917
2.037014457056 1.953895988483 0.829019315442
2.037039059939 1.953956700688 0.829068424432
2.037063656402 1.954017400034 0.829117532548
2.037088245542 1.954078088495 0.829166640188
2.037112826537 1.954138768166 0.829215747364
2.037137398861 1.954199440895 0.829264853791
2.037161962472 1.954260107948 0.829313959144
2.037186517910 1.954320769791 0.829363063391
2.037211066273 1.954381426035 0.829412167062
2.037235609057 1.954442075563 0.829461271339
2.037260147873 1.954502716806 0.829510377902
2.037284684083 1.954563348106 0.829559488566
2.037309218443 1.954623968063 0.829608604797
2.037333750816 1.954684575803 0.829657727264
2.037358280038 1.954745171096 0.829706855579
2.037382803975 1.954805754295 0.829755988332
2.037407319767 1.954866326157 0.829805123424
2.037431824225 1.954926887571 0.829854258633
2.037456314300 1.954987439303 0.829903392246
2.037480787529 1.955047981823 0.829952523579
2.037505242384 1.955108515254 0.830001653210
2.037529678447 1.955169039457 0.830050782862
2.037554096382 1.955229554216 0.830099914942
2.037578497726 1.955290059457 0.830149051870
2.037602884539 1.955350555433 0.830198195389
2.037627258967 1.955411042820 0.830247346054
2.037651622829 1.955471522702 0.830296503057
2.037675977273 1.955531996456 0.830345664447
2.037700322576 1.955592465575 0.830394827674
2.037724658116 1.955652931500 0.830443990320
2.037748982535 1.955713395480 0.830493150792
2.037773294057 1.955773858511 0.830542308791
2.037797590913 1.955834321344 0.830591465412
2.037821871812 1.955894784517 0.830640622855
2.037846136353 1.955955248395 0.830689783825
2.037870385312 1.956015713171 0.830738950793
2.037894620723 1.956076178825 0.830788125328
2.037918845732 1.956136645053 0.830837307668
2.037943064228 1.956197111205 0.830886496661
2.037967280311 1.956257576277 0.830935690060
2.037991497702 1.956318038972 0.830984885084
2.038015719219 1.956378497847 0.831034079094
2.038039946412 1.956438951506 0.831083270174
2.038064179461 1.956499398775 0.831132457499
2.038088417344 1.956559838820 0.831181641392
2.038112658232 1.956620271152 0.831230823099
2.038136900032 1.956680695526 0.831280004371
2.038161140921 1.956741111771 0.831329187000
2.038185379777 1.956801519612 0.831378372439
2.038209616385 1.956861918586 0.831427561624
2.038233851397 1.956922308077 0.831476755003
2.038258086081 1.956982687511 0.831525952749
2.038282321929 1.957043056639 0.831575155057
2.038306560249 1.957103415837 0.831624362399
2.038330801847 1.957163766292 0.831673575655
2.038355046874 1.957224109994 0.831722796072
2.038379294861 1.957284449489 0.831772025068
2.038403544909 1.957344787420 0.831821263949
2.038427795959 1.957405125958 0.831870513648
2.038452047061 1.957465466276 0.831919774578
2.038476297543 1.957525808205 0.831969046645
2.038500547071 1.957586150184 0.832018329428
2.038524795561 1.957646489523 0.832067622475
2.038549043014 1.957706822929 0.832116925597
2.038573289316 1.957767147140 0.832166239082
2.038597534076 1.957827459531 0.832215563746
2.038621776540 1.957887758498 0.832264900796
2.038646015603 1.957948043571 0.832314251547
2.038670249906 1.958008315212 0.832363617076
2.038694477982 1.958068574415 0.832412997926
2.038718698413 1.958128822217 0.832462393955
2.038742909959 1.958189059290 0.832511804379
2.038767111646 1.958249285722 0.832561228015
2.038791302802 1.958309501038 0.832610663649
2.038815483042 1.958369704430 0.832660110427
2.038839652233 1.958429895099 0.832709568159
2.038863810423 1.958490072575 0.832759037437
2.038887957765 1.958550236926 0.832808519529
2.038912094426 1.958610388771 0.832858016083
2.038936220494 1.958670529129 0.832907528695
2.038960335910 1.958730659140 0.832957058483
2.038984440418 1.958790779797 0.833006605758
2.039008533580 1.958850891744 0.833056169884
2.039032614856 1.958910995226 0.833105749366
2.039056683735 1.958971090184 0.833155342129
2.039080739904 1.959031176435 0.833204945931
2.039104783389 1.959091253879 0.833254558797
2.039128814640 1.959151322638 0.833304179379
2.039152834487 1.959211383084 0.833353807175
2.039176843991 1.959271435771 0.833403442567
2.039200844186 1.959331481306 0.833453086702
2.039224835784 1.959391520231 0.833502741259
2.039248818941 1.959451552984 0.833552408159
2.039272793145 1.959511579975 0.833602089310
2.039296757281 1.959571601733 0.833651786401
2.039320709892 1.959631619083 0.833701500790
2.039344649550 1.959691633252 0.833751233471
2.039368575267 1.959751645844 0.833800985096
2.039392486798 1.959811658638 0.833850756027
2.039416384771 1.959871673258 0.833900546396
2.039440270555 1.959931690801 0.833950356138
2.039464145922 1.959991711518 0.834000185015
2.039488012556 1.960051734685 0.834050032613
2.039511871562 1.960111758700 0.834099898335
2.039535723097 1.960171781398 0.834149781383
2.039559566245 1.960231800506 0.834199680741
2.039583399153 1.960291814103 0.834249595162
2.039607219423 1.960351820953 0.834299523171
2.039631024637 1.960411820611 0.834349463085
2.039654812896 1.960471813287 0.834399413073
2.039678583218 1.960531799508 0.834449371255
2.039702335723 1.960591779708 0.834499335865
2.039726071558 1.960651753876 0.834549305433
2.039749792613 1.960711721377 0.834599279000
2.039773501128 1.960771680996 0.834649256281
2.039797199297 1.960831631182 0.834699237763
2.039820888980 1.960891570386 0.834749224685
2.039844571594 1.960951497370 0.834799218866
2.039868248158 1.961011411364 0.834849222428
2.039891919477 1.961071312012 0.834899237423
2.039915586348 1.961131199120 0.834949265454
2.039939249713 1.961191072307 0.834999307364
2.039962910707 1.961250930682 0.835049363064
2.039986570555 1.961310772700 0.835099431535
2.040010230383 1.961370596263 0.835149511016
2.040033890976 1.961430399073 0.835199599323
2.040057552591 1.961490179162 0.835249694247
2.040081214876 1.961549935428 0.835299793909
2.040104876941 1.961609668034 0.835349897041
2.040128537556 1.961669378519 0.835400003091
2.040152195445 1.961729069596 0.835450112184
2.040175849571 1.961788744662 0.835500224932
2.040199499354 1.961848407156 0.835550342167
2.040223144747 1.961908059949 0.835600464665
2.040246786149 1.961967704910 0.835650592913
2.040270424181 1.962027342780 0.835700726968
2.040294059370 1.962086973334 0.835750866432
2.040317691838 1.962146595798 0.835801010505
2.040341321063 1.962206209341 0.835851158113
2.040364945791 1.962265813505 0.835901308049
2.040388564115 1.962325408448 0.835951459118
2.040412173711 1.962384994918 0.836001610252
2.040435772181 1.962444574012 0.836051760594
2.040459357416 1.962504146803 0.836101909561
2.040482927901 1.962563713958 0.836152056894
2.040506482892 1.962623275500 0.836202202689
2.040530022430 1.962682830761 0.836252347422
2.040553547197 1.962742378547 0.836302491947
2.040577058264 1.962801917461 0.836352637457
2.040600556807 1.962861446248 0.836402785401
2.040624043872 1.962920964082 0.836452937362
2.040647520251 1.962980470684 0.836503094918
2.040670986512 1.963039966261 0.836553259500
2.040694443152 1.963099451288 0.836603432286
2.040717890830 1.963158926232 0.836653614152
2.040741330580 1.963218391296 0.836703805687
2.040764763934 1.963277846296 0.836754007264
2.040788192882 1.963337290691 0.836804219140
2.040811619660 1.963396723762 0.836854441553
2.040835046397 1.963456144882 0.836904674783
2.040858474716 1.963515553778 0.836954919155
2.040881905377 1.963574950710 0.837005174989
2.040905338074 1.963634336506 0.837055442504
2.040928771441 1.963693712439 0.837105721719
2.040952203275 1.963753079988 0.837156012384
2.040975630924 1.963812440548 0.837206313966
2.040999051740 1.963871795167 0.837256625707
2.041022463494 1.963931144379 0.837306946737
2.041045864662 1.963990488162 0.837357276217
2.041069254520 1.964049826023 0.837407613476
2.041092633069 1.964109157169 0.837457958091
2.041116000828 1.964168480706 0.837508309899
2.041139358595 1.964227795815 0.837558668921
2.041162707230 1.964287101867 0.837609035236
2.041186047543 1.964346398450 0.837659408817
2.041209380258 1.964405685317 0.837709789394
2.041232706052 1.964464962292 0.837760176374
2.041256025591 1.964524229144 0.837810568844
2.041279339521 1.964583485480 0.837860965659
2.041302648376 1.964642730663 0.837911365603
2.041325952433 1.964701963779 0.837961767568
2.041349251547 1.964761183647 0.838012170734
2.041372545067 1.964820388882 0.838062574691
2.041395831862 1.964879577999 0.838112979492
2.041419110516 1.964938749556 0.838163385630
2.041442379635 1.964997902327 0.838213793956
2.041465638219 1.965057035473 0.838264205558
2.041488885972 1.965116148697 0.838314621641
2.041512123467 1.965175242339 0.838365043427
2.041535352097 1.965234317382 0.838415472084
2.041558573822 1.965293375348 0.838465908688
2.041581790774 1.965352418085 0.838516354197
2.041605004827 1.965411447485 0.838566809437
2.041628217254 1.965470465165 0.838617275058
2.041651428561 1.965529472213 0.838667751479
2.041674638519 1.965588469021 0.838718238828
2.041697846380 1.965647455302 0.838768736877
2.041721051164 1.965706430249 0.838819245019
2.041744251932 1.965765392849 0.838869762291
2.041767447956 1.965824342252 0.838920287452
2.041790638727 1.965883278123 0.838970819118
2.041813823846 1.965942200881 0.839021355920
2.041837002854 1.966001111765 0.839071896664
2.041860175092 1.966060012713 0.839122440456
2.041883339672 1.966118906060 0.839172986761
2.041906495573 1.966177794157 0.839223535401
2.041929641839 1.966236678973 0.839274086483
2.041952777799 1.966295561789 0.839324640298
2.041975903206 1.966354443046 0.839375197202
2.041999018238 1.966413322369 0.839425757529
2.042022123322 1.966472198746 0.839476321545
2.042045218856 1.966531070801 0.839526889456
2.042068304901 1.966589937081 0.839577461459
2.042091380991 1.966648796286 0.839628037827
2.042114446120 1.966707647388 0.839678618987
2.042137498965 1.966766489627 0.839729205591
2.042160538257 1.966825322422 0.839779798555
2.042183563200 1.966884145237 0.839830399066
2.042206573774 1.966942957486 0.839881008557
2.042229570804 1.967001758499 0.839931628665
2.042252555729 1.967060547594 0.839982261168
2.042275530135 1.967119324222 0.840032907916
2.042298495158 1.967178088135 0.840083570745
2.042321450966 1.967236839518 0.840134251378
2.042344396474 1.967295579031 0.840184951326
2.042367329417 1.967354307711 0.840235671792
2.042390246752 1.967413026768 0.840286413604
2.042413145318 1.967471737299 0.840337177195
2.042436022530 1.967530440008 0.840387962646
2.042458876928 1.967589135011 0.840438769792
2.042481708419 1.967647821780 0.840489598371
2.042504518150 1.967706499257 0.840540448174
2.042527308081 1.967765166118 0.840591319160
2.042550080407 1.967823821105 0.840642211474
2.042572837027 1.967882463354 0.840693125363
2.042595579223 1.967941092623 0.840744060987
2.042618307643 1.967999709348 0.840795018174
2.042641022560 1.968058314522 0.840845996189
2.042663724278 1.968116909432 0.840896993607
2.042686413516 1.968175495306 0.840948008338
2.042709091598 1.968234072996 0.840999037847
2.042731760350 1.968292642757 0.841050079538
2.042754421729 1.968351204187 0.841101131213
2.042777077287 1.968409756340 0.841152191516
2.042799727658 1.968468297956 0.841203260213
2.042822372259 1.968526827761 0.841254338246
2.042845009305 1.968585344712 0.841305427513
2.042867636179 1.968643848164 0.841356530407
2.042890250030 1.968702337882 0.841407649241
2.042912848438 1.968760813944 0.841458785672
2.042935429933 1.968819276556 0.841509940283
2.042957994207 1.968877725864 0.841561112437
2.042980541972 1.968936161832 0.841612300408
2.043003074515 1.968994584213 0.841663501778
2.043025593099 1.969052992629 0.841714713973
2.043048098430 1.969111386732 0.841765934780
2.043070590342 1.969169766364 0.841817162734
2.043093067818 1.969228131689 0.841868397247
2.043115529311 1.969286483218 0.841919638485
2.043137973258 1.969344821741 0.841970887030
2.043160398597 1.969403148172 0.842022143448
2.043182805113 1.969461463374 0.842073407900
2.043205193496 1.969519768009 0.842124679914
2.043227565091 1.969578062470 0.842175958384
2.043249921434 1.969636346916 0.842227241785
2.043272263731 1.969694621376 0.842278528555
2.043294592473 1.969752885901 0.842329817497
2.043316907300 1.969811140686 0.842381108117
2.043339207186 1.969869386114 0.842432400770
2.043361490864 1.969927622704 0.842483696600
2.043383757366 1.969985850967 0.842534997285
2.043406006494 1.970044071216 0.842586304657
2.043428239053 1.970102283389 0.842637620315
2.043450456776 1.970160486952 0.842688945310
2.043472661947 1.970218680903 0.842740279987
2.043494856825 1.970276863909 0.842791623989
2.043517043050 1.970335034517 0.842842976413
2.043539221192 1.970393191402 0.842894336049
2.043561390590 1.970451333593 0.842945701638
2.043583549518 1.970509460615 0.842997072090
2.043605695642 1.970567572536 0.843048446615
2.043627826634 1.970625669912 0.843099824783
2.043649940795 1.970683753674 0.843151206509
2.043672037508 1.970741824971 0.843202592004
2.043694117423 1.970799885017 0.843253981717
2.043716182331 1.970857934951 0.843305376286
2.043738234770 1.970915975711 0.843356776489
2.043760277470 1.970974007915 0.843408183195
2.043782312763 1.971032031742 0.843459597292
2.043804342115 1.971090046822 0.843511019596
2.043826365858 1.971148052158 0.843562450753
2.043848383188 1.971206046118 0.843613891134
2.043870392410 1.971264026530 0.843665340783
2.043892391368 1.971321990891 0.843716799404
2.043914377952 1.971379936691 0.843768266423
2.043936350589 1.971437861764 0.843819741102
2.043958308585 1.971495764623 0.843871222682
2.043980252285 1.971553644659 0.843922710522
2.044002182979 1.971611502169 0.843974204198
2.044024102622 1.971669338168 0.844025703555
2.044046013392 1.971727154050 0.844077208697
2.044067917225 1.971784951160 0.844128719936
2.044089815399 1.971842730424 0.844180237727
2.044111708288 1.971900492119 0.844231762601
2.044133595328 1.971958235863 0.844283295122
2.044155475206 1.972015960827 0.844334835853
2.044177346216 1.972073666088 0.844386385323
2.044199206700 1.972131351025 0.844437943980
2.044221055442 1.972189015609 0.844489512103
2.044242891940 1.972246660515 0.844541089698
2.044264716466 1.972304286982 0.844592676373
2.044286529935 1.972361896499 0.844644271257
2.044308333611 1.972419490379 0.844695872983
2.044330128766 1.972477069389 0.844747479776
2.044351916385 1.972534633527 0.844799089655
2.044373697007 1.972592182034 0.844850700730
2.044395470735 1.972649713627 0.844902311532
2.044417237402 1.972707226872 0.844953921325
2.044438996812 1.972764720583 0.845005530305
2.044460748955 1.972822194110 0.845057139650
2.044482494113 1.972879647445 0.845108751388
2.044504232803 1.972937081112 0.845160368102
2.044525965569 1.972994495921 0.845211992531
2.044547692677 1.973051892684 0.845263627133
2.044569413850 1.973109272020 0.845315273716
2.044591128111 1.973166634342 0.845366933189
2.044612833836 1.973223980043 0.845418605487
2.044634529020 1.973281309823 0.845470289684
2.044656211689 1.973338625032 0.845521984241
2.044677880368 1.973395927884 0.845573687362
2.044699534466 1.973453221430 0.845625397357
2.044721174464 1.973510509243 0.845677112964
2.044742801857 1.973567794865 0.845728833558
2.044764418862 1.973625081151 0.845780559234
2.044786027956 1.973682369696 0.845832290752
2.044807631390 1.973739660504 0.845884029364
2.044829230781 1.973796952023 0.845935776581
2.044850826890 1.973854241553 0.845987533912
2.044872419630 1.973911525921 0.846039302637
2.044894008278 1.973968802274 0.846091083651
2.044915591809 1.974026068761 0.846142877395
2.044937169273 1.974083324954 0.846194683889
2.044958740093 1.974140571893 0.846246502834
2.044980304228 1.974197811780 0.846298333772
2.045001862178 1.974255047405 0.846350176255
2.045023414833 1.974312281478 0.846402029989
2.045044963234 1.974369516034 0.846453894928
2.045066508292 1.974426752060 0.846505771294
2.045088050541 1.974483989388 0.846557659543
2.045109589956 1.974541226854 0.846609560276
2.045131125871 1.974598462634 0.846661474131
2.045152657007 1.974655694638 0.846713401671
2.045174181585 1.974712920866 0.846765343309
2.045195697527 1.974770139629 0.846817299259
2.045217202697 1.974827349652 0.846869269521
2.045238695163 1.974884550047 0.846921253893
2.045260173423 1.974941740243 0.846973251990
2.045281636562 1.974998919913 0.847025263252
2.045303084288 1.975056088941 0.847077286956
2.045324516838 1.975113247434 0.847129322216
2.045345934753 1.975170395764 0.847181367994
2.045367338579 1.975227534600 0.847233423141
2.045388728552 1.975284664893 0.847285486464
2.045410104359 1.975341787820 0.847337556832
2.045431465055 1.975398904675 0.847389633288
2.045452809171 1.975456016737 0.847441715167
2.045474134992 1.975513125159 0.847493802169
2.045495440951 1.975570230888 0.847545894379
2.045516726016 1.975627334616 0.847597992227
2.045537989958 1.975684436775 0.847650096378
2.045559233416 1.975741537535 0.847702207610
2.045580457705 1.975798636794 0.847754326680
2.045601664433 1.975855734165 0.847806454238
2.045622855002 1.975912828964 0.847858590798
2.045644030152 1.975969920236 0.847910736774
2.045665189674 1.976027006825 0.847962892569
2.045686332366 1.976084087515 0.848015058672
2.045707456267 1.976141161221 0.848067235744
2.045728559069 1.976198227178 0.848119424639
2.045749638611 1.976255285089 0.848171626366
2.045770693290 1.976312335169 0.848223841976
2.045791722283 1.976369378063 0.848276072420
2.045812725528 1.976426414652 0.848328318403
2.045833703487 1.976483445790 0.848380580278
2.045854656791 1.976540472054 0.848432858015
2.045875585892 1.976597493579 0.848485151239
2.045896490849 1.976654510023 0.848537459351
2.045917371302 1.976711520678 0.848589781662
2.045938226648 1.976768524694 0.848642117543
2.045959056329 1.976825521326 0.848694466516
2.045979860127 1.976882510142 0.848746828299
2.046000638341 1.976939491123 0.848799202778
2.046021391778 1.976996464628 0.848851589944
2.046042121545 1.977053431256 0.848903989825
2.046062828711 1.977110391669 0.848956402442
2.046083513951 1.977167346437 0.849008827816
2.046104177302 1.977224295975 0.849061266027
2.046124818113 1.977281240574 0.849113717302
2.046145435229 1.977338180506 0.849166182090
2.046166027354 1.977395116137 0.849218661090
2.046186593489 1.977452047960 0.849271155174
2.046207133303 1.977508976528 0.849323665231
2.046227647344 1.977565902252 0.849376191915
2.046248137001 1.977622825152 0.849428735389
2.046268604254 1.977679744638 0.849481295113
2.046289051273 1.977736659426 0.849533869771
2.046309480006 1.977793567672 0.849586457369
2.046329891849 1.977850467322 0.849639055539
2.046350287506 1.977907356614 0.849691661986
2.046370667054 1.977964234608 0.849744275004
2.046391030162 1.978021101582 0.849796893942
2.046411376392 1.978077959174 0.849849519497
2.046431705478 1.978134810200 0.849902153752
2.046452017490 1.978191658174 0.849954799924
2.046472312855 1.978248506653 0.850007461860
2.046492592245 1.978305358561 0.850060143386
2.046512856384 1.978362215676 0.850112847641
2.046533105857 1.978419078393 0.850165576564
2.046553340985 1.978475945813 0.850218330632
2.046573561807 1.978532816095 0.850271108907
2.046593768160 1.978589686950 0.850323909371
2.046613959833 1.978646556137 0.850376729446
2.046634136716 1.978703421815 0.850429566550
2.046654298907 1.978760282691 0.850482418553
2.046674446737 1.978817137975 0.850535284007
2.046694580698 1.978873987220 0.850588162119
2.046714701319 1.978930830148 0.850641052487
2.046734809023 1.978987666555 0.850693954714
2.046754904014 1.979044496359 0.850746868036
2.046774986224 1.979101319740 0.850799791082
2.046795055330 1.979158137332 0.850852721868
2.046815110824 1.979214950338 0.850905658021
2.046835152103 1.979271760506 0.850958597184
2.046855178554 1.979328569934 0.851011537466
2.046875189597 1.979385380734 0.851064477819
2.046895184690 1.979442194665 0.851117418226
2.046915163305 1.979499012854 0.851170359631
2.046935124889 1.979555835686 0.851223303654
2.046955068844 1.979612662929 0.851276252166
2.046974994535 1.979669494048 0.851329206833
2.046994901344 1.979726328597 0.851382168776
2.047014788748 1.979783166569 0.851435138407
2.047034656409 1.979840008572 0.851488115472
2.047054504260 1.979896855756 0.851541099261
2.047074332546 1.979953709530 0.851594088895
2.047094141826 1.980010571120 0.851647083591
2.047113932918 1.980067441149 0.851700082840
2.047133706796 1.980124319339 0.851753086439
2.047153464445 1.980181204460 0.851806094417
2.047173206711 1.980238094528 0.851859106906
2.047192934145 1.980294987197 0.851912124014
2.047212646900 1.980351880238 0.851965145772
2.047232344670 1.980408771957 0.852018172168
2.047252026726 1.980465661455 0.852071203235
2.047271692018 1.980522548684 0.852124239155
2.047291339356 1.980579434309 0.852177280304
2.047310967628 1.980636319458 0.852230327208
2.047330576010 1.980693205449 0.852283380397
2.047350164119 1.980750093576 0.852336440210
2.047369732081 1.980806984983 0.852389506617
2.047389280470 1.980863880623 0.852442579121
2.047408810159 1.980920781245 0.852495656806
2.047428322093 1.980977687360 0.852548738510
2.047447817067 1.981034599152 0.852601823078
2.047467295559 1.981091516338 0.852654909614
2.047486757665 1.981148438052 0.852707997627
2.047506203161 1.981205362797 0.852761087032
2.047525631652 1.981262288559 0.852814177977
2.047545042771 1.981319213077 0.852867270587
2.047564436345 1.981376134247 0.852920364690
2.047583812472 1.981433050544 0.852973459667
2.047603171475 1.981489961347 0.853026554488
2.047622513744 1.981546867051 0.853079647953
2.047641839517 1.981603768905 0.853132739082
2.047661148681 1.981660668610 0.853185827522
2.047680440663 1.981717567784 0.853238913838
2.047699714476 1.981774467439 0.853291999567
2.047718968909 1.981831367637 0.853345086985
2.047738202835 1.981888267419 0.853398178632
2.047757415534 1.981945165033 0.853451276720
2.047776606955 1.982002058379 0.853504382596
2.047795777818 1.982058945526 0.853557496424
2.047814929538 1.982115825134 0.853610617179
2.047834063981 1.982172696655 0.853663742986
2.047853183118 1.982229560256 0.853716871678
2.047872288682 1.982286416506 0.853770001436
2.047891381905 1.982343265965 0.853823131306
2.047910463419 1.982400108821 0.853876261450
2.047929533294 1.982456944722 0.853929393066
2.047948591215 1.982513772870 0.853982528004
2.047967636689 1.982570592358 0.854035668208
2.047986669214 1.982627402621 0.854088815162
2.048005688363 1.982684203874 0.854141969495
2.048024693737 1.982740997346 0.854195130857
2.048043684861 1.982797785257 0.854248298087
2.048062661041 1.982854570498 0.854301469597
2.048081621292 1.982911356128 0.854354643847
2.048100564370 1.982968144819 0.854407819761
2.048119488917 1.983024938413 0.854460996981
2.048138393691 1.983081737707 0.854514175899
2.048157277799 1.983138542500 0.854567357496
2.048176140846 1.983195351864 0.854620543077
2.048194982945 1.983252164535 0.854673733991
2.048213804553 1.983308979285 0.854726931426
2.048232606186 1.983365795172 0.854780136322
2.048251388080 1.983422611616 0.854833349382
2.048270149909 1.983479428320 0.854886571136
2.048288890659 1.983536245100 0.854939801987
2.048307608703 1.983593061720 0.854993042192
2.048326302070 1.983649877787 0.855046291783
2.048344968856 1.983706692764 0.855099550450
2.048363607650 1.983763506046 0.855152817457
2.048382217881 1.983820317073 0.855206091643
2.048400799991 1.983877125386 0.855259371553
2.048419355388 1.983933930614 0.855312655671
2.048437886220 1.983990732380 0.855365942699
2.048456395023 1.984047530177 0.855419231792
2.048474884353 1.984104323295 0.855472522685
2.048493356489 1.984161110845 0.855525815641
2.048511813276 1.984217891922 0.855579111265
2.048530256114 1.984274665849 0.855632410220
2.048548686065 1.984331432433 0.855685712964
2.048567104012 1.984388192111 0.855739019583
2.048585510797 1.984444945915 0.855792329788
2.048603907284 1.984501695212 0.855845643067
2.048622294324 1.984558441292 0.855898958926
2.048640672638 1.984615184899 0.855952277134
2.048659042675 1.984671925891 0.856005597863
2.048677404490 1.984728663136 0.856058921667
2.048695757708 1.984785394732 0.856112249290
2.048714101592 1.984842118499 0.856165581379
2.048732435204 1.984898832627 0.856218918175
2.048750757616 1.984955536268 0.856272259321
2.048769068117 1.985012229890 0.856325603835
2.048787366345 1.985068915260 0.856378950276
2.048805652316 1.985125595034 0.856432297060
2.048823926329 1.985182272063 0.856485642823
2.048842188774 1.985238948605 0.856538986731
2.048860439907 1.985295625678 0.856592328658
2.048878679629 1.985352302744 0.856645669194
2.048896907369 1.985408977825 0.856699009517
2.048915122075 1.985465648003 0.856752351189
2.048933322354 1.985522310162 0.856805695962
2.048951506720 1.985578961746 0.856859045635
2.048969673906 1.985635601311 0.856912402000
2.048987823177 1.985692228734 0.856965766813
2.049005954559 1.985748845037 0.857019141752
2.049024068947 1.985805451919 0.857072528294
2.049042168044 1.985862051163 0.857125927500
2.049060254145 1.985918644127 0.857179339742
2.049078329797 1.985975231466 0.857232764464
2.049096397402 1.986031813156 0.857286200083
2.049114458838 1.986088388772 0.857339644124
2.049132515179 1.986144957905 0.857393093604
2.049150566572 1.986201520533 0.857446545614
2.049168612297 1.986258077215 0.857499997957
2.049186651011 1.986314629039 0.857553449647
2.049204681111 1.986371177332 0.857606901137
2.049222701160 1.986427723260 0.857660354151
2.049240710274 1.986484267442 0.857713811167
2.049258708388 1.986540809734 0.857767274677
2.049276696343 1.986597349238 0.857820746433
2.049294675778 1.986653884537 0.857874226914
2.049312648835 1.986710414064 0.857927715170
2.049330617746 1.986766936465 0.857981209088
2.049348584394 1.986823450835 0.858034706009
2.049366549928 1.986879956755 0.858088203484
2.049384514526 1.986936454131 0.858141699920
2.049402477355 1.986992942909 0.858195194923
2.049420436736 1.987049422809 0.858248689209
2.049438390484 1.987105893172 0.858302184120
2.049456336352 1.987162353017 0.858355680921
2.049474272493 1.987218801289 0.858409180110
2.049492197840 1.987275237216 0.858462680984
2.049510112330 1.987331660650 0.858516181637
2.049528016931 1.987388072259 0.858569679396
2.049545913462 1.987444473469 0.858623171585
2.049563804248 1.987500866181 0.858676656375
2.049581691682 1.987557252309 0.858730133464
2.049599577790 1.987613633294 0.858783604366
2.049617463889 1.987670009748 0.858837072221
2.049635350402 1.987726381331 0.858890541161
2.049653236882 1.987782746918 0.858944015449
2.049671122215 1.987839104983 0.858997498602
2.049689004970 1.987895454090 0.859050992773
2.049706883792 1.987951793333 0.859104498534
2.049724757760 1.988008122574 0.859158015082
2.049742626615 1.988064442427 0.859211540787
2.049760490808 1.988120753988 0.859265073876
2.049778351377 1.988177058423 0.859318613042
2.049796209664 1.988233356549 0.859372157822
2.049814066982 1.988289648568 0.859425708665
2.049831924292 1.988345934028 0.859479266722
2.049849781989 1.988402212044 0.859532833477
2.049867639838 1.988458481686 0.859586410370
2.049885497054 1.988514742424 0.859639998541
2.049903352504 1.988570994451 0.859693598749
2.049921204946 1.988627238804 0.859747211454
2.049939053237 1.988683477216 0.859800836988
2.049956896448 1.988739711758 0.859854475690
2.049974733870 1.988795944377 0.859908127944
2.049992564915 1.988852176485 0.859961794084
2.050010388981 1.988908408725 0.860015474196
2.050028205331 1.988964640982 0.860069167923
2.050046013053 1.989020872633 0.860122874350
2.050063811120 1.989077102938 0.860176592064
2.050081598552 1.989133331436 0.860230319367
2.050099374611 1.989189558216 0.860284054611
2.050117138992 1.989245783952 0.860337796531
2.050134891920 1.989302009692 0.860391544460
2.050152634141 1.989358236473 0.860445298352
2.050170366792 1.989414464876 0.860499058583
2.050188091189 1.989470694674 0.860552825592
2.050205808598 1.989526924701 0.860606599487
2.050223520049 1.989583152978 0.860660379725
2.050241226233 1.989639377085 0.860714165007
2.050258927488 1.989695594648 0.860767953402
2.050276623862 1.989751803815 0.860821742698
2.050294315191 1.989808003559 0.860875530855
2.050312001160 1.989864193723 0.860929316447
2.050329681314 1.989920374802 0.860983098952
2.050347355018 1.989976547524 0.861036878829
2.050365021406 1.990032712383 0.861090657352
2.050382679361 1.990088869271 0.861144436268
2.050400327572 1.990145017328 0.861198217381
2.050417964683 1.990201155080 0.861252002150
2.050435589500 1.990257280811 0.861305791424
2.050453201216 1.990313393068 0.861359585317
2.050470799553 1.990369491131 0.861413383256
2.050488384781 1.990425575307 0.861467184138
2.050505957569 1.990481646948 0.861520986552
2.050523518704 1.990537708176 0.861574789012
2.050541068754 1.990593761397 0.861628590174
2.050558607791 1.990649808747 0.861682389010
2.050576135262 1.990705851624 0.861736184942
2.050593650076 1.990761890438 0.861789977916
2.050611150905 1.990817924651 0.861843768411
2.050628636603 1.990873953067 0.861897557354
2.050646106639 1.990929974278 0.861951345931
2.050663561373 1.990985987126 0.862005135300
2.050681002107 1.991041991030 0.862058926259
2.050698430834 1.991097986103 0.862112718941
2.050715849778 1.991153973042 0.862166512636
2.050733260821 1.991209952843 0.862220305810
2.050750664995 1.991265926467 0.862274096388
2.050768062187 1.991321894572 0.862327882237
2.050785451147 1.991377857386 0.862381661773
2.050802829795 1.991433814763 0.862435434535
2.050820195747 1.991489766356 0.862489201556
2.050837546899 1.991545711821 0.862542965420
2.050854881912 1.991601650959 0.862596729951
2.050872200458 1.991657583703 0.862650499600
2.050889503188 1.991713509968 0.862704278664
2.050906791441 1.991769429417 0.862758070551
2.050924066822 1.991825341254 0.862811877256
2.050941330780 1.991881244160 0.862865699192
2.050958584337 1.991937136452 0.862919535391
2.050975828019 1.991993016454 0.862973384001
2.050993062022 1.992048882988 0.863027242908
2.051010286505 1.992104735831 0.863081110308
2.051027501912 1.992160575965 0.863134985072
2.051044709193 1.992216405499 0.863188866817
2.051061909843 1.992272227215 0.863242755726
2.051079105732 1.992328043855 0.863296652206
2.051096298795 1.992383857307 0.863350556538
2.051113490665 1.992439667943 0.863404468662
2.051130682366 1.992495474314 0.863458388155
2.051147874160 1.992551273317 0.863512314419
2.051165065575 1.992607060820 0.863566246962
2.051182255601 1.992662832574 0.863620185671
2.051199442964 1.992718585172 0.863674130942
2.051216626417 1.992774316783 0.863728083594
2.051233804941 1.992830027444 0.863782044589
2.051250977838 1.992885718857 0.863836014642
2.051268144718 1.992941393750 0.863889993844
2.051285305421 1.992997055028 0.863943981444
2.051302459941 1.993052704982 0.863997975859
2.051319608399 1.993108344798 0.864051974918
2.051336751073 1.993163974517 0.864105976274
2.051353888477 1.993219593438 0.864159977840
2.051371021426 1.993275200803 0.864213978130
2.051388151030 1.993330796518 0.864267976410
2.051405278582 1.993386381655 0.864321972619
2.051422405342 1.993441958535 0.864375967147
2.051439532247 1.993497530359 0.864429960544
2.051456659631 1.993553100476 0.864483953317
2.051473787034 1.993608671515 0.864537945862
2.051490913168 1.993664244658 0.864591938588
2.051508036062 1.993719819272 0.864645932155
2.051525153352 1.993775393014 0.864699927715
2.051542262664 1.993830962387 0.864753927048
2.051559361980 1.993886523565 0.864807932487
2.051576449913 1.993942073244 0.864861946622
2.051593525829 1.993997609283 0.864915971839
2.051610589800 1.994053130957 0.864970009814
2.051627642434 1.994108638799 0.865024061124
2.051644684621 1.994164134115 0.865078125086
2.051661717290 1.994219618361 0.865132199887
2.051678741220 1.994275092598 0.865186282974
2.051695756939 1.994330557187 0.865240371599
2.051712764714 1.994386011788 0.865294463368
2.051729764596 1.994441455632 0.865348556646
2.051746756489 1.994496887924 0.865402650727
2.051763740195 1.994552308216 0.865456745746
2.051780715432 1.994607716605 0.865510842391
2.051797681810 1.994663113695 0.865564941531
2.051814638784 1.994718500347 0.865619043877
2.051831585630 1.994773877320 0.865673149785
2.051848521432 1.994829244943 0.865727259240
2.051865445121 1.994884602934 0.865781371990
2.051882355563 1.994939950431 0.865835487769
2.051899251666 1.994995286209 0.865889606507
2.051916132500 1.995050609001 0.865943728448
2.051932997414 1.995105917798 0.865997854144
2.051949846112 1.995161212046 0.866051984332
2.051966678694 1.995216491670 0.866106119746
2.051983495645 1.995271756968 0.866160260950
2.052000297778 1.995327008437 0.866214408237
2.052017086122 1.995382246629 0.866268561637
2.052033861786 1.995437472116 0.866322721025
2.052050625807 1.995492685583 0.866376886269
2.052067379015 1.995547888010 0.866431057387
2.052084121941 1.995603080844 0.866485234623
2.052100854801 1.995658266079 0.866539418450
2.052117577561 1.995713446153 0.866593609478
2.052134290082 1.995768623676 0.866647808314
2.052150992301 1.995823801039 0.866702015415
2.052167684405 1.995878980038 0.866756230980
2.052184366938 1.995934161624 0.866810454889
2.052201040798 1.995989345888 0.866864686718
2.052217707102 1.996044532284 0.866918925779
2.052234366957 1.996099720041 0.866973171194
2.052251021185 1.996154908617 0.867027421959
2.052267670076 1.996210098064 0.867081677012
2.052284313270 1.996265289158 0.867135935299
2.052300949787 1.996320483261 0.867190195857
2.052317578216 1.996375681949 0.867244457912
2.052334197023 1.996430886518 0.867298720990
2.052350804863 1.996486097533 0.867352985005
2.052367400814 1.996541314563 0.867407250286
2.052383984444 1.996596536164 0.867461517534
2.052400555698 1.996651760131 0.867515787663
2.052417114616 1.996706983911 0.867570061591
2.052433660999 1.996762205052 0.867624339983
2.052450194122 1.996817421555 0.867678623055
2.052466712619 1.996872632033 0.867732910464
2.052483214587 1.996927835667 0.867787201347
2.052499697915 1.996983032015 0.867841494480
2.052516160745 1.997038220776 0.867895788526
2.052532601952 1.997093401621 0.867950082287
2.052549021493 1.997148574160 0.868004374896
2.052565420525 1.997203738053 0.868058665880
2.052581801252 1.997258893210 0.868112955103
2.052598166546 1.997314039990 0.868167242608
2.052614519433 1.997369179296 0.868221528445
2.052630862601 1.997424312509 0.868275812538
2.052647198033 1.997479441265 0.868330094679
2.052663526864 1.997534567142 0.868384374622
2.052679849460 1.997589691341 0.868438652271
2.052696165652 1.997644814477 0.868492927857
2.052712475038 1.997699936530 0.868547202033
2.052728777239 1.997755056958 0.868601475824
2.052745072022 1.997810174911 0.868655750409
2.052761359287 1.997865289462 0.868710026791
2.052777638938 1.997920399746 0.868764305467
2.052793910727 1.997975504979 0.868818586186
2.052810174153 1.998030604338 0.868872867925
2.052826428476 1.998085696805 0.868927149102
2.052842672865 1.998140781035 0.868981428000
2.052858906636 1.998195855376 0.869035703298
2.052875129511 1.998250918056 0.869089974563
2.052891341799 1.998305967532 0.869144242563
2.052907544445 1.998361002893 0.869198509297
2.052923738918 1.998416024196 0.869252777742
2.052939926964 1.998471032610 0.869307051353
2.052956110308 1.998526030293 0.869361333471
2.052972290367 1.998581020004 0.869415626783
2.052988468063 1.998636004554 0.869469932970
2.053004643754 1.998690986224 0.869524252625
2.053020817288 1.998745966312 0.869578585429
2.053036988110 1.998800944925 0.869632930532
2.053053155397 1.998855921050 0.869687286996
2.053069318137 1.998910892866 0.869741654183
2.053085475164 1.998965858181 0.869796031989
2.053101625152 1.999020814843 0.869850420873
2.053117766614 1.999075761025 0.869904821708
2.053133897965 1.999130695303 0.869959235520
2.053150017664 1.999185616557 0.870013663187
2.053166124431 1.999240523759 0.870068105215
2.053182217500 1.999295415773 0.870122561591
2.053198296811 1.999350291252 0.870177031778
2.053214363091 1.999405148690 0.870231514782
2.053230417761 1.999459986613 0.870286009285
2.053246462663 1.999514803827 0.870340513780
2.053262499686 1.999569599644 0.870395026697
2.053278530356 1.999624373960 0.870449546513
2.053294555517 1.999679127182 0.870504071847
2.053310575181 1.999733859984 0.870558601546
2.053326588591 1.999788572991 0.870613134780
2.053342594477 1.999843266488 0.870667671105
2.053358591430 1.999897940248 0.870722210476
2.053374578297 1.999952593547 0.870776753194
2.053390554477 2.000007225347 0.870831299748
2.053406520070 2.000061834597 0.870885850602
2.053422475824 2.000116420543 0.870940405942
2.053438422946 2.000170982949 0.870994965474
2.053454362806 2.000225522172 0.871049528325
2.053470296650 2.000280039066 0.871104093091
2.053486225374 2.000334534764 0.871158658054
2.053502149412 2.000389010417 0.871213221503
2.053518068729 2.000443466982 0.871267782096
2.053533982915 2.000497905115 0.871322339174
2.053549891302 2.000552325202 0.871376892923
2.053565793092 2.000606727482 0.871431444368
2.053581687452 2.000661112211 0.871485995171
2.053597573568 2.000715479798 0.871540547311
2.053613450681 2.000769830834 0.871595102714
2.053629318118 2.000824166022 0.871649662922
2.053645175333 2.000878486006 0.871704228876
2.053661021970 2.000932791176 0.871758800831
2.053676857921 2.000987081488 0.871813378415
2.053692683376 2.001041356381 0.871867960762
2.053708498826 2.001095614806 0.871922546689
2.053724305017 2.001149855358 0.871977134850
2.053740102852 2.001204076494 0.872031723856
2.053755893259 2.001258276770 0.872086312345
2.053771677053 2.001312455068 0.872140899034
2.053787454823 2.001366610766 0.872195482766
2.053803226868 2.001420743853 0.872250062570
2.053818993186 2.001474854969 0.872304637716
2.053834753521 2.001528945398 0.872359207758
2.053850507462 2.001583017005 0.872413772517
2.053866254556 2.001637072124 0.872468332002
2.053881994448 2.001691113389 0.872522886249
2.053897727004 2.001745143524 0.872577435152
2.053913452417 2.001799165093 0.872631978302
2.053929171277 2.001853180242 0.872686514925
2.053944884571 2.001907190477 0.872741043959
2.053960593626 2.001961196526 0.872795564261
2.053976299965 2.002015198295 0.872850074915
2.053992005091 2.002069194958 0.872904575556
2.054007710243 2.002123185134 0.872959066596
2.054023416150 2.002177167130 0.873013549282
2.054039122865 2.002231139191 0.873068025533
2.054054829714 2.002285099704 0.873122497579
2.054070535395 2.002339047349 0.873176967481
2.054086238228 2.002392981171 0.873231436665
2.054101936492 2.002446900603 0.873285905588
2.054117628788 2.002500805463 0.873340373640
2.054133314331 2.002554695948 0.873394839332
2.054148993090 2.002608572615 0.873449300698
2.054164665754 2.002662436355 0.873503755848
2.054180333520 2.002716288313 0.873558203489
2.054195997780 2.002770129744 0.873612643315
2.054211659782 2.002823961805 0.873667076141
2.054227320377 2.002877785309 0.873721503765
2.054242979905 2.002931600498 0.873775928610
2.054258638240 2.002985406915 0.873830353236
2.054274294973 2.003039203408 0.873884779848
2.054289949647 2.003092988324 0.873939209942
2.054305601955 2.003146759826 0.873993644123
2.054321251842 2.003200516300 0.874048082156
2.054336899471 2.003254256721 0.874102523176
2.054352545067 2.003307980904 0.874156965998
2.054368188713 2.003361689561 0.874211409431
2.054383830172 2.003415384162 0.874265852523
2.054399468807 2.003469066657 0.874320294694
2.054415103640 2.003522739124 0.874374735749
2.054430733536 2.003576403470 0.874429175811
2.054446357452 2.003630061231 0.874483615205
2.054461974688 2.003683713521 0.874538054337
2.054477585037 2.003737361074 0.874592493606
2.054493188821 2.003791004330 0.874646933329
2.054508786782 2.003844643473 0.874701373706
2.054524379889 2.003898278379 0.874755814768
2.054539969119 2.003951908467 0.874810256337
2.054555555279 2.004005532510 0.874864697975
2.054571138930 2.004059148499 0.874919138967
2.054586720395 2.004112753651 0.874973578332
2.054602299847 2.004166344610 0.875028014914
2.054617877416 2.004219917848 0.875082447534
2.054633453256 2.004273470155 0.875136875197
2.054649027557 2.004326999110 0.875191297305
2.054664600489 2.004380503386 0.875245713822
2.054680172119 2.004433982794 0.875300125343
2.054695742339 2.004487438042 0.875354533037
2.054711310862 2.004540870293 0.875408938459
2.054726877281 2.004594280652 0.875463343265
2.054742441198 2.004647669744 0.875517748903
2.054758002363 2.004701037518 0.875572156345
2.054773560777 2.004754383338 0.875626565938
2.054789116710 2.004807706302 0.875680977407
2.054804670632 2.004861005680 0.875735390031
2.054820223062 2.004914281314 0.875789802929
2.054835774416 2.004967533819 0.875844215404
2.054851324891 2.005020764546 0.875898627235
2.054866874451 2.005073975303 0.875953038852
2.054882422915 2.005127167968 0.876007451318
2.054897970126 2.005180344133 0.876061866126
2.054913516132 2.005233504926 0.876116284836
2.054929061303 2.005286651069 0.876170708639
2.054944606345 2.005339783156 0.876225137965
2.054960152173 2.005392902011 0.876279572231
2.054975699707 2.005446008980 0.876334009800
2.054991249626 2.005499106003 0.876388448200
2.055006802196 2.005552195388 0.876442884541
2.055022357203 2.005605279343 0.876497316060
2.055037914033 2.005658359399 0.876551740660
2.055053471845 2.005711435925 0.876606157313
2.055069029788 2.005764507937 0.876660566239
2.055084587159 2.005817573280 0.876714968803
2.055100143461 2.005870629187 0.876769367167
2.055115698326 2.005923673042 0.876823763789
2.055131251371 2.005976703125 0.876878160890
2.055146802043 2.006029719100 0.876932560041
2.055162349556 2.006082722094 0.876986961957
2.055177892970 2.006135714320 0.877041366546
2.055193431417 2.006188698401 0.877095773186
2.055208964409 2.006241676591 0.877150181104
2.055224492100 2.006294650193 0.877204589766
2.055240015403 2.006347619340 0.877258999120
2.055255535870 2.006400583247 0.877313409635
2.055271055316 2.006453540814 0.877367822122
2.055286575295 2.006506491384 0.877422237413
2.055302096548 2.006559435357 0.877476656007
2.055317618618 2.006612374432 0.877531077832
2.055333139749 2.006665311346 0.877585502196
2.055348657133 2.006718249183 0.877639927982
2.055364167452 2.006771190430 0.877694354014
2.055379667548 2.006824136103 0.877748779486
2.055395155044 2.006877085222 0.877803204307
2.055410628708 2.006930034825 0.877857629236
2.055426088470 2.006982980537 0.877912055734
2.055441535081 2.007035917537 0.877966485586
2.055456969550 2.007088841646 0.878020920390
2.055472392538 2.007141750209 0.878075361082
2.055487803930 2.007194642527 0.878129807658
2.055503202724 2.007247519732 0.878184259193
2.055518587269 2.007300384171 0.878238714164
2.055533955783 2.007353238517 0.878293170974
2.055549306956 2.007406084895 0.878347628516
2.055564640437 2.007458924286 0.878402086575
2.055579957022 2.007511756359 0.878456545936
2.055595258474 2.007564579751 0.878511008144
2.055610547022 2.007617392641 0.878565474986
2.055625824704 2.007670193396 0.878619947863
2.055641092751 2.007722981063 0.878674427262
2.055656351220 2.007775755553 0.878728912522
2.055671598987 2.007828517473 0.878783401980
2.055686834090 2.007881267712 0.878837893480
2.055702054303 2.007934006965 0.878892385080
2.055717257755 2.007986735372 0.878946875744
2.055732443381 2.008039452440 0.879001365772
2.055747611088 2.008092157250 0.879055856834
2.055762761589 2.008144848894 0.879110351559
2.055777895991 2.008197526952 0.879164852817
2.055793015303 2.008250191838 0.879219362905
2.055808120033 2.008302844869 0.879273882898
2.055823210030 2.008355488019 0.879328412388
2.055838284603 2.008408123423 0.879382949686
2.055853342879 2.008460752790 0.879437492441
2.055868384246 2.008513376926 0.879492038465
2.055883408730 2.008565995506 0.879546586502
2.055898417166 2.008618607185 0.879601136683
2.055913411095 2.008671209999 0.879655690514
2.055928392437 2.008723801940 0.879710250398
2.055943363060 2.008776381521 0.879764818835
2.055958324387 2.008828948162 0.879819397583
2.055973277182 2.008881502310 0.879873987033
2.055988221596 2.008934045266 0.879928586034
2.056003157428 2.008986578802 0.879983192216
2.056018084509 2.009039104707 0.880037802730
2.056033003077 2.009091624393 0.880092415154
2.056047913985 2.009144138682 0.880147028287
2.056062818694 2.009196647787 0.880201642569
2.056077719039 2.009249151479 0.880256259997
2.056092616861 2.009301649341 0.880310883568
2.056107513629 2.009354141009 0.880365516420
2.056122410191 2.009406626332 0.880420160971
2.056137306716 2.009459105409 0.880474818299
2.056152202848 2.009511578525 0.880529487975
2.056167097993 2.009564046034 0.880584168364
2.056181991626 2.009616508261 0.880638857270
2.056196883508 2.009668965468 0.880693552693
2.056211773720 2.009721417891 0.880748253415
2.056226662518 2.009773865833 0.880802959223
2.056241550057 2.009826309773 0.880857670673
2.056256436093 2.009878750418 0.880912388505
2.056271319783 2.009931188704 0.880967112910
2.056286199660 2.009983625700 0.881021842930
2.056301073805 2.010036062483 0.881076576220
2.056315940173 2.010088499993 0.881131309299
2.056330796974 2.010140938932 0.881186038240
2.056345642993 2.010193379721 0.881240759605
2.056360477754 2.010245822520 0.881295471350
2.056375301492 2.010298267289 0.881350173413
2.056390114938 2.010350713848 0.881404867809
2.056404918994 2.010403161922 0.881459558177
2.056419714392 2.010455611144 0.881514248931
2.056434501433 2.010508061024 0.881568944238
2.056449279842 2.010560510908 0.881623647134
2.056464048788 2.010612959938 0.881678358986
2.056478807007 2.010665407048 0.881733079450
2.056493553001 2.010717850978 0.881787806863
2.056508285243 2.010770290302 0.881842538920
2.056523002366 2.010822723466 0.881897273397
2.056537703298 2.010875148807 0.881952008690
2.056552387374 2.010927564575 0.882006744028
2.056567054406 2.010979968965 0.882061479348
2.056581704755 2.011032360196 0.882116214922
2.056596339355 2.011084736652 0.882170950917
2.056610959707 2.011137097075 0.882225687069
2.056625567788 2.011189440782 0.882280422610
2.056640165876 2.011241767843 0.882335156458
2.056654756296 2.011294079158 0.882389887604
2.056669341126 2.011346376364 0.882444615548
2.056683921912 2.011398661578 0.882499340600
2.056698499462 2.011450937005 0.882554063955
2.056713073763 2.011503204496 0.882608787487
2.056727644039 2.011555465174 0.882663513350
2.056742208919 2.011607719236 0.882718243504
2.056756766685 2.011659965977 0.882772979360
2.056771315514 2.011712204055 0.882827721625
2.056785853682 2.011764431905 0.882882470426
2.056800379691 2.011816648197 0.882937225623
2.056814892328 2.011868852183 0.882991987214
2.056829390686 2.011921043843 0.883046755652
2.056843874185 2.011973223785 0.883101531974
2.056858342623 2.012025392931 0.883156317671
2.056872796238 2.012077552090 0.883211114373
2.056887235784 2.012129701565 0.883265923443
2.056901662531 2.012181840895 0.883320745654
2.056916078172 2.012233968831 0.883375581056
2.056930484608 2.012286083530 0.883430429099
2.056944883626 2.012338182893 0.883485288952
2.056959276560 2.012390264948 0.883540159911
2.056973664005 2.012442328154 0.883595041711
2.056988045701 2.012494371534 0.883649934625
2.057002420631 2.012546394634 0.883704839268
2.057016787342 2.012598397347 0.883759756152
2.057031144409 2.012650379692 0.883814685143
2.057045490934 2.012702341638 0.883869624990
2.057059826920 2.012754283062 0.883924573137
2.057074153418 2.012806203836 0.883979525913
2.057088472361 2.012858104008 0.884034479111
2.057102786140 2.012909983990 0.884089428812
2.057117096985 2.012961844661 0.884144372258
2.057131406331 2.013013687322 0.884199308516
2.057145714328 2.013065513495 0.884254238733
2.057160019622 2.013117324616 0.884309165900
2.057174319466 2.013169121728 0.884364094163
2.057188610153 2.013220905251 0.884419027849
2.057202887651 2.013272674941 0.884473970460
2.057217148298 2.013324430018 0.884528923886
2.057231389404 2.013376169444 0.884583888028
2.057245609620 2.013427892252 0.884638860911
2.057259809020 2.013479597811 0.884693839223
2.057273988896 2.013531285945 0.884748819127
2.057288151330 2.013582956888 0.884803797128
2.057302298660 2.013634611087 0.884858770767
2.057316432962 2.013686248949 0.884913739014
2.057330555647 2.013737870628 0.884968702281
2.057344667252 2.013789475947 0.885023662133
2.057358767449 2.013841064467 0.885078620787
2.057372855249 2.013892635705 0.885133580572
2.057386929351 2.013944189392 0.885188543477
2.057400988551 2.013995725694 0.885243510878
2.057415032131 2.014047245285 0.885298483459
2.057429060148 2.014098749260 0.885353461294
2.057443073573 2.014150238889 0.885408444032
2.057457074234 2.014201715306 0.885463431091
2.057471064596 2.014253179241 0.885518421844
2.057485047410 2.014304630880 0.885573415740
2.057499025305 2.014356069919 0.885628412400
2.057513000415 2.014407495781 0.885683411680
2.057526974119 2.014458907933 0.885738413733
2.057540946944 2.014510306178 0.885793419056
2.057554918649 2.014561690832 0.885848428493
2.057568888447 2.014613062702 0.885903443169
2.057582855304 2.014664422882 0.885958464327
2.057596818200 2.014715772423 0.886013493073
2.057610776297 2.014767111985 0.886068530068
2.057624728942 2.014818441603 0.886123575242
2.057638675533 2.014869760633 0.886178627616
2.057652615285 2.014921067926 0.886233685304
2.057666547000 2.014972362152 0.886288745726
2.057680468929 2.015023642212 0.886343806020
2.057694378790 2.015074907586 0.886398863554
2.057708273967 2.015126158535 0.886453916440
2.057722151829 2.015177396096 0.886508963906
2.057736010082 2.015228621890 0.886564006443
2.057749847050 2.015279837800 0.886619045679
2.057763661789 2.015331045643 0.886674084006
2.057777454012 2.015382246910 0.886729124062
2.057791223851 2.015433442652 0.886784168198
2.057804971551 2.015484633515 0.886839218039
2.057818697212 2.015535819879 0.886894274263
2.057832400693 2.015587002019 0.886949336605
2.057846081703 2.015638180222 0.887004404059
2.057859740079 2.015689354789 0.887059475205
2.057873376138 2.015740525917 0.887114548532
2.057886990967 2.015791693516 0.887169622683
2.057900586523 2.015842857019 0.887224696557
2.057914165473 2.015894015275 0.887279769270
2.057927730765 2.015945166582 0.887334840040
2.057941285053 2.015996308890 0.887389908052
2.057954830117 2.016047440124 0.887444972405
2.057968366468 2.016098558562 0.887500032162
2.057981893266 2.016149663176 0.887555086509
2.057995408598 2.016200753844 0.887610134967
2.058008910042 2.016251831387 0.887665177576
2.058022395387 2.016302897413 0.887720214968
2.058035863292 2.016353954027 0.887775248273
2.058049313702 2.016405003461 0.887830278882
2.058062747925 2.016456047728 0.887885308101
2.058076168338 2.016507088360 0.887940336807
2.058089577840 2.016558126288 0.887995365216
2.058102979210 2.016609161865 0.888050392840
2.058116374564 2.016660195011 0.888105418645
2.058129765061 2.016711225421 0.888160441393
2.058143150915 2.016762252793 0.888215460047
2.058156531689 2.016813277010 0.888270474125
2.058169906737 2.016864298259 0.888325483897
2.058183275655 2.016915317058 0.888380490355
2.058196638575 2.016966334215 0.888435494974
2.058209996239 2.017017350741 0.888490499337
2.058223349828 2.017068367725 0.888545504752
2.058236700649 2.017119386227 0.888600511980
2.058250049789 2.017170407176 0.888655521173
2.058263397863 2.017221431298 0.888710532018
2.058276744957 2.017272459074 0.888765544056
2.058290090764 2.017323490719 0.888820557031
2.058303434875 2.017374526179 0.888875571142
2.058316777120 2.017425565149 0.888930587098
2.058330117826 2.017476607102 0.888985605930
2.058343457935 2.017527651333 0.889040628606
2.058356798911 2.017578697031 0.889095655593
2.058370142495 2.017629743363 0.889150686516
2.058383490367 2.017680789580 0.889205720074
2.058396843823 2.017731835123 0.889260754284
2.058410203543 2.017782879727 0.889315787031
2.058423569512 2.017833923482 0.889370816788
2.058436941078 2.017884966845 0.889425843306
2.058450317108 2.017936010592 0.889480868059
2.058463696193 2.017987055687 0.889535894272
2.058477076808 2.018038103106 0.889590926487
2.058490457434 2.018089153624 0.889645969755
2.058503836598 2.018140207617 0.889701028635
2.058517212890 2.018191264905 0.889756106292
2.058530584969 2.018242324688 0.889811203922
2.058543951611 2.018293385565 0.889866320686
2.058557311788 2.018344445661 0.889921454185
2.058570664785 2.018395502806 0.889976601338
2.058584010302 2.018446554747 0.890031759443
2.058597348512 2.018497599342 0.890086927117
2.058610680048 2.018548634702 0.890142104863
2.058624005912 2.018599659277 0.890197295116
2.058637327326 2.018650671875 0.890252501749
2.058650645571 2.018701671654 0.890307729203
2.058663961840 2.018752658109 0.890362981467
2.058677277151 2.018803631070 0.890418261198
2.058690592311 2.018854590734 0.890473569194
2.058703907920 2.018905537705 0.890528904348
2.058717224402 2.018956473012 0.890584264049
2.058730542014 2.019007398089 0.890639644894
2.058743860835 2.019058314673 0.890695043486
2.058757180739 2.019109224645 0.890750457112
2.058770501373 2.019160129812 0.890805884121
2.058783822170 2.019211031703 0.890861323965
2.058797142419 2.019261931425 0.890916776942
2.058810461378 2.019312829619 0.890972243786
2.058823778422 2.019363726536 0.891027725260
2.058837093162 2.019414622212 0.891083221892
2.058850405510 2.019465516693 0.891138733932
2.058863715637 2.019516410229 0.891194261502
2.058877023853 2.019567303373 0.891249804855
2.058890330423 2.019618196951 0.891305364612
2.058903635390 2.019669091895 0.891360941872
2.058916938480 2.019719988995 0.891416538109
2.058930239113 2.019770888650 0.891472154884
2.058943536549 2.019821790691 0.891527793434
2.058956830115 2.019872694361 0.891583454273
2.058970119454 2.019923598459 0.891639136910
2.058983404696 2.019974501628 0.891694839795
2.058996686489 2.020025402697 0.891750560492
2.059009965863 2.020076300996 0.891806296062
2.059023243953 2.020127196534 0.891862043551
2.059036521663 2.020178089991 0.891917800466
2.059049799369 2.020228982521 0.891973565141
2.059063076763 2.020279875428 0.892029336915
2.059076352901 2.020330769799 0.892085116114
2.059089626433 2.020381666207 0.892140903857
2.059102895971 2.020432564571 0.892196701762
2.059116160461 2.020483464215 0.892252511606
2.059129419466 2.020534364093 0.892308335026
2.059142673242 2.020585263129 0.892364173295
2.059155922599 2.020636160559 0.892420027194
2.059169168574 2.020687056177 0.892475896990
2.059182412023 2.020737950426 0.892531782508
2.059195653255 2.020788844298 0.892587683266
2.059208891840 2.020839739088 0.892643598669
2.059222126636 2.020890636063 0.892699528214
2.059235356052 2.020941536132 0.892755471684
2.059248578463 2.020992439602 0.892811429292
2.059261792644 2.021043346055 0.892867401740
2.059274998105 2.021094254365 0.892923390168
2.059288195212 2.021145162821 0.892979395997
2.059301385049 2.021196069320 0.893035420696
2.059314569088 2.021246971566 0.893091465516
2.059327748734 2.021297867254 0.893147531263
2.059340924915 2.021348754214 0.893203618171
2.059354097830 2.021399630516 0.893259725890
2.059367266933 2.021450494559 0.893315853612
2.059380431172 2.021501345139 0.893372000257
2.059393589391 2.021552181507 0.893428164682
2.059406740793 2.021603003391 0.893484345805
2.059419885294 2.021653810974 0.893540542628
2.059433023669 2.021704604792 0.893596754124
2.059446157426 2.021755385576 0.893652979056
2.059459288437 2.021806154039 0.893709215803
2.059472418423 2.021856910667 0.893765462279
2.059485548442 2.021907655574 0.893821716032
2.059498678531 2.021958388467 0.893877974516
2.059511807621 2.022009108742 0.893934235500
2.059524933754 2.022059815716 0.893990497506
2.059538054569 2.022110508914 0.894046760129
2.059551167935 2.022161188358 0.894103024139
2.059564272558 2.022211854752 0.894159291306
2.059577368412 2.022262509509 0.894215563958
2.059590456865 2.022313154591 0.894271844393
2.059603540463 2.022363792203 0.894328134295
2.059616622410 2.022414424419 0.894384434321
2.059629705883 2.022465052839 0.894440743973
2.059642793334 2.022515678386 0.894497061790
2.059655885972 2.022566301309 0.894553385801
2.059668983529 2.022616921387 0.894609714097
2.059682084392 2.022667538287 0.894666045350
2.059695186047 2.022718151957 0.894722379120
2.059708285744 2.022768762941 0.894778715873
2.059721381197 2.022819372501 0.894835056711
2.059734471176 2.022869982485 0.894891402915
2.059747555840 2.022920594985 0.894947755465
2.059760636747 2.022971211844 0.895004114675
2.059773716553 2.023021834171 0.895060480078
2.059786798479 2.023072461998 0.895116850563
2.059799885687 2.023123094188 0.895173224712
2.059812980699 2.023173728652 0.895229601211
2.059826084988 2.023224362800 0.895285979178
2.059839198812 2.023274994144 0.895342358300
2.059852321295 2.023325620873 0.895398738735
2.059865450704 2.023376242236 0.895455120823
2.059878584833 2.023426858653 0.895511504723
2.059891721405 2.023477471496 0.895567890116
2.059904858386 2.023528082621 0.895624276096
2.059917994186 2.023578693779 0.895680661308
2.059931127731 2.023629306078 0.895737044304
2.059944258429 2.023679919646 0.895793424014
2.059957386086 2.023730533574 0.895849800173
2.059970510820 2.023781146165 0.895906173595
2.059983632989 2.023831755368 0.895962546176
2.059996753162 2.023882359287 0.896018920644
2.060009872104 2.023932956574 0.896075300123
2.060022990747 2.023983546598 0.896131687644
2.060036110140 2.024034129340 0.896188085731
2.060049231343 2.024084705055 0.896244496178
2.060062355299 2.024135273822 0.896300920031
2.060075482705 2.024185835142 0.896357357746
2.060088613907 2.024236387730 0.896413809436
2.060101748876 2.024286929592 0.896470275069
2.060114887266 2.024337458360 0.896526754571
2.060128028546 2.024387971814 0.896583247775
2.060141172187 2.024438468410 0.896639754269
2.060154317845 2.024488947659 0.896696273226
2.060167465499 2.024539410213 0.896752803304
2.060180615509 2.024589857642 0.896809342713
2.060193768568 2.024640291939 0.896865889432
2.060206925562 2.024690714917 0.896922441550
2.060220087371 2.024741127666 0.896978997617
2.060233254653 2.024791530250 0.897035556894
2.060246427655 2.024841921724 0.897092119394
2.060259606099 2.024892300465 0.897148685711
2.060272789151 2.024942664719 0.897205256640
2.060285975497 2.024993013169 0.897261832743
2.060299163495 2.025043345355 0.897318413953
2.060312351390 2.025093661807 0.897374999374
2.060325537556 2.025143963848 0.897431587326
2.060338720727 2.025194253136 0.897488175636
2.060351900190 2.025244531077 0.897544762082
2.060365075899 2.025294798321 0.897601344866
2.060378248508 2.025345054472 0.897657922964
2.060391419292 2.025395298124 0.897714496265
2.060404589976 2.025445527189 0.897771065449
2.060417762486 2.025495739411 0.897827631661
2.060430938655 2.025545932914 0.897884196080
2.060444119933 2.025596106598 0.897940759511
2.060457307146 2.025646260286 0.897997322119
2.060470500349 2.025696394597 0.898053883359
2.060483698806 2.025746510615 0.898110442127
2.060496901088 2.025796609497 0.898166997033
2.060510105276 2.025846692159 0.898223546731
2.060523309241 2.025896759167 0.898280090192
2.060536510917 2.025946810852 0.898336626841
2.060549708561 2.025996847605 0.898393156553
2.060562900911 2.026046870203 0.898449679519
2.060576087268 2.026096880039 0.898506196051
2.060589267468 2.026146879115 0.898562706398
2.060602441781 2.026196869778 0.898619210626
2.060615610760 2.026246854237 0.898675708585
2.060628775065 2.026296834015 0.898732199961
2.060641935293 2.026346809502 0.898788684370
2.060655091834 2.026396779770 0.898845161445
2.060668244756 2.026446742726 0.898901630905
2.060681393733 2.026496695589 0.898958092576
2.060694538033 2.026546635552 0.899014546389
2.060707676559 2.026596560460 0.899070992383
2.060720807969 2.026646469287 0.899127430737
2.060733930863 2.026696362295 0.899183861839
2.060747044020 2.026746240813 0.899240286371
2.060760146672 2.026796106731 0.899296705382
2.060773238729 2.026845961846 0.899353120295
2.060786320944 2.026895807282 0.899409532829
2.060799394930 2.026945643136 0.899465944809
2.060812463020 2.026995468461 0.899522357929
2.060825527976 2.027045281578 0.899578773490
2.060838592578 2.027095080597 0.899635192217
2.060851659177 2.027144863988 0.899691614196
2.060864729291 2.027194631015 0.899748038964
2.060877803344 2.027244381905 0.899804465744
2.060890880595 2.027294117705 0.899860893747
2.060903959291 2.027343839887 0.899917322483
2.060917037008 2.027393549823 0.899973751965
2.060930111114 2.027443248306 0.900030182770
2.060943179277 2.027492935259 0.900086615923
2.060956239903 2.027542609726 0.900143052646
2.060969292426 2.027592270148 0.900199494044
2.060982337411 2.027641914842 0.900255940804
2.060995376446 2.027691542556 0.900312393011
2.061008411846 2.027741152946 0.900368850096
2.061021446233 2.027790746860 0.900425310950
2.061034482064 2.027840326353 0.900481774130
2.061047521171 2.027889894445 0.900538238115
2.061060564398 2.027939454686 0.900594701519
2.061073611385 2.027989010622 0.900651163208
2.061086660530 2.028038565279 0.900707622317
2.061099709145 2.028088120751 0.900764078165
2.061112753788 2.028137677947 0.900820530134
2.061125790724 2.028187236532 0.900876977563
2.061138816452 2.028236795015 0.900933419718
2.061151828213 2.028286350978 0.900989855856
2.061164824398 2.028335901387 0.901046285373
2.061177804771 2.028385442949 0.901102708005
2.061190770467 2.028434972472 0.901159124013
2.061203723766 2.028484487206 0.901215534295
2.061216667666 2.028533985126 0.901271940405
2.061229605357 2.028583465137 0.901328344442
2.061242539685 2.028632927173 0.901384748860
2.061255472721 2.028682372171 0.901441156223
2.061268405515 2.028731801928 0.901497568971
2.061281338081 2.028781218841 0.901553989235
2.061294269585 2.028830625585 0.901610418736
2.061307198694 2.028880024764 0.901666858754
2.061320123976 2.028929418605 0.901723310167
2.061333044266 2.028978808728 0.901779773507
2.061345958908 2.029028196044 0.901836249016
2.061358867828 2.029077580774 0.901892736672
2.061371771461 2.029126962585 0.901949236180
2.061384670543 2.029176340799 0.902005746946
2.061397565856 2.029225714626 0.902062268046
2.061410457987 2.029275083368 0.902118798217
2.061423347157 2.029324446554 0.902175335883
2.061436233130 2.029373803967 0.902231879229
2.061449115230 2.029423155580 0.902288426285
2.061461992402 2.029472501395 0.902344975032
2.061474863319 2.029521841250 0.902401523481
2.061487726485 2.029571174618 0.902458069726
2.061500580327 2.029620500477 0.902514611957
2.061513423280 2.029669817267 0.902571148448
2.061526253857 2.029719122981 0.902627677536
2.061539070727 2.029768415351 0.902684197618
2.061551872797 2.029817692130 0.902740707172
2.061564659286 2.029866951373 0.902797204832
2.061577429769 2.029916191688 0.902853689482
2.061590184183 2.029965412368 0.902910160376
2.061602922778 2.030014613400 0.902966617247
2.061615646012 2.030063795332 0.903023060377
2.061628354429 2.030112959055 0.903079490619
2.061641048542 2.030162105562 0.903135909359
2.061653728749 2.030211235759 0.903192318427
2.061666395328 2.030260350386 0.903248719964
2.061679048474 2.030309450066 0.903305116276
2.061691688403 2.030358535469 0.903361509699
2.061704315446 2.030407607506 0.903417902469
2.061716930117 2.030456667479 0.903474296638
2.061729533113 2.030505717114 0.903530694007
2.061742125241 2.030554758406 0.903587096098
2.061754707294 2.030603793322 0.903643504145
2.061767279897 2.030652823406 0.903699919104
2.061779843389 2.030701849405 0.903756341679
2.061792397764 2.030750871036 0.903812772350
2.061804942701 2.030799886976 0.903869211409
2.061817477668 2.030848895109 0.903925658981
2.061830002076 2.030897892986 0.903982115032
2.061842515435 2.030946878385 0.904038579351
2.061855017465 2.030995849831 0.904095051508
2.061867508137 2.031044806939 0.904151530797
2.061879987643 2.031093750488 0.904208016183
2.061892456301 2.031142682223 0.904264506274
2.061904914438 2.031191604428 0.904320999352
2.061917362294 2.031240519423 0.904377493470
2.061929799972 2.031289429101 0.904433986622
2.061942227447 2.031338334636 0.904490476952
2.061954644636 2.031387236428 0.904546962970
2.061967051491 2.031436134256 0.904603443711
2.061979448101 2.031485027571 0.904659918789
2.061991834764 2.031533915811 0.904716388314
2.062004212002 2.031582798626 0.904772852684
2.062016580535 2.031631675946 0.904829312275
2.062028941199 2.031680547881 0.904885767122
2.062041294832 2.031729414504 0.904942216674
2.062053642143 2.031778275601 0.904998659693
2.062065983588 2.031827130493 0.905055094362
2.062078319257 2.031875977971 0.905111518585
2.062090648795 2.031924816383 0.905167930422
2.062102971365 2.031973643819 0.905224328561
2.062115285668 2.032022458327 0.905280712695
2.062127590026 2.032071258095 0.905337083706
2.062139882518 2.032120041542 0.905393443584
2.062152161167 2.032168807317 0.905449795084
2.062164424140 2.032217554241 0.905506141203
2.062176669919 2.032266281259 0.905562484570
2.062188897418 2.032314987461 0.905618826931
2.062201106004 2.032363672193 0.905675168810
2.062213295431 2.032412335257 0.905731509461
2.062225465701 2.032460977113 0.905787847080
2.062237616899 2.032509599021 0.905844179232
2.062249749059 2.032558203025 0.905900503373
2.062261862111 2.032606791752 0.905956817326
2.062273955915 2.032655368042 0.906013119614
2.062286030396 2.032703934491 0.906069409580
2.062298085693 2.032752493017 0.906125687304
2.062310122288 2.032801044567 0.906181953381
2.062322141031 2.032849589040 0.906238208651
2.062334143023 2.032898125453 0.906294453979
2.062346129388 2.032946652281 0.906350690149
2.062358100974 2.032995167874 0.906406917892
2.062370058097 2.033043670842 0.906463138001
2.062382000408 2.033092160288 0.906519351467
2.062393926977 2.033140635850 0.906575559549
2.062405836586 2.033189097570 0.906631763721
2.062417728175 2.033237545651 0.906687965485
2.062429601331 2.033285980205 0.906744166092
2.062441456663 2.033334401084 0.906800366246
2.062453295942 2.033382807839 0.906856565910
2.062465121935 2.033431199817 0.906912764275
2.062476937953 2.033479576340 0.906968959949
2.062488747215 2.033527936913 0.907025151322
2.062500552206 2.033576281371 0.907081337039
2.062512354191 2.033624609929 0.907137516455
2.062524153029 2.033672923142 0.907193689939
2.062535947344 2.033721221801 0.907249858949
2.062547734983 2.033769506818 0.907306025833
2.062559513641 2.033817779146 0.907362193403
2.062571281447 2.033866039756 0.907418364363
2.062583037353 2.033914289653 0.907474540752
2.062594781208 2.033962529890 0.907530723509
2.062606513508 2.034010761527 0.907586912278
2.062618234924 2.034058985516 0.907643105488
2.062629945777 2.034107202496 0.907699300687
2.062641645637 2.034155412571 0.907755495038
2.062653333191 2.034203615121 0.907811685882
2.062665006440 2.034251808743 0.907867871223
2.062676663168 2.034299991359 0.907924050051
2.062688301526 2.034348160505 0.907980222452
2.062699920561 2.034396313737 0.908036389490
2.062711520508 2.034444449073 0.908092552921
2.062723102742 2.034492565351 0.908148714790
2.062734669404 2.034540662414 0.908204877017
2.062746222805 2.034588741084 0.908261041029
2.062757764800 2.034636802936 0.908317207494
2.062769296304 2.034684849949 0.908373376198
2.062780817124 2.034732884134 0.908429546043
2.062792326141 2.034780907222 0.908485715172
2.062803821783 2.034828920497 0.908541881172
2.062815302659 2.034876924773 0.908598041341
2.062826768142 2.034924920484 0.908654192971
2.062838218725 2.034972907831 0.908710333626
2.062849656059 2.035020886908 0.908766461386
2.062861082632 2.035068857778 0.908822575032
2.062872501217 2.035116820476 0.908878674149
2.062883914227 2.035164774983 0.908934759139
2.062895323181 2.035212721200 0.908990831136
2.062906728415 2.035260658974 0.909046891823
2.062918129135 2.035308588188 0.909102943189
2.062929523761 2.035356508892 0.909158987239
2.062940910480 2.035404421428 0.909215025718
2.062952287839 2.035452326493 0.909271059877
2.062963655226 2.035500225092 0.909327090323
2.062975013115 2.035548118372 0.909383116979
2.062986363038 2.035596007385 0.909439139148
2.062997707308 2.035643892824 0.909495155676
2.063009048594 2.035691774848 0.909551165170
2.063020389466 2.035739653028 0.909607166241
2.063031732015 2.035787526457 0.909663157715
2.063043077633 2.035835393988 0.909719138774
2.063054426970 2.035883254535 0.909775109020
2.063065780027 2.035931107344 0.909831068437
2.063077136331 2.035978952153 0.909887017281
2.063088495102 2.036026789210 0.909942955930
2.063099855373 2.036074619139 0.909998884720
2.063111216023 2.036122442730 0.910054803830
2.063122575743 2.036170260719 0.910110713209
2.063133932977 2.036218073626 0.910166612605
2.063145285892 2.036265881708 0.910222501641
2.063156632425 2.036313685016 0.910278379965
2.063167970429 2.036361483515 0.910334247393
2.063179297914 2.036409277201 0.910390104057
2.063190613335 2.036457066162 0.910445950479
2.063201915880 2.036504850547 0.910501787578
2.063213205679 2.036552630457 0.910557616592
2.063224483897 2.036600405817 0.910613438923
2.063235752656 2.036648176273 0.910669255915
2.063247014818 2.036695941187 0.910725068621
2.063258273637 2.036743699753 0.910780877578
2.063269532344 2.036791451193 0.910836682633
2.063280793753 2.036839195001 0.910892482865
2.063292059932 2.036886931135 0.910948276623
2.063303332017 2.036934660103 0.911004061689
2.063314610187 2.036982382921 0.911059835562
2.063325893799 2.037030100941 0.911115595820
2.063337181648 2.037077815618 0.911171340519
2.063348472301 2.037125528282 0.911227068530
2.063359764417 2.037173239983 0.911282779771
2.063371057001 2.037220951436 0.911338475240
2.063382349545 2.037268663050 0.911394156831
2.063393642032 2.037316375012 0.911449826943
2.063404934818 2.037364087340 0.911505487946
2.063416228445 2.037411799888 0.911561141607
2.063427523433 2.037459512284 0.911616788607
2.063438820108 2.037507223823 0.911672428276
2.063450118516 2.037554933401 0.911728058630
2.063461418421 2.037602639530 0.911783676723
2.063472719381 2.037650340485 0.911839279269
2.063484020859 2.037698034563 0.911894863385
2.063495322320 2.037745720398 0.911950427294
2.063506623288 2.037793397219 0.912005970819
2.063517923322 2.037841064974 0.912061495528
2.063529221950 2.037888724246 0.912117004488
2.063540518567 2.037936375980 0.912172501689
2.063551812362 2.037984021097 0.912227991257
2.063563102294 2.038031660114 0.912283476671
2.063574387159 2.038079292918 0.912338960153
2.063585665726 2.038126918771 0.912394442385
2.063596936907 2.038174536569 0.912449922612
2.063608199924 2.038222145274 0.912505399060
2.063619454411 2.038269744387 0.912560869565
2.063630700427 2.038317334278 0.912616332198
2.063641938361 2.038364916267 0.912671785740
2.063653168778 2.038412492383 0.912727229878
2.063664392227 2.038460064872 0.912782665098
2.063675609079 2.038507635596 0.912838092338
2.063686819449 2.038555205505 0.912893512532
2.063698023193 2.038602774362 0.912948926201
2.063709220008 2.038650340810 0.913004333207
2.063720409563 2.038697902764 0.913059732741
2.063731591648 2.038745458011 0.913115123514
2.063742766274 2.038793004813 0.913170504076
2.063753933710 2.038840542338 0.913225873127
2.063765094461 2.038888070771 0.913281229730
2.063776249202 2.038935591091 0.913336573356
2.063787398721 2.038983104585 0.913391903784
2.063798543879 2.039030612302 0.913447220924
2.063809685630 2.039078114613 0.913502524674
2.063820825085 2.039125611050 0.913557814894
2.063831963578 2.039173100480 0.913613091557
2.063843102718 2.039220581543 0.913668355021
2.063854244371 2.039268053205 0.913723606338
2.063865390566 2.039315515231 0.913778847464
2.063876543326 2.039362968407 0.913834081244
2.063887704457 2.039410414430 0.913889311107
2.063898875359 2.039457855494 0.913944540516
2.063910056872 2.039505293715 0.913999772283
2.063921249231 2.039552730581 0.914055007929
2.063932452095 2.039600166623 0.914110247298
2.063943664662 2.039647601401 0.914165488542
2.063954885802 2.039695033821 0.914220728525
2.063966114191 2.039742462668 0.914275963565
2.063977348393 2.039789887180 0.914331190319
2.063988586907 2.039837307472 0.914386406595
2.063999828167 2.039884724660 0.914441611860
2.064011070556 2.039932140673 0.914496807306
2.064022312443 2.039979557788 0.914551995476
2.064033552273 2.040026978064 0.914607179544
2.064044788697 2.040074402831 0.914662362453
2.064056020714 2.040121832400 0.914717546173
2.064067247771 2.040169266058 0.914772731249
2.064078469786 2.040216702321 0.914827916776
2.064089687057 2.040264139345 0.914883100774
2.064100900084 2.040311575359 0.914938280839
2.064112109330 2.040359008978 0.914993454872
2.064123315003 2.040406439335 0.915048621684
2.064134516920 2.040453866030 0.915103781303
2.064145714506 2.040501288960 0.915158934936
2.064156906937 2.040548708135 0.915214084616
2.064168093387 2.040596123573 0.915269232673
2.064179273303 2.040643535309 0.915324381190
2.064190446623 2.040690943510 0.915379531612
2.064201613860 2.040738348611 0.915434684605
2.064212776007 2.040785751392 0.915489840172
2.064223934293 2.040833152917 0.915544997963
2.064235089836 2.040880554315 0.915600157657
2.064246243309 2.040927956454 0.915655319273
2.064257394710 2.040975359604 0.915710483311
2.064268543301 2.041022763225 0.915765650681
2.064279687752 2.041070165954 0.915820822445
2.064290826421 2.041117565850 0.915875999475
2.064301957724 2.041164960835 0.915931182124
2.064313080450 2.041212349220 0.915986370033
2.064324193964 2.041259730173 0.916041562128
2.064335298225 2.041307103966 0.916096756822
2.064346393637 2.041354471939 0.916151952361
2.064357480786 2.041401836164 0.916207147227
2.064368560157 2.041449198904 0.916262340498
2.064379631922 2.041496562008 0.916317532067
2.064390695859 2.041543926400 0.916372722686
2.064401751420 2.041591291815 0.916427913823
2.064412797911 2.041638656823 0.916483107386
2.064423834715 2.041686019151 0.916538305373
2.064434861473 2.041733376194 0.916593509543
2.064445878154 2.041780725593 0.916648721154
2.064456885017 2.041828065730 0.916703940834
2.064467882459 2.041875396044 0.916759168570
2.064478870847 2.041922717105 0.916814403822
2.064489850392 2.041970030450 0.916869645705
2.064500821145 2.042017338256 0.916924893202
2.064511783116 2.042064642926 0.916980145363
2.064522736509 2.042111946681 0.917035401449
2.064533681973 2.042159251249 0.917090661006
2.064544620788 2.042206557671 0.917145923860
2.064555554889 2.042253866270 0.917201190037
2.064566486696 2.042301176730 0.917256459646
2.064577418754 2.042348488291 0.917311732737
2.064588353273 2.042395799974 0.917367009174
2.064599291678 2.042443110820 0.917422288557
2.064610234304 2.042490420069 0.917477570208
2.064621180318 2.042537727273 0.917532853223
2.064632127912 2.042585032293 0.917588136603
2.064643074726 2.042632335213 0.917643419416
2.064654018395 2.042679636178 0.917698700977
2.064664957098 2.042726935204 0.917753981011
2.064675889951 2.042774232032 0.917809259754
2.064686817168 2.042821526052 0.917864537992
2.064697739953 2.042868816355 0.917919817015
2.064708660149 2.042916101892 0.917975098514
2.064719579758 2.042963381709 0.918030384424
2.064730500445 2.043010655187 0.918085676754
2.064741423153 2.043057922212 0.918140977432
2.064752347911 2.043105183211 0.918196288180
2.064763273872 2.043152439027 0.918251610445
2.064774199561 2.043199690664 0.918306945386
2.064785123251 2.043246938959 0.918362293915
2.064796043384 2.043294184280 0.918417656783
2.064806958933 2.043341426351 0.918473034692
2.064817869646 2.043388664232 0.918528428408
2.064828776111 2.043435896494 0.918583838862
2.064839679662 2.043483121508 0.918639267191
2.064850582131 2.043530337776 0.918694714720
2.064861485519 2.043577544204 0.918750182864
2.064872391622 2.043624740244 0.918805672953
2.064883301704 2.043671925877 0.918861186007
2.064894216237 2.043719101485 0.918916722500
2.064905134783 2.043766267668 0.918972282162
2.064916056020 2.043813425109 0.919027863874
2.064926977915 2.043860574533 0.919083465704
2.064937898024 2.043907716788 0.919139085075
2.064948813862 2.043954852994 0.919194719081
2.064959723273 2.044001984680 0.919250364874
2.064970624725 2.044049113819 0.919306020056
2.064981517463 2.044096242685 0.919361682995
2.064992401486 2.044143373551 0.919417352998
2.065003277351 2.044190508268 0.919473030297
2.065014145855 2.044237647872 0.919528715850
2.065025007678 2.044284792337 0.919584411015
2.065035863089 2.044331940583 0.919640117162
2.065046711795 2.044379090770 0.919695835336
2.065057552976 2.044426240806 0.919751566020
2.065068385502 2.044473388945 0.919807309089
2.065079208257 2.044520534292 0.919863063914
2.065090020471 2.044567677060 0.919918829616
2.065100821950 2.044614818495 0.919974605367
2.065111613129 2.044661960493 0.920030390657
2.065122394917 2.044709105023 0.920086185454
2.065133168396 2.044756253537 0.920141990208
2.065143934450 2.044803406565 0.920197805690
2.065154693471 2.044850563613 0.920253632717
2.065165445241 2.044897723416 0.920309471830
2.065176189032 2.044944884455 0.920365323019
2.065186923930 2.044992045583 0.920421185566
2.065197649252 2.045039206563 0.920477058058
2.065208364945 2.045086368341 0.920532938569
2.065219071809 2.045133532981 0.920588824973
2.065229771451 2.045180703276 0.920644715319
2.065240465964 2.045227882155 0.920700608161
2.065251157400 2.045275072063 0.920756502780
2.065261847189 2.045322274488 0.920812399237
2.065272535676 2.045369489756 0.920868298237
2.065283221935 2.045416717115 0.920924200855
2.065293903911 2.045463955053 0.920980108185
2.065304578883 2.045511201729 0.921036021007
2.065315244101 2.045558455355 0.921091939570
2.065325897438 2.045605714455 0.921147863544
2.065336537844 2.045652977928 0.921203792164
2.065347165497 2.045700244971 0.921259724535
2.065357781610 2.045747514940 0.921315660014
2.065368387962 2.045794787237 0.921371598563
2.065378986323 2.045842061318 0.921427540980
2.065389577946 2.045889336806 0.921483488922
2.065400163294 2.045936613679 0.921539444696
2.065410742074 2.045983892446 0.921595410867
2.065421313545 2.046031174199 0.921651389762
2.065431876983 2.046078460511 0.921707383008
2.065442432123 2.046125753153 0.921763391213
2.065452979416 2.046173053727 0.921819413898
2.065463519986 2.046220363307 0.921875449687
2.065474055311 2.046267682218 0.921931496726
2.065484586707 2.046315010023 0.921987553216
2.065495114810 2.046362345728 0.922043617917
2.065505639238 2.046409688149 0.922099690475
2.065516158563 2.046457036312 0.922155771495
2.065526670643 2.046504389767 0.922211862312
2.065537173235 2.046551748704 0.922267964547
2.065547664706 2.046599113836 0.922324079544
2.065558144644 2.046646486097 0.922380207882
2.065568614169 2.046693866245 0.922436349080
2.065579075834 2.046741254524 0.922492501616
2.065589533135 2.046788650478 0.922548663246
2.065599989758 2.046836052997 0.922604831558
2.065610448758 2.046883460575 0.922661004608
2.065620911901 2.046930871694 0.922717181456
2.065631379339 2.046978285225 0.922773362460
2.065641849690 2.047025700702 0.922829549224
2.065652320478 2.047073118407 0.922885744220
2.065662788795 2.047120539234 0.922941950163
2.065673251994 2.047167964368 0.922998169315
2.065683708221 2.047215394897 0.923054402892
2.065694156665 2.047262831446 0.923110650727
2.065704597506 2.047310273951 0.923166911280
2.065715031613 2.047357721608 0.923223181985
2.065725460128 2.047405173013 0.923279459837
2.065735884077 2.047452626447 0.923335742063
2.065746304133 2.047500080221 0.923392026710
2.065756720570 2.047547533023 0.923448313010
2.065767133389 2.047594984177 0.923504601437
2.065777542532 2.047642433790 0.923560893466
2.065787948083 2.047689882767 0.923617191118
2.065798350360 2.047737332685 0.923673496415
2.065808749866 2.047784785571 0.923729810899
2.065819147118 2.047832243590 0.923786135326
2.065829542432 2.047879708697 0.923842469599
2.065839935747 2.047927182305 0.923898812955
2.065850326574 2.047974665015 0.923955164319
2.065860714105 2.048022156486 0.924011522739
2.065871097441 2.048069655480 0.924067887782
2.065881475888 2.048117160108 0.924124259787
2.065891849189 2.048164668237 0.924180639914
2.065902217637 2.048212177987 0.924237029993
2.065912581994 2.048259688201 0.924293432197
2.065922943247 2.048307198760 0.924349848638
2.065933302269 2.048354710630 0.924406280962
2.065943659487 2.048402225622 0.924462730055
2.065954014668 2.048449745879 0.924519195903
2.065964366890 2.048497273237 0.924575677650
2.065974714726 2.048544808612 0.924632173826
2.065985056573 2.048592351612 0.924688682686
2.065995391055 2.048639900474 0.924745202584
2.066005717363 2.048687452390 0.924801732277
2.066016035450 2.048735004121 0.924858271109
2.066026346021 2.048782552742 0.924914819009
2.066036650327 2.048830096306 0.924971376335
2.066046949821 2.048877634219 0.925027943591
2.066057245777 2.048925167225 0.925084521120
2.066067538974 2.048972697001 0.925141108866
2.066077829518 2.049020225480 0.925197706282
2.066088116841 2.049067754122 0.925254312442
2.066098399853 2.049115283353 0.925310926324
2.066108677205 2.049162812355 0.925367547223
2.066118947560 2.049210339272 0.925424175152
2.066129209825 2.049257861778 0.925480811137
2.066139463281 2.049305377831 0.925537457282
2.066149707604 2.049352886376 0.925594116555
2.066159942788 2.049400387785 0.925650792337
2.066170169032 2.049447883892 0.925707487793
2.066180386620 2.049495377608 0.925764205240
2.066190595837 2.049542872223 0.925820945647
2.066200796948 2.049590370603 0.925877708409
2.066210990203 2.049637874494 0.925934491443
2.066221175871 2.049685384141 0.925991291602
2.066231354257 2.049732898288 0.926048105292
2.066241525684 2.049780414553 0.926104929144
2.066251690429 2.049827930047 0.926161760579
2.066261848639 2.049875442042 0.926218598135
2.066272000247 2.049922948519 0.926275441489
2.066282144920 2.049970448463 0.926332291210
2.066292282067 2.050017941858 0.926389148321
2.066302410917 2.050065429435 0.926446013826
2.066312530644 2.050112912281 0.926502888320
2.066322640524 2.050160391443 0.926559771800
2.066332740065 2.050207867618 0.926616663691
2.066342829100 2.050255341014 0.926673563069
2.066352907802 2.050302811359 0.926730468971
2.066362976623 2.050350278016 0.926787380700
2.066373036198 2.050397740151 0.926844298021
2.066383087216 2.050445196875 0.926901221199
2.066393130323 2.050492647360 0.926958150882
2.066403166071 2.050540090911 0.927015087891
2.066413194924 2.050587527028 0.927072032988
2.066423217313 2.050634955488 0.927128986692
2.066433233695 2.050682376424 0.927185949195
2.066443244597 2.050729790416 0.927242920375
2.066453250589 2.050777198520 0.927299899873
2.066463252192 2.050824602206 0.927356887166
2.066473249714 2.050872003183 0.927413881617
2.066483243068 2.050919403128 0.927470882456
2.066493231627 2.050966803377 0.927527888722
2.066503214157 2.051014204669 0.927584899219
2.066513188899 2.051061607014 0.927641912540
2.066523153781 2.051109009759 0.927698927193
2.066533106733 2.051156411826 0.927755941835
2.066543046048 2.051203812081 0.927812955568
2.066552970674 2.051251209701 0.927869968197
2.066562880379 2.051298604448 0.927926980360
2.066572775707 2.051345996737 0.927983993448
2.066582657742 2.051393387486 0.928041009310
2.066592527707 2.051440777790 0.928098029775
2.066602386521 2.051488168516 0.928155056126
2.066612234414 2.051535559980 0.928212088670
2.066622070727 2.051582951791 0.928269126535
2.066631893957 2.051630342953 0.928326167800
2.066641702059 2.051677732189 0.928383209930
2.066651492924 2.051725118388 0.928440250443
2.066661264927 2.051772501034 0.928497287623
2.066671017390 2.051819880476 0.928554321101
2.066680750830 2.051867257917 0.928611352132
2.066690466923 2.051914635131 0.928668383484
2.066700168189 2.051962013966 0.928725418970
2.066709857471 2.052009395773 0.928782462724
2.066719537367 2.052056780953 0.928839518429
2.066729209746 2.052104168736 0.928896588675
2.066738875497 2.052151557301 0.928953674624
2.066748534545 2.052198944180 0.929010776030
2.066758186139 2.052246326871 0.929067891592
2.066767829277 2.052293703457 0.929125019508
2.066777463148 2.052341073081 0.929182158052
2.066787087420 2.052388436132 0.929239306018
2.066796702301 2.052435794098 0.929296462914
2.066806308328 2.052483149124 0.929353628871
2.066815905969 2.052530503421 0.929410804354
2.066825495167 2.052577858668 0.929467989765
2.066835074995 2.052625215589 0.929525185121
2.066844643541 2.052672573803 0.929582389884
2.066854198114 2.052719931978 0.929639603012
2.066863735714 2.052767288238 0.929696823202
2.066873253672 2.052814640689 0.929754049214
2.066882750263 2.052861987930 0.929811280174
2.066892225134 2.052909329405 0.929868515737
2.066901679399 2.052956665517 0.929925756054
2.066911115371 2.053003997487 0.929983001560
2.066920535988 2.053051327024 0.930040252654
2.066929944082 2.053098655898 0.930097509390
2.066939341688 2.053145985544 0.930154771286
2.066948729558 2.053193316791 0.930212037326
2.066958107020 2.053240649784 0.930269306158
2.066967472180 2.053287984083 0.930326576426
2.066976822399 2.053335318889 0.930383847141
2.066986154907 2.053382653319 0.930441117965
2.066995467357 2.053429986617 0.930498389326
2.067004758200 2.053477318263 0.930555662323
2.067014026784 2.053524647928 0.930612938458
2.067023273204 2.053571975318 0.930670219271
2.067032497978 2.053619299973 0.930727505985
2.067041701686 2.053666621109 0.930784799262
2.067050884702 2.053713937570 0.930842099119
2.067060047096 2.053761247953 0.930899405019
2.067069188722 2.053808550876 0.930956716084
2.067078309437 2.053855845345 0.931014031360
2.067087409334 2.053903131101 0.931071350054
2.067096488903 2.053950408857 0.931128671695
2.067105549021 2.053997680321 0.931185996184
2.067114590778 2.054044947988 0.931243323767
2.067123615188 2.054092214714 0.931300654955
2.067132622901 2.054139483194 0.931357990445
2.067141614027 2.054186755453 0.931415331051
2.067150588169 2.054234032501 0.931472677659
2.067159544670 2.054281314244 0.931530031184
2.067168483036 2.054328599680 0.931587392495
2.067177403388 2.054375887322 0.931644762314
2.067186306817 2.054423175724 0.931702141072
2.067195195491 2.054470463958 0.931759528798
2.067204072470 2.054517751892 0.931816925057
2.067212941253 2.054565040188 0.931874329016
2.067221805157 2.054612330030 0.931931739637
2.067230666731 2.054659622655 0.931989155973
2.067239527338 2.054706918876 0.932046577500
2.067248387064 2.054754218730 0.932104004381
2.067257244953 2.054801521415 0.932161437565
2.067266099521 2.054848825542 0.932218878672
2.067274949378 2.054896129635 0.932276329665
2.067283793767 2.054943432748 0.932333792390
2.067292632855 2.054990734975 0.932391268109
2.067301467685 2.055038037682 0.932448757179
2.067310299800 2.055085343356 0.932506258972
2.067319130662 2.055132655070 0.932563772092
2.067327961051 2.055179975704 0.932621294822
2.067336790651 2.055227307129 0.932678825690
2.067345617959 2.055274649602 0.932736363972
2.067354440577 2.055322001543 0.932793909979
2.067363255794 2.055369359800 0.932851465032
2.067372061319 2.055416720318 0.932909031123
2.067380855915 2.055464079066 0.932966610363
2.067389639766 2.055511432940 0.933024204387
2.067398414441 2.055558780433 0.933081813882
2.067407182459 2.055606121885 0.933139438407
2.067415946591 2.055653459265 0.933197076527
2.067424709075 2.055700795594 0.933254726227
2.067433471007 2.055748134169 0.933312385447
2.067442232054 2.055795477843 0.933370052571
2.067450990601 2.055842828529 0.933427726700
2.067459744254 2.055890187054 0.933485407629
2.067468490566 2.055937553333 0.933543095540
2.067477227750 2.055984926762 0.933600790548
2.067485955170 2.056032306645 0.933658492252
2.067494673459 2.056079692517 0.933716199487
2.067503384238 2.056127084230 0.933773910363
2.067512089533 2.056174481835 0.933831622616
2.067520791059 2.056221885311 0.933889334154
2.067529489617 2.056269294303 0.933947043627
2.067538184764 2.056316707985 0.934004750831
2.067546874872 2.056364125140 0.934062456802
2.067555557538 2.056411544427 0.934120163553
2.067564230223 2.056458964755 0.934177873529
2.067572890909 2.056506385602 0.934235588958
2.067581538576 2.056553807149 0.934293311276
2.067590173358 2.056601230138 0.934351040820
2.067598796332 2.056648655477 0.934408776871
2.067607409019 2.056696083707 0.934466518011
2.067616012755 2.056743514505 0.934524262670
2.067624608147 2.056790946414 0.934582009654
2.067633194768 2.056838376916 0.934639758489
2.067641771208 2.056885802873 0.934697509457
2.067650335455 2.056933221226 0.934755263316
2.067658885500 2.056980629769 0.934813020828
2.067667419983 2.057028027769 0.934870782257
2.067675938689 2.057075416241 0.934928547040
2.067684442773 2.057122797792 0.934986313757
2.067692934625 2.057170176070 0.935044080432
2.067701417464 2.057217554959 0.935101845067
2.067709894745 2.057264937752 0.935159606242
2.067718369586 2.057312326512 0.935217363574
2.067726844336 2.057359721780 0.935275117865
2.067735320404 2.057407122670 0.935332870882
2.067743798358 2.057454527295 0.935390624829
2.067752278229 2.057501933364 0.935448381656
2.067760759915 2.057549338765 0.935506142446
2.067769243548 2.057596741986 0.935563907066
2.067777729720 2.057644142279 0.935621674190
2.067786219526 2.057691539591 0.935679441717
2.067794714429 2.057738934328 0.935737207429
2.067803216012 2.057786327081 0.935794969712
2.067811725707 2.057833718418 0.935852728102
2.067820244562 2.057881108792 0.935910483504
2.067828773130 2.057928498568 0.935968238005
2.067837311443 2.057975888109 0.936025994362
2.067845859088 2.058023277828 0.936083755295
2.067854415306 2.058070668164 0.936141522820
2.067862979098 2.058118059454 0.936199297769
2.067871549302 2.058165451753 0.936257079657
2.067880124646 2.058212844682 0.936314866863
2.067888703809 2.058260237384 0.936372657081
2.067897285490 2.058307628661 0.936430447859
2.067905868526 2.058355017257 0.936488237081
2.067914452026 2.058402402235 0.936546023262
2.067923035498 2.058449783315 0.936603805607
2.067931618918 2.058497161047 0.936661583861
2.067940202711 2.058544536745 0.936719358033
2.067948787615 2.058591912171 0.936777128120
2.067957374472 2.058639289047 0.936834893926
2.067965963979 2.058686668542 0.936892655027
2.067974556482 2.058734050886 0.936950410879
2.067983151879 2.058781435246 0.937008161017
2.067991749665 2.058828819899 0.937065905267
2.068000349121 2.058876202660 0.937123643888
2.068008949586 2.058923581423 0.937181377614
2.068017550740 2.058970954650 0.937239107574
2.068026152812 2.059018321638 0.937296835137
2.068034756642 2.059065682501 0.937354561721
2.068043363588 2.059113037856 0.937412288630
2.068051975298 2.059160388336 0.937470016934
2.068060593430 2.059207734098 0.937527747432
2.068069219388 2.059255074489 0.937585480662
2.068077854163 2.059302407989 0.937643216954
2.068086498308 2.059349732465 0.937700956495
2.068095152030 2.059397045642 0.937758699397
2.068103815354 2.059444345661 0.937816445760
2.068112488275 2.059491631528 0.937874195737
2.068121170826 2.059538903321 0.937931949580
2.068129863036 2.059586162096 0.937989707667
2.068138564771 2.059633409509 0.938047470490
2.068147275527 2.059680647275 0.938105238577
2.068155994252 2.059727876643 0.938163012352
2.068164719275 2.059775098018 0.938220791962
2.068173448398 2.059822310850 0.938278577093
2.068182179148 2.059869513796 0.938336366856
2.068190909133 2.059916705099 0.938394159802
2.068199636422 2.059963883064 0.938451954076
2.068208359838 2.060011046485 0.938509747720
2.068217079089 2.060058194923 0.938567539055
2.068225794703 2.060105328788 0.938625327038
2.068234507796 2.060152449216 0.938683111496
2.068243219725 2.060199557826 0.938740893136
2.068251931744 2.060246656429 0.938798673328
2.068260644737 2.060293746767 0.938856453679
2.068269359091 2.060340830325 0.938914235523
2.068278074727 2.060387908233 0.938972019468
2.068286791239 2.060434981216 0.939029805136
2.068295508089 2.060482049585 0.939087591192
2.068304224779 2.060529113217 0.939145375657
2.068312940935 2.060576171560 0.939203156434
2.068321656307 2.060623223636 0.939260931890
2.068330370671 2.060670268122 0.939318701320
2.068339083716 2.060717303474 0.939376465157
2.068347794935 2.060764328135 0.939434224847
2.068356503596 2.060811340745 0.939491982423
2.068365208775 2.060858340335 0.939549739903
2.068373909459 2.060905326414 0.939607498678
2.068382604658 2.060952298940 0.939665259080
2.068391293490 2.060999258167 0.939723020252
2.068399975198 2.061046204421 0.939780780370
2.068408649098 2.061093137888 0.939838537142
2.068417314467 2.061140058480 0.939896288454
2.068425970440 2.061186965856 0.939954032979
2.068434615941 2.061233859579 0.940011770572
2.068443249697 2.061280739373 0.940069502363
2.068451870351 2.061327605386 0.940127230526
2.068460476628 2.061374458358 0.940184957809
2.068469067525 2.061421299617 0.940242686967
2.068477642452 2.061468130893 0.940300420266
2.068486201293 2.061514953973 0.940358159180
2.068494744347 2.061561770321 0.940415904362
2.068503272178 2.061608580746 0.940473655871
2.068511785416 2.061655385251 0.940531413563
2.068520284558 2.061702183069 0.940589177520
2.068528769827 2.061748972908 0.940646948380
2.068537241118 2.061795753276 0.940704727466
2.068545698040 2.061842522805 0.940762516668
2.068554140014 2.061889280449 0.940820318118
2.068562566412 2.061936025497 0.940878133728
2.068570976661 2.061982757416 0.940935964720
2.068579370325 2.062029475598 0.940993811256
2.068587747132 2.062076179117 0.941051672264
2.068596106969 2.062122866617 0.941109545510
2.068604449878 2.062169536393 0.941167427880
2.068612776062 2.062216186664 0.941225315844
2.068621085911 2.062262815963 0.941283205985
2.068629380032 2.062309423517 0.941341095503
2.068637659265 2.062356009487 0.941398982591
2.068645924637 2.062402574982 0.941456866628
2.068654177265 2.062449121809 0.941514748158
2.068662418188 2.062495652045 0.941572628677
2.068670648197 2.062542167536 0.941630510268
2.068678867686 2.062588669486 0.941688395196
2.068687076606 2.062635158258 0.941746285516
2.068695274536 2.062681633438 0.941804182800
2.068703460880 2.062728094154 0.941862088013
2.068711635144 2.062774539533 0.941920001563
2.068719797213 2.062820969153 0.941977923489
2.068727947544 2.062867383349 0.942035853711
2.068736087219 2.062913783285 0.942093792286
2.068744217807 2.062960170750 0.942151739567
2.068752341079 2.063006547769 0.942209696236
2.068760458646 2.063052916123 0.942267663184
2.068768571612 2.063099276925 0.942325641292
2.068776680350 2.063145630365 0.942383631163
2.068784784469 2.063191975673 0.942441632893
2.068792882966 2.063238311305 0.942499645962
2.068800974537 2.063284635265 0.942557669267
2.068809057943 2.063330945475 0.942615701307
2.068817132321 2.063377240095 0.942673740473
2.068825197370 2.063423517734 0.942731785355
2.068833253346 2.063469777523 0.942789834986
2.068841300905 2.063516019082 0.942847888973
2.068849340845 2.063562242443 0.942905947466
2.068857373847 2.063608447951 0.942964010990
2.068865400308 2.063654636204 0.943022080202
2.068873420303 2.063700808023 0.943080155627
2.068881433701 2.063746964423 0.943138237471
2.068889440351 2.063793106575 0.943196325536
2.068897440279 2.063839235716 0.943254419266
2.068905433789 2.063885353016 0.943312517902
2.068913421427 2.063931459430 0.943370620684
2.068921403793 2.063977555567 0.943428727062
2.068929381254 2.064023641625 0.943486836837
2.068937353665 2.064069717408 0.943544950223
2.068945320186 2.064115782440 0.943603067800
2.068953279277 2.064161836111 0.943661190391
2.068961228909 2.064207877838 0.943719318870
2.068969166927 2.064253907163 0.943777453965
2.068977091498 2.064299923774 0.943835596064
2.068985001498 2.064345927440 0.943893745069
2.068992896735 2.064391917904 0.943951900316
2.069000777945 2.064437894774 0.944010060581
2.069008646553 2.064483857475 0.944068224176
2.069016504260 2.064529805293 0.944126389141
2.069024352585 2.064575737495 0.944184553509
2.069032192464 2.064621653508 0.944242715622
2.069040024034 2.064667553070 0.944300874432
2.069047846623 2.064713436321 0.944359029739
2.069055658953 2.064759303761 0.944417182297
2.069063459469 2.064805156103 0.944475333746
2.069071246700 2.064850994033 0.944533486368
2.069079019544 2.064896817963 0.944591642704
2.069086777415 2.064942627835 0.944649805095
2.069094520226 2.064988423046 0.944707975269
2.069102248252 2.065034202515 0.944766154046
2.069109961932 2.065079964872 0.944824341253
2.069117661686 2.065125708726 0.944882535851
2.069125347823 2.065171432944 0.944940736260
2.069133020538 2.065217136869 0.944998940777
2.069140680009 2.065262820442 0.945057147997
2.069148326517 2.065308484210 0.945115357128
2.069155960550 2.065354129234 0.945173568124
2.069163582826 2.065399756933 0.945231781629
2.069171194213 2.065445368887 0.945289998764
2.069178795578 2.065490966648 0.945348220829
2.069186387584 2.065536551555 0.945406449003
2.069193970515 2.065582124570 0.945464684131
2.069201544172 2.065627686149 0.945522926628
2.069209107876 2.065673236144 0.945581176510
2.069216660574 2.065718773763 0.945639433513
2.069224201017 2.065764297621 0.945697697251
2.069231727975 2.065809805880 0.945755967369
2.069239240430 2.065855296489 0.945814243651
2.069246737711 2.065900767484 0.945872526087
2.069254219568 2.065946217297 0.945930814882
2.069261686191 2.065991645005 0.945989110459
2.069269138174 2.066037050443 0.946047413423
2.069276576473 2.066082434161 0.946105724515
2.069284002346 2.066127797223 0.946164044522
2.069291417279 2.066173140896 0.946222374137
2.069298822892 2.066218466335 0.946280713769
2.069306220810 2.066263774323 0.946339063341
2.069313612494 2.066309065173 0.946397422117
2.069320999059 2.066354338785 0.946455788638
2.069328381109 2.066399594848 0.946514160818
2.069335758633 2.066444833112 0.946572536216
2.069343131014 2.066490053626 0.946630912451
2.069350497156 2.066535256870 0.946689287670
2.069357855730 2.066580443745 0.946747660942
2.069365205480 2.066625615425 0.946806032455
2.069372545534 2.066670773136 0.946864403429
2.069379875616 2.066715917964 0.946922775743
2.069387196132 2.066761050740 0.946981151352
2.069394508063 2.066806172073 0.947039531641
2.069401812730 2.066851282484 0.947097916900
2.069409111444 2.066896382598 0.947156306084
2.069416405173 2.066941473274 0.947214696931
2.069423694271 2.066986555612 0.947273086438
2.069430978369 2.067031630781 0.947331471567
2.069438256418 2.067076699713 0.947389849993
2.069445526888 2.067121762731 0.947448220696
2.069452788042 2.067166819262 0.947506584234
2.069460038223 2.067211867736 0.947564942623
2.069467276075 2.067256905744 0.947623298887
2.069474500657 2.067301930450 0.947681656391
2.069481711452 2.067346939152 0.947740018171
2.069488908297 2.067391929852 0.947798386413
2.069496091279 2.067436901668 0.947856762218
2.069503260665 2.067481854972 0.947915145662
2.069510416875 2.067526791207 0.947973536085
2.069517560509 2.067571712454 0.948031932470
2.069524692397 2.067616620866 0.948090333768
2.069531813609 2.067661518162 0.948148739069
2.069538925389 2.067706405322 0.948207147567
2.069546028981 2.067751282557 0.948265558384
2.069553125373 2.067796149564 0.948323970338
2.069560214997 2.067841005931 0.948382381795
2.069567297491 2.067885851561 0.948440790671
2.069574371592 2.067930686940 0.948499194635
2.069581435225 2.067975513156 0.948557591452
2.069588485806 2.068020331658 0.948615979364
2.069595520715 2.068065143844 0.948674357403
2.069602537829 2.068109950625 0.948732725509
2.069609535998 2.068154752137 0.948791084448
2.069616515333 2.068199547716 0.948849435524
2.069623477232 2.068244336171 0.948907780206
2.069630424099 2.068289116288 0.948966119758
2.069637358832 2.068333887404 0.949024454992
2.069644284183 2.068378649852 0.949082786191
2.069651202135 2.068423405148 0.949141113202
2.069658113465 2.068468155801 0.949199435631
2.069665017573 2.068512904814 0.949257753063
2.069671912642 2.068557654983 0.949316065220
2.069678796069 2.068602408216 0.949374372000
2.069685665076 2.068647165066 0.949432673421
2.069692517342 2.068691924611 0.949490969498
2.069699351513 2.068736684742 0.949549260115
2.069706167480 2.068781442761 0.949607544978
2.069712966366 2.068826196138 0.949665823632
2.069719750249 2.068870943212 0.949724095572
2.069726521701 2.068915683646 0.949782360355
2.069733283261 2.068960418526 0.949840617679
2.069740036972 2.069005150090 0.949898867359
2.069746784069 2.069049881181 0.949957109198
2.069753524872 2.069094614578 0.950015342786
2.069760258879 2.069139352386 0.950073567286
2.069766984990 2.069184095633 0.950131781301
2.069773701803 2.069228844151 0.950189982873
2.069780407886 2.069273596732 0.950248169636
2.069787101971 2.069318351478 0.950306339105
2.069793783052 2.069363106228 0.950364489027
2.069800450381 2.069407858940 0.950422617694
2.069807103410 2.069452607935 0.950480724171
2.069813741704 2.069497351979 0.950538808362
2.069820364869 2.069542090223 0.950596870946
2.069826972489 2.069586822059 0.950654913202
2.069833564096 2.069631546976 0.950712936795
2.069840139122 2.069676264468 0.950770943570
2.069846696854 2.069720974032 0.950828935399
2.069853236367 2.069765675241 0.950886914064
2.069859756483 2.069810367861 0.950944881174
2.069866255760 2.069855051960 0.951002838075
2.069872732580 2.069899727966 0.951060785745
2.069879185334 2.069944396649 0.951118724678
2.069885612699 2.069989059033 0.951176654803
2.069892013970 2.070033716257 0.951234575480
2.069898389356 2.070078369413 0.951292485606
2.069904740169 2.070123019399 0.951350383840
2.069911068818 2.070167666808 0.951408268915
2.069917378594 2.070212311852 0.951466139945
2.069923673253 2.070256954314 0.951523996665
2.069929956494 2.070301593533 0.951581839497
2.069936231432 2.070346228392 0.951639669452
2.069942500203 2.070390857329 0.951697487856
2.069948763791 2.070435478370 0.951755296009
2.069955022116 2.070480089213 0.951813094876
2.069961274349 2.070524687362 0.951870884893
2.069967519368 2.070569270322 0.951928665970
2.069973756219 2.070613835839 0.951986437645
2.069979984453 2.070658382145 0.952044199358
2.069986204260 2.070702908165 0.952101950710
2.069992416364 2.070747413639 0.952159691621
2.069998621734 2.070791899115 0.952217422332
2.070004821209 2.070836365800 0.952275143252
2.070011015168 2.070880815291 0.952332854727
2.070017203341 2.070925249214 0.952390556846
2.070023384837 2.070969668847 0.952448249384
2.070029558354 2.071014074818 0.952505931938
2.070035722528 2.071058466916 0.952563604255
2.070041876293 2.071102844086 0.952621266635
2.070048019147 2.071147204614 0.952678920281
2.070054151252 2.071191546450 0.952736567453
2.070060273350 2.071235867623 0.952794211343
2.070066386525 2.071280166640 0.952851855652
2.070072491919 2.071324442789 0.952909503990
2.070078590493 2.071368696270 0.952967159253
2.070084682911 2.071412928115 0.953024823153
2.070090769592 2.071457139938 0.953082496053
2.070096850899 2.071501333541 0.953140177154
2.070102927385 2.071545510505 0.953197864969
2.070109000006 2.071589671836 0.953255557932
2.070115070211 2.071633817766 0.953313254963
2.070121139851 2.071677947742 0.953370955793
2.070127210926 2.071722060593 0.953428660978
2.070133285221 2.071766154839 0.953486371592
2.070139363940 2.071810229034 0.953544088737
2.070145447432 2.071854282086 0.953601813024
2.070151535096 2.071898313456 0.953659544210
2.070157625479 2.071942323238 0.953717281100
2.070163716569 2.071986312089 0.953775021751
2.070169806176 2.072030281102 0.953832763862
2.070175892333 2.072074231631 0.953890505244
2.070181973606 2.072118165159 0.953948244174
2.070188049256 2.072162083211 0.954005979538
2.070194119224 2.072205987316 0.954063710722
2.070200183956 2.072249878981 0.954121437330
2.070206244128 2.072293759645 0.954179158847
2.070212300337 2.072337630573 0.954236874410
2.070218352819 2.072381492696 0.954294582803
2.070224401262 2.072425346428 0.954352282688
2.070230444732 2.072469191528 0.954409973041
2.070236481723 2.072513027074 0.954467653613
2.070242510323 2.072556851581 0.954525325287
2.070248528449 2.072600663307 0.954582990175
2.070254534135 2.072644460650 0.954640651414
2.070260525809 2.072688242599 0.954698312690
2.070266502519 2.072732009073 0.954755977632
2.070272464062 2.072775761098 0.954813649237
2.070278410991 2.072819500722 0.954871329483
2.070284344488 2.072863230700 0.954929019224
2.070290266116 2.072906954015 0.954986718363
2.070296177514 2.072950673341 0.955044426229
2.070302080083 2.072994390594 0.955102142003
2.070307974750 2.073038106669 0.955159865071
2.070313861868 2.073081821412 0.955217595182
2.070319741269 2.073125533818 0.955275332402
2.070325612456 2.073169242380 0.955333076907
2.070331474880 2.073212945479 0.955390828706
2.070337328189 2.073256641720 0.955448587413
2.070343172396 2.073300330130 0.955506352151
2.070349007872 2.073344010203 0.955564121606
2.070354835194 2.073387681820 0.955621894209
2.070360654875 2.073431345102 0.955679668372
2.070366467076 2.073475000260 0.955737442689
2.070372271424 2.073518647507 0.955795216057
2.070378066991 2.073562287023 0.955852987688
2.070383852482 2.073605918976 0.955910757045
2.070389626577 2.073649543541 0.955968523752
2.070395388316 2.073693160894 0.956026287537
2.070401137397 2.073736771146 0.956084048222
2.070406874267 2.073780374247 0.956141805753
2.070412599940 2.073823969894 0.956199560233
2.070418315587 2.073867557492 0.956257311901
2.070424021989 2.073911136215 0.956315061021
2.070429719047 2.073954705157 0.956372807697
2.070435405495 2.073998263553 0.956430551666
2.070441078946 2.074041810975 0.956488292148
2.070446736290 2.074085347459 0.956546027839
2.070452374342 2.074128873461 0.956603757087
2.070457990576 2.074172389669 0.956661478232
2.070463583729 2.074215896687 0.956719190027
2.070469154089 2.074259394689 0.956776892004
2.070474703382 2.074302883160 0.956834584661
2.070480234284 2.074346360804 0.956892269372
2.070485749696 2.074389825679 0.956949948018
2.070491251990 2.074433275530 0.957007622427
2.070496742454 2.074476708233 0.957065293779
2.070502221069 2.074520122237 0.957122962148
2.070507686673 2.074563516886 0.957180626349
2.070513137440 2.074606892521 0.957238284119
2.070518571485 2.074650250365 0.957295932623
2.070523987422 2.074693592228 0.957353569102
2.070529384672 2.074736920139 0.957411191505
2.070534763470 2.074780236007 0.957468798883
2.070540124582 2.074823541410 0.957526391457
2.070545468865 2.074866837533 0.957583970340
2.070550796847 2.074910125244 0.957641537019
2.070556108484 2.074953405220 0.957699092782


==> Figures/figure_visualization_superconv.tex <==
\begin{center}
\begin{tikzpicture}[>=latex, thick]
\draw[->] (0,0) -- (11cm,0) node [right] {$\R$};

\draw (1.5,-4pt) -- (1.5,4pt) node[below=10pt]{0};
\draw (1.5,5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$L_2(\Omega)$};

\draw (4,-2pt) -- (4,2pt);
\draw (4, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$\mathcal{H}_{\theta}(\Omega)$} node[below=10pt]{$\theta$};

\draw (8,-2pt) -- (8,2pt);
\draw (8, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$TL_1(\Omega)$} node[below=10pt]{$2-\frac{d}{2\tau}$};

\draw (5.5,-2pt) -- (5.5,2pt);
\draw (5.5, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$\calh(\Omega)$} node[below=10pt]{1};
\draw (9.5,-2pt) -- (9.5,2pt);
\draw (9.5, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$TL_2(\Omega)$} node[below=10pt]{2};
\end{tikzpicture}
\end{center}


==> Figures/mat0_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={dimension $d=1$},
x grid style={darkgray176},
xmin=-0.12, xmax=2.52,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_p$ convergence rate},
ymin=-0.100690288557874, ymax=2.11449605971536,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.1118629344269
0.7 1.22774286079347
0.8 1.33947439115909
0.9 1.45124630394285
1 1.56295219107124
1.1 1.67256992127859
1.2 1.77601993496688
1.3 1.86724027992785
1.4 1.93962779601117
1.5 1.98904076817102
1.6 2.00781423770332
1.7 2.01380577115749
1.8 2.01280351340302
1.9 2.0088546679555
2 2.00420949037945
2.1 1.99992023516537
2.2 1.99611402789013
2.3 1.9930319390239
2.4 1.99058408194657
};
\addlegendentry{$L_1(\Omega)$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.498207491357874
0.7 0.660211712971495
0.8 0.779121259941568
0.9 0.890904215264849
1 1.00344981515589
1.1 1.12059030216421
1.2 1.24293974786486
1.3 1.36110378800409
1.4 1.44964145287855
1.5 1.49033361492666
1.6 1.49873645531501
1.7 1.49671437684234
1.8 1.49350771559452
1.9 1.49112310287667
2 1.48954541369503
2.1 1.48846709134137
2.2 1.48765616557448
2.3 1.48697874842549
2.4 1.48636492870001
};
\addlegendentry{$L_2(\Omega)$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.0900038684716305
0.7 0.190003868471645
0.8 0.290003868471668
0.9 0.390003868471657
1 0.490003868471677
1.1 0.590003868471609
1.2 0.690003868471589
1.3 0.790003868471654
1.4 0.98759004389547
1.5 0.992519478799062
1.6 0.992137701967141
1.7 0.99174519625827
1.8 0.991343401720101
1.9 0.990933517585402
2 0.990516550590304
2.1 0.990093352107543
2.2 0.989664647003299
2.3 0.989231056292589
2.4 0.98879311509415
};
\addlegendentry{$L_\infty(\Omega)$}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
1 1
2 2
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 1.5
2 1.5
};
\end{axis}

\end{tikzpicture}


==> Figures/mat0_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={dimension $d=2$},
x grid style={darkgray176},
% xlabel={sigma},
xmin=-0.17, xmax=3.57,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={conv rate in fill dist},
ymin=-0.15, ymax=3.15,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.17144988497847
0.7 1.26013095430508
0.8 1.35091660783731
0.9 1.445212272657
1 1.54612387528762
1.1 1.65294903209765
1.2 1.77268849978601
1.3 1.92745052704435
1.4 2.13289938010347
1.5 2.3946520418283
1.6 2.27258194308632
1.7 2.28355914316586
1.8 2.31340005922954
1.9 2.33761933613023
2 2.36307794562538
2.1 2.3814918748474
2.2 2.39375435531192
2.3 2.40276243172934
2.4 2.40829864330242
2.5 2.41080165937085
2.6 2.41200950392268
2.7 2.41263279164876
2.8 2.41300111288463
2.9 2.41317143288866
3 2.41338572189302
3.1 2.41365486411799
3.2 2.41394287790278
3.3 2.41430667659239
3.4 2.41478405517242
};
% \addlegendentry{L1 error}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.656264008954002
0.7 0.74227106653321
0.8 0.831966609202539
0.9 0.924943032670993
1 1.02108820495121
1.1 1.12093303153737
1.2 1.22682099780165
1.3 1.34831436703432
1.4 1.53791790173453
1.5 1.93963439387119
1.6 1.81630157552859
1.7 1.80147378415858
1.8 1.84884478870322
1.9 1.89340834218673
2 1.92147855415222
2.1 1.93517560479821
2.2 1.94066342317652
2.3 1.94262799222396
2.4 1.94342660905671
2.5 1.94396748466081
2.6 1.94452174456874
2.7 1.94513919740083
2.8 1.94581058599339
2.9 1.94651878190657
3 1.94725076977932
3.1 1.94799837594257
3.2 1.94875678565906
3.3 1.94952318958806
3.4 1.95029590585884
};
% \addlegendentry{L2 error}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.117092771349308
0.7 0.218236097682263
0.8 0.308262828292957
0.9 0.389588347607675
1 0.558073107190438
1.1 0.59181383913668
1.2 0.708844684304001
1.3 0.802578064858049
1.4 0.95600026998617
1.5 1.09083196729712
1.6 1.09065730186501
1.7 1.09053596139179
1.8 1.0904623437676
1.9 1.09043277213341
2 1.09044461839299
2.1 1.09049583295761
2.2 1.09058469415632
2.3 1.09070967583586
2.4 1.09086937786369
2.5 1.09106248991772
2.6 1.09128777257861
2.7 1.09154404714688
2.8 1.09183018980093
2.9 1.09214512792375
3 1.09248783723218
3.1 1.09285733941116
3.2 1.09325269987552
3.3 1.09367302551839
3.4 1.0941174626409
};
% \addlegendentry{Linfty error}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
1.5 1.5
3 3
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 2
3 2
};
\end{axis}

\end{tikzpicture}


==> Figures/mat1_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, mat1},
x grid style={darkgray176},
% xlabel={sigma},
xmin=-0.22, xmax=4.62,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_p$ convergence rate},
ymin=-0.2, ymax=4.2,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.49535808235919
0.7 0.668014328412458
0.8 0.789737589171719
0.9 0.900648692227114
1 1.00897384084901
1.1 1.11795443087499
1.2 1.23073460069045
1.3 1.35473888787832
1.4 1.52495123979597
1.5 2.48492514017152
1.6 1.63719672033793
1.7 1.71407304277045
1.8 1.82839617972049
1.9 1.95130039497548
2 2.08024603368703
2.1 2.21073772569871
2.2 2.32985401716327
2.3 2.41758534117403
2.4 2.46385977523157
2.5 2.48019567684186
2.6 2.48334355745422
2.7 2.48250958614308
2.8 2.48097406898393
2.9 2.47958984348022
3 2.47846180690715
3.1 2.4775237360184
3.2 2.47670004902126
3.3 2.47593785417483
3.4 2.47520547520912
3.5 2.47448523117876
3.6 2.47376781322666
3.7 2.47304851075866
3.8 2.47232504924393
3.9 2.47159649621131
4 2.47086255330593
4.1 2.47012325099701
4.2 2.46937876136373
4.3 2.46862934356466
4.4 2.46787525559487
};
% \addlegendentry{L2 error}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.101039259680148
0.7 0.202644003453403
0.8 0.304706563518421
0.9 0.407448865072527
1 0.511263928696779
1.1 0.616920475144786
1.2 0.726152787229605
1.3 0.84387751956829
1.4 0.991789064721972
1.5 1.98741681870213
1.6 1.04744990823613
1.7 1.11797007168738
1.8 1.24269423921848
1.9 1.35433696758604
2 1.47844915060969
2.1 1.62191528828081
2.2 1.83819838949396
2.3 1.98315110332792
2.4 1.98380627174541
2.5 1.98328161590887
2.6 1.98273923638942
2.7 1.98218061493877
2.8 1.98160711901948
2.9 1.98101998765275
3 1.98042035424339
3.1 1.97980922876089
3.2 1.97918753698091
3.3 1.97855609588036
3.4 1.97791569607407
3.5 1.97726699759868
3.6 1.97661061477981
3.7 1.97594713990977
3.8 1.97527706094092
3.9 1.97460086101342
4 1.97391896824819
4.1 1.97323177508999
4.2 1.97253963461766
4.3 1.9718428848774
4.4 1.97114180166177
};
% \addlegendentry{Linfty error}
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.07461172759958
0.7 1.19625964996525
0.8 1.30601546794943
0.9 1.41412148650287
1 1.5236414884806
1.1 1.63736829314943
1.2 1.76031776062992
1.3 1.90513070102785
1.4 2.11768062310865
1.5 2.98505303859043
1.6 2.23384115201772
1.7 2.31965956921788
1.8 2.42444234205506
1.9 2.53321083347468
2 2.64027954055666
2.1 2.74041024621175
2.2 2.82797772080136
2.3 2.89793989400651
2.4 2.94782145039572
2.5 2.97873885693421
2.6 2.99467485673703
2.7 3.00055210599904
2.8 3.0006053149772
2.9 2.99780267916963
3 2.99393869434028
3.1 2.98997346760838
3.2 2.98634397544082
3.3 2.98320525526334
3.4 2.9805570167558
3.5 2.97834385751867
3.6 2.97648652085469
3.7 2.97490877254937
3.8 2.97354806636274
3.9 2.97234714919951
4 2.97126309786535
4.1 2.97026335989869
4.2 2.96932334957376
4.3 2.96842403560283
4.4 2.96755601430118
};
% \addlegendentry{L1 error}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
2 2
4 4
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 2.5
4 2.5
};
\end{axis}

\end{tikzpicture}


==> Figures/mat1_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 2, mat1},
x grid style={darkgray176},
% xlabel={sigma},
xmin=-0.27, xmax=5.67,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={conv rate in fill dist},
ymin=-0.25, ymax=5.25,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.19220802644604
0.7 1.28137078963965
0.8 1.3723845899683
0.9 1.46507695219292
1 1.55933466299215
1.1 1.65515668158755
1.2 1.75289410986466
1.3 1.85396134496279
1.4 1.96619055603522
1.5 3.47577711904289
1.6 2.16674537852645
1.7 2.27028440478317
1.8 2.38343522074156
1.9 2.50391474884524
2 2.63612652451196
2.1 2.78460246117121
2.2 2.95346939002897
2.3 3.14028015415817
2.4 3.3267152090268
2.5 3.47921957198077
2.6 3.53834512587331
2.7 3.39238529927322
2.8 3.40492539319665
2.9 3.423218401439
3 3.43950180937755
3.1 3.45208526217281
3.2 3.46042476484761
3.3 3.46574812144603
3.4 3.46877262557868
3.5 3.4703346899907
3.6 3.47079234203877
3.7 3.47059983207097
3.8 3.47002943157981
3.9 3.46925419265937
4 3.46842571180203
4.1 3.46754859292849
4.2 3.46673650908174
4.3 3.46598624665887
4.4 3.46532683447715
4.5 3.46471732588567
4.6 3.46411859145429
4.7 3.46351444779032
4.8 3.46291578678892
4.9 3.46231119111209
5 3.46172929199061
5.1 3.46114270155185
5.2 3.46056953699117
5.3 3.46003165368869
5.4 3.45948906111632
};
% \addlegendentry{L1 error}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.679950667434329
0.7 0.764264662091859
0.8 0.85203920798092
0.9 0.942768621986263
1 1.03602085139563
1.1 1.13147165141408
1.2 1.2289754907724
1.3 1.32882705475189
1.4 1.43359605743788
1.5 2.96227078088163
1.6 1.6150493877734
1.7 1.72351496183542
1.8 1.83058910530011
1.9 1.9398539842613
2 2.05419700652961
2.1 2.17952745773987
2.2 2.33047499405546
2.3 2.53851742588579
2.4 2.80638976464206
2.5 2.961965295063
2.6 2.965308478663
2.7 2.95051933138685
2.8 2.94824400234104
2.9 2.95175151367988
3 2.95570710067717
3.1 2.95844708579252
3.2 2.95995856022936
3.3 2.96064312076356
3.4 2.96086217846632
3.5 2.96084682697964
3.6 2.9607228768083
3.7 2.96055233135742
3.8 2.96036341621482
3.9 2.96016815108658
4 2.95997119850147
4.1 2.9597742274864
4.2 2.95957754548067
4.3 2.95938137802691
4.4 2.95918555083404
4.5 2.95899003208312
4.6 2.95879471495325
4.7 2.95859967491423
4.8 2.95840487011675
4.9 2.9582102456467
5 2.95801585881332
5.1 2.9578217073982
5.2 2.95762778634123
5.3 2.95743405203896
5.4 2.95724056264152
};
% \addlegendentry{L2 error}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.163748479951399
0.7 0.189249517508107
0.8 0.310540598347274
0.9 0.45774397430045
1 0.500439910026045
1.1 0.551436021203
1.2 0.723300124786996
1.3 0.895150957055159
1.4 0.96582612927566
1.5 2.04049454659814
1.6 1.0509747395857
1.7 1.16593155114332
1.8 1.29972772774651
1.9 1.43092099053323
2 1.56172195634812
2.1 1.69351298583313
2.2 1.78650737385134
2.3 2.03728180655919
2.4 2.03717952118508
2.5 2.03711582708515
2.6 2.03709749302637
2.7 2.0407279440727
2.8 2.04494178624215
2.9 2.04911108293353
3 2.05323635046612
3.1 2.05731749834401
3.2 2.06135464281432
3.3 2.06534773157598
3.4 2.06929698360077
3.5 2.0732020542874
3.6 2.07706329671054
3.7 2.08088069523286
3.8 2.08465458426749
3.9 2.08838541417462
4 2.09207343711892
4.1 2.09571896118093
4.2 2.09932262881412
4.3 2.10288493192615
4.4 2.10640639108786
4.5 2.10988751679175
4.6 2.1133286899445
4.7 2.11673082256161
4.8 2.11631111966295
4.9 2.11363485102832
5 2.11103623460122
5.1 2.1085128244857
5.2 2.10606205686378
5.3 2.10368164476613
5.4 2.10385544433356
};
% \addlegendentry{Linfty error}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
2.5 2.5
5 5
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 3
5 3
};
\end{axis}

\end{tikzpicture}


==> Figures/mat2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, mat2},
x grid style={darkgray176},
% xlabel={sigma},
xlabel={Smoothness $\alpha+1/2$},
xmin=-0.32, xmax=6.72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_p$ convergence rate},
ymin=-0.3, ymax=6.3,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.604777742587994
0.7 0.705580546005859
0.8 0.806632057198667
0.9 0.907902178983624
1 1.00940094501817
1.1 1.11113928178574
1.2 1.2133643416141
1.3 1.31634006047332
1.4 1.42192312835476
1.5 3.4779243581519
1.6 1.61515547701962
1.7 1.72245190808217
1.8 1.82861770272225
1.9 1.93633599516491
2 2.04648942214963
2.1 2.1618337780687
2.2 2.28818783033524
2.3 2.44448897304304
2.4 2.71166338076895
2.5 3.47428175019614
2.6 3.02975662050654
2.7 2.96117495265338
2.8 3.03229360011394
2.9 3.137449434747
3 3.24660816759262
3.1 3.34137755315984
3.2 3.40822614052149
3.3 3.44618840255408
3.4 3.4632549781133
3.5 3.46917524469038
3.6 3.47029674556989
3.7 3.46973966945887
3.8 3.46874357756638
3.9 3.46773886599407
4 3.46663586390003
4.1 3.46595792316334
4.2 3.46499597817776
4.3 3.46441065297587
4.4 3.46348312011638
4.5 3.46284979621376
4.6 3.46208037146019
4.7 3.46131299103459
4.8 3.4604944229713
4.9 3.45962611478391
5 3.45886419849351
5.1 3.45803686235517
5.2 3.45711277456188
5.3 3.45639783800282
5.4 3.45551314583535
5.5 3.45460633954837
5.6 3.45372830645075
5.7 3.45293335395198
5.8 3.4520322030162
5.9 3.45111728700449
6 3.45022492160704
6.1 3.44945047313482
6.2 3.44859175004518
6.3 3.44766125974819
6.4 3.44655857273417
};
% \addlegendentry{L2 error}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.100964534277553
0.7 0.202225870298186
0.8 0.303348812113074
0.9 0.404699215274054
1 0.506400787501303
1.1 0.607759530924507
1.2 0.710232461640476
1.3 0.813005100586609
1.4 0.917969599115794
1.5 2.97622016291701
1.6 1.11273603318875
1.7 1.2190974745437
1.8 1.32496489690841
1.9 1.43232759761677
2 1.54111334522374
2.1 1.65449136234492
2.2 1.77627192845728
2.3 1.91483135123237
2.4 2.11089120373219
2.5 2.97430433721763
2.6 2.63606629010622
2.7 2.4314255213407
2.8 2.48447615321668
2.9 2.64049101161546
3 2.82546936956149
3.1 2.94554984727683
3.2 2.97063153618353
3.3 2.97028168380005
3.4 2.96999236144971
3.5 2.96931674707056
3.6 2.96861379063236
3.7 2.96816571930879
3.8 2.96741073861197
3.9 2.96677141322939
4 2.96593349597381
4.1 2.96553552632867
4.2 2.96456725108225
4.3 2.96428048226044
4.4 2.963092168815
4.5 2.96284399779514
4.6 2.9619362439911
4.7 2.9612314132848
4.8 2.96035804886476
4.9 2.95957197246804
5 2.95848030996794
5.1 2.95807020259712
5.2 2.95712012623808
5.3 2.95649906659575
5.4 2.95549467008895
5.5 2.9544779118286
5.6 2.95373451022109
5.7 2.95294692810395
5.8 2.95184845738805
5.9 2.9511108860122
6 2.95058256993299
6.1 2.94961249494605
6.2 2.94859863095228
6.3 2.94788806159261
6.4 2.94672861858662
};
% \addlegendentry{Linfty error}
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.08031610092522
0.7 1.17944793334971
0.8 1.27825064665892
0.9 1.37678962664921
1 1.47452614304121
1.1 1.57037261276123
1.2 1.66406711124404
1.3 1.77099303789604
1.4 1.87340129806882
1.5 3.91258700064986
1.6 2.06976260761801
1.7 2.17507421351221
1.8 2.27906519813361
1.9 2.39723488257166
2 2.51197357827741
2.1 2.63414942471122
2.2 2.78140705482172
2.3 2.97254552455843
2.4 3.26699380566214
2.5 3.90979403691354
2.6 3.3712990710706
2.7 3.40332623842991
2.8 3.48100532340604
2.9 3.56237911962006
3 3.64866768643988
3.1 3.73785987015286
3.2 3.79620687326066
3.3 3.8490817341286
3.4 3.8802235452541
3.5 3.90036111183503
3.6 3.90992663717478
3.7 3.91288460178154
3.8 3.9119784283329
3.9 3.90992445993392
4 3.90425221094663
4.1 3.90150052170192
4.2 3.89778638207049
4.3 3.89549707893134
4.4 3.89364504122213
4.5 3.89202359218497
4.6 3.88969640734448
4.7 3.88818031985397
4.8 3.88744829525831
4.9 3.8865480486999
5 3.88420097538626
5.1 3.88255489142769
5.2 3.88173032838889
5.3 3.87994213643951
5.4 3.88091956836485
5.5 3.88009086374311
5.6 3.87849340077465
5.7 3.87854631263451
5.8 3.87777644597808
5.9 3.87678923694218
6 3.87555000774989
6.1 3.87501802386281
6.2 3.87129404813939
6.3 3.87118035354093
6.4 3.87015996869155
};
% \addlegendentry{L1 error}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
3 3
6 6
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 3.5
6 3.5
};
\end{axis}

\end{tikzpicture}


==> Figures/mat2_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 2, mat2},
x grid style={darkgray176},
% xlabel={sigma},
xlabel={Smoothness $\alpha+1/2$},
xmin=-0.37, xmax=7.77,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={conv rate in fill dist},
ymin=-0.35, ymax=7.35,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.15431235556504
0.7 1.23903296211342
0.8 1.32520078421938
0.9 1.41210511972869
1 1.50057504219799
1.1 1.58923436580903
1.2 1.67977687288086
1.3 1.7722923734116
1.4 1.86468939953023
1.5 4.06999713852756
1.6 2.05304842447623
1.7 2.14629260187653
1.8 2.24056830876046
1.9 2.33745112107786
2 2.43385185828405
2.1 2.53564192510558
2.2 2.64242394655552
2.3 2.7625735386598
2.4 2.93067443836221
2.5 3.89435207657146
2.6 3.17118743687624
2.7 3.26104193239607
2.8 3.37733292618256
2.9 3.50671372606654
3 3.64591407444857
3.1 3.79249319722737
3.2 3.91731802485331
3.3 4.00244257334348
3.4 4.0330322971265
3.5 4.04092591627834
3.6 4.05231912325195
3.7 3.98116155286914
3.8 3.9877159573644
3.9 4.01977503816522
4 4.03887171120406
4.1 4.05215604925741
4.2 4.04258766247814
4.3 4.033045222908
4.4 4.01815211736899
4.5 4.01346995439465
4.6 4.02713644335221
4.7 4.03499234030851
4.8 4.05265079044164
4.9 4.06107429535371
5 4.0737322151642
5.1 4.08298014279335
5.2 4.08458525781747
5.3 4.08003477915101
5.4 4.07787629499789
5.5 4.07694688661275
5.6 4.06889710260195
5.7 4.06250108808298
5.8 4.0574825005761
5.9 4.06274884310099
6 4.06983515733199
6.1 4.07223189126723
6.2 4.08166671111866
6.3 4.08536342950199
6.4 4.09429079803354
6.5 4.10276162638973
6.6 4.10066893567032
6.7 4.11256554588363
6.8 4.10255903407394
6.9 4.10788570944888
7 4.10771947304035
7.1 4.10175253757711
7.2 4.09888477149967
7.3 4.09708977257361
7.4 4.09405922599726
};
% \addlegendentry{L1 error}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.694702041650881
0.7 0.777357512114509
0.8 0.863581181002932
0.9 0.952392835147104
1 1.0440233639665
1.1 1.13741568343086
1.2 1.23259821700035
1.3 1.32885441301268
1.4 1.42665122003106
1.5 3.95367557336499
1.6 1.62459395752245
1.7 1.72491441470584
1.8 1.82585032632793
1.9 1.92799653027889
2 2.03064491287331
2.1 2.13572858494462
2.2 2.24203894284311
2.3 2.35351849515322
2.4 2.48392937207173
2.5 3.94596899699261
2.6 2.61396945586331
2.7 2.73965954222462
2.8 2.86106217491698
2.9 2.98813280558437
3 3.13110142612323
3.1 3.30227176481873
3.2 3.51413550118215
3.3 3.73875029426627
3.4 3.89092510403254
3.5 3.94191062189347
3.6 3.94650944939542
3.7 3.9438268396546
3.8 3.9404949309058
3.9 3.93999900459822
4 3.93943576759246
4.1 3.93995220537294
4.2 3.93933571125451
4.3 3.93943747867113
4.4 3.93900733110524
4.5 3.93857057191674
4.6 3.93979809151988
4.7 3.93839031088774
4.8 3.93992876669357
4.9 3.93787617169115
5 3.9377672511497
5.1 3.93761557094634
5.2 3.93674963772044
5.3 3.93556330214462
5.4 3.93536985397372
5.5 3.93580367145807
5.6 3.9356951009167
5.7 3.93560296066124
5.8 3.93519213221326
5.9 3.9343280696975
6 3.93479388181645
6.1 3.93316228774827
6.2 3.93329393743155
6.3 3.93223843650589
6.4 3.93347094976979
6.5 3.93265127176836
6.6 3.93092676582179
6.7 3.93185300729123
6.8 3.93000290402277
6.9 3.9319033728328
7 3.93007563292544
7.1 3.92914761270558
7.2 3.92944633303573
7.3 3.92981678275981
7.4 3.92811446942759
};
% \addlegendentry{L2 error}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.203953854981457
0.7 0.233452589659879
0.8 0.266112339250942
0.9 0.39417077190402
1 0.596390634462387
1.1 0.645561907705094
1.2 0.69855907891247
1.3 0.753056214364526
1.4 0.869675851712737
1.5 3.0391443432426
1.6 1.17573368498984
1.7 1.29769088750249
1.8 1.3666866626426
1.9 1.43708508110448
2 1.51083339584386
2.1 1.58660681455621
2.2 1.6949212419233
2.3 1.83338794745559
2.4 2.0018312408011
2.5 3.02588745059942
2.6 2.03043741429858
2.7 2.18403787942762
2.8 2.32464432593491
2.9 2.45381503193687
3 2.58071559911213
3.1 2.70305756026205
3.2 3.03186850041327
3.3 3.03360923511516
3.4 3.03308038861604
3.5 3.03763802669136
3.6 3.03286474656651
3.7 3.04056407341491
3.8 3.04033492706669
3.9 3.03730674505021
4 3.04607986022859
4.1 3.04235644846128
4.2 3.04430456812711
4.3 3.04392681444888
4.4 3.04530429873061
4.5 3.04730702022197
4.6 3.04545394137232
4.7 3.04469772849966
4.8 3.04604333797034
4.9 3.04872356737574
5 3.0509290629415
5.1 3.05493991914148
5.2 3.04959268744169
5.3 3.0479609709294
5.4 3.05061977217756
5.5 3.05337148252589
5.6 3.05398631066749
5.7 3.05602231453277
5.8 3.05586825519346
5.9 3.05377109697465
6 3.05145764666095
6.1 3.05690515023033
6.2 3.05822093606826
6.3 3.06151517817687
6.4 3.05976896810207
6.5 3.05847361272665
6.6 3.06043457367336
6.7 3.06274878810136
6.8 3.05818042215913
6.9 3.06197826516113
7 3.05930092363563
7.1 3.05952440910195
7.2 3.06557536303163
7.3 3.06383958087
7.4 3.06387144230314
};
% \addlegendentry{Linfty error}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
3.5 3.5
7 7
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 4
7 4
};
\end{axis}

\end{tikzpicture}


==> Figures/periodic-r=1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.97)},
  %anchor=north west,
  legend pos = south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, mat0},
x grid style={darkgray176},
% xlabel={sigma},
%xmin=-0.12, xmax=2.52,
xmin=0.0, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={convergence rate},
%ymin=-0.100690288557874, ymax=2.11449605971536,
ymin=0.0, ymax=2.5,
ytick style={color=black},
xlabel = {Smoothness $\alpha + 1/2$},
ylabel = {Convergence rate},
title = {$r = 1$}
]

\addplot
  [
    semithick, 
    blue, 
    mark=asterisk, 
    mark size=2.5,  
    mark options={solid}, 
    only marks
  ] 
  table [x=r_f, y=L1]{Figures/data/rates-r=1.txt};

\addlegendentry{$L_1(\Omega)$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table [x=r_f, y=L2]{Figures/data/rates-r=1.txt};
\addlegendentry{$L_2(\Omega)$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table [x=r_f, y=L_inf]{Figures/data/rates-r=1.txt};
\addlegendentry{$L_\infty(\Omega)$}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0.2 0.2
2.3 2.3 
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 2.0
2.5 2.0
};
\end{axis}

\end{tikzpicture}


==> Figures/periodic-r=2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.97)},
  %anchor=north west,
  legend pos = south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, mat0},
x grid style={darkgray176},
% xlabel={sigma},
%xmin=-0.12, xmax=2.52,
xmin=0.0, xmax=5.0,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={convergence rate},
%ymin=-0.100690288557874, ymax=2.11449605971536,
ymin=0.0, ymax=5.0,
ytick style={color=black},
xlabel = {Smoothness $\alpha + 1/2$},
%ylabel = {convergence rate},
title = {$r = 2$}
]

\addplot
  [
    semithick, 
    blue, 
    mark=asterisk, 
    mark size=2.5,  
    mark options={solid}, 
    only marks
  ] 
  table [x=r_f, y=L1]{Figures/data/rates-r=2.txt};

\addlegendentry{$L_1(\Omega)$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table [x=r_f, y=L2]{Figures/data/rates-r=2.txt};
\addlegendentry{$L_2(\Omega)$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table [x=r_f, y=L_inf]{Figures/data/rates-r=2.txt};
\addlegendentry{$L_\infty(\Omega)$}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0.2 0.2
4.8 4.8 
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 4.0
5 4.0
};
\end{axis}

\end{tikzpicture}


==> Figures/wendl0_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={dim = 1, wendl0},
x grid style={darkgray176},
xlabel={Smoothness $\alpha + 1/2$},
xmin=-0.12, xmax=2.52,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L_p$ convergence rate},
ymin=-0.186244108017403, ymax=2.10410686228654,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 1.10157887832526
0.7 1.20025859086752
0.8 1.29849644347069
0.9 1.39564523662444
1 1.49074497322909
1.1 1.5823914814965
1.2 1.66866217112901
1.3 1.74720232828288
1.4 1.81558002373095
1.5 -0.00145796496968987
1.6 1.9154556372716
1.7 1.94697282196953
1.8 1.96835252864869
1.9 1.98201421068527
2 1.99028542538591
2.1 1.99505144975485
2.2 1.99766898979592
2.3 1.99903430395787
2.4 1.99970245956371
};
\addlegendentry{$L_1(\Omega)$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.6 0.60096274021122
0.7 0.700423343454756
0.8 0.800187555056696
0.9 0.900083732918121
1 1.00003687286456
1.1 1.10001300449654
1.2 1.19999267201368
1.3 1.29995274348248
1.4 1.39983838195783
1.5 0.0148028647260693
1.6 1.59846588467475
1.7 1.69554154314681
1.8 1.78775868024017
1.9 1.8692131394005
2 1.93182428005786
2.1 1.97083048611587
2.2 1.9898478005156
2.3 1.99718533493797
2.4 1.9994612269476
};
\addlegendentry{$L_2(\Omega)$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.6 0.100006049479414
0.7 0.200012302220852
0.8 0.300014989072727
0.9 0.400011761213616
1 0.500017221339936
1.1 0.600012230818193
1.2 0.700005811254762
1.3 0.800022497378773
1.4 0.900008137254211
1.5 -0.0821372457308601
1.6 1.10001002950207
1.7 1.20001078790244
1.8 1.30001344396967
1.9 1.40001038256294
2 1.50000446223593
2.1 1.60000291236285
2.2 1.70001431085894
2.3 1.80002048307915
2.4 1.90000113464016
};
\addlegendentry{$L_\infty(\Omega)$}
\addplot [semithick, gray, dashed, mark=x, mark size=5, mark options={solid}, forget plot]
table {%
0 0
1 1
2 2
};
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
2 0
};
\addplot [semithick, gray, dashed, forget plot]
table {%
2 0
2 2
};
\end{axis}

\end{tikzpicture}

